Constrained Geometric Attitude Control on SO(3)

This paper presents a new geometric adaptive control system with state inequality constraints for the attitude dynamics of a rigid body. The control system is designed such that the desired attitude is asymptotically stabilized, while the controlled attitude trajectory avoids undesired regions defined by an inequality constraint. In addition, we develop an adaptive update law that enables attitude stabilization in the presence of unknown disturbances. The attitude dynamics and the proposed control systems are developed on the special orthogonal group such that singularities and ambiguities of other attitude parameterizations, such as Euler angles and quaternions are completely avoided. The effectiveness of the proposed control system is demonstrated through numerical simulations and experimental results.

==> pgf/Psi_adapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614096in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.614096in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614096in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983470in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.983470in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983470in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352844in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.352844in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352844in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722218in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722218in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091591in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.091591in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091591in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460965in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460965in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537531in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.502150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{0.816014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.777752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.091616in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.091616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.053354in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.367218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.328955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.642819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.604557in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614096in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{0.617794in}{1.706598in}}%
\pgfpathlineto{\pgfqpoint{0.623340in}{1.697506in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{0.641827in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{0.645525in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{0.649222in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{0.656617in}{1.674336in}}%
\pgfpathlineto{\pgfqpoint{0.662163in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{1.673599in}}%
\pgfpathlineto{\pgfqpoint{0.719473in}{1.675459in}}%
\pgfpathlineto{\pgfqpoint{0.747204in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{0.798968in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{0.824850in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{0.848884in}{1.642172in}}%
\pgfpathlineto{\pgfqpoint{0.871068in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.615768in}}%
\pgfpathlineto{\pgfqpoint{0.909891in}{1.600388in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{0.959807in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{0.974596in}{1.516528in}}%
\pgfpathlineto{\pgfqpoint{0.989386in}{1.487706in}}%
\pgfpathlineto{\pgfqpoint{1.004176in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{1.018966in}{1.413750in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.366799in}}%
\pgfpathlineto{\pgfqpoint{1.048545in}{1.312158in}}%
\pgfpathlineto{\pgfqpoint{1.065183in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{1.083671in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{1.153922in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{1.166863in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{1.179804in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{1.192745in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{1.205686in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{1.233417in}{0.638160in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{1.264845in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{1.281483in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.299971in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{1.346189in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{1.410894in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{1.453414in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.507027in}{0.547089in}}%
\pgfpathlineto{\pgfqpoint{1.579127in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.684504in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{1.867527in}{0.540709in}}%
\pgfpathlineto{\pgfqpoint{2.422142in}{0.540415in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.540414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{2.031555in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614096in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553308in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/Psi_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592879in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.592879in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592879in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169876in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169876in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746873in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.746873in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746873in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.502150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.956820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.918558in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.373228in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.373228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.334965in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{0.596182in}{1.705452in}}%
\pgfpathlineto{\pgfqpoint{0.600223in}{1.705628in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{1.705178in}}%
\pgfpathlineto{\pgfqpoint{0.605487in}{1.704876in}}%
\pgfpathlineto{\pgfqpoint{0.608469in}{1.706601in}}%
\pgfpathlineto{\pgfqpoint{0.608751in}{1.704885in}}%
\pgfpathlineto{\pgfqpoint{0.611210in}{1.704587in}}%
\pgfpathlineto{\pgfqpoint{0.611992in}{1.706736in}}%
\pgfpathlineto{\pgfqpoint{0.612490in}{1.705212in}}%
\pgfpathlineto{\pgfqpoint{0.614356in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{0.615430in}{1.705517in}}%
\pgfpathlineto{\pgfqpoint{0.616723in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{0.616964in}{1.707909in}}%
\pgfpathlineto{\pgfqpoint{0.617415in}{1.706751in}}%
\pgfpathlineto{\pgfqpoint{0.617415in}{1.706751in}}%
\pgfpathlineto{\pgfqpoint{0.617646in}{1.705052in}}%
\pgfpathlineto{\pgfqpoint{0.618634in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{0.622568in}{1.705674in}}%
\pgfpathlineto{\pgfqpoint{0.631038in}{1.706122in}}%
\pgfpathlineto{\pgfqpoint{0.632823in}{1.707116in}}%
\pgfpathlineto{\pgfqpoint{0.633946in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{0.634598in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{0.635875in}{1.706339in}}%
\pgfpathlineto{\pgfqpoint{0.636081in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{0.638644in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{0.638968in}{1.706341in}}%
\pgfpathlineto{\pgfqpoint{0.642583in}{1.705036in}}%
\pgfpathlineto{\pgfqpoint{0.642816in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{0.643473in}{1.704929in}}%
\pgfpathlineto{\pgfqpoint{0.652868in}{1.704753in}}%
\pgfpathlineto{\pgfqpoint{0.653129in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{0.655657in}{1.703836in}}%
\pgfpathlineto{\pgfqpoint{0.656360in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{0.658160in}{1.705945in}}%
\pgfpathlineto{\pgfqpoint{0.658792in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{0.662075in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{0.662617in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{1.702046in}}%
\pgfpathlineto{\pgfqpoint{0.667587in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{1.700160in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{1.700160in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{1.700160in}}%
\pgfpathlineto{\pgfqpoint{0.668296in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{0.669090in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{0.671359in}{1.698423in}}%
\pgfpathlineto{\pgfqpoint{0.673514in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{0.674162in}{1.696567in}}%
\pgfpathlineto{\pgfqpoint{0.674573in}{1.698776in}}%
\pgfpathlineto{\pgfqpoint{0.675084in}{1.696423in}}%
\pgfpathlineto{\pgfqpoint{0.676239in}{1.695585in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{1.695783in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{0.695846in}{1.692542in}}%
\pgfpathlineto{\pgfqpoint{0.697570in}{1.694203in}}%
\pgfpathlineto{\pgfqpoint{0.698178in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{0.698786in}{1.692612in}}%
\pgfpathlineto{\pgfqpoint{0.701260in}{1.692170in}}%
\pgfpathlineto{\pgfqpoint{0.701636in}{1.692912in}}%
\pgfpathlineto{\pgfqpoint{0.701952in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{0.708397in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{0.708936in}{1.692251in}}%
\pgfpathlineto{\pgfqpoint{0.711254in}{1.691749in}}%
\pgfpathlineto{\pgfqpoint{0.712567in}{1.691735in}}%
\pgfpathlineto{\pgfqpoint{0.714202in}{1.690303in}}%
\pgfpathlineto{\pgfqpoint{0.715786in}{1.690432in}}%
\pgfpathlineto{\pgfqpoint{0.719514in}{1.690338in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{1.689516in}}%
\pgfpathlineto{\pgfqpoint{0.726648in}{1.687822in}}%
\pgfpathlineto{\pgfqpoint{0.728561in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{0.732892in}{1.687900in}}%
\pgfpathlineto{\pgfqpoint{0.733145in}{1.686631in}}%
\pgfpathlineto{\pgfqpoint{0.734760in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{0.738262in}{1.688165in}}%
\pgfpathlineto{\pgfqpoint{0.742886in}{1.683336in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{0.744556in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{0.746127in}{1.677165in}}%
\pgfpathlineto{\pgfqpoint{0.748215in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{0.749174in}{1.671123in}}%
\pgfpathlineto{\pgfqpoint{0.751156in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.753297in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{0.754298in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{0.760302in}{1.643534in}}%
\pgfpathlineto{\pgfqpoint{0.760676in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{0.762127in}{1.641669in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{1.627410in}}%
\pgfpathlineto{\pgfqpoint{0.771368in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{0.772131in}{1.621622in}}%
\pgfpathlineto{\pgfqpoint{0.772714in}{1.622446in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.619530in}}%
\pgfpathlineto{\pgfqpoint{0.776896in}{1.616906in}}%
\pgfpathlineto{\pgfqpoint{0.779243in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{0.781520in}{1.610081in}}%
\pgfpathlineto{\pgfqpoint{0.782803in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{0.785127in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.596761in}}%
\pgfpathlineto{\pgfqpoint{0.793250in}{1.594280in}}%
\pgfpathlineto{\pgfqpoint{0.793612in}{1.592360in}}%
\pgfpathlineto{\pgfqpoint{0.794032in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{0.799569in}{1.588216in}}%
\pgfpathlineto{\pgfqpoint{0.800654in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{0.802526in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{0.803998in}{1.583359in}}%
\pgfpathlineto{\pgfqpoint{0.805377in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{0.810326in}{1.577881in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.574569in}}%
\pgfpathlineto{\pgfqpoint{0.815858in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{0.818375in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{0.825891in}{1.567676in}}%
\pgfpathlineto{\pgfqpoint{0.827636in}{1.566345in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{0.832796in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{0.833990in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{0.839569in}{1.557292in}}%
\pgfpathlineto{\pgfqpoint{0.842509in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{0.843701in}{1.553432in}}%
\pgfpathlineto{\pgfqpoint{0.844157in}{1.553929in}}%
\pgfpathlineto{\pgfqpoint{0.847166in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{0.850779in}{1.550177in}}%
\pgfpathlineto{\pgfqpoint{0.854179in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{0.867536in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{0.868126in}{1.545046in}}%
\pgfpathlineto{\pgfqpoint{0.869303in}{1.544393in}}%
\pgfpathlineto{\pgfqpoint{0.870511in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{1.543337in}}%
\pgfpathlineto{\pgfqpoint{0.872929in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{0.879070in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{1.538691in}}%
\pgfpathlineto{\pgfqpoint{0.889678in}{1.537826in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{1.536423in}}%
\pgfpathlineto{\pgfqpoint{0.890331in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{0.895528in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{0.898602in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{0.899790in}{1.535136in}}%
\pgfpathlineto{\pgfqpoint{0.900602in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{0.904689in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{0.904923in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{0.904923in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{0.904923in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{0.906256in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{0.909311in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{0.909990in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{0.910510in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{0.912550in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{1.535225in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{0.919911in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{1.533538in}}%
\pgfpathlineto{\pgfqpoint{0.926886in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{0.927990in}{1.532179in}}%
\pgfpathlineto{\pgfqpoint{0.931392in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{0.933846in}{1.531070in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{0.938833in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{0.945909in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{0.947133in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.960112in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{0.962117in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{0.970998in}{1.523952in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{0.975054in}{1.523505in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{1.523861in}}%
\pgfpathlineto{\pgfqpoint{0.977970in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{1.523513in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{0.982737in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{0.983118in}{1.523962in}}%
\pgfpathlineto{\pgfqpoint{0.983588in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{0.993149in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{0.996215in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.520793in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{1.001778in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{1.011118in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.016374in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.017693in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{1.021248in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{1.022384in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{1.026949in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{1.517704in}}%
\pgfpathlineto{\pgfqpoint{1.029278in}{1.516190in}}%
\pgfpathlineto{\pgfqpoint{1.030239in}{1.516561in}}%
\pgfpathlineto{\pgfqpoint{1.031727in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.515901in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.515348in}}%
\pgfpathlineto{\pgfqpoint{1.047387in}{1.514982in}}%
\pgfpathlineto{\pgfqpoint{1.048165in}{1.516320in}}%
\pgfpathlineto{\pgfqpoint{1.048708in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{1.051337in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{1.076610in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{1.077302in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{1.078021in}{1.513636in}}%
\pgfpathlineto{\pgfqpoint{1.078252in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.079479in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{1.081643in}{1.512382in}}%
\pgfpathlineto{\pgfqpoint{1.082532in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{1.082798in}{1.512520in}}%
\pgfpathlineto{\pgfqpoint{1.099724in}{1.509535in}}%
\pgfpathlineto{\pgfqpoint{1.102837in}{1.505731in}}%
\pgfpathlineto{\pgfqpoint{1.108790in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{1.114844in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{1.116604in}{1.477708in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{1.121103in}{1.462023in}}%
\pgfpathlineto{\pgfqpoint{1.123105in}{1.450603in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.430524in}}%
\pgfpathlineto{\pgfqpoint{1.141848in}{1.365389in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{1.359831in}}%
\pgfpathlineto{\pgfqpoint{1.146955in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.148652in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{1.151839in}{1.341742in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{1.159320in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{1.301988in}}%
\pgfpathlineto{\pgfqpoint{1.169604in}{1.300077in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{1.171523in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{1.180531in}{1.263637in}}%
\pgfpathlineto{\pgfqpoint{1.181813in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{1.184891in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{1.242744in}}%
\pgfpathlineto{\pgfqpoint{1.192702in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{1.197194in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{1.198387in}{1.226393in}}%
\pgfpathlineto{\pgfqpoint{1.203823in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{1.204834in}{1.215458in}}%
\pgfpathlineto{\pgfqpoint{1.207821in}{1.212121in}}%
\pgfpathlineto{\pgfqpoint{1.209171in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{1.214837in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{1.223490in}{1.197916in}}%
\pgfpathlineto{\pgfqpoint{1.232777in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{1.254418in}{1.191909in}}%
\pgfpathlineto{\pgfqpoint{1.256400in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.258775in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.262148in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{1.268977in}{1.190578in}}%
\pgfpathlineto{\pgfqpoint{1.270858in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.302843in}{1.186629in}}%
\pgfpathlineto{\pgfqpoint{1.306948in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.309174in}{1.185781in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.184179in}}%
\pgfpathlineto{\pgfqpoint{1.318525in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{1.332142in}{1.181506in}}%
\pgfpathlineto{\pgfqpoint{1.333858in}{1.179691in}}%
\pgfpathlineto{\pgfqpoint{1.339781in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.344482in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{1.346155in}{1.175221in}}%
\pgfpathlineto{\pgfqpoint{1.351872in}{1.171113in}}%
\pgfpathlineto{\pgfqpoint{1.353263in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{1.357928in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{1.154181in}}%
\pgfpathlineto{\pgfqpoint{1.372206in}{1.152728in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.380651in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.381528in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{1.390356in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{1.392387in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.396700in}{1.138150in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.134931in}}%
\pgfpathlineto{\pgfqpoint{1.402402in}{1.131963in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.108315in}}%
\pgfpathlineto{\pgfqpoint{1.418658in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{1.421206in}{1.104440in}}%
\pgfpathlineto{\pgfqpoint{1.430054in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{1.435803in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{1.436276in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{1.437819in}{1.070614in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{1.060898in}}%
\pgfpathlineto{\pgfqpoint{1.445703in}{1.058184in}}%
\pgfpathlineto{\pgfqpoint{1.450406in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{1.455297in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{1.456587in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.458460in}{1.012048in}}%
\pgfpathlineto{\pgfqpoint{1.459236in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{1.461087in}{1.005688in}}%
\pgfpathlineto{\pgfqpoint{1.469411in}{0.979942in}}%
\pgfpathlineto{\pgfqpoint{1.470263in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{1.473073in}{0.965824in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{1.479444in}{0.944015in}}%
\pgfpathlineto{\pgfqpoint{1.483474in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{1.486657in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{1.495476in}{0.876784in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.873412in}}%
\pgfpathlineto{\pgfqpoint{1.497775in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.499528in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{1.509496in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{1.511066in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{1.516958in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.519578in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{1.525504in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{1.529758in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{1.532883in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.534782in}{0.741444in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{0.732328in}}%
\pgfpathlineto{\pgfqpoint{1.539733in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{1.543259in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.544720in}{0.713263in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{0.681573in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{0.677499in}}%
\pgfpathlineto{\pgfqpoint{1.566906in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{1.567743in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{0.670498in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{1.574691in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{0.659807in}}%
\pgfpathlineto{\pgfqpoint{1.579503in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{0.653298in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{1.587853in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{1.590719in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{1.590967in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{1.591754in}{0.648802in}}%
\pgfpathlineto{\pgfqpoint{1.593244in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{1.594857in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{1.595705in}{0.645838in}}%
\pgfpathlineto{\pgfqpoint{1.598356in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.600095in}{0.643669in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{1.631329in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{1.643481in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{0.627802in}}%
\pgfpathlineto{\pgfqpoint{1.652977in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{1.653647in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{1.656327in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.656591in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{1.657574in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{1.660171in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{1.660400in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{1.664667in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.664927in}{0.623555in}}%
\pgfpathlineto{\pgfqpoint{1.665173in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{1.678546in}{0.621307in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{0.620386in}}%
\pgfpathlineto{\pgfqpoint{1.681695in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{1.681940in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{0.610071in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.742794in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{1.750967in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.608631in}}%
\pgfpathlineto{\pgfqpoint{1.755077in}{0.608297in}}%
\pgfpathlineto{\pgfqpoint{1.757350in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{1.759829in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{0.606536in}}%
\pgfpathlineto{\pgfqpoint{1.765588in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{1.767592in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.769283in}{0.604661in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{1.778735in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.778953in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.801330in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{0.601961in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.601488in}}%
\pgfpathlineto{\pgfqpoint{1.815006in}{0.601509in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{1.816014in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{1.830278in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{0.600166in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{1.838737in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{1.845206in}{0.599304in}}%
\pgfpathlineto{\pgfqpoint{1.859326in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{1.860202in}{0.598418in}}%
\pgfpathlineto{\pgfqpoint{1.868843in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{1.869525in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{1.870650in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{1.889327in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{1.890002in}{0.596097in}}%
\pgfpathlineto{\pgfqpoint{1.891599in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.897257in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{0.596753in}}%
\pgfpathlineto{\pgfqpoint{1.903909in}{0.596371in}}%
\pgfpathlineto{\pgfqpoint{1.904972in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.914923in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{1.916067in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{0.594424in}}%
\pgfpathlineto{\pgfqpoint{1.921613in}{0.594751in}}%
\pgfpathlineto{\pgfqpoint{1.924853in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{1.928451in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{1.929372in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{1.936842in}{0.593450in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.593258in}}%
\pgfpathlineto{\pgfqpoint{1.942660in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{1.943375in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{1.944031in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{1.953130in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.955815in}{0.593603in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{1.958947in}{0.593691in}}%
\pgfpathlineto{\pgfqpoint{1.960425in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{1.968702in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{1.979338in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{1.983668in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{0.590651in}}%
\pgfpathlineto{\pgfqpoint{1.989544in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{1.992222in}{0.591300in}}%
\pgfpathlineto{\pgfqpoint{1.994848in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{0.590984in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{0.590555in}}%
\pgfpathlineto{\pgfqpoint{2.003533in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{2.005045in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{2.014730in}{0.590455in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{2.026063in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{0.589787in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.590187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/Psi_noadapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593834in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314644in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035453in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035453in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.502150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.807515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.769252in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.074617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.036355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.341719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.303457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.608821in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.608821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.570559in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.672903in}}%
\pgfpathlineto{\pgfqpoint{0.596720in}{1.670644in}}%
\pgfpathlineto{\pgfqpoint{0.601049in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{0.612594in}{1.636266in}}%
\pgfpathlineto{\pgfqpoint{0.615480in}{1.633759in}}%
\pgfpathlineto{\pgfqpoint{0.618366in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{0.621252in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{0.627024in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{1.645384in}}%
\pgfpathlineto{\pgfqpoint{0.637126in}{1.645428in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{0.664544in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{0.730925in}{1.689646in}}%
\pgfpathlineto{\pgfqpoint{0.759786in}{1.699781in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{0.803078in}{1.708558in}}%
\pgfpathlineto{\pgfqpoint{0.818952in}{1.708765in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{0.846370in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{0.857914in}{1.696436in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.878117in}{1.677460in}}%
\pgfpathlineto{\pgfqpoint{0.886776in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{0.895434in}{1.648844in}}%
\pgfpathlineto{\pgfqpoint{0.904092in}{1.628276in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.602105in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{0.947384in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{0.957486in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{0.969030in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{0.997891in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{1.007993in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{1.018094in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.026753in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{1.042626in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{1.057057in}{0.571064in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{1.078703in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{1.087361in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{1.097463in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{1.136425in}{0.598916in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{0.630395in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.648409in}}%
\pgfpathlineto{\pgfqpoint{1.225895in}{0.662798in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.675418in}}%
\pgfpathlineto{\pgfqpoint{1.279289in}{0.686188in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{0.703091in}}%
\pgfpathlineto{\pgfqpoint{1.378860in}{0.709683in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{1.478431in}{0.719478in}}%
\pgfpathlineto{\pgfqpoint{1.549141in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.650156in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{1.824766in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.726144in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.726144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.540413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/Psi_timevarying.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.651446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.531446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593834in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314644in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035453in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035453in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.529689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.491427in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.973070in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.973070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.934808in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.416452in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.416452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.378190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.006716in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{0.595277in}{1.481720in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{1.468384in}}%
\pgfpathlineto{\pgfqpoint{0.603935in}{1.421976in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{0.640012in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{0.645784in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{0.668873in}{1.012253in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{0.961963in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{0.773192in}}%
\pgfpathlineto{\pgfqpoint{0.717937in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{0.728039in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{0.738140in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{0.761229in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{0.785761in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{0.813179in}{0.572098in}}%
\pgfpathlineto{\pgfqpoint{0.831939in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{0.856471in}{0.554296in}}%
\pgfpathlineto{\pgfqpoint{0.881003in}{0.547614in}}%
\pgfpathlineto{\pgfqpoint{0.905535in}{0.543288in}}%
\pgfpathlineto{\pgfqpoint{0.953157in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{0.995005in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{1.077260in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.529892in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.529732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.529689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/ang_con_adapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669728in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.669728in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669728in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114649in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.114649in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114649in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559570in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.559570in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559570in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004492in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.004492in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004492in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449413in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449413in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559570in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{0.600567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365464in,y=0.562305in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{1.031558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=0.993296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.462549in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{1.462549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.424287in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250880in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \arccos (r^T R^T v_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669728in}{0.648650in}}%
\pgfpathlineto{\pgfqpoint{0.671509in}{0.647633in}}%
\pgfpathlineto{\pgfqpoint{0.675072in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{0.624328in}}%
\pgfpathlineto{\pgfqpoint{0.700013in}{0.555850in}}%
\pgfpathlineto{\pgfqpoint{0.705357in}{0.544770in}}%
\pgfpathlineto{\pgfqpoint{0.708920in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{0.712483in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{0.717827in}{0.542706in}}%
\pgfpathlineto{\pgfqpoint{0.726735in}{0.546936in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{0.771271in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{0.862126in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{0.988610in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.097280in}{0.558013in}}%
\pgfpathlineto{\pgfqpoint{1.120439in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{1.154287in}{0.571851in}}%
\pgfpathlineto{\pgfqpoint{1.170320in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.188135in}{0.592909in}}%
\pgfpathlineto{\pgfqpoint{1.211294in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{1.291460in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{1.321745in}{0.702349in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{1.384096in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{1.453573in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.783053in}}%
\pgfpathlineto{\pgfqpoint{1.535521in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{1.581839in}{0.806141in}}%
\pgfpathlineto{\pgfqpoint{1.633501in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{1.756423in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{1.833026in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{1.923880in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{2.036113in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{2.182193in}{0.851012in}}%
\pgfpathlineto{\pgfqpoint{2.392406in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{0.853395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669728in}{1.347244in}}%
\pgfpathlineto{\pgfqpoint{0.673291in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{0.691105in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{0.698231in}{1.387122in}}%
\pgfpathlineto{\pgfqpoint{0.705357in}{1.392099in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{0.732079in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{0.746331in}{1.400209in}}%
\pgfpathlineto{\pgfqpoint{0.760582in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{0.776616in}{1.394809in}}%
\pgfpathlineto{\pgfqpoint{0.792649in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{1.367008in}}%
\pgfpathlineto{\pgfqpoint{0.849656in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{0.871033in}{1.332466in}}%
\pgfpathlineto{\pgfqpoint{0.894192in}{1.308298in}}%
\pgfpathlineto{\pgfqpoint{0.917352in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{0.940511in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{1.213169in}}%
\pgfpathlineto{\pgfqpoint{0.990392in}{1.172290in}}%
\pgfpathlineto{\pgfqpoint{1.017114in}{1.124061in}}%
\pgfpathlineto{\pgfqpoint{1.045617in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.909529in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.150724in}{0.871201in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{1.175664in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{1.189916in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{1.205949in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.268301in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{1.478514in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{1.551554in}{0.780999in}}%
\pgfpathlineto{\pgfqpoint{1.631720in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{1.724356in}{0.768700in}}%
\pgfpathlineto{\pgfqpoint{1.836589in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.980887in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{2.185756in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{0.757922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669728in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{0.671509in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{0.675072in}{0.803806in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{0.701794in}{0.883000in}}%
\pgfpathlineto{\pgfqpoint{0.707138in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.892591in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{0.740986in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{0.767708in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{0.792649in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{0.821152in}{0.889055in}}%
\pgfpathlineto{\pgfqpoint{0.846093in}{0.894417in}}%
\pgfpathlineto{\pgfqpoint{0.869252in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.910464in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.920843in}}%
\pgfpathlineto{\pgfqpoint{0.929822in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{0.947636in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{0.965451in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{0.983266in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{1.001080in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{1.017114in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{1.063797in}}%
\pgfpathlineto{\pgfqpoint{1.049180in}{1.097303in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.135637in}}%
\pgfpathlineto{\pgfqpoint{1.083028in}{1.184329in}}%
\pgfpathlineto{\pgfqpoint{1.100843in}{1.239572in}}%
\pgfpathlineto{\pgfqpoint{1.122220in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{1.191697in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{1.613220in}}%
\pgfpathlineto{\pgfqpoint{1.225545in}{1.653071in}}%
\pgfpathlineto{\pgfqpoint{1.241579in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{1.704506in}}%
\pgfpathlineto{\pgfqpoint{1.255830in}{1.708051in}}%
\pgfpathlineto{\pgfqpoint{1.259393in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.706936in}}%
\pgfpathlineto{\pgfqpoint{1.270082in}{1.698622in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{1.327089in}{1.629777in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{1.371626in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{1.396566in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{1.423288in}{1.559914in}}%
\pgfpathlineto{\pgfqpoint{1.453573in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{1.524832in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{1.610342in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.487197in}}%
\pgfpathlineto{\pgfqpoint{1.717230in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{1.783145in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.952384in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.066398in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.453263in}}%
\pgfpathlineto{\pgfqpoint{2.440506in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.451270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.957654in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669728in}{0.853367in}}%
\pgfpathlineto{\pgfqpoint{0.673291in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{0.698231in}{0.831381in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.820969in}}%
\pgfpathlineto{\pgfqpoint{0.742768in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{0.757019in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{0.824088in}}%
\pgfpathlineto{\pgfqpoint{0.789086in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{0.806901in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{0.826497in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{0.846093in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{0.935166in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{0.960107in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{0.986829in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{1.225909in}}%
\pgfpathlineto{\pgfqpoint{1.099061in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{1.118657in}{1.260728in}}%
\pgfpathlineto{\pgfqpoint{1.125783in}{1.263472in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.262467in}}%
\pgfpathlineto{\pgfqpoint{1.147161in}{1.258791in}}%
\pgfpathlineto{\pgfqpoint{1.156068in}{1.251548in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{1.181009in}{1.220319in}}%
\pgfpathlineto{\pgfqpoint{1.232671in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{1.124818in}}%
\pgfpathlineto{\pgfqpoint{1.270082in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.289678in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{1.309274in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{1.330652in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{1.355592in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{1.414381in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{1.451792in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{1.498110in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{1.555117in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{1.724356in}{1.012566in}}%
\pgfpathlineto{\pgfqpoint{1.854403in}{1.009425in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{1.007262in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.005970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538397in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.538397in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/ang_con_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592842in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.592842in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592842in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169853in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.169853in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169853in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746864in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.746864in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746864in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314624in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.713460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=0.675198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.050589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.012327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.387718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.349456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.724847in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.724847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.686584in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250880in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \arccos (r^T R^T v_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593797in}{1.700878in}}%
\pgfpathlineto{\pgfqpoint{0.594026in}{1.700449in}}%
\pgfpathlineto{\pgfqpoint{0.595510in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{0.595659in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{0.597766in}{1.706882in}}%
\pgfpathlineto{\pgfqpoint{0.598975in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{0.599338in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{0.604066in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{0.605219in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{0.605451in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{0.608433in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{0.608714in}{1.700886in}}%
\pgfpathlineto{\pgfqpoint{0.610664in}{1.701896in}}%
\pgfpathlineto{\pgfqpoint{0.610938in}{1.700705in}}%
\pgfpathlineto{\pgfqpoint{0.611173in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{0.612454in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{0.614320in}{1.701307in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{1.703354in}}%
\pgfpathlineto{\pgfqpoint{0.616687in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{0.617379in}{1.704275in}}%
\pgfpathlineto{\pgfqpoint{0.617379in}{1.704275in}}%
\pgfpathlineto{\pgfqpoint{0.617610in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{0.618598in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{0.621161in}{1.703701in}}%
\pgfpathlineto{\pgfqpoint{0.622532in}{1.701503in}}%
\pgfpathlineto{\pgfqpoint{0.627618in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{0.628301in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{0.629047in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{0.631655in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{1.705621in}}%
\pgfpathlineto{\pgfqpoint{0.632787in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{0.633249in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{0.633910in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{0.634562in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{0.635198in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{0.635840in}{1.705515in}}%
\pgfpathlineto{\pgfqpoint{0.636046in}{1.706368in}}%
\pgfpathlineto{\pgfqpoint{0.637670in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{0.638932in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{0.641877in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{0.642781in}{1.701631in}}%
\pgfpathlineto{\pgfqpoint{0.643438in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{0.645959in}{1.700844in}}%
\pgfpathlineto{\pgfqpoint{0.647669in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{0.647930in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{0.650758in}{1.700523in}}%
\pgfpathlineto{\pgfqpoint{0.651656in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{0.651911in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{0.652281in}{1.698537in}}%
\pgfpathlineto{\pgfqpoint{0.652833in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{1.700786in}}%
\pgfpathlineto{\pgfqpoint{0.655622in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.702774in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{0.660746in}{1.694591in}}%
\pgfpathlineto{\pgfqpoint{0.662582in}{1.687555in}}%
\pgfpathlineto{\pgfqpoint{0.663001in}{1.688574in}}%
\pgfpathlineto{\pgfqpoint{0.667552in}{1.684856in}}%
\pgfpathlineto{\pgfqpoint{0.669056in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{0.669597in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{0.671325in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{0.672333in}{1.674936in}}%
\pgfpathlineto{\pgfqpoint{0.674128in}{1.665760in}}%
\pgfpathlineto{\pgfqpoint{0.674539in}{1.676245in}}%
\pgfpathlineto{\pgfqpoint{0.675049in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{0.678257in}{1.665429in}}%
\pgfpathlineto{\pgfqpoint{0.682212in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{0.682486in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{0.683067in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{0.684581in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{0.685133in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{0.686534in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.656140in}}%
\pgfpathlineto{\pgfqpoint{0.692176in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{0.695297in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{0.695812in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{0.697536in}{1.653879in}}%
\pgfpathlineto{\pgfqpoint{0.698492in}{1.651386in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{1.650213in}}%
\pgfpathlineto{\pgfqpoint{0.701602in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{0.701918in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.651414in}}%
\pgfpathlineto{\pgfqpoint{0.703563in}{1.648359in}}%
\pgfpathlineto{\pgfqpoint{0.704860in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{0.708902in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{1.640786in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.643765in}}%
\pgfpathlineto{\pgfqpoint{0.718676in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{0.719480in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{0.720088in}{1.638976in}}%
\pgfpathlineto{\pgfqpoint{0.721018in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{0.721465in}{1.639242in}}%
\pgfpathlineto{\pgfqpoint{0.721741in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.723068in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{0.723822in}{1.636203in}}%
\pgfpathlineto{\pgfqpoint{0.724079in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{0.724636in}{1.637880in}}%
\pgfpathlineto{\pgfqpoint{0.725179in}{1.633244in}}%
\pgfpathlineto{\pgfqpoint{0.725793in}{1.641395in}}%
\pgfpathlineto{\pgfqpoint{0.726362in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{0.727820in}{1.632793in}}%
\pgfpathlineto{\pgfqpoint{0.728527in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{0.729220in}{1.634524in}}%
\pgfpathlineto{\pgfqpoint{0.729897in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{0.730343in}{1.631288in}}%
\pgfpathlineto{\pgfqpoint{0.731016in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{0.734727in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{1.632607in}}%
\pgfpathlineto{\pgfqpoint{0.737860in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{0.738229in}{1.633093in}}%
\pgfpathlineto{\pgfqpoint{0.739715in}{1.629678in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{0.743096in}{1.623754in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.625235in}}%
\pgfpathlineto{\pgfqpoint{0.745402in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{0.746094in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{0.746395in}{1.619350in}}%
\pgfpathlineto{\pgfqpoint{0.746894in}{1.614672in}}%
\pgfpathlineto{\pgfqpoint{0.749141in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{0.751123in}{1.604491in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{0.754266in}{1.591299in}}%
\pgfpathlineto{\pgfqpoint{0.757700in}{1.587208in}}%
\pgfpathlineto{\pgfqpoint{0.759416in}{1.586179in}}%
\pgfpathlineto{\pgfqpoint{0.760643in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{0.762095in}{1.584435in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.586531in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{1.582461in}}%
\pgfpathlineto{\pgfqpoint{0.765496in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{0.768076in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{0.769090in}{1.582303in}}%
\pgfpathlineto{\pgfqpoint{0.769677in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{0.771336in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.587747in}}%
\pgfpathlineto{\pgfqpoint{0.772099in}{1.588536in}}%
\pgfpathlineto{\pgfqpoint{0.773639in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{0.775456in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{0.776273in}{1.594797in}}%
\pgfpathlineto{\pgfqpoint{0.776863in}{1.592882in}}%
\pgfpathlineto{\pgfqpoint{0.778401in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{0.779211in}{1.594682in}}%
\pgfpathlineto{\pgfqpoint{0.780963in}{1.590231in}}%
\pgfpathlineto{\pgfqpoint{0.781487in}{1.591315in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.590300in}}%
\pgfpathlineto{\pgfqpoint{0.785816in}{1.590400in}}%
\pgfpathlineto{\pgfqpoint{0.787174in}{1.587282in}}%
\pgfpathlineto{\pgfqpoint{0.787953in}{1.584596in}}%
\pgfpathlineto{\pgfqpoint{0.793218in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{0.794000in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.581340in}}%
\pgfpathlineto{\pgfqpoint{0.798428in}{1.581888in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{1.583464in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{1.582695in}}%
\pgfpathlineto{\pgfqpoint{0.801862in}{1.579862in}}%
\pgfpathlineto{\pgfqpoint{0.802494in}{1.581641in}}%
\pgfpathlineto{\pgfqpoint{0.803967in}{1.582044in}}%
\pgfpathlineto{\pgfqpoint{0.804197in}{1.579427in}}%
\pgfpathlineto{\pgfqpoint{0.804902in}{1.580599in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{0.806829in}{1.581848in}}%
\pgfpathlineto{\pgfqpoint{0.807805in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{0.809897in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{0.810295in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{0.814358in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{1.578137in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{1.576041in}}%
\pgfpathlineto{\pgfqpoint{0.826311in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{0.826712in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{0.826966in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{0.827605in}{1.572994in}}%
\pgfpathlineto{\pgfqpoint{0.828339in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{0.830772in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{0.832765in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{0.833476in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{0.834740in}{1.568022in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{0.838506in}{1.565134in}}%
\pgfpathlineto{\pgfqpoint{0.839195in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{0.839539in}{1.566557in}}%
\pgfpathlineto{\pgfqpoint{0.840804in}{1.566044in}}%
\pgfpathlineto{\pgfqpoint{0.841011in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{0.842015in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{0.843671in}{1.561390in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{1.563132in}}%
\pgfpathlineto{\pgfqpoint{0.847135in}{1.561926in}}%
\pgfpathlineto{\pgfqpoint{0.848242in}{1.563532in}}%
\pgfpathlineto{\pgfqpoint{0.848477in}{1.562136in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.559725in}}%
\pgfpathlineto{\pgfqpoint{0.853924in}{1.561399in}}%
\pgfpathlineto{\pgfqpoint{0.854149in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{0.858627in}{1.559260in}}%
\pgfpathlineto{\pgfqpoint{0.861337in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{0.862531in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{0.863681in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{0.867506in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{0.869273in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{0.870481in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{0.870708in}{1.558040in}}%
\pgfpathlineto{\pgfqpoint{0.877443in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{0.878348in}{1.549900in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{0.879491in}{1.550300in}}%
\pgfpathlineto{\pgfqpoint{0.881418in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{0.881663in}{1.546926in}}%
\pgfpathlineto{\pgfqpoint{0.882729in}{1.547175in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{0.883550in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{0.889648in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{0.889882in}{1.545702in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{0.892846in}{1.548723in}}%
\pgfpathlineto{\pgfqpoint{0.895499in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{0.897777in}{1.547132in}}%
\pgfpathlineto{\pgfqpoint{0.899761in}{1.545556in}}%
\pgfpathlineto{\pgfqpoint{0.900573in}{1.548836in}}%
\pgfpathlineto{\pgfqpoint{0.901663in}{1.547895in}}%
\pgfpathlineto{\pgfqpoint{0.904213in}{1.550800in}}%
\pgfpathlineto{\pgfqpoint{0.904894in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.552202in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{1.550681in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{0.907736in}{1.550111in}}%
\pgfpathlineto{\pgfqpoint{0.907969in}{1.550392in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{0.910207in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{0.910998in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{0.912319in}{1.550954in}}%
\pgfpathlineto{\pgfqpoint{0.912521in}{1.547459in}}%
\pgfpathlineto{\pgfqpoint{0.913008in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{1.547846in}}%
\pgfpathlineto{\pgfqpoint{0.915533in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{0.919882in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{0.924077in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{0.924925in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{0.926857in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{0.927490in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{0.927961in}{1.545394in}}%
\pgfpathlineto{\pgfqpoint{0.931363in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{1.542974in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{0.933818in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{1.544688in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.541117in}}%
\pgfpathlineto{\pgfqpoint{0.937125in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{0.937773in}{1.540770in}}%
\pgfpathlineto{\pgfqpoint{0.944231in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{0.945881in}{1.532839in}}%
\pgfpathlineto{\pgfqpoint{0.946259in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{0.949147in}{1.530398in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{1.529708in}}%
\pgfpathlineto{\pgfqpoint{0.950813in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{0.957807in}{1.528429in}}%
\pgfpathlineto{\pgfqpoint{0.958335in}{1.529974in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{0.963171in}{1.531679in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{0.969969in}{1.530782in}}%
\pgfpathlineto{\pgfqpoint{0.972042in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{0.973770in}{1.531905in}}%
\pgfpathlineto{\pgfqpoint{0.974574in}{1.531842in}}%
\pgfpathlineto{\pgfqpoint{0.975026in}{1.529543in}}%
\pgfpathlineto{\pgfqpoint{0.975274in}{1.530491in}}%
\pgfpathlineto{\pgfqpoint{0.976477in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{0.982710in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{0.983091in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{0.983561in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{0.987105in}{1.531581in}}%
\pgfpathlineto{\pgfqpoint{0.989951in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{0.990611in}{1.526669in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{0.994191in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{0.997325in}{1.525203in}}%
\pgfpathlineto{\pgfqpoint{0.998535in}{1.525251in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.528020in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.000887in}{1.523848in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{1.004853in}{1.524981in}}%
\pgfpathlineto{\pgfqpoint{1.008488in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{1.009549in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{1.011317in}{1.520835in}}%
\pgfpathlineto{\pgfqpoint{1.013241in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{1.017667in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.021222in}{1.520723in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{1.026602in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{1.029022in}{1.519986in}}%
\pgfpathlineto{\pgfqpoint{1.029252in}{1.516834in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{1.517887in}}%
\pgfpathlineto{\pgfqpoint{1.031701in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{1.033003in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{1.034310in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{1.037606in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{1.038300in}{1.514810in}}%
\pgfpathlineto{\pgfqpoint{1.038996in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.517035in}}%
\pgfpathlineto{\pgfqpoint{1.042835in}{1.514520in}}%
\pgfpathlineto{\pgfqpoint{1.046638in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{1.518570in}}%
\pgfpathlineto{\pgfqpoint{1.048682in}{1.516282in}}%
\pgfpathlineto{\pgfqpoint{1.049794in}{1.516427in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.054111in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{1.055564in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{1.056985in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.059982in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{1.060511in}{1.513714in}}%
\pgfpathlineto{\pgfqpoint{1.060785in}{1.515164in}}%
\pgfpathlineto{\pgfqpoint{1.062602in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{1.063531in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{1.064920in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.516177in}}%
\pgfpathlineto{\pgfqpoint{1.066042in}{1.515989in}}%
\pgfpathlineto{\pgfqpoint{1.074110in}{1.513501in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{1.514920in}}%
\pgfpathlineto{\pgfqpoint{1.077277in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{1.511536in}}%
\pgfpathlineto{\pgfqpoint{1.077996in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{1.078228in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{1.079454in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{1.081133in}{1.510851in}}%
\pgfpathlineto{\pgfqpoint{1.081618in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{1.083925in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{1.084931in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.088052in}{1.510537in}}%
\pgfpathlineto{\pgfqpoint{1.088775in}{1.509243in}}%
\pgfpathlineto{\pgfqpoint{1.089324in}{1.510308in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{1.093123in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{1.093606in}{1.510297in}}%
\pgfpathlineto{\pgfqpoint{1.094352in}{1.508754in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.508075in}}%
\pgfpathlineto{\pgfqpoint{1.097497in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{1.098546in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{1.108120in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{1.444230in}}%
\pgfpathlineto{\pgfqpoint{1.114298in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{1.114820in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{1.409356in}}%
\pgfpathlineto{\pgfqpoint{1.118582in}{1.373720in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{1.368259in}}%
\pgfpathlineto{\pgfqpoint{1.123081in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{1.124670in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{1.126325in}{1.286093in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{1.137619in}{1.155428in}}%
\pgfpathlineto{\pgfqpoint{1.145124in}{1.086853in}}%
\pgfpathlineto{\pgfqpoint{1.146439in}{1.086900in}}%
\pgfpathlineto{\pgfqpoint{1.147897in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{1.150688in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{1.152288in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{1.156355in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{1.170319in}{0.896697in}}%
\pgfpathlineto{\pgfqpoint{1.171500in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.175645in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.177746in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{1.178087in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{1.180289in}{0.829551in}}%
\pgfpathlineto{\pgfqpoint{1.181791in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{1.197172in}{0.726800in}}%
\pgfpathlineto{\pgfqpoint{1.198365in}{0.713457in}}%
\pgfpathlineto{\pgfqpoint{1.207799in}{0.656318in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{0.618886in}}%
\pgfpathlineto{\pgfqpoint{1.214815in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{1.218550in}{0.602350in}}%
\pgfpathlineto{\pgfqpoint{1.219548in}{0.597212in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{1.222409in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{1.224249in}{0.586239in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{0.582023in}}%
\pgfpathlineto{\pgfqpoint{1.225393in}{0.583337in}}%
\pgfpathlineto{\pgfqpoint{1.225960in}{0.584737in}}%
\pgfpathlineto{\pgfqpoint{1.228135in}{0.573815in}}%
\pgfpathlineto{\pgfqpoint{1.229820in}{0.568647in}}%
\pgfpathlineto{\pgfqpoint{1.230906in}{0.569661in}}%
\pgfpathlineto{\pgfqpoint{1.231324in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.232756in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{1.239022in}{0.563218in}}%
\pgfpathlineto{\pgfqpoint{1.240376in}{0.558033in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{1.243018in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{1.245277in}{0.559507in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{1.248478in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{1.249399in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.250110in}{0.555707in}}%
\pgfpathlineto{\pgfqpoint{1.251481in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{0.551597in}}%
\pgfpathlineto{\pgfqpoint{1.254398in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{1.255230in}{0.553757in}}%
\pgfpathlineto{\pgfqpoint{1.255962in}{0.552835in}}%
\pgfpathlineto{\pgfqpoint{1.256132in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{1.256379in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.257107in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{1.258754in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.261150in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.554163in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.552587in}}%
\pgfpathlineto{\pgfqpoint{1.264721in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{1.265550in}{0.550763in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{1.268094in}{0.553789in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.551886in}}%
\pgfpathlineto{\pgfqpoint{1.270336in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.551171in}}%
\pgfpathlineto{\pgfqpoint{1.273401in}{0.546913in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{0.549442in}}%
\pgfpathlineto{\pgfqpoint{1.276880in}{0.545633in}}%
\pgfpathlineto{\pgfqpoint{1.278458in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.280943in}{0.546410in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.541583in}}%
\pgfpathlineto{\pgfqpoint{1.282946in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{1.283203in}{0.543585in}}%
\pgfpathlineto{\pgfqpoint{1.284426in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{1.285091in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{1.287066in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{1.287943in}{0.544273in}}%
\pgfpathlineto{\pgfqpoint{1.288552in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.291331in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{1.292442in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{1.293139in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{1.294120in}{0.548429in}}%
\pgfpathlineto{\pgfqpoint{1.295123in}{0.547260in}}%
\pgfpathlineto{\pgfqpoint{1.296409in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{1.297862in}{0.545991in}}%
\pgfpathlineto{\pgfqpoint{1.298525in}{0.547484in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{0.546386in}}%
\pgfpathlineto{\pgfqpoint{1.299923in}{0.547879in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{0.544787in}}%
\pgfpathlineto{\pgfqpoint{1.302114in}{0.547558in}}%
\pgfpathlineto{\pgfqpoint{1.302824in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{1.305664in}{0.548806in}}%
\pgfpathlineto{\pgfqpoint{1.306691in}{0.547204in}}%
\pgfpathlineto{\pgfqpoint{1.307596in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{1.309154in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.310410in}{0.542045in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{1.318506in}{0.543150in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{0.542653in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{0.545452in}}%
\pgfpathlineto{\pgfqpoint{1.323002in}{0.542818in}}%
\pgfpathlineto{\pgfqpoint{1.324289in}{0.546256in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{0.543444in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{0.544427in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.542965in}}%
\pgfpathlineto{\pgfqpoint{1.329217in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{1.330075in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.543690in}}%
\pgfpathlineto{\pgfqpoint{1.330992in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{1.333124in}{0.548836in}}%
\pgfpathlineto{\pgfqpoint{1.333610in}{0.548402in}}%
\pgfpathlineto{\pgfqpoint{1.333839in}{0.545480in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{1.335863in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{1.337618in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{1.340776in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{1.341005in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{1.341716in}{0.546122in}}%
\pgfpathlineto{\pgfqpoint{1.342161in}{0.547973in}}%
\pgfpathlineto{\pgfqpoint{1.342628in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{1.343615in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{1.345461in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.346136in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{1.349008in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{1.350076in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{1.350539in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{1.351278in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.351853in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{1.353245in}{0.548711in}}%
\pgfpathlineto{\pgfqpoint{1.354638in}{0.546515in}}%
\pgfpathlineto{\pgfqpoint{1.356631in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{1.357060in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{1.357910in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{1.359523in}{0.555264in}}%
\pgfpathlineto{\pgfqpoint{1.359918in}{0.551534in}}%
\pgfpathlineto{\pgfqpoint{1.363576in}{0.551940in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.550428in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{0.556484in}}%
\pgfpathlineto{\pgfqpoint{1.370410in}{0.555037in}}%
\pgfpathlineto{\pgfqpoint{1.373554in}{0.557577in}}%
\pgfpathlineto{\pgfqpoint{1.373830in}{0.556057in}}%
\pgfpathlineto{\pgfqpoint{1.374584in}{0.557663in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{0.555702in}}%
\pgfpathlineto{\pgfqpoint{1.377619in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{1.378155in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{1.378416in}{0.556068in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{1.381510in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{1.387516in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{1.388541in}{0.550659in}}%
\pgfpathlineto{\pgfqpoint{1.389660in}{0.552320in}}%
\pgfpathlineto{\pgfqpoint{1.391272in}{0.549202in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{1.394924in}{0.548678in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{1.397674in}{0.550375in}}%
\pgfpathlineto{\pgfqpoint{1.397930in}{0.552274in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{0.551262in}}%
\pgfpathlineto{\pgfqpoint{1.406419in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.409799in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{1.410055in}{0.552422in}}%
\pgfpathlineto{\pgfqpoint{1.410055in}{0.552422in}}%
\pgfpathlineto{\pgfqpoint{1.410055in}{0.552422in}}%
\pgfpathlineto{\pgfqpoint{1.410302in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{1.411992in}{0.553082in}}%
\pgfpathlineto{\pgfqpoint{1.413532in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{0.549224in}}%
\pgfpathlineto{\pgfqpoint{1.420122in}{0.554979in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.552691in}}%
\pgfpathlineto{\pgfqpoint{1.422708in}{0.552327in}}%
\pgfpathlineto{\pgfqpoint{1.424113in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{1.424678in}{0.555451in}}%
\pgfpathlineto{\pgfqpoint{1.425151in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{0.556041in}}%
\pgfpathlineto{\pgfqpoint{1.428195in}{0.554235in}}%
\pgfpathlineto{\pgfqpoint{1.429541in}{0.555912in}}%
\pgfpathlineto{\pgfqpoint{1.431450in}{0.563014in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{0.556481in}}%
\pgfpathlineto{\pgfqpoint{1.433914in}{0.558755in}}%
\pgfpathlineto{\pgfqpoint{1.434405in}{0.557949in}}%
\pgfpathlineto{\pgfqpoint{1.435787in}{0.557392in}}%
\pgfpathlineto{\pgfqpoint{1.437802in}{0.550777in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{0.549649in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{0.546955in}}%
\pgfpathlineto{\pgfqpoint{1.442213in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{1.442719in}{0.545965in}}%
\pgfpathlineto{\pgfqpoint{1.444192in}{0.546796in}}%
\pgfpathlineto{\pgfqpoint{1.445687in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{1.453695in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{0.554731in}}%
\pgfpathlineto{\pgfqpoint{1.454773in}{0.553077in}}%
\pgfpathlineto{\pgfqpoint{1.455764in}{0.551878in}}%
\pgfpathlineto{\pgfqpoint{1.458444in}{0.559902in}}%
\pgfpathlineto{\pgfqpoint{1.459221in}{0.558761in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.556969in}}%
\pgfpathlineto{\pgfqpoint{1.463242in}{0.561655in}}%
\pgfpathlineto{\pgfqpoint{1.463979in}{0.560373in}}%
\pgfpathlineto{\pgfqpoint{1.464959in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{0.558077in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{0.560599in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{0.560939in}}%
\pgfpathlineto{\pgfqpoint{1.471571in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{0.563155in}}%
\pgfpathlineto{\pgfqpoint{1.473058in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.561281in}}%
\pgfpathlineto{\pgfqpoint{1.476040in}{0.565001in}}%
\pgfpathlineto{\pgfqpoint{1.477551in}{0.561047in}}%
\pgfpathlineto{\pgfqpoint{1.478156in}{0.561653in}}%
\pgfpathlineto{\pgfqpoint{1.480321in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{1.480831in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{1.481090in}{0.560887in}}%
\pgfpathlineto{\pgfqpoint{1.481313in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{1.486642in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{1.487480in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{0.569330in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{1.494389in}{0.573336in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{0.571078in}}%
\pgfpathlineto{\pgfqpoint{1.495461in}{0.573350in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{1.499513in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{1.502133in}{0.573658in}}%
\pgfpathlineto{\pgfqpoint{1.503598in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{1.504654in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{1.506353in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.507015in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{1.509482in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{1.511051in}{0.593461in}}%
\pgfpathlineto{\pgfqpoint{1.516944in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.605296in}}%
\pgfpathlineto{\pgfqpoint{1.524333in}{0.609726in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{0.609539in}}%
\pgfpathlineto{\pgfqpoint{1.524906in}{0.607431in}}%
\pgfpathlineto{\pgfqpoint{1.525925in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.534768in}{0.635400in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{0.644283in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{1.540276in}{0.657329in}}%
\pgfpathlineto{\pgfqpoint{1.548279in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{1.551032in}{0.690447in}}%
\pgfpathlineto{\pgfqpoint{1.551871in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{0.699184in}}%
\pgfpathlineto{\pgfqpoint{1.554315in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{1.554963in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{1.556104in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{1.556731in}{0.701179in}}%
\pgfpathlineto{\pgfqpoint{1.558565in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{1.562531in}{0.717641in}}%
\pgfpathlineto{\pgfqpoint{1.563093in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.563381in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{1.565281in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{1.567034in}{0.726097in}}%
\pgfpathlineto{\pgfqpoint{1.567497in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{1.567730in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{1.568992in}{0.730825in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{1.571716in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{1.572719in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{0.744113in}}%
\pgfpathlineto{\pgfqpoint{1.575356in}{0.744572in}}%
\pgfpathlineto{\pgfqpoint{1.577293in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{1.581457in}{0.762089in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{1.583983in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{1.585334in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{1.585799in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{1.586604in}{0.768390in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{0.778002in}}%
\pgfpathlineto{\pgfqpoint{1.590954in}{0.780730in}}%
\pgfpathlineto{\pgfqpoint{1.591742in}{0.779225in}}%
\pgfpathlineto{\pgfqpoint{1.592475in}{0.782343in}}%
\pgfpathlineto{\pgfqpoint{1.593232in}{0.777110in}}%
\pgfpathlineto{\pgfqpoint{1.595692in}{0.786032in}}%
\pgfpathlineto{\pgfqpoint{1.597139in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{1.599162in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.787843in}}%
\pgfpathlineto{\pgfqpoint{1.600083in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.604181in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{1.607349in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{1.608146in}{0.800352in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.609743in}{0.799036in}}%
\pgfpathlineto{\pgfqpoint{1.612700in}{0.804042in}}%
\pgfpathlineto{\pgfqpoint{1.615187in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{1.616015in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{1.619924in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{1.620806in}{0.808304in}}%
\pgfpathlineto{\pgfqpoint{1.623413in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{1.624380in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{1.625323in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{1.625934in}{0.811935in}}%
\pgfpathlineto{\pgfqpoint{1.627651in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{1.633063in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{1.633802in}{0.819345in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.636359in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{1.638803in}{0.825297in}}%
\pgfpathlineto{\pgfqpoint{1.639428in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.830255in}}%
\pgfpathlineto{\pgfqpoint{1.643224in}{0.826225in}}%
\pgfpathlineto{\pgfqpoint{1.644070in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.645956in}{0.833499in}}%
\pgfpathlineto{\pgfqpoint{1.646701in}{0.836021in}}%
\pgfpathlineto{\pgfqpoint{1.649064in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{1.650099in}{0.837257in}}%
\pgfpathlineto{\pgfqpoint{1.651232in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{1.652966in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{1.655186in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{1.655638in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{0.844343in}}%
\pgfpathlineto{\pgfqpoint{1.656580in}{0.837713in}}%
\pgfpathlineto{\pgfqpoint{1.656839in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{1.658548in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{1.659696in}{0.846324in}}%
\pgfpathlineto{\pgfqpoint{1.660389in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{1.664656in}{0.845995in}}%
\pgfpathlineto{\pgfqpoint{1.665163in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{1.670364in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.670943in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{1.671191in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.672533in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{1.674044in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{1.676409in}{0.856407in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{1.677185in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{1.680252in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{1.681377in}{0.860219in}}%
\pgfpathlineto{\pgfqpoint{1.681685in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{1.683331in}{0.860622in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{1.684691in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{1.685545in}{0.861583in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.687171in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{1.690154in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{1.691686in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.692177in}{0.861248in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{1.694136in}{0.867755in}}%
\pgfpathlineto{\pgfqpoint{1.694683in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{1.695146in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{1.695440in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.696915in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{1.702355in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{1.702980in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.704437in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{1.707272in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.707502in}{0.874875in}}%
\pgfpathlineto{\pgfqpoint{1.707999in}{0.875059in}}%
\pgfpathlineto{\pgfqpoint{1.709389in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{1.709637in}{0.874862in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{0.878167in}}%
\pgfpathlineto{\pgfqpoint{1.712888in}{0.877916in}}%
\pgfpathlineto{\pgfqpoint{1.714186in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{1.714362in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{0.882790in}}%
\pgfpathlineto{\pgfqpoint{1.722700in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{1.723468in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{1.725004in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{1.725912in}{0.884996in}}%
\pgfpathlineto{\pgfqpoint{1.727914in}{0.883708in}}%
\pgfpathlineto{\pgfqpoint{1.728601in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.729297in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{1.730028in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{1.731000in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{0.887204in}}%
\pgfpathlineto{\pgfqpoint{1.733054in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{1.741373in}{0.898594in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{1.743415in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{1.748323in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{1.749427in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{1.750209in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.903145in}}%
\pgfpathlineto{\pgfqpoint{1.752732in}{0.902440in}}%
\pgfpathlineto{\pgfqpoint{1.753489in}{0.900728in}}%
\pgfpathlineto{\pgfqpoint{1.755068in}{0.902351in}}%
\pgfpathlineto{\pgfqpoint{1.755619in}{0.901130in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.756129in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{1.757342in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{1.759080in}{0.901156in}}%
\pgfpathlineto{\pgfqpoint{1.760504in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{1.760743in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{1.761569in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{1.763181in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{1.763704in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{1.764309in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{1.765580in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{1.766360in}{0.911757in}}%
\pgfpathlineto{\pgfqpoint{1.766861in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{1.767814in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{1.771833in}{0.914504in}}%
\pgfpathlineto{\pgfqpoint{1.772059in}{0.915734in}}%
\pgfpathlineto{\pgfqpoint{1.772584in}{0.918484in}}%
\pgfpathlineto{\pgfqpoint{1.772875in}{0.918181in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.918304in}}%
\pgfpathlineto{\pgfqpoint{1.778727in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{1.778945in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{1.780619in}{0.923556in}}%
\pgfpathlineto{\pgfqpoint{1.781652in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{0.924559in}}%
\pgfpathlineto{\pgfqpoint{1.783209in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{1.785654in}{0.924915in}}%
\pgfpathlineto{\pgfqpoint{1.786155in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{1.790784in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{1.791362in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{1.793807in}{0.927113in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{1.801322in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{1.802558in}{0.928661in}}%
\pgfpathlineto{\pgfqpoint{1.803914in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{1.804936in}{0.928482in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{1.806634in}{0.929440in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.812658in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{1.812916in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{1.813760in}{0.931003in}}%
\pgfpathlineto{\pgfqpoint{1.815773in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{1.816007in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{1.820287in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{1.821720in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{1.827675in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.827979in}{0.932724in}}%
\pgfpathlineto{\pgfqpoint{1.829482in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{1.830704in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{1.830960in}{0.936467in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{1.833544in}{0.938167in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{0.938589in}}%
\pgfpathlineto{\pgfqpoint{1.836449in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.837832in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{1.839728in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{1.840059in}{0.940301in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{1.843790in}{0.941644in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{1.845199in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{1.848181in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{1.849394in}{0.939407in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{1.852186in}{0.943625in}}%
\pgfpathlineto{\pgfqpoint{1.852622in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{1.853259in}{0.946381in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{1.855174in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{1.857599in}{0.944100in}}%
\pgfpathlineto{\pgfqpoint{1.858437in}{0.943225in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.946871in}}%
\pgfpathlineto{\pgfqpoint{1.859576in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{1.860196in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.860949in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{1.861430in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{1.862679in}{0.943511in}}%
\pgfpathlineto{\pgfqpoint{1.863197in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{1.864134in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{1.865347in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{0.944547in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{0.947769in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{0.948651in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{0.951042in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{0.948982in}}%
\pgfpathlineto{\pgfqpoint{1.879922in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{1.880670in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.880670in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.880670in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.881443in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.882407in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{1.882845in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{1.886337in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.887161in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.888760in}{0.950107in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{1.892920in}{0.952434in}}%
\pgfpathlineto{\pgfqpoint{1.893902in}{0.951098in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{1.895360in}{0.949953in}}%
\pgfpathlineto{\pgfqpoint{1.895866in}{0.952693in}}%
\pgfpathlineto{\pgfqpoint{1.897252in}{0.954174in}}%
\pgfpathlineto{\pgfqpoint{1.898324in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{1.899812in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{1.900063in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.950876in}}%
\pgfpathlineto{\pgfqpoint{1.902459in}{0.954594in}}%
\pgfpathlineto{\pgfqpoint{1.902653in}{0.953934in}}%
\pgfpathlineto{\pgfqpoint{1.903633in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{1.904967in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{1.905615in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{1.906661in}{0.953976in}}%
\pgfpathlineto{\pgfqpoint{1.908034in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{1.909237in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{1.912750in}{0.955049in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{1.914918in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{1.915129in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{1.916312in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{1.917043in}{0.959921in}}%
\pgfpathlineto{\pgfqpoint{1.917821in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{1.918543in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{0.962532in}}%
\pgfpathlineto{\pgfqpoint{1.919866in}{0.961383in}}%
\pgfpathlineto{\pgfqpoint{1.920202in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{1.922404in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.923048in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{1.923562in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{1.927990in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{1.928931in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{1.929367in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{1.931729in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.963355in}}%
\pgfpathlineto{\pgfqpoint{1.933450in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{1.935859in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{1.938256in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.939716in}{0.967020in}}%
\pgfpathlineto{\pgfqpoint{1.939941in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{1.940442in}{0.968954in}}%
\pgfpathlineto{\pgfqpoint{1.942004in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{1.942223in}{0.963440in}}%
\pgfpathlineto{\pgfqpoint{1.942656in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{1.943371in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.946599in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{1.948687in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{1.949304in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{1.949916in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{1.951281in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.953127in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{1.956290in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{1.958486in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{1.958943in}{0.966718in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{1.962040in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{1.964401in}{0.968995in}}%
\pgfpathlineto{\pgfqpoint{1.965896in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{1.967450in}{0.972776in}}%
\pgfpathlineto{\pgfqpoint{1.969724in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{1.970822in}{0.974576in}}%
\pgfpathlineto{\pgfqpoint{1.971841in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.976609in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{1.977363in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.977580in}{0.974581in}}%
\pgfpathlineto{\pgfqpoint{1.980025in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{1.980282in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{1.980512in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{0.975227in}}%
\pgfpathlineto{\pgfqpoint{1.983153in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.983665in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{1.984400in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{1.984892in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{1.986300in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{1.986794in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.987284in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.988181in}{0.978202in}}%
\pgfpathlineto{\pgfqpoint{1.988635in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{1.989281in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{0.981733in}}%
\pgfpathlineto{\pgfqpoint{1.992219in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{1.993538in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.995897in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{1.997975in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{1.999514in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{0.982878in}}%
\pgfpathlineto{\pgfqpoint{2.003530in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{2.004239in}{0.983648in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.981952in}}%
\pgfpathlineto{\pgfqpoint{2.006385in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{2.014727in}{0.984112in}}%
\pgfpathlineto{\pgfqpoint{2.017418in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{2.017676in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{2.020949in}{0.985487in}}%
\pgfpathlineto{\pgfqpoint{2.021577in}{0.981606in}}%
\pgfpathlineto{\pgfqpoint{2.022970in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.026061in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{2.026579in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{2.027582in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{2.028794in}{0.985969in}}%
\pgfpathlineto{\pgfqpoint{2.031067in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{2.033399in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{0.986477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/ang_con_noadapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650143in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.650143in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650143in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344139in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.344139in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344139in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038135in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038135in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344139in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.609291in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.609291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365464in,y=0.571028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.073022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.034759in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.536753in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.536753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.498490in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250880in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \arccos (r^T R^T v_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650143in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{0.654311in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.659869in}{0.627970in}}%
\pgfpathlineto{\pgfqpoint{0.675152in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{0.679320in}{0.542443in}}%
\pgfpathlineto{\pgfqpoint{0.682099in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{0.541569in}}%
\pgfpathlineto{\pgfqpoint{0.693214in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{0.547249in}}%
\pgfpathlineto{\pgfqpoint{0.711276in}{0.545745in}}%
\pgfpathlineto{\pgfqpoint{0.765462in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{0.955807in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.993320in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.003046in}{0.560309in}}%
\pgfpathlineto{\pgfqpoint{1.009993in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{1.016940in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{1.023886in}{0.587106in}}%
\pgfpathlineto{\pgfqpoint{1.032223in}{0.607341in}}%
\pgfpathlineto{\pgfqpoint{1.041948in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{1.055842in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{1.096134in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{0.981229in}}%
\pgfpathlineto{\pgfqpoint{1.158656in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{1.173940in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{1.189223in}{1.055276in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{1.072070in}}%
\pgfpathlineto{\pgfqpoint{1.221179in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{1.258692in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{1.279533in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.130290in}}%
\pgfpathlineto{\pgfqpoint{1.330940in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{1.362895in}{1.144199in}}%
\pgfpathlineto{\pgfqpoint{1.401798in}{1.149490in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{1.153719in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.607427in}{1.159153in}}%
\pgfpathlineto{\pgfqpoint{1.765816in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{1.160792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650143in}{1.412688in}}%
\pgfpathlineto{\pgfqpoint{0.652922in}{1.415494in}}%
\pgfpathlineto{\pgfqpoint{0.658479in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{0.669594in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{0.676541in}{1.465867in}}%
\pgfpathlineto{\pgfqpoint{0.686267in}{1.476390in}}%
\pgfpathlineto{\pgfqpoint{0.715444in}{1.504922in}}%
\pgfpathlineto{\pgfqpoint{0.734895in}{1.520005in}}%
\pgfpathlineto{\pgfqpoint{0.752957in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{0.771019in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{0.787692in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.547788in}}%
\pgfpathlineto{\pgfqpoint{0.816869in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{1.545842in}}%
\pgfpathlineto{\pgfqpoint{0.843267in}{1.541588in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{0.866886in}{1.526231in}}%
\pgfpathlineto{\pgfqpoint{0.878001in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{1.500515in}}%
\pgfpathlineto{\pgfqpoint{0.900232in}{1.482403in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{0.933577in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{0.946081in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{0.958586in}{1.301523in}}%
\pgfpathlineto{\pgfqpoint{0.971090in}{1.238214in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.148221in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{1.040559in}{0.835404in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{0.802608in}}%
\pgfpathlineto{\pgfqpoint{1.060010in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.069736in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{1.079462in}{0.742371in}}%
\pgfpathlineto{\pgfqpoint{1.089187in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{1.098913in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{1.108639in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{1.119754in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{1.132258in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{0.725753in}}%
\pgfpathlineto{\pgfqpoint{1.260081in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{1.301763in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{1.347612in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{1.403187in}{0.751480in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{2.035356in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{0.754692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650143in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{0.654311in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{0.659869in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{0.675152in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{0.679320in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{0.682099in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{0.693214in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{0.914463in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{0.732116in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{0.771019in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{0.816869in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.906662in}}%
\pgfpathlineto{\pgfqpoint{0.878001in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{0.894674in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{0.907178in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.918293in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{0.928019in}{0.934951in}}%
\pgfpathlineto{\pgfqpoint{0.937745in}{0.947361in}}%
\pgfpathlineto{\pgfqpoint{0.946081in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{0.954417in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{0.962754in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{0.971090in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{0.980816in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{1.001656in}{1.213105in}}%
\pgfpathlineto{\pgfqpoint{1.014161in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{1.048895in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{1.680902in}}%
\pgfpathlineto{\pgfqpoint{1.062789in}{1.702306in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{1.068347in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{1.075294in}{1.697078in}}%
\pgfpathlineto{\pgfqpoint{1.080851in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{1.094745in}{1.615894in}}%
\pgfpathlineto{\pgfqpoint{1.114196in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{1.129479in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.160046in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{1.190612in}{1.332041in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{1.222568in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{1.270800in}}%
\pgfpathlineto{\pgfqpoint{1.257302in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{1.276754in}{1.241742in}}%
\pgfpathlineto{\pgfqpoint{1.297595in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{1.319825in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{1.211615in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{1.405966in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{1.446258in}{1.193016in}}%
\pgfpathlineto{\pgfqpoint{1.496276in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{1.562966in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{1.663002in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{1.183235in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{1.183070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580743in}{0.481986in}}{\pgfqpoint{1.526791in}{1.285381in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650143in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{0.652922in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{0.661258in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{0.672373in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{0.815598in}}%
\pgfpathlineto{\pgfqpoint{0.729338in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{0.747400in}{0.787801in}}%
\pgfpathlineto{\pgfqpoint{0.765462in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{0.797417in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{0.812701in}{0.767925in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{0.769298in}}%
\pgfpathlineto{\pgfqpoint{0.839099in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.851603in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{0.862718in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{0.884948in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{0.896063in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{0.907178in}{0.846409in}}%
\pgfpathlineto{\pgfqpoint{0.918293in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{0.929409in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{0.965532in}{1.050033in}}%
\pgfpathlineto{\pgfqpoint{0.980816in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{1.321723in}}%
\pgfpathlineto{\pgfqpoint{1.021108in}{1.336210in}}%
\pgfpathlineto{\pgfqpoint{1.025276in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{1.032223in}{1.343452in}}%
\pgfpathlineto{\pgfqpoint{1.036391in}{1.339405in}}%
\pgfpathlineto{\pgfqpoint{1.041948in}{1.329561in}}%
\pgfpathlineto{\pgfqpoint{1.048895in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{1.060010in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.094745in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{1.110028in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{1.125311in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{1.140594in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{1.155878in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{1.171161in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{0.977594in}}%
\pgfpathlineto{\pgfqpoint{1.222568in}{0.963386in}}%
\pgfpathlineto{\pgfqpoint{1.242019in}{0.950904in}}%
\pgfpathlineto{\pgfqpoint{1.262860in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{1.286479in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{1.312878in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.342055in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{1.418471in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{1.672727in}{0.898874in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{2.038135in}{0.898570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580743in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/ang_con_timevarying.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.651446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.531446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593797in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.593797in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593797in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314624in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.314624in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314624in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035452in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035452in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314624in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.725808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=0.687546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.025735in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.025735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=0.987473in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.325662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306435in,y=1.287400in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250880in,y=1.006716in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \arccos (r^T R^T v_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521715in}{0.481986in}}{\pgfqpoint{1.585820in}{1.049460in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593797in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{0.595241in}{1.471317in}}%
\pgfpathlineto{\pgfqpoint{0.598127in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{0.603899in}{1.342944in}}%
\pgfpathlineto{\pgfqpoint{0.637090in}{0.685076in}}%
\pgfpathlineto{\pgfqpoint{0.644306in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{0.648635in}{0.545812in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.531929in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{0.654408in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{0.657294in}{0.537240in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{0.562532in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{0.593484in}}%
\pgfpathlineto{\pgfqpoint{0.686156in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{0.694814in}{0.660919in}}%
\pgfpathlineto{\pgfqpoint{0.707802in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{0.738107in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{0.751095in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.019825in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{0.824693in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{0.842010in}{1.210822in}}%
\pgfpathlineto{\pgfqpoint{0.852112in}{1.220578in}}%
\pgfpathlineto{\pgfqpoint{0.875201in}{1.241229in}}%
\pgfpathlineto{\pgfqpoint{0.885303in}{1.254133in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.307395in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{0.937255in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{0.945913in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.331326in}}%
\pgfpathlineto{\pgfqpoint{0.970446in}{1.333721in}}%
\pgfpathlineto{\pgfqpoint{0.979104in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{0.987763in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.997865in}{1.354124in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{1.383909in}}%
\pgfpathlineto{\pgfqpoint{1.033942in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{1.041158in}{1.391073in}}%
\pgfpathlineto{\pgfqpoint{1.049816in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{1.077235in}{1.389130in}}%
\pgfpathlineto{\pgfqpoint{1.085894in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{1.397577in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{1.121971in}{1.421583in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{1.428308in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{1.420766in}}%
\pgfpathlineto{\pgfqpoint{1.182581in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{1.227317in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{1.235976in}{1.450888in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.251850in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.279269in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{1.443432in}}%
\pgfpathlineto{\pgfqpoint{1.308131in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.324005in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{1.332663in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.464574in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.361525in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{1.374513in}{1.451562in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.450207in}}%
\pgfpathlineto{\pgfqpoint{1.390387in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.412034in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{1.425021in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{1.433680in}{1.472472in}}%
\pgfpathlineto{\pgfqpoint{1.440895in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{1.449554in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{1.484188in}{1.456675in}}%
\pgfpathlineto{\pgfqpoint{1.491404in}{1.457354in}}%
\pgfpathlineto{\pgfqpoint{1.500062in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{1.513050in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.526038in}{1.475167in}}%
\pgfpathlineto{\pgfqpoint{1.534697in}{1.477430in}}%
\pgfpathlineto{\pgfqpoint{1.541912in}{1.477261in}}%
\pgfpathlineto{\pgfqpoint{1.550571in}{1.474747in}}%
\pgfpathlineto{\pgfqpoint{1.563559in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{1.585205in}{1.460486in}}%
\pgfpathlineto{\pgfqpoint{1.592421in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{1.464145in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{1.627055in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{1.635714in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{1.642929in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{1.651588in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{1.666019in}{1.469683in}}%
\pgfpathlineto{\pgfqpoint{1.677563in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.462729in}}%
\pgfpathlineto{\pgfqpoint{1.693438in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{1.702096in}{1.466379in}}%
\pgfpathlineto{\pgfqpoint{1.716527in}{1.474562in}}%
\pgfpathlineto{\pgfqpoint{1.728072in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.482106in}}%
\pgfpathlineto{\pgfqpoint{1.743946in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.768479in}{1.470177in}}%
\pgfpathlineto{\pgfqpoint{1.780023in}{1.465222in}}%
\pgfpathlineto{\pgfqpoint{1.788682in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{1.797341in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{1.807442in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{1.830532in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{1.839190in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{1.857951in}{1.477317in}}%
\pgfpathlineto{\pgfqpoint{1.881040in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.889699in}{1.464815in}}%
\pgfpathlineto{\pgfqpoint{1.898357in}{1.466339in}}%
\pgfpathlineto{\pgfqpoint{1.908459in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{1.482626in}}%
\pgfpathlineto{\pgfqpoint{1.940207in}{1.483741in}}%
\pgfpathlineto{\pgfqpoint{1.948866in}{1.482181in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{1.477660in}}%
\pgfpathlineto{\pgfqpoint{1.980614in}{1.466735in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{1.465272in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{2.006590in}{1.469974in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{1.483717in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{1.483717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521715in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/attract_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368073in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790035in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211997in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633959in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055921in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477883in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.277084in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.512802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.748519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.984236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.219954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.455671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109309in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.117223in}{1.253121in}}%
\pgfpathlineto{\pgfqpoint{1.121181in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{1.129100in}{1.250339in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{1.135418in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{1.137774in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{1.140130in}{1.253438in}}%
\pgfpathlineto{\pgfqpoint{1.142486in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{1.144842in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{1.140885in}{1.256744in}}%
\pgfpathlineto{\pgfqpoint{1.136928in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.258582in}}%
\pgfpathlineto{\pgfqpoint{1.129017in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{1.260420in}}%
\pgfpathlineto{\pgfqpoint{1.121110in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{1.118750in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{1.116390in}{1.258962in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{1.257689in}}%
\pgfpathlineto{\pgfqpoint{1.111670in}{1.256360in}}%
\pgfpathlineto{\pgfqpoint{1.109309in}{1.254975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133061in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{1.137023in}{1.248484in}}%
\pgfpathlineto{\pgfqpoint{1.140986in}{1.247556in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.152880in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{1.156847in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{1.161552in}{1.246619in}}%
\pgfpathlineto{\pgfqpoint{1.163905in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.166257in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{1.168609in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{1.164646in}{1.251229in}}%
\pgfpathlineto{\pgfqpoint{1.160683in}{1.252148in}}%
\pgfpathlineto{\pgfqpoint{1.156721in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{1.152761in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{1.148801in}{1.254906in}}%
\pgfpathlineto{\pgfqpoint{1.144842in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{1.142486in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{1.140130in}{1.253438in}}%
\pgfpathlineto{\pgfqpoint{1.137774in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{1.135418in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{1.249412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095144in}{1.245496in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{1.107027in}{1.242632in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{1.114953in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{1.121275in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{1.123633in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{1.125990in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{1.128347in}{1.246432in}}%
\pgfpathlineto{\pgfqpoint{1.130704in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{1.129100in}{1.250339in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{1.121181in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.117223in}{1.253121in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.109309in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{1.106949in}{1.253534in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{1.252038in}}%
\pgfpathlineto{\pgfqpoint{1.102227in}{1.250485in}}%
\pgfpathlineto{\pgfqpoint{1.099866in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{1.097505in}{1.247214in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{1.245496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156847in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.160814in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.168753in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{1.172723in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{1.176695in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.187714in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{1.190062in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{1.188441in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.184473in}{1.246636in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.247554in}}%
\pgfpathlineto{\pgfqpoint{1.176539in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{1.172574in}{1.249391in}}%
\pgfpathlineto{\pgfqpoint{1.168609in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{1.166257in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{1.163905in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.161552in}{1.246619in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{1.156847in}{1.243847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118918in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{1.130818in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.147433in}{1.237554in}}%
\pgfpathlineto{\pgfqpoint{1.149787in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{1.152140in}{1.240824in}}%
\pgfpathlineto{\pgfqpoint{1.154494in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{1.156847in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.152880in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.140986in}{1.247556in}}%
\pgfpathlineto{\pgfqpoint{1.137023in}{1.248484in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{1.130704in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{1.128347in}{1.246432in}}%
\pgfpathlineto{\pgfqpoint{1.125990in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{1.123633in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{1.121275in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{1.239767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180667in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{1.188615in}{1.236435in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.196567in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{1.200544in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{1.234187in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{1.213902in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.216246in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.240216in}}%
\pgfpathlineto{\pgfqpoint{1.208297in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{1.204324in}{1.242049in}}%
\pgfpathlineto{\pgfqpoint{1.200352in}{1.242965in}}%
\pgfpathlineto{\pgfqpoint{1.196381in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{1.190062in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{1.187714in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.238286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080979in}{1.234042in}}%
\pgfpathlineto{\pgfqpoint{1.084943in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{1.088907in}{1.232041in}}%
\pgfpathlineto{\pgfqpoint{1.092873in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{1.096839in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.100806in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.104775in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.107132in}{1.230134in}}%
\pgfpathlineto{\pgfqpoint{1.109489in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{1.234159in}}%
\pgfpathlineto{\pgfqpoint{1.114203in}{1.236086in}}%
\pgfpathlineto{\pgfqpoint{1.116561in}{1.237955in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{1.114953in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{1.107027in}{1.242632in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{1.245496in}}%
\pgfpathlineto{\pgfqpoint{1.092783in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.090422in}{1.241894in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.085701in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{1.083340in}{1.236085in}}%
\pgfpathlineto{\pgfqpoint{1.080979in}{1.234042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142726in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{1.154643in}{1.231175in}}%
\pgfpathlineto{\pgfqpoint{1.158617in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{1.162592in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{1.166568in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.168918in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{1.171268in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{1.173618in}{1.233592in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{1.176695in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.172723in}{1.240139in}}%
\pgfpathlineto{\pgfqpoint{1.168753in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{1.160814in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{1.156847in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.154494in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{1.152140in}{1.240824in}}%
\pgfpathlineto{\pgfqpoint{1.149787in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{1.147433in}{1.237554in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{1.234038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204522in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.208501in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{1.212482in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{1.220445in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{1.224428in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.230754in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.233095in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{1.235436in}{1.231388in}}%
\pgfpathlineto{\pgfqpoint{1.237777in}{1.232639in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{1.235643in}}%
\pgfpathlineto{\pgfqpoint{1.228177in}{1.236557in}}%
\pgfpathlineto{\pgfqpoint{1.224199in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{1.220222in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{1.216246in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{1.213902in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{1.234187in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{1.232737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104775in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{1.112714in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{1.120657in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.124629in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{1.133311in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{1.135664in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.138018in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.140372in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.130818in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{1.116561in}{1.237955in}}%
\pgfpathlineto{\pgfqpoint{1.114203in}{1.236086in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{1.234159in}}%
\pgfpathlineto{\pgfqpoint{1.109489in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{1.107132in}{1.230134in}}%
\pgfpathlineto{\pgfqpoint{1.104775in}{1.228037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166568in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.170545in}{1.227361in}}%
\pgfpathlineto{\pgfqpoint{1.174523in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{1.225457in}}%
\pgfpathlineto{\pgfqpoint{1.182481in}{1.224505in}}%
\pgfpathlineto{\pgfqpoint{1.186462in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{1.192791in}{1.224462in}}%
\pgfpathlineto{\pgfqpoint{1.195138in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{1.197484in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{1.199830in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{1.202176in}{1.231218in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.200544in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{1.196567in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.188615in}{1.236435in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.173618in}{1.233592in}}%
\pgfpathlineto{\pgfqpoint{1.171268in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{1.168918in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{1.166568in}{1.228314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066818in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.070785in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{1.074753in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{1.078722in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.082692in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{1.086663in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.092991in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{1.095347in}{1.219094in}}%
\pgfpathlineto{\pgfqpoint{1.097704in}{1.221412in}}%
\pgfpathlineto{\pgfqpoint{1.100061in}{1.223675in}}%
\pgfpathlineto{\pgfqpoint{1.102417in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.104775in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.100806in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.096839in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.092873in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{1.088907in}{1.232041in}}%
\pgfpathlineto{\pgfqpoint{1.084943in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{1.080979in}{1.234042in}}%
\pgfpathlineto{\pgfqpoint{1.078619in}{1.231945in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{1.073898in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.071538in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{1.069178in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{1.066818in}{1.220684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228412in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.236383in}{1.225367in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{1.244357in}{1.223531in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{1.222614in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{1.223179in}}%
\pgfpathlineto{\pgfqpoint{1.257012in}{1.224586in}}%
\pgfpathlineto{\pgfqpoint{1.259349in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{1.261686in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{1.264022in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{1.260035in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{1.230175in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{1.248081in}{1.231995in}}%
\pgfpathlineto{\pgfqpoint{1.244098in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{1.237777in}{1.232639in}}%
\pgfpathlineto{\pgfqpoint{1.235436in}{1.231388in}}%
\pgfpathlineto{\pgfqpoint{1.233095in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{1.230754in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{1.227205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128603in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.132578in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.136553in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{1.140530in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{1.144507in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{1.218239in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{1.161867in}{1.224474in}}%
\pgfpathlineto{\pgfqpoint{1.164217in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.166568in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.162592in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{1.158617in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{1.154643in}{1.231175in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.140372in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{1.138018in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.135664in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.133311in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.222032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190444in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{1.194427in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{1.202395in}{1.219755in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{1.218807in}}%
\pgfpathlineto{\pgfqpoint{1.210367in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{1.218805in}}%
\pgfpathlineto{\pgfqpoint{1.219041in}{1.220627in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{1.222379in}}%
\pgfpathlineto{\pgfqpoint{1.223727in}{1.224059in}}%
\pgfpathlineto{\pgfqpoint{1.226070in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.224428in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.220445in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{1.212482in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.208501in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.202176in}{1.231218in}}%
\pgfpathlineto{\pgfqpoint{1.199830in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{1.197484in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{1.195138in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{1.192791in}{1.224462in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{1.222603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090634in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.094607in}{1.213231in}}%
\pgfpathlineto{\pgfqpoint{1.098580in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{1.102555in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{1.210037in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.116836in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.119189in}{1.212845in}}%
\pgfpathlineto{\pgfqpoint{1.121543in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{1.123896in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{1.126250in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.124629in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{1.120657in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{1.112714in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{1.104775in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.102417in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{1.100061in}{1.223675in}}%
\pgfpathlineto{\pgfqpoint{1.097704in}{1.221412in}}%
\pgfpathlineto{\pgfqpoint{1.095347in}{1.219094in}}%
\pgfpathlineto{\pgfqpoint{1.092991in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{1.214296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252336in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.219868in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{1.218042in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.217717in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{1.287962in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.283970in}{1.223831in}}%
\pgfpathlineto{\pgfqpoint{1.279978in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.225639in}}%
\pgfpathlineto{\pgfqpoint{1.271998in}{1.226545in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{1.227451in}}%
\pgfpathlineto{\pgfqpoint{1.264022in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{1.261686in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{1.259349in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{1.257012in}{1.224586in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{1.223179in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.221698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052663in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{1.204380in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{1.203234in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{1.202089in}}%
\pgfpathlineto{\pgfqpoint{1.068551in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{1.072526in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{1.201386in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{1.204070in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{1.088278in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.086663in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{1.082692in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{1.078722in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.074753in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{1.070785in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{1.066818in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{1.062099in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{1.059739in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{1.057380in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{1.055022in}{1.208171in}}%
\pgfpathlineto{\pgfqpoint{1.052663in}{1.205525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152465in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{1.156445in}{1.215037in}}%
\pgfpathlineto{\pgfqpoint{1.160427in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{1.164409in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.212045in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{1.211049in}}%
\pgfpathlineto{\pgfqpoint{1.176360in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{1.181055in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{1.183402in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{1.185750in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{1.186462in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{1.182481in}{1.224505in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{1.225457in}}%
\pgfpathlineto{\pgfqpoint{1.174523in}{1.226409in}}%
\pgfpathlineto{\pgfqpoint{1.170545in}{1.227361in}}%
\pgfpathlineto{\pgfqpoint{1.166568in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.164217in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.161867in}{1.224474in}}%
\pgfpathlineto{\pgfqpoint{1.159517in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{1.218239in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.216035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214354in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{1.218342in}{1.215966in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.215021in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{1.214077in}}%
\pgfpathlineto{\pgfqpoint{1.230313in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{1.234305in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.240639in}{1.213174in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.215027in}}%
\pgfpathlineto{\pgfqpoint{1.245319in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{1.247658in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{1.249998in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{1.222614in}}%
\pgfpathlineto{\pgfqpoint{1.244357in}{1.223531in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{1.236383in}{1.225367in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.226070in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{1.223727in}{1.224059in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{1.222379in}}%
\pgfpathlineto{\pgfqpoint{1.219041in}{1.220627in}}%
\pgfpathlineto{\pgfqpoint{1.216698in}{1.218805in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.216913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114483in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{1.126419in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{1.130400in}{1.203656in}}%
\pgfpathlineto{\pgfqpoint{1.134382in}{1.202594in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.140714in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{1.147764in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{1.150115in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{1.144507in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.140530in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{1.136553in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{1.132578in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.126250in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{1.123896in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{1.121543in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{1.119189in}{1.212845in}}%
\pgfpathlineto{\pgfqpoint{1.116836in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.207909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076501in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.197506in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.096389in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{1.100369in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.105073in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{1.202749in}}%
\pgfpathlineto{\pgfqpoint{1.112130in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{1.210037in}}%
\pgfpathlineto{\pgfqpoint{1.102555in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.098580in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{1.094607in}{1.213231in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.088278in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{1.204070in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{1.201386in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.198652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276295in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{1.280292in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{1.212587in}}%
\pgfpathlineto{\pgfqpoint{1.296288in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.302621in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{1.304951in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{1.215072in}}%
\pgfpathlineto{\pgfqpoint{1.309610in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{1.303942in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.299946in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{1.221125in}}%
\pgfpathlineto{\pgfqpoint{1.291956in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{1.287962in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.217717in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{1.216220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176360in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{1.180346in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{1.184333in}{1.208065in}}%
\pgfpathlineto{\pgfqpoint{1.188321in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{1.192309in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.207322in}{1.210815in}}%
\pgfpathlineto{\pgfqpoint{1.209666in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{1.210367in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{1.218807in}}%
\pgfpathlineto{\pgfqpoint{1.202395in}{1.219755in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{1.194427in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.190444in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{1.185750in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{1.183402in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{1.181055in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{1.176360in}{1.210054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038517in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{1.042492in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.046467in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{1.050443in}{1.184970in}}%
\pgfpathlineto{\pgfqpoint{1.054420in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{1.062376in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{1.064729in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.067083in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{1.069437in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.071791in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{1.074146in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.072526in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.068551in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{1.202089in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{1.203234in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{1.204380in}}%
\pgfpathlineto{\pgfqpoint{1.052663in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{1.050305in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.047947in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{1.045589in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{1.043231in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.040874in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{1.038517in}{1.188695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138364in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.142347in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.146331in}{1.199410in}}%
\pgfpathlineto{\pgfqpoint{1.150316in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{1.154302in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.196233in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.164624in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{1.166971in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.171666in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{1.174013in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.176360in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{1.211049in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.212045in}}%
\pgfpathlineto{\pgfqpoint{1.164409in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.160427in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{1.156445in}{1.215037in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{1.150115in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.147764in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{1.143064in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.140714in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{1.201532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238299in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{1.210307in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{1.254281in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.264615in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{1.266952in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{1.269289in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{1.271625in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.273960in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{1.218042in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.219868in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{1.249998in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.247658in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{1.245319in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.215027in}}%
\pgfpathlineto{\pgfqpoint{1.240639in}{1.213174in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.211248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100369in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.104350in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{1.108332in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.116298in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{1.120283in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.126617in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{1.131315in}{1.193483in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{1.136014in}{1.198906in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.134382in}{1.202594in}}%
\pgfpathlineto{\pgfqpoint{1.130400in}{1.203656in}}%
\pgfpathlineto{\pgfqpoint{1.126419in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.112130in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{1.202749in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.105073in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.100369in}{1.191782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300290in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.304292in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.208072in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{1.207173in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{1.206274in}}%
\pgfpathlineto{\pgfqpoint{1.324320in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.328974in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.333625in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{1.212177in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{1.213067in}}%
\pgfpathlineto{\pgfqpoint{1.327941in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{1.323939in}{1.214849in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.309610in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{1.215072in}}%
\pgfpathlineto{\pgfqpoint{1.304951in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{1.302621in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.210778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062376in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{1.066355in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.074316in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{1.078298in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{1.175038in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.176917in}}%
\pgfpathlineto{\pgfqpoint{1.090965in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.185985in}}%
\pgfpathlineto{\pgfqpoint{1.098018in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{1.100369in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.096389in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.197506in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.074146in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.071791in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{1.069437in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.067083in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{1.064729in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.062376in}{1.181244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200289in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.204280in}{1.203106in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.212266in}{1.201128in}}%
\pgfpathlineto{\pgfqpoint{1.216260in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.226593in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.205033in}}%
\pgfpathlineto{\pgfqpoint{1.233617in}{1.207177in}}%
\pgfpathlineto{\pgfqpoint{1.235958in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.234305in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{1.230313in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{1.214077in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.215021in}}%
\pgfpathlineto{\pgfqpoint{1.218342in}{1.215966in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{1.209666in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.207322in}{1.210815in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.204096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024381in}{1.170353in}}%
\pgfpathlineto{\pgfqpoint{1.028359in}{1.169001in}}%
\pgfpathlineto{\pgfqpoint{1.032338in}{1.167649in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{1.040298in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{1.044280in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.050613in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.052965in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{1.171930in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{1.062376in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{1.054420in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.050443in}{1.184970in}}%
\pgfpathlineto{\pgfqpoint{1.046467in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{1.042492in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.038517in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{1.031448in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{1.170353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162277in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.166266in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{1.193062in}}%
\pgfpathlineto{\pgfqpoint{1.174246in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{1.178237in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.182229in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.191552in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{1.193256in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.197945in}{1.201720in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{1.192309in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.188321in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{1.184333in}{1.208065in}}%
\pgfpathlineto{\pgfqpoint{1.180346in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{1.176360in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{1.174013in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.171666in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{1.166971in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{1.164624in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.195175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262278in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.266278in}{1.204682in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.274280in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{1.201885in}}%
\pgfpathlineto{\pgfqpoint{1.282287in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.288626in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.203928in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{1.295626in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{1.209185in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.296288in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{1.212587in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.284290in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{1.280292in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{1.273960in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.271625in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.269289in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{1.266952in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{1.264615in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.205617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124268in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.128254in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{1.181505in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.144208in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{1.148198in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{1.152890in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{1.155237in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{1.157583in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.159930in}{1.192477in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.196233in}}%
\pgfpathlineto{\pgfqpoint{1.154302in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{1.150316in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{1.146331in}{1.199410in}}%
\pgfpathlineto{\pgfqpoint{1.142347in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.136014in}{1.198906in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{1.131315in}{1.193483in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{1.126617in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.184925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086264in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{1.098219in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.167605in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{1.114876in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{1.117223in}{1.175880in}}%
\pgfpathlineto{\pgfqpoint{1.119571in}{1.178948in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.120283in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{1.116298in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.108332in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{1.104350in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{1.100369in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.098018in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{1.185985in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{1.090965in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.176917in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{1.173798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324320in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{1.336348in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{1.340359in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.344372in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{1.350709in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{1.203020in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{1.359996in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{1.207750in}}%
\pgfpathlineto{\pgfqpoint{1.351976in}{1.208632in}}%
\pgfpathlineto{\pgfqpoint{1.347968in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{1.343961in}{1.210402in}}%
\pgfpathlineto{\pgfqpoint{1.339954in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{1.212177in}}%
\pgfpathlineto{\pgfqpoint{1.333625in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.328974in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.324320in}{1.205378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048262in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.052244in}{1.160888in}}%
\pgfpathlineto{\pgfqpoint{1.056228in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{1.060212in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{1.064197in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{1.068183in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.074518in}{1.157519in}}%
\pgfpathlineto{\pgfqpoint{1.076866in}{1.160863in}}%
\pgfpathlineto{\pgfqpoint{1.079215in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{1.081565in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{1.175038in}}%
\pgfpathlineto{\pgfqpoint{1.078298in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{1.074316in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.066355in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{1.062376in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{1.171930in}}%
\pgfpathlineto{\pgfqpoint{1.052965in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.050613in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.162240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224251in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.228248in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{1.232246in}{1.196203in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.240245in}{1.194240in}}%
\pgfpathlineto{\pgfqpoint{1.244246in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{1.248247in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.250586in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{1.252925in}{1.197026in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.259940in}{1.203582in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{1.254281in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{1.210307in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.235958in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{1.233617in}{1.207177in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{1.205033in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{1.226593in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{1.198170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010254in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{1.014236in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{1.147732in}}%
\pgfpathlineto{\pgfqpoint{1.022203in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{1.026187in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.030172in}{1.143308in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.036508in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{1.038858in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{1.041208in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.043559in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{1.045910in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.044280in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{1.040298in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{1.032338in}{1.167649in}}%
\pgfpathlineto{\pgfqpoint{1.028359in}{1.169001in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{1.170353in}}%
\pgfpathlineto{\pgfqpoint{1.022026in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{1.019671in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{1.017317in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{1.014962in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{1.012608in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{1.150681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186222in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.190216in}{1.187796in}}%
\pgfpathlineto{\pgfqpoint{1.194211in}{1.186746in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{1.185697in}}%
\pgfpathlineto{\pgfqpoint{1.202204in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{1.206202in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.212542in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{1.214884in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{1.219568in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{1.221910in}{1.195741in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{1.216260in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{1.212266in}{1.201128in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.204280in}{1.203106in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.197945in}{1.201720in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.193256in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.191552in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.188847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286292in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{1.306330in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{1.315003in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.317333in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{1.319663in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.203768in}}%
\pgfpathlineto{\pgfqpoint{1.324320in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{1.206274in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{1.207173in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.208072in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{1.304292in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{1.209185in}}%
\pgfpathlineto{\pgfqpoint{1.295626in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.203928in}}%
\pgfpathlineto{\pgfqpoint{1.288626in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{1.200026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148198in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.152189in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{1.156181in}{1.175824in}}%
\pgfpathlineto{\pgfqpoint{1.160174in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{1.164168in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.168163in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.172159in}{1.171299in}}%
\pgfpathlineto{\pgfqpoint{1.174502in}{1.174376in}}%
\pgfpathlineto{\pgfqpoint{1.176846in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{1.179190in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.181534in}{1.183246in}}%
\pgfpathlineto{\pgfqpoint{1.183878in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.182229in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{1.178237in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.174246in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{1.193062in}}%
\pgfpathlineto{\pgfqpoint{1.166266in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.159930in}{1.192477in}}%
\pgfpathlineto{\pgfqpoint{1.157583in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.155237in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{1.152890in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{1.148198in}{1.178094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110181in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.114170in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{1.122150in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{1.126142in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.136471in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{1.138816in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{1.141161in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.143507in}{1.171938in}}%
\pgfpathlineto{\pgfqpoint{1.145852in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.148198in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.144208in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{1.181505in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{1.128254in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{1.119571in}{1.178948in}}%
\pgfpathlineto{\pgfqpoint{1.117223in}{1.175880in}}%
\pgfpathlineto{\pgfqpoint{1.114876in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.166369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072169in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.076157in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{1.084133in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{1.088123in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{1.098449in}{1.149551in}}%
\pgfpathlineto{\pgfqpoint{1.100795in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.105487in}{1.159782in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{1.163100in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.167605in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{1.098219in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{1.081565in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.079215in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{1.076866in}{1.160863in}}%
\pgfpathlineto{\pgfqpoint{1.074518in}{1.157519in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.154134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034158in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.046118in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{1.050107in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.054096in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{1.058086in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{1.060432in}{1.136611in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{1.065126in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.067474in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{1.150707in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.068183in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.064197in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{1.060212in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{1.056228in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{1.052244in}{1.160888in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.045910in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{1.043559in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{1.041208in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.038858in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{1.036508in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.141833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996136in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.000122in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{1.004109in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.008096in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{1.012085in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.016073in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.022411in}{1.123910in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{1.031808in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.030172in}{1.143308in}}%
\pgfpathlineto{\pgfqpoint{1.026187in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.022203in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{1.147732in}}%
\pgfpathlineto{\pgfqpoint{1.014236in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{1.007901in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{1.005547in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{1.003194in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{1.136928in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{0.996136in}{1.129884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348385in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{1.352400in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{1.356415in}{1.198252in}}%
\pgfpathlineto{\pgfqpoint{1.360432in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.374808in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{1.381763in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{1.380063in}{1.202483in}}%
\pgfpathlineto{\pgfqpoint{1.376047in}{1.203357in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{1.205110in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.205988in}}%
\pgfpathlineto{\pgfqpoint{1.359996in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{1.203020in}}%
\pgfpathlineto{\pgfqpoint{1.350709in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.200025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248247in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{1.191306in}}%
\pgfpathlineto{\pgfqpoint{1.256254in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{1.260258in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{1.272277in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{1.274614in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{1.279286in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{1.281622in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.282287in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{1.201885in}}%
\pgfpathlineto{\pgfqpoint{1.274280in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.266278in}{1.204682in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.259940in}{1.203582in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{1.252925in}{1.197026in}}%
\pgfpathlineto{\pgfqpoint{1.250586in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{1.248247in}{1.192283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210200in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.214200in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{1.222201in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{1.178391in}}%
\pgfpathlineto{\pgfqpoint{1.230207in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{1.243569in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.245908in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{1.248247in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.244246in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{1.240245in}{1.194240in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.232246in}{1.196203in}}%
\pgfpathlineto{\pgfqpoint{1.228248in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.221910in}{1.195741in}}%
\pgfpathlineto{\pgfqpoint{1.219568in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{1.214884in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{1.212542in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.182558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020063in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.032035in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.036026in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.046357in}{1.114414in}}%
\pgfpathlineto{\pgfqpoint{1.048702in}{1.118193in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{1.055739in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{1.058086in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{1.054096in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{1.050107in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.046118in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.031808in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{1.022411in}{1.123910in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{1.120238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310340in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{1.318365in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{1.322378in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{1.190813in}}%
\pgfpathlineto{\pgfqpoint{1.330408in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{1.334425in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{1.336753in}{1.191040in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.341408in}{1.194889in}}%
\pgfpathlineto{\pgfqpoint{1.343735in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{1.346061in}{1.198398in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{1.344372in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{1.340359in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.336348in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{1.324320in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.203768in}}%
\pgfpathlineto{\pgfqpoint{1.319663in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.317333in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{1.315003in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{1.194481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172159in}{1.171299in}}%
\pgfpathlineto{\pgfqpoint{1.176155in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{1.180152in}{1.169044in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.188150in}{1.166794in}}%
\pgfpathlineto{\pgfqpoint{1.192150in}{1.165672in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{1.198492in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.200833in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{1.203175in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{1.205517in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.207858in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.206202in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.202204in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{1.185697in}}%
\pgfpathlineto{\pgfqpoint{1.194211in}{1.186746in}}%
\pgfpathlineto{\pgfqpoint{1.190216in}{1.187796in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.183878in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.181534in}{1.183246in}}%
\pgfpathlineto{\pgfqpoint{1.179190in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.176846in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{1.174502in}{1.174376in}}%
\pgfpathlineto{\pgfqpoint{1.172159in}{1.171299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982023in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{0.990005in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{0.993997in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{0.997989in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{1.001982in}{1.099438in}}%
\pgfpathlineto{\pgfqpoint{1.005975in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{1.008323in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{1.013018in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{1.015366in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.016073in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{1.012085in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.008096in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{1.004109in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.000122in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{0.996136in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{0.993783in}{1.126323in}}%
\pgfpathlineto{\pgfqpoint{0.991431in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{0.982023in}{1.108180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058086in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{1.062076in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.078045in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{1.086726in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.089070in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{1.138922in}}%
\pgfpathlineto{\pgfqpoint{1.093759in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.147395in}}%
\pgfpathlineto{\pgfqpoint{1.088123in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.084133in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{1.076157in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{1.150707in}}%
\pgfpathlineto{\pgfqpoint{1.067474in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{1.065126in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{1.060432in}{1.136611in}}%
\pgfpathlineto{\pgfqpoint{1.058086in}{1.132994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096104in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{1.100096in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{1.104088in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.108082in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{1.112076in}{1.140683in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.120066in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.122408in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{1.127095in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.126142in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{1.122150in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{1.114170in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{1.163100in}}%
\pgfpathlineto{\pgfqpoint{1.105487in}{1.159782in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.100795in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{1.098449in}{1.149551in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.146051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134127in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{1.146111in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{1.150107in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{1.154104in}{1.152842in}}%
\pgfpathlineto{\pgfqpoint{1.158102in}{1.151620in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{1.162786in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{1.165129in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{1.167472in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{1.169815in}{1.168162in}}%
\pgfpathlineto{\pgfqpoint{1.172159in}{1.171299in}}%
\pgfpathlineto{\pgfqpoint{1.168163in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.164168in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.160174in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{1.156181in}{1.175824in}}%
\pgfpathlineto{\pgfqpoint{1.152189in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{1.148198in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.145852in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.143507in}{1.171938in}}%
\pgfpathlineto{\pgfqpoint{1.141161in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.138816in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{1.136471in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.158972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372487in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.376507in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{1.380529in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.384551in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{1.388575in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{1.401258in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{1.403573in}{1.193911in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{1.408198in}{1.196409in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{1.400155in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{1.396134in}{1.199002in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{1.388096in}{1.200739in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{1.381763in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{1.374808in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.194724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272277in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{1.280295in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.288316in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.292329in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.296342in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{1.301010in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{1.305676in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{1.308008in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.306330in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{1.290297in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{1.281622in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{1.279286in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{1.274614in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{1.272277in}{1.186443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005975in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{1.009969in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{1.017958in}{1.092449in}}%
\pgfpathlineto{\pgfqpoint{1.021954in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{1.087216in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{1.091173in}}%
\pgfpathlineto{\pgfqpoint{1.034634in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{1.039323in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{1.036026in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{1.032035in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.020063in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{1.015366in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.013018in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{1.010670in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{1.008323in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{1.005975in}{1.097690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967913in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{0.971908in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.975904in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{0.979900in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{0.983896in}{1.078225in}}%
\pgfpathlineto{\pgfqpoint{0.987893in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.994238in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{0.996585in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{1.001280in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{1.003628in}{1.093856in}}%
\pgfpathlineto{\pgfqpoint{1.005975in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{1.001982in}{1.099438in}}%
\pgfpathlineto{\pgfqpoint{0.997989in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{0.993997in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{0.990005in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{0.982023in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{0.979671in}{1.104492in}}%
\pgfpathlineto{\pgfqpoint{0.977320in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{0.974968in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.093324in}}%
\pgfpathlineto{\pgfqpoint{0.970265in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{1.085806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044012in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.048006in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{1.055995in}{1.105802in}}%
\pgfpathlineto{\pgfqpoint{1.059991in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{1.072668in}{1.108864in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{1.077352in}{1.116592in}}%
\pgfpathlineto{\pgfqpoint{1.079695in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.078045in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{1.062076in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.058086in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{1.055739in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.048702in}{1.118193in}}%
\pgfpathlineto{\pgfqpoint{1.046357in}{1.114414in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.110606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082039in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.086033in}{1.122720in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{1.119796in}}%
\pgfpathlineto{\pgfqpoint{1.098021in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.102018in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{1.106016in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.108357in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.113039in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.117723in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{1.120066in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.112076in}{1.140683in}}%
\pgfpathlineto{\pgfqpoint{1.108082in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{1.104088in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.100096in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{1.093759in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{1.138922in}}%
\pgfpathlineto{\pgfqpoint{1.089070in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.086726in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.124184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234211in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{1.242221in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.172186in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{1.173033in}}%
\pgfpathlineto{\pgfqpoint{1.262929in}{1.175863in}}%
\pgfpathlineto{\pgfqpoint{1.265266in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.267604in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{1.269941in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{1.272277in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{1.260258in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{1.256254in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{1.191306in}}%
\pgfpathlineto{\pgfqpoint{1.248247in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.245908in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{1.243569in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{1.176316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120066in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.124062in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{1.132057in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.136055in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{1.140054in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.146395in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.151077in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.153418in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.158102in}{1.151620in}}%
\pgfpathlineto{\pgfqpoint{1.154104in}{1.152842in}}%
\pgfpathlineto{\pgfqpoint{1.150107in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{1.146111in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{1.127095in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{1.122408in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{1.120066in}{1.138006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196150in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{1.204154in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{1.212162in}{1.160084in}}%
\pgfpathlineto{\pgfqpoint{1.216167in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.220173in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{1.222513in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{1.224852in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.167390in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{1.230207in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{1.178391in}}%
\pgfpathlineto{\pgfqpoint{1.222201in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{1.214200in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.207858in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{1.205517in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.203175in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{1.200833in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{1.198492in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{1.164551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158102in}{1.151620in}}%
\pgfpathlineto{\pgfqpoint{1.162100in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{1.166100in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{1.174101in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{1.186787in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.189127in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.191468in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{1.193809in}{1.161329in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{1.192150in}{1.165672in}}%
\pgfpathlineto{\pgfqpoint{1.188150in}{1.166794in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.180152in}{1.169044in}}%
\pgfpathlineto{\pgfqpoint{1.176155in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{1.172159in}{1.171299in}}%
\pgfpathlineto{\pgfqpoint{1.169815in}{1.168162in}}%
\pgfpathlineto{\pgfqpoint{1.167472in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{1.165129in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{1.162786in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{1.158102in}{1.151620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334425in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{1.338442in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{1.342461in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{1.186264in}}%
\pgfpathlineto{\pgfqpoint{1.350501in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{1.365520in}{1.189533in}}%
\pgfpathlineto{\pgfqpoint{1.367843in}{1.191351in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.193082in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{1.360432in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{1.356415in}{1.198252in}}%
\pgfpathlineto{\pgfqpoint{1.352400in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{1.346061in}{1.198398in}}%
\pgfpathlineto{\pgfqpoint{1.343735in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{1.341408in}{1.194889in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.336753in}{1.191040in}}%
\pgfpathlineto{\pgfqpoint{1.334425in}{1.188989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991891in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.003886in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{1.007886in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{1.015886in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{1.018229in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.020573in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{1.022916in}{1.075226in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{1.027603in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{1.087216in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{1.021954in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{1.017958in}{1.092449in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{1.009969in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.005975in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{1.003628in}{1.093856in}}%
\pgfpathlineto{\pgfqpoint{1.001280in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.996585in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{0.994238in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.074435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953800in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{0.957800in}{1.060960in}}%
\pgfpathlineto{\pgfqpoint{0.961800in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{0.965801in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{0.969802in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{0.973804in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{0.980154in}{1.054703in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{0.984849in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.987893in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{0.983896in}{1.078225in}}%
\pgfpathlineto{\pgfqpoint{0.979900in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{0.975904in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{0.971908in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{0.965561in}{1.082029in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{0.960857in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{0.958505in}{1.070638in}}%
\pgfpathlineto{\pgfqpoint{0.956152in}{1.066825in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.063005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.087216in}}%
\pgfpathlineto{\pgfqpoint{1.033944in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{1.041940in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{1.049938in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.053938in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{1.060960in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.063301in}{1.093037in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.097037in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{1.059991in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.055995in}{1.105802in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{1.048006in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.039323in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{1.034634in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{1.091173in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{1.087216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067984in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{1.087977in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.094316in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.098995in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.103675in}{1.111517in}}%
\pgfpathlineto{\pgfqpoint{1.106016in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.102018in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{1.098021in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{1.119796in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.086033in}{1.122720in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{1.079695in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{1.077352in}{1.116592in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{1.072668in}{1.108864in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.101009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296342in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{1.308387in}{1.177786in}}%
\pgfpathlineto{\pgfqpoint{1.312404in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{1.320441in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.322773in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.179947in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{1.186853in}}%
\pgfpathlineto{\pgfqpoint{1.334425in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{1.330408in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{1.190813in}}%
\pgfpathlineto{\pgfqpoint{1.322378in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{1.318365in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.308008in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{1.305676in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{1.301010in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{1.296342in}{1.180656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396625in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{1.400652in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.404679in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{1.186884in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.427737in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{1.430047in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{1.428326in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{1.424299in}{1.192975in}}%
\pgfpathlineto{\pgfqpoint{1.420272in}{1.193831in}}%
\pgfpathlineto{\pgfqpoint{1.416246in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{1.412222in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{1.408198in}{1.196409in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{1.403573in}{1.193911in}}%
\pgfpathlineto{\pgfqpoint{1.401258in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{1.189482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106016in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{1.114014in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.118014in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{1.122015in}{1.109615in}}%
\pgfpathlineto{\pgfqpoint{1.126016in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.132357in}{1.110713in}}%
\pgfpathlineto{\pgfqpoint{1.134696in}{1.114661in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{1.139374in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{1.141714in}{1.126246in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.140054in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.136055in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{1.132057in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.128059in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{1.124062in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{1.120066in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.117723in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.113039in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.108357in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{1.106016in}{1.115421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977806in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{0.981808in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{0.985811in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{0.989814in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{0.993818in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{1.001826in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{1.004170in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{1.006513in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{1.008856in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{1.013543in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{1.015886in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{1.007886in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{1.003886in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{0.984849in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{0.980154in}{1.054703in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{1.050733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144054in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{1.127369in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{1.160062in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.164066in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{1.175087in}{1.133448in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.137128in}}%
\pgfpathlineto{\pgfqpoint{1.179766in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.174101in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{1.166100in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{1.162100in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{1.158102in}{1.151620in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.153418in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{1.151077in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.146395in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.130017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015886in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{1.019887in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{1.023888in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{1.031892in}{1.055543in}}%
\pgfpathlineto{\pgfqpoint{1.035895in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.042238in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{1.044578in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.068522in}}%
\pgfpathlineto{\pgfqpoint{1.051598in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.053938in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.049938in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{1.041940in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{1.033944in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{1.087216in}}%
\pgfpathlineto{\pgfqpoint{1.027603in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{1.022916in}{1.075226in}}%
\pgfpathlineto{\pgfqpoint{1.020573in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{1.018229in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.015886in}{1.063085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258254in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{1.262264in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.266276in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{1.270288in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{1.274301in}{1.166043in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{1.282331in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.284666in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{1.287002in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{1.291672in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{1.296342in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{1.292329in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.288316in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.280295in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{1.272277in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{1.269941in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{1.267604in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{1.265266in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.262929in}{1.175863in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{1.173033in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.170131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939679in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{0.943684in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{0.951695in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{0.955701in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{0.959707in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{0.966063in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{0.968412in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{0.970761in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{0.973804in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{0.969802in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{0.965801in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{0.961800in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{0.957800in}{1.060960in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{0.951447in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{0.949094in}{1.055353in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{1.051523in}}%
\pgfpathlineto{\pgfqpoint{0.944387in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{0.942033in}{1.043859in}}%
\pgfpathlineto{\pgfqpoint{0.939679in}{1.040027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182106in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{1.186109in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.190114in}{1.141911in}}%
\pgfpathlineto{\pgfqpoint{1.194119in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{1.208478in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{1.210817in}{1.144266in}}%
\pgfpathlineto{\pgfqpoint{1.213156in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{1.220173in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{1.216167in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.212162in}{1.160084in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{1.204154in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{1.193809in}{1.161329in}}%
\pgfpathlineto{\pgfqpoint{1.191468in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{1.189127in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.186787in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.144327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220173in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{1.228188in}{1.155647in}}%
\pgfpathlineto{\pgfqpoint{1.232196in}{1.154542in}}%
\pgfpathlineto{\pgfqpoint{1.236206in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{1.240216in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.246565in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.248903in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{1.251241in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{1.164112in}}%
\pgfpathlineto{\pgfqpoint{1.255916in}{1.167157in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.172186in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{1.242221in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{1.234211in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.170433in}}%
\pgfpathlineto{\pgfqpoint{1.227192in}{1.167390in}}%
\pgfpathlineto{\pgfqpoint{1.224852in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{1.222513in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{1.220173in}{1.157862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053938in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.057938in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{1.061939in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.071591in}}%
\pgfpathlineto{\pgfqpoint{1.069943in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{1.077948in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{1.084962in}{1.079062in}}%
\pgfpathlineto{\pgfqpoint{1.087300in}{1.083226in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.087977in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.097037in}}%
\pgfpathlineto{\pgfqpoint{1.063301in}{1.093037in}}%
\pgfpathlineto{\pgfqpoint{1.060960in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.053938in}{1.076783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358545in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{1.362568in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{1.366592in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{1.370618in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.382700in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{1.387346in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{1.391988in}{1.186076in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{1.388575in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{1.384551in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{1.380529in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.376507in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{1.193082in}}%
\pgfpathlineto{\pgfqpoint{1.367843in}{1.191351in}}%
\pgfpathlineto{\pgfqpoint{1.365520in}{1.189533in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{1.183554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091977in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{1.099980in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.103982in}{1.086726in}}%
\pgfpathlineto{\pgfqpoint{1.107985in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.118330in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{1.120667in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{1.123004in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.126016in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{1.122015in}{1.109615in}}%
\pgfpathlineto{\pgfqpoint{1.118014in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{1.114014in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{1.106016in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.103675in}{1.111517in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.098995in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.094316in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.091468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001826in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.017847in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.025860in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{1.028200in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{1.032879in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{1.037559in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.035895in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{1.031892in}{1.055543in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{1.023888in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{1.019887in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{1.015886in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{1.013543in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{1.008856in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{1.006513in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{1.004170in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{1.001826in}{1.038485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963714in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{0.967721in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{0.975736in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{0.979744in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{0.983752in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{0.990106in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{0.992450in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{0.994795in}{1.026097in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.001826in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{0.993818in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{0.989814in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{0.985811in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{0.981808in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{0.970761in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{0.968412in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{0.966063in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.026847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039898in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{1.049907in}}%
\pgfpathlineto{\pgfqpoint{1.047906in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{1.055915in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.066263in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{1.068600in}{1.049250in}}%
\pgfpathlineto{\pgfqpoint{1.070937in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{1.075611in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{1.077948in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{1.069943in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.071591in}}%
\pgfpathlineto{\pgfqpoint{1.061939in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{1.057938in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{1.053938in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.051598in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.068522in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.044578in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{1.042238in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.051783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130018in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{1.138024in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.142028in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{1.150039in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.154045in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{1.161056in}{1.110309in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{1.114285in}}%
\pgfpathlineto{\pgfqpoint{1.165732in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{1.164066in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{1.160062in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{1.127369in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.141714in}{1.126246in}}%
\pgfpathlineto{\pgfqpoint{1.139374in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{1.134696in}{1.114661in}}%
\pgfpathlineto{\pgfqpoint{1.132357in}{1.110713in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.106725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925542in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{0.929553in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{0.933563in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{0.937574in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{0.941586in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{0.951961in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.956664in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{0.959014in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.022866in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{0.959707in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{0.955701in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{0.951695in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{0.943684in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{0.939679in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{0.937324in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{0.934969in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{0.930257in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{0.927900in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{1.017123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320441in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.324460in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{1.328481in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.170212in}}%
\pgfpathlineto{\pgfqpoint{1.344575in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.346904in}{1.171866in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{1.181388in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{1.350501in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{1.186264in}}%
\pgfpathlineto{\pgfqpoint{1.342461in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{1.338442in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{1.334425in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{1.186853in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{1.179947in}}%
\pgfpathlineto{\pgfqpoint{1.322773in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.320441in}{1.174931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077948in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.085956in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.089961in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.093966in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{1.097972in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{1.106649in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{1.108985in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{1.111320in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.113657in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.107985in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.103982in}{1.086726in}}%
\pgfpathlineto{\pgfqpoint{1.099980in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{1.087300in}{1.083226in}}%
\pgfpathlineto{\pgfqpoint{1.084962in}{1.079062in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{1.077948in}{1.066418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420800in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{1.424833in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{1.428867in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{1.436937in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{1.440974in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{1.445012in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.449631in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.451939in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{1.454244in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{1.452514in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{1.448480in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{1.444447in}{1.188723in}}%
\pgfpathlineto{\pgfqpoint{1.440415in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{1.430047in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{1.427737in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.184303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168070in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{1.180088in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{1.184096in}{1.116866in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.115564in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{1.194450in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{1.196788in}{1.122094in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{1.194119in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{1.190114in}{1.141911in}}%
\pgfpathlineto{\pgfqpoint{1.186109in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{1.179766in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.137128in}}%
\pgfpathlineto{\pgfqpoint{1.175087in}{1.133448in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{1.122098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987761in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{0.991770in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{0.995779in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{0.999789in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{1.003798in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{1.002783in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{1.014160in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{1.016500in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{1.018840in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{1.021180in}{1.017740in}}%
\pgfpathlineto{\pgfqpoint{1.023520in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{1.025860in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.017847in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.009836in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{1.001826in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{0.994795in}{1.026097in}}%
\pgfpathlineto{\pgfqpoint{0.992450in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{0.990106in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.013695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025860in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{1.029867in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{1.041891in}{1.018214in}}%
\pgfpathlineto{\pgfqpoint{1.045899in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{1.049908in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.052244in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{1.054581in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.059254in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.055915in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{1.047906in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{1.049907in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.037559in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{1.032879in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{1.028200in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{1.025860in}{1.026294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949609in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{0.953621in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.957633in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{0.961645in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{0.965658in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{0.969671in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.976031in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{0.978378in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{0.983070in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.985416in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{0.983752in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{0.979744in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{0.975736in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{0.967721in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.022866in}}%
\pgfpathlineto{\pgfqpoint{0.959014in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{0.956664in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.951961in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.003041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206139in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.214157in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.218167in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{1.222178in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.226190in}{1.131148in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{1.232540in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.237215in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.241890in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.240216in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.236206in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{1.232196in}{1.154542in}}%
\pgfpathlineto{\pgfqpoint{1.228188in}{1.155647in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{1.220173in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{1.213156in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{1.210817in}{1.144266in}}%
\pgfpathlineto{\pgfqpoint{1.208478in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{1.137104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282331in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.161987in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{1.313442in}{1.166802in}}%
\pgfpathlineto{\pgfqpoint{1.315775in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.318108in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{1.320441in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{1.312404in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{1.308387in}{1.177786in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{1.296342in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{1.291672in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{1.287002in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{1.284666in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{1.282331in}{1.164011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115993in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{1.124003in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.128009in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{1.136023in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.144701in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{1.149372in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{1.154045in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.150039in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{1.142028in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{1.138024in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.134021in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{1.123004in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{1.120667in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{1.118330in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.082006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244227in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.248240in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{1.252253in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{1.147960in}}%
\pgfpathlineto{\pgfqpoint{1.260281in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.270650in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.272986in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.279995in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.282331in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{1.274301in}{1.166043in}}%
\pgfpathlineto{\pgfqpoint{1.270288in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{1.266276in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{1.262264in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{1.255916in}{1.167157in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{1.164112in}}%
\pgfpathlineto{\pgfqpoint{1.251241in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.248903in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{1.246565in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{1.151241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063927in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.067933in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{1.071940in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{1.075947in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{1.083963in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.092640in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{1.094974in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{1.097309in}{1.047321in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{1.097972in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{1.093966in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{1.089961in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.085956in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.077948in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.075611in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{1.070937in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.068600in}{1.049250in}}%
\pgfpathlineto{\pgfqpoint{1.066263in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{1.040559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911383in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{0.915399in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{0.927449in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{0.931466in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{0.940194in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{0.942549in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{0.944903in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{0.947256in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{0.941586in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{0.937574in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{0.933563in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{0.929553in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{0.923184in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{0.920826in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{0.918466in}{1.005777in}}%
\pgfpathlineto{\pgfqpoint{0.916106in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{0.913745in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.911383in}{0.994541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011819in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{1.015829in}{0.998436in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{0.996266in}}%
\pgfpathlineto{\pgfqpoint{1.023852in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.027863in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{1.040561in}{0.996481in}}%
\pgfpathlineto{\pgfqpoint{1.042898in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{1.045235in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{1.047571in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{1.049908in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.045899in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{1.041891in}{1.018214in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{1.029867in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.025860in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{1.023520in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{1.021180in}{1.017740in}}%
\pgfpathlineto{\pgfqpoint{1.018840in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{1.016500in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{1.014160in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.000608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973684in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{0.981711in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{0.981994in}}%
\pgfpathlineto{\pgfqpoint{0.989739in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.000110in}{0.979264in}}%
\pgfpathlineto{\pgfqpoint{1.002453in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.004795in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.007136in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{1.002783in}}%
\pgfpathlineto{\pgfqpoint{1.003798in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{0.999789in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{0.995779in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{0.991770in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{0.985416in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{0.983070in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{0.978378in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{0.976031in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{0.988993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382700in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.386730in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.394792in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{1.398825in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{1.402858in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{1.175016in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{1.413852in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{1.416169in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.418485in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{1.186884in}}%
\pgfpathlineto{\pgfqpoint{1.404679in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{1.400652in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{1.391988in}{1.186076in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{1.387346in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{1.382700in}{1.178184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154045in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.158052in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.166068in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{1.092427in}}%
\pgfpathlineto{\pgfqpoint{1.174086in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.180432in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{1.185104in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{1.187440in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{1.189776in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.115564in}}%
\pgfpathlineto{\pgfqpoint{1.184096in}{1.116866in}}%
\pgfpathlineto{\pgfqpoint{1.180088in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{1.165732in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{1.114285in}}%
\pgfpathlineto{\pgfqpoint{1.161056in}{1.110309in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{1.154045in}{1.098113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049908in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{1.061937in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{1.065947in}{1.006188in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.076303in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{1.080970in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{1.083963in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.079955in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{1.075947in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.071940in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{1.067933in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{1.059254in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.054581in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{1.052244in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{1.049908in}{1.014192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101978in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{1.105985in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.109993in}{1.052744in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{1.051049in}}%
\pgfpathlineto{\pgfqpoint{1.118009in}{1.049357in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.128361in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{1.130694in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{1.133028in}{1.059443in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.063874in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{1.136023in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{1.128009in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{1.124003in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.113657in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.111320in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.108985in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{1.106649in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{1.056144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935483in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{0.943517in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{0.947534in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{0.951552in}{0.969624in}}%
\pgfpathlineto{\pgfqpoint{0.955570in}{0.967139in}}%
\pgfpathlineto{\pgfqpoint{0.959588in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{0.964289in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.966639in}{0.976762in}}%
\pgfpathlineto{\pgfqpoint{0.968988in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.969671in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{0.965658in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{0.961645in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{0.957633in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{0.953621in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{0.947256in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.944903in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{0.942549in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{0.940194in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.979580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997767in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.001782in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{1.005797in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{0.968069in}}%
\pgfpathlineto{\pgfqpoint{1.013827in}{0.965760in}}%
\pgfpathlineto{\pgfqpoint{1.017842in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{1.024197in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{0.974355in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{1.033550in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{1.027863in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.023852in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{0.996266in}}%
\pgfpathlineto{\pgfqpoint{1.015829in}{0.998436in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.007136in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{1.004795in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.002453in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.000110in}{0.979264in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{0.975018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192113in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{1.196123in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.200134in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.204145in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{1.208157in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{1.216184in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.218520in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{1.220856in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{1.223192in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.122381in}}%
\pgfpathlineto{\pgfqpoint{1.227866in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{1.226190in}{1.131148in}}%
\pgfpathlineto{\pgfqpoint{1.222178in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.218167in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{1.214157in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.196788in}{1.122094in}}%
\pgfpathlineto{\pgfqpoint{1.194450in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.114265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035887in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{1.039899in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.047925in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.051938in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{1.055952in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.059966in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.062300in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{1.064634in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{1.066968in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{1.071635in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{1.065947in}{1.006188in}}%
\pgfpathlineto{\pgfqpoint{1.061937in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{1.049908in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.047571in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{1.045235in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{1.042898in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{1.040561in}{0.996481in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{0.987621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959588in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.963606in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{0.967624in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{0.971642in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{0.975661in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{0.990735in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.995424in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{0.989739in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{0.981994in}}%
\pgfpathlineto{\pgfqpoint{0.981711in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{0.968988in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{0.966639in}{0.976762in}}%
\pgfpathlineto{\pgfqpoint{0.964289in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{0.959588in}{0.964656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087972in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{1.091981in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{1.095990in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{1.108021in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{1.123695in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{1.118009in}{1.049357in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{1.051049in}}%
\pgfpathlineto{\pgfqpoint{1.109993in}{1.052744in}}%
\pgfpathlineto{\pgfqpoint{1.105985in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.101978in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.097309in}{1.047321in}}%
\pgfpathlineto{\pgfqpoint{1.094974in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{1.092640in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.029441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344575in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.348600in}{1.168338in}}%
\pgfpathlineto{\pgfqpoint{1.352627in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{1.356655in}{1.166473in}}%
\pgfpathlineto{\pgfqpoint{1.360683in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{1.364713in}{1.164616in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.371072in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.373399in}{1.168871in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{1.378051in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{1.380376in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{1.382700in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.370618in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{1.366592in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{1.362568in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{1.181388in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{1.346904in}{1.171866in}}%
\pgfpathlineto{\pgfqpoint{1.344575in}{1.169274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{1.144039in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.148048in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{1.152058in}{1.068005in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{1.160080in}{1.064932in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.166425in}{1.067861in}}%
\pgfpathlineto{\pgfqpoint{1.168758in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{1.175762in}{1.085334in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.174086in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{1.092427in}}%
\pgfpathlineto{\pgfqpoint{1.166068in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.158052in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{1.154045in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{1.149372in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{1.144701in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.072643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897193in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{0.901215in}{0.969889in}}%
\pgfpathlineto{\pgfqpoint{0.905237in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{0.909260in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{0.917304in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{0.923689in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.926049in}{0.964256in}}%
\pgfpathlineto{\pgfqpoint{0.928409in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{0.930768in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.931466in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{0.927449in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.915399in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.911383in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{0.909021in}{0.990826in}}%
\pgfpathlineto{\pgfqpoint{0.906657in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{0.904293in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{0.901927in}{0.979786in}}%
\pgfpathlineto{\pgfqpoint{0.899561in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{0.972525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445012in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.449051in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.453091in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{1.457132in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{1.461175in}{1.175822in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.174985in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.471569in}{1.175753in}}%
\pgfpathlineto{\pgfqpoint{1.473874in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.476178in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{1.478480in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{1.182018in}}%
\pgfpathlineto{\pgfqpoint{1.472699in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{1.468660in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{1.464622in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{1.460585in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{1.454244in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{1.451939in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{1.449631in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.445012in}{1.179191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230203in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{1.234216in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{1.238230in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{1.242246in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{1.254296in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{1.256632in}{1.126713in}}%
\pgfpathlineto{\pgfqpoint{1.258968in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{1.261304in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{1.263641in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{1.265977in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{1.260281in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{1.147960in}}%
\pgfpathlineto{\pgfqpoint{1.252253in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{1.248240in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.241890in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.237215in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.232540in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{1.129965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073969in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.077980in}{1.000226in}}%
\pgfpathlineto{\pgfqpoint{1.081992in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{1.094030in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.098043in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.100375in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{1.105038in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.108021in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{1.104011in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.095990in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.091981in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.080970in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{1.076303in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{1.002209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021858in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{1.025874in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.029890in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.037922in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{1.041939in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{1.048291in}{0.951973in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{1.052962in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.970197in}}%
\pgfpathlineto{\pgfqpoint{1.059966in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.055952in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.051938in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{1.047925in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.039899in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{1.033550in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{0.974355in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.024197in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{0.961154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983698in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{0.987717in}{0.947350in}}%
\pgfpathlineto{\pgfqpoint{0.991736in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{0.999774in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{1.003793in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{1.007812in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.010155in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{1.012496in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{1.014838in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{1.017178in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.019518in}{0.956774in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{1.017842in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{1.013827in}{0.965760in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{0.968069in}}%
\pgfpathlineto{\pgfqpoint{1.005797in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{1.001782in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{0.995424in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.990735in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.949813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.310462in}{1.156964in}}%
\pgfpathlineto{\pgfqpoint{1.314485in}{1.155966in}}%
\pgfpathlineto{\pgfqpoint{1.318509in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{1.322533in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.332918in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{1.158080in}}%
\pgfpathlineto{\pgfqpoint{1.337582in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.339913in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{1.344575in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.170212in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.328481in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{1.324460in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{1.320441in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.318108in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{1.315775in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.313442in}{1.166802in}}%
\pgfpathlineto{\pgfqpoint{1.311109in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{1.157964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921327in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{0.925349in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{0.951455in}}%
\pgfpathlineto{\pgfqpoint{0.933395in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{0.947820in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{0.950175in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{0.952709in}}%
\pgfpathlineto{\pgfqpoint{0.954883in}{0.956672in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.959588in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.955570in}{0.967139in}}%
\pgfpathlineto{\pgfqpoint{0.951552in}{0.969624in}}%
\pgfpathlineto{\pgfqpoint{0.947534in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{0.943517in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{0.930768in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{0.928409in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{0.926049in}{0.964256in}}%
\pgfpathlineto{\pgfqpoint{0.923689in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.956717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268313in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{1.276349in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{1.288410in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.292432in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{1.297102in}{1.145113in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{1.148437in}}%
\pgfpathlineto{\pgfqpoint{1.301772in}{1.151688in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.161987in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{1.282331in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.279995in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{1.272986in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.270650in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.144699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126028in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{1.142071in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{1.150096in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.152428in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.154760in}{1.045228in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{1.159425in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.160080in}{1.064932in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{1.152058in}{1.068005in}}%
\pgfpathlineto{\pgfqpoint{1.148048in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{1.144039in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.063874in}}%
\pgfpathlineto{\pgfqpoint{1.133028in}{1.059443in}}%
\pgfpathlineto{\pgfqpoint{1.130694in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{1.128361in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.045986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059966in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.067994in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{1.072009in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{1.076024in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{1.080039in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{1.084055in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{1.088718in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{1.091049in}{0.976237in}}%
\pgfpathlineto{\pgfqpoint{1.093381in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{1.095712in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{1.098043in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.094030in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{1.081992in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{1.077980in}{1.000226in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.071635in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{1.066968in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{1.064634in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{1.062300in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{1.059966in}{0.974768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178097in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{1.086792in}}%
\pgfpathlineto{\pgfqpoint{1.190132in}{1.085392in}}%
\pgfpathlineto{\pgfqpoint{1.194145in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{1.198159in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{1.202174in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.204508in}{1.085552in}}%
\pgfpathlineto{\pgfqpoint{1.206843in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.209178in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{1.213848in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{1.216184in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{1.208157in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.204145in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{1.200134in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.196123in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{1.189776in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{1.187440in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{1.185104in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{1.180432in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{1.089603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945463in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{0.953510in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{0.957533in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{0.965579in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{0.971954in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.976654in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{0.975661in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{0.971642in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{0.967624in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{0.963606in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{0.959588in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.954883in}{0.956672in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{0.952709in}}%
\pgfpathlineto{\pgfqpoint{0.950175in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{0.947820in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{0.940953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007812in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.015852in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.019871in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.031931in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.034270in}{0.924978in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{1.038946in}{0.933915in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{0.942917in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{1.041939in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{1.037922in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.029890in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{1.025874in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{1.019518in}{0.956774in}}%
\pgfpathlineto{\pgfqpoint{1.017178in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.014838in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{1.012496in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{1.010155in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{1.007812in}{0.935093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045956in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{1.049973in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{1.053990in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{1.058007in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{1.062025in}{0.938397in}}%
\pgfpathlineto{\pgfqpoint{1.066043in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.070061in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{1.072394in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{1.074726in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{1.079391in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{1.081723in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.084055in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.080039in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{1.076024in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{1.072009in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{1.067994in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.059966in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.970197in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{1.052962in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{1.048291in}{0.951973in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.947439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112033in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.116045in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{1.120057in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{1.124070in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{1.138441in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{1.140772in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.145434in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{1.150096in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{1.142071in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.123695in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{1.018455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969602in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{0.977649in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{0.981672in}{0.917486in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{0.989719in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{0.993743in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{0.998436in}{0.918092in}}%
\pgfpathlineto{\pgfqpoint{1.000781in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{1.005469in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.007812in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.003793in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{0.999774in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{0.991736in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{0.987717in}{0.947350in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{0.976654in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.971954in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.925277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406893in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.410929in}{1.172006in}}%
\pgfpathlineto{\pgfqpoint{1.414965in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{1.419003in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.169390in}}%
\pgfpathlineto{\pgfqpoint{1.427082in}{1.168522in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{1.171878in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.173848in}}%
\pgfpathlineto{\pgfqpoint{1.440387in}{1.175723in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{1.445012in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.440974in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{1.436937in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{1.428867in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{1.424833in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{1.418485in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.416169in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.413852in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{1.175016in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.172883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098043in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.102057in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.110086in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{1.114101in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.118116in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{1.126791in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{1.129121in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.124070in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{1.120057in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{1.116045in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{1.105038in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{1.100375in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{1.098043in}{0.990377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031931in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.035951in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{1.039972in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.052033in}{0.908562in}}%
\pgfpathlineto{\pgfqpoint{1.056054in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.058390in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.063059in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{1.070061in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{1.066043in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.062025in}{0.938397in}}%
\pgfpathlineto{\pgfqpoint{1.058007in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{1.053990in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{1.049973in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{0.942917in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.038946in}{0.933915in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{1.034270in}{0.924978in}}%
\pgfpathlineto{\pgfqpoint{1.031931in}{0.920537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216184in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.220198in}{1.105255in}}%
\pgfpathlineto{\pgfqpoint{1.224214in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{1.228230in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{1.236264in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.242618in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.244953in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{1.247289in}{1.111181in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{1.251960in}{1.119068in}}%
\pgfpathlineto{\pgfqpoint{1.254296in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.242246in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{1.238230in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{1.234216in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{1.227866in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.122381in}}%
\pgfpathlineto{\pgfqpoint{1.223192in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{1.220856in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{1.218520in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{1.216184in}{1.106533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164091in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.168103in}{1.061873in}}%
\pgfpathlineto{\pgfqpoint{1.172116in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.176130in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{1.180144in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.184159in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.190507in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.192840in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{1.067935in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.199840in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{1.202174in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.198159in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{1.194145in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{1.190132in}{1.085392in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{1.086792in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.175762in}{1.085334in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{1.171093in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{1.168758in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.166425in}{1.067861in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{1.063400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882963in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{0.886991in}{0.948536in}}%
\pgfpathlineto{\pgfqpoint{0.891019in}{0.945767in}}%
\pgfpathlineto{\pgfqpoint{0.895048in}{0.942999in}}%
\pgfpathlineto{\pgfqpoint{0.899076in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{0.903104in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{0.907132in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{0.909501in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{0.911869in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{0.916600in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{0.918964in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{0.917304in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{0.909260in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{0.905237in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{0.901215in}{0.969889in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{0.894825in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{0.892455in}{0.965352in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.958276in}}%
\pgfpathlineto{\pgfqpoint{0.885338in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{0.882963in}{0.951305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993743in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{0.997766in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{1.001790in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{1.005813in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.009837in}{0.899470in}}%
\pgfpathlineto{\pgfqpoint{1.013861in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.022570in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{1.024911in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{1.029592in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.031931in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{1.019871in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{1.015852in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.007812in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.005469in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{1.000781in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{0.998436in}{0.918092in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{0.993743in}{0.909735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084055in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.088070in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{1.092087in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.096103in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{1.100120in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{1.104137in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.108154in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{0.959313in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.117472in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{1.118116in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{1.114101in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.110086in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.102057in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{1.098043in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.095712in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{1.093381in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{1.091049in}{0.976237in}}%
\pgfpathlineto{\pgfqpoint{1.088718in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{1.084055in}{0.962084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907132in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{0.911161in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{0.915189in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{0.923246in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{0.936027in}{0.925630in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{0.943106in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{0.933395in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{0.951455in}}%
\pgfpathlineto{\pgfqpoint{0.925349in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{0.918964in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{0.916600in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{0.911869in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{0.909501in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{0.907132in}{0.934699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070061in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{1.082116in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{1.086135in}{0.925014in}}%
\pgfpathlineto{\pgfqpoint{1.090154in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{1.094173in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{1.096504in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.098834in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.101164in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.103494in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{1.105824in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{1.108154in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.104137in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.100120in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{1.096103in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{1.092087in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{1.088070in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{1.084055in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.081723in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.079391in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{1.074726in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{1.072394in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{1.070061in}{0.933911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931302in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{0.935330in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{0.939359in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.907152in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{0.957829in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{0.960186in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{0.962542in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{0.964896in}{0.917294in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{0.965579in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{0.957533in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{0.953510in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{0.943106in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{0.936027in}{0.925630in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.918140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150096in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.154110in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{1.158124in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{1.166153in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.176516in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{1.178847in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{1.183510in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.049680in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.184159in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{1.180144in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.176130in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{1.172116in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.168103in}{1.061873in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.159425in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{1.154760in}{1.045228in}}%
\pgfpathlineto{\pgfqpoint{1.152428in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.150096in}{1.035967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017884in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.021908in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.029956in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{1.033979in}{0.884249in}}%
\pgfpathlineto{\pgfqpoint{1.038003in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{1.042027in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{1.044367in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{1.049044in}{0.892592in}}%
\pgfpathlineto{\pgfqpoint{1.051381in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.056054in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.052033in}{0.908562in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{1.039972in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{1.035951in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{1.031931in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.029592in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{1.024911in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{1.022570in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.894371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056054in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.060075in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{1.064096in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{1.068117in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.076160in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{1.080181in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.082514in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{1.084847in}{0.901515in}}%
\pgfpathlineto{\pgfqpoint{1.087179in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.091842in}{0.915810in}}%
\pgfpathlineto{\pgfqpoint{1.094173in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{1.090154in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{1.086135in}{0.925014in}}%
\pgfpathlineto{\pgfqpoint{1.082116in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.070061in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{1.063059in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.058390in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{1.056054in}{0.906186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254296in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{1.258315in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.262334in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.266354in}{1.119439in}}%
\pgfpathlineto{\pgfqpoint{1.270375in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{1.274397in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.119862in}}%
\pgfpathlineto{\pgfqpoint{1.283091in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.287761in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.290097in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{1.292432in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.288410in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.276349in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.265977in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{1.263641in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{1.261304in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{1.258968in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{1.256632in}{1.126713in}}%
\pgfpathlineto{\pgfqpoint{1.254296in}{1.122921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368744in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.384877in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{1.397601in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{1.399925in}{1.165939in}}%
\pgfpathlineto{\pgfqpoint{1.402249in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.404571in}{1.170659in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.402858in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.398825in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{1.394792in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.386730in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.382700in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.380376in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{1.378051in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{1.373399in}{1.168871in}}%
\pgfpathlineto{\pgfqpoint{1.371072in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{1.163691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955471in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{0.963528in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{0.971584in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{0.975612in}{0.888068in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.984345in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{0.897408in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{0.991395in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{0.993743in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{0.989719in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{0.981672in}{0.917486in}}%
\pgfpathlineto{\pgfqpoint{0.977649in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{0.964896in}{0.917294in}}%
\pgfpathlineto{\pgfqpoint{0.962542in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{0.960186in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{0.957829in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{0.901678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136111in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{1.140126in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{1.144141in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.148156in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.152172in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{1.156189in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{1.001893in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{1.006779in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{1.171855in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{1.166153in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{1.158124in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{1.154110in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{1.150096in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{1.145434in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.140772in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.138441in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{1.007629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469262in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.473307in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.495854in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{1.498155in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{1.500455in}{1.173727in}}%
\pgfpathlineto{\pgfqpoint{1.502754in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{1.501002in}{1.177075in}}%
\pgfpathlineto{\pgfqpoint{1.496956in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{1.492910in}{1.178714in}}%
\pgfpathlineto{\pgfqpoint{1.488866in}{1.179537in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.180362in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.478480in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{1.476178in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{1.473874in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.471569in}{1.175753in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{1.174151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979640in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{0.991723in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{0.995751in}{0.874586in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.006155in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{1.008503in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.010850in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.013196in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.013861in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{1.009837in}{0.899470in}}%
\pgfpathlineto{\pgfqpoint{1.005813in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.001790in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{0.997766in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{0.993743in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{0.991395in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{0.897408in}}%
\pgfpathlineto{\pgfqpoint{0.984345in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.885361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202174in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.206189in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{1.210205in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.222258in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.226277in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.228611in}{1.077408in}}%
\pgfpathlineto{\pgfqpoint{1.230944in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{1.235613in}{1.090466in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.236264in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{1.228230in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{1.224214in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{1.220198in}{1.105255in}}%
\pgfpathlineto{\pgfqpoint{1.216184in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.213848in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{1.209178in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{1.206843in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.204508in}{1.085552in}}%
\pgfpathlineto{\pgfqpoint{1.202174in}{1.081213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122132in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{1.126148in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{1.130164in}{0.974887in}}%
\pgfpathlineto{\pgfqpoint{1.134181in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{1.138198in}{0.971073in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.967285in}}%
\pgfpathlineto{\pgfqpoint{1.148562in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{1.150891in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{1.155548in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{1.157877in}{0.992070in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.156189in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{1.152172in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{1.148156in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.144141in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.140126in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{1.129121in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.126791in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{0.978726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292432in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{1.300479in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{1.304503in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{1.308529in}{1.133999in}}%
\pgfpathlineto{\pgfqpoint{1.312555in}{1.132944in}}%
\pgfpathlineto{\pgfqpoint{1.316583in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.321251in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{1.323585in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.325919in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{1.322533in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.318509in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{1.314485in}{1.155966in}}%
\pgfpathlineto{\pgfqpoint{1.310462in}{1.156964in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.301772in}{1.151688in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{1.148437in}}%
\pgfpathlineto{\pgfqpoint{1.297102in}{1.145113in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{1.292432in}{1.138247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330585in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.334612in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{1.342670in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{1.350731in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{1.359426in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{1.361756in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{1.364086in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{1.366415in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.364713in}{1.164616in}}%
\pgfpathlineto{\pgfqpoint{1.360683in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{1.356655in}{1.166473in}}%
\pgfpathlineto{\pgfqpoint{1.352627in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{1.348600in}{1.168338in}}%
\pgfpathlineto{\pgfqpoint{1.344575in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{1.339913in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{1.337582in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{1.158080in}}%
\pgfpathlineto{\pgfqpoint{1.332918in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{1.151998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042027in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{1.050075in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{1.054099in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.869279in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{0.866811in}}%
\pgfpathlineto{\pgfqpoint{1.066171in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{1.075514in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{1.077848in}{0.887393in}}%
\pgfpathlineto{\pgfqpoint{1.080181in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.076160in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.068117in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{1.064096in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{1.060075in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{1.056054in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.051381in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{1.049044in}{0.892592in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{1.044367in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{1.042027in}{0.879229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108154in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.116190in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{1.120208in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{1.124227in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{1.134593in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.136921in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{1.139249in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.141577in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.967285in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{1.138198in}{0.971073in}}%
\pgfpathlineto{\pgfqpoint{1.134181in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{1.130164in}{0.974887in}}%
\pgfpathlineto{\pgfqpoint{1.126148in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.117472in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{0.959313in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{1.108154in}{0.949603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094173in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{1.098192in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{1.102212in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.106232in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{1.114273in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.120622in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.122951in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{1.129936in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{1.124227in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{1.120208in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{1.116190in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.108154in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.105824in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{1.103494in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{1.101164in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.098834in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.096504in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.094173in}{0.920606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003806in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.007834in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{1.011861in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{1.015889in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{1.019916in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{1.023943in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.030316in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{1.032660in}{0.861837in}}%
\pgfpathlineto{\pgfqpoint{1.035003in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.037345in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{1.039687in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{1.042027in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{1.038003in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{1.033979in}{0.884249in}}%
\pgfpathlineto{\pgfqpoint{1.029956in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.021908in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{1.013196in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.010850in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.008503in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.006155in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.869235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080181in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.084203in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{1.096269in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{1.100291in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.106644in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{1.113635in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.114273in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{1.106232in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{1.102212in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.098192in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{1.094173in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{1.091842in}{0.915810in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.087179in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{1.084847in}{0.901515in}}%
\pgfpathlineto{\pgfqpoint{1.082514in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{1.080181in}{0.892078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066171in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{1.070195in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{1.086293in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{0.854453in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{1.097318in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{1.099650in}{0.868653in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.100291in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.096269in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{1.084203in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{1.080181in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.077848in}{0.887393in}}%
\pgfpathlineto{\pgfqpoint{1.075514in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{1.066171in}{0.864352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027971in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.031998in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{1.036025in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{1.040052in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.044080in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{1.054476in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.855343in}}%
\pgfpathlineto{\pgfqpoint{1.063834in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{1.066171in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{0.866811in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.869279in}}%
\pgfpathlineto{\pgfqpoint{1.054099in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{1.050075in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{1.042027in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{1.039687in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{1.037345in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{1.035003in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.032660in}{0.861837in}}%
\pgfpathlineto{\pgfqpoint{1.030316in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.853347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188174in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.192190in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{1.196207in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.214613in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.054721in}}%
\pgfpathlineto{\pgfqpoint{1.219277in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.221610in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{1.226277in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.222258in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{1.210205in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{1.206189in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{1.202174in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.199840in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{1.067935in}}%
\pgfpathlineto{\pgfqpoint{1.192840in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{1.190507in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{1.054299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868684in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{0.876752in}{0.925316in}}%
\pgfpathlineto{\pgfqpoint{0.880787in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.895267in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{0.897643in}{0.920603in}}%
\pgfpathlineto{\pgfqpoint{0.900018in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{0.904762in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{0.907132in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{0.903104in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{0.899076in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{0.895048in}{0.942999in}}%
\pgfpathlineto{\pgfqpoint{0.891019in}{0.945767in}}%
\pgfpathlineto{\pgfqpoint{0.886991in}{0.948536in}}%
\pgfpathlineto{\pgfqpoint{0.882963in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{0.880587in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{0.875830in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{0.873450in}{0.937709in}}%
\pgfpathlineto{\pgfqpoint{0.871067in}{0.934388in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{0.931100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892890in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{0.904992in}{0.905098in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.907145in}}%
\pgfpathlineto{\pgfqpoint{0.926572in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.928938in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{0.923246in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{0.915189in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{0.911161in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{0.907132in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{0.904762in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{0.900018in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{0.897643in}{0.920603in}}%
\pgfpathlineto{\pgfqpoint{0.895267in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.913755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917094in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{0.893588in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{0.929195in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.933229in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.943662in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.946026in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.948390in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{0.950752in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{0.953112in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.907152in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{0.939359in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{0.935330in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{0.928938in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{0.926572in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{0.907145in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{0.896461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240283in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.248322in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.252343in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{1.256364in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{1.266745in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{1.269080in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.271414in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{1.273750in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.274397in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{1.270375in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{1.266354in}{1.119439in}}%
\pgfpathlineto{\pgfqpoint{1.262334in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.258315in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.254296in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{1.251960in}{1.119068in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{1.247289in}{1.111181in}}%
\pgfpathlineto{\pgfqpoint{1.244953in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{1.242618in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.098916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941295in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.945329in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{0.949362in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{0.953395in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{0.961460in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{0.967854in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{0.970214in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{0.974929in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{0.977285in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.975612in}{0.888068in}}%
\pgfpathlineto{\pgfqpoint{0.971584in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{0.963528in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{0.953112in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{0.950752in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{0.948390in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{0.946026in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.943662in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.879272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431122in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{1.435164in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{1.439207in}{1.165931in}}%
\pgfpathlineto{\pgfqpoint{1.443251in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.455389in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{1.460019in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{1.464644in}{1.170655in}}%
\pgfpathlineto{\pgfqpoint{1.466954in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.174985in}}%
\pgfpathlineto{\pgfqpoint{1.461175in}{1.175822in}}%
\pgfpathlineto{\pgfqpoint{1.457132in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{1.453091in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{1.449051in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.445012in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{1.440387in}{1.175723in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.173848in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{1.171878in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{1.167656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174185in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.022866in}}%
\pgfpathlineto{\pgfqpoint{1.186238in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{1.190256in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.194275in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.200625in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{1.202956in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{1.207618in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{1.209949in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{1.196207in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.192190in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.049680in}}%
\pgfpathlineto{\pgfqpoint{1.183510in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{1.178847in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{1.176516in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{1.026111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052134in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{0.827520in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{1.076296in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.078635in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.083310in}{0.835958in}}%
\pgfpathlineto{\pgfqpoint{1.085646in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{1.087982in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.086293in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{1.070195in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{1.066171in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{1.063834in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.855343in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.054476in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.837743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104313in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.112359in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.116381in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.120404in}{0.869213in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{1.128451in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{1.130780in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{1.133109in}{0.874690in}}%
\pgfpathlineto{\pgfqpoint{1.135438in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{1.142422in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{0.896911in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.126335in}{0.903275in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.905413in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{1.113635in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.106644in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.878254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118293in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.905413in}}%
\pgfpathlineto{\pgfqpoint{1.126335in}{0.903275in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{0.896911in}}%
\pgfpathlineto{\pgfqpoint{1.142422in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.144750in}{0.899876in}}%
\pgfpathlineto{\pgfqpoint{1.147078in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{1.151732in}{0.915151in}}%
\pgfpathlineto{\pgfqpoint{1.154060in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.156387in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{1.152366in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.929336in}}%
\pgfpathlineto{\pgfqpoint{1.144324in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{1.140304in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{1.136284in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{1.129936in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{1.122951in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{1.120622in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.907560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965493in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{0.859415in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{0.977590in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{0.985654in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{0.992043in}{0.849275in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{0.996752in}{0.857140in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{0.865166in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{0.995751in}{0.874586in}}%
\pgfpathlineto{\pgfqpoint{0.991723in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{0.977285in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{0.974929in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{0.970214in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{0.967854in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{0.862236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132265in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{1.136284in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{1.140304in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{1.144324in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.929336in}}%
\pgfpathlineto{\pgfqpoint{1.152366in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{1.156387in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.161041in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{1.163369in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.165696in}{0.945854in}}%
\pgfpathlineto{\pgfqpoint{1.168023in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.957932in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{1.158290in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.154271in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.150252in}{0.965401in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.967285in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{1.141577in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{1.139249in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.136921in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{1.134593in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{0.937355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160206in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.164224in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{1.168242in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{1.172260in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{1.176279in}{0.990013in}}%
\pgfpathlineto{\pgfqpoint{1.180299in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.991593in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{1.195965in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.194275in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{1.190256in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.186238in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.022866in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.171855in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{1.006779in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{1.001893in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.996990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146234in}{0.967285in}}%
\pgfpathlineto{\pgfqpoint{1.150252in}{0.965401in}}%
\pgfpathlineto{\pgfqpoint{1.154271in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.158290in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.957932in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.172679in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{1.175006in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{1.177334in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.981514in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.180299in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.176279in}{0.990013in}}%
\pgfpathlineto{\pgfqpoint{1.172260in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{1.168242in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{1.164224in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.157877in}{0.992070in}}%
\pgfpathlineto{\pgfqpoint{1.155548in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{1.150891in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{1.148562in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.967285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090317in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.847383in}}%
\pgfpathlineto{\pgfqpoint{1.098366in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{1.102391in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.110440in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{1.116798in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{1.123791in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.128451in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{1.120404in}{0.869213in}}%
\pgfpathlineto{\pgfqpoint{1.116381in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.112359in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{1.099650in}{0.868653in}}%
\pgfpathlineto{\pgfqpoint{1.097318in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{0.854453in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{0.849779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989686in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{0.993718in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{0.997750in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{1.001781in}{0.837082in}}%
\pgfpathlineto{\pgfqpoint{1.005813in}{0.834322in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{1.018579in}{0.836833in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{1.023277in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.023943in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.019916in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{1.015889in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{1.011861in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{1.007834in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{0.865166in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{0.996752in}{0.857140in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{0.992043in}{0.849275in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.845405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013875in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.021937in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{1.025968in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{1.029998in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{1.034029in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{1.038059in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{1.042756in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{1.045102in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.049791in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{1.044080in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.040052in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.036025in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{1.031998in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.023277in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{1.018579in}{0.836833in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.828828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076296in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.817454in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{1.092403in}{0.812485in}}%
\pgfpathlineto{\pgfqpoint{1.096430in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.100457in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{1.105130in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{1.107465in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{0.826072in}}%
\pgfpathlineto{\pgfqpoint{1.112132in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{1.110440in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.102391in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.098366in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.847383in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.087982in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{1.085646in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{1.083310in}{0.835958in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{0.831422in}}%
\pgfpathlineto{\pgfqpoint{1.078635in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{1.076296in}{0.822466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278420in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.282444in}{1.114841in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.113699in}}%
\pgfpathlineto{\pgfqpoint{1.290494in}{1.112561in}}%
\pgfpathlineto{\pgfqpoint{1.294520in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{1.110296in}}%
\pgfpathlineto{\pgfqpoint{1.302575in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.113127in}}%
\pgfpathlineto{\pgfqpoint{1.307245in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.309579in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{1.311914in}{1.124597in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{1.316583in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.312555in}{1.132944in}}%
\pgfpathlineto{\pgfqpoint{1.308529in}{1.133999in}}%
\pgfpathlineto{\pgfqpoint{1.304503in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{1.300479in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{1.292432in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.290097in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{1.287761in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.283091in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.119862in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.115985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038059in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.042090in}{0.809871in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{1.050150in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{0.800816in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{0.805056in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{1.071615in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{1.073956in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.076296in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{0.827520in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{1.049791in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.045102in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{1.042756in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{1.038059in}{0.812551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226277in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.230297in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.238338in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{1.242360in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{1.246383in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.252740in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{1.073920in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.078376in}}%
\pgfpathlineto{\pgfqpoint{1.259741in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{1.262076in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{1.256364in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{1.252343in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{1.248322in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.240283in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{1.235613in}{1.090466in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{1.230944in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{1.228611in}{1.077408in}}%
\pgfpathlineto{\pgfqpoint{1.226277in}{1.072959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392949in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{1.396987in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{1.401026in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.405065in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{1.409106in}{1.154568in}}%
\pgfpathlineto{\pgfqpoint{1.413148in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{1.419515in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.421839in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{1.424161in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{1.426483in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{1.428803in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{1.427082in}{1.168522in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.169390in}}%
\pgfpathlineto{\pgfqpoint{1.419003in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{1.414965in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{1.410929in}{1.172006in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.404571in}{1.170659in}}%
\pgfpathlineto{\pgfqpoint{1.402249in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.399925in}{1.165939in}}%
\pgfpathlineto{\pgfqpoint{1.397601in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.158188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114465in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{1.118490in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{1.122516in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{1.130566in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{1.134592in}{0.823989in}}%
\pgfpathlineto{\pgfqpoint{1.138617in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.140948in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{1.145608in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{1.147938in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{1.144546in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{1.140522in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{1.128451in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.123791in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{1.116798in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.835553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128451in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{1.140522in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{1.144546in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.154923in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{1.157251in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{1.159579in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{1.161907in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.164234in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{0.884428in}}%
\pgfpathlineto{\pgfqpoint{1.158514in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.154490in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{1.150467in}{0.890627in}}%
\pgfpathlineto{\pgfqpoint{1.146445in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{1.142422in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.135438in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{1.133109in}{0.874690in}}%
\pgfpathlineto{\pgfqpoint{1.130780in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{1.128451in}{0.864749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142422in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.146445in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{1.150467in}{0.890627in}}%
\pgfpathlineto{\pgfqpoint{1.154490in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{1.158514in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{0.884428in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{1.171215in}{0.892777in}}%
\pgfpathlineto{\pgfqpoint{1.173542in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.178195in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.913689in}}%
\pgfpathlineto{\pgfqpoint{1.176498in}{0.915615in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{0.917549in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{1.164430in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.160409in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.156387in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{1.154060in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.151732in}{0.915151in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{1.147078in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{1.144750in}{0.899876in}}%
\pgfpathlineto{\pgfqpoint{1.142422in}{0.894807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100457in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.104484in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{0.802680in}}%
\pgfpathlineto{\pgfqpoint{1.112538in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{1.120592in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.133954in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{1.138617in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.134592in}{0.823989in}}%
\pgfpathlineto{\pgfqpoint{1.130566in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{1.122516in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{1.118490in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{1.112132in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{0.826072in}}%
\pgfpathlineto{\pgfqpoint{1.107465in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.105130in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{1.100457in}{0.807560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316583in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.320611in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{1.328671in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.332702in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.336734in}{1.126679in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{1.347767in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{1.350100in}{1.139609in}}%
\pgfpathlineto{\pgfqpoint{1.352432in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.350731in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{1.342670in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{1.334612in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.325919in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{1.323585in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.321251in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.316583in}{1.131892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062240in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{1.066270in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{1.070299in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{1.074329in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{1.078358in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{1.082388in}{0.783647in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.088760in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.789723in}}%
\pgfpathlineto{\pgfqpoint{1.093442in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.098120in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{1.100457in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.096430in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.092403in}{0.812485in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.817454in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.076296in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.073956in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.071615in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{0.805056in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{0.800816in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.796623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354764in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{1.145151in}}%
\pgfpathlineto{\pgfqpoint{1.362831in}{1.144184in}}%
\pgfpathlineto{\pgfqpoint{1.366866in}{1.143219in}}%
\pgfpathlineto{\pgfqpoint{1.370902in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{1.374939in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.381308in}{1.143528in}}%
\pgfpathlineto{\pgfqpoint{1.383637in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{1.385966in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{1.388295in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.390622in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{1.384877in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.366415in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.364086in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{1.361756in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{1.359426in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{1.146121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493550in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.497602in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.501655in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.517877in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{1.520177in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.522475in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{1.527066in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{1.529358in}{1.171405in}}%
\pgfpathlineto{\pgfqpoint{1.525304in}{1.172208in}}%
\pgfpathlineto{\pgfqpoint{1.521251in}{1.173014in}}%
\pgfpathlineto{\pgfqpoint{1.517199in}{1.173822in}}%
\pgfpathlineto{\pgfqpoint{1.513148in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{1.502754in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{1.500455in}{1.173727in}}%
\pgfpathlineto{\pgfqpoint{1.498155in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{1.495854in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.169187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156387in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{1.160409in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.164430in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{0.917549in}}%
\pgfpathlineto{\pgfqpoint{1.176498in}{0.915615in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.913689in}}%
\pgfpathlineto{\pgfqpoint{1.182849in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{1.187502in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{1.189829in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{1.192156in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.190460in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.186438in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{1.178393in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{1.174372in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.168023in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.165696in}{0.945854in}}%
\pgfpathlineto{\pgfqpoint{1.163369in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.161041in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{1.156387in}{0.925374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212281in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.216301in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{1.220321in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{1.228365in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.232388in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.238743in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{1.241075in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{1.243408in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{1.248073in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.246383in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.242360in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{1.238338in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.230297in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{1.226277in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{1.221610in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{1.219277in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.054721in}}%
\pgfpathlineto{\pgfqpoint{1.214613in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.045357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170351in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.174372in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.178393in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{1.186438in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{1.190460in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.196811in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{1.201466in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.203794in}{0.966012in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.971199in}}%
\pgfpathlineto{\pgfqpoint{1.208451in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.204427in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{1.200405in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{1.196383in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.981514in}}%
\pgfpathlineto{\pgfqpoint{1.179662in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{1.177334in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{1.175006in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{1.172679in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{0.956083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927064in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{0.935141in}{0.852375in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{0.956033in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{0.958400in}{0.851220in}}%
\pgfpathlineto{\pgfqpoint{0.960766in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{0.961460in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{0.953395in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{0.949362in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{0.945329in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.938928in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{0.931815in}{0.865112in}}%
\pgfpathlineto{\pgfqpoint{0.929440in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{0.927064in}{0.858291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951293in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{0.955330in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{0.959368in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{0.963405in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{0.828932in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{0.977881in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{0.982608in}{0.834061in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{0.987328in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{0.985654in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{0.977590in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{0.859415in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{0.960766in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.958400in}{0.851220in}}%
\pgfpathlineto{\pgfqpoint{0.956033in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{0.840606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902829in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{0.906869in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{0.914947in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{0.923025in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{0.927064in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{0.929440in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{0.931815in}{0.865112in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{0.938928in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{0.933229in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{0.929195in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{0.893588in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{0.914721in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{0.912346in}{0.889526in}}%
\pgfpathlineto{\pgfqpoint{0.909969in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{0.907591in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{0.902829in}{0.876139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975515in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{0.979551in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{0.983587in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.987623in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.991659in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{1.002091in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{1.004451in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{1.006809in}{0.817162in}}%
\pgfpathlineto{\pgfqpoint{1.009166in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{1.011521in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{1.005813in}{0.834322in}}%
\pgfpathlineto{\pgfqpoint{1.001781in}{0.837082in}}%
\pgfpathlineto{\pgfqpoint{0.997750in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{0.993718in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{0.987328in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{0.982608in}{0.834061in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{0.977881in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{0.823137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198295in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{1.013263in}}%
\pgfpathlineto{\pgfqpoint{1.210358in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{1.214380in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{1.218403in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.011993in}}%
\pgfpathlineto{\pgfqpoint{1.227087in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.231748in}{1.026855in}}%
\pgfpathlineto{\pgfqpoint{1.234080in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.232388in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{1.228365in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{1.220321in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{1.216301in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.209949in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{1.207618in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{1.202956in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{1.200625in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{1.016441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086417in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.090447in}{0.778538in}}%
\pgfpathlineto{\pgfqpoint{1.094476in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{0.770969in}}%
\pgfpathlineto{\pgfqpoint{1.106563in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{0.765986in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{1.115272in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.117610in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{0.783848in}}%
\pgfpathlineto{\pgfqpoint{1.122284in}{0.788433in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.120592in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{1.112538in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{0.802680in}}%
\pgfpathlineto{\pgfqpoint{1.104484in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{1.100457in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{1.098120in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.093442in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.789723in}}%
\pgfpathlineto{\pgfqpoint{1.088760in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.781087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878589in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{0.886669in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.890709in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{0.894749in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{0.902829in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{0.907591in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{0.909969in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{0.912346in}{0.889526in}}%
\pgfpathlineto{\pgfqpoint{0.914721in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{0.904992in}{0.905098in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{0.885747in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.880977in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{0.894098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184319in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{1.196383in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{1.200405in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{1.204427in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{1.208451in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.981524in}}%
\pgfpathlineto{\pgfqpoint{1.213108in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{1.215437in}{0.991775in}}%
\pgfpathlineto{\pgfqpoint{1.217766in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{1.218403in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.214380in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{1.210358in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{1.013263in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.195965in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.991593in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{0.986562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999730in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{1.011835in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{1.023938in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.038059in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.034029in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{1.029998in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{1.025968in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{1.021937in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.011521in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.009166in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{1.006809in}{0.817162in}}%
\pgfpathlineto{\pgfqpoint{1.004451in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{1.002091in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.805935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854345in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{0.858386in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.906105in}}%
\pgfpathlineto{\pgfqpoint{0.866467in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{0.870508in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{0.880977in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.885747in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{0.880787in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{0.876752in}{0.925316in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{0.863911in}{0.924626in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{0.859131in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{0.915185in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{0.912113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138617in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.142643in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.146669in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{1.150695in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{1.154721in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.158748in}{0.810496in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{1.165104in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{1.167433in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{1.169762in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{0.833675in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.172721in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.168695in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{1.164670in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{1.156620in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{1.147938in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{1.145608in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{1.140948in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{1.138617in}{0.821711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124619in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.128647in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{1.132674in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{1.136701in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.144756in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{1.148784in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{1.153450in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.155782in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{1.158113in}{0.798373in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{1.158748in}{0.810496in}}%
\pgfpathlineto{\pgfqpoint{1.154721in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.150695in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{1.146669in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{1.142643in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.138617in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{1.133954in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{0.793064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023938in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{1.027972in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{1.032006in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{1.036039in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{0.775258in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{1.050493in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.055196in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.057545in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{1.059893in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{1.054180in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.050150in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{1.042090in}{0.809871in}}%
\pgfpathlineto{\pgfqpoint{1.038059in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.023938in}{0.789050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152595in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.156620in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{1.164670in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.168695in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{1.172721in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.186057in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{0.865019in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.186685in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.178634in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.174609in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.164234in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{1.161907in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{1.159579in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{1.157251in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{1.154923in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.851600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264410in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{1.087737in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{1.284539in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.290901in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{1.293236in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{1.295571in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{1.297905in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{1.300240in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{1.302575in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{1.110296in}}%
\pgfpathlineto{\pgfqpoint{1.294520in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{1.290494in}{1.112561in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.113699in}}%
\pgfpathlineto{\pgfqpoint{1.282444in}{1.114841in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{1.273750in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{1.271414in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{1.269080in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.266745in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{1.091428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048139in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{1.052172in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{1.060238in}{0.764425in}}%
\pgfpathlineto{\pgfqpoint{1.064270in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.759080in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.074686in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{0.764428in}}%
\pgfpathlineto{\pgfqpoint{1.079382in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{1.081728in}{0.772651in}}%
\pgfpathlineto{\pgfqpoint{1.084073in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.082388in}{0.783647in}}%
\pgfpathlineto{\pgfqpoint{1.078358in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{1.074329in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{1.070299in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{1.066270in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{1.059893in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{1.057545in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{1.055196in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.050493in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{0.772532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110592in}{0.765986in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{1.118651in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.122680in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{1.126709in}{0.756182in}}%
\pgfpathlineto{\pgfqpoint{1.130738in}{0.753766in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{1.137105in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.148784in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{1.144756in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{1.140729in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.136701in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{1.132674in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{1.128647in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.122284in}{0.788433in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{0.783848in}}%
\pgfpathlineto{\pgfqpoint{1.117610in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.115272in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{0.765986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166561in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.174609in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{1.178634in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.186685in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.193037in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.202344in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{1.204671in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.196619in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.192594in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{1.188570in}{0.909865in}}%
\pgfpathlineto{\pgfqpoint{1.184546in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.913689in}}%
\pgfpathlineto{\pgfqpoint{1.178195in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.173542in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.171215in}{0.892777in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{0.882381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455389in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.459437in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{1.160811in}}%
\pgfpathlineto{\pgfqpoint{1.467537in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.471588in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{1.479694in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.482007in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{1.161750in}}%
\pgfpathlineto{\pgfqpoint{1.486629in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{1.488938in}{1.165665in}}%
\pgfpathlineto{\pgfqpoint{1.491245in}{1.167475in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{1.473307in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.466954in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{1.464644in}{1.170655in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{1.460019in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{1.455389in}{1.162509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072335in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{1.080399in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{1.088463in}{0.745942in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{0.743354in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.744839in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.103565in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{1.108251in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{0.765986in}}%
\pgfpathlineto{\pgfqpoint{1.106563in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{0.770969in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{1.094476in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{1.090447in}{0.778538in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.084073in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{1.081728in}{0.772651in}}%
\pgfpathlineto{\pgfqpoint{1.079382in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{0.764428in}}%
\pgfpathlineto{\pgfqpoint{1.074686in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.756427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180522in}{0.913689in}}%
\pgfpathlineto{\pgfqpoint{1.184546in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{1.188570in}{0.909865in}}%
\pgfpathlineto{\pgfqpoint{1.192594in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{1.196619in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.204671in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.211651in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{1.213978in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{1.216306in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{1.214607in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{1.206556in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{1.198507in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.192156in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{1.189829in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{1.187502in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{1.182849in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.913689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148784in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{1.152812in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{1.156839in}{0.774443in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.164895in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.168924in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{1.172952in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{1.175284in}{0.770331in}}%
\pgfpathlineto{\pgfqpoint{1.177616in}{0.775247in}}%
\pgfpathlineto{\pgfqpoint{1.179947in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.182278in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{1.186938in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.182910in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.178882in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{1.174855in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{1.166801in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.158113in}{0.798373in}}%
\pgfpathlineto{\pgfqpoint{1.155782in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{1.153450in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{1.148784in}{0.779018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162774in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{1.166801in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{1.174855in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{1.178882in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{1.182910in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.186938in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.189267in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{0.805590in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{1.196253in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.198581in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{1.188827in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{1.180773in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{0.833675in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{1.169762in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.167433in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{1.165104in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{0.808289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250406in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.254430in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{1.062196in}}%
\pgfpathlineto{\pgfqpoint{1.262481in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{1.270535in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.276896in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.284539in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{1.087737in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{1.262076in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.259741in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.078376in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{1.073920in}}%
\pgfpathlineto{\pgfqpoint{1.252740in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{1.064859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302575in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.306604in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{1.310634in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.104695in}}%
\pgfpathlineto{\pgfqpoint{1.322728in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{1.326762in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{1.331431in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{1.333765in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.338433in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.336734in}{1.126679in}}%
\pgfpathlineto{\pgfqpoint{1.332702in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.328671in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{1.320611in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{1.316583in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{1.311914in}{1.124597in}}%
\pgfpathlineto{\pgfqpoint{1.309579in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{1.307245in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.113127in}}%
\pgfpathlineto{\pgfqpoint{1.302575in}{1.109169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134767in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{1.138796in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{1.142826in}{0.746602in}}%
\pgfpathlineto{\pgfqpoint{1.146855in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{1.150884in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.154913in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.161280in}{0.741828in}}%
\pgfpathlineto{\pgfqpoint{1.163616in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{1.165951in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{1.172952in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{1.168924in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{1.164895in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.156839in}{0.774443in}}%
\pgfpathlineto{\pgfqpoint{1.152812in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{1.148784in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{1.137105in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.751363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194484in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.198507in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{1.206556in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{1.214607in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{1.223288in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.225616in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{1.227945in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.230273in}{0.961149in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.228575in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.224549in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.220524in}{0.971370in}}%
\pgfpathlineto{\pgfqpoint{1.216499in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.212474in}{0.974696in}}%
\pgfpathlineto{\pgfqpoint{1.208451in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.971199in}}%
\pgfpathlineto{\pgfqpoint{1.203794in}{0.966012in}}%
\pgfpathlineto{\pgfqpoint{1.201466in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{1.196811in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.945146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096526in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.100558in}{0.738220in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{0.730625in}}%
\pgfpathlineto{\pgfqpoint{1.116683in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{1.125403in}{0.733979in}}%
\pgfpathlineto{\pgfqpoint{1.127746in}{0.738240in}}%
\pgfpathlineto{\pgfqpoint{1.130087in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{1.132428in}{0.746934in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{1.130738in}{0.753766in}}%
\pgfpathlineto{\pgfqpoint{1.126709in}{0.756182in}}%
\pgfpathlineto{\pgfqpoint{1.122680in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{1.118651in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{0.765986in}}%
\pgfpathlineto{\pgfqpoint{1.108251in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{1.103565in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.744839in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.740780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176747in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.180773in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{1.188827in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.203236in}{0.831804in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{1.207891in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{0.847842in}}%
\pgfpathlineto{\pgfqpoint{1.212545in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.214872in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{1.210844in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{1.206817in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{1.198763in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{1.194736in}{0.868339in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{0.865019in}}%
\pgfpathlineto{\pgfqpoint{1.186057in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.838841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236411in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{1.248486in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{1.252512in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{1.256539in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{1.260566in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{1.265231in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{1.267564in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{1.269896in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{1.272230in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.270535in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{1.262481in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{1.062196in}}%
\pgfpathlineto{\pgfqpoint{1.254430in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{1.248073in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{1.243408in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{1.241075in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{1.238743in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{1.036595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208451in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.212474in}{0.974696in}}%
\pgfpathlineto{\pgfqpoint{1.216499in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.220524in}{0.971370in}}%
\pgfpathlineto{\pgfqpoint{1.224549in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.228575in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.234931in}{0.971710in}}%
\pgfpathlineto{\pgfqpoint{1.237260in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{1.239589in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{1.241919in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.242552in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{1.226450in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{1.217766in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{1.215437in}{0.991775in}}%
\pgfpathlineto{\pgfqpoint{1.213108in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.981524in}}%
\pgfpathlineto{\pgfqpoint{1.208451in}{0.976370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985524in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{0.989564in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{0.993603in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{0.997642in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{1.001681in}{0.773254in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{1.012126in}{0.770937in}}%
\pgfpathlineto{\pgfqpoint{1.014492in}{0.774446in}}%
\pgfpathlineto{\pgfqpoint{1.016856in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{1.023938in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{1.011835in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{0.997367in}{0.802295in}}%
\pgfpathlineto{\pgfqpoint{0.995002in}{0.798707in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{0.985524in}{0.784907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222426in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{1.226450in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{1.242552in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.002872in}}%
\pgfpathlineto{\pgfqpoint{1.251240in}{1.007970in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.255903in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{1.260566in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.256539in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{1.252512in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{1.248486in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{1.244460in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.234080in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{1.231748in}{1.026855in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.227087in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.011993in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.006978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961281in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{0.965322in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{0.796708in}}%
\pgfpathlineto{\pgfqpoint{0.973404in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{0.977444in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{0.981484in}{0.787844in}}%
\pgfpathlineto{\pgfqpoint{0.985524in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{0.995002in}{0.798707in}}%
\pgfpathlineto{\pgfqpoint{0.997367in}{0.802295in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{0.991659in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{0.987623in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.983587in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.979551in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{0.970778in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{0.968406in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{0.966033in}{0.809273in}}%
\pgfpathlineto{\pgfqpoint{0.963658in}{0.805938in}}%
\pgfpathlineto{\pgfqpoint{0.961281in}{0.802659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417191in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{1.421235in}{1.151878in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.150987in}}%
\pgfpathlineto{\pgfqpoint{1.429325in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{1.149212in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.446114in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{1.448435in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.157863in}}%
\pgfpathlineto{\pgfqpoint{1.453072in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{1.455389in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.447296in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{1.443251in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{1.439207in}{1.165931in}}%
\pgfpathlineto{\pgfqpoint{1.435164in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{1.428803in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{1.426483in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{1.424161in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{1.421839in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{1.419515in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.152772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009758in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{1.013796in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{1.017834in}{0.761763in}}%
\pgfpathlineto{\pgfqpoint{1.021872in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{0.756084in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.033983in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{1.038709in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{1.043427in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{1.045784in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{0.775258in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{1.036039in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{1.032006in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{1.027972in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{1.023938in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{1.016856in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{1.014492in}{0.774446in}}%
\pgfpathlineto{\pgfqpoint{1.012126in}{0.770937in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.767487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190710in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.194736in}{0.868339in}}%
\pgfpathlineto{\pgfqpoint{1.198763in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{1.206817in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{1.210844in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{1.214872in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{1.217199in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{1.219526in}{0.869487in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{1.226507in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.228834in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.893132in}}%
\pgfpathlineto{\pgfqpoint{1.220778in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{1.216750in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.208697in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.204671in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.202344in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{1.200017in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{1.193037in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{0.870313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937028in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{0.941071in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.814652in}}%
\pgfpathlineto{\pgfqpoint{0.949156in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{0.953198in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{0.957239in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{0.961281in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{0.963658in}{0.805938in}}%
\pgfpathlineto{\pgfqpoint{0.966033in}{0.809273in}}%
\pgfpathlineto{\pgfqpoint{0.968406in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{0.970778in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{0.828932in}}%
\pgfpathlineto{\pgfqpoint{0.963405in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{0.959368in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{0.955330in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{0.939411in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{0.937028in}{0.820690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340767in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.348836in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{1.352872in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.360947in}{1.120528in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{1.367318in}{1.123184in}}%
\pgfpathlineto{\pgfqpoint{1.369651in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.130287in}}%
\pgfpathlineto{\pgfqpoint{1.374315in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{1.137071in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.374939in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{1.370902in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{1.366866in}{1.143219in}}%
\pgfpathlineto{\pgfqpoint{1.362831in}{1.144184in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{1.145151in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.352432in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{1.350100in}{1.139609in}}%
\pgfpathlineto{\pgfqpoint{1.347767in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.125645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120715in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.136839in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.713427in}}%
\pgfpathlineto{\pgfqpoint{1.144901in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{0.715253in}}%
\pgfpathlineto{\pgfqpoint{1.149586in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{1.151927in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{1.154267in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.154913in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{1.150884in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.146855in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{1.142826in}{0.746602in}}%
\pgfpathlineto{\pgfqpoint{1.138796in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{1.132428in}{0.746934in}}%
\pgfpathlineto{\pgfqpoint{1.130087in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{1.127746in}{0.738240in}}%
\pgfpathlineto{\pgfqpoint{1.125403in}{0.733979in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.725635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172952in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{1.181009in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{1.185038in}{0.758875in}}%
\pgfpathlineto{\pgfqpoint{1.189067in}{0.756710in}}%
\pgfpathlineto{\pgfqpoint{1.193096in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.197126in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.201789in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{1.204119in}{0.767446in}}%
\pgfpathlineto{\pgfqpoint{1.206450in}{0.772540in}}%
\pgfpathlineto{\pgfqpoint{1.208780in}{0.777675in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.207080in}{0.784893in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{1.199022in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{1.194994in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{1.186938in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{1.182278in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{1.179947in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.177616in}{0.775247in}}%
\pgfpathlineto{\pgfqpoint{1.175284in}{0.770331in}}%
\pgfpathlineto{\pgfqpoint{1.172952in}{0.765460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912767in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{0.916811in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{0.920855in}{0.832839in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.829793in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{0.826753in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{0.937028in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{0.939411in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{0.935141in}{0.852375in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{0.927064in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{0.919924in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{0.915155in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{0.838947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033983in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{1.038020in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{1.042057in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{1.046093in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{1.050129in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.733844in}}%
\pgfpathlineto{\pgfqpoint{1.060561in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.062919in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{1.067630in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{1.069983in}{0.752512in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.759080in}}%
\pgfpathlineto{\pgfqpoint{1.064270in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.060238in}{0.764425in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{1.052172in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{1.045784in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{1.043427in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{1.041069in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{1.038709in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{1.033983in}{0.750450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158943in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.162972in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{1.171032in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.175062in}{0.728159in}}%
\pgfpathlineto{\pgfqpoint{1.179092in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{1.185458in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{1.187793in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.190127in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{1.192460in}{0.742646in}}%
\pgfpathlineto{\pgfqpoint{1.194793in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.197126in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{1.193096in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.189067in}{0.756710in}}%
\pgfpathlineto{\pgfqpoint{1.185038in}{0.758875in}}%
\pgfpathlineto{\pgfqpoint{1.181009in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{1.172952in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{1.168285in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{1.165951in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{1.163616in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{1.161280in}{0.741828in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{0.737257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378977in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.383016in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{1.387056in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.395139in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.399182in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.407884in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{1.410212in}{1.144111in}}%
\pgfpathlineto{\pgfqpoint{1.412539in}{1.147087in}}%
\pgfpathlineto{\pgfqpoint{1.414865in}{1.149974in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{1.413148in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{1.409106in}{1.154568in}}%
\pgfpathlineto{\pgfqpoint{1.405065in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{1.401026in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.396987in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{1.390622in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{1.388295in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.385966in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{1.383637in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{1.381308in}{1.143528in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{1.140341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186938in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{1.194994in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{1.199022in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{1.207080in}{0.784893in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{0.798591in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{1.217022in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{1.204936in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.198581in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{1.196253in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{0.805590in}}%
\pgfpathlineto{\pgfqpoint{1.189267in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{1.186938in}{0.795325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888497in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.892542in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{0.896588in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{0.900633in}{0.848143in}}%
\pgfpathlineto{\pgfqpoint{0.904678in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{0.908722in}{0.842008in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{0.915155in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{0.919924in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{0.927064in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{0.923025in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{0.914947in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{0.906869in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{0.902829in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{0.898060in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{0.890891in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.857376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058201in}{0.733844in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{0.731121in}}%
\pgfpathlineto{\pgfqpoint{1.066271in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{1.070307in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{1.078376in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{1.082411in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{1.084767in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{1.089476in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{1.094178in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{0.743354in}}%
\pgfpathlineto{\pgfqpoint{1.088463in}{0.745942in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{1.080399in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{1.072335in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.069983in}{0.752512in}}%
\pgfpathlineto{\pgfqpoint{1.067630in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{1.062919in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{1.060561in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517877in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{1.521935in}{1.163496in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{1.161891in}}%
\pgfpathlineto{\pgfqpoint{1.534117in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{1.538179in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{1.542243in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{1.546835in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{1.549127in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{1.553706in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{1.167422in}}%
\pgfpathlineto{\pgfqpoint{1.545586in}{1.168214in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.169009in}}%
\pgfpathlineto{\pgfqpoint{1.537470in}{1.169805in}}%
\pgfpathlineto{\pgfqpoint{1.533414in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{1.529358in}{1.171405in}}%
\pgfpathlineto{\pgfqpoint{1.527066in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{1.522475in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{1.520177in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.517877in}{1.164302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864220in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{0.876359in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{0.880405in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{0.884451in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.890891in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{0.898060in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{0.902829in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{0.894749in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{0.890709in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{0.886669in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{0.876199in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{0.871413in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{0.869018in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{0.875921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204671in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.208697in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.216750in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{1.220778in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.893132in}}%
\pgfpathlineto{\pgfqpoint{1.228834in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{1.235817in}{0.907755in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{0.918707in}}%
\pgfpathlineto{\pgfqpoint{1.242800in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{1.238771in}{0.925874in}}%
\pgfpathlineto{\pgfqpoint{1.234742in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.230714in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.226687in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.222660in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{1.216306in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{1.213978in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{1.211651in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.204671in}{0.902330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288567in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.296626in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{1.300656in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{1.304688in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{1.308720in}{1.078080in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{1.315088in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{1.085674in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{1.326762in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{1.322728in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.104695in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{1.310634in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{1.306604in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{1.302575in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.300240in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{1.297905in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{1.295571in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{1.293236in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{1.290901in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.084083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200908in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.204936in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{1.217022in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.227409in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{1.232064in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.841862in}}%
\pgfpathlineto{\pgfqpoint{1.239047in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{1.226958in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{1.222929in}{0.854831in}}%
\pgfpathlineto{\pgfqpoint{1.218900in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{1.214872in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{1.212545in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{0.847842in}}%
\pgfpathlineto{\pgfqpoint{1.207891in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{1.203236in}{0.831804in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.826505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839936in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{0.843984in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{0.848031in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.852079in}{0.885219in}}%
\pgfpathlineto{\pgfqpoint{0.856126in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{0.879019in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{0.869018in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{0.871413in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{0.876199in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{0.870508in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{0.866467in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.906105in}}%
\pgfpathlineto{\pgfqpoint{0.858386in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{0.854345in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{0.849550in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{0.847150in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{0.842343in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{0.839936in}{0.894526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082411in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{1.086445in}{0.715077in}}%
\pgfpathlineto{\pgfqpoint{1.090480in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{0.704673in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.108969in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{1.111321in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.113672in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{1.116021in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.116683in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{0.730625in}}%
\pgfpathlineto{\pgfqpoint{1.108621in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{1.100558in}{0.738220in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.094178in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{1.089476in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{1.084767in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{1.082411in}{0.717715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144901in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{1.152964in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.703947in}}%
\pgfpathlineto{\pgfqpoint{1.161026in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{1.165057in}{0.699307in}}%
\pgfpathlineto{\pgfqpoint{1.169089in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.171430in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{1.178448in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{1.180785in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{1.179092in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{1.175062in}{0.728159in}}%
\pgfpathlineto{\pgfqpoint{1.171032in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{1.162972in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{1.154267in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{1.151927in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{1.149586in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{0.715253in}}%
\pgfpathlineto{\pgfqpoint{1.144901in}{0.711032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218633in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{1.222660in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{1.226687in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.230714in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.234742in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.238771in}{0.925874in}}%
\pgfpathlineto{\pgfqpoint{1.242800in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{1.245129in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{0.935094in}}%
\pgfpathlineto{\pgfqpoint{1.249786in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{1.252115in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.254444in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.963189in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.230273in}{0.961149in}}%
\pgfpathlineto{\pgfqpoint{1.227945in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.225616in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{1.223288in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.934503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197126in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{1.205185in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{1.209215in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{0.744043in}}%
\pgfpathlineto{\pgfqpoint{1.217276in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{0.744994in}}%
\pgfpathlineto{\pgfqpoint{1.225970in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{0.760407in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{1.235291in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.772850in}}%
\pgfpathlineto{\pgfqpoint{1.227229in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.223199in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.778805in}}%
\pgfpathlineto{\pgfqpoint{1.215139in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.208780in}{0.777675in}}%
\pgfpathlineto{\pgfqpoint{1.206450in}{0.772540in}}%
\pgfpathlineto{\pgfqpoint{1.204119in}{0.767446in}}%
\pgfpathlineto{\pgfqpoint{1.201789in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.197126in}{0.752425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183122in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{1.191183in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.717148in}}%
\pgfpathlineto{\pgfqpoint{1.199244in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.712860in}}%
\pgfpathlineto{\pgfqpoint{1.207306in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.209641in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{1.214309in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{1.218975in}{0.734949in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{1.217276in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{0.744043in}}%
\pgfpathlineto{\pgfqpoint{1.209215in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{1.205185in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{1.197126in}{0.752425in}}%
\pgfpathlineto{\pgfqpoint{1.194793in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.192460in}{0.742646in}}%
\pgfpathlineto{\pgfqpoint{1.190127in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{1.187793in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.185458in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.723705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106616in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.110649in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.114683in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{1.126784in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.133168in}{0.690897in}}%
\pgfpathlineto{\pgfqpoint{1.135517in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{1.137865in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{1.142557in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.144901in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.713427in}}%
\pgfpathlineto{\pgfqpoint{1.136839in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.116021in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{1.113672in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{1.111321in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.108969in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.702111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214872in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{1.218900in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{1.222929in}{0.854831in}}%
\pgfpathlineto{\pgfqpoint{1.226958in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{1.239047in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{0.852896in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{1.246031in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{1.248359in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{1.250687in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{1.253015in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.248983in}{0.882440in}}%
\pgfpathlineto{\pgfqpoint{1.244953in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.240922in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.236893in}{0.887738in}}%
\pgfpathlineto{\pgfqpoint{1.232863in}{0.889525in}}%
\pgfpathlineto{\pgfqpoint{1.228834in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.226507in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{1.221853in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{1.219526in}{0.869487in}}%
\pgfpathlineto{\pgfqpoint{1.217199in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{1.214872in}{0.858633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274563in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.278592in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{1.053030in}}%
\pgfpathlineto{\pgfqpoint{1.290683in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.301081in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.305750in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{1.310419in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{1.308720in}{1.078080in}}%
\pgfpathlineto{\pgfqpoint{1.304688in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{1.300656in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{1.296626in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{1.276896in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.056928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211109in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{1.215139in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.778805in}}%
\pgfpathlineto{\pgfqpoint{1.223199in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{1.227229in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.772850in}}%
\pgfpathlineto{\pgfqpoint{1.235291in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{1.237621in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{1.239950in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.242280in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{1.244609in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{1.246937in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{1.237172in}{0.808862in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.229111in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{0.798591in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{0.782849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232602in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.963189in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.259103in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{0.967536in}}%
\pgfpathlineto{\pgfqpoint{1.263763in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{1.266094in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{1.268425in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{1.270756in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{1.266725in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{1.258664in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{1.254635in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.250607in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{1.241919in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{1.239589in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{1.237260in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{1.234931in}{0.971710in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.966438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169089in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.173120in}{0.694735in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.692475in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{1.193279in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.200296in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.204970in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.207306in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.712860in}}%
\pgfpathlineto{\pgfqpoint{1.199244in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.717148in}}%
\pgfpathlineto{\pgfqpoint{1.191183in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{1.180785in}{0.719107in}}%
\pgfpathlineto{\pgfqpoint{1.178448in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{1.171430in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{1.169089in}{0.697012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479694in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.483749in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{1.487804in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.154118in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{1.504037in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.506348in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.508657in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.515575in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{1.517877in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{1.513820in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{1.501655in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.497602in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.491245in}{1.167475in}}%
\pgfpathlineto{\pgfqpoint{1.488938in}{1.165665in}}%
\pgfpathlineto{\pgfqpoint{1.486629in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{1.161750in}}%
\pgfpathlineto{\pgfqpoint{1.482007in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.479694in}{1.157445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326762in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{1.330796in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{1.334831in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{1.338867in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{1.342904in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.350981in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{1.100045in}}%
\pgfpathlineto{\pgfqpoint{1.355650in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{1.360318in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{1.362652in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{1.360947in}{1.120528in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.352872in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{1.348836in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.338433in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.333765in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{1.331431in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{1.326762in}{1.102482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260566in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{1.268624in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{1.280715in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{1.284747in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.287080in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{1.289413in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{1.291746in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{1.294080in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.296414in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{1.290683in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{1.053030in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{1.278592in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.272230in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{1.269896in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{1.267564in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{1.265231in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{1.260566in}{1.028030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246579in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.250607in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{1.254635in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.258664in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{1.266725in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.270756in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{1.273087in}{0.993993in}}%
\pgfpathlineto{\pgfqpoint{1.275418in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{1.277750in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{1.280082in}{1.009512in}}%
\pgfpathlineto{\pgfqpoint{1.282415in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{1.284747in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.280715in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{1.268624in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{1.260566in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{1.255903in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.251240in}{1.007970in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.002872in}}%
\pgfpathlineto{\pgfqpoint{1.246579in}{0.997743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130817in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.134850in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{1.138883in}{0.682192in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{0.679777in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.675001in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.157365in}{0.676529in}}%
\pgfpathlineto{\pgfqpoint{1.159712in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.162058in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{1.164403in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{1.166746in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{1.169089in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.165057in}{0.699307in}}%
\pgfpathlineto{\pgfqpoint{1.161026in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.703947in}}%
\pgfpathlineto{\pgfqpoint{1.152964in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{1.144901in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{1.142557in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{1.137865in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{1.135517in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{1.133168in}{0.690897in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{0.687072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228834in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.232863in}{0.889525in}}%
\pgfpathlineto{\pgfqpoint{1.236893in}{0.887738in}}%
\pgfpathlineto{\pgfqpoint{1.240922in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.244953in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.248983in}{0.882440in}}%
\pgfpathlineto{\pgfqpoint{1.253015in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{1.262329in}{0.903033in}}%
\pgfpathlineto{\pgfqpoint{1.264658in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{1.262954in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{1.258922in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.254891in}{0.919140in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{0.920809in}}%
\pgfpathlineto{\pgfqpoint{1.246830in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{1.242800in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{0.918707in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.235817in}{0.907755in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{1.228834in}{0.891323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225081in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.229111in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.237172in}{0.808862in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{1.256252in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{1.258581in}{0.825358in}}%
\pgfpathlineto{\pgfqpoint{1.260910in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{1.255173in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{1.251141in}{0.841905in}}%
\pgfpathlineto{\pgfqpoint{1.247109in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.243078in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{1.239047in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{0.841862in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.232064in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{1.227409in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{1.225081in}{0.814624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995510in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.999552in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{1.003595in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.007637in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{1.015720in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.022137in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{1.024510in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{1.026881in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{1.029251in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{1.031618in}{0.746981in}}%
\pgfpathlineto{\pgfqpoint{1.033983in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{0.756084in}}%
\pgfpathlineto{\pgfqpoint{1.021872in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{1.017834in}{0.761763in}}%
\pgfpathlineto{\pgfqpoint{1.013796in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{1.007389in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{1.005017in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{1.002643in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.000268in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{0.997890in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{0.995510in}{0.748079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971247in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.983380in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{0.991467in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{0.995510in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.997890in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{1.000268in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{1.002643in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.005017in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{1.007389in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.001681in}{0.773254in}}%
\pgfpathlineto{\pgfqpoint{0.997642in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{0.993603in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{0.989564in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{0.985524in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{0.980774in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{0.978395in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.976015in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.971247in}{0.765954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019761in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{1.031883in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{1.035923in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.039963in}{0.716374in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.046374in}{0.716778in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{1.051110in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{1.055839in}{0.730298in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.733844in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{1.050129in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.046093in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{1.042057in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{1.038020in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{1.033983in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{1.031618in}{0.746981in}}%
\pgfpathlineto{\pgfqpoint{1.029251in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{1.026881in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{1.024510in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{1.022137in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{0.730600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946974in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{0.951020in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{0.955066in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{0.959112in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{0.963157in}{0.771992in}}%
\pgfpathlineto{\pgfqpoint{0.967203in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{0.971247in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.976015in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{0.978395in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.980774in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{0.985524in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{0.981484in}{0.787844in}}%
\pgfpathlineto{\pgfqpoint{0.977444in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{0.973404in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{0.796708in}}%
\pgfpathlineto{\pgfqpoint{0.965322in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{0.961281in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{0.958902in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.796266in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{0.784173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044003in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.048042in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{0.705234in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{0.702485in}}%
\pgfpathlineto{\pgfqpoint{1.064197in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{1.068235in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.072968in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{1.075331in}{0.707062in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{1.082411in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{1.078376in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{1.070307in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{1.066271in}{0.728412in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{0.731121in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.733844in}}%
\pgfpathlineto{\pgfqpoint{1.055839in}{0.730298in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{1.051110in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{1.046374in}{0.716778in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{0.713568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207306in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{1.215369in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{0.704492in}}%
\pgfpathlineto{\pgfqpoint{1.223433in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{1.227465in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.233833in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{1.236167in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.238501in}{0.712985in}}%
\pgfpathlineto{\pgfqpoint{1.240834in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.241466in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.237434in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{1.233402in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{1.229370in}{0.735917in}}%
\pgfpathlineto{\pgfqpoint{1.225338in}{0.737924in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{1.218975in}{0.734949in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{1.214309in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{1.209641in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.207306in}{0.710742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221307in}{0.739947in}}%
\pgfpathlineto{\pgfqpoint{1.225338in}{0.737924in}}%
\pgfpathlineto{\pgfqpoint{1.229370in}{0.735917in}}%
\pgfpathlineto{\pgfqpoint{1.233402in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{1.237434in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{1.241466in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.250162in}{0.738355in}}%
\pgfpathlineto{\pgfqpoint{1.252494in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{1.254825in}{0.748838in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.754144in}}%
\pgfpathlineto{\pgfqpoint{1.259486in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.255453in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{1.251420in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{1.247387in}{0.765123in}}%
\pgfpathlineto{\pgfqpoint{1.243355in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.235291in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{0.760407in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.225970in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{0.744994in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{0.739947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922689in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{0.799579in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{0.938880in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.796266in}}%
\pgfpathlineto{\pgfqpoint{0.958902in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{0.961281in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{0.957239in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{0.953198in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{0.949156in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.814652in}}%
\pgfpathlineto{\pgfqpoint{0.941071in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{0.937028in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{0.934644in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{0.932257in}{0.814466in}}%
\pgfpathlineto{\pgfqpoint{0.929869in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{0.927478in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{0.922689in}{0.802682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068235in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{0.688962in}}%
\pgfpathlineto{\pgfqpoint{1.084386in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{0.681035in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{1.097186in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{1.099546in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{1.101904in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{1.104261in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{0.704673in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{1.090480in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{1.086445in}{0.715077in}}%
\pgfpathlineto{\pgfqpoint{1.082411in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{1.075331in}{0.707062in}}%
\pgfpathlineto{\pgfqpoint{1.072968in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.068235in}{0.697031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364985in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{1.369025in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.117499in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.381150in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.385194in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{1.389238in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{1.117237in}}%
\pgfpathlineto{\pgfqpoint{1.393903in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.396235in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{1.127940in}}%
\pgfpathlineto{\pgfqpoint{1.400897in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.399182in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.395139in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.387056in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{1.383016in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{1.137071in}}%
\pgfpathlineto{\pgfqpoint{1.374315in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.130287in}}%
\pgfpathlineto{\pgfqpoint{1.369651in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{1.367318in}{1.123184in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{1.119515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441469in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.445520in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.449571in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{1.457676in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.461730in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{1.468107in}{1.144995in}}%
\pgfpathlineto{\pgfqpoint{1.470427in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{1.472746in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.155147in}}%
\pgfpathlineto{\pgfqpoint{1.479694in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{1.471588in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.467537in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{1.160811in}}%
\pgfpathlineto{\pgfqpoint{1.459437in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.455389in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.453072in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.157863in}}%
\pgfpathlineto{\pgfqpoint{1.448435in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.446114in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.147448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155017in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.163083in}{0.667970in}}%
\pgfpathlineto{\pgfqpoint{1.167116in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.661104in}}%
\pgfpathlineto{\pgfqpoint{1.179217in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.181564in}{0.662802in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.186253in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.188596in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{1.193279in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.692475in}}%
\pgfpathlineto{\pgfqpoint{1.173120in}{0.694735in}}%
\pgfpathlineto{\pgfqpoint{1.169089in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.166746in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{1.164403in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{1.162058in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{1.159712in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.157365in}{0.676529in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.672640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898393in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{0.902443in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{0.910542in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{0.914591in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{0.918640in}{0.805791in}}%
\pgfpathlineto{\pgfqpoint{0.922689in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{0.927478in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{0.929869in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{0.932257in}{0.814466in}}%
\pgfpathlineto{\pgfqpoint{0.934644in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{0.937028in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{0.826753in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.829793in}}%
\pgfpathlineto{\pgfqpoint{0.920855in}{0.832839in}}%
\pgfpathlineto{\pgfqpoint{0.916811in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{0.907984in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{0.905590in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{0.903193in}{0.827053in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{0.821426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193279in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.197311in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.679287in}}%
\pgfpathlineto{\pgfqpoint{1.205376in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{1.209409in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{1.213442in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.670863in}}%
\pgfpathlineto{\pgfqpoint{1.219814in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{1.222153in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{1.224490in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{1.229163in}{0.693656in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.227465in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{1.223433in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{0.704492in}}%
\pgfpathlineto{\pgfqpoint{1.215369in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{1.207306in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.204970in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.200296in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{1.193279in}{0.683611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242800in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{1.246830in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{0.920809in}}%
\pgfpathlineto{\pgfqpoint{1.254891in}{0.919140in}}%
\pgfpathlineto{\pgfqpoint{1.258922in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.262954in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{1.269316in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{1.271646in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{1.278636in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.276933in}{0.948979in}}%
\pgfpathlineto{\pgfqpoint{1.272900in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{1.268867in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{0.953639in}}%
\pgfpathlineto{\pgfqpoint{1.260804in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.254444in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{1.252115in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.249786in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{0.935094in}}%
\pgfpathlineto{\pgfqpoint{1.245129in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{1.242800in}{0.924176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235291in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.243355in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{1.247387in}{0.765123in}}%
\pgfpathlineto{\pgfqpoint{1.251420in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{1.255453in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{1.259486in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.264147in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.268807in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{0.786783in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{1.269432in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{1.261365in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{0.799539in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.246937in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{1.244609in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{1.242280in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{1.239950in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.237621in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{1.235291in}{0.770895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239047in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.243078in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{1.247109in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.251141in}{0.841905in}}%
\pgfpathlineto{\pgfqpoint{1.255173in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{1.265567in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.267896in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{1.270225in}{0.853465in}}%
\pgfpathlineto{\pgfqpoint{1.272554in}{0.859127in}}%
\pgfpathlineto{\pgfqpoint{1.274884in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{1.277213in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.269145in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{0.875533in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{1.257046in}{0.878964in}}%
\pgfpathlineto{\pgfqpoint{1.253015in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.250687in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{1.248359in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{1.246031in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{0.852896in}}%
\pgfpathlineto{\pgfqpoint{1.239047in}{0.847371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403227in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.407272in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{1.411318in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.131865in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{1.132376in}}%
\pgfpathlineto{\pgfqpoint{1.432168in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{1.434495in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{1.149212in}}%
\pgfpathlineto{\pgfqpoint{1.429325in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.150987in}}%
\pgfpathlineto{\pgfqpoint{1.421235in}{1.151878in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{1.414865in}{1.149974in}}%
\pgfpathlineto{\pgfqpoint{1.412539in}{1.147087in}}%
\pgfpathlineto{\pgfqpoint{1.410212in}{1.144111in}}%
\pgfpathlineto{\pgfqpoint{1.407884in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.134663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092460in}{0.681035in}}%
\pgfpathlineto{\pgfqpoint{1.096497in}{0.678425in}}%
\pgfpathlineto{\pgfqpoint{1.100533in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{1.108606in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.121398in}{0.672480in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.126111in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.126784in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{1.114683in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{1.110649in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.104261in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{1.101904in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{1.099546in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{1.097186in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{0.681035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312754in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{1.324858in}{1.073360in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{1.343976in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{1.346311in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{1.348646in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{1.350981in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.342904in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{1.338867in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{1.334831in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{1.330796in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{1.326762in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{1.085674in}}%
\pgfpathlineto{\pgfqpoint{1.315088in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.076893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874087in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{0.882190in}{0.834024in}}%
\pgfpathlineto{\pgfqpoint{0.886241in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{0.890292in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{0.903193in}{0.827053in}}%
\pgfpathlineto{\pgfqpoint{0.905590in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{0.907984in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{0.908722in}{0.842008in}}%
\pgfpathlineto{\pgfqpoint{0.904678in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{0.900633in}{0.848143in}}%
\pgfpathlineto{\pgfqpoint{0.896588in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{0.892542in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.886101in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{0.878899in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.840348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542243in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{1.546308in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{1.550374in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.554441in}{1.157132in}}%
\pgfpathlineto{\pgfqpoint{1.558509in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.562578in}{1.155566in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.568942in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{1.573523in}{1.159392in}}%
\pgfpathlineto{\pgfqpoint{1.575809in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.574026in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{1.569960in}{1.163498in}}%
\pgfpathlineto{\pgfqpoint{1.565895in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{1.165060in}}%
\pgfpathlineto{\pgfqpoint{1.557768in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{1.553706in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{1.549127in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{1.546835in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{1.542243in}{1.159501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849772in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.853825in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{0.861930in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{0.865983in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.878899in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{0.886101in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.884451in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{0.880405in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{0.876359in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.861817in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{0.857006in}{0.867441in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{0.852186in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{0.849772in}{0.859391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256773in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.260804in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{0.953639in}}%
\pgfpathlineto{\pgfqpoint{1.268867in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{1.272900in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{1.276933in}{0.948979in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.283298in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{1.285629in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{1.287961in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{1.290292in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{1.290921in}{0.981470in}}%
\pgfpathlineto{\pgfqpoint{1.286887in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.984361in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{1.274787in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{1.270756in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{1.268425in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{1.266094in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{1.263763in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{0.967536in}}%
\pgfpathlineto{\pgfqpoint{1.259103in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.956789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116679in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.124751in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{1.128787in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{1.136859in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{1.140895in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.143252in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.145608in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{1.147962in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{1.152667in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.675001in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{0.679777in}}%
\pgfpathlineto{\pgfqpoint{1.138883in}{0.682192in}}%
\pgfpathlineto{\pgfqpoint{1.134850in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{1.126111in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.121398in}{0.672480in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.665624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249266in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{0.799539in}}%
\pgfpathlineto{\pgfqpoint{1.261365in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{1.269432in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{1.275797in}{0.797923in}}%
\pgfpathlineto{\pgfqpoint{1.278127in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.280457in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{1.282787in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.285117in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{1.287447in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{1.279376in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{1.275341in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{1.260910in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.258581in}{0.825358in}}%
\pgfpathlineto{\pgfqpoint{1.256252in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{0.803226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231498in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.235531in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{1.251666in}{0.688614in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{1.262704in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{1.265038in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{1.267371in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.265668in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{1.261634in}{0.720471in}}%
\pgfpathlineto{\pgfqpoint{1.257600in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{1.249532in}{0.726134in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{1.240834in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.238501in}{0.712985in}}%
\pgfpathlineto{\pgfqpoint{1.236167in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.233833in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{0.698401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179217in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.183251in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{1.191318in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{1.195352in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{1.199387in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.205766in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{1.210453in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.670863in}}%
\pgfpathlineto{\pgfqpoint{1.213442in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.209409in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{1.205376in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.679287in}}%
\pgfpathlineto{\pgfqpoint{1.197311in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{1.193279in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{1.188596in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{1.186253in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.181564in}{0.662802in}}%
\pgfpathlineto{\pgfqpoint{1.179217in}{0.658852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298747in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.302781in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{1.306815in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{1.310850in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{1.314886in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{1.318923in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{1.325296in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{1.327631in}{1.051266in}}%
\pgfpathlineto{\pgfqpoint{1.329966in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{1.332301in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{1.334636in}{1.065306in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{1.324858in}{1.073360in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{1.310419in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{1.305750in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.301081in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.049181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825449in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{0.829503in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{0.872126in}}%
\pgfpathlineto{\pgfqpoint{0.837611in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{0.841665in}{0.865756in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{0.849772in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.852186in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{0.857006in}{0.867441in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{0.861817in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{0.879019in}}%
\pgfpathlineto{\pgfqpoint{0.856126in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{0.852079in}{0.885219in}}%
\pgfpathlineto{\pgfqpoint{0.848031in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.843984in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{0.839936in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{0.837528in}{0.891742in}}%
\pgfpathlineto{\pgfqpoint{0.835117in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{0.832703in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{0.830288in}{0.883658in}}%
\pgfpathlineto{\pgfqpoint{0.827870in}{0.881055in}}%
\pgfpathlineto{\pgfqpoint{0.825449in}{0.878498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253015in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.257046in}{0.878964in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{0.875533in}}%
\pgfpathlineto{\pgfqpoint{1.269145in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{1.273179in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.277213in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{1.279543in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{1.284203in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{1.286533in}{0.893212in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.287158in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.279088in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{1.264658in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{1.262329in}{0.903033in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.253015in}{0.880696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245499in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.249532in}{0.726134in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{1.257600in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{1.261634in}{0.720471in}}%
\pgfpathlineto{\pgfqpoint{1.265668in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{1.276701in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.279033in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{1.281364in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.283696in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.279660in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{1.271589in}{0.754005in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{0.755818in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{0.757647in}}%
\pgfpathlineto{\pgfqpoint{1.259486in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.754144in}}%
\pgfpathlineto{\pgfqpoint{1.254825in}{0.748838in}}%
\pgfpathlineto{\pgfqpoint{1.252494in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{1.250162in}{0.738355in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{0.728057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270756in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{1.274787in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.984361in}}%
\pgfpathlineto{\pgfqpoint{1.286887in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.290921in}{0.981470in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{1.301955in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{1.304288in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.306621in}{1.006399in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.304918in}{1.012899in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{1.296848in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{1.288780in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{1.284747in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.282415in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{1.280082in}{1.009512in}}%
\pgfpathlineto{\pgfqpoint{1.277750in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{1.275418in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{1.273087in}{0.993993in}}%
\pgfpathlineto{\pgfqpoint{1.270756in}{0.988756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217475in}{0.670863in}}%
\pgfpathlineto{\pgfqpoint{1.221509in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.225542in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{1.229576in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{1.233610in}{0.662743in}}%
\pgfpathlineto{\pgfqpoint{1.237645in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{1.241680in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{0.663289in}}%
\pgfpathlineto{\pgfqpoint{1.246356in}{0.667845in}}%
\pgfpathlineto{\pgfqpoint{1.248693in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.251030in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.251666in}{0.688614in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{1.235531in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.229163in}{0.693656in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{1.224490in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.222153in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{1.219814in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.670863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284747in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.288780in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{1.296848in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{1.304918in}{1.012899in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.311289in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{1.313623in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{1.315957in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{1.318291in}{1.031794in}}%
\pgfpathlineto{\pgfqpoint{1.320626in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{1.318923in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{1.314886in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{1.310850in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{1.306815in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{1.302781in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.296414in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{1.294080in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.291746in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{1.289413in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{1.287080in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{1.284747in}{1.019681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140895in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.144930in}{0.648442in}}%
\pgfpathlineto{\pgfqpoint{1.148966in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{1.153002in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.157038in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{1.161073in}{0.639030in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{1.169817in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{0.647445in}}%
\pgfpathlineto{\pgfqpoint{1.174520in}{0.651172in}}%
\pgfpathlineto{\pgfqpoint{1.176869in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{1.179217in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.661104in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{1.167116in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{1.163083in}{0.667970in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.152667in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{1.147962in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{1.145608in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{1.143252in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.140895in}{0.650842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350981in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.359061in}{1.093785in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{1.367146in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{1.371189in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.377568in}{1.093717in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{1.109702in}}%
\pgfpathlineto{\pgfqpoint{1.389238in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.385194in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{1.381150in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.117499in}}%
\pgfpathlineto{\pgfqpoint{1.369025in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{1.362652in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.360318in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{1.355650in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{1.100045in}}%
\pgfpathlineto{\pgfqpoint{1.350981in}{1.095935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259486in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{0.757647in}}%
\pgfpathlineto{\pgfqpoint{1.267554in}{0.755818in}}%
\pgfpathlineto{\pgfqpoint{1.271589in}{0.754005in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{1.279660in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{1.283696in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.286028in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{1.290691in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.293022in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{1.295353in}{0.776351in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{1.293647in}{0.783675in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.285574in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{1.281537in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{0.786783in}}%
\pgfpathlineto{\pgfqpoint{1.268807in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.264147in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.259486in}{0.759492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263239in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{1.271306in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{1.275341in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{1.279376in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{1.287447in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{1.289778in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{1.292108in}{0.837650in}}%
\pgfpathlineto{\pgfqpoint{1.294439in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{1.296770in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{1.299101in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.301432in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.297394in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{0.863896in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.285284in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{1.281248in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{1.277213in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{1.274884in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{1.272554in}{0.859127in}}%
\pgfpathlineto{\pgfqpoint{1.270225in}{0.853465in}}%
\pgfpathlineto{\pgfqpoint{1.267896in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{1.265567in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{0.836553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504037in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.508098in}{1.151648in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{1.150830in}}%
\pgfpathlineto{\pgfqpoint{1.516224in}{1.150015in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.524353in}{1.148392in}}%
\pgfpathlineto{\pgfqpoint{1.528420in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.530728in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.533035in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.535340in}{1.153998in}}%
\pgfpathlineto{\pgfqpoint{1.537643in}{1.155934in}}%
\pgfpathlineto{\pgfqpoint{1.539944in}{1.157768in}}%
\pgfpathlineto{\pgfqpoint{1.542243in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{1.538179in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{1.534117in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{1.161891in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{1.521935in}{1.163496in}}%
\pgfpathlineto{\pgfqpoint{1.517877in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{1.515575in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{1.508657in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{1.506348in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.504037in}{1.152469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266987in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.279088in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.287158in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{1.298188in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{1.300520in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.302852in}{0.932815in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.301146in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{1.297109in}{0.941391in}}%
\pgfpathlineto{\pgfqpoint{1.293072in}{0.942890in}}%
\pgfpathlineto{\pgfqpoint{1.289037in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{1.285002in}{0.945916in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.278636in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{1.271646in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{1.269316in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{0.914192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203421in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.641533in}}%
\pgfpathlineto{\pgfqpoint{1.215525in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{1.219560in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{1.223596in}{0.635366in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.633352in}}%
\pgfpathlineto{\pgfqpoint{1.229975in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.232318in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{1.234660in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{1.237000in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{1.239340in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.241680in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.237645in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{1.233610in}{0.662743in}}%
\pgfpathlineto{\pgfqpoint{1.229576in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{1.225542in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{1.221509in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.670863in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{1.210453in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{1.205766in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.645745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005462in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.009507in}{0.710243in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{0.707326in}}%
\pgfpathlineto{\pgfqpoint{1.017597in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.021642in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.032114in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.034497in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.036876in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{1.039254in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.039963in}{0.716374in}}%
\pgfpathlineto{\pgfqpoint{1.035923in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.031883in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{0.724514in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{0.721573in}}%
\pgfpathlineto{\pgfqpoint{1.010237in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.713172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981181in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{0.985229in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{0.989276in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{0.993323in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{0.997370in}{0.719070in}}%
\pgfpathlineto{\pgfqpoint{1.001416in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.010237in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{0.721573in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{0.724514in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.015720in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{1.007637in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.003595in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{0.999552in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{0.995510in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.739242in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{0.983575in}{0.733685in}}%
\pgfpathlineto{\pgfqpoint{0.981181in}{0.731009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029730in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.033774in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{0.690113in}}%
\pgfpathlineto{\pgfqpoint{1.041860in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.049945in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.056368in}{0.681757in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{0.684663in}}%
\pgfpathlineto{\pgfqpoint{1.061121in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{1.063494in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{1.065866in}{0.693829in}}%
\pgfpathlineto{\pgfqpoint{1.068235in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.064197in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{0.702485in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{0.705234in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{1.048042in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{1.039254in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{1.036876in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{1.034497in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.032114in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{0.695795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956888in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{0.960938in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{0.964987in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{0.969036in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{0.973085in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{0.977133in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{0.981181in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{0.983575in}{0.733685in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.739242in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{0.995510in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{0.991467in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{0.983380in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{0.971247in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{0.966471in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{0.964079in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{0.749253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053988in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.058030in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.066113in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{1.070154in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{1.074195in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.080612in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.082985in}{0.668448in}}%
\pgfpathlineto{\pgfqpoint{1.085357in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{1.087727in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{1.090094in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{0.681035in}}%
\pgfpathlineto{\pgfqpoint{1.088423in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{1.084386in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{0.688962in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{1.068235in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.065866in}{0.693829in}}%
\pgfpathlineto{\pgfqpoint{1.063494in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{1.061121in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{0.684663in}}%
\pgfpathlineto{\pgfqpoint{1.056368in}{0.681757in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.678926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255701in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.259736in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.263771in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.267807in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.271843in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{1.275880in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{1.282252in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{1.284587in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{1.286922in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{1.289256in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{1.293924in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.289886in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{1.285849in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{1.281812in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{0.713166in}}%
\pgfpathlineto{\pgfqpoint{1.273739in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.267371in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{1.265038in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{1.262704in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{1.260370in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{0.686713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165109in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.169145in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.173181in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{1.177217in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.181253in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{1.185289in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{1.189325in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.191678in}{0.626855in}}%
\pgfpathlineto{\pgfqpoint{1.194029in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.198727in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{1.201075in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.199387in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.195352in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{1.191318in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{1.183251in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.179217in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{1.176869in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{1.174520in}{0.651172in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{0.647445in}}%
\pgfpathlineto{\pgfqpoint{1.169817in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{0.636726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932583in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{0.761615in}}%
\pgfpathlineto{\pgfqpoint{0.944737in}{0.758510in}}%
\pgfpathlineto{\pgfqpoint{0.948788in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{0.964079in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{0.966471in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{0.971247in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.967203in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{0.963157in}{0.771992in}}%
\pgfpathlineto{\pgfqpoint{0.959112in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{0.955066in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{0.951020in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{0.944581in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{0.939789in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{0.934987in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{0.767850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273467in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.281537in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{1.285574in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.293647in}{0.783675in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{0.787654in}}%
\pgfpathlineto{\pgfqpoint{1.302348in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.307012in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{1.309344in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{1.311676in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{1.299559in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{1.295521in}{0.822865in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{1.287447in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{1.285117in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{1.282787in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.280457in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{1.278127in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.275797in}{0.797923in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{0.792339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389238in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.393284in}{1.112520in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.111536in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{1.405426in}{1.109578in}}%
\pgfpathlineto{\pgfqpoint{1.409476in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{1.413526in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.415859in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{1.420522in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{1.125729in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.131865in}}%
\pgfpathlineto{\pgfqpoint{1.411318in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.407272in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.400897in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{1.127940in}}%
\pgfpathlineto{\pgfqpoint{1.396235in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{1.393903in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{1.117237in}}%
\pgfpathlineto{\pgfqpoint{1.389238in}{1.113509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241680in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.245715in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.253786in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{1.257822in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{1.261859in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{1.265896in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{1.268234in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{1.270572in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{1.272909in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.275245in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{0.670835in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{1.275880in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{1.271843in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{1.267807in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.263771in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.259736in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{1.251030in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{1.248693in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.246356in}{0.667845in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{0.663289in}}%
\pgfpathlineto{\pgfqpoint{1.241680in}{0.658800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269704in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.273739in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{0.713166in}}%
\pgfpathlineto{\pgfqpoint{1.281812in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{1.285849in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{1.289886in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{1.293924in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.296258in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{1.298591in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{1.300924in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.741782in}}%
\pgfpathlineto{\pgfqpoint{1.295808in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{1.291770in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.283696in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.281364in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.279033in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{1.276701in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.274369in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{1.272036in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{0.716783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280967in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.285002in}{0.945916in}}%
\pgfpathlineto{\pgfqpoint{1.289037in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{1.293072in}{0.942890in}}%
\pgfpathlineto{\pgfqpoint{1.297109in}{0.941391in}}%
\pgfpathlineto{\pgfqpoint{1.301146in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.307516in}{0.944009in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{1.312182in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{1.315143in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{1.311104in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{1.307066in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.303029in}{0.977191in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{1.290292in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{1.287961in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{1.285629in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{1.283298in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.947443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078236in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{1.094397in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.649477in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.104849in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{0.652829in}}%
\pgfpathlineto{\pgfqpoint{1.109587in}{0.655911in}}%
\pgfpathlineto{\pgfqpoint{1.111953in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{1.114317in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.108606in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{1.100533in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.096497in}{0.678425in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{0.681035in}}%
\pgfpathlineto{\pgfqpoint{1.090094in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{1.087727in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{1.085357in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{1.082985in}{0.668448in}}%
\pgfpathlineto{\pgfqpoint{1.080612in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.662613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465786in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{1.469842in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.473899in}{1.140500in}}%
\pgfpathlineto{\pgfqpoint{1.477958in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.482017in}{1.138792in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{1.139898in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.147732in}}%
\pgfpathlineto{\pgfqpoint{1.501725in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{1.504037in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.154118in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{1.487804in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{1.483749in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{1.479694in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.155147in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.472746in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{1.470427in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{1.468107in}{1.144995in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.142221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336971in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{1.341010in}{1.068717in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{1.357176in}{1.064155in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{1.067609in}}%
\pgfpathlineto{\pgfqpoint{1.365892in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{1.368227in}{1.076581in}}%
\pgfpathlineto{\pgfqpoint{1.370563in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{1.372898in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.371189in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{1.367146in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{1.359061in}{1.093785in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.350981in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{1.348646in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{1.346311in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{1.343976in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{1.069870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908264in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{0.912318in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{0.916371in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{0.928530in}{0.770980in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{0.934987in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{0.939789in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{0.944581in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{0.938880in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{0.799579in}}%
\pgfpathlineto{\pgfqpoint{0.922689in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{0.920291in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{0.917890in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{0.915488in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{0.913082in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{0.786746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277213in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{1.281248in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{1.285284in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{0.863896in}}%
\pgfpathlineto{\pgfqpoint{1.297394in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.301432in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.303763in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{1.310759in}{0.883790in}}%
\pgfpathlineto{\pgfqpoint{1.313092in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{1.311384in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.303306in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{1.295231in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.286533in}{0.893212in}}%
\pgfpathlineto{\pgfqpoint{1.284203in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{1.279543in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.277213in}{0.870474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427512in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.431563in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.451834in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.454162in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{1.456489in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.133341in}}%
\pgfpathlineto{\pgfqpoint{1.461139in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.463463in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{1.461730in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{1.457676in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{1.449571in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.445520in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.434495in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{1.432168in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{1.429840in}{1.132376in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{1.129096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883932in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{0.896100in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{0.900155in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{0.904209in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{0.913082in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{0.915488in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{0.917890in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{0.920291in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{0.922689in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{0.918640in}{0.805791in}}%
\pgfpathlineto{\pgfqpoint{0.914591in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{0.910542in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{0.902443in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{0.895989in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.893583in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{0.891174in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.805883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102477in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.106516in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{1.114595in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.118634in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.126712in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.634801in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{1.138535in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{1.140895in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.136859in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{1.128787in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.124751in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{1.114317in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{1.111953in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{1.109587in}{0.655911in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{0.652829in}}%
\pgfpathlineto{\pgfqpoint{1.104849in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{0.646902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294956in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.303029in}{0.977191in}}%
\pgfpathlineto{\pgfqpoint{1.307066in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.311104in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{1.315143in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{1.321517in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{1.323851in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{1.326186in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{1.328520in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.998436in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.329149in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{1.321069in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.317030in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{1.312992in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.306621in}{1.006399in}}%
\pgfpathlineto{\pgfqpoint{1.304288in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.301955in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{1.299622in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{0.980036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283696in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.291770in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.295808in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.741782in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{1.312590in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.314923in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{1.319590in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{1.321923in}{0.772198in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{1.313841in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{1.309801in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{1.301723in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{1.295353in}{0.776351in}}%
\pgfpathlineto{\pgfqpoint{1.293022in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{1.290691in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{1.286028in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{1.283696in}{0.748666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227631in}{0.633352in}}%
\pgfpathlineto{\pgfqpoint{1.231667in}{0.631358in}}%
\pgfpathlineto{\pgfqpoint{1.235703in}{0.629384in}}%
\pgfpathlineto{\pgfqpoint{1.239740in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.256536in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{1.258877in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{1.261217in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.263557in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{1.265896in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{1.261859in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{1.257822in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{1.253786in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{1.249750in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.245715in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{1.241680in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.239340in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{1.237000in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{1.234660in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{1.232318in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{1.229975in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.633352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322961in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{1.326999in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.339119in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{1.347204in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{1.354212in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{1.357176in}{1.064155in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.341010in}{1.068717in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{1.334636in}{1.065306in}}%
\pgfpathlineto{\pgfqpoint{1.332301in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{1.329966in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{1.327631in}{1.051266in}}%
\pgfpathlineto{\pgfqpoint{1.325296in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{1.041632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308955in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.312992in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{1.317030in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{1.321069in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{1.329149in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.335526in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{1.344868in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{1.347204in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{1.339119in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.326999in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{1.320626in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.318291in}{1.031794in}}%
\pgfpathlineto{\pgfqpoint{1.315957in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{1.313623in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{1.311289in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.011563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566649in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.570720in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.152462in}}%
\pgfpathlineto{\pgfqpoint{1.582942in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.587018in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{1.593385in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.595673in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.597959in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.600241in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{1.598448in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{1.158867in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.160401in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.575809in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{1.573523in}{1.159392in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{1.568942in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{1.154786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189325in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.193361in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{1.201435in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.205472in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.612698in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.218246in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{0.621638in}}%
\pgfpathlineto{\pgfqpoint{1.222941in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.633352in}}%
\pgfpathlineto{\pgfqpoint{1.223596in}{0.635366in}}%
\pgfpathlineto{\pgfqpoint{1.219560in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{1.215525in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{0.641533in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.201075in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{1.198727in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.194029in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{1.191678in}{0.626855in}}%
\pgfpathlineto{\pgfqpoint{1.189325in}{0.623313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859589in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{0.875819in}{0.812306in}}%
\pgfpathlineto{\pgfqpoint{0.879876in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{0.891174in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{0.893583in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{0.895989in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{0.890292in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{0.886241in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{0.882190in}{0.834024in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{0.869265in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{0.864432in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{0.862012in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.825205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287447in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{1.295521in}{0.822865in}}%
\pgfpathlineto{\pgfqpoint{1.299559in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{1.311676in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.314008in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{1.316341in}{0.827964in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.321631in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{1.313550in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{1.309510in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{1.305471in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{1.301432in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.299101in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.296770in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{1.294439in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{1.292108in}{0.837650in}}%
\pgfpathlineto{\pgfqpoint{1.289778in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{1.287447in}{0.826205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291194in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.295231in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{1.299268in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{1.303306in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.311384in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{1.317757in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.906854in}}%
\pgfpathlineto{\pgfqpoint{1.322424in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.324757in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{1.327091in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{1.325384in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.321342in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{1.317302in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.302852in}{0.932815in}}%
\pgfpathlineto{\pgfqpoint{1.300520in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.298188in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{0.904571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126712in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{1.134790in}{0.626962in}}%
\pgfpathlineto{\pgfqpoint{1.138829in}{0.624555in}}%
\pgfpathlineto{\pgfqpoint{1.142867in}{0.622168in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.153310in}{0.620458in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{0.626720in}}%
\pgfpathlineto{\pgfqpoint{1.160394in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.161073in}{0.639030in}}%
\pgfpathlineto{\pgfqpoint{1.157038in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{1.153002in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.148966in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{1.144930in}{0.648442in}}%
\pgfpathlineto{\pgfqpoint{1.140895in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.138535in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.634801in}}%
\pgfpathlineto{\pgfqpoint{1.126712in}{0.631834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835236in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{0.838160in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{0.851473in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{0.862012in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{0.864432in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{0.869265in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{0.865983in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.861930in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{0.853825in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{0.849772in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.847356in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{0.844937in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{0.842515in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{0.840092in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{0.837665in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{0.835236in}{0.844653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279917in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{1.287993in}{0.672191in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.300110in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.304150in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{0.675434in}}%
\pgfpathlineto{\pgfqpoint{1.311157in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{1.315828in}{0.690918in}}%
\pgfpathlineto{\pgfqpoint{1.318163in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{1.310081in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{1.306041in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.297962in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.293924in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{1.289256in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{1.286922in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{1.284587in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{1.282252in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{0.675705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265896in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{0.645631in}}%
\pgfpathlineto{\pgfqpoint{1.273971in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{0.640295in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.290127in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{1.294803in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.297140in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{1.299477in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{1.301814in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.304150in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.300110in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{1.287993in}{0.672191in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{0.670835in}}%
\pgfpathlineto{\pgfqpoint{1.275245in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{1.272909in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.270572in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{1.268234in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{1.265896in}{0.647451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375233in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{1.087441in}}%
\pgfpathlineto{\pgfqpoint{1.387372in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.391421in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.401855in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{1.404190in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{1.406525in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{1.408859in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{1.411193in}{1.103771in}}%
\pgfpathlineto{\pgfqpoint{1.413526in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.409476in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{1.405426in}{1.109578in}}%
\pgfpathlineto{\pgfqpoint{1.401378in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.111536in}}%
\pgfpathlineto{\pgfqpoint{1.393284in}{1.112520in}}%
\pgfpathlineto{\pgfqpoint{1.389238in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{1.109702in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{1.377568in}{1.093717in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.089538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297685in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{1.301723in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{1.309801in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{1.313841in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{1.321923in}{0.772198in}}%
\pgfpathlineto{\pgfqpoint{1.324257in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{1.326590in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.328924in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{1.331258in}{0.795315in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{1.331883in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{0.810066in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.319757in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.315716in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{1.311676in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.309344in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{1.307012in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.302348in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{0.787654in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.781988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293924in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.297962in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.306041in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{1.310081in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{1.318163in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.320498in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{0.706884in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{0.712306in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.723288in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{1.324087in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{1.320045in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{1.311964in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{1.300924in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{1.298591in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{1.296258in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{1.293924in}{0.706152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810873in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{0.814934in}{0.860911in}}%
\pgfpathlineto{\pgfqpoint{0.818995in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.854405in}}%
\pgfpathlineto{\pgfqpoint{0.827116in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{0.831176in}{0.847902in}}%
\pgfpathlineto{\pgfqpoint{0.835236in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{0.837665in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{0.840092in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{0.842515in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{0.844937in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{0.847356in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{0.849772in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{0.841665in}{0.865756in}}%
\pgfpathlineto{\pgfqpoint{0.837611in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{0.872126in}}%
\pgfpathlineto{\pgfqpoint{0.829503in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{0.825449in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{0.823026in}{0.875988in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{0.873526in}}%
\pgfpathlineto{\pgfqpoint{0.818173in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{0.815742in}{0.868747in}}%
\pgfpathlineto{\pgfqpoint{0.813309in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{0.810873in}{0.864166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150945in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.154983in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{1.159022in}{0.612816in}}%
\pgfpathlineto{\pgfqpoint{1.163061in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{1.177539in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{1.179900in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{1.182258in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{1.186971in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{1.189325in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.185289in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{1.181253in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{1.177217in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.173181in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{1.169145in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{1.160394in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{0.626720in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{1.153310in}{0.620458in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.617452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301432in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.305471in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{1.309510in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{1.313550in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{1.321631in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.328006in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{1.332675in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{1.335634in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{1.327548in}{0.890869in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.892346in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.893836in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{1.313092in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{1.310759in}{0.883790in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.303763in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.301432in}{0.860680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305184in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{1.317302in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{1.321342in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{1.325384in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{1.331760in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{1.336430in}{0.946716in}}%
\pgfpathlineto{\pgfqpoint{1.338765in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{1.341101in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{1.339392in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{1.335349in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.331306in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{0.968855in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.312182in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{1.307516in}{0.944009in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{0.938421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528420in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.146779in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{1.552842in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.555148in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{1.559755in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{1.562055in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.564353in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.562578in}{1.155566in}}%
\pgfpathlineto{\pgfqpoint{1.558509in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.554441in}{1.157132in}}%
\pgfpathlineto{\pgfqpoint{1.550374in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.546308in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{1.542243in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{1.539944in}{1.157768in}}%
\pgfpathlineto{\pgfqpoint{1.537643in}{1.155934in}}%
\pgfpathlineto{\pgfqpoint{1.535340in}{1.153998in}}%
\pgfpathlineto{\pgfqpoint{1.533035in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.530728in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.528420in}{1.147584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213546in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{1.229697in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{1.233736in}{0.600662in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.240123in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{1.242471in}{0.606065in}}%
\pgfpathlineto{\pgfqpoint{1.244818in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{1.247163in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.249508in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{1.239740in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{1.235703in}{0.629384in}}%
\pgfpathlineto{\pgfqpoint{1.231667in}{0.631358in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{0.633352in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{1.222941in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{0.621638in}}%
\pgfpathlineto{\pgfqpoint{1.218246in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.610638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251851in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{1.259927in}{0.617989in}}%
\pgfpathlineto{\pgfqpoint{1.263966in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{1.272045in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.278427in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.283109in}{0.623497in}}%
\pgfpathlineto{\pgfqpoint{1.285449in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{1.290127in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{0.640295in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{1.273971in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{0.645631in}}%
\pgfpathlineto{\pgfqpoint{1.265896in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{1.263557in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{1.261217in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.258877in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{1.256536in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{0.621702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307924in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.311964in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{1.320045in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.324087in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.334507in}{0.734443in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.342139in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{1.338094in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{1.334050in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{1.330007in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{1.325965in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.321923in}{0.772198in}}%
\pgfpathlineto{\pgfqpoint{1.319590in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{1.314923in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{1.312590in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{0.738443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413526in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.417577in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{1.421630in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{1.429738in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{1.433793in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{1.444846in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{1.447176in}{1.116736in}}%
\pgfpathlineto{\pgfqpoint{1.449506in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.451834in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{1.431563in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{1.125729in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.420522in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{1.415859in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{1.413526in}{1.107635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361220in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{1.373357in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{1.381452in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.387839in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{1.065618in}}%
\pgfpathlineto{\pgfqpoint{1.392512in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.394848in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{1.397184in}{1.078984in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.391421in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{1.387372in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{1.087441in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.372898in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{1.370563in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{1.368227in}{1.076581in}}%
\pgfpathlineto{\pgfqpoint{1.365892in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{1.067609in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{1.063027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991074in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{0.999175in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{1.003224in}{0.689438in}}%
\pgfpathlineto{\pgfqpoint{1.007274in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.683010in}}%
\pgfpathlineto{\pgfqpoint{1.020168in}{0.685416in}}%
\pgfpathlineto{\pgfqpoint{1.022562in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{1.027343in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.021642in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{1.017597in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{0.707326in}}%
\pgfpathlineto{\pgfqpoint{1.009507in}{0.710243in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.003070in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{1.000676in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{0.998279in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.995880in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{0.991074in}{0.698319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015372in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.019420in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{1.023468in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{1.027516in}{0.672054in}}%
\pgfpathlineto{\pgfqpoint{1.031564in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{1.035611in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.042052in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{1.044444in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{1.046834in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.049945in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.041860in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{0.690113in}}%
\pgfpathlineto{\pgfqpoint{1.033774in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.027343in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{1.022562in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{1.020168in}{0.685416in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.683010in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{0.680681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319183in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{0.968855in}}%
\pgfpathlineto{\pgfqpoint{1.331306in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{1.335349in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.339392in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{0.974482in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{1.352781in}{0.985360in}}%
\pgfpathlineto{\pgfqpoint{1.355118in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{1.357455in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.353409in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{1.349363in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{0.999854in}}%
\pgfpathlineto{\pgfqpoint{1.341275in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.337232in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.998436in}}%
\pgfpathlineto{\pgfqpoint{1.328520in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.326186in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{1.323851in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{1.321517in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.971600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311676in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.315716in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{1.319757in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{0.810066in}}%
\pgfpathlineto{\pgfqpoint{1.331883in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{1.342931in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.333758in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{1.329715in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{1.316341in}{0.827964in}}%
\pgfpathlineto{\pgfqpoint{1.314008in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{1.311676in}{0.816351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966762in}{0.716424in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.713376in}}%
\pgfpathlineto{\pgfqpoint{0.974868in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{0.707316in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{0.987023in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{0.991074in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{0.995880in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{0.998279in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{1.000676in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{1.003070in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.001416in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{0.997370in}{0.719070in}}%
\pgfpathlineto{\pgfqpoint{0.993323in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{0.989276in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{0.985229in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{0.981181in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{0.978785in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.971579in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{0.969172in}{0.718677in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{0.716424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039658in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.043704in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{1.047751in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{1.055842in}{0.652462in}}%
\pgfpathlineto{\pgfqpoint{1.059888in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.066323in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{0.654451in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.657092in}}%
\pgfpathlineto{\pgfqpoint{1.075858in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.074195in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{1.070154in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{1.066113in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.058030in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.046834in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{1.044444in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{1.042052in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{0.663563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490140in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{1.506398in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{1.510465in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{1.516851in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.519168in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.521484in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{1.523797in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{1.526109in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{1.528420in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.524353in}{1.148392in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.516224in}{1.150015in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{1.150830in}}%
\pgfpathlineto{\pgfqpoint{1.508098in}{1.151648in}}%
\pgfpathlineto{\pgfqpoint{1.504037in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.501725in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.147732in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{1.139898in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.137095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175177in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{1.179216in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.183255in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{1.187294in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.195373in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{1.199413in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.201772in}{0.593965in}}%
\pgfpathlineto{\pgfqpoint{1.204130in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.208841in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.612698in}}%
\pgfpathlineto{\pgfqpoint{1.205472in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{1.201435in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{1.193361in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{1.189325in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.186971in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{1.182258in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{1.179900in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{1.177539in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{0.603791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942437in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{0.946492in}{0.731831in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{0.719483in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{0.716424in}}%
\pgfpathlineto{\pgfqpoint{0.969172in}{0.718677in}}%
\pgfpathlineto{\pgfqpoint{0.971579in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{0.978785in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{0.981181in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{0.977133in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{0.973085in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{0.969036in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{0.964987in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{0.960938in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{0.947265in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{0.944852in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.734945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451834in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{1.459950in}{1.121852in}}%
\pgfpathlineto{\pgfqpoint{1.464010in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{1.478521in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{1.483172in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{1.485496in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{1.482017in}{1.138792in}}%
\pgfpathlineto{\pgfqpoint{1.477958in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.473899in}{1.140500in}}%
\pgfpathlineto{\pgfqpoint{1.469842in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{1.463463in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{1.461139in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.133341in}}%
\pgfpathlineto{\pgfqpoint{1.456489in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.454162in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{1.451834in}{1.123643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347204in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.351247in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{1.355292in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{1.367430in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{1.371478in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.373815in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{1.378490in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{1.380827in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{1.383165in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.381452in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{1.373357in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.354212in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{1.347204in}{1.034295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333190in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.337232in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{1.341275in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{0.999854in}}%
\pgfpathlineto{\pgfqpoint{1.349363in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{1.353409in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{1.357455in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.359792in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.006638in}}%
\pgfpathlineto{\pgfqpoint{1.364466in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{1.371478in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.367430in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{1.355292in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{1.351247in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{1.347204in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.344868in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.335526in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.003692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063933in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{1.072022in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{1.080111in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{0.633504in}}%
\pgfpathlineto{\pgfqpoint{1.092967in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.097726in}{0.641297in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.649477in}}%
\pgfpathlineto{\pgfqpoint{1.094397in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.075858in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.657092in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{0.654451in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{1.066323in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.647011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304150in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{1.312232in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{1.320317in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.330740in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{1.335414in}{0.671111in}}%
\pgfpathlineto{\pgfqpoint{1.337751in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{1.340087in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{1.342424in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{1.338379in}{0.688411in}}%
\pgfpathlineto{\pgfqpoint{1.334334in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{1.326247in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{1.322205in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{1.318163in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.315828in}{0.690918in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{1.311157in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{0.675434in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.304150in}{0.665403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315424in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.893836in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.892346in}}%
\pgfpathlineto{\pgfqpoint{1.327548in}{0.890869in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{1.335634in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.344349in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{0.904024in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{0.915640in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{1.345601in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{1.337512in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{1.327091in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{1.324757in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{1.322424in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.906854in}}%
\pgfpathlineto{\pgfqpoint{1.317757in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.895336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290127in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{1.294167in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{1.298208in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{1.306291in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.310333in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{1.314376in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{1.316715in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{1.321391in}{0.641111in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{1.326066in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{1.320317in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{1.312232in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{1.304150in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.301814in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.299477in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{1.297140in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{1.294803in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{1.290127in}{0.636842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918097in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{0.922155in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{0.926212in}{0.747496in}}%
\pgfpathlineto{\pgfqpoint{0.930269in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{0.934325in}{0.741201in}}%
\pgfpathlineto{\pgfqpoint{0.938381in}{0.738068in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{0.944852in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{0.947265in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{0.948788in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{0.944737in}{0.758510in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{0.761615in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{0.930175in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{0.927765in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{0.925352in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{0.922937in}{0.758238in}}%
\pgfpathlineto{\pgfqpoint{0.920518in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{0.753826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237774in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.241813in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{1.245853in}{0.594939in}}%
\pgfpathlineto{\pgfqpoint{1.249893in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.253933in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{1.257973in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{1.262014in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{1.264362in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.266708in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{1.269054in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.271398in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.606754in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.272045in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{1.263966in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{1.259927in}{0.617989in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.249508in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{1.247163in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.244818in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{1.242471in}{0.606065in}}%
\pgfpathlineto{\pgfqpoint{1.240123in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{0.598732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321923in}{0.772198in}}%
\pgfpathlineto{\pgfqpoint{1.325965in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.330007in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{1.334050in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{1.338094in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{1.342139in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.348520in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{1.353192in}{0.780489in}}%
\pgfpathlineto{\pgfqpoint{1.355528in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{1.360202in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{1.356154in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{1.348061in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.344016in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{1.339971in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{1.331258in}{0.795315in}}%
\pgfpathlineto{\pgfqpoint{1.328924in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{1.326590in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.324257in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{1.321923in}{0.772198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088199in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{1.092243in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{1.100329in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{1.108415in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.114839in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.117218in}{0.620801in}}%
\pgfpathlineto{\pgfqpoint{1.119595in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{1.124342in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{1.126712in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.118634in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.114595in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{1.106516in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{1.097726in}{0.641297in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.092967in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{0.633504in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.631073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318163in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.322205in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{1.326247in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{1.334334in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{1.338379in}{0.688411in}}%
\pgfpathlineto{\pgfqpoint{1.342424in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{1.344761in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.349434in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{1.351771in}{0.708712in}}%
\pgfpathlineto{\pgfqpoint{1.354107in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.721339in}}%
\pgfpathlineto{\pgfqpoint{1.348351in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{1.344305in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{1.340260in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.723288in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{0.712306in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{0.706884in}}%
\pgfpathlineto{\pgfqpoint{1.320498in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{1.318163in}{0.696188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893743in}{0.773013in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{0.905922in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{0.914039in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{0.920518in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{0.922937in}{0.758238in}}%
\pgfpathlineto{\pgfqpoint{0.925352in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{0.927765in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{0.930175in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{0.928530in}{0.770980in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{0.916371in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{0.912318in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{0.905850in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{0.781918in}}%
\pgfpathlineto{\pgfqpoint{0.901016in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.775144in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.773013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591095in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{1.595173in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.599253in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{1.607415in}{1.147126in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{1.146374in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.620153in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.622435in}{1.150264in}}%
\pgfpathlineto{\pgfqpoint{1.624714in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{1.626991in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{1.622910in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{1.614751in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.610673in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{1.606597in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{1.600241in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{1.597959in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.595673in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.593385in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.150160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276085in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{1.284166in}{0.607373in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{0.605681in}}%
\pgfpathlineto{\pgfqpoint{1.292249in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.302676in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{1.305017in}{0.609189in}}%
\pgfpathlineto{\pgfqpoint{1.307358in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{1.309698in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{1.312037in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{1.314376in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{1.310333in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{1.306291in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{1.298208in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{1.294167in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{1.290127in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{1.287788in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{1.285449in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{1.283109in}{0.623497in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.278427in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{0.610823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325673in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.329715in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.333758in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.352274in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{1.356947in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{1.359284in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{0.872163in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.359910in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{1.347769in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{1.343723in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{1.332675in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{1.328006in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{0.851334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869375in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{0.873437in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{0.881561in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{0.885622in}{0.779466in}}%
\pgfpathlineto{\pgfqpoint{0.889682in}{0.776236in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.773013in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.775144in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{0.901016in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{0.781918in}}%
\pgfpathlineto{\pgfqpoint{0.905850in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{0.904209in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{0.900155in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{0.896100in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{0.879091in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{0.792447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112458in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.116501in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.608409in}}%
\pgfpathlineto{\pgfqpoint{1.128628in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{1.132671in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.139090in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{1.141465in}{0.606276in}}%
\pgfpathlineto{\pgfqpoint{1.143838in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{1.146209in}{0.611693in}}%
\pgfpathlineto{\pgfqpoint{1.148578in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{1.142867in}{0.622168in}}%
\pgfpathlineto{\pgfqpoint{1.138829in}{0.624555in}}%
\pgfpathlineto{\pgfqpoint{1.134790in}{0.626962in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{1.126712in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{1.124342in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{1.119595in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{1.117218in}{0.620801in}}%
\pgfpathlineto{\pgfqpoint{1.114839in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{0.615791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199413in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.203453in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{1.219614in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{1.228367in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{0.595191in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.233736in}{0.600662in}}%
\pgfpathlineto{\pgfqpoint{1.229697in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.208841in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.204130in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{1.201772in}{0.593965in}}%
\pgfpathlineto{\pgfqpoint{1.199413in}{0.590888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329426in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.337512in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{1.345601in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{1.356031in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.358368in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{1.360705in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{1.363043in}{0.944345in}}%
\pgfpathlineto{\pgfqpoint{1.365380in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.363669in}{0.956930in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.355574in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{1.351527in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{1.347481in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{1.341101in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{1.338765in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{1.336430in}{0.946716in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{1.331760in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.929742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399520in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.415730in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.077230in}}%
\pgfpathlineto{\pgfqpoint{1.426177in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.085762in}}%
\pgfpathlineto{\pgfqpoint{1.430848in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{1.433183in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{1.433793in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{1.429738in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{1.421630in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{1.417577in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{1.413526in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.411193in}{1.103771in}}%
\pgfpathlineto{\pgfqpoint{1.408859in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{1.406525in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{1.404190in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{1.401855in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{1.083300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332172in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.340260in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{1.344305in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{1.348351in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.721339in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{1.358782in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{1.361119in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{1.365794in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.366421in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{1.362372in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{1.358324in}{0.758607in}}%
\pgfpathlineto{\pgfqpoint{1.354276in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{1.350230in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{1.334507in}{0.734443in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.728845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844994in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{0.861249in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{0.879091in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{0.879876in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{0.875819in}{0.812306in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{0.857164in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{0.844994in}{0.812069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335927in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{1.339971in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{1.344016in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{1.348061in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{1.356154in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{1.360202in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{1.362539in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{1.364877in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.367215in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{1.374230in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.370179in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{1.353985in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.342931in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{0.807011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136713in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.140755in}{0.598847in}}%
\pgfpathlineto{\pgfqpoint{1.144798in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{1.148840in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{0.591891in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{1.163340in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{1.168080in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{1.170448in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{1.172813in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.163061in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.159022in}{0.612816in}}%
\pgfpathlineto{\pgfqpoint{1.154983in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.148578in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{1.146209in}{0.611693in}}%
\pgfpathlineto{\pgfqpoint{1.143838in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{1.141465in}{0.606276in}}%
\pgfpathlineto{\pgfqpoint{1.139090in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.601207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343436in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{1.347481in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{1.351527in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{1.355574in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.363669in}{0.956930in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.370056in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.372395in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{1.374733in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.377072in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.379411in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.377698in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{1.373648in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{1.365550in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{1.361502in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.357455in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.355118in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{1.352781in}{0.985360in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{0.974482in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.963466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552842in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{1.141219in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.569146in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{1.577304in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{1.581910in}{1.142535in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.144597in}}%
\pgfpathlineto{\pgfqpoint{1.586507in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{1.587018in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.582942in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.152462in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{1.570720in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.564353in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{1.562055in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.559755in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{1.555148in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{1.552842in}{1.142794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314376in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.322464in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.326509in}{0.622369in}}%
\pgfpathlineto{\pgfqpoint{1.330554in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{1.334601in}{0.619394in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{0.617939in}}%
\pgfpathlineto{\pgfqpoint{1.340987in}{0.622611in}}%
\pgfpathlineto{\pgfqpoint{1.343326in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.345665in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{1.348003in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{0.641993in}}%
\pgfpathlineto{\pgfqpoint{1.352680in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{1.344585in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{1.340539in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.326066in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{1.321391in}{0.641111in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{1.316715in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{1.314376in}{0.626998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328403in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{1.340539in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{1.344585in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{1.352680in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.355018in}{0.652079in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{1.359695in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{1.362033in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{1.364372in}{0.672979in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.362661in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{1.358612in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{0.683978in}}%
\pgfpathlineto{\pgfqpoint{1.346470in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{1.342424in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{1.340087in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{1.337751in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{1.335414in}{0.671111in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{1.330740in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.655829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262014in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{1.266056in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{1.270097in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.274140in}{0.582375in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{0.580672in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{1.286269in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.290961in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{1.293305in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.295649in}{0.592609in}}%
\pgfpathlineto{\pgfqpoint{1.297992in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{1.292249in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{0.605681in}}%
\pgfpathlineto{\pgfqpoint{1.284166in}{0.607373in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.606754in}}%
\pgfpathlineto{\pgfqpoint{1.271398in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{1.269054in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.266708in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{1.264362in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.262014in}{0.587623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820602in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{0.824668in}{0.828521in}}%
\pgfpathlineto{\pgfqpoint{0.828734in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{0.832799in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.836865in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{0.840930in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{0.844994in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{0.857164in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{0.851473in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{0.838160in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{0.835236in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.842379in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{0.840158in}}%
\pgfpathlineto{\pgfqpoint{0.827932in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{0.825491in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{0.823048in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{0.820602in}{0.831820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385502in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.389552in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.397655in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{1.409817in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.412155in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{1.419168in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.077230in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.415730in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.397184in}{1.078984in}}%
\pgfpathlineto{\pgfqpoint{1.394848in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{1.392512in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{1.065618in}}%
\pgfpathlineto{\pgfqpoint{1.387839in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.056375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339679in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{1.343723in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.347769in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{1.359910in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.366297in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{0.889943in}}%
\pgfpathlineto{\pgfqpoint{1.370974in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{1.373312in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.373939in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{1.369888in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{1.365839in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{1.361790in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{1.357741in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{0.915640in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{0.904024in}}%
\pgfpathlineto{\pgfqpoint{1.344349in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.886505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437850in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{1.445966in}{1.100020in}}%
\pgfpathlineto{\pgfqpoint{1.450026in}{1.099087in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{1.098157in}}%
\pgfpathlineto{\pgfqpoint{1.458148in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{1.462211in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{1.464543in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{1.466875in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.469207in}{1.107700in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.464010in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{1.459950in}{1.121852in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{1.451834in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.449506in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.447176in}{1.116736in}}%
\pgfpathlineto{\pgfqpoint{1.444846in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{1.101900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357455in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.361502in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.365550in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{1.373648in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{1.377698in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.384089in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.391106in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{1.022571in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{1.379576in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{1.375527in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.371478in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.369141in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.364466in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.006638in}}%
\pgfpathlineto{\pgfqpoint{1.359792in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{1.357455in}{0.996083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223655in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.227696in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{1.231737in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.235779in}{0.573020in}}%
\pgfpathlineto{\pgfqpoint{1.239821in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{1.243863in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{1.250261in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{1.254966in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{1.262014in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{1.257973in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{1.253933in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{1.249893in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.245853in}{0.594939in}}%
\pgfpathlineto{\pgfqpoint{1.241813in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{0.595191in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{1.228367in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{0.578773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346184in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.350230in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{1.354276in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{1.358324in}{0.758607in}}%
\pgfpathlineto{\pgfqpoint{1.362372in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{1.366421in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{1.375147in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{1.377486in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{1.379825in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{1.382165in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{1.384505in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{1.380452in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{1.376401in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.372350in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{1.368300in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{1.364251in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.360202in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{1.355528in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{1.353192in}{0.780489in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{1.348520in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.762988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371478in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.375527in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.379576in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{1.022571in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.398123in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{1.402801in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{1.409817in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{1.397655in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.389552in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.383165in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{1.380827in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{1.378490in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{1.373815in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{1.371478in}{1.027182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342424in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{1.346470in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{0.683978in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.358612in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.362661in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{1.371387in}{0.689238in}}%
\pgfpathlineto{\pgfqpoint{1.373726in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{1.380743in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.376692in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{1.372641in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{1.368590in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{1.360492in}{0.718465in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{1.354107in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.351771in}{0.708712in}}%
\pgfpathlineto{\pgfqpoint{1.349434in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.344761in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{1.342424in}{0.686913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796200in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{0.800267in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{0.812469in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{0.816535in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{0.820602in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{0.823048in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{0.825491in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{0.827932in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{0.840158in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.842379in}}%
\pgfpathlineto{\pgfqpoint{0.835236in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{0.831176in}{0.847902in}}%
\pgfpathlineto{\pgfqpoint{0.827116in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.854405in}}%
\pgfpathlineto{\pgfqpoint{0.818995in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{0.814934in}{0.860911in}}%
\pgfpathlineto{\pgfqpoint{0.810873in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.861950in}}%
\pgfpathlineto{\pgfqpoint{0.805993in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{0.801102in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.851638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300334in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.308422in}{0.597560in}}%
\pgfpathlineto{\pgfqpoint{1.312467in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{1.316512in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{1.320558in}{0.592961in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.326946in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{0.617939in}}%
\pgfpathlineto{\pgfqpoint{1.334601in}{0.619394in}}%
\pgfpathlineto{\pgfqpoint{1.330554in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{1.326509in}{0.622369in}}%
\pgfpathlineto{\pgfqpoint{1.322464in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.314376in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{1.312037in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{1.309698in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{1.307358in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{1.305017in}{0.609189in}}%
\pgfpathlineto{\pgfqpoint{1.302676in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{0.600740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514533in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{1.518602in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.130426in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{1.534890in}{1.127975in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.541282in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{1.545912in}{1.135427in}}%
\pgfpathlineto{\pgfqpoint{1.548224in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.552842in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{1.544697in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.146779in}}%
\pgfpathlineto{\pgfqpoint{1.528420in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.526109in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{1.523797in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{1.521484in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{1.519168in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.516851in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.132075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160967in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{1.165009in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{1.169051in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{1.173094in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{1.177136in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.187591in}{0.576825in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{0.584995in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{1.199413in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.195373in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.187294in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{1.183255in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{1.179216in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{1.172813in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.170448in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{1.168080in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{1.163340in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.587359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476194in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{1.480258in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{1.484323in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{1.488389in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{1.496523in}{1.113965in}}%
\pgfpathlineto{\pgfqpoint{1.500592in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.502919in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{1.509892in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{1.510465in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.506398in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.494203in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.134197in}}%
\pgfpathlineto{\pgfqpoint{1.485496in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.483172in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{1.478521in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.118312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349938in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.353985in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.370179in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{1.374230in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.376569in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.378908in}{0.846089in}}%
\pgfpathlineto{\pgfqpoint{1.381248in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{0.858114in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.388268in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.384215in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{0.875391in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{0.872163in}}%
\pgfpathlineto{\pgfqpoint{1.359284in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{1.356947in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{1.352274in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{0.842458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353694in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{1.357741in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{1.361790in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{1.365839in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{1.369888in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{1.373939in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.380330in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{1.382670in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{1.385009in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{1.387350in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.392030in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.387976in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{1.383923in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.365380in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.363043in}{0.944345in}}%
\pgfpathlineto{\pgfqpoint{1.360705in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{1.358368in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{1.356031in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.921424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356444in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{1.360492in}{0.718465in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{1.368590in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{1.372641in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{1.376692in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{1.380743in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{1.385423in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.387763in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{1.390103in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{1.394785in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{1.390730in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{1.386677in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{1.382624in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{1.378572in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{1.365794in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{1.361119in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.358782in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.719893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000917in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.004971in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{1.013078in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{1.017130in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{1.021183in}{0.653903in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.027645in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.032458in}{0.656949in}}%
\pgfpathlineto{\pgfqpoint{1.034861in}{0.659073in}}%
\pgfpathlineto{\pgfqpoint{1.037261in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.035611in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{1.031564in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{1.027516in}{0.672054in}}%
\pgfpathlineto{\pgfqpoint{1.023468in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{1.019420in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.012970in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{1.010565in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{1.008157in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{1.005747in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{1.003334in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.668344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976587in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{0.980643in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{0.984699in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{0.988754in}{0.677186in}}%
\pgfpathlineto{\pgfqpoint{0.992809in}{0.674224in}}%
\pgfpathlineto{\pgfqpoint{0.996863in}{0.671277in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.003334in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{1.005747in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{1.008157in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{1.010565in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{1.012970in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{1.007274in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.003224in}{0.689438in}}%
\pgfpathlineto{\pgfqpoint{0.999175in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{0.991074in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{0.988666in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{0.986256in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{0.983843in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{0.981428in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{0.979009in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{0.686152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025235in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.029286in}{0.648235in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{1.037388in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{1.041439in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{1.051945in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{1.054348in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{1.056748in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{1.059146in}{0.642460in}}%
\pgfpathlineto{\pgfqpoint{1.061540in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.059888in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{1.055842in}{0.652462in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{1.047751in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{1.043704in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.037261in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{1.034861in}{0.659073in}}%
\pgfpathlineto{\pgfqpoint{1.032458in}{0.656949in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.027645in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{0.651061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615582in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.619667in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{1.144134in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{1.142653in}}%
\pgfpathlineto{\pgfqpoint{1.636020in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.642394in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{1.644675in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{1.646953in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.649229in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{1.651501in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.647413in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{1.643326in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.639241in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.151345in}}%
\pgfpathlineto{\pgfqpoint{1.631073in}{1.152086in}}%
\pgfpathlineto{\pgfqpoint{1.626991in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{1.624714in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{1.622435in}{1.150264in}}%
\pgfpathlineto{\pgfqpoint{1.620153in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{1.145625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952242in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{0.956301in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{0.964416in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{0.968474in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{0.972531in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{0.979009in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.981428in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{0.983843in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{0.986256in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{0.988666in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{0.991074in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{0.987023in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{0.707316in}}%
\pgfpathlineto{\pgfqpoint{0.974868in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.713376in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{0.716424in}}%
\pgfpathlineto{\pgfqpoint{0.964350in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{0.961934in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.704434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423841in}{1.077230in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.431956in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{1.436015in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{1.440075in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.444136in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{1.071335in}}%
\pgfpathlineto{\pgfqpoint{1.450535in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{1.452872in}{1.079974in}}%
\pgfpathlineto{\pgfqpoint{1.455208in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{1.457543in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{1.459877in}{1.092347in}}%
\pgfpathlineto{\pgfqpoint{1.462211in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{1.458148in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{1.098157in}}%
\pgfpathlineto{\pgfqpoint{1.450026in}{1.099087in}}%
\pgfpathlineto{\pgfqpoint{1.445966in}{1.100020in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{1.433183in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{1.430848in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.085762in}}%
\pgfpathlineto{\pgfqpoint{1.426177in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.077230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360202in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{1.364251in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.368300in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{1.372350in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{1.376401in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.380452in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{1.384505in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{0.801980in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{1.396209in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{1.386386in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{1.374230in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.367215in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.364877in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.362539in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{1.360202in}{0.798207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286269in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{1.290314in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{1.294358in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.298404in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{0.570946in}}%
\pgfpathlineto{\pgfqpoint{1.306496in}{0.569408in}}%
\pgfpathlineto{\pgfqpoint{1.310544in}{0.567894in}}%
\pgfpathlineto{\pgfqpoint{1.312889in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{1.315233in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{1.319920in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{1.322263in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.320558in}{0.592961in}}%
\pgfpathlineto{\pgfqpoint{1.316512in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{1.312467in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{1.308422in}{0.597560in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.297992in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{1.295649in}{0.592609in}}%
\pgfpathlineto{\pgfqpoint{1.293305in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.290961in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.286269in}{0.577336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049540in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{1.053589in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{1.057639in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{1.065737in}{0.623555in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{0.620185in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{1.083421in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.628726in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{1.080111in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{1.072022in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.061540in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{1.059146in}{0.642460in}}%
\pgfpathlineto{\pgfqpoint{1.056748in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{1.054348in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{1.051945in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{0.634353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185221in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.189264in}{0.572180in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{1.197351in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{1.211848in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{1.214212in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{1.216575in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{1.218937in}{0.572822in}}%
\pgfpathlineto{\pgfqpoint{1.221296in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.219614in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{1.203453in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.199413in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{0.584995in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{1.187591in}{0.576825in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.574282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927882in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.931943in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{0.936004in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{0.944124in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{0.948183in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{0.961934in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{0.964350in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{0.716424in}}%
\pgfpathlineto{\pgfqpoint{0.962709in}{0.719483in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.946492in}{0.731831in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{0.940018in}{0.732801in}}%
\pgfpathlineto{\pgfqpoint{0.937597in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{0.935173in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{0.932746in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{0.723137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247906in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{1.255993in}{0.563896in}}%
\pgfpathlineto{\pgfqpoint{1.260037in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{1.264081in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{1.268126in}{0.558705in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{1.274524in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{1.279225in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{1.281574in}{0.570211in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{1.286269in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{1.282226in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{0.580672in}}%
\pgfpathlineto{\pgfqpoint{1.274140in}{0.582375in}}%
\pgfpathlineto{\pgfqpoint{1.270097in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.266056in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{1.262014in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{1.254966in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{1.250261in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{0.567476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338647in}{0.617939in}}%
\pgfpathlineto{\pgfqpoint{1.342695in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.346743in}{0.615097in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.612345in}}%
\pgfpathlineto{\pgfqpoint{1.358893in}{0.611002in}}%
\pgfpathlineto{\pgfqpoint{1.362945in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.614386in}}%
\pgfpathlineto{\pgfqpoint{1.367625in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.624005in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.633899in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{0.640234in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{0.641545in}}%
\pgfpathlineto{\pgfqpoint{1.364829in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.360778in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{1.352680in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{0.641993in}}%
\pgfpathlineto{\pgfqpoint{1.348003in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{1.345665in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{1.343326in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.340987in}{0.622611in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{0.617939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352680in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{1.360778in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{1.364829in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{0.641545in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{0.640234in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{1.379324in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.381664in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{1.384004in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{1.386344in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.388685in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{1.374812in}{0.675650in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.364372in}{0.672979in}}%
\pgfpathlineto{\pgfqpoint{1.362033in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{1.359695in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{1.355018in}{0.652079in}}%
\pgfpathlineto{\pgfqpoint{1.352680in}{0.647004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367718in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{1.383923in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{1.387976in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{1.392030in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.394371in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{1.396712in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{1.401394in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{1.403735in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{1.397964in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{1.393909in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{1.385802in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.379411in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{1.377072in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.374733in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.372395in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{1.370056in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{0.955650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073835in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{0.615646in}}%
\pgfpathlineto{\pgfqpoint{1.081931in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{1.085979in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{1.090027in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{1.094074in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{1.098122in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.100517in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.102910in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.105301in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{1.107689in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{1.110075in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.108415in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{1.100329in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{1.096286in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{1.092243in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.628726in}}%
\pgfpathlineto{\pgfqpoint{1.083421in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{0.620185in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{0.618264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903507in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{0.907570in}{0.739004in}}%
\pgfpathlineto{\pgfqpoint{0.911634in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{0.915696in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{0.919759in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{0.923821in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.932746in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{0.935173in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{0.937597in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{0.940018in}{0.732801in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{0.938381in}{0.738068in}}%
\pgfpathlineto{\pgfqpoint{0.934325in}{0.741201in}}%
\pgfpathlineto{\pgfqpoint{0.930269in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{0.926212in}{0.747496in}}%
\pgfpathlineto{\pgfqpoint{0.922155in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{0.915673in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{0.905946in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{0.903507in}{0.742205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363959in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{0.875391in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{1.384215in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{1.388268in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{0.882113in}}%
\pgfpathlineto{\pgfqpoint{1.395292in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.399975in}{0.900001in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{1.398261in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.908404in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{1.386096in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{1.373312in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.370974in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{0.889943in}}%
\pgfpathlineto{\pgfqpoint{1.366297in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370470in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.378572in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.382624in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{1.386677in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{1.390730in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{1.394785in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.399468in}{0.758245in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.404152in}{0.770212in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.408838in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{1.404780in}{0.783510in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{1.396667in}{0.786040in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{1.388558in}{0.788633in}}%
\pgfpathlineto{\pgfqpoint{1.384505in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{1.382165in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{1.379825in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{1.377486in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{1.375147in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.754378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324605in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{1.332700in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.587154in}}%
\pgfpathlineto{\pgfqpoint{1.340798in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{1.344849in}{0.584391in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.351241in}{0.587289in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{0.591614in}}%
\pgfpathlineto{\pgfqpoint{1.355923in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.358264in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{1.360604in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{1.362945in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{1.358893in}{0.611002in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.612345in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{1.346743in}{0.615097in}}%
\pgfpathlineto{\pgfqpoint{1.342695in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{0.617939in}}%
\pgfpathlineto{\pgfqpoint{1.336308in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{1.326946in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{0.591475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409817in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.413873in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{1.421987in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{1.430106in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.436506in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{1.441185in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.445861in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{1.071335in}}%
\pgfpathlineto{\pgfqpoint{1.444136in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{1.440075in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{1.436015in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{1.431956in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.077230in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{1.419168in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{1.412155in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.409817in}{1.049922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879116in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{0.883183in}{0.758334in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{0.895378in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{0.899443in}{0.745415in}}%
\pgfpathlineto{\pgfqpoint{0.903507in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{0.905946in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{0.915673in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{0.914039in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{0.905922in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.773013in}}%
\pgfpathlineto{\pgfqpoint{0.891313in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{0.888880in}{0.768943in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{0.767005in}}%
\pgfpathlineto{\pgfqpoint{0.884004in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{0.881562in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{0.879116in}{0.761582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366710in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{1.374812in}{0.675650in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{0.675961in}}%
\pgfpathlineto{\pgfqpoint{1.395707in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{1.398048in}{0.687031in}}%
\pgfpathlineto{\pgfqpoint{1.400389in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{1.402731in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{1.405073in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.401016in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.396959in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{1.392904in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{1.388850in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{0.710288in}}%
\pgfpathlineto{\pgfqpoint{1.380743in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.373726in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{1.371387in}{0.689238in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{1.366710in}{0.678346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098122in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.600338in}}%
\pgfpathlineto{\pgfqpoint{1.106216in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.592948in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.124794in}{0.590080in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{1.134334in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.132671in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.128628in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.608409in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{1.116501in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.110075in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.107689in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{1.105301in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{1.102910in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.100517in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.098122in}{0.602841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381750in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.385802in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{1.393909in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{1.397964in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{1.408418in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.410759in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{1.417783in}{1.008475in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.416065in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{1.412007in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{1.407950in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{1.403894in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{1.399838in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{1.391106in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{1.384089in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{0.988750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577304in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.581385in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.585467in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.589551in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.597721in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.601808in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{1.146374in}}%
\pgfpathlineto{\pgfqpoint{1.607415in}{1.147126in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{1.599253in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{1.595173in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{1.586507in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.144597in}}%
\pgfpathlineto{\pgfqpoint{1.581910in}{1.142535in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{1.577304in}{1.138102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395784in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.399838in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{1.403894in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{1.407950in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{1.412007in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{1.416065in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{1.018825in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.427146in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{1.431827in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.430106in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{1.421987in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{1.413873in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{1.409817in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.407478in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{1.402801in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{1.398123in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.020306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462211in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{1.466274in}{1.095394in}}%
\pgfpathlineto{\pgfqpoint{1.470339in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{1.474405in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{1.482540in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{1.491274in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.495936in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.498265in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{1.500592in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.496523in}{1.113965in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{1.488389in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{1.484323in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{1.480258in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.469207in}{1.107700in}}%
\pgfpathlineto{\pgfqpoint{1.466875in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.464543in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{1.462211in}{1.096311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854711in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{0.858780in}{0.777924in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{0.870983in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{0.875050in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{0.879116in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{0.881562in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{0.884004in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{0.767005in}}%
\pgfpathlineto{\pgfqpoint{0.888880in}{0.768943in}}%
\pgfpathlineto{\pgfqpoint{0.891313in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.773013in}}%
\pgfpathlineto{\pgfqpoint{0.889682in}{0.776236in}}%
\pgfpathlineto{\pgfqpoint{0.885622in}{0.779466in}}%
\pgfpathlineto{\pgfqpoint{0.881561in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{0.873437in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{0.866939in}{0.790419in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{0.862057in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{0.859612in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.857163in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.781210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209481in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{0.560044in}}%
\pgfpathlineto{\pgfqpoint{1.217570in}{0.558102in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{0.554288in}}%
\pgfpathlineto{\pgfqpoint{1.229704in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.236113in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{1.240835in}{0.558607in}}%
\pgfpathlineto{\pgfqpoint{1.243193in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.564429in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{1.243863in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.239821in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{1.235779in}{0.573020in}}%
\pgfpathlineto{\pgfqpoint{1.231737in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.227696in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.221296in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{1.218937in}{0.572822in}}%
\pgfpathlineto{\pgfqpoint{1.216575in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{1.214212in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{1.211848in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{0.562009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374230in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{1.386386in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{1.405578in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{1.410264in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.408549in}{0.863833in}}%
\pgfpathlineto{\pgfqpoint{1.404491in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{1.400434in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{1.396378in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{1.388268in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{0.858114in}}%
\pgfpathlineto{\pgfqpoint{1.381248in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{1.378908in}{0.846089in}}%
\pgfpathlineto{\pgfqpoint{1.376569in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.374230in}{0.834069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122403in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.126450in}{0.585742in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{1.134543in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{0.578723in}}%
\pgfpathlineto{\pgfqpoint{1.142636in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{1.149068in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{1.151452in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{1.153834in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.158591in}{0.584931in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{0.591891in}}%
\pgfpathlineto{\pgfqpoint{1.148840in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{1.144798in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{1.140755in}{0.598847in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.134334in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{1.124794in}{0.590080in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.588123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377990in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{1.386096in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.908404in}}%
\pgfpathlineto{\pgfqpoint{1.398261in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{1.404660in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{1.409345in}{0.923595in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{1.414031in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.412315in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{1.408256in}{0.943365in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{1.392030in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.387350in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{1.385009in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{1.382670in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{1.380330in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{0.913482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538965in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.547118in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{1.124751in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.559356in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{1.568068in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{1.577304in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{1.569146in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{1.141219in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.552842in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.548224in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{1.545912in}{1.135427in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{1.541282in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{1.127164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500592in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.504663in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.527356in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{1.114788in}}%
\pgfpathlineto{\pgfqpoint{1.532004in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.534326in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{1.536647in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.534890in}{1.127975in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.130426in}}%
\pgfpathlineto{\pgfqpoint{1.518602in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.509892in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.502919in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{1.500592in}{1.113107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380743in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{0.710288in}}%
\pgfpathlineto{\pgfqpoint{1.388850in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{1.392904in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{1.396959in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{1.401016in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.405073in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.407415in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{1.409758in}{0.715520in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{1.414444in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.416787in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{1.415071in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{1.411012in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{0.742624in}}%
\pgfpathlineto{\pgfqpoint{1.402897in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{1.394785in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{1.390103in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.387763in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{1.385423in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{1.380743in}{0.711604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830292in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.834363in}{0.797715in}}%
\pgfpathlineto{\pgfqpoint{0.838433in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{0.846573in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{0.850642in}{0.784502in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{0.857163in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.859612in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.862057in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{0.866939in}{0.790419in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{0.861249in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.844994in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{0.842552in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{0.840106in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{0.837657in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{0.835205in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{0.832750in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{0.801029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272172in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{1.276217in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{1.284311in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{1.288358in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{1.292406in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{1.301155in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{1.305851in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{1.308198in}{0.564261in}}%
\pgfpathlineto{\pgfqpoint{1.310544in}{0.567894in}}%
\pgfpathlineto{\pgfqpoint{1.306496in}{0.569408in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{0.570946in}}%
\pgfpathlineto{\pgfqpoint{1.298404in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.294358in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.290314in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{1.286269in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{1.281574in}{0.570211in}}%
\pgfpathlineto{\pgfqpoint{1.279225in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{1.274524in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{0.557022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310544in}{0.567894in}}%
\pgfpathlineto{\pgfqpoint{1.314591in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{1.318640in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.322689in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{1.326739in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.337185in}{0.563057in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{1.341872in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{1.344215in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{1.346558in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.344849in}{0.584391in}}%
\pgfpathlineto{\pgfqpoint{1.340798in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.587154in}}%
\pgfpathlineto{\pgfqpoint{1.332700in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.328652in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.322263in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{1.319920in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{1.317577in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{1.315233in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{1.312889in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{1.310544in}{0.567894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384505in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{1.388558in}{0.788633in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.787328in}}%
\pgfpathlineto{\pgfqpoint{1.396667in}{0.786040in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{1.404780in}{0.783510in}}%
\pgfpathlineto{\pgfqpoint{1.408838in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{1.415869in}{0.800487in}}%
\pgfpathlineto{\pgfqpoint{1.418213in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{1.420558in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{1.422903in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{1.418842in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.414782in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.410723in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{1.402607in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.396209in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.389185in}{0.801980in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{1.384505in}{0.789954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805861in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{0.814006in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{0.818078in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{0.822150in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.832750in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{0.835205in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{0.837657in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{0.840106in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{0.842552in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{0.844994in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{0.840930in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{0.836865in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{0.832799in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.828734in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{0.824668in}{0.828521in}}%
\pgfpathlineto{\pgfqpoint{0.820602in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{0.818153in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.815701in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{0.805861in}{0.820978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362945in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{1.366997in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.371050in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{1.375104in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{1.379159in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{1.383215in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{0.606973in}}%
\pgfpathlineto{\pgfqpoint{1.391954in}{0.611773in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{1.396637in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{1.398978in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.401319in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{0.634004in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.385092in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{1.381038in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.633899in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.624005in}}%
\pgfpathlineto{\pgfqpoint{1.367625in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.614386in}}%
\pgfpathlineto{\pgfqpoint{1.362945in}{0.609683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146682in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{1.150728in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.154775in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{1.158821in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{1.162868in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{1.170961in}{0.560958in}}%
\pgfpathlineto{\pgfqpoint{1.173343in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.178101in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.182850in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{1.177136in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{1.173094in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{1.169051in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{1.165009in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{1.158591in}{0.584931in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.153834in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.151452in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{1.149068in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{0.574151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448198in}{1.071335in}}%
\pgfpathlineto{\pgfqpoint{1.452262in}{1.070370in}}%
\pgfpathlineto{\pgfqpoint{1.456326in}{1.069411in}}%
\pgfpathlineto{\pgfqpoint{1.460391in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.464457in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{1.477268in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{1.479604in}{1.078608in}}%
\pgfpathlineto{\pgfqpoint{1.481940in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{1.482540in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{1.474405in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{1.470339in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{1.466274in}{1.095394in}}%
\pgfpathlineto{\pgfqpoint{1.462211in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{1.459877in}{1.092347in}}%
\pgfpathlineto{\pgfqpoint{1.457543in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{1.455208in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{1.452872in}{1.079974in}}%
\pgfpathlineto{\pgfqpoint{1.450535in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{1.071335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376984in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{1.381038in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.385092in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{0.634004in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.401319in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{1.408345in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.410687in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{1.413030in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.415372in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{0.664529in}}%
\pgfpathlineto{\pgfqpoint{1.407253in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.388685in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{1.386344in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.384004in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{1.381664in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{1.379324in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.638944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392030in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.408256in}{0.943365in}}%
\pgfpathlineto{\pgfqpoint{1.412315in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.418718in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.421061in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{1.425749in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.428093in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{1.430436in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.426374in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{1.418252in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{1.414193in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{1.410134in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{1.403735in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{1.401394in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{1.396712in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.394371in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{1.392030in}{0.948165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640111in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.644203in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{1.648296in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{1.652391in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.660583in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{1.666962in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{1.669239in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{1.671514in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{1.673785in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{1.676053in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.671958in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{1.667865in}{1.145509in}}%
\pgfpathlineto{\pgfqpoint{1.663772in}{1.146230in}}%
\pgfpathlineto{\pgfqpoint{1.659680in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.147679in}}%
\pgfpathlineto{\pgfqpoint{1.651501in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.649229in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{1.646953in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.644675in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{1.642394in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{1.141183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388268in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{1.396378in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{1.400434in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{1.404491in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{1.408549in}{0.863833in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.414952in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.417296in}{0.874722in}}%
\pgfpathlineto{\pgfqpoint{1.419641in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{1.421986in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{1.418553in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{1.406375in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{1.399975in}{0.900001in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.395292in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{0.882113in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.388268in}{0.870128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233750in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{0.548745in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{0.543419in}}%
\pgfpathlineto{\pgfqpoint{1.253983in}{0.541691in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{1.260391in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.265107in}{0.548085in}}%
\pgfpathlineto{\pgfqpoint{1.267463in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{0.553951in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{1.268126in}{0.558705in}}%
\pgfpathlineto{\pgfqpoint{1.264081in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{1.260037in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{1.255993in}{0.563896in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.564429in}}%
\pgfpathlineto{\pgfqpoint{1.243193in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{1.240835in}{0.558607in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{1.236113in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{0.550569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348900in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{1.357004in}{0.580423in}}%
\pgfpathlineto{\pgfqpoint{1.361057in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{1.365112in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.576669in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.375565in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.380248in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{0.597590in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.383215in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.379159in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{1.375104in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{1.371050in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{1.366997in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.362945in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{1.360604in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{1.358264in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{1.355923in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{0.591614in}}%
\pgfpathlineto{\pgfqpoint{1.351241in}{0.587289in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.583045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781419in}{0.840996in}}%
\pgfpathlineto{\pgfqpoint{0.785494in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{0.801788in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{0.805861in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{0.815701in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{0.818153in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.820602in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{0.816535in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{0.812469in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{0.800267in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{0.793744in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{0.791285in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{0.786359in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.840996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394785in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{1.402897in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{0.742624in}}%
\pgfpathlineto{\pgfqpoint{1.411012in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.415071in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{1.421476in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.423820in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{1.426165in}{0.756982in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.430857in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{0.777468in}}%
\pgfpathlineto{\pgfqpoint{1.421016in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{1.416956in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{1.408838in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.404152in}{0.770212in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.399468in}{0.758245in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.394785in}{0.746385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391025in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{1.407253in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{0.664529in}}%
\pgfpathlineto{\pgfqpoint{1.415372in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{0.668885in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{1.422402in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{1.424746in}{0.685658in}}%
\pgfpathlineto{\pgfqpoint{1.427091in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.425373in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{1.421311in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.409131in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.405073in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.402731in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{1.400389in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{1.398048in}{0.687031in}}%
\pgfpathlineto{\pgfqpoint{1.395707in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{0.675961in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{0.670503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406076in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{1.410134in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.414193in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{1.418252in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{1.426374in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{1.430436in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.432780in}{0.980472in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.437468in}{0.991357in}}%
\pgfpathlineto{\pgfqpoint{1.439811in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{1.440433in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{1.436369in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{1.432306in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.428245in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.424184in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.417783in}{1.008475in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{1.413100in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{1.410759in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{1.408418in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{0.981705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434167in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.438229in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{1.446355in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{1.450420in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{1.454486in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{1.458552in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.463235in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{1.051958in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{1.470254in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.464457in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{1.460391in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.456326in}{1.069411in}}%
\pgfpathlineto{\pgfqpoint{1.452262in}{1.070370in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{1.071335in}}%
\pgfpathlineto{\pgfqpoint{1.445861in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.441185in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{1.436506in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{1.043679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170961in}{0.560958in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{1.179055in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{1.183102in}{0.554665in}}%
\pgfpathlineto{\pgfqpoint{1.187149in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{1.191196in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{1.197622in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{0.554871in}}%
\pgfpathlineto{\pgfqpoint{1.204743in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{1.207113in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.197351in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{1.189264in}{0.572180in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.182850in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.178101in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.173343in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{1.170961in}{0.560958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420124in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.424184in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{1.428245in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.432306in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{1.436369in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{1.440433in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{1.446841in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{1.449184in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{1.451527in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{1.453869in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{1.458552in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.454486in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{1.450420in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{1.446355in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{1.438229in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.431827in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{1.427146in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{1.018825in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.013677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398551in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.402607in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{1.410723in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{1.414782in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.418842in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.422903in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.427594in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{1.429940in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.428853in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{1.420728in}{0.860211in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.861405in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.410264in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{1.405578in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{0.826183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296455in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.300504in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.544435in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.312655in}{0.541535in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{0.540122in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.323108in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{0.545231in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{0.548617in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{0.552094in}}%
\pgfpathlineto{\pgfqpoint{1.332496in}{0.555660in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{1.326739in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{1.322689in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{1.318640in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.314591in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{1.310544in}{0.567894in}}%
\pgfpathlineto{\pgfqpoint{1.308198in}{0.564261in}}%
\pgfpathlineto{\pgfqpoint{1.305851in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{1.301155in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{0.547435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486609in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{1.490679in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{1.494750in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{1.498823in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.511046in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.515712in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{1.518043in}{1.097212in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.100909in}}%
\pgfpathlineto{\pgfqpoint{1.522702in}{1.104516in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{1.504663in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.500592in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.498265in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{1.495936in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.491274in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{1.090874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601808in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{1.132002in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{1.618166in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.628652in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{1.630949in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.635535in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.637824in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.636020in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{1.142653in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{1.144134in}}%
\pgfpathlineto{\pgfqpoint{1.619667in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.601808in}{1.133510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402317in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{1.406375in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{1.418553in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{1.429022in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{1.431367in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{1.433713in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{1.436687in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.432622in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{0.937586in}}%
\pgfpathlineto{\pgfqpoint{1.424496in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.414031in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{1.409345in}{0.923595in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{1.404660in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{0.905931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986357in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{0.990416in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{0.994475in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{0.998534in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{1.002592in}{0.647224in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{1.015562in}{0.644357in}}%
\pgfpathlineto{\pgfqpoint{1.017985in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{1.020404in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.021183in}{0.653903in}}%
\pgfpathlineto{\pgfqpoint{1.017130in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{1.013078in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{1.004971in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{0.998498in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{0.996076in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{0.993651in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{0.991223in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{0.988791in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{0.986357in}{0.658859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334841in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.338893in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.342946in}{0.556650in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.351054in}{0.554083in}}%
\pgfpathlineto{\pgfqpoint{1.355109in}{0.552837in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{0.551615in}}%
\pgfpathlineto{\pgfqpoint{1.361509in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{1.363853in}{0.559224in}}%
\pgfpathlineto{\pgfqpoint{1.366196in}{0.563158in}}%
\pgfpathlineto{\pgfqpoint{1.368538in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{1.370881in}{0.571280in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.576669in}}%
\pgfpathlineto{\pgfqpoint{1.365112in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{1.361057in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{1.357004in}{0.580423in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.346558in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{1.344215in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{1.341872in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{1.337185in}{0.563057in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.559315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405073in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.409131in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{1.421311in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.425373in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{1.434126in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{0.714523in}}%
\pgfpathlineto{\pgfqpoint{1.438818in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.439446in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{1.431317in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{1.423192in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{1.416787in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{1.414444in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{1.409758in}{0.715520in}}%
\pgfpathlineto{\pgfqpoint{1.407415in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{1.405073in}{0.703994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961991in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{0.966053in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{0.970115in}{0.670729in}}%
\pgfpathlineto{\pgfqpoint{0.974176in}{0.667740in}}%
\pgfpathlineto{\pgfqpoint{0.978237in}{0.664766in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{0.986357in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{0.988791in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{0.991223in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{0.993651in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{0.996076in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{0.998498in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{0.996863in}{0.671277in}}%
\pgfpathlineto{\pgfqpoint{0.992809in}{0.674224in}}%
\pgfpathlineto{\pgfqpoint{0.988754in}{0.677186in}}%
\pgfpathlineto{\pgfqpoint{0.984699in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{0.980643in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.971734in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{0.969303in}{0.681102in}}%
\pgfpathlineto{\pgfqpoint{0.966869in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{0.964432in}{0.678121in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.676747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010708in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.014765in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{1.022878in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.026935in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{1.030991in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{1.037469in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.039889in}{0.627590in}}%
\pgfpathlineto{\pgfqpoint{1.042306in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.044720in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.047131in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{1.045490in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.041439in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{1.037388in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{1.029286in}{0.648235in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{1.020404in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{1.017985in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{1.015562in}{0.644357in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{0.641500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937611in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{0.941676in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{0.945740in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{0.949803in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{0.682818in}}%
\pgfpathlineto{\pgfqpoint{0.957929in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{0.964432in}{0.678121in}}%
\pgfpathlineto{\pgfqpoint{0.966869in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{0.969303in}{0.681102in}}%
\pgfpathlineto{\pgfqpoint{0.971734in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{0.972531in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{0.968474in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{0.964416in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{0.956301in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{0.947378in}{0.701028in}}%
\pgfpathlineto{\pgfqpoint{0.944941in}{0.699436in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{0.937611in}{0.695111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035046in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{1.039101in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{1.047211in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.051265in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{1.055320in}{0.611206in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.061791in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.613020in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.071431in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{1.065737in}{0.623555in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{1.057639in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{1.053589in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{1.047131in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{1.044720in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.042306in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.039889in}{0.627590in}}%
\pgfpathlineto{\pgfqpoint{1.037469in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.624717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408838in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{1.412896in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{1.416956in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.421016in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{0.777468in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.435550in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{1.442592in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{1.435092in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{1.431028in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.426965in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{1.422903in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{1.420558in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{1.418213in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{1.415869in}{0.800487in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.408838in}{0.782269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258031in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{1.262079in}{0.538311in}}%
\pgfpathlineto{\pgfqpoint{1.266128in}{0.536657in}}%
\pgfpathlineto{\pgfqpoint{1.270177in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{1.274227in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{1.278277in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{1.282328in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{0.532911in}}%
\pgfpathlineto{\pgfqpoint{1.287042in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{1.289397in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.541344in}}%
\pgfpathlineto{\pgfqpoint{1.294103in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.292406in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{1.288358in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{1.284311in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{1.276217in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{0.553951in}}%
\pgfpathlineto{\pgfqpoint{1.267463in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{1.265107in}{0.548085in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.260391in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{0.539989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525030in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{1.107200in}}%
\pgfpathlineto{\pgfqpoint{1.533184in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{1.537263in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{1.541343in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{1.545424in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.558801in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{1.119396in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{1.559356in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{1.124751in}}%
\pgfpathlineto{\pgfqpoint{1.547118in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.536647in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{1.534326in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{1.532004in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{1.114788in}}%
\pgfpathlineto{\pgfqpoint{1.527356in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.108032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563438in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{1.567521in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.571604in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{1.575689in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{1.579776in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.587951in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.590266in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.592578in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{1.594889in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{1.597197in}{1.128642in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.601808in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.597721in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.589551in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{1.585467in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.581385in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.577304in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{1.568068in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{1.122367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913215in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{0.917282in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{0.925415in}{0.704455in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{0.937611in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{0.944941in}{0.699436in}}%
\pgfpathlineto{\pgfqpoint{0.947378in}{0.701028in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{0.948183in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{0.944124in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{0.936004in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.931943in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.925446in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{0.920563in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.716689in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{0.913215in}{0.713898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059373in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.605928in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{0.603318in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.600726in}}%
\pgfpathlineto{\pgfqpoint{1.075587in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{1.083692in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{1.086104in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{1.088513in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{1.090919in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.095723in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{1.098122in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.094074in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{1.090027in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{1.085979in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{1.081931in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{0.615646in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{1.071431in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.613020in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{1.061791in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.608558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195244in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{1.199292in}{0.546597in}}%
\pgfpathlineto{\pgfqpoint{1.203340in}{0.544639in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{1.211436in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{1.215485in}{0.538906in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{0.545679in}}%
\pgfpathlineto{\pgfqpoint{1.231385in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.229704in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{0.554288in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{1.217570in}{0.558102in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{0.560044in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{1.207113in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{1.204743in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{0.554871in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{1.197622in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.548579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387272in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.391329in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{1.403508in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.407570in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{1.411633in}{0.595636in}}%
\pgfpathlineto{\pgfqpoint{1.413975in}{0.600383in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{0.605203in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.421003in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{1.425690in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{1.421625in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{1.413500in}{0.628320in}}%
\pgfpathlineto{\pgfqpoint{1.409439in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{1.405379in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{1.401319in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.398978in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.396637in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{1.391954in}{0.611773in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{0.606973in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{0.602244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888803in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{0.892873in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{0.901011in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{0.905080in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.909148in}{0.717066in}}%
\pgfpathlineto{\pgfqpoint{0.913215in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.716689in}}%
\pgfpathlineto{\pgfqpoint{0.920563in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{0.925446in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{0.927882in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.923821in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{0.919759in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{0.915696in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{0.911634in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{0.907570in}{0.739004in}}%
\pgfpathlineto{\pgfqpoint{0.903507in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{0.901064in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{0.898619in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{0.893718in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{0.891262in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{0.888803in}{0.733052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401319in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.405379in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{1.409439in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{1.413500in}{0.628320in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{1.421625in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.425690in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.435066in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{1.437410in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{1.415372in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.413030in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.410687in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{1.408345in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{1.401319in}{0.631664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416374in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{1.424496in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{0.937586in}}%
\pgfpathlineto{\pgfqpoint{1.432622in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{1.436687in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{1.443098in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{1.445445in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{1.447791in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{1.452485in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.450763in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{1.442629in}{0.971702in}}%
\pgfpathlineto{\pgfqpoint{1.438564in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{1.434500in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{1.430436in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.428093in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{1.425749in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{1.421061in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{1.418718in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.941024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412608in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.861405in}}%
\pgfpathlineto{\pgfqpoint{1.420728in}{0.860211in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{1.428853in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{1.444024in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{1.446372in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{1.448720in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.451069in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.447001in}{0.893147in}}%
\pgfpathlineto{\pgfqpoint{1.442934in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{1.438868in}{0.895367in}}%
\pgfpathlineto{\pgfqpoint{1.434803in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{1.430739in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{1.421986in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{1.419641in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{1.417296in}{0.874722in}}%
\pgfpathlineto{\pgfqpoint{1.414952in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.862613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472592in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{1.476662in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.492950in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{1.499363in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{1.501702in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.504039in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{1.511046in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{1.498823in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.494750in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{1.490679in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.481940in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.479604in}{1.078608in}}%
\pgfpathlineto{\pgfqpoint{1.477268in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.065623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083692in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{1.087744in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{1.095849in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{1.099901in}{0.583131in}}%
\pgfpathlineto{\pgfqpoint{1.103952in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{1.108004in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.110411in}{0.579697in}}%
\pgfpathlineto{\pgfqpoint{1.112814in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{1.115215in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{0.592948in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{1.106216in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.600338in}}%
\pgfpathlineto{\pgfqpoint{1.098122in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.095723in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.090919in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{1.088513in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{1.086104in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{1.083692in}{0.593067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373223in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.377280in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{1.385397in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{1.393517in}{0.569809in}}%
\pgfpathlineto{\pgfqpoint{1.397579in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{1.399921in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{1.402264in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.409290in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{1.411633in}{0.595636in}}%
\pgfpathlineto{\pgfqpoint{1.407570in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{1.403508in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{1.391329in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{0.597590in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{1.380248in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.375565in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.575466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864375in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{0.868448in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{0.745998in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{0.880662in}{0.739509in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{0.888803in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{0.891262in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{0.893718in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{0.898619in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{0.901064in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{0.903507in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{0.899443in}{0.745415in}}%
\pgfpathlineto{\pgfqpoint{0.895378in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{0.883183in}{0.758334in}}%
\pgfpathlineto{\pgfqpoint{0.879116in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{0.759906in}}%
\pgfpathlineto{\pgfqpoint{0.874216in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{0.871761in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{0.869302in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.752517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419131in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{1.423192in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{1.431317in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{1.439446in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.445860in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{1.448208in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{0.750366in}}%
\pgfpathlineto{\pgfqpoint{1.452905in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{1.455255in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.453535in}{0.769697in}}%
\pgfpathlineto{\pgfqpoint{1.449467in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.445399in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.437268in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.430857in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.426165in}{0.756982in}}%
\pgfpathlineto{\pgfqpoint{1.423820in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{1.421476in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.739023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415372in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.442101in}{0.662551in}}%
\pgfpathlineto{\pgfqpoint{1.444447in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{0.692854in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{1.437565in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.427091in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.424746in}{0.685658in}}%
\pgfpathlineto{\pgfqpoint{1.422402in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{0.668885in}}%
\pgfpathlineto{\pgfqpoint{1.415372in}{0.663397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664681in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{1.668781in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{1.691572in}{1.134249in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{1.696117in}{1.137259in}}%
\pgfpathlineto{\pgfqpoint{1.698384in}{1.138603in}}%
\pgfpathlineto{\pgfqpoint{1.700649in}{1.139839in}}%
\pgfpathlineto{\pgfqpoint{1.696546in}{1.140539in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.141241in}}%
\pgfpathlineto{\pgfqpoint{1.688346in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{1.684247in}{1.142654in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.676053in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.673785in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{1.671514in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{1.669239in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{1.666962in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{1.136835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430436in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.434500in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{1.438564in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{1.442629in}{0.971702in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{1.450763in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.457178in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.459524in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{1.461870in}{0.985089in}}%
\pgfpathlineto{\pgfqpoint{1.464216in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{1.003205in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{1.005240in}}%
\pgfpathlineto{\pgfqpoint{1.448564in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{1.439811in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.437468in}{0.991357in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.432780in}{0.980472in}}%
\pgfpathlineto{\pgfqpoint{1.430436in}{0.974959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839932in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{0.852156in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{0.860303in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.869302in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{0.871761in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{0.874216in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{0.759906in}}%
\pgfpathlineto{\pgfqpoint{0.879116in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{0.875050in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{0.870983in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{0.858780in}{0.777924in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{0.852256in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.847337in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{0.844872in}{0.774973in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{0.773572in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.772235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320759in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.324813in}{0.537371in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{0.534721in}}%
\pgfpathlineto{\pgfqpoint{1.336977in}{0.533433in}}%
\pgfpathlineto{\pgfqpoint{1.341033in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{0.534152in}}%
\pgfpathlineto{\pgfqpoint{1.349785in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{0.544359in}}%
\pgfpathlineto{\pgfqpoint{1.356821in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{0.551615in}}%
\pgfpathlineto{\pgfqpoint{1.355109in}{0.552837in}}%
\pgfpathlineto{\pgfqpoint{1.351054in}{0.554083in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.342946in}{0.556650in}}%
\pgfpathlineto{\pgfqpoint{1.338893in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.332496in}{0.555660in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{0.552094in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{0.548617in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{0.545231in}}%
\pgfpathlineto{\pgfqpoint{1.323108in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.538734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108004in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.112056in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{1.116107in}{0.573523in}}%
\pgfpathlineto{\pgfqpoint{1.120159in}{0.571173in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.128261in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.134714in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{1.137113in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.141902in}{0.570480in}}%
\pgfpathlineto{\pgfqpoint{1.144293in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{1.142636in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{0.578723in}}%
\pgfpathlineto{\pgfqpoint{1.134543in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{1.126450in}{0.585742in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.120010in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{1.115215in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{1.112814in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{1.110411in}{0.579697in}}%
\pgfpathlineto{\pgfqpoint{1.108004in}{0.578285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458552in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.462620in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{1.466689in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{1.470759in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{1.478902in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.487661in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.490003in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{1.492344in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{1.492950in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.476662in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{1.470254in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{1.051958in}}%
\pgfpathlineto{\pgfqpoint{1.463235in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.458552in}{1.037653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422903in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{1.426965in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{1.431028in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.435092in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{1.451988in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{1.454337in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.459038in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.457318in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{1.453249in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.429940in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{1.427594in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.422903in}{0.818814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444498in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{1.448564in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{1.005240in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{1.003205in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{1.471253in}{1.006460in}}%
\pgfpathlineto{\pgfqpoint{1.473599in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.475943in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{1.478288in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.480632in}{1.026901in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.478902in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{1.470759in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{1.466689in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{1.462620in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{1.458552in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{1.453869in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.451527in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{1.449184in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{1.446841in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.007306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219534in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{1.223584in}{0.535204in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{1.231683in}{0.531600in}}%
\pgfpathlineto{\pgfqpoint{1.235734in}{0.529834in}}%
\pgfpathlineto{\pgfqpoint{1.239785in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{0.530527in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{0.532748in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{1.255669in}{0.537479in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{1.253983in}{0.541691in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{0.543419in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{0.548745in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.231385in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{0.545679in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.537043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426676in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{1.430739in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.434803in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{1.438868in}{0.895367in}}%
\pgfpathlineto{\pgfqpoint{1.442934in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{1.447001in}{0.893147in}}%
\pgfpathlineto{\pgfqpoint{1.451069in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.458116in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{1.462815in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{1.465165in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{0.928865in}}%
\pgfpathlineto{\pgfqpoint{1.457023in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.448886in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{1.444818in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{1.433713in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.431367in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{1.429022in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{0.898785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282328in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{1.294484in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{1.298537in}{0.524326in}}%
\pgfpathlineto{\pgfqpoint{1.302591in}{0.522898in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.313707in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.318410in}{0.535624in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{0.540122in}}%
\pgfpathlineto{\pgfqpoint{1.312655in}{0.541535in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{0.544435in}}%
\pgfpathlineto{\pgfqpoint{1.300504in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.294103in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.541344in}}%
\pgfpathlineto{\pgfqpoint{1.289397in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{1.287042in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{0.532911in}}%
\pgfpathlineto{\pgfqpoint{1.282328in}{0.530291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815475in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.788815in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{0.827706in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{0.831782in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{0.773572in}}%
\pgfpathlineto{\pgfqpoint{0.844872in}{0.774973in}}%
\pgfpathlineto{\pgfqpoint{0.847337in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.852256in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{0.850642in}{0.784502in}}%
\pgfpathlineto{\pgfqpoint{0.846573in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{0.838433in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{0.834363in}{0.797715in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{0.825367in}{0.797826in}}%
\pgfpathlineto{\pgfqpoint{0.822899in}{0.796315in}}%
\pgfpathlineto{\pgfqpoint{0.820428in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{0.792144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359165in}{0.551615in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.550418in}}%
\pgfpathlineto{\pgfqpoint{1.367280in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.548099in}}%
\pgfpathlineto{\pgfqpoint{1.375399in}{0.546977in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{1.383522in}{0.544808in}}%
\pgfpathlineto{\pgfqpoint{1.385865in}{0.548583in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{0.556395in}}%
\pgfpathlineto{\pgfqpoint{1.392894in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{1.397579in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{1.393517in}{0.569809in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{1.385397in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{1.377280in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.370881in}{0.571280in}}%
\pgfpathlineto{\pgfqpoint{1.368538in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{1.366196in}{0.563158in}}%
\pgfpathlineto{\pgfqpoint{1.363853in}{0.559224in}}%
\pgfpathlineto{\pgfqpoint{1.361509in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{0.551615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511046in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{1.519200in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{1.527359in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.537856in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{1.540189in}{1.088371in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.544851in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.547179in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{1.545424in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{1.541343in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{1.537263in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{1.533184in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{1.107200in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.522702in}{1.104516in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.100909in}}%
\pgfpathlineto{\pgfqpoint{1.518043in}{1.097212in}}%
\pgfpathlineto{\pgfqpoint{1.515712in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.511046in}{1.085594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429436in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{1.437565in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{1.445698in}{0.692854in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.456183in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{1.458532in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{1.460881in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{1.463231in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{1.465581in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{1.467931in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{1.455717in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{1.451648in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{1.438818in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{0.714523in}}%
\pgfpathlineto{\pgfqpoint{1.434126in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{0.697076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626352in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.630447in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.634543in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{1.642739in}{1.126086in}}%
\pgfpathlineto{\pgfqpoint{1.646838in}{1.125359in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{1.124635in}}%
\pgfpathlineto{\pgfqpoint{1.653236in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{1.657823in}{1.131211in}}%
\pgfpathlineto{\pgfqpoint{1.660112in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{1.660583in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.652391in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{1.648296in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{1.644203in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.637824in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{1.635535in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.630949in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.628652in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.129021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132313in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{1.140415in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{1.144467in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{1.148518in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{0.553156in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.159017in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.161410in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{1.163802in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{1.166190in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{1.168577in}{0.559064in}}%
\pgfpathlineto{\pgfqpoint{1.170961in}{0.560958in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{1.162868in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{1.158821in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{1.154775in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{1.150728in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{1.144293in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{1.141902in}{0.570480in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.137113in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{1.134714in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.564252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433203in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.437268in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.445399in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.449467in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.453535in}{0.769697in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.459955in}{0.774789in}}%
\pgfpathlineto{\pgfqpoint{1.462306in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.464657in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.467008in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{1.463567in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{1.455426in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{0.810887in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{1.442592in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{1.435550in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.775165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791006in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{0.802151in}}%
\pgfpathlineto{\pgfqpoint{0.807320in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{0.811398in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.820428in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{0.822899in}{0.796315in}}%
\pgfpathlineto{\pgfqpoint{0.825367in}{0.797826in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{0.822150in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{0.818078in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{0.814006in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{0.809934in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{0.805861in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{0.800922in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{0.798448in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{0.795971in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{0.793490in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{0.791006in}{0.812184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549507in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{1.553590in}{1.102282in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{1.561760in}{1.100674in}}%
\pgfpathlineto{\pgfqpoint{1.565847in}{1.099875in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{1.099081in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.576350in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{1.578674in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.580996in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.583316in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{1.587951in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.579776in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{1.575689in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{1.571604in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{1.567521in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{1.119396in}}%
\pgfpathlineto{\pgfqpoint{1.558801in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.103092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587951in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.592041in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{1.600223in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{1.614819in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{1.619439in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{1.621746in}{1.124131in}}%
\pgfpathlineto{\pgfqpoint{1.624050in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{1.618166in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{1.132002in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{1.601808in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.597197in}{1.128642in}}%
\pgfpathlineto{\pgfqpoint{1.594889in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{1.592578in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{1.590266in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.587951in}{1.117686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411633in}{0.595636in}}%
\pgfpathlineto{\pgfqpoint{1.415696in}{0.594616in}}%
\pgfpathlineto{\pgfqpoint{1.419761in}{0.593619in}}%
\pgfpathlineto{\pgfqpoint{1.423827in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{1.427894in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{0.599459in}}%
\pgfpathlineto{\pgfqpoint{1.443064in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{1.445408in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{1.447753in}{0.614378in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446028in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{1.441958in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{1.437889in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{1.433821in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{1.429755in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.425690in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{1.421003in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{0.605203in}}%
\pgfpathlineto{\pgfqpoint{1.413975in}{0.600383in}}%
\pgfpathlineto{\pgfqpoint{1.411633in}{0.595636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436981in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{1.453249in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.457318in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.463740in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{1.466091in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{1.468443in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.473146in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{1.471425in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{0.888848in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{1.455138in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{1.451069in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.448720in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.446372in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{1.444024in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{0.855564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440752in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{1.444818in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{1.448886in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.457023in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{0.928865in}}%
\pgfpathlineto{\pgfqpoint{1.465165in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.467515in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{1.469864in}{0.939503in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.474563in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{1.479263in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.963403in}}%
\pgfpathlineto{\pgfqpoint{1.471115in}{0.964409in}}%
\pgfpathlineto{\pgfqpoint{1.467042in}{0.965424in}}%
\pgfpathlineto{\pgfqpoint{1.462971in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{1.458901in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.452485in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{1.447791in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{1.445445in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{1.443098in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.934239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425690in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{1.429755in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.433821in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{1.437889in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{1.441958in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{1.446028in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.452444in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{1.454790in}{0.629895in}}%
\pgfpathlineto{\pgfqpoint{1.457137in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{0.640550in}}%
\pgfpathlineto{\pgfqpoint{1.461831in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{1.464179in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.460105in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.451962in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{1.443823in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.437410in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.435066in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{1.425690in}{0.625175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766525in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{0.778766in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{0.782846in}{0.818883in}}%
\pgfpathlineto{\pgfqpoint{0.786926in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{0.791006in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{0.793490in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{0.795971in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{0.798448in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{0.800922in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{0.805861in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{0.801788in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{0.785494in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.840996in}}%
\pgfpathlineto{\pgfqpoint{0.778945in}{0.839410in}}%
\pgfpathlineto{\pgfqpoint{0.776468in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{0.773987in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{0.771503in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{0.769016in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{0.766525in}{0.832294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156621in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.160672in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{0.546768in}}%
\pgfpathlineto{\pgfqpoint{1.168776in}{0.544684in}}%
\pgfpathlineto{\pgfqpoint{1.172827in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{1.176879in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.180932in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.185711in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{1.188098in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.544860in}}%
\pgfpathlineto{\pgfqpoint{1.192864in}{0.546672in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{1.191196in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.187149in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{1.183102in}{0.554665in}}%
\pgfpathlineto{\pgfqpoint{1.179055in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{1.170961in}{0.560958in}}%
\pgfpathlineto{\pgfqpoint{1.168577in}{0.559064in}}%
\pgfpathlineto{\pgfqpoint{1.166190in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{1.163802in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{1.161410in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{1.159017in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{0.551004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397579in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{1.401642in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{1.409771in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{1.413837in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{1.417904in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.426658in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.429001in}{0.576035in}}%
\pgfpathlineto{\pgfqpoint{1.431345in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.433688in}{0.585180in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{1.427894in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{1.423827in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{1.419761in}{0.593619in}}%
\pgfpathlineto{\pgfqpoint{1.415696in}{0.594616in}}%
\pgfpathlineto{\pgfqpoint{1.411633in}{0.595636in}}%
\pgfpathlineto{\pgfqpoint{1.409290in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.404606in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{1.402264in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{1.399921in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{1.397579in}{0.568751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497024in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{1.505177in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.057411in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.517414in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{1.521495in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.523835in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{1.526175in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{1.530851in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.533187in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{1.527359in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{1.519200in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{1.511046in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{1.504039in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.501702in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.499363in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.060100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443512in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{1.451648in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{1.455717in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.467931in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.470282in}{0.732255in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{1.474986in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{1.479691in}{0.756598in}}%
\pgfpathlineto{\pgfqpoint{1.482045in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{1.473894in}{0.764645in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{0.765622in}}%
\pgfpathlineto{\pgfqpoint{1.465747in}{0.766615in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.455255in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.452905in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{0.750366in}}%
\pgfpathlineto{\pgfqpoint{1.448208in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{1.445860in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.732304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243836in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.255992in}{0.521377in}}%
\pgfpathlineto{\pgfqpoint{1.260045in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{0.518640in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{0.520775in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{0.523008in}}%
\pgfpathlineto{\pgfqpoint{1.277609in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{1.279969in}{0.527766in}}%
\pgfpathlineto{\pgfqpoint{1.282328in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.278277in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{1.274227in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{1.270177in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{1.266128in}{0.536657in}}%
\pgfpathlineto{\pgfqpoint{1.262079in}{0.538311in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{1.255669in}{0.537479in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{0.532748in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{0.530527in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.526377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439756in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.443823in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{1.451962in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.460105in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{1.464179in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.466527in}{0.656965in}}%
\pgfpathlineto{\pgfqpoint{1.468876in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{0.668175in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.475925in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.474199in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{1.470124in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{1.457906in}{0.689893in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.444447in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{1.442101in}{0.662551in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.657039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345090in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.353207in}{0.528538in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{1.361328in}{0.526243in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{0.525134in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.527280in}}%
\pgfpathlineto{\pgfqpoint{1.374144in}{0.530603in}}%
\pgfpathlineto{\pgfqpoint{1.376489in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{1.378833in}{0.537524in}}%
\pgfpathlineto{\pgfqpoint{1.381178in}{0.541121in}}%
\pgfpathlineto{\pgfqpoint{1.383522in}{0.544808in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{1.375399in}{0.546977in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.548099in}}%
\pgfpathlineto{\pgfqpoint{1.367280in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.550418in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{0.551615in}}%
\pgfpathlineto{\pgfqpoint{1.356821in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{0.544359in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{1.349785in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{0.534152in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{0.530935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454831in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.458901in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{1.462971in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{1.467042in}{0.965424in}}%
\pgfpathlineto{\pgfqpoint{1.471115in}{0.964409in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.963403in}}%
\pgfpathlineto{\pgfqpoint{1.479263in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{1.483961in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{1.486310in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{0.984587in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{1.493356in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{1.485202in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{1.481127in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{1.477053in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.472980in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.464216in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{1.461870in}{0.985089in}}%
\pgfpathlineto{\pgfqpoint{1.459524in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{1.457178in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{0.968523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447289in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{0.810887in}}%
\pgfpathlineto{\pgfqpoint{1.455426in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{1.463567in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{1.476418in}{0.818086in}}%
\pgfpathlineto{\pgfqpoint{1.478772in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.481757in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{1.477681in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.469533in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.459038in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.454337in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{1.451988in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{0.811975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306646in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{1.310701in}{0.520118in}}%
\pgfpathlineto{\pgfqpoint{1.314757in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{1.318814in}{0.517441in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{0.516141in}}%
\pgfpathlineto{\pgfqpoint{1.326929in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{1.333341in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{1.338043in}{0.521846in}}%
\pgfpathlineto{\pgfqpoint{1.340393in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{1.342742in}{0.527811in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{1.341033in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{1.336977in}{0.533433in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{0.534721in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{1.324813in}{0.537371in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.538734in}}%
\pgfpathlineto{\pgfqpoint{1.318410in}{0.535624in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.313707in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{0.521495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689295in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{1.693401in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.131188in}}%
\pgfpathlineto{\pgfqpoint{1.701618in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.705728in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{1.709839in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.716226in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.720763in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{1.725287in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.721178in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.717069in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{1.704752in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{1.700649in}{1.139839in}}%
\pgfpathlineto{\pgfqpoint{1.698384in}{1.138603in}}%
\pgfpathlineto{\pgfqpoint{1.696117in}{1.137259in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{1.691572in}{1.134249in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.132584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482975in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.487049in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{1.491125in}{1.029971in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.509781in}{1.031212in}}%
\pgfpathlineto{\pgfqpoint{1.512125in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{1.519154in}{1.050208in}}%
\pgfpathlineto{\pgfqpoint{1.521495in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.517414in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.057411in}}%
\pgfpathlineto{\pgfqpoint{1.505177in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.492344in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{1.490003in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{1.487661in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.031853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468908in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{1.472980in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{1.477053in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.481127in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{1.485202in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{1.493356in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.502745in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{1.505091in}{1.021291in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{1.491125in}{1.029971in}}%
\pgfpathlineto{\pgfqpoint{1.487049in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.480632in}{1.026901in}}%
\pgfpathlineto{\pgfqpoint{1.478288in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.475943in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{1.473599in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.471253in}{1.006460in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{1.001200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451069in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.455138in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{0.888848in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{1.471425in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{1.477851in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.480204in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.903884in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{1.487262in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{1.481461in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{1.477385in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{0.925764in}}%
\pgfpathlineto{\pgfqpoint{1.469237in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.465165in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.462815in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{1.458116in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{1.451069in}{0.892054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383522in}{0.544808in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{0.543761in}}%
\pgfpathlineto{\pgfqpoint{1.391648in}{0.542739in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{1.399779in}{0.540770in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{0.539823in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.410257in}{0.542687in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.550520in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{0.554565in}}%
\pgfpathlineto{\pgfqpoint{1.419629in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.417904in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{1.413837in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{1.409771in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{1.401642in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{1.397579in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{1.392894in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{0.556395in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{1.385865in}{0.548583in}}%
\pgfpathlineto{\pgfqpoint{1.383522in}{0.544808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180932in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{1.184984in}{0.536582in}}%
\pgfpathlineto{\pgfqpoint{1.189036in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{1.193089in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.530754in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{0.528421in}}%
\pgfpathlineto{\pgfqpoint{1.210019in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{0.531578in}}%
\pgfpathlineto{\pgfqpoint{1.214781in}{0.533303in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{0.535125in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{1.215485in}{0.538906in}}%
\pgfpathlineto{\pgfqpoint{1.211436in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{1.203340in}{0.544639in}}%
\pgfpathlineto{\pgfqpoint{1.199292in}{0.546597in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{1.192864in}{0.546672in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.544860in}}%
\pgfpathlineto{\pgfqpoint{1.188098in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.185711in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{1.183323in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.180932in}{0.538573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971680in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{0.649330in}}%
\pgfpathlineto{\pgfqpoint{0.979811in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{0.983876in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{0.992004in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{0.998516in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{1.000961in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{1.003402in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{0.638973in}}%
\pgfpathlineto{\pgfqpoint{1.008276in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{1.002592in}{0.647224in}}%
\pgfpathlineto{\pgfqpoint{0.998534in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{0.994475in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{0.990416in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{0.986357in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{0.981478in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{0.655198in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{0.974135in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{0.652260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947278in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.667121in}}%
\pgfpathlineto{\pgfqpoint{0.955414in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{0.959481in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{0.963548in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{0.967614in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{0.974135in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{0.655198in}}%
\pgfpathlineto{\pgfqpoint{0.981478in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{0.986357in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{0.978237in}{0.664766in}}%
\pgfpathlineto{\pgfqpoint{0.974176in}{0.667740in}}%
\pgfpathlineto{\pgfqpoint{0.970115in}{0.670729in}}%
\pgfpathlineto{\pgfqpoint{0.966053in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{0.675451in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.674232in}}%
\pgfpathlineto{\pgfqpoint{0.954650in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{0.949739in}{0.671043in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{0.670135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996068in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{1.004194in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.626450in}}%
\pgfpathlineto{\pgfqpoint{1.012319in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.620892in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.025323in}{0.619991in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.032620in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{1.030991in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{1.026935in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{1.022878in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{1.014765in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.008276in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{0.638973in}}%
\pgfpathlineto{\pgfqpoint{1.003402in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{1.000961in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{0.998516in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.634911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453835in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.457906in}{0.689893in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{1.470124in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{1.474199in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.480627in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{0.697026in}}%
\pgfpathlineto{\pgfqpoint{1.485331in}{0.702923in}}%
\pgfpathlineto{\pgfqpoint{1.487684in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{1.490038in}{0.714827in}}%
\pgfpathlineto{\pgfqpoint{1.492392in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.721685in}}%
\pgfpathlineto{\pgfqpoint{1.484233in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{1.480156in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{1.472005in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{1.467931in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.465581in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{1.463231in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{1.460881in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{1.458532in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{1.456183in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.690860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535522in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.539605in}{1.079639in}}%
\pgfpathlineto{\pgfqpoint{1.543690in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.551862in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{1.555950in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{1.564706in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.569369in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{1.099081in}}%
\pgfpathlineto{\pgfqpoint{1.565847in}{1.099875in}}%
\pgfpathlineto{\pgfqpoint{1.561760in}{1.100674in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{1.553590in}{1.102282in}}%
\pgfpathlineto{\pgfqpoint{1.549507in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{1.547179in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{1.544851in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.540189in}{1.088371in}}%
\pgfpathlineto{\pgfqpoint{1.537856in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{1.080476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922860in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{0.926931in}{0.685396in}}%
\pgfpathlineto{\pgfqpoint{0.931001in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{0.935071in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{0.939141in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{0.673161in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.949739in}{0.671043in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{0.954650in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.674232in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{0.675451in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{0.957929in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{0.682818in}}%
\pgfpathlineto{\pgfqpoint{0.949803in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{0.945740in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{0.941676in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{0.937611in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{0.935161in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{0.932708in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.691460in}}%
\pgfpathlineto{\pgfqpoint{0.927791in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{0.925328in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{0.922860in}{0.688485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457605in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{1.465747in}{0.766615in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{0.765622in}}%
\pgfpathlineto{\pgfqpoint{1.473894in}{0.764645in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{1.482045in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{1.484399in}{0.768904in}}%
\pgfpathlineto{\pgfqpoint{1.486753in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.491464in}{0.787483in}}%
\pgfpathlineto{\pgfqpoint{1.493819in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{1.496175in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{1.492095in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{1.483939in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{1.479862in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{1.467008in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{1.464657in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.462306in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.459955in}{0.774789in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{0.768653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020442in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{1.032625in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{1.036685in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.047241in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{0.603830in}}%
\pgfpathlineto{\pgfqpoint{1.052103in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.054530in}{0.606019in}}%
\pgfpathlineto{\pgfqpoint{1.056953in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.055320in}{0.611206in}}%
\pgfpathlineto{\pgfqpoint{1.051265in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{1.047211in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{1.039101in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{1.032620in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.025323in}{0.619991in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{0.618139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650939in}{1.124635in}}%
\pgfpathlineto{\pgfqpoint{1.655041in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.659144in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{1.663249in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{1.667354in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{1.120355in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{1.680156in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.682445in}{1.126947in}}%
\pgfpathlineto{\pgfqpoint{1.684731in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{1.687015in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{1.685190in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{1.668781in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{1.660112in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.657823in}{1.131211in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{1.653236in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{1.124635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898427in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{0.902500in}{0.704102in}}%
\pgfpathlineto{\pgfqpoint{0.906573in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.910646in}{0.697822in}}%
\pgfpathlineto{\pgfqpoint{0.914718in}{0.694698in}}%
\pgfpathlineto{\pgfqpoint{0.918789in}{0.691586in}}%
\pgfpathlineto{\pgfqpoint{0.922860in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{0.925328in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{0.927791in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.691460in}}%
\pgfpathlineto{\pgfqpoint{0.932708in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{0.935161in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{0.937611in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.925415in}{0.704455in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{0.917282in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{0.913215in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{0.908300in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{0.905837in}{0.710252in}}%
\pgfpathlineto{\pgfqpoint{0.903370in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{0.707257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044805in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.056983in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{1.061042in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{1.065101in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.071589in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{1.074015in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.078860in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{1.083692in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{1.075587in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.600726in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{0.603318in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.605928in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.056953in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{1.054530in}{0.606019in}}%
\pgfpathlineto{\pgfqpoint{1.052103in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{0.603830in}}%
\pgfpathlineto{\pgfqpoint{1.047241in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{0.601989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268153in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.272207in}{0.515063in}}%
\pgfpathlineto{\pgfqpoint{1.276262in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{0.510594in}}%
\pgfpathlineto{\pgfqpoint{1.288432in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.294852in}{0.509788in}}%
\pgfpathlineto{\pgfqpoint{1.297213in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.304289in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{1.302591in}{0.522898in}}%
\pgfpathlineto{\pgfqpoint{1.298537in}{0.524326in}}%
\pgfpathlineto{\pgfqpoint{1.294484in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{1.282328in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.279969in}{0.527766in}}%
\pgfpathlineto{\pgfqpoint{1.277609in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{0.523008in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{0.520775in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{0.518640in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.516603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461389in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.469533in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.477681in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{1.481757in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{1.492900in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.495255in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{1.497611in}{0.873755in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.495886in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{1.491806in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{1.487728in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{1.483650in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{1.473146in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.468443in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{1.466091in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{1.463740in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.848992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873977in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.878053in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{0.882129in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{0.886204in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{0.713599in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{0.903370in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{0.905837in}{0.710252in}}%
\pgfpathlineto{\pgfqpoint{0.908300in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{0.913215in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{0.909148in}{0.717066in}}%
\pgfpathlineto{\pgfqpoint{0.905080in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.901011in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{0.892873in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.888803in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{0.883875in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{0.881406in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{0.876457in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{0.873977in}{0.726397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465165in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.469237in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{0.925764in}}%
\pgfpathlineto{\pgfqpoint{1.477385in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{1.481461in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.491968in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.499027in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.501380in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{1.495571in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{1.483338in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{1.479263in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{1.474563in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.469864in}{0.939503in}}%
\pgfpathlineto{\pgfqpoint{1.467515in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{1.465165in}{0.927821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574024in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{1.097504in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.586299in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.103814in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{1.600223in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{1.592041in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{1.587951in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{1.583316in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{1.580996in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.578674in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.576350in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.098290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436032in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.440102in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{1.444174in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{1.448247in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{1.452321in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.462818in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.465164in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{1.467510in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{1.469856in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{1.470472in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{1.466395in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{1.462319in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{1.458244in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{1.454171in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.447753in}{0.614378in}}%
\pgfpathlineto{\pgfqpoint{1.445408in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{1.443064in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{0.599459in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.589866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612506in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.633001in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{1.639415in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.641725in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{1.117120in}}%
\pgfpathlineto{\pgfqpoint{1.646337in}{1.119729in}}%
\pgfpathlineto{\pgfqpoint{1.648639in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{1.124635in}}%
\pgfpathlineto{\pgfqpoint{1.646838in}{1.125359in}}%
\pgfpathlineto{\pgfqpoint{1.642739in}{1.126086in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{1.634543in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{1.630447in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.624050in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.621746in}{1.124131in}}%
\pgfpathlineto{\pgfqpoint{1.619439in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{1.614819in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.113123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069159in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.073217in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{1.077275in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.081333in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{1.085391in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{1.089448in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{1.095930in}{0.572595in}}%
\pgfpathlineto{\pgfqpoint{1.098350in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.100768in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{1.103183in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.108004in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.103952in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{1.099901in}{0.583131in}}%
\pgfpathlineto{\pgfqpoint{1.095849in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{1.087744in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{1.083692in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{1.078860in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.074015in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.071589in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{0.586506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450099in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.454171in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{1.458244in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{1.462319in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{1.466395in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{1.470472in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{0.619782in}}%
\pgfpathlineto{\pgfqpoint{1.479247in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{1.481596in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{1.483945in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{1.486295in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{1.484564in}{0.647352in}}%
\pgfpathlineto{\pgfqpoint{1.480485in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{1.472329in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{1.468253in}{0.650579in}}%
\pgfpathlineto{\pgfqpoint{1.464179in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.461831in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{0.640550in}}%
\pgfpathlineto{\pgfqpoint{1.457137in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{1.454790in}{0.629895in}}%
\pgfpathlineto{\pgfqpoint{1.452444in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{0.619486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849511in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{0.857668in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.861746in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{0.865824in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{0.729618in}}%
\pgfpathlineto{\pgfqpoint{0.873977in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.876457in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{0.881406in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{0.883875in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{0.888803in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{0.880662in}{0.739509in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{0.745998in}}%
\pgfpathlineto{\pgfqpoint{0.868448in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{0.751239in}}%
\pgfpathlineto{\pgfqpoint{0.859435in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{0.851998in}{0.746791in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.745846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205249in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{1.213357in}{0.523320in}}%
\pgfpathlineto{\pgfqpoint{1.217411in}{0.521522in}}%
\pgfpathlineto{\pgfqpoint{1.221466in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.225521in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.229577in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{1.231958in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.234338in}{0.519250in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{0.522617in}}%
\pgfpathlineto{\pgfqpoint{1.241464in}{0.524448in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{1.239785in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.235734in}{0.529834in}}%
\pgfpathlineto{\pgfqpoint{1.231683in}{0.531600in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{1.223584in}{0.535204in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{0.535125in}}%
\pgfpathlineto{\pgfqpoint{1.214781in}{0.533303in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{0.531578in}}%
\pgfpathlineto{\pgfqpoint{1.210019in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{0.528421in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.526988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467931in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.472005in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{1.480156in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{1.484233in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.721685in}}%
\pgfpathlineto{\pgfqpoint{1.492392in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{1.494746in}{0.726865in}}%
\pgfpathlineto{\pgfqpoint{1.497101in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{1.499457in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{1.504170in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{1.502444in}{0.758279in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{1.494281in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.761815in}}%
\pgfpathlineto{\pgfqpoint{1.482045in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{1.479691in}{0.756598in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{1.474986in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{1.470282in}{0.732255in}}%
\pgfpathlineto{\pgfqpoint{1.467931in}{0.726237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521495in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.525577in}{1.053903in}}%
\pgfpathlineto{\pgfqpoint{1.529661in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{1.533745in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{1.537831in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{1.541918in}{1.050483in}}%
\pgfpathlineto{\pgfqpoint{1.546006in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{1.054160in}}%
\pgfpathlineto{\pgfqpoint{1.550688in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{1.067228in}}%
\pgfpathlineto{\pgfqpoint{1.557703in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.555950in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{1.551862in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.543690in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{1.539605in}{1.079639in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.533187in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{1.530851in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{1.526175in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{1.523835in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{1.521495in}{1.054772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421972in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{1.430112in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{1.434184in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.438257in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{1.442331in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{1.451095in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{1.453439in}{0.571090in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{1.452321in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.448247in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{1.444174in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{1.440102in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.433688in}{0.585180in}}%
\pgfpathlineto{\pgfqpoint{1.431345in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.429001in}{0.576035in}}%
\pgfpathlineto{\pgfqpoint{1.426658in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.562908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369452in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.373515in}{0.522993in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.381646in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.385712in}{0.519975in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{0.521329in}}%
\pgfpathlineto{\pgfqpoint{1.398538in}{0.524660in}}%
\pgfpathlineto{\pgfqpoint{1.400883in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{0.535206in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{0.539823in}}%
\pgfpathlineto{\pgfqpoint{1.399779in}{0.540770in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{1.391648in}{0.542739in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{0.543761in}}%
\pgfpathlineto{\pgfqpoint{1.383522in}{0.544808in}}%
\pgfpathlineto{\pgfqpoint{1.381178in}{0.541121in}}%
\pgfpathlineto{\pgfqpoint{1.378833in}{0.537524in}}%
\pgfpathlineto{\pgfqpoint{1.376489in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{1.374144in}{0.530603in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.527280in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.524051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330989in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{1.339109in}{0.511200in}}%
\pgfpathlineto{\pgfqpoint{1.343171in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.508885in}}%
\pgfpathlineto{\pgfqpoint{1.351297in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{1.355361in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.512081in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{0.514930in}}%
\pgfpathlineto{\pgfqpoint{1.364758in}{0.517875in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{0.525134in}}%
\pgfpathlineto{\pgfqpoint{1.361328in}{0.526243in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{1.353207in}{0.528538in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.345090in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{1.342742in}{0.527811in}}%
\pgfpathlineto{\pgfqpoint{1.340393in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{1.338043in}{0.521846in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{1.333341in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{0.513619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479263in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{1.483338in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{1.495571in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{1.508437in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{1.513140in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{1.515491in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{1.513758in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{1.505594in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{1.501513in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{0.994422in}}%
\pgfpathlineto{\pgfqpoint{1.493356in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{0.984587in}}%
\pgfpathlineto{\pgfqpoint{1.486310in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{1.483961in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{1.479263in}{0.962406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825031in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{0.755668in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{0.851998in}{0.746791in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.859435in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{0.751239in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{0.860303in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{0.852156in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.768604in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{0.825031in}{0.765546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093506in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{1.097563in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.101620in}{0.566970in}}%
\pgfpathlineto{\pgfqpoint{1.105678in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{1.109735in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.559987in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{1.120266in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{1.125093in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.128261in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.120159in}{0.571173in}}%
\pgfpathlineto{\pgfqpoint{1.116107in}{0.573523in}}%
\pgfpathlineto{\pgfqpoint{1.112056in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{1.108004in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.105595in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.103183in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{1.100768in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{1.098350in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.095930in}{0.572595in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{0.571731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464179in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.468253in}{0.650579in}}%
\pgfpathlineto{\pgfqpoint{1.472329in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{1.480485in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.484564in}{0.647352in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{1.493348in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{1.495700in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{1.498053in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.500406in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.498676in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{1.490512in}{0.682868in}}%
\pgfpathlineto{\pgfqpoint{1.486432in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{1.482353in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.475925in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{0.668175in}}%
\pgfpathlineto{\pgfqpoint{1.468876in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.466527in}{0.656965in}}%
\pgfpathlineto{\pgfqpoint{1.464179in}{0.651438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471713in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{1.479862in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{1.483939in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{1.492095in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{1.496175in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{1.498532in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{1.505604in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.507962in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{1.498072in}{0.840050in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{0.840989in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{0.841942in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.478772in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{1.476418in}{0.818086in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{0.805675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507436in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{1.515599in}{1.024482in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.023590in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.527850in}{1.021827in}}%
\pgfpathlineto{\pgfqpoint{1.531937in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{1.534283in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{1.538975in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{1.546006in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{1.541918in}{1.050483in}}%
\pgfpathlineto{\pgfqpoint{1.537831in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{1.533745in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{1.529661in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{1.525577in}{1.053903in}}%
\pgfpathlineto{\pgfqpoint{1.521495in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.519154in}{1.050208in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{1.512125in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.509781in}{1.031212in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{1.026285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493356in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{0.994422in}}%
\pgfpathlineto{\pgfqpoint{1.501513in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{1.505594in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{1.513758in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{1.520193in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.522542in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.529589in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.531937in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{1.527850in}{1.021827in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.023590in}}%
\pgfpathlineto{\pgfqpoint{1.515599in}{1.024482in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.505091in}{1.021291in}}%
\pgfpathlineto{\pgfqpoint{1.502745in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{1.493356in}{0.995367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475499in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{1.483650in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{1.487728in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{1.491806in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{1.495886in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{1.507036in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{1.511748in}{0.910148in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.510020in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.505937in}{0.917961in}}%
\pgfpathlineto{\pgfqpoint{1.501855in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.487262in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.903884in}}%
\pgfpathlineto{\pgfqpoint{1.480204in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{1.477851in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.885750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800535in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{0.804619in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{0.816867in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{0.825031in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.768604in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{0.831782in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{0.827706in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.788815in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.812994in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{0.810509in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{0.808021in}{0.788518in}}%
\pgfpathlineto{\pgfqpoint{0.805529in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{0.803034in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{0.785439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713952in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{1.127746in}}%
\pgfpathlineto{\pgfqpoint{1.722180in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{1.726297in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{1.730414in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.738653in}{1.124371in}}%
\pgfpathlineto{\pgfqpoint{1.740923in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{1.743190in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{1.745453in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.747713in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{1.749970in}{1.131647in}}%
\pgfpathlineto{\pgfqpoint{1.745853in}{1.132315in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{1.737623in}{1.133660in}}%
\pgfpathlineto{\pgfqpoint{1.733510in}{1.134336in}}%
\pgfpathlineto{\pgfqpoint{1.729398in}{1.135015in}}%
\pgfpathlineto{\pgfqpoint{1.725287in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{1.720763in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.716226in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.128429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407914in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.411983in}{0.538006in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{1.420125in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{1.428272in}{0.534674in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{1.434690in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{1.437033in}{0.541573in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{1.441720in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{1.442331in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{1.438257in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{1.434184in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.430112in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.419629in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{0.554565in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.550520in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.410257in}{0.542687in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.538902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117849in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{1.121905in}{0.555440in}}%
\pgfpathlineto{\pgfqpoint{1.125962in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{1.130019in}{0.550980in}}%
\pgfpathlineto{\pgfqpoint{1.134076in}{0.548783in}}%
\pgfpathlineto{\pgfqpoint{1.138133in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.545312in}}%
\pgfpathlineto{\pgfqpoint{1.147011in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{1.149417in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{1.154222in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{0.553156in}}%
\pgfpathlineto{\pgfqpoint{1.148518in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{1.144467in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{1.140415in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{1.125093in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{1.120266in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{0.557703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292489in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.506356in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{0.504995in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{1.308727in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{0.501069in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.499812in}}%
\pgfpathlineto{\pgfqpoint{1.319209in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{1.321567in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.508621in}}%
\pgfpathlineto{\pgfqpoint{1.328635in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{1.326929in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{0.516141in}}%
\pgfpathlineto{\pgfqpoint{1.318814in}{0.517441in}}%
\pgfpathlineto{\pgfqpoint{1.314757in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{1.310701in}{0.520118in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{1.304289in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{1.297213in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{1.294852in}{0.509788in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.507743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478276in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.482353in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{1.486432in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{1.490512in}{0.682868in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{1.498676in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.505115in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{1.509826in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{1.512182in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{1.516897in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{0.717594in}}%
\pgfpathlineto{\pgfqpoint{1.504638in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.500555in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{1.496473in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.492392in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{1.490038in}{0.714827in}}%
\pgfpathlineto{\pgfqpoint{1.487684in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{1.485331in}{0.702923in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{0.697026in}}%
\pgfpathlineto{\pgfqpoint{1.480627in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{0.685353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776028in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{0.780113in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{0.784198in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{0.788283in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{0.803034in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{0.805529in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{0.808021in}{0.788518in}}%
\pgfpathlineto{\pgfqpoint{0.810509in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{0.812994in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.811398in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.807320in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{0.802151in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{0.791006in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{0.786027in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{0.783532in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{0.781034in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{0.778533in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{0.805462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482045in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.761815in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{1.494281in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{1.502444in}{0.758279in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{1.508885in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{1.511243in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{0.776026in}}%
\pgfpathlineto{\pgfqpoint{1.515961in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{1.516593in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{1.512507in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{1.508423in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.504339in}{0.798129in}}%
\pgfpathlineto{\pgfqpoint{1.500257in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{1.496175in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{1.493819in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{1.491464in}{0.787483in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.486753in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.484399in}{0.768904in}}%
\pgfpathlineto{\pgfqpoint{1.482045in}{0.762742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560039in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.564129in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.568220in}{1.073910in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{1.580501in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{1.589265in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{1.591597in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{1.086365in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{1.586299in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{1.097504in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.569369in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.564706in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.075524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229577in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{1.241746in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{1.245803in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{1.249861in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.256296in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{1.258671in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{1.261044in}{0.511087in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{1.265785in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{1.260045in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{1.255992in}{0.521377in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{1.241464in}{0.524448in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{0.522617in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{1.234338in}{0.519250in}}%
\pgfpathlineto{\pgfqpoint{1.231958in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.229577in}{0.516278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675569in}{1.120355in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{1.119652in}}%
\pgfpathlineto{\pgfqpoint{1.683789in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{1.687900in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{1.692013in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{1.696127in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{1.700242in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.702535in}{1.118487in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{1.707111in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.709394in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{1.711675in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.709839in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{1.705728in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{1.701618in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.131188in}}%
\pgfpathlineto{\pgfqpoint{1.693401in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{1.687015in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{1.684731in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{1.682445in}{1.126947in}}%
\pgfpathlineto{\pgfqpoint{1.680156in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{1.120355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485834in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{0.841942in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{0.840989in}}%
\pgfpathlineto{\pgfqpoint{1.498072in}{0.840050in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{1.515038in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{0.862131in}}%
\pgfpathlineto{\pgfqpoint{1.522116in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.524476in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.520388in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{1.516301in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{1.512216in}{0.877109in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{1.504049in}{0.878943in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.497611in}{0.873755in}}%
\pgfpathlineto{\pgfqpoint{1.495255in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{1.492900in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.842908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489615in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{1.501855in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.505937in}{0.917961in}}%
\pgfpathlineto{\pgfqpoint{1.510020in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.516461in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{1.518818in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{1.521174in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{1.523530in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{1.525886in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{1.528242in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{1.524154in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.515982in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{0.954759in}}%
\pgfpathlineto{\pgfqpoint{1.507814in}{0.955682in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.501380in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.499027in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{1.491968in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.921778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751509in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{0.759683in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{0.763770in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{0.767856in}{0.812155in}}%
\pgfpathlineto{\pgfqpoint{0.771942in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{0.778533in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{0.781034in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{0.783532in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{0.786027in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{0.791006in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{0.786926in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{0.782846in}{0.818883in}}%
\pgfpathlineto{\pgfqpoint{0.778766in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{0.766525in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{0.764031in}{0.831034in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{0.759033in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{0.754020in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{0.751509in}{0.825554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142190in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{1.146247in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{0.540222in}}%
\pgfpathlineto{\pgfqpoint{1.154361in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{1.158419in}{0.536079in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{1.168940in}{0.532878in}}%
\pgfpathlineto{\pgfqpoint{1.171343in}{0.533824in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.534867in}}%
\pgfpathlineto{\pgfqpoint{1.176142in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{1.180932in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{1.176879in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.172827in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{1.168776in}{0.544684in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{0.546768in}}%
\pgfpathlineto{\pgfqpoint{1.160672in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.154222in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{1.149417in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.147011in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.545312in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.544457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598584in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{1.606779in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{1.614980in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{1.619082in}{1.089854in}}%
\pgfpathlineto{\pgfqpoint{1.623185in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.625510in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{1.627833in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{1.630154in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{1.632472in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{1.633001in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.103814in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.093629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637103in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{1.641207in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.645312in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{1.653525in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.657634in}{1.105071in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{1.670971in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{1.673271in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{1.120355in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{1.667354in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{1.663249in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{1.659144in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{1.655041in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{1.124635in}}%
\pgfpathlineto{\pgfqpoint{1.648639in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.646337in}{1.119729in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{1.117120in}}%
\pgfpathlineto{\pgfqpoint{1.641725in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{1.639415in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.108680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460473in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.464551in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{1.468630in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.472710in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{1.480876in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{1.487307in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{1.489655in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{1.492003in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{1.494351in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.494963in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{1.490878in}{0.611794in}}%
\pgfpathlineto{\pgfqpoint{1.486794in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{1.482712in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{1.469856in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{1.467510in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{1.465164in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{1.462818in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{0.584940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474551in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{1.482712in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{1.486794in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{1.490878in}{0.611794in}}%
\pgfpathlineto{\pgfqpoint{1.494963in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.615706in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{1.506102in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{1.508454in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.509070in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.504983in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{1.496811in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{1.492728in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{1.486295in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.483945in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{1.481596in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{1.479247in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{0.619782in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{0.614602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355361in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.359426in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{1.367560in}{0.503555in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{0.502567in}}%
\pgfpathlineto{\pgfqpoint{1.375697in}{0.501606in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.500672in}}%
\pgfpathlineto{\pgfqpoint{1.382116in}{0.503333in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{0.506091in}}%
\pgfpathlineto{\pgfqpoint{1.386811in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{0.511900in}}%
\pgfpathlineto{\pgfqpoint{1.391503in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{1.385712in}{0.519975in}}%
\pgfpathlineto{\pgfqpoint{1.381646in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.373515in}{0.522993in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{1.364758in}{0.517875in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{0.514930in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.512081in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{1.355361in}{0.506674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492392in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{1.496473in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.500555in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{1.504638in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.508723in}{0.717594in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.516897in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{1.519255in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{0.728203in}}%
\pgfpathlineto{\pgfqpoint{1.523973in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{1.526333in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{0.746576in}}%
\pgfpathlineto{\pgfqpoint{1.531054in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{1.518785in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{1.510612in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{1.504170in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{1.499457in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{1.497101in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{1.494746in}{0.726865in}}%
\pgfpathlineto{\pgfqpoint{1.492392in}{0.720830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546006in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{1.550095in}{1.048807in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{1.558276in}{1.047154in}}%
\pgfpathlineto{\pgfqpoint{1.562369in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{1.566463in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{1.570558in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{1.572900in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{1.582260in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{1.580501in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{1.568220in}{1.073910in}}%
\pgfpathlineto{\pgfqpoint{1.564129in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.557703in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{1.067228in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{1.550688in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{1.054160in}}%
\pgfpathlineto{\pgfqpoint{1.546006in}{1.049642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393849in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.397919in}{0.517189in}}%
\pgfpathlineto{\pgfqpoint{1.401990in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{0.514635in}}%
\pgfpathlineto{\pgfqpoint{1.414209in}{0.513836in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{1.420629in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.519641in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{0.523070in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{1.430004in}{0.530202in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{1.428272in}{0.534674in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{1.420125in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{1.411983in}{0.538006in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{0.535206in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{1.400883in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{1.398538in}{0.524660in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{0.521329in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{0.518091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503732in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.507814in}{0.955682in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{0.954759in}}%
\pgfpathlineto{\pgfqpoint{1.515982in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.524154in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{1.528242in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{0.962492in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{1.537661in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{1.542369in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{1.534189in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{1.526013in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{1.515491in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{1.513140in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{1.508437in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{0.956615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446407in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{1.450484in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{1.454562in}{0.556486in}}%
\pgfpathlineto{\pgfqpoint{1.458641in}{0.555793in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{0.555125in}}%
\pgfpathlineto{\pgfqpoint{1.466804in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{0.558164in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{0.562547in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.480268in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{0.576168in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{1.480876in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{1.472710in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{1.468630in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.464551in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{1.453439in}{0.571090in}}%
\pgfpathlineto{\pgfqpoint{1.451095in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.557944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496175in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{1.500257in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{1.504339in}{0.798129in}}%
\pgfpathlineto{\pgfqpoint{1.508423in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.512507in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{1.516593in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{1.523041in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{1.525402in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.527763in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{1.530125in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.530758in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{1.526668in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{1.522579in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{0.835565in}}%
\pgfpathlineto{\pgfqpoint{1.514406in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{1.507962in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{1.505604in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.503246in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{1.498532in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.496175in}{0.799924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488645in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{1.492728in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.496811in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{1.504983in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{1.509070in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.515513in}{0.648057in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{0.653645in}}%
\pgfpathlineto{\pgfqpoint{1.520223in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{1.522579in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{1.524935in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{0.678434in}}%
\pgfpathlineto{\pgfqpoint{1.510932in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{1.506845in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.500406in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{1.498053in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.495700in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{1.493348in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{0.646599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531937in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.020090in}}%
\pgfpathlineto{\pgfqpoint{1.540112in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{1.544202in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{1.548293in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{1.552385in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.558827in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{1.561175in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{1.565868in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{1.040096in}}%
\pgfpathlineto{\pgfqpoint{1.570558in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{1.566463in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{1.562369in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{1.558276in}{1.047154in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{1.550095in}{1.048807in}}%
\pgfpathlineto{\pgfqpoint{1.546006in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{1.538975in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{1.534283in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{1.531937in}{1.020955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253919in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.257977in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.262037in}{0.503397in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{0.501901in}}%
\pgfpathlineto{\pgfqpoint{1.270157in}{0.500431in}}%
\pgfpathlineto{\pgfqpoint{1.274218in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.280652in}{0.499014in}}%
\pgfpathlineto{\pgfqpoint{1.283023in}{0.500559in}}%
\pgfpathlineto{\pgfqpoint{1.285392in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{0.503951in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{0.505797in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.288432in}{0.509155in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{0.510594in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{1.276262in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{1.272207in}{0.515063in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.265785in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{1.261044in}{0.511087in}}%
\pgfpathlineto{\pgfqpoint{1.258671in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{1.256296in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{0.506465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517842in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{1.526013in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{1.534189in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{1.542369in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{1.544722in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{1.547075in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.554128in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.552385in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.548293in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{1.544202in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{1.540112in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.020090in}}%
\pgfpathlineto{\pgfqpoint{1.531937in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{1.529589in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{1.522542in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{1.520193in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.989815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499967in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.504049in}{0.878943in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{1.512216in}{0.877109in}}%
\pgfpathlineto{\pgfqpoint{1.516301in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{1.520388in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{1.524476in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.526836in}{0.880579in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.531556in}{0.892769in}}%
\pgfpathlineto{\pgfqpoint{1.533916in}{0.898824in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{1.538636in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.534544in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{1.530454in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{1.522277in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.518190in}{0.915211in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.511748in}{0.910148in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{1.507036in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{0.879879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166534in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{0.530038in}}%
\pgfpathlineto{\pgfqpoint{1.174649in}{0.528071in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.526129in}}%
\pgfpathlineto{\pgfqpoint{1.182766in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{1.186824in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.190883in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{0.521291in}}%
\pgfpathlineto{\pgfqpoint{1.195681in}{0.522235in}}%
\pgfpathlineto{\pgfqpoint{1.198077in}{0.523277in}}%
\pgfpathlineto{\pgfqpoint{1.200470in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{0.525653in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.530754in}}%
\pgfpathlineto{\pgfqpoint{1.193089in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.189036in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{1.184984in}{0.536582in}}%
\pgfpathlineto{\pgfqpoint{1.180932in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{1.176142in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.534867in}}%
\pgfpathlineto{\pgfqpoint{1.171343in}{0.533824in}}%
\pgfpathlineto{\pgfqpoint{1.168940in}{0.532878in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.532028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316850in}{0.499812in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{0.498581in}}%
\pgfpathlineto{\pgfqpoint{1.324976in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.329040in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{0.495048in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{1.341239in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.343595in}{0.494883in}}%
\pgfpathlineto{\pgfqpoint{1.345950in}{0.497042in}}%
\pgfpathlineto{\pgfqpoint{1.348304in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{1.350658in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{1.353010in}{0.504118in}}%
\pgfpathlineto{\pgfqpoint{1.355361in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.351297in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.508885in}}%
\pgfpathlineto{\pgfqpoint{1.343171in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{1.339109in}{0.511200in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{1.328635in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.508621in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.321567in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{1.319209in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.499812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738653in}{1.124371in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.746896in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{1.755144in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{1.759270in}{1.121063in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{1.765665in}{1.122080in}}%
\pgfpathlineto{\pgfqpoint{1.767928in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{1.770188in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.772444in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.127693in}}%
\pgfpathlineto{\pgfqpoint{1.770572in}{1.128345in}}%
\pgfpathlineto{\pgfqpoint{1.766449in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.762327in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{1.758207in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{1.130982in}}%
\pgfpathlineto{\pgfqpoint{1.749970in}{1.131647in}}%
\pgfpathlineto{\pgfqpoint{1.747713in}{1.130407in}}%
\pgfpathlineto{\pgfqpoint{1.745453in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.743190in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{1.740923in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{1.738653in}{1.124371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432347in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{1.444580in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{1.456825in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.459168in}{0.533608in}}%
\pgfpathlineto{\pgfqpoint{1.461512in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{1.463855in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{1.468543in}{0.549642in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{1.466804in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{0.555125in}}%
\pgfpathlineto{\pgfqpoint{1.458641in}{0.555793in}}%
\pgfpathlineto{\pgfqpoint{1.454562in}{0.556486in}}%
\pgfpathlineto{\pgfqpoint{1.450484in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{1.441720in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{1.437033in}{0.541573in}}%
\pgfpathlineto{\pgfqpoint{1.434690in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.533904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956879in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.960951in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{0.642725in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{0.973165in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{0.988703in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{0.992004in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{0.983876in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{0.979811in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{0.649330in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{0.969222in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{0.966761in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.964296in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.961827in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{0.956879in}{0.648535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932438in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{0.940587in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.944661in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{0.948734in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{0.956879in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{0.961827in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.964296in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.966761in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.969222in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{0.967614in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.963548in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{0.959481in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{0.955414in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.667121in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.944814in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{0.668551in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.666306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506527in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{1.510612in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{1.518785in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{1.531054in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.533416in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{1.535778in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{1.542867in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{1.541136in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{0.791570in}}%
\pgfpathlineto{\pgfqpoint{1.532950in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{1.528859in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.515961in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{1.513602in}{0.776026in}}%
\pgfpathlineto{\pgfqpoint{1.511243in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.508885in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{0.757438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981306in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{0.985376in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{0.989445in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{0.993514in}{0.622873in}}%
\pgfpathlineto{\pgfqpoint{0.997583in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{1.001651in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{1.005719in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.008182in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{0.615449in}}%
\pgfpathlineto{\pgfqpoint{1.013096in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{1.015548in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{1.017997in}{0.617340in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.620892in}}%
\pgfpathlineto{\pgfqpoint{1.012319in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.626450in}}%
\pgfpathlineto{\pgfqpoint{1.004194in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{0.988703in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{0.631287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584597in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{1.596891in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.070187in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.616199in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{1.620858in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{1.623185in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.619082in}{1.089854in}}%
\pgfpathlineto{\pgfqpoint{1.614980in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{1.606779in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{1.086365in}}%
\pgfpathlineto{\pgfqpoint{1.591597in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.589265in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{1.070741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502760in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.506845in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{1.510932in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{0.678434in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.529650in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{1.534368in}{0.694079in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{1.539088in}{0.705999in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.537354in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.533260in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{1.529167in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{1.520985in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{1.516897in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{1.512182in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.509826in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{1.505115in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{0.680561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907982in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{0.912059in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{0.916136in}{0.678418in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{0.675371in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{0.928363in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{0.668551in}}%
\pgfpathlineto{\pgfqpoint{0.944814in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{0.673161in}}%
\pgfpathlineto{\pgfqpoint{0.939141in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{0.935071in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{0.931001in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{0.926931in}{0.685396in}}%
\pgfpathlineto{\pgfqpoint{0.922860in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{0.920390in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{0.686182in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{0.685563in}}%
\pgfpathlineto{\pgfqpoint{0.910471in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{0.907982in}{0.684547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005719in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{1.013854in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.017922in}{0.606498in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.603830in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{1.037478in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{1.039924in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.042366in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{1.036685in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{1.032625in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.017997in}{0.617340in}}%
\pgfpathlineto{\pgfqpoint{1.015548in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{1.013096in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{0.615449in}}%
\pgfpathlineto{\pgfqpoint{1.008182in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{1.005719in}{0.614609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883510in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{0.887590in}{0.700070in}}%
\pgfpathlineto{\pgfqpoint{0.891669in}{0.696944in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{0.899826in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.903904in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{0.907982in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{0.910471in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{0.685563in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{0.686182in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.920390in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{0.922860in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{0.918789in}{0.691586in}}%
\pgfpathlineto{\pgfqpoint{0.914718in}{0.694698in}}%
\pgfpathlineto{\pgfqpoint{0.910646in}{0.697822in}}%
\pgfpathlineto{\pgfqpoint{0.906573in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.902500in}{0.704102in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{0.895950in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{0.893469in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{0.890985in}{0.704910in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{0.886005in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.703207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514105in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.518190in}{0.915211in}}%
\pgfpathlineto{\pgfqpoint{1.522277in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{1.530454in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{1.534544in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{1.538636in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.540996in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{1.543355in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{0.934468in}}%
\pgfpathlineto{\pgfqpoint{1.550434in}{0.940275in}}%
\pgfpathlineto{\pgfqpoint{1.552793in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{1.544604in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{1.540512in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{1.536421in}{0.949413in}}%
\pgfpathlineto{\pgfqpoint{1.532330in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{1.528242in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{1.525886in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{1.523530in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{1.521174in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{1.518818in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{1.516461in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{0.916117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510320in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{1.514406in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{0.835565in}}%
\pgfpathlineto{\pgfqpoint{1.522579in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.526668in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{1.530758in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.537212in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.539575in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{1.541938in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{1.546664in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{0.870265in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{1.536746in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.532655in}{0.872738in}}%
\pgfpathlineto{\pgfqpoint{1.528565in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{1.524476in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.522116in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{0.862131in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{1.515038in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{0.837317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700242in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.704359in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{1.712595in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{1.724960in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.727250in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{1.729537in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.731821in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{1.734101in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{1.122594in}}%
\pgfpathlineto{\pgfqpoint{1.738653in}{1.124371in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.730414in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.726297in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{1.722180in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{1.127746in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.711675in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{1.709394in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{1.707111in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{1.702535in}{1.118487in}}%
\pgfpathlineto{\pgfqpoint{1.700242in}{1.116181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190883in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{0.518597in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.203061in}{0.514977in}}%
\pgfpathlineto{\pgfqpoint{1.207121in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{1.215242in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.510576in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{0.512560in}}%
\pgfpathlineto{\pgfqpoint{1.224807in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.227193in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{1.229577in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{1.225521in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.221466in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{1.217411in}{0.521522in}}%
\pgfpathlineto{\pgfqpoint{1.213357in}{0.523320in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{0.525653in}}%
\pgfpathlineto{\pgfqpoint{1.200470in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{1.198077in}{0.523277in}}%
\pgfpathlineto{\pgfqpoint{1.195681in}{0.522235in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{0.521291in}}%
\pgfpathlineto{\pgfqpoint{1.190883in}{0.520444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030121in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{1.038253in}{0.593338in}}%
\pgfpathlineto{\pgfqpoint{1.042318in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.046384in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{1.050449in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{1.056963in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.059408in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.585032in}}%
\pgfpathlineto{\pgfqpoint{1.066726in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.065101in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{1.061042in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{1.056983in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.042366in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.039924in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.037478in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.598547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859022in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.867186in}{0.715852in}}%
\pgfpathlineto{\pgfqpoint{0.871268in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{0.875349in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{0.879430in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{0.886005in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{0.890985in}{0.704910in}}%
\pgfpathlineto{\pgfqpoint{0.893469in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{0.895950in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{0.713599in}}%
\pgfpathlineto{\pgfqpoint{0.886204in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{0.882129in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{0.878053in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{0.873977in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.871494in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{0.869007in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{0.866516in}{0.724004in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{0.861524in}{0.722753in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{0.722230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623185in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.627289in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{1.635502in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.650154in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{1.091670in}}%
\pgfpathlineto{\pgfqpoint{1.654797in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{1.657114in}{1.098213in}}%
\pgfpathlineto{\pgfqpoint{1.659430in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.657634in}{1.105071in}}%
\pgfpathlineto{\pgfqpoint{1.653525in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.649418in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{1.645312in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{1.641207in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{1.632472in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{1.630154in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{1.627833in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{1.625510in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{1.623185in}{1.089111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834518in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{0.846772in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{0.850855in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.861524in}{0.722753in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{0.866516in}{0.724004in}}%
\pgfpathlineto{\pgfqpoint{0.869007in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{0.871494in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{0.873977in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{0.729618in}}%
\pgfpathlineto{\pgfqpoint{0.865824in}{0.732848in}}%
\pgfpathlineto{\pgfqpoint{0.861746in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{0.857668in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{0.847022in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{0.744153in}}%
\pgfpathlineto{\pgfqpoint{0.842031in}{0.743406in}}%
\pgfpathlineto{\pgfqpoint{0.839531in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{0.741559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379768in}{0.500672in}}%
\pgfpathlineto{\pgfqpoint{1.383839in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{1.387912in}{0.498881in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{0.498026in}}%
\pgfpathlineto{\pgfqpoint{1.396060in}{0.497197in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{1.406560in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.408906in}{0.501045in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.503906in}}%
\pgfpathlineto{\pgfqpoint{1.413596in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{1.415941in}{0.509915in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{1.414209in}{0.513836in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{0.514635in}}%
\pgfpathlineto{\pgfqpoint{1.406062in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{1.401990in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{1.397919in}{0.517189in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.391503in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{0.511900in}}%
\pgfpathlineto{\pgfqpoint{1.386811in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{0.506091in}}%
\pgfpathlineto{\pgfqpoint{1.382116in}{0.503333in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.500672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661743in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{1.669966in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{1.674080in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{1.682310in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{1.686427in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.688736in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{1.695648in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.700242in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.696127in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{1.692013in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{1.687900in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{1.683789in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{1.119652in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{1.120355in}}%
\pgfpathlineto{\pgfqpoint{1.673271in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{1.670971in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.104359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278279in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.282342in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.286405in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{0.493471in}}%
\pgfpathlineto{\pgfqpoint{1.294533in}{0.492157in}}%
\pgfpathlineto{\pgfqpoint{1.298598in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{0.491056in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.309763in}{0.494256in}}%
\pgfpathlineto{\pgfqpoint{1.312127in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.499812in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{0.501069in}}%
\pgfpathlineto{\pgfqpoint{1.308727in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{0.504995in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.506356in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{0.505797in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{0.503951in}}%
\pgfpathlineto{\pgfqpoint{1.285392in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{1.283023in}{0.500559in}}%
\pgfpathlineto{\pgfqpoint{1.280652in}{0.499014in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.497569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054514in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{1.058578in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.066707in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{1.070771in}{0.573267in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.081341in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{1.086217in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{1.088649in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.091079in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{1.089448in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{1.085391in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{1.081333in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{1.077275in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.073217in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.066726in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.585032in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{1.059408in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.056963in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.583147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570558in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{1.574654in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.578751in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{1.582849in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{1.586949in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{1.591050in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{1.602181in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{1.604521in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{1.596891in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{1.582260in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.572900in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{1.570558in}{1.044717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528242in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{1.532330in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{1.536421in}{0.949413in}}%
\pgfpathlineto{\pgfqpoint{1.540512in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{1.544604in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{1.552793in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{1.559867in}{0.963040in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.564582in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.562840in}{0.980383in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.981200in}}%
\pgfpathlineto{\pgfqpoint{1.554648in}{0.982025in}}%
\pgfpathlineto{\pgfqpoint{1.550554in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.546461in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{1.542369in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{1.537661in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{0.962492in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{1.528242in}{0.951157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484960in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{1.501313in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{1.505405in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{1.509499in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{1.516546in}{0.592130in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{1.521248in}{0.602147in}}%
\pgfpathlineto{\pgfqpoint{1.523600in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.519504in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.608256in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{1.507227in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{1.494351in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{1.492003in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{1.489655in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{1.487307in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.580861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516897in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{1.520985in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.714654in}}%
\pgfpathlineto{\pgfqpoint{1.529167in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{1.533260in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{1.537354in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.543811in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.550900in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{1.553265in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{1.547432in}{0.749959in}}%
\pgfpathlineto{\pgfqpoint{1.543336in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{1.535147in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{1.531054in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{0.746576in}}%
\pgfpathlineto{\pgfqpoint{1.526333in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{1.523973in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{0.728203in}}%
\pgfpathlineto{\pgfqpoint{1.519255in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{1.516897in}{0.716087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499050in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.507227in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{0.608256in}}%
\pgfpathlineto{\pgfqpoint{1.519504in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{1.523600in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.525952in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{1.528305in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.622965in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{0.628323in}}%
\pgfpathlineto{\pgfqpoint{1.535369in}{0.633739in}}%
\pgfpathlineto{\pgfqpoint{1.537725in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.533627in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{1.529530in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{1.525435in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{1.521342in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{1.517250in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.508454in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{1.506102in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.615706in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{0.610525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418285in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{0.512316in}}%
\pgfpathlineto{\pgfqpoint{1.426440in}{0.511594in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{0.510899in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.510230in}}%
\pgfpathlineto{\pgfqpoint{1.438683in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{1.445109in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.447452in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{1.452139in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{1.454482in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.456825in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{1.444580in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{1.430004in}{0.530202in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{0.523070in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.519641in}}%
\pgfpathlineto{\pgfqpoint{1.420629in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.513063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809999in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{0.814087in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{0.818174in}{0.754588in}}%
\pgfpathlineto{\pgfqpoint{0.822260in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{0.826347in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{0.839531in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{0.842031in}{0.743406in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{0.744153in}}%
\pgfpathlineto{\pgfqpoint{0.847022in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{0.755668in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{0.825031in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{0.822534in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{0.820035in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{0.815024in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{0.761138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520681in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{1.528859in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{1.532950in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{0.791570in}}%
\pgfpathlineto{\pgfqpoint{1.541136in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{1.549960in}{0.802603in}}%
\pgfpathlineto{\pgfqpoint{1.552326in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{1.554691in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{1.557057in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.559423in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{1.555324in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{1.551227in}{0.829112in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{1.543035in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{1.538942in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{1.530125in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.527763in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{1.525402in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{1.523041in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.794726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341239in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{0.491752in}}%
\pgfpathlineto{\pgfqpoint{1.349376in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.488694in}}%
\pgfpathlineto{\pgfqpoint{1.361588in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{1.370367in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.500672in}}%
\pgfpathlineto{\pgfqpoint{1.375697in}{0.501606in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{0.502567in}}%
\pgfpathlineto{\pgfqpoint{1.367560in}{0.503555in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{1.359426in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{1.355361in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.353010in}{0.504118in}}%
\pgfpathlineto{\pgfqpoint{1.350658in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{1.348304in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{1.345950in}{0.497042in}}%
\pgfpathlineto{\pgfqpoint{1.343595in}{0.494883in}}%
\pgfpathlineto{\pgfqpoint{1.341239in}{0.492824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470887in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{1.479058in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.552151in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{0.551630in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{1.497764in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{1.500110in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{1.502456in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{1.504803in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{1.507151in}{0.572941in}}%
\pgfpathlineto{\pgfqpoint{1.509499in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{1.505405in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{1.501313in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.484960in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{0.576168in}}%
\pgfpathlineto{\pgfqpoint{1.480268in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{0.562547in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{0.558164in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.553862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542369in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{1.546461in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{1.550554in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.554648in}{0.982025in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.981200in}}%
\pgfpathlineto{\pgfqpoint{1.562840in}{0.980383in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{0.984972in}}%
\pgfpathlineto{\pgfqpoint{1.571649in}{0.990310in}}%
\pgfpathlineto{\pgfqpoint{1.574003in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{1.576357in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{1.578709in}{1.005946in}}%
\pgfpathlineto{\pgfqpoint{1.581061in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.576961in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{1.564668in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{1.560572in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.554128in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{1.547075in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.544722in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{1.542369in}{0.984549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556478in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.560572in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.564668in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{1.576961in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{1.581061in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.583412in}{1.016037in}}%
\pgfpathlineto{\pgfqpoint{1.585762in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{1.590459in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{1.592806in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.591050in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{1.586949in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{1.582849in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{1.578751in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{1.574654in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.570558in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{1.040096in}}%
\pgfpathlineto{\pgfqpoint{1.565868in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{1.561175in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.558827in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.015868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078899in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.082963in}{0.566070in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{1.091090in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.095153in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.556764in}}%
\pgfpathlineto{\pgfqpoint{1.103280in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{1.105715in}{0.554796in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{1.113004in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{0.556937in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.559987in}}%
\pgfpathlineto{\pgfqpoint{1.109735in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{1.105678in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{1.101620in}{0.566970in}}%
\pgfpathlineto{\pgfqpoint{1.097563in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{1.091079in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{1.088649in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.086217in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{1.081341in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.568448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524476in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.528565in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{1.532655in}{0.872738in}}%
\pgfpathlineto{\pgfqpoint{1.536746in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{0.870265in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{1.560846in}{0.899953in}}%
\pgfpathlineto{\pgfqpoint{1.563210in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{1.555014in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{1.542728in}{0.910004in}}%
\pgfpathlineto{\pgfqpoint{1.538636in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{1.533916in}{0.898824in}}%
\pgfpathlineto{\pgfqpoint{1.531556in}{0.892769in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.526836in}{0.880579in}}%
\pgfpathlineto{\pgfqpoint{1.524476in}{0.874449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785466in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.789556in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{0.793645in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{0.797734in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{0.801823in}{0.767709in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{0.815024in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{0.820035in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{0.822534in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{0.825031in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{0.816867in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{0.804619in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{0.798033in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{0.795527in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{0.790504in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{0.787987in}{0.781512in}}%
\pgfpathlineto{\pgfqpoint{0.785466in}{0.780906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513159in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.517250in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.521342in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{1.525435in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{1.529530in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{1.533627in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{1.537725in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{0.644738in}}%
\pgfpathlineto{\pgfqpoint{1.542439in}{0.650318in}}%
\pgfpathlineto{\pgfqpoint{1.544797in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.547156in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{1.549516in}{0.667354in}}%
\pgfpathlineto{\pgfqpoint{1.551876in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{1.543676in}{0.674166in}}%
\pgfpathlineto{\pgfqpoint{1.539578in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{1.535481in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{0.675876in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.524935in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{1.522579in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{1.520223in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{0.653645in}}%
\pgfpathlineto{\pgfqpoint{1.515513in}{0.648057in}}%
\pgfpathlineto{\pgfqpoint{1.513159in}{0.642523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215242in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{1.219303in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{1.223365in}{0.506359in}}%
\pgfpathlineto{\pgfqpoint{1.227427in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{1.231489in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{1.235552in}{0.501489in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{0.499916in}}%
\pgfpathlineto{\pgfqpoint{1.242004in}{0.500758in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.246776in}{0.502741in}}%
\pgfpathlineto{\pgfqpoint{1.249159in}{0.503882in}}%
\pgfpathlineto{\pgfqpoint{1.251540in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.249861in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{1.245803in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{1.241746in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{1.229577in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{1.227193in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{1.224807in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{0.512560in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.510576in}}%
\pgfpathlineto{\pgfqpoint{1.215242in}{0.509732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763398in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{1.119758in}}%
\pgfpathlineto{\pgfqpoint{1.771656in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{1.775787in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.779920in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{1.117182in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{1.792712in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{1.794968in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{1.799468in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{1.795336in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{1.791206in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{1.787077in}{1.125750in}}%
\pgfpathlineto{\pgfqpoint{1.782949in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{1.778822in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.127693in}}%
\pgfpathlineto{\pgfqpoint{1.772444in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.770188in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.767928in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{1.765665in}{1.122080in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.120409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760921in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{0.765013in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{0.769104in}{0.794161in}}%
\pgfpathlineto{\pgfqpoint{0.773195in}{0.790843in}}%
\pgfpathlineto{\pgfqpoint{0.777286in}{0.787527in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{0.785466in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.787987in}{0.781512in}}%
\pgfpathlineto{\pgfqpoint{0.790504in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{0.795527in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{0.798033in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{0.788283in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{0.784198in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{0.780113in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{0.771007in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{0.768491in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{0.765971in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{0.763448in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{0.760921in}{0.800804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103280in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{1.107343in}{0.552238in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.115469in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.119533in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{0.543450in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{1.130088in}{0.541599in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{0.542461in}}%
\pgfpathlineto{\pgfqpoint{1.137358in}{0.543032in}}%
\pgfpathlineto{\pgfqpoint{1.139775in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{1.138133in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{1.134076in}{0.548783in}}%
\pgfpathlineto{\pgfqpoint{1.130019in}{0.550980in}}%
\pgfpathlineto{\pgfqpoint{1.125962in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{1.121905in}{0.555440in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{0.556937in}}%
\pgfpathlineto{\pgfqpoint{1.113004in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{0.555193in}}%
\pgfpathlineto{\pgfqpoint{1.105715in}{0.554796in}}%
\pgfpathlineto{\pgfqpoint{1.103280in}{0.554490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456825in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.460909in}{0.529224in}}%
\pgfpathlineto{\pgfqpoint{1.464995in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.469082in}{0.528114in}}%
\pgfpathlineto{\pgfqpoint{1.473171in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{1.477261in}{0.527105in}}%
\pgfpathlineto{\pgfqpoint{1.481353in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.483696in}{0.530427in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.538265in}}%
\pgfpathlineto{\pgfqpoint{1.490728in}{0.542313in}}%
\pgfpathlineto{\pgfqpoint{1.493073in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{0.551630in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.552151in}}%
\pgfpathlineto{\pgfqpoint{1.479058in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{1.468543in}{0.549642in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{1.463855in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.461512in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{1.459168in}{0.533608in}}%
\pgfpathlineto{\pgfqpoint{1.456825in}{0.529816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609197in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.613301in}{1.065379in}}%
\pgfpathlineto{\pgfqpoint{1.617407in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.621513in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{1.625621in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.629730in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{1.633840in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{1.640844in}{1.073629in}}%
\pgfpathlineto{\pgfqpoint{1.643174in}{1.077425in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{1.635502in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{1.627289in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{1.623185in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.620858in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{1.616199in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.070187in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{1.066130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531054in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.535147in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{1.543336in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.547432in}{0.749959in}}%
\pgfpathlineto{\pgfqpoint{1.551530in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{1.567462in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.565726in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.561625in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{1.557524in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{1.553425in}{0.788664in}}%
\pgfpathlineto{\pgfqpoint{1.549328in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{1.542867in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{1.535778in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{1.533416in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{1.531054in}{0.752746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527292in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{0.675876in}}%
\pgfpathlineto{\pgfqpoint{1.535481in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{1.539578in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{1.543676in}{0.674166in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{1.551876in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.556599in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{1.558962in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{1.561325in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{1.561949in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.557846in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.710800in}}%
\pgfpathlineto{\pgfqpoint{1.545546in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.539088in}{0.705999in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{1.534368in}{0.694079in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{1.529650in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{0.676485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538636in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.542728in}{0.910004in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{1.555014in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{1.563210in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{1.565573in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{1.567937in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{1.572663in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{1.575025in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{1.577387in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.942031in}}%
\pgfpathlineto{\pgfqpoint{1.569184in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{1.560986in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{1.552793in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{1.550434in}{0.940275in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{0.934468in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{1.543355in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{1.540996in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{1.538636in}{0.910845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534849in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.538942in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{1.543035in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{1.551227in}{0.829112in}}%
\pgfpathlineto{\pgfqpoint{1.555324in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{1.559423in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{1.561790in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{1.564157in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{1.568891in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{0.865655in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{1.561321in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{1.557222in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.546664in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{1.541938in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{1.539575in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{1.537212in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{0.832227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736366in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{0.744552in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{0.810782in}}%
\pgfpathlineto{\pgfqpoint{0.752737in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{0.760921in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{0.763448in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{0.765971in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{0.768491in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{0.771007in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{0.771942in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{0.767856in}{0.812155in}}%
\pgfpathlineto{\pgfqpoint{0.763770in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{0.759683in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{0.751509in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{0.748994in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.746476in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{0.743954in}{0.822919in}}%
\pgfpathlineto{\pgfqpoint{0.741428in}{0.822149in}}%
\pgfpathlineto{\pgfqpoint{0.738899in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{0.736366in}{0.820770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302663in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.306730in}{0.488372in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.485981in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{1.323004in}{0.483696in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.329439in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{1.331802in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{0.487253in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{0.489009in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{0.490866in}}%
\pgfpathlineto{\pgfqpoint{1.341239in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{0.495048in}}%
\pgfpathlineto{\pgfqpoint{1.329040in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.324976in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{0.498581in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.499812in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{1.312127in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{1.309763in}{0.494256in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{0.491056in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.489608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724960in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{1.111446in}}%
\pgfpathlineto{\pgfqpoint{1.733209in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{1.737335in}{1.110120in}}%
\pgfpathlineto{\pgfqpoint{1.741463in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{1.745592in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{1.754294in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{1.756575in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{1.758853in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{1.761127in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{1.759270in}{1.121063in}}%
\pgfpathlineto{\pgfqpoint{1.755144in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{1.746896in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.738653in}{1.124371in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{1.122594in}}%
\pgfpathlineto{\pgfqpoint{1.734101in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{1.731821in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{1.729537in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.727250in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{1.724960in}{1.112114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127659in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{1.131722in}{0.539189in}}%
\pgfpathlineto{\pgfqpoint{1.135786in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{0.535018in}}%
\pgfpathlineto{\pgfqpoint{1.143913in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{1.147976in}{0.530939in}}%
\pgfpathlineto{\pgfqpoint{1.152040in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.154463in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{1.156883in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{1.159300in}{0.530052in}}%
\pgfpathlineto{\pgfqpoint{1.161714in}{0.530615in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.531274in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{1.162476in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{1.158419in}{0.536079in}}%
\pgfpathlineto{\pgfqpoint{1.154361in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{0.540222in}}%
\pgfpathlineto{\pgfqpoint{1.146247in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{1.139775in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.137358in}{0.543032in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{0.542461in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.130088in}{0.541599in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{0.541308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647829in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.651941in}{1.084023in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{1.083313in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{1.664283in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.674842in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{1.679483in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{1.684115in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{1.686427in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.682310in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{1.674080in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{1.669966in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.659430in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.657114in}{1.098213in}}%
\pgfpathlineto{\pgfqpoint{1.654797in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{1.091670in}}%
\pgfpathlineto{\pgfqpoint{1.650154in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{1.084738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686427in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{1.694665in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.698785in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{1.715768in}{1.101840in}}%
\pgfpathlineto{\pgfqpoint{1.718071in}{1.104564in}}%
\pgfpathlineto{\pgfqpoint{1.720370in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.724960in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{1.716716in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.712595in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{1.704359in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.700242in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.695648in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.688736in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{1.686427in}{1.100161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404213in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.494144in}}%
\pgfpathlineto{\pgfqpoint{1.416452in}{0.493447in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.492777in}}%
\pgfpathlineto{\pgfqpoint{1.424618in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.428702in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{1.431047in}{0.494181in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{1.435735in}{0.499807in}}%
\pgfpathlineto{\pgfqpoint{1.438079in}{0.502765in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{1.438683in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.510230in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{0.510899in}}%
\pgfpathlineto{\pgfqpoint{1.426440in}{0.511594in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{0.512316in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{1.415941in}{0.509915in}}%
\pgfpathlineto{\pgfqpoint{1.413596in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.503906in}}%
\pgfpathlineto{\pgfqpoint{1.408906in}{0.501045in}}%
\pgfpathlineto{\pgfqpoint{1.406560in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.495618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239615in}{0.499916in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.498368in}}%
\pgfpathlineto{\pgfqpoint{1.247743in}{0.496846in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.495350in}}%
\pgfpathlineto{\pgfqpoint{1.255873in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{1.259939in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{1.264006in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{0.491856in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{0.492797in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.493839in}}%
\pgfpathlineto{\pgfqpoint{1.273529in}{0.494982in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.496225in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.274218in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{1.270157in}{0.500431in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{0.501901in}}%
\pgfpathlineto{\pgfqpoint{1.262037in}{0.503397in}}%
\pgfpathlineto{\pgfqpoint{1.257977in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.253919in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.251540in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{1.249159in}{0.503882in}}%
\pgfpathlineto{\pgfqpoint{1.246776in}{0.502741in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{1.242004in}{0.500758in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{0.499916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595152in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{1.039232in}}%
\pgfpathlineto{\pgfqpoint{1.603359in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.037717in}}%
\pgfpathlineto{\pgfqpoint{1.611572in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.036225in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{1.622135in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.624479in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{1.626822in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.053295in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{1.633840in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{1.629730in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{1.625621in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.621513in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{1.617407in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.613301in}{1.065379in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{1.604521in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{1.602181in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.039998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552793in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{1.560986in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{1.569184in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.942031in}}%
\pgfpathlineto{\pgfqpoint{1.577387in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{1.584471in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{1.586832in}{0.963892in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{0.969420in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{1.587445in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{1.583341in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{1.579239in}{0.977196in}}%
\pgfpathlineto{\pgfqpoint{1.575137in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{1.571037in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.564582in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.559867in}{0.963040in}}%
\pgfpathlineto{\pgfqpoint{1.557510in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{1.552793in}{0.946037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365661in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{0.485876in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{0.484990in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.483298in}}%
\pgfpathlineto{\pgfqpoint{1.386042in}{0.482493in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{0.485948in}}%
\pgfpathlineto{\pgfqpoint{1.397170in}{0.488216in}}%
\pgfpathlineto{\pgfqpoint{1.399519in}{0.490584in}}%
\pgfpathlineto{\pgfqpoint{1.401866in}{0.493051in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{1.396060in}{0.497197in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{0.498026in}}%
\pgfpathlineto{\pgfqpoint{1.387912in}{0.498881in}}%
\pgfpathlineto{\pgfqpoint{1.383839in}{0.499763in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.500672in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{1.370367in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.486789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541449in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.545546in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.710800in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{1.557846in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{1.561949in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{1.570785in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{1.573152in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{1.575519in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{1.577887in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.576148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{1.572041in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{1.567936in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{1.563832in}{0.747445in}}%
\pgfpathlineto{\pgfqpoint{1.559730in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.553265in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{1.550900in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{1.543811in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.712010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545231in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{1.549328in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{1.553425in}{0.788664in}}%
\pgfpathlineto{\pgfqpoint{1.557524in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{1.561625in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{1.565726in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{1.581675in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.579938in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{1.575833in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{1.571728in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{1.567625in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.563524in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{1.559423in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{1.557057in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.554691in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{1.552326in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{1.549960in}{0.802603in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{0.790086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566938in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.571037in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.575137in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{1.579239in}{0.977196in}}%
\pgfpathlineto{\pgfqpoint{1.583341in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{1.587445in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{1.593909in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{0.985659in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{0.990950in}}%
\pgfpathlineto{\pgfqpoint{1.600979in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.601581in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{1.589265in}{1.009468in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{1.581061in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.578709in}{1.005946in}}%
\pgfpathlineto{\pgfqpoint{1.576357in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{1.574003in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{1.571649in}{0.990310in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{0.984972in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{0.979574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581061in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{1.589265in}{1.009468in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.601581in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{1.610393in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.612744in}{1.021296in}}%
\pgfpathlineto{\pgfqpoint{1.615094in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{1.617442in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.036225in}}%
\pgfpathlineto{\pgfqpoint{1.611572in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.037717in}}%
\pgfpathlineto{\pgfqpoint{1.603359in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{1.039232in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.592806in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{1.590459in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{1.585762in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{1.583412in}{1.016037in}}%
\pgfpathlineto{\pgfqpoint{1.581061in}{1.011026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442766in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{1.450937in}{0.507811in}}%
\pgfpathlineto{\pgfqpoint{1.455025in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{1.459114in}{0.506758in}}%
\pgfpathlineto{\pgfqpoint{1.463204in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.467296in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{1.469639in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.471981in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.474324in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{1.476667in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{1.479010in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{1.481353in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.477261in}{0.527105in}}%
\pgfpathlineto{\pgfqpoint{1.473171in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{1.469082in}{0.528114in}}%
\pgfpathlineto{\pgfqpoint{1.464995in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{1.460909in}{0.529224in}}%
\pgfpathlineto{\pgfqpoint{1.456825in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.454482in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.452139in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{1.447452in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.445109in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{0.508969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509499in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{1.513594in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{1.517690in}{0.576739in}}%
\pgfpathlineto{\pgfqpoint{1.521788in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.525888in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.529989in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{1.534092in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.536442in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{1.538793in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{1.541145in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{1.543497in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.545851in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.544100in}{0.605146in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.605923in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{1.527697in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.523600in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.521248in}{0.602147in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{1.516546in}{0.592130in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.509499in}{0.577629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549028in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{1.557222in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{1.561321in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{0.865655in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.575993in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{1.578360in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.583723in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.579618in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{1.575514in}{0.903674in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{1.563210in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{1.560846in}{0.899953in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.869465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523600in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.527697in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.605923in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.544100in}{0.605146in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.550559in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.552915in}{0.615173in}}%
\pgfpathlineto{\pgfqpoint{1.555271in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.557628in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{1.554132in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{1.550028in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{0.638276in}}%
\pgfpathlineto{\pgfqpoint{1.541824in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.537725in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.535369in}{0.633739in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{0.628323in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.622965in}}%
\pgfpathlineto{\pgfqpoint{1.528305in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{1.525952in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{1.523600in}{0.607256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152040in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.156104in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.523060in}}%
\pgfpathlineto{\pgfqpoint{1.168297in}{0.521149in}}%
\pgfpathlineto{\pgfqpoint{1.172362in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.178843in}{0.517665in}}%
\pgfpathlineto{\pgfqpoint{1.181256in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{1.183667in}{0.518487in}}%
\pgfpathlineto{\pgfqpoint{1.186075in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{1.190883in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.186824in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.182766in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.526129in}}%
\pgfpathlineto{\pgfqpoint{1.174649in}{0.528071in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{0.530038in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.531274in}}%
\pgfpathlineto{\pgfqpoint{1.161714in}{0.530615in}}%
\pgfpathlineto{\pgfqpoint{1.159300in}{0.530052in}}%
\pgfpathlineto{\pgfqpoint{1.156883in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{1.154463in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{1.152040in}{0.528934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495418in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{1.499512in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{1.503607in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{1.507704in}{0.549389in}}%
\pgfpathlineto{\pgfqpoint{1.511802in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{1.515902in}{0.548663in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.556991in}}%
\pgfpathlineto{\pgfqpoint{1.527045in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.565963in}}%
\pgfpathlineto{\pgfqpoint{1.531742in}{0.570564in}}%
\pgfpathlineto{\pgfqpoint{1.534092in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.529989in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{1.525888in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.521788in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.517690in}{0.576739in}}%
\pgfpathlineto{\pgfqpoint{1.513594in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{1.509499in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{1.507151in}{0.572941in}}%
\pgfpathlineto{\pgfqpoint{1.504803in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{1.502456in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{1.500110in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{1.497764in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{0.550661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537725in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.541824in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{0.638276in}}%
\pgfpathlineto{\pgfqpoint{1.550028in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{1.554132in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.564705in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{1.569426in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{1.574151in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{1.576514in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{1.572404in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.568295in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{1.564188in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{1.560083in}{0.672165in}}%
\pgfpathlineto{\pgfqpoint{1.555978in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{1.551876in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.549516in}{0.667354in}}%
\pgfpathlineto{\pgfqpoint{1.547156in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{1.544797in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.542439in}{0.650318in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{0.644738in}}%
\pgfpathlineto{\pgfqpoint{1.537725in}{0.639211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788188in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{1.792324in}{1.115909in}}%
\pgfpathlineto{\pgfqpoint{1.796462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.800600in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.804740in}{1.114021in}}%
\pgfpathlineto{\pgfqpoint{1.808882in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{1.114444in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{1.819793in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.822041in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{1.820146in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.121309in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{1.803601in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{1.799468in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{1.794968in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{1.792712in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.116544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633840in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{1.637952in}{1.060971in}}%
\pgfpathlineto{\pgfqpoint{1.642065in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.646179in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{1.650294in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{1.665532in}{1.069385in}}%
\pgfpathlineto{\pgfqpoint{1.667863in}{1.073187in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{1.664283in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{1.083313in}}%
\pgfpathlineto{\pgfqpoint{1.651941in}{1.084023in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{1.643174in}{1.077425in}}%
\pgfpathlineto{\pgfqpoint{1.640844in}{1.073629in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{1.633840in}{1.061694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327075in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.331147in}{0.481518in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.339293in}{0.479445in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{0.478449in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.353879in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.481205in}}%
\pgfpathlineto{\pgfqpoint{1.360952in}{0.482965in}}%
\pgfpathlineto{\pgfqpoint{1.363307in}{0.484827in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.361588in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.488694in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.349376in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{0.491752in}}%
\pgfpathlineto{\pgfqpoint{1.341239in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{0.490866in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{0.489009in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{0.487253in}}%
\pgfpathlineto{\pgfqpoint{1.331802in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.329439in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{0.482594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555629in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.559730in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{1.563832in}{0.747445in}}%
\pgfpathlineto{\pgfqpoint{1.567936in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{1.572041in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{1.576148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{1.587365in}{0.763788in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{0.770011in}}%
\pgfpathlineto{\pgfqpoint{1.592107in}{0.776244in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.590367in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{1.582148in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{1.578040in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.567462in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{0.748668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563210in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{1.575514in}{0.903674in}}%
\pgfpathlineto{\pgfqpoint{1.579618in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{1.583723in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{0.913420in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{1.597296in}{0.925207in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.931038in}}%
\pgfpathlineto{\pgfqpoint{1.602027in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{1.593809in}{0.938265in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{1.581491in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{1.577387in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{1.575025in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{1.572663in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{1.567937in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{1.565573in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{1.563210in}{0.905966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264006in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{1.268073in}{0.489622in}}%
\pgfpathlineto{\pgfqpoint{1.272141in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{1.276209in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{1.280279in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{0.484309in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.290798in}{0.483887in}}%
\pgfpathlineto{\pgfqpoint{1.293174in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{1.295549in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.297922in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.298598in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.294533in}{0.492157in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{0.493471in}}%
\pgfpathlineto{\pgfqpoint{1.286405in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{1.282342in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.496225in}}%
\pgfpathlineto{\pgfqpoint{1.273529in}{0.494982in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.493839in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{0.492797in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{0.491856in}}%
\pgfpathlineto{\pgfqpoint{1.264006in}{0.491015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559423in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{1.563524in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{1.567625in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.571728in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{1.575833in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{1.579938in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{0.842264in}}%
\pgfpathlineto{\pgfqpoint{1.593528in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{1.595899in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{1.590050in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.581835in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{1.568891in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{1.564157in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{1.561790in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{1.559423in}{0.827639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481353in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.485446in}{0.526198in}}%
\pgfpathlineto{\pgfqpoint{1.489541in}{0.525782in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{0.525390in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{0.524684in}}%
\pgfpathlineto{\pgfqpoint{1.505935in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{0.528148in}}%
\pgfpathlineto{\pgfqpoint{1.510623in}{0.532015in}}%
\pgfpathlineto{\pgfqpoint{1.512967in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{1.515312in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{0.544131in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.515902in}{0.548663in}}%
\pgfpathlineto{\pgfqpoint{1.511802in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{1.507704in}{0.549389in}}%
\pgfpathlineto{\pgfqpoint{1.503607in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{1.499512in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{1.493073in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{1.490728in}{0.542313in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.538265in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{1.483696in}{0.530427in}}%
\pgfpathlineto{\pgfqpoint{1.481353in}{0.526639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917466in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{0.925628in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.929708in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{0.937868in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.944445in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{0.946940in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{0.949430in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{0.954400in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{0.956879in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{0.948734in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{0.944661in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{0.940587in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{0.929952in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{0.927463in}{0.665640in}}%
\pgfpathlineto{\pgfqpoint{0.924969in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.665276in}}%
\pgfpathlineto{\pgfqpoint{0.919971in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{0.665209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941947in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.946026in}{0.644753in}}%
\pgfpathlineto{\pgfqpoint{0.950105in}{0.641887in}}%
\pgfpathlineto{\pgfqpoint{0.954183in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{0.973877in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{0.976357in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{0.973165in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{0.642725in}}%
\pgfpathlineto{\pgfqpoint{0.960951in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{0.956879in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.954400in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{0.949430in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{0.946940in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{0.944445in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{0.647634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892969in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{0.901137in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{0.905219in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{0.671174in}}%
\pgfpathlineto{\pgfqpoint{0.913384in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.919971in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.665276in}}%
\pgfpathlineto{\pgfqpoint{0.924969in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{0.927463in}{0.665640in}}%
\pgfpathlineto{\pgfqpoint{0.929952in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{0.928363in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{0.675371in}}%
\pgfpathlineto{\pgfqpoint{0.916136in}{0.678418in}}%
\pgfpathlineto{\pgfqpoint{0.912059in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{0.907982in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{0.902993in}{0.683825in}}%
\pgfpathlineto{\pgfqpoint{0.900493in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{0.897989in}{0.683393in}}%
\pgfpathlineto{\pgfqpoint{0.895481in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.683248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551876in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.555978in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{1.560083in}{0.672165in}}%
\pgfpathlineto{\pgfqpoint{1.564188in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{1.568295in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{1.572404in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.576514in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{1.578879in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{1.581244in}{0.682119in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{1.585977in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.705852in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.706264in}}%
\pgfpathlineto{\pgfqpoint{1.582486in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.578376in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.574267in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{1.570159in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{1.561325in}{0.696628in}}%
\pgfpathlineto{\pgfqpoint{1.558962in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{1.556599in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.551876in}{0.673126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966415in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{0.974568in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{0.978644in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{0.982719in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{0.986794in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{0.990869in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.993353in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{0.995834in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{1.005719in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.001651in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{0.997583in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{0.993514in}{0.622873in}}%
\pgfpathlineto{\pgfqpoint{0.989445in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{0.985376in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.976357in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.973877in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{0.630571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176427in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{1.188623in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{1.192689in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.508445in}}%
\pgfpathlineto{\pgfqpoint{1.200823in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{1.203232in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{1.205639in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{0.507790in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{0.508339in}}%
\pgfpathlineto{\pgfqpoint{1.212845in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{1.215242in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{1.207121in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.203061in}{0.514977in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{0.518597in}}%
\pgfpathlineto{\pgfqpoint{1.190883in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{1.186075in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.183667in}{0.518487in}}%
\pgfpathlineto{\pgfqpoint{1.181256in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{1.178843in}{0.517665in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.517399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749722in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.753853in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.757986in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{1.766255in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{1.770392in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.776815in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{1.779097in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{1.781375in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{1.783650in}{1.112884in}}%
\pgfpathlineto{\pgfqpoint{1.785921in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{1.117182in}}%
\pgfpathlineto{\pgfqpoint{1.779920in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.775787in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.771656in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{1.119758in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{1.761127in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.758853in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{1.756575in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{1.754294in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{1.752010in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{1.108153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868458in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.872544in}{0.698597in}}%
\pgfpathlineto{\pgfqpoint{0.876630in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{0.880716in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{0.689355in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{0.895481in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{0.897989in}{0.683393in}}%
\pgfpathlineto{\pgfqpoint{0.900493in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{0.902993in}{0.683825in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{0.907982in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{0.903904in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{0.899826in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{0.891669in}{0.696944in}}%
\pgfpathlineto{\pgfqpoint{0.887590in}{0.700070in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{0.881011in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{0.876001in}{0.702139in}}%
\pgfpathlineto{\pgfqpoint{0.873491in}{0.701923in}}%
\pgfpathlineto{\pgfqpoint{0.870976in}{0.701776in}}%
\pgfpathlineto{\pgfqpoint{0.868458in}{0.701698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990869in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{1.003092in}{0.606045in}}%
\pgfpathlineto{\pgfqpoint{1.007166in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.011240in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.017790in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{1.020263in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{1.025199in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{1.027662in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.603830in}}%
\pgfpathlineto{\pgfqpoint{1.017922in}{0.606498in}}%
\pgfpathlineto{\pgfqpoint{1.013854in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{1.005719in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{0.995834in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{0.993353in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{0.990869in}{0.614070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672518in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{1.680757in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{1.684879in}{1.078452in}}%
\pgfpathlineto{\pgfqpoint{1.689002in}{1.077774in}}%
\pgfpathlineto{\pgfqpoint{1.693126in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{1.697251in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{1.699575in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{1.701896in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{1.704215in}{1.086700in}}%
\pgfpathlineto{\pgfqpoint{1.706531in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{1.708844in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{1.698785in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.694665in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.690545in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{1.686427in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.684115in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{1.679483in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{1.674842in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.080511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843931in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{0.717348in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{0.714200in}}%
\pgfpathlineto{\pgfqpoint{0.856196in}{0.711061in}}%
\pgfpathlineto{\pgfqpoint{0.860284in}{0.707930in}}%
\pgfpathlineto{\pgfqpoint{0.864371in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{0.868458in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.870976in}{0.701776in}}%
\pgfpathlineto{\pgfqpoint{0.873491in}{0.701923in}}%
\pgfpathlineto{\pgfqpoint{0.876001in}{0.702139in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{0.881011in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{0.879430in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{0.875349in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{0.871268in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{0.867186in}{0.715852in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.856516in}{0.721774in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{0.848976in}{0.720813in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{0.720626in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.720505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577387in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{1.581491in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{1.593809in}{0.938265in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{1.602027in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.604392in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.613846in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{1.612095in}{0.971216in}}%
\pgfpathlineto{\pgfqpoint{1.607983in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{1.595657in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{0.969420in}}%
\pgfpathlineto{\pgfqpoint{1.586832in}{0.963892in}}%
\pgfpathlineto{\pgfqpoint{1.584471in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{1.577387in}{0.941259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619789in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{1.623900in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.628011in}{1.034032in}}%
\pgfpathlineto{\pgfqpoint{1.632124in}{1.033312in}}%
\pgfpathlineto{\pgfqpoint{1.636239in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{1.649163in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.651507in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{1.653849in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.053271in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{1.650294in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.646179in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{1.642065in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.637952in}{1.060971in}}%
\pgfpathlineto{\pgfqpoint{1.633840in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.053295in}}%
\pgfpathlineto{\pgfqpoint{1.626822in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{1.624479in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{1.622135in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{1.035488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711155in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{1.719408in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.723536in}{1.094095in}}%
\pgfpathlineto{\pgfqpoint{1.727666in}{1.093438in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{1.735928in}{1.092134in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{1.740539in}{1.097884in}}%
\pgfpathlineto{\pgfqpoint{1.742839in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{1.745137in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.745592in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{1.741463in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{1.737335in}{1.110120in}}%
\pgfpathlineto{\pgfqpoint{1.733209in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{1.111446in}}%
\pgfpathlineto{\pgfqpoint{1.724960in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.720370in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{1.718071in}{1.104564in}}%
\pgfpathlineto{\pgfqpoint{1.715768in}{1.101840in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.096086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015313in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.019386in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{1.023459in}{0.593021in}}%
\pgfpathlineto{\pgfqpoint{1.027531in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.031603in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{1.035675in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{1.039747in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.042217in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{1.044683in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{1.047146in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{1.049605in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{1.050449in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{1.046384in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{1.042318in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.038253in}{0.593338in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{1.027662in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.025199in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{1.020263in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{1.017790in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{0.598176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428702in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.490923in}}%
\pgfpathlineto{\pgfqpoint{1.436876in}{0.490359in}}%
\pgfpathlineto{\pgfqpoint{1.440965in}{0.489820in}}%
\pgfpathlineto{\pgfqpoint{1.445055in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{0.488363in}}%
\pgfpathlineto{\pgfqpoint{1.455583in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{1.457926in}{0.493791in}}%
\pgfpathlineto{\pgfqpoint{1.460268in}{0.496652in}}%
\pgfpathlineto{\pgfqpoint{1.462611in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.464954in}{0.502661in}}%
\pgfpathlineto{\pgfqpoint{1.467296in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{1.463204in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{1.459114in}{0.506758in}}%
\pgfpathlineto{\pgfqpoint{1.455025in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{1.450937in}{0.507811in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{1.438079in}{0.502765in}}%
\pgfpathlineto{\pgfqpoint{1.435735in}{0.499807in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{1.431047in}{0.494181in}}%
\pgfpathlineto{\pgfqpoint{1.428702in}{0.491515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819389in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{0.823480in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{0.827571in}{0.733214in}}%
\pgfpathlineto{\pgfqpoint{0.831662in}{0.730026in}}%
\pgfpathlineto{\pgfqpoint{0.835752in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{0.839841in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{0.720626in}}%
\pgfpathlineto{\pgfqpoint{0.848976in}{0.720813in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{0.856516in}{0.721774in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{0.850855in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{0.846772in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{0.741074in}}%
\pgfpathlineto{\pgfqpoint{0.829490in}{0.740654in}}%
\pgfpathlineto{\pgfqpoint{0.826971in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.739614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390122in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.394202in}{0.480961in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{0.480235in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.479537in}}%
\pgfpathlineto{\pgfqpoint{1.406452in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{0.478219in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.416972in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{0.484108in}}%
\pgfpathlineto{\pgfqpoint{1.424012in}{0.486478in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{1.428702in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{1.424618in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.492777in}}%
\pgfpathlineto{\pgfqpoint{1.416452in}{0.493447in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.494144in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{1.401866in}{0.493051in}}%
\pgfpathlineto{\pgfqpoint{1.399519in}{0.490584in}}%
\pgfpathlineto{\pgfqpoint{1.397170in}{0.488216in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{0.485948in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591550in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{1.595657in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{1.607983in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{1.612095in}{0.971216in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{1.623288in}{0.986587in}}%
\pgfpathlineto{\pgfqpoint{1.625646in}{0.991822in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{0.996991in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{1.626245in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{1.622131in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{1.618018in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{1.613907in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{1.609797in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.600979in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{0.990950in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{0.985659in}}%
\pgfpathlineto{\pgfqpoint{1.593909in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.974892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605688in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.609797in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{1.613907in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{1.618018in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{1.622131in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{1.626245in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{1.632715in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{1.637421in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{1.636239in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.632124in}{1.033312in}}%
\pgfpathlineto{\pgfqpoint{1.628011in}{1.034032in}}%
\pgfpathlineto{\pgfqpoint{1.623900in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{1.617442in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{1.615094in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{1.612744in}{1.021296in}}%
\pgfpathlineto{\pgfqpoint{1.610393in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.006434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569830in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.578040in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{1.582148in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{1.590367in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.788732in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.604602in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.596375in}{0.821705in}}%
\pgfpathlineto{\pgfqpoint{1.592264in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.588154in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.581675in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{0.786006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039747in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.043819in}{0.580458in}}%
\pgfpathlineto{\pgfqpoint{1.047890in}{0.578003in}}%
\pgfpathlineto{\pgfqpoint{1.051961in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{0.573151in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{1.064174in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{1.069096in}{0.568051in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{1.070771in}{0.573267in}}%
\pgfpathlineto{\pgfqpoint{1.066707in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.058578in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.049605in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.047146in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{1.044683in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{1.042217in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{1.039747in}{0.582932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573625in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{1.581835in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.590050in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.605384in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{1.610126in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.608382in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{1.596047in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.591937in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.578360in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.575993in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{0.864930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794832in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.798926in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{0.803019in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{0.807112in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{0.815297in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{0.821920in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{0.826971in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{0.829490in}{0.740654in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{0.741074in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{0.826347in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{0.822260in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{0.818174in}{0.754588in}}%
\pgfpathlineto{\pgfqpoint{0.814087in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{0.807481in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{0.804959in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{0.802433in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{0.799903in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{0.794832in}{0.758967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566054in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{1.570159in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.574267in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{1.578376in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.582486in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.706264in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.705852in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{0.711869in}}%
\pgfpathlineto{\pgfqpoint{1.595451in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{1.597821in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{1.600192in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{1.602564in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.600819in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{1.596703in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{1.592589in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.584365in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.577887in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{1.575519in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{1.573152in}{0.726788in}}%
\pgfpathlineto{\pgfqpoint{1.570785in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{0.708600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467296in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{1.471389in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{0.504217in}}%
\pgfpathlineto{\pgfqpoint{1.487779in}{0.503884in}}%
\pgfpathlineto{\pgfqpoint{1.491880in}{0.503577in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.496564in}{0.510141in}}%
\pgfpathlineto{\pgfqpoint{1.498906in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{1.501249in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{1.503592in}{0.520676in}}%
\pgfpathlineto{\pgfqpoint{1.505935in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{0.524684in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{0.525390in}}%
\pgfpathlineto{\pgfqpoint{1.489541in}{0.525782in}}%
\pgfpathlineto{\pgfqpoint{1.485446in}{0.526198in}}%
\pgfpathlineto{\pgfqpoint{1.481353in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.479010in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{1.476667in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{1.474324in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{1.471981in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.469639in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.467296in}{0.505808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200823in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{1.204890in}{0.505035in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{0.503367in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{0.500105in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{0.498512in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{0.497193in}}%
\pgfpathlineto{\pgfqpoint{1.230036in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{1.232434in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{1.237224in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{0.499916in}}%
\pgfpathlineto{\pgfqpoint{1.235552in}{0.501489in}}%
\pgfpathlineto{\pgfqpoint{1.231489in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{1.227427in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{1.223365in}{0.506359in}}%
\pgfpathlineto{\pgfqpoint{1.219303in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{1.215242in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{1.212845in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{0.508339in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{0.507790in}}%
\pgfpathlineto{\pgfqpoint{1.205639in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{1.203232in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{1.200823in}{0.506727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770263in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{0.774359in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{0.768717in}}%
\pgfpathlineto{\pgfqpoint{0.786644in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{0.794832in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{0.799903in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{0.802433in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{0.804959in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{0.807481in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{0.801823in}{0.767709in}}%
\pgfpathlineto{\pgfqpoint{0.797734in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{0.793645in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{0.789556in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{0.785466in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.782942in}{0.780360in}}%
\pgfpathlineto{\pgfqpoint{0.780414in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{0.777882in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{0.779073in}}%
\pgfpathlineto{\pgfqpoint{0.772806in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{0.778506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534092in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.538196in}{0.574923in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{1.550520in}{0.574112in}}%
\pgfpathlineto{\pgfqpoint{1.554631in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.561096in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{1.563449in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.588096in}}%
\pgfpathlineto{\pgfqpoint{1.568157in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{1.570513in}{0.598047in}}%
\pgfpathlineto{\pgfqpoint{1.572869in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{1.568754in}{0.603346in}}%
\pgfpathlineto{\pgfqpoint{1.564641in}{0.603591in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{0.603858in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{1.552311in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.545851in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{1.543497in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.541145in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{1.538793in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{1.536442in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{1.534092in}{0.575240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548205in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.552311in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{0.603858in}}%
\pgfpathlineto{\pgfqpoint{1.564641in}{0.603591in}}%
\pgfpathlineto{\pgfqpoint{1.568754in}{0.603346in}}%
\pgfpathlineto{\pgfqpoint{1.572869in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.577584in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{1.579943in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{1.582302in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{1.582907in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{1.578791in}{0.635378in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{1.570565in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{1.557628in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{1.555271in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.552915in}{0.615173in}}%
\pgfpathlineto{\pgfqpoint{1.550559in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{0.604791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064174in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{1.068245in}{0.566023in}}%
\pgfpathlineto{\pgfqpoint{1.072316in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{1.076386in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.084527in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{1.088597in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{0.554175in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{1.098399in}{0.554152in}}%
\pgfpathlineto{\pgfqpoint{1.100841in}{0.554276in}}%
\pgfpathlineto{\pgfqpoint{1.103280in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.556764in}}%
\pgfpathlineto{\pgfqpoint{1.095153in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{1.091090in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{1.082963in}{0.566070in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{1.074004in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{1.069096in}{0.568051in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{1.064174in}{0.568379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288419in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.292490in}{0.481810in}}%
\pgfpathlineto{\pgfqpoint{1.296562in}{0.480600in}}%
\pgfpathlineto{\pgfqpoint{1.300635in}{0.479417in}}%
\pgfpathlineto{\pgfqpoint{1.304709in}{0.478259in}}%
\pgfpathlineto{\pgfqpoint{1.308784in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{1.312859in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{0.477807in}}%
\pgfpathlineto{\pgfqpoint{1.319974in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{0.479997in}}%
\pgfpathlineto{\pgfqpoint{1.324710in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.323004in}{0.483696in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.485981in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.306730in}{0.488372in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{1.297922in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{1.295549in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.293174in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{1.290798in}{0.483887in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{0.483047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813024in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.817168in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{1.821313in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{1.825460in}{1.110925in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{1.110767in}}%
\pgfpathlineto{\pgfqpoint{1.842416in}{1.112330in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{1.113788in}}%
\pgfpathlineto{\pgfqpoint{1.846909in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{1.849149in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.845002in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.117603in}}%
\pgfpathlineto{\pgfqpoint{1.836711in}{1.118214in}}%
\pgfpathlineto{\pgfqpoint{1.832568in}{1.118828in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{1.822041in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{1.819793in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{1.114444in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{1.112775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351519in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.474732in}}%
\pgfpathlineto{\pgfqpoint{1.363755in}{0.473870in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.473035in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{1.378356in}{0.472901in}}%
\pgfpathlineto{\pgfqpoint{1.380711in}{0.474460in}}%
\pgfpathlineto{\pgfqpoint{1.383065in}{0.476121in}}%
\pgfpathlineto{\pgfqpoint{1.385418in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{0.479748in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.386042in}{0.482493in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.483298in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{0.484990in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{0.485876in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.363307in}{0.484827in}}%
\pgfpathlineto{\pgfqpoint{1.360952in}{0.482965in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.481205in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.353879in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745682in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{0.749780in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{0.791606in}}%
\pgfpathlineto{\pgfqpoint{0.757974in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{0.762071in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{0.766167in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{0.772806in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{0.779073in}}%
\pgfpathlineto{\pgfqpoint{0.777882in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{0.780414in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{0.782942in}{0.780360in}}%
\pgfpathlineto{\pgfqpoint{0.785466in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{0.777286in}{0.787527in}}%
\pgfpathlineto{\pgfqpoint{0.773195in}{0.790843in}}%
\pgfpathlineto{\pgfqpoint{0.769104in}{0.794161in}}%
\pgfpathlineto{\pgfqpoint{0.765013in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{0.760921in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{0.758391in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{0.755857in}{0.799704in}}%
\pgfpathlineto{\pgfqpoint{0.753319in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{0.750777in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{0.798171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520004in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{1.528212in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{1.536426in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.540536in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{1.544648in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.551155in}}%
\pgfpathlineto{\pgfqpoint{1.549344in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{1.551693in}{0.559937in}}%
\pgfpathlineto{\pgfqpoint{1.554042in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{1.556393in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.554631in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.550520in}{0.574112in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.538196in}{0.574923in}}%
\pgfpathlineto{\pgfqpoint{1.534092in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.531742in}{0.570564in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.565963in}}%
\pgfpathlineto{\pgfqpoint{1.527045in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.556991in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{0.548336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658528in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.662647in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{1.675012in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{1.683261in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.687933in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.690266in}{1.065302in}}%
\pgfpathlineto{\pgfqpoint{1.692597in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{1.697251in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{1.693126in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{1.689002in}{1.077774in}}%
\pgfpathlineto{\pgfqpoint{1.684879in}{1.078452in}}%
\pgfpathlineto{\pgfqpoint{1.680757in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{1.676637in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.667863in}{1.073187in}}%
\pgfpathlineto{\pgfqpoint{1.665532in}{1.069385in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{1.057433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562345in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{1.570565in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.635667in}}%
\pgfpathlineto{\pgfqpoint{1.578791in}{0.635378in}}%
\pgfpathlineto{\pgfqpoint{1.582907in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{1.589387in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{1.591750in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{1.596479in}{0.657124in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.601211in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{1.597091in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{1.592972in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{1.588855in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{1.584740in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{1.576514in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{1.574151in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{1.569426in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{1.564705in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.636660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587830in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.591937in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.596047in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{1.608382in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.614867in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{1.617237in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{1.619607in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{1.621977in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.926950in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{1.622596in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{1.618480in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.614365in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.606138in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{1.602027in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.931038in}}%
\pgfpathlineto{\pgfqpoint{1.597296in}{0.925207in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{0.913420in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{0.901482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721092in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{0.725191in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{0.729289in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{0.737486in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{0.741584in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{0.750777in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.753319in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{0.755857in}{0.799704in}}%
\pgfpathlineto{\pgfqpoint{0.758391in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{0.760921in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{0.752737in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{0.810782in}}%
\pgfpathlineto{\pgfqpoint{0.744552in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{0.736366in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{0.733830in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{0.731290in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{0.728746in}{0.819100in}}%
\pgfpathlineto{\pgfqpoint{0.726198in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{0.721092in}{0.817904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580256in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.584365in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.592589in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{1.596703in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{1.600819in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.609683in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{1.612057in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{1.614431in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{1.616807in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{1.615061in}{0.779976in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{0.780447in}}%
\pgfpathlineto{\pgfqpoint{1.606824in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{0.781435in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.592107in}{0.776244in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{0.770011in}}%
\pgfpathlineto{\pgfqpoint{1.587365in}{0.763788in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{0.745203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.588154in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{1.592264in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.596375in}{0.821705in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.604602in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.611092in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{1.613467in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{1.615841in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.618846in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{1.614728in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{1.610612in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.606497in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{1.602383in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.595899in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{1.593528in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{0.842264in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.823557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088597in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.096738in}{0.550115in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{0.547927in}}%
\pgfpathlineto{\pgfqpoint{1.104878in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{1.108948in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{1.113019in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{0.541235in}}%
\pgfpathlineto{\pgfqpoint{1.117912in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{1.120353in}{0.540990in}}%
\pgfpathlineto{\pgfqpoint{1.122792in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{0.543450in}}%
\pgfpathlineto{\pgfqpoint{1.119533in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{1.115469in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.107343in}{0.552238in}}%
\pgfpathlineto{\pgfqpoint{1.103280in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{1.100841in}{0.554276in}}%
\pgfpathlineto{\pgfqpoint{1.098399in}{0.554152in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{0.554175in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{1.088597in}{0.554555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774529in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{1.782809in}{1.103036in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{1.801666in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{1.105042in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{1.808492in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.810760in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.808882in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{1.804740in}{1.114021in}}%
\pgfpathlineto{\pgfqpoint{1.800600in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.796462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.792324in}{1.115909in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{1.785921in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{1.783650in}{1.112884in}}%
\pgfpathlineto{\pgfqpoint{1.781375in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{1.779097in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{1.776815in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.104297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697251in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{1.713765in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{1.717897in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.722030in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{1.726674in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{1.728992in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{1.735928in}{1.092134in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{1.727666in}{1.093438in}}%
\pgfpathlineto{\pgfqpoint{1.723536in}{1.094095in}}%
\pgfpathlineto{\pgfqpoint{1.719408in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.708844in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{1.706531in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{1.704215in}{1.086700in}}%
\pgfpathlineto{\pgfqpoint{1.701896in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{1.699575in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{1.697251in}{1.076430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505935in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{1.510038in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{0.523811in}}%
\pgfpathlineto{\pgfqpoint{1.518248in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.522355in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{1.532920in}{0.526764in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{0.534559in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{1.542301in}{0.542692in}}%
\pgfpathlineto{\pgfqpoint{1.544648in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.540536in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{1.536426in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{1.528212in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{0.544131in}}%
\pgfpathlineto{\pgfqpoint{1.515312in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{1.512967in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{1.510623in}{0.532015in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{0.528148in}}%
\pgfpathlineto{\pgfqpoint{1.505935in}{0.524368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576514in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{1.584740in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{1.588855in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{1.592972in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{1.597091in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{1.601211in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{1.608316in}{0.685985in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.615429in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.704066in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.603063in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{0.705083in}}%
\pgfpathlineto{\pgfqpoint{1.594828in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.705852in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.585977in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{1.581244in}{0.682119in}}%
\pgfpathlineto{\pgfqpoint{1.578879in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{1.576514in}{0.670480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602027in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.606138in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.614365in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.618480in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.622596in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{1.629082in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{0.944170in}}%
\pgfpathlineto{\pgfqpoint{1.633816in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{1.636182in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.638547in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.640912in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{1.628554in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{1.620322in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{1.613846in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.604392in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{1.602027in}{0.936825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644471in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{1.648589in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.656829in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{1.665074in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{1.676238in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.678581in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{1.680922in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.683261in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{1.675012in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{1.662647in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.053271in}}%
\pgfpathlineto{\pgfqpoint{1.653849in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{1.651507in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{1.649163in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{1.031189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225232in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{0.493884in}}%
\pgfpathlineto{\pgfqpoint{1.237442in}{0.492392in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{0.490925in}}%
\pgfpathlineto{\pgfqpoint{1.245585in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.488311in}}%
\pgfpathlineto{\pgfqpoint{1.254449in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.489094in}}%
\pgfpathlineto{\pgfqpoint{1.259232in}{0.489634in}}%
\pgfpathlineto{\pgfqpoint{1.261620in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{1.264006in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{1.259939in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{1.255873in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.495350in}}%
\pgfpathlineto{\pgfqpoint{1.247743in}{0.496846in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.498368in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{0.499916in}}%
\pgfpathlineto{\pgfqpoint{1.237224in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{1.232434in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{1.230036in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{0.497193in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.496944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735928in}{1.092134in}}%
\pgfpathlineto{\pgfqpoint{1.740062in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{1.744196in}{1.090844in}}%
\pgfpathlineto{\pgfqpoint{1.748332in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.763053in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.767653in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{1.769949in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.770392in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{1.766255in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{1.757986in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{1.753853in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{1.745137in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{1.742839in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{1.740539in}{1.097884in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{1.735928in}{1.092134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113019in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{1.117089in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{1.121159in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{1.125230in}{0.535260in}}%
\pgfpathlineto{\pgfqpoint{1.129301in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{1.133371in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{1.139883in}{0.528949in}}%
\pgfpathlineto{\pgfqpoint{1.142320in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.147186in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{1.152040in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.147976in}{0.530939in}}%
\pgfpathlineto{\pgfqpoint{1.143913in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{0.535018in}}%
\pgfpathlineto{\pgfqpoint{1.135786in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{1.131722in}{0.539189in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{1.122792in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.120353in}{0.540990in}}%
\pgfpathlineto{\pgfqpoint{1.117912in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{0.541235in}}%
\pgfpathlineto{\pgfqpoint{1.113019in}{0.541494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616208in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{1.620322in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{1.628554in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.640912in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.643275in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{1.645638in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{1.652719in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.650955in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.646833in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{1.638594in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{0.996991in}}%
\pgfpathlineto{\pgfqpoint{1.625646in}{0.991822in}}%
\pgfpathlineto{\pgfqpoint{1.623288in}{0.986587in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.970506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630360in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.638594in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{1.646833in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.650955in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.657435in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{1.659790in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{1.012888in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.666849in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{1.665074in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{1.656829in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.648589in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.637421in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{1.632715in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.002093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414625in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.418713in}{0.477008in}}%
\pgfpathlineto{\pgfqpoint{1.422803in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.475905in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.474907in}}%
\pgfpathlineto{\pgfqpoint{1.439176in}{0.474449in}}%
\pgfpathlineto{\pgfqpoint{1.441521in}{0.476518in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.480957in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{0.483327in}}%
\pgfpathlineto{\pgfqpoint{1.450897in}{0.485795in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{0.488363in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{1.445055in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{1.440965in}{0.489820in}}%
\pgfpathlineto{\pgfqpoint{1.436876in}{0.490359in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.490923in}}%
\pgfpathlineto{\pgfqpoint{1.428702in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{1.424012in}{0.486478in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{0.484108in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{1.416972in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{0.477600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453240in}{0.488363in}}%
\pgfpathlineto{\pgfqpoint{1.457335in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{1.461431in}{0.487523in}}%
\pgfpathlineto{\pgfqpoint{1.465528in}{0.487142in}}%
\pgfpathlineto{\pgfqpoint{1.469628in}{0.486788in}}%
\pgfpathlineto{\pgfqpoint{1.473728in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.488820in}}%
\pgfpathlineto{\pgfqpoint{1.482514in}{0.491579in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{1.487196in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{1.489538in}{0.500435in}}%
\pgfpathlineto{\pgfqpoint{1.491880in}{0.503577in}}%
\pgfpathlineto{\pgfqpoint{1.487779in}{0.503884in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{0.504217in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{1.471389in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{1.467296in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{1.464954in}{0.502661in}}%
\pgfpathlineto{\pgfqpoint{1.462611in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.460268in}{0.496652in}}%
\pgfpathlineto{\pgfqpoint{1.457926in}{0.493791in}}%
\pgfpathlineto{\pgfqpoint{1.455583in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{0.488363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598271in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.602383in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{1.606497in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{1.610612in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.614728in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{1.618846in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{1.632465in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{1.634839in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{1.633090in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{1.628969in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{0.896752in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.610126in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{1.605384in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{0.860845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594479in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{0.781435in}}%
\pgfpathlineto{\pgfqpoint{1.606824in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{0.780447in}}%
\pgfpathlineto{\pgfqpoint{1.615061in}{0.779976in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{1.621558in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{1.623935in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{1.626311in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{1.628689in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{1.631066in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{0.817381in}}%
\pgfpathlineto{\pgfqpoint{1.625196in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.621074in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.606344in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.788732in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{0.782485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312859in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.321013in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{1.325091in}{0.472871in}}%
\pgfpathlineto{\pgfqpoint{1.329170in}{0.471873in}}%
\pgfpathlineto{\pgfqpoint{1.333250in}{0.470902in}}%
\pgfpathlineto{\pgfqpoint{1.337331in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.470799in}}%
\pgfpathlineto{\pgfqpoint{1.342066in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.344431in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{1.346795in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{1.349158in}{0.475185in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{0.478449in}}%
\pgfpathlineto{\pgfqpoint{1.339293in}{0.479445in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.331147in}{0.481518in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.324710in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{0.479997in}}%
\pgfpathlineto{\pgfqpoint{1.319974in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{0.477807in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.312859in}{0.476024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590712in}{0.705852in}}%
\pgfpathlineto{\pgfqpoint{1.594828in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.598945in}{0.705083in}}%
\pgfpathlineto{\pgfqpoint{1.603063in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.704066in}}%
\pgfpathlineto{\pgfqpoint{1.615429in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{0.715773in}}%
\pgfpathlineto{\pgfqpoint{1.622548in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.624923in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{1.627298in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.625547in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{1.621422in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{1.617298in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{1.613176in}{0.741533in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.602564in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{1.600192in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{1.597821in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{1.595451in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{0.711869in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.705852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837907in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.842058in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{1.846211in}{1.107895in}}%
\pgfpathlineto{\pgfqpoint{1.850365in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{1.858678in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{1.862836in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.107181in}}%
\pgfpathlineto{\pgfqpoint{1.867338in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.869583in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.871823in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{1.865751in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{1.857447in}{1.115182in}}%
\pgfpathlineto{\pgfqpoint{1.853297in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.849149in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.846909in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{1.113788in}}%
\pgfpathlineto{\pgfqpoint{1.842416in}{1.112330in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{1.110767in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{1.109099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376000in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{1.384170in}{0.469962in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.392344in}{0.468587in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{1.400523in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{1.402876in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{0.470339in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{0.473766in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.475633in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{0.478219in}}%
\pgfpathlineto{\pgfqpoint{1.406452in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.479537in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{0.480235in}}%
\pgfpathlineto{\pgfqpoint{1.394202in}{0.480961in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{0.479748in}}%
\pgfpathlineto{\pgfqpoint{1.385418in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{1.383065in}{0.476121in}}%
\pgfpathlineto{\pgfqpoint{1.380711in}{0.474460in}}%
\pgfpathlineto{\pgfqpoint{1.378356in}{0.472901in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491880in}{0.503577in}}%
\pgfpathlineto{\pgfqpoint{1.495983in}{0.503295in}}%
\pgfpathlineto{\pgfqpoint{1.500087in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{1.504193in}{0.502807in}}%
\pgfpathlineto{\pgfqpoint{1.508301in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{0.502422in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{1.521205in}{0.508813in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.525889in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{1.528232in}{0.519316in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{1.522355in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.518248in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{0.523811in}}%
\pgfpathlineto{\pgfqpoint{1.510038in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{1.505935in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{1.503592in}{0.520676in}}%
\pgfpathlineto{\pgfqpoint{1.501249in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{1.498906in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{1.496564in}{0.510141in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.491880in}{0.503577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137442in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{1.141513in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.149655in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.521509in}}%
\pgfpathlineto{\pgfqpoint{1.157799in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{1.161870in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.517490in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.169162in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.171586in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{1.174008in}{0.517227in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.172362in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.168297in}{0.521149in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.523060in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.156104in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{1.152040in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{1.147186in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.142320in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{1.139883in}{0.528949in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{0.529229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683261in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{1.052684in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{1.695645in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{1.050722in}}%
\pgfpathlineto{\pgfqpoint{1.703907in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{1.710378in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{1.715046in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.717376in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{1.722030in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.717897in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.713765in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{1.697251in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{1.692597in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{1.690266in}{1.065302in}}%
\pgfpathlineto{\pgfqpoint{1.687933in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.683261in}{1.053348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558744in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{1.566975in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{1.579336in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.583460in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{1.588168in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{1.590524in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{1.595237in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{1.597596in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{1.593470in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{1.581104in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{1.572869in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{1.570513in}{0.598047in}}%
\pgfpathlineto{\pgfqpoint{1.568157in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.588096in}}%
\pgfpathlineto{\pgfqpoint{1.563449in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{1.561096in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.573687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572869in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{1.581104in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{1.593470in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.597596in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{1.599955in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.604677in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{1.607039in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{1.609402in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.611766in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{1.607638in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{1.603511in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{1.599387in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.582302in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.579943in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{1.577584in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.572869in}{0.603123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612497in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{0.896752in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{1.628969in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{1.633090in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.641960in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{0.911528in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{1.649078in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.647324in}{0.929593in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{1.639076in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{1.634954in}{0.931451in}}%
\pgfpathlineto{\pgfqpoint{1.630833in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.926950in}}%
\pgfpathlineto{\pgfqpoint{1.621977in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{1.619607in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{1.617237in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{1.614867in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.897395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249658in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.253731in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{1.257805in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{1.261879in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.265954in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.270030in}{0.481378in}}%
\pgfpathlineto{\pgfqpoint{1.274106in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{1.276497in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{0.480693in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{0.481131in}}%
\pgfpathlineto{\pgfqpoint{1.283656in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{1.286039in}{0.482307in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{0.484309in}}%
\pgfpathlineto{\pgfqpoint{1.280279in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.276209in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{1.272141in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{1.268073in}{0.489622in}}%
\pgfpathlineto{\pgfqpoint{1.264006in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{1.261620in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{1.259232in}{0.489634in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.489094in}}%
\pgfpathlineto{\pgfqpoint{1.254449in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.488311in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.488069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608718in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{1.621074in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{1.625196in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{0.817381in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{1.635822in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{1.638200in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.640578in}{0.835526in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.847875in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{1.635333in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{1.631209in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{1.615841in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{1.613467in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{1.611092in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{0.819979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544648in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{0.546725in}}%
\pgfpathlineto{\pgfqpoint{1.552877in}{0.546590in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{1.561112in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{1.565233in}{0.546329in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.571704in}{0.550541in}}%
\pgfpathlineto{\pgfqpoint{1.574054in}{0.554871in}}%
\pgfpathlineto{\pgfqpoint{1.576404in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{1.578755in}{0.563765in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{1.583460in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.579336in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{1.566975in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{1.558744in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.556393in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{1.554042in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{1.551693in}{0.559937in}}%
\pgfpathlineto{\pgfqpoint{1.549344in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.551155in}}%
\pgfpathlineto{\pgfqpoint{1.544648in}{0.546883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587024in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{1.599387in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{1.603511in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{1.607638in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{1.611766in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{1.614131in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.616497in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{1.618864in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.667302in}}%
\pgfpathlineto{\pgfqpoint{1.621839in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.617710in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{1.613583in}{0.667835in}}%
\pgfpathlineto{\pgfqpoint{1.609457in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{1.601211in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.596479in}{0.657124in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{1.591750in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{1.589387in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{0.634863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799383in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.807678in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{1.815978in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{1.820130in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.828840in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{1.831112in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{1.833381in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.835646in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{1.825460in}{1.110925in}}%
\pgfpathlineto{\pgfqpoint{1.821313in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{1.817168in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.810760in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{1.808492in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{1.105042in}}%
\pgfpathlineto{\pgfqpoint{1.801666in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.100547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604936in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{1.613176in}{0.741533in}}%
\pgfpathlineto{\pgfqpoint{1.617298in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{1.621422in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{1.625547in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{1.636805in}{0.758550in}}%
\pgfpathlineto{\pgfqpoint{1.639184in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{1.641562in}{0.770914in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.777109in}}%
\pgfpathlineto{\pgfqpoint{1.639811in}{0.777473in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{1.631555in}{0.778246in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{1.616807in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.614431in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{1.612057in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{1.609683in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.742349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722030in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{1.730300in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.742715in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{1.749178in}{1.072215in}}%
\pgfpathlineto{\pgfqpoint{1.751498in}{1.075628in}}%
\pgfpathlineto{\pgfqpoint{1.753814in}{1.078945in}}%
\pgfpathlineto{\pgfqpoint{1.756128in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{1.758439in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.748332in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{1.744196in}{1.090844in}}%
\pgfpathlineto{\pgfqpoint{1.740062in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{1.735928in}{1.092134in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{1.728992in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{1.726674in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{1.722030in}{1.072495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669199in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.677452in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{1.681580in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{1.685710in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{1.689841in}{1.023856in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.696322in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{1.698670in}{1.032295in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.703359in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{1.703907in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{1.050722in}}%
\pgfpathlineto{\pgfqpoint{1.695645in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{1.052684in}}%
\pgfpathlineto{\pgfqpoint{1.683261in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.680922in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.678581in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{1.676238in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.027101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626714in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{1.630833in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{1.634954in}{0.931451in}}%
\pgfpathlineto{\pgfqpoint{1.639076in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{1.647324in}{0.929593in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{1.656191in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{1.660929in}{0.951625in}}%
\pgfpathlineto{\pgfqpoint{1.663297in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{1.665664in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{0.964483in}}%
\pgfpathlineto{\pgfqpoint{1.649157in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.645034in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.640912in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.638547in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.636182in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.633816in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{0.944170in}}%
\pgfpathlineto{\pgfqpoint{1.629082in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.932737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760748in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.764889in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.773175in}{1.086435in}}%
\pgfpathlineto{\pgfqpoint{1.777319in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{1.781466in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{1.792513in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{1.794807in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{1.782809in}{1.103036in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{1.769949in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{1.767653in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.763053in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.088304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161870in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.165943in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.170015in}{0.514164in}}%
\pgfpathlineto{\pgfqpoint{1.174088in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{1.178161in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{1.182234in}{0.508905in}}%
\pgfpathlineto{\pgfqpoint{1.186308in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{1.188734in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{1.191157in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{1.193578in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{1.200823in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.508445in}}%
\pgfpathlineto{\pgfqpoint{1.192689in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{1.188623in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.174008in}{0.517227in}}%
\pgfpathlineto{\pgfqpoint{1.171586in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{1.169162in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.164304in}{0.517490in}}%
\pgfpathlineto{\pgfqpoint{1.161870in}{0.517789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902354in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{0.906443in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{0.914618in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{0.918705in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.652309in}}%
\pgfpathlineto{\pgfqpoint{0.926878in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.929399in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.937868in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{0.929708in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{0.925628in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{0.912444in}{0.665437in}}%
\pgfpathlineto{\pgfqpoint{0.909928in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{0.902354in}{0.666754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877817in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{0.881908in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{0.678537in}}%
\pgfpathlineto{\pgfqpoint{0.890088in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.894177in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{0.898266in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{0.902354in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{0.909928in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{0.912444in}{0.665437in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.913384in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{0.671174in}}%
\pgfpathlineto{\pgfqpoint{0.905219in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{0.901137in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{0.890454in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{0.887934in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{0.885411in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{0.882884in}{0.683806in}}%
\pgfpathlineto{\pgfqpoint{0.880352in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.684499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926878in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.930964in}{0.646626in}}%
\pgfpathlineto{\pgfqpoint{0.935049in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{0.640999in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{0.947304in}{0.635430in}}%
\pgfpathlineto{\pgfqpoint{0.951388in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{0.632129in}}%
\pgfpathlineto{\pgfqpoint{0.956412in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{0.958919in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{0.963920in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{0.954183in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{0.950105in}{0.641887in}}%
\pgfpathlineto{\pgfqpoint{0.946026in}{0.644753in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{0.936940in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{0.929399in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{0.926878in}{0.649460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601211in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{1.609457in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{1.613583in}{0.667835in}}%
\pgfpathlineto{\pgfqpoint{1.617710in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{1.621839in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.667302in}}%
\pgfpathlineto{\pgfqpoint{1.628341in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{1.633084in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{1.640207in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.631940in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{1.619554in}{0.703478in}}%
\pgfpathlineto{\pgfqpoint{1.615429in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{1.608316in}{0.685985in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{1.601211in}{0.668542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853266in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{0.869635in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{0.873726in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{0.880352in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{0.882884in}{0.683806in}}%
\pgfpathlineto{\pgfqpoint{0.885411in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{0.887934in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{0.890454in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{0.689355in}}%
\pgfpathlineto{\pgfqpoint{0.880716in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{0.876630in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{0.872544in}{0.698597in}}%
\pgfpathlineto{\pgfqpoint{0.868458in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{0.863409in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{0.855808in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{0.853266in}{0.702646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640912in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.645034in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.649157in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{0.964483in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{1.665664in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{0.968037in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{1.672759in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{1.675121in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{1.677483in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.675712in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{1.671583in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.667454in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{1.659202in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.652719in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{1.645638in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{1.643275in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{1.640912in}{0.966416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655078in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.659202in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{1.667454in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{1.671583in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.675712in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.682202in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{1.684559in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{1.686915in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{1.689269in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{1.691622in}{1.018570in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.689841in}{1.023856in}}%
\pgfpathlineto{\pgfqpoint{1.685710in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{1.681580in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{1.677452in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{1.666849in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{1.012888in}}%
\pgfpathlineto{\pgfqpoint{1.659790in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{1.657435in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{0.998004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951388in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{0.629922in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{0.963638in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.967721in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{0.971804in}{0.619092in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{0.615837in}}%
\pgfpathlineto{\pgfqpoint{0.980896in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.614265in}}%
\pgfpathlineto{\pgfqpoint{0.990869in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.986794in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{0.982719in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{0.978644in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{0.974568in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{0.963920in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{0.958919in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{0.956412in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{0.632129in}}%
\pgfpathlineto{\pgfqpoint{0.951388in}{0.632668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530576in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{1.534689in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.538803in}{0.522737in}}%
\pgfpathlineto{\pgfqpoint{1.542920in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{1.547038in}{0.522576in}}%
\pgfpathlineto{\pgfqpoint{1.551158in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{1.555280in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{1.557624in}{0.526264in}}%
\pgfpathlineto{\pgfqpoint{1.559969in}{0.530101in}}%
\pgfpathlineto{\pgfqpoint{1.562315in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.538030in}}%
\pgfpathlineto{\pgfqpoint{1.567008in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.565233in}{0.546329in}}%
\pgfpathlineto{\pgfqpoint{1.561112in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{1.552877in}{0.546590in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{0.546725in}}%
\pgfpathlineto{\pgfqpoint{1.544648in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.542301in}{0.542692in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{0.534559in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{1.532920in}{0.526764in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.522996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828700in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.718036in}}%
\pgfpathlineto{\pgfqpoint{0.836890in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{0.840984in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{0.845079in}{0.708775in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{0.853266in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.855808in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{0.863409in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{0.865936in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{0.868458in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.864371in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{0.860284in}{0.707930in}}%
\pgfpathlineto{\pgfqpoint{0.856196in}{0.711061in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{0.714200in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{0.717348in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{0.841402in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{0.838869in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{0.836333in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{0.833792in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{0.831248in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{0.828700in}{0.721141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337331in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{1.341413in}{0.469040in}}%
\pgfpathlineto{\pgfqpoint{1.345496in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.467285in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.357751in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.466641in}}%
\pgfpathlineto{\pgfqpoint{1.368925in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.470090in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.473035in}}%
\pgfpathlineto{\pgfqpoint{1.363755in}{0.473870in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.474732in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.349158in}{0.475185in}}%
\pgfpathlineto{\pgfqpoint{1.346795in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{1.344431in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{1.342066in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.470799in}}%
\pgfpathlineto{\pgfqpoint{1.337331in}{0.469957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975886in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{0.608522in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.605922in}}%
\pgfpathlineto{\pgfqpoint{0.996293in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{1.002873in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{1.005368in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{1.010348in}{0.598718in}}%
\pgfpathlineto{\pgfqpoint{1.012832in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.011240in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{1.007166in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.003092in}{0.606045in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{0.990869in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.614265in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{0.980896in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{0.615837in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{0.616424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622966in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.631209in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.635333in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{1.650092in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{1.652470in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.657226in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{1.657850in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.645463in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{1.641338in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{1.634839in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.632465in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{0.857210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804120in}{0.739930in}}%
\pgfpathlineto{\pgfqpoint{0.808217in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{0.812315in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{0.816411in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{0.820508in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{0.824604in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{0.828700in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{0.831248in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{0.833792in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{0.836333in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{0.838869in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{0.841402in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{0.839841in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{0.835752in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{0.831662in}{0.730026in}}%
\pgfpathlineto{\pgfqpoint{0.827571in}{0.733214in}}%
\pgfpathlineto{\pgfqpoint{0.823480in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{0.816854in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{0.814315in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{0.806674in}{0.739724in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{0.739930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439176in}{0.474449in}}%
\pgfpathlineto{\pgfqpoint{1.443272in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{1.455572in}{0.472881in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{1.466122in}{0.474324in}}%
\pgfpathlineto{\pgfqpoint{1.468464in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{1.470806in}{0.478760in}}%
\pgfpathlineto{\pgfqpoint{1.473148in}{0.481127in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{0.483593in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.473728in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{1.469628in}{0.486788in}}%
\pgfpathlineto{\pgfqpoint{1.465528in}{0.487142in}}%
\pgfpathlineto{\pgfqpoint{1.461431in}{0.487523in}}%
\pgfpathlineto{\pgfqpoint{1.457335in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{0.488363in}}%
\pgfpathlineto{\pgfqpoint{1.450897in}{0.485795in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{0.483327in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.480957in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{1.441521in}{0.476518in}}%
\pgfpathlineto{\pgfqpoint{1.439176in}{0.474449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619182in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.631555in}{0.778246in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{1.639811in}{0.777473in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.777109in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.648701in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{1.651082in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{1.653463in}{0.801926in}}%
\pgfpathlineto{\pgfqpoint{1.655844in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.815553in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.637570in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{1.631066in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{1.628689in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{1.626311in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{1.623935in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{1.621558in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.779521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477831in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.481935in}{0.485882in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.485408in}}%
\pgfpathlineto{\pgfqpoint{1.494256in}{0.485210in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{1.502479in}{0.484892in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{0.487548in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.496095in}}%
\pgfpathlineto{\pgfqpoint{1.514181in}{0.499134in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{0.502422in}}%
\pgfpathlineto{\pgfqpoint{1.508301in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{1.504193in}{0.502807in}}%
\pgfpathlineto{\pgfqpoint{1.500087in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{1.495983in}{0.503295in}}%
\pgfpathlineto{\pgfqpoint{1.491880in}{0.503577in}}%
\pgfpathlineto{\pgfqpoint{1.489538in}{0.500435in}}%
\pgfpathlineto{\pgfqpoint{1.487196in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{1.482514in}{0.491579in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.488820in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.486157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000374in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{0.595695in}}%
\pgfpathlineto{\pgfqpoint{1.012614in}{0.593183in}}%
\pgfpathlineto{\pgfqpoint{1.016694in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{1.020773in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{0.585757in}}%
\pgfpathlineto{\pgfqpoint{1.027344in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{1.029832in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{1.034797in}{0.583543in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.039747in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.035675in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{1.031603in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{1.027531in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.023459in}{0.593021in}}%
\pgfpathlineto{\pgfqpoint{1.019386in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.012832in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{1.010348in}{0.598718in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{1.005368in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{1.002873in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{0.600773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779527in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{0.783626in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{0.787726in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{0.791825in}{0.749417in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{0.800022in}{0.743086in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{0.739930in}}%
\pgfpathlineto{\pgfqpoint{0.806674in}{0.739724in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{0.814315in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{0.816854in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{0.815297in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{0.807112in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{0.803019in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{0.798926in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{0.794832in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.792291in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{0.758728in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{0.758698in}}%
\pgfpathlineto{\pgfqpoint{0.784644in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.758956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274106in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{1.282261in}{0.477675in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{0.476493in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{0.475337in}}%
\pgfpathlineto{\pgfqpoint{1.294499in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.300965in}{0.473339in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{0.473675in}}%
\pgfpathlineto{\pgfqpoint{1.305728in}{0.474111in}}%
\pgfpathlineto{\pgfqpoint{1.308107in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{1.312859in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{1.308784in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{1.304709in}{0.478259in}}%
\pgfpathlineto{\pgfqpoint{1.300635in}{0.479417in}}%
\pgfpathlineto{\pgfqpoint{1.296562in}{0.480600in}}%
\pgfpathlineto{\pgfqpoint{1.292490in}{0.481810in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.286039in}{0.482307in}}%
\pgfpathlineto{\pgfqpoint{1.283656in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{0.481131in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{0.480693in}}%
\pgfpathlineto{\pgfqpoint{1.276497in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.274106in}{0.480117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615429in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{1.619554in}{0.703478in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.631940in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.640207in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.644959in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{1.647336in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{1.649714in}{0.726312in}}%
\pgfpathlineto{\pgfqpoint{1.652093in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{1.654472in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.650335in}{0.738685in}}%
\pgfpathlineto{\pgfqpoint{1.646199in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{1.642065in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{1.633803in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.627298in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.624923in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{1.622548in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{0.715773in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{1.615429in}{0.703763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862836in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.104928in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.875318in}{1.103759in}}%
\pgfpathlineto{\pgfqpoint{1.879481in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.883646in}{1.102599in}}%
\pgfpathlineto{\pgfqpoint{1.887812in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.890062in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{1.894548in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{1.896785in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{1.899017in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{1.109880in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{1.886532in}{1.111041in}}%
\pgfpathlineto{\pgfqpoint{1.882373in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.871823in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.869583in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.867338in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.107181in}}%
\pgfpathlineto{\pgfqpoint{1.862836in}{1.105516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708040in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{1.712175in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.720447in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.728726in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.735204in}{1.049764in}}%
\pgfpathlineto{\pgfqpoint{1.737539in}{1.053735in}}%
\pgfpathlineto{\pgfqpoint{1.739872in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{1.742202in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{1.744530in}{1.065102in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{1.742715in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.730300in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{1.722030in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{1.717376in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{1.715046in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{1.710378in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{1.049438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754922in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{0.759023in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{0.763125in}{0.771745in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{0.771326in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{0.775427in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{0.784644in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{0.758698in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{0.758728in}}%
\pgfpathlineto{\pgfqpoint{0.792291in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{0.794832in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{0.786644in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{0.768717in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{0.774359in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{0.767716in}{0.778308in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{0.762610in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{0.757488in}{0.778082in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.778164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400523in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.466726in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{1.412802in}{0.465619in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{0.465106in}}%
\pgfpathlineto{\pgfqpoint{1.420995in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464160in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{0.465621in}}%
\pgfpathlineto{\pgfqpoint{1.429790in}{0.467184in}}%
\pgfpathlineto{\pgfqpoint{1.432137in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.470613in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{0.472481in}}%
\pgfpathlineto{\pgfqpoint{1.439176in}{0.474449in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.474907in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.475905in}}%
\pgfpathlineto{\pgfqpoint{1.422803in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.418713in}{0.477008in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.475633in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{0.473766in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{0.470339in}}%
\pgfpathlineto{\pgfqpoint{1.402876in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.400523in}{0.467319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186308in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{1.194456in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{1.198531in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{1.202606in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{1.206682in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.497486in}}%
\pgfpathlineto{\pgfqpoint{1.213177in}{0.497156in}}%
\pgfpathlineto{\pgfqpoint{1.215593in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.496782in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{0.496739in}}%
\pgfpathlineto{\pgfqpoint{1.222826in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{0.498512in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{0.500105in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{0.503367in}}%
\pgfpathlineto{\pgfqpoint{1.204890in}{0.505035in}}%
\pgfpathlineto{\pgfqpoint{1.200823in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.193578in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{1.191157in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{1.188734in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{1.186308in}{0.507201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024853in}{0.585757in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{1.033011in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{1.037089in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{1.045247in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.054289in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{1.056766in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{1.059239in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{1.064174in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{0.573151in}}%
\pgfpathlineto{\pgfqpoint{1.051961in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{1.047890in}{0.578003in}}%
\pgfpathlineto{\pgfqpoint{1.043819in}{0.580458in}}%
\pgfpathlineto{\pgfqpoint{1.039747in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.034797in}{0.583543in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{1.029832in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.027344in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{0.585757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637213in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{1.641338in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{1.645463in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{1.657850in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{1.664358in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.666735in}{0.902294in}}%
\pgfpathlineto{\pgfqpoint{1.669111in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.925594in}}%
\pgfpathlineto{\pgfqpoint{1.672102in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.663837in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{1.659706in}{0.927822in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.928403in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.649078in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{0.911528in}}%
\pgfpathlineto{\pgfqpoint{1.641960in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.893705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730306in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{0.734409in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{0.784597in}}%
\pgfpathlineto{\pgfqpoint{0.750820in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{0.757488in}{0.778082in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{0.762610in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{0.767716in}{0.778308in}}%
\pgfpathlineto{\pgfqpoint{0.770263in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{0.766167in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{0.762071in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{0.757974in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{0.791606in}}%
\pgfpathlineto{\pgfqpoint{0.749780in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.740572in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{0.738011in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{0.797495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516522in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.520635in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.524750in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.532985in}{0.501902in}}%
\pgfpathlineto{\pgfqpoint{1.537105in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{1.543568in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{0.508390in}}%
\pgfpathlineto{\pgfqpoint{1.548251in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.550593in}{0.515273in}}%
\pgfpathlineto{\pgfqpoint{1.552936in}{0.518849in}}%
\pgfpathlineto{\pgfqpoint{1.555280in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{1.551158in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{1.547038in}{0.522576in}}%
\pgfpathlineto{\pgfqpoint{1.542920in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{1.538803in}{0.522737in}}%
\pgfpathlineto{\pgfqpoint{1.534689in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{1.528232in}{0.519316in}}%
\pgfpathlineto{\pgfqpoint{1.525889in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.521205in}{0.508813in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.502268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824283in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{1.828438in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{1.832594in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{1.836751in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{1.840910in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.851508in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.853782in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{1.856051in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{1.858317in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{1.860578in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{1.862836in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.858678in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{1.850365in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{1.846211in}{1.107895in}}%
\pgfpathlineto{\pgfqpoint{1.842058in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.835646in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.833381in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.831112in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{1.828840in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{1.096900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705682in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{0.713891in}{0.810422in}}%
\pgfpathlineto{\pgfqpoint{0.717995in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{0.803956in}}%
\pgfpathlineto{\pgfqpoint{0.726203in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{0.738011in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{0.740572in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{0.741584in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.737486in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{0.729289in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.725191in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{0.721092in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{0.718533in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{0.715970in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.713404in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{0.710834in}{0.817027in}}%
\pgfpathlineto{\pgfqpoint{0.708260in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.816890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633444in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{1.637570in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.815553in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{1.660606in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{1.662988in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{1.668378in}{0.851708in}}%
\pgfpathlineto{\pgfqpoint{1.664242in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{1.660107in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{1.655975in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{1.651843in}{0.853536in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.847875in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.640578in}{0.835526in}}%
\pgfpathlineto{\pgfqpoint{1.638200in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.635822in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{0.816903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049325in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.053403in}{0.569095in}}%
\pgfpathlineto{\pgfqpoint{1.057482in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{1.061560in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{1.065638in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{1.069716in}{0.560008in}}%
\pgfpathlineto{\pgfqpoint{1.073794in}{0.557788in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{1.078742in}{0.556367in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{1.083677in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{1.086139in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{1.088597in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.084527in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.076386in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.072316in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{1.068245in}{0.566023in}}%
\pgfpathlineto{\pgfqpoint{1.064174in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{1.059239in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{1.056766in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{1.054289in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.571416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746855in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{1.750997in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.755141in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.759286in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{1.763432in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{1.767579in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{1.771728in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.071960in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{1.783307in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{1.781466in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{1.777319in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{1.773175in}{1.086435in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.764889in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.758439in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{1.756128in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{1.753814in}{1.078945in}}%
\pgfpathlineto{\pgfqpoint{1.751498in}{1.075628in}}%
\pgfpathlineto{\pgfqpoint{1.749178in}{1.072215in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{1.068706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597596in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{1.601723in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{1.605853in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{1.614117in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.618252in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{0.607217in}}%
\pgfpathlineto{\pgfqpoint{1.627113in}{0.612356in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{1.634207in}{0.628125in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{1.632434in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{1.628297in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.624161in}{0.633561in}}%
\pgfpathlineto{\pgfqpoint{1.620028in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{1.615896in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{1.611766in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{1.609402in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.607039in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{1.604677in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.599955in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{1.597596in}{0.602243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583460in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{0.572919in}}%
\pgfpathlineto{\pgfqpoint{1.591713in}{0.572900in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{1.599974in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.604107in}{0.572978in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{1.615311in}{0.587290in}}%
\pgfpathlineto{\pgfqpoint{1.617670in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.620029in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{1.618252in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{1.614117in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{1.605853in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{1.601723in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{1.597596in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{1.595237in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{1.590524in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{1.588168in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{1.583460in}{0.572961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693973in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.698107in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{1.021365in}}%
\pgfpathlineto{\pgfqpoint{1.710516in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.718796in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{1.728185in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{1.730527in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.728726in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.720447in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.712175in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{1.703359in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.698670in}{1.032295in}}%
\pgfpathlineto{\pgfqpoint{1.696322in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{1.023225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651450in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.928403in}}%
\pgfpathlineto{\pgfqpoint{1.659706in}{0.927822in}}%
\pgfpathlineto{\pgfqpoint{1.663837in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.672102in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.925594in}}%
\pgfpathlineto{\pgfqpoint{1.678610in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.683355in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.685726in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{1.688097in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.690466in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{1.678059in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{1.673926in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{1.665664in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{1.663297in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{1.660929in}{0.951625in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{1.656191in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{0.928993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629674in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.633803in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{1.642065in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{1.646199in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{1.650335in}{0.738685in}}%
\pgfpathlineto{\pgfqpoint{1.654472in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.656852in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{0.756792in}}%
\pgfpathlineto{\pgfqpoint{1.663995in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{1.666378in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{1.660481in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{0.776108in}}%
\pgfpathlineto{\pgfqpoint{1.652208in}{0.776427in}}%
\pgfpathlineto{\pgfqpoint{1.648074in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.777109in}}%
\pgfpathlineto{\pgfqpoint{1.641562in}{0.770914in}}%
\pgfpathlineto{\pgfqpoint{1.639184in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{1.636805in}{0.758550in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.740101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785613in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{1.793912in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{1.798064in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{1.802217in}{1.082190in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{1.815126in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{1.821999in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{1.820130in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{1.815978in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{1.807678in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{1.794807in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.792513in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.084596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611766in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{1.615896in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{1.620028in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{1.624161in}{0.633561in}}%
\pgfpathlineto{\pgfqpoint{1.628297in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.632434in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{1.641310in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{1.643679in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.648422in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{1.646652in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.642512in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{1.638374in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{1.630103in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.667302in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.618864in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{1.616497in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{1.614131in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.611766in}{0.633811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569356in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.573480in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{0.546281in}}%
\pgfpathlineto{\pgfqpoint{1.581735in}{0.546311in}}%
\pgfpathlineto{\pgfqpoint{1.585865in}{0.546365in}}%
\pgfpathlineto{\pgfqpoint{1.589997in}{0.546443in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{1.596480in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{0.555073in}}%
\pgfpathlineto{\pgfqpoint{1.601182in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{1.603535in}{0.563911in}}%
\pgfpathlineto{\pgfqpoint{1.605888in}{0.568443in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.604107in}{0.572978in}}%
\pgfpathlineto{\pgfqpoint{1.599974in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{1.591713in}{0.572900in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{0.572919in}}%
\pgfpathlineto{\pgfqpoint{1.583460in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{1.578755in}{0.563765in}}%
\pgfpathlineto{\pgfqpoint{1.576404in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{1.574054in}{0.554871in}}%
\pgfpathlineto{\pgfqpoint{1.571704in}{0.550541in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.546289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665664in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{1.673926in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{1.678059in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{1.690466in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{1.692834in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{1.695201in}{0.969863in}}%
\pgfpathlineto{\pgfqpoint{1.697567in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{1.699932in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.702295in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{1.700518in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.696380in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{1.692244in}{0.992342in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.677483in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{1.675121in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{1.672759in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{0.968037in}}%
\pgfpathlineto{\pgfqpoint{1.665664in}{0.962624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679843in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{1.692244in}{0.992342in}}%
\pgfpathlineto{\pgfqpoint{1.696380in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{1.700518in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{1.707018in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{1.000533in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{1.714090in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{1.716444in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{1.718796in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.710516in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{1.021365in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.698107in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{1.693973in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.691622in}{1.018570in}}%
\pgfpathlineto{\pgfqpoint{1.689269in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{1.686915in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{1.684559in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{1.682202in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{0.994167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073794in}{0.557788in}}%
\pgfpathlineto{\pgfqpoint{1.077872in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{0.553409in}}%
\pgfpathlineto{\pgfqpoint{1.086027in}{0.551251in}}%
\pgfpathlineto{\pgfqpoint{1.090105in}{0.549114in}}%
\pgfpathlineto{\pgfqpoint{1.094183in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{0.544905in}}%
\pgfpathlineto{\pgfqpoint{1.100729in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{0.543419in}}%
\pgfpathlineto{\pgfqpoint{1.105655in}{0.542805in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.541842in}}%
\pgfpathlineto{\pgfqpoint{1.113019in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{1.108948in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{1.104878in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{0.547927in}}%
\pgfpathlineto{\pgfqpoint{1.096738in}{0.550115in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.088597in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.086139in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{1.083677in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{1.081211in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{1.078742in}{0.556367in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{1.073794in}{0.557788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361839in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.464096in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{1.374108in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{1.378200in}{0.461986in}}%
\pgfpathlineto{\pgfqpoint{1.382293in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.388747in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{1.395816in}{0.464709in}}%
\pgfpathlineto{\pgfqpoint{1.398170in}{0.465963in}}%
\pgfpathlineto{\pgfqpoint{1.400523in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{1.392344in}{0.468587in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.384170in}{0.469962in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.470090in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{1.368925in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.466641in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210758in}{0.497486in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.492963in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{0.490073in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{0.488079in}}%
\pgfpathlineto{\pgfqpoint{1.242453in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{1.244857in}{0.487879in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{0.487925in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.245585in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{0.490925in}}%
\pgfpathlineto{\pgfqpoint{1.237442in}{0.492392in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{0.493884in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.222826in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{0.496739in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.496782in}}%
\pgfpathlineto{\pgfqpoint{1.215593in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{1.213177in}{0.497156in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.497486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298580in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.472027in}}%
\pgfpathlineto{\pgfqpoint{1.306745in}{0.470976in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{1.314913in}{0.468954in}}%
\pgfpathlineto{\pgfqpoint{1.318999in}{0.467983in}}%
\pgfpathlineto{\pgfqpoint{1.323086in}{0.467038in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{0.467272in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.467607in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{1.337331in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{1.333250in}{0.470902in}}%
\pgfpathlineto{\pgfqpoint{1.329170in}{0.471873in}}%
\pgfpathlineto{\pgfqpoint{1.325091in}{0.472871in}}%
\pgfpathlineto{\pgfqpoint{1.321013in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.312859in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{1.308107in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{1.305728in}{0.474111in}}%
\pgfpathlineto{\pgfqpoint{1.303348in}{0.473675in}}%
\pgfpathlineto{\pgfqpoint{1.300965in}{0.473339in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.473104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647713in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{1.651843in}{0.853536in}}%
\pgfpathlineto{\pgfqpoint{1.655975in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{1.660107in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{1.664242in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{1.668378in}{0.851708in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{1.674897in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{1.677279in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{1.679660in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{1.682041in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{1.684422in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{1.670249in}{0.889398in}}%
\pgfpathlineto{\pgfqpoint{1.666114in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.657226in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.652470in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{1.650092in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{1.647713in}{0.854024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625970in}{0.667302in}}%
\pgfpathlineto{\pgfqpoint{1.630103in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{1.638374in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.642512in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{1.646652in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{1.653168in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{1.655542in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{0.683973in}}%
\pgfpathlineto{\pgfqpoint{1.660294in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{1.662671in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{1.660904in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{1.656761in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{1.652619in}{0.701844in}}%
\pgfpathlineto{\pgfqpoint{1.648480in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.644342in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{1.640207in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.633084in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{1.630712in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{1.628341in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.667302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643942in}{0.777109in}}%
\pgfpathlineto{\pgfqpoint{1.648074in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{1.652208in}{0.776427in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{0.776108in}}%
\pgfpathlineto{\pgfqpoint{1.660481in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{1.673527in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{1.675911in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{1.680679in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{1.683064in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{1.670637in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{1.666498in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{1.662361in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{1.655844in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{1.653463in}{0.801926in}}%
\pgfpathlineto{\pgfqpoint{1.651082in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{1.648701in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.777109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555280in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{1.559404in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.563529in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{1.567657in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{1.571787in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{1.575918in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{1.582396in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.584741in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{1.587087in}{0.534350in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{1.591782in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{1.589997in}{0.546443in}}%
\pgfpathlineto{\pgfqpoint{1.585865in}{0.546365in}}%
\pgfpathlineto{\pgfqpoint{1.581735in}{0.546311in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{0.546281in}}%
\pgfpathlineto{\pgfqpoint{1.573480in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.567008in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.538030in}}%
\pgfpathlineto{\pgfqpoint{1.562315in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{1.559969in}{0.530101in}}%
\pgfpathlineto{\pgfqpoint{1.557624in}{0.526264in}}%
\pgfpathlineto{\pgfqpoint{1.555280in}{0.522513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463779in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{1.467885in}{0.471983in}}%
\pgfpathlineto{\pgfqpoint{1.471993in}{0.471736in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{0.471516in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{0.471154in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.490780in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.493120in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{1.495460in}{0.477508in}}%
\pgfpathlineto{\pgfqpoint{1.497800in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{1.502479in}{0.484892in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{1.494256in}{0.485210in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.485408in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{0.485632in}}%
\pgfpathlineto{\pgfqpoint{1.481935in}{0.485882in}}%
\pgfpathlineto{\pgfqpoint{1.477831in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{0.483593in}}%
\pgfpathlineto{\pgfqpoint{1.473148in}{0.481127in}}%
\pgfpathlineto{\pgfqpoint{1.470806in}{0.478760in}}%
\pgfpathlineto{\pgfqpoint{1.468464in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{1.466122in}{0.474324in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.472255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098261in}{0.544905in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{0.542833in}}%
\pgfpathlineto{\pgfqpoint{1.106417in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{1.110495in}{0.538754in}}%
\pgfpathlineto{\pgfqpoint{1.114574in}{0.536747in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{0.534763in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.532801in}}%
\pgfpathlineto{\pgfqpoint{1.125191in}{0.531984in}}%
\pgfpathlineto{\pgfqpoint{1.127647in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.130101in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.132551in}{0.530063in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{0.529601in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{1.133371in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.129301in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{1.125230in}{0.535260in}}%
\pgfpathlineto{\pgfqpoint{1.121159in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{1.117089in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{1.113019in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.541842in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{1.105655in}{0.542805in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{0.543419in}}%
\pgfpathlineto{\pgfqpoint{1.100729in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{0.544905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887812in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.101450in}}%
\pgfpathlineto{\pgfqpoint{1.896148in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.900318in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.915082in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{1.919561in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.921794in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{1.924022in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{1.919851in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.915681in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{1.911513in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{1.899017in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{1.896785in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{1.894548in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{1.890062in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{1.887812in}{1.102023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732867in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.737009in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{1.741153in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{1.749444in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.753592in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{1.760079in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{1.762414in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.767076in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{1.769403in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.771728in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.767579in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{1.763432in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{1.759286in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{1.755141in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.750997in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{1.744530in}{1.065102in}}%
\pgfpathlineto{\pgfqpoint{1.742202in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{1.739872in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{1.737539in}{1.053735in}}%
\pgfpathlineto{\pgfqpoint{1.735204in}{1.049764in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{1.045704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502479in}{0.484892in}}%
\pgfpathlineto{\pgfqpoint{1.506593in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.510709in}{0.484677in}}%
\pgfpathlineto{\pgfqpoint{1.514827in}{0.484608in}}%
\pgfpathlineto{\pgfqpoint{1.518946in}{0.484565in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{0.484547in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.484555in}}%
\pgfpathlineto{\pgfqpoint{1.529529in}{0.487203in}}%
\pgfpathlineto{\pgfqpoint{1.531868in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{1.534207in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.536547in}{0.495721in}}%
\pgfpathlineto{\pgfqpoint{1.538887in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{1.537105in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.532985in}{0.501902in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.524750in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{1.520635in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.514181in}{0.499134in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.496095in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{0.487548in}}%
\pgfpathlineto{\pgfqpoint{1.502479in}{0.484892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425094in}{0.464160in}}%
\pgfpathlineto{\pgfqpoint{1.429193in}{0.463728in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{0.463322in}}%
\pgfpathlineto{\pgfqpoint{1.437398in}{0.462942in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{0.462590in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{1.452061in}{0.463426in}}%
\pgfpathlineto{\pgfqpoint{1.454405in}{0.464990in}}%
\pgfpathlineto{\pgfqpoint{1.456749in}{0.466655in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{0.468421in}}%
\pgfpathlineto{\pgfqpoint{1.461436in}{0.470288in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{1.455572in}{0.472881in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{1.443272in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.439176in}{0.474449in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{0.472481in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.470613in}}%
\pgfpathlineto{\pgfqpoint{1.432137in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{1.429790in}{0.467184in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{0.465621in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640207in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.644342in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{1.648480in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.652619in}{0.701844in}}%
\pgfpathlineto{\pgfqpoint{1.656761in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{1.660904in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{0.707436in}}%
\pgfpathlineto{\pgfqpoint{1.669807in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{1.674569in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{1.679333in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{1.675185in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.671039in}{0.737679in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{0.737848in}}%
\pgfpathlineto{\pgfqpoint{1.662752in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{1.658611in}{0.738234in}}%
\pgfpathlineto{\pgfqpoint{1.654472in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.652093in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{1.649714in}{0.726312in}}%
\pgfpathlineto{\pgfqpoint{1.647336in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{1.644959in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.640207in}{0.702323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661981in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{1.666114in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{1.670249in}{0.889398in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{1.693941in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.696320in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{1.698698in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{1.696931in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.692789in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.688649in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{1.684510in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{1.680372in}{0.925061in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.925594in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.669111in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{1.666735in}{0.902294in}}%
\pgfpathlineto{\pgfqpoint{1.664358in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.890409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849231in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.853393in}{1.092774in}}%
\pgfpathlineto{\pgfqpoint{1.857557in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{1.091620in}}%
\pgfpathlineto{\pgfqpoint{1.865889in}{1.091047in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.874226in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{1.876500in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{1.881038in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.883300in}{1.098393in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{1.887812in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.883646in}{1.102599in}}%
\pgfpathlineto{\pgfqpoint{1.879481in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.875318in}{1.103759in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.104928in}}%
\pgfpathlineto{\pgfqpoint{1.862836in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.860578in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{1.858317in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{1.856051in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{1.853782in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{1.851508in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.093355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235226in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{0.487283in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{0.485927in}}%
\pgfpathlineto{\pgfqpoint{1.247467in}{0.484595in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{0.482009in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.262119in}{0.480405in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{0.480152in}}%
\pgfpathlineto{\pgfqpoint{1.266921in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{1.271713in}{0.479978in}}%
\pgfpathlineto{\pgfqpoint{1.274106in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{1.270030in}{0.481378in}}%
\pgfpathlineto{\pgfqpoint{1.265954in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.261879in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.257805in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{1.253731in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{0.487925in}}%
\pgfpathlineto{\pgfqpoint{1.244857in}{0.487879in}}%
\pgfpathlineto{\pgfqpoint{1.242453in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{0.488079in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.488665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771728in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{1.064468in}}%
\pgfpathlineto{\pgfqpoint{1.780029in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{1.063292in}}%
\pgfpathlineto{\pgfqpoint{1.788336in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{1.792492in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.798969in}{1.065039in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.803602in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{1.805913in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{1.802217in}{1.082190in}}%
\pgfpathlineto{\pgfqpoint{1.798064in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{1.793912in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{1.783307in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.071960in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{1.771728in}{1.065061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718796in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{1.722937in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{1.731225in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{1.735371in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{1.739518in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.746018in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{1.748367in}{1.025111in}}%
\pgfpathlineto{\pgfqpoint{1.750714in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{1.753059in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{1.755401in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{1.753592in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{1.749444in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{1.741153in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{1.737009in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.730527in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{1.728185in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{1.718796in}{1.019559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658225in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{1.662361in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{1.666498in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{1.670637in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{1.683064in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.687834in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.690219in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{1.692604in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{1.694989in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.697374in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.693227in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{1.689081in}{0.849698in}}%
\pgfpathlineto{\pgfqpoint{1.684938in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.680795in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{1.676654in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{1.662988in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{1.660606in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{0.814326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122731in}{0.532801in}}%
\pgfpathlineto{\pgfqpoint{1.126809in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.528944in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.139046in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{1.143126in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{1.147205in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{1.149657in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.152106in}{0.519905in}}%
\pgfpathlineto{\pgfqpoint{1.154552in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.518665in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{0.518181in}}%
\pgfpathlineto{\pgfqpoint{1.161870in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.157799in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.521509in}}%
\pgfpathlineto{\pgfqpoint{1.149655in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.141513in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{0.529601in}}%
\pgfpathlineto{\pgfqpoint{1.132551in}{0.530063in}}%
\pgfpathlineto{\pgfqpoint{1.130101in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.127647in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.125191in}{0.531984in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.532801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810526in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.080420in}}%
\pgfpathlineto{\pgfqpoint{1.818841in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{1.823001in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{1.827161in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{1.831323in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{1.835487in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.837787in}{1.080421in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.842375in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{1.844664in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{1.840910in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{1.836751in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{1.832594in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{1.828438in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{1.821999in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{1.815126in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{1.081007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676236in}{0.925594in}}%
\pgfpathlineto{\pgfqpoint{1.680372in}{0.925061in}}%
\pgfpathlineto{\pgfqpoint{1.684510in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{1.688649in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{1.692789in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.696931in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.705827in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{1.710575in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.707029in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{1.702886in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{1.698745in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{1.694605in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{1.690466in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{1.688097in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.685726in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{1.683355in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.678610in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.925594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541227in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{1.545351in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{1.549477in}{0.501938in}}%
\pgfpathlineto{\pgfqpoint{1.553605in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{1.557734in}{0.502105in}}%
\pgfpathlineto{\pgfqpoint{1.561866in}{0.502226in}}%
\pgfpathlineto{\pgfqpoint{1.566000in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.568340in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{1.570681in}{0.508858in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.575365in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{0.519261in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{1.575918in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{1.571787in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{1.567657in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{1.563529in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{1.559404in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.555280in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{1.552936in}{0.518849in}}%
\pgfpathlineto{\pgfqpoint{1.550593in}{0.515273in}}%
\pgfpathlineto{\pgfqpoint{1.548251in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{0.508390in}}%
\pgfpathlineto{\pgfqpoint{1.543568in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.501870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323086in}{0.467038in}}%
\pgfpathlineto{\pgfqpoint{1.327173in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{1.335351in}{0.464362in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.463523in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{0.462711in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{1.349999in}{0.462161in}}%
\pgfpathlineto{\pgfqpoint{1.352370in}{0.462497in}}%
\pgfpathlineto{\pgfqpoint{1.354740in}{0.462934in}}%
\pgfpathlineto{\pgfqpoint{1.357108in}{0.463472in}}%
\pgfpathlineto{\pgfqpoint{1.359474in}{0.464111in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{1.357751in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.467285in}}%
\pgfpathlineto{\pgfqpoint{1.345496in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{1.341413in}{0.469040in}}%
\pgfpathlineto{\pgfqpoint{1.337331in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.467607in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{0.467272in}}%
\pgfpathlineto{\pgfqpoint{1.323086in}{0.467038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704657in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{1.708798in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.712940in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{1.721228in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{1.729522in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.731884in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{1.734244in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{1.736602in}{1.002002in}}%
\pgfpathlineto{\pgfqpoint{1.738959in}{1.006777in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.011477in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.739518in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.735371in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{1.731225in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{1.722937in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{1.718796in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{1.716444in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{1.714090in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{1.000533in}}%
\pgfpathlineto{\pgfqpoint{1.707018in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.990580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654472in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.658611in}{0.738234in}}%
\pgfpathlineto{\pgfqpoint{1.662752in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{1.666894in}{0.737848in}}%
\pgfpathlineto{\pgfqpoint{1.671039in}{0.737679in}}%
\pgfpathlineto{\pgfqpoint{1.675185in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.679333in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{1.681716in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{1.684100in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.686484in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{1.688869in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{1.691255in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{1.689489in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{1.685340in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{1.681193in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{1.672903in}{0.774984in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{1.666378in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{1.663995in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{1.661614in}{0.756792in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{1.656852in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{1.654472in}{0.738451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690466in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{1.694605in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{1.698745in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{1.702886in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{1.707029in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{1.711173in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.717690in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{1.720059in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{1.722427in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{1.724793in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{1.727158in}{0.982183in}}%
\pgfpathlineto{\pgfqpoint{1.729522in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{1.721228in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{1.712940in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{1.708798in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{1.702295in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.699932in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{1.697567in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{1.695201in}{0.969863in}}%
\pgfpathlineto{\pgfqpoint{1.692834in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{1.690466in}{0.959127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622390in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{1.626529in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{1.630670in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.634813in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{1.643105in}{0.602634in}}%
\pgfpathlineto{\pgfqpoint{1.647254in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{1.649617in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{1.651982in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{1.654347in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{1.656714in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.659082in}{0.628571in}}%
\pgfpathlineto{\pgfqpoint{1.661451in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.657300in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{1.653151in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{1.634207in}{0.628125in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{1.627113in}{0.612356in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{0.607217in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.602139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386388in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.459006in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{0.458001in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{1.415691in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.460391in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{1.422744in}{0.462802in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464160in}}%
\pgfpathlineto{\pgfqpoint{1.420995in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{0.465106in}}%
\pgfpathlineto{\pgfqpoint{1.412802in}{0.465619in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.466726in}}%
\pgfpathlineto{\pgfqpoint{1.400523in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{1.398170in}{0.465963in}}%
\pgfpathlineto{\pgfqpoint{1.395816in}{0.464709in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{1.388747in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608243in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{1.616519in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.624804in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{1.633096in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{1.635453in}{0.578575in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.592910in}}%
\pgfpathlineto{\pgfqpoint{1.644892in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{1.647254in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{1.643105in}{0.602634in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{1.634813in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{1.630670in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.626529in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{1.620029in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{1.617670in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.615311in}{0.587290in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.573048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636574in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.653151in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.657300in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{1.661451in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.663821in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.666192in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{1.673311in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.675687in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{0.666759in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{1.648422in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.643679in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{1.641310in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.633493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672515in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{1.676654in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{1.680795in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{1.684938in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.689081in}{0.849698in}}%
\pgfpathlineto{\pgfqpoint{1.693227in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{1.697374in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.702144in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{1.704528in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{1.706912in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.707529in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{1.699234in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{1.695089in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{1.684422in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.682041in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{1.679660in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{1.677279in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{1.674897in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{0.851282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594131in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{1.602405in}{0.546813in}}%
\pgfpathlineto{\pgfqpoint{1.606545in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.610687in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{1.621328in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.623680in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{1.626032in}{0.560443in}}%
\pgfpathlineto{\pgfqpoint{1.628386in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{1.630741in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{1.633096in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{1.624804in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.616519in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.605888in}{0.568443in}}%
\pgfpathlineto{\pgfqpoint{1.603535in}{0.563911in}}%
\pgfpathlineto{\pgfqpoint{1.601182in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{0.555073in}}%
\pgfpathlineto{\pgfqpoint{1.596480in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{0.546543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147205in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{1.151285in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{1.155366in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.159446in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.163527in}{0.514432in}}%
\pgfpathlineto{\pgfqpoint{1.167608in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{1.171689in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{1.174133in}{0.510171in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{1.181447in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{1.183879in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{1.186308in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{1.182234in}{0.508905in}}%
\pgfpathlineto{\pgfqpoint{1.178161in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{1.174088in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{1.170015in}{0.514164in}}%
\pgfpathlineto{\pgfqpoint{1.165943in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.161870in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{0.518181in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.518665in}}%
\pgfpathlineto{\pgfqpoint{1.154552in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{1.152106in}{0.519905in}}%
\pgfpathlineto{\pgfqpoint{1.149657in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.147205in}{0.521503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862522in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{0.866619in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{0.870716in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.878909in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.673672in}}%
\pgfpathlineto{\pgfqpoint{0.887101in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{0.889653in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{0.892201in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{0.894746in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.667834in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.667259in}}%
\pgfpathlineto{\pgfqpoint{0.902354in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{0.898266in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{0.894177in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{0.890088in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{0.678537in}}%
\pgfpathlineto{\pgfqpoint{0.881908in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{0.875278in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{0.872735in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{0.686042in}}%
\pgfpathlineto{\pgfqpoint{0.867636in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{0.865081in}{0.687398in}}%
\pgfpathlineto{\pgfqpoint{0.862522in}{0.688172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887101in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{0.891196in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{0.895291in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{0.899385in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{0.903479in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{0.914212in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{0.916753in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{0.921823in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.924353in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{0.926878in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.652309in}}%
\pgfpathlineto{\pgfqpoint{0.918705in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{0.914618in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{0.906443in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{0.902354in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.667259in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.667834in}}%
\pgfpathlineto{\pgfqpoint{0.894746in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{0.892201in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{0.889653in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{0.887101in}{0.670806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837930in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{0.842030in}{0.702942in}}%
\pgfpathlineto{\pgfqpoint{0.846129in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.850228in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.694049in}}%
\pgfpathlineto{\pgfqpoint{0.858424in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{0.862522in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{0.865081in}{0.687398in}}%
\pgfpathlineto{\pgfqpoint{0.867636in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{0.686042in}}%
\pgfpathlineto{\pgfqpoint{0.872735in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{0.875278in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{0.873726in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{0.869635in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{0.853266in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.850720in}{0.703035in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.704583in}}%
\pgfpathlineto{\pgfqpoint{0.840496in}{0.705224in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{0.705926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757741in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{1.761891in}{1.041567in}}%
\pgfpathlineto{\pgfqpoint{1.766043in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.770197in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{1.774351in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{1.778507in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.782664in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{1.789669in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{1.791998in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.792492in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{1.788336in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{1.063292in}}%
\pgfpathlineto{\pgfqpoint{1.780029in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{1.064468in}}%
\pgfpathlineto{\pgfqpoint{1.771728in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.769403in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.767076in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.762414in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{1.760079in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{1.042144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912836in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.917012in}{1.098059in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{1.096396in}}%
\pgfpathlineto{\pgfqpoint{1.933727in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{1.940151in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{1.942389in}{1.098503in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{1.940718in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{1.936542in}{1.104215in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.104771in}}%
\pgfpathlineto{\pgfqpoint{1.928194in}{1.105329in}}%
\pgfpathlineto{\pgfqpoint{1.924022in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{1.921794in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{1.919561in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{1.915082in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{1.098618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813325in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{0.817427in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{0.821528in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{0.825629in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{0.829730in}{0.711921in}}%
\pgfpathlineto{\pgfqpoint{0.833830in}{0.708919in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{0.840496in}{0.705224in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.704583in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{0.850720in}{0.703035in}}%
\pgfpathlineto{\pgfqpoint{0.853266in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{0.845079in}{0.708775in}}%
\pgfpathlineto{\pgfqpoint{0.840984in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{0.836890in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.718036in}}%
\pgfpathlineto{\pgfqpoint{0.828700in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{0.826147in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.823591in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{0.821031in}{0.722308in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{0.723388in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{0.724017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911667in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{0.915760in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.919853in}{0.648342in}}%
\pgfpathlineto{\pgfqpoint{0.923945in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.932129in}{0.640142in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.938759in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{0.943822in}{0.634729in}}%
\pgfpathlineto{\pgfqpoint{0.946348in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{0.948870in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{0.951388in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{0.947304in}{0.635430in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{0.640999in}}%
\pgfpathlineto{\pgfqpoint{0.935049in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{0.930964in}{0.646626in}}%
\pgfpathlineto{\pgfqpoint{0.926878in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.924353in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{0.921823in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{0.916753in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{0.914212in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{0.653879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650794in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{0.666759in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{1.675687in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.678063in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.685197in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{1.689958in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.685802in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.681647in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{1.669195in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{1.662671in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{1.660294in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{0.683973in}}%
\pgfpathlineto{\pgfqpoint{1.655542in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{1.653168in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.666751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259714in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.263798in}{0.479526in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.478322in}}%
\pgfpathlineto{\pgfqpoint{1.271968in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{1.276054in}{0.475993in}}%
\pgfpathlineto{\pgfqpoint{1.280141in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.473767in}}%
\pgfpathlineto{\pgfqpoint{1.286626in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{1.289021in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{0.472994in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{1.296194in}{0.472968in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.294499in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{0.475337in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{0.476493in}}%
\pgfpathlineto{\pgfqpoint{1.282261in}{0.477675in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{1.274106in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{1.271713in}{0.479978in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{1.266921in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{0.480152in}}%
\pgfpathlineto{\pgfqpoint{1.262119in}{0.480405in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{0.480755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668760in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{1.672903in}{0.774984in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{1.681193in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{1.685340in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{1.689489in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{1.703188in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{0.811120in}}%
\pgfpathlineto{\pgfqpoint{1.695506in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.691357in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{1.687210in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{1.683064in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{1.680679in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{1.675911in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{1.673527in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{0.775243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788708in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.792812in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.805121in}{0.730113in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{0.723388in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{0.821031in}{0.722308in}}%
\pgfpathlineto{\pgfqpoint{0.823591in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{0.826147in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.828700in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{0.824604in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{0.820508in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{0.816411in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{0.812315in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{0.808217in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{0.739930in}}%
\pgfpathlineto{\pgfqpoint{0.801561in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{0.796432in}{0.740901in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{0.791287in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{0.742392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936221in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{0.944403in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{0.948494in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{0.965820in}{0.619531in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.970861in}{0.617828in}}%
\pgfpathlineto{\pgfqpoint{0.973375in}{0.617088in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{0.971804in}{0.619092in}}%
\pgfpathlineto{\pgfqpoint{0.967721in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{0.963638in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{0.629922in}}%
\pgfpathlineto{\pgfqpoint{0.951388in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{0.948870in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{0.946348in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{0.943822in}{0.634729in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{0.938759in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{0.637437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764079in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.768185in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{0.754773in}}%
\pgfpathlineto{\pgfqpoint{0.776395in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.780500in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.791287in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{0.796432in}{0.740901in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{0.801561in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{0.739930in}}%
\pgfpathlineto{\pgfqpoint{0.800022in}{0.743086in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{0.791825in}{0.749417in}}%
\pgfpathlineto{\pgfqpoint{0.787726in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{0.783626in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{0.776962in}{0.759158in}}%
\pgfpathlineto{\pgfqpoint{0.774393in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{0.771821in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.769244in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{0.766664in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{0.760997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488440in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{0.470808in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.470744in}}%
\pgfpathlineto{\pgfqpoint{1.504914in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{1.509037in}{0.470695in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{0.472771in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{0.474932in}}%
\pgfpathlineto{\pgfqpoint{1.520176in}{0.477191in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.479548in}}%
\pgfpathlineto{\pgfqpoint{1.524852in}{0.482003in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.484555in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{0.484547in}}%
\pgfpathlineto{\pgfqpoint{1.518946in}{0.484565in}}%
\pgfpathlineto{\pgfqpoint{1.514827in}{0.484608in}}%
\pgfpathlineto{\pgfqpoint{1.510709in}{0.484677in}}%
\pgfpathlineto{\pgfqpoint{1.506593in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.502479in}{0.484892in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{1.497800in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.495460in}{0.477508in}}%
\pgfpathlineto{\pgfqpoint{1.493120in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{1.490780in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{0.471012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686803in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.695089in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{1.699234in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{1.707529in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.714062in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.718827in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{1.721208in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.721815in}{0.920244in}}%
\pgfpathlineto{\pgfqpoint{1.717664in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{1.709366in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.705220in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{1.698698in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{1.696320in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{1.693941in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{0.887506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960764in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{0.964854in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{0.616349in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{0.613784in}}%
\pgfpathlineto{\pgfqpoint{0.977121in}{0.611237in}}%
\pgfpathlineto{\pgfqpoint{0.981210in}{0.608705in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.987820in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{0.996293in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.605922in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{0.608522in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{0.973375in}{0.617088in}}%
\pgfpathlineto{\pgfqpoint{0.970861in}{0.617828in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.965820in}{0.619531in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.621527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580052in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{0.523054in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.592464in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{1.596606in}{0.523644in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{1.604895in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{1.616628in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{1.614831in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{1.610687in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{1.606545in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.602405in}{0.546813in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{1.591782in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{1.587087in}{0.534350in}}%
\pgfpathlineto{\pgfqpoint{1.584741in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{1.582396in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.522905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739440in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{0.743547in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.755867in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{0.759973in}{0.764116in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.766664in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{0.769244in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{0.771821in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.774393in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{0.776962in}{0.759158in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{0.775427in}{0.762147in}}%
\pgfpathlineto{\pgfqpoint{0.771326in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{0.763125in}{0.771745in}}%
\pgfpathlineto{\pgfqpoint{0.759023in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{0.752351in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{0.749777in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{0.747198in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{0.744616in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{0.739440in}{0.779777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874226in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{1.878396in}{1.089344in}}%
\pgfpathlineto{\pgfqpoint{1.882568in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{1.886741in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{1.890916in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{1.895092in}{1.087111in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.901541in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.903809in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{1.906072in}{1.093041in}}%
\pgfpathlineto{\pgfqpoint{1.908331in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{1.900318in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{1.896148in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.101450in}}%
\pgfpathlineto{\pgfqpoint{1.887812in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{1.883300in}{1.098393in}}%
\pgfpathlineto{\pgfqpoint{1.881038in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{1.876500in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{1.874226in}{1.089909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449715in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{1.453824in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.457935in}{0.461445in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.470277in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{1.474394in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.476736in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.481418in}{0.465415in}}%
\pgfpathlineto{\pgfqpoint{1.483759in}{0.467181in}}%
\pgfpathlineto{\pgfqpoint{1.486099in}{0.469047in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{0.471154in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{0.471516in}}%
\pgfpathlineto{\pgfqpoint{1.471993in}{0.471736in}}%
\pgfpathlineto{\pgfqpoint{1.467885in}{0.471983in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{1.461436in}{0.470288in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{0.468421in}}%
\pgfpathlineto{\pgfqpoint{1.456749in}{0.466655in}}%
\pgfpathlineto{\pgfqpoint{1.454405in}{0.464990in}}%
\pgfpathlineto{\pgfqpoint{1.452061in}{0.463426in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{0.461964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796649in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.800807in}{1.060989in}}%
\pgfpathlineto{\pgfqpoint{1.804966in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{1.809127in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.821618in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{1.823938in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.828567in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.833184in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.835487in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.831323in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{1.827161in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{1.823001in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{1.818841in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.080420in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{1.805913in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.803602in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.798969in}{1.065039in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.061559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527191in}{0.484555in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{0.484588in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{1.547834in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{1.551969in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{1.558982in}{0.493330in}}%
\pgfpathlineto{\pgfqpoint{1.561321in}{0.496251in}}%
\pgfpathlineto{\pgfqpoint{1.563660in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.566000in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.561866in}{0.502226in}}%
\pgfpathlineto{\pgfqpoint{1.557734in}{0.502105in}}%
\pgfpathlineto{\pgfqpoint{1.553605in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{1.549477in}{0.501938in}}%
\pgfpathlineto{\pgfqpoint{1.545351in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{1.538887in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{1.536547in}{0.495721in}}%
\pgfpathlineto{\pgfqpoint{1.534207in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.531868in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{1.529529in}{0.487203in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.484555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714792in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.789215in}}%
\pgfpathlineto{\pgfqpoint{0.731225in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{0.735332in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{0.739440in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{0.744616in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{0.747198in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{0.749777in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{0.752351in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{0.750820in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{0.784597in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{0.734409in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{0.727730in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.725150in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{0.719979in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{0.717387in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{0.714792in}{0.798675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665049in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{1.669195in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{1.681647in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{1.685802in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.689958in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.692340in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.713103in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.719020in}}%
\pgfpathlineto{\pgfqpoint{1.699489in}{0.724961in}}%
\pgfpathlineto{\pgfqpoint{1.701874in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.736907in}}%
\pgfpathlineto{\pgfqpoint{1.700101in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.695943in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{1.691788in}{0.737077in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{1.683483in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.679333in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{1.674569in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{1.669807in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{0.707436in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.701523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985298in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.989386in}{0.603694in}}%
\pgfpathlineto{\pgfqpoint{0.993474in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{0.997562in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{0.596307in}}%
\pgfpathlineto{\pgfqpoint{1.005737in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{1.012338in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{1.014849in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{1.017355in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{1.019858in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{0.585757in}}%
\pgfpathlineto{\pgfqpoint{1.020773in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{1.016694in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{1.012614in}{0.593183in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{0.595695in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{1.000374in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{0.987820in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{0.606191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743667in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.747817in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{1.751969in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.756122in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{1.764432in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.770940in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{1.773290in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{1.780324in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{1.782664in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.778507in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.774351in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{1.770197in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{1.766043in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.761891in}{1.041567in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{1.755401in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{1.753059in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{1.750714in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{1.748367in}{1.025111in}}%
\pgfpathlineto{\pgfqpoint{1.746018in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.016101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171689in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{1.175771in}{0.509376in}}%
\pgfpathlineto{\pgfqpoint{1.179853in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{1.183936in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{1.188019in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{0.502968in}}%
\pgfpathlineto{\pgfqpoint{1.196186in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.198622in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{1.201055in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{1.203485in}{0.499041in}}%
\pgfpathlineto{\pgfqpoint{1.205912in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.497486in}}%
\pgfpathlineto{\pgfqpoint{1.206682in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.202606in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{1.198531in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{1.194456in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{1.186308in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{1.183879in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{1.181447in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.174133in}{0.510171in}}%
\pgfpathlineto{\pgfqpoint{1.171689in}{0.511037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835487in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{1.076969in}}%
\pgfpathlineto{\pgfqpoint{1.843818in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{1.847986in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{1.856325in}{1.074731in}}%
\pgfpathlineto{\pgfqpoint{1.860496in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.862794in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{1.865088in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{1.867378in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.869665in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{1.871947in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{1.874226in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.865889in}{1.091047in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{1.091620in}}%
\pgfpathlineto{\pgfqpoint{1.857557in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{1.853393in}{1.092774in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{1.844664in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.842375in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.837787in}{1.080421in}}%
\pgfpathlineto{\pgfqpoint{1.835487in}{1.077536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701075in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{1.705220in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.709366in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{1.717664in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{1.721815in}{0.920244in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.730724in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.733101in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.735477in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{1.737852in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{1.740225in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.736070in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.731917in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.712948in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{1.710575in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{1.705827in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{0.922535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690136in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{0.694246in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{0.698355in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{0.702465in}{0.808150in}}%
\pgfpathlineto{\pgfqpoint{0.706574in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{0.714792in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{0.717387in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{0.719979in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{0.725150in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{0.727730in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{0.726203in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{0.803956in}}%
\pgfpathlineto{\pgfqpoint{0.717995in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.713891in}{0.810422in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{0.703101in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{0.700516in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{0.697927in}{0.817049in}}%
\pgfpathlineto{\pgfqpoint{0.695334in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{0.690136in}{0.817634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683064in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{1.687210in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{1.691357in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{1.695506in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{0.811120in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.712740in}{0.822847in}}%
\pgfpathlineto{\pgfqpoint{1.715128in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{1.709825in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{1.705673in}{0.848307in}}%
\pgfpathlineto{\pgfqpoint{1.701523in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.697374in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.694989in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.692604in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{1.690219in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{1.687834in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.683064in}{0.812241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347627in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.359912in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{1.364009in}{0.459049in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{0.458008in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{0.458347in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{1.381667in}{0.459327in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{0.459970in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.382293in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{1.378200in}{0.461986in}}%
\pgfpathlineto{\pgfqpoint{1.374108in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.464096in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{1.359474in}{0.464111in}}%
\pgfpathlineto{\pgfqpoint{1.357108in}{0.463472in}}%
\pgfpathlineto{\pgfqpoint{1.354740in}{0.462934in}}%
\pgfpathlineto{\pgfqpoint{1.352370in}{0.462497in}}%
\pgfpathlineto{\pgfqpoint{1.349999in}{0.462161in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.461925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729522in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.733671in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{1.737821in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{1.741973in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{0.984648in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{1.756800in}{0.989112in}}%
\pgfpathlineto{\pgfqpoint{1.759162in}{0.994005in}}%
\pgfpathlineto{\pgfqpoint{1.761522in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{1.003576in}}%
\pgfpathlineto{\pgfqpoint{1.766235in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.764432in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{1.756122in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{1.751969in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.747817in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.741314in}{1.011477in}}%
\pgfpathlineto{\pgfqpoint{1.738959in}{1.006777in}}%
\pgfpathlineto{\pgfqpoint{1.736602in}{1.002002in}}%
\pgfpathlineto{\pgfqpoint{1.734244in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{1.731884in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{1.729522in}{0.987242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009824in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{1.013911in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{1.022085in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{1.026172in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{1.030258in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.036851in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{1.039353in}{0.575093in}}%
\pgfpathlineto{\pgfqpoint{1.041852in}{0.574054in}}%
\pgfpathlineto{\pgfqpoint{1.044346in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.045247in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{1.037089in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{1.033011in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{0.585757in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{1.019858in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{1.017355in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{1.014849in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{1.012338in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{0.591472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715319in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.731917in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{1.736070in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.740225in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.742597in}{0.958351in}}%
\pgfpathlineto{\pgfqpoint{1.744968in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.747338in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{1.749706in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{1.752072in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{0.984648in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{1.741973in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{1.737821in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{1.733671in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{1.729522in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.727158in}{0.982183in}}%
\pgfpathlineto{\pgfqpoint{1.724793in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{1.722427in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{1.720059in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{1.717690in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.955922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410983in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{0.457103in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.456694in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{0.456312in}}%
\pgfpathlineto{\pgfqpoint{1.427408in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{1.435630in}{0.455325in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{1.440328in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{1.442676in}{0.458187in}}%
\pgfpathlineto{\pgfqpoint{1.445023in}{0.459345in}}%
\pgfpathlineto{\pgfqpoint{1.447370in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{0.462590in}}%
\pgfpathlineto{\pgfqpoint{1.437398in}{0.462942in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{0.463322in}}%
\pgfpathlineto{\pgfqpoint{1.429193in}{0.463728in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464160in}}%
\pgfpathlineto{\pgfqpoint{1.422744in}{0.462802in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.460391in}}%
\pgfpathlineto{\pgfqpoint{1.415691in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{0.457539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679333in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{1.683483in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{1.691788in}{0.737077in}}%
\pgfpathlineto{\pgfqpoint{1.695943in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{1.700101in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.736907in}}%
\pgfpathlineto{\pgfqpoint{1.706646in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{1.709033in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{1.711420in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.713808in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{0.767051in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.714423in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{1.706105in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.701948in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{1.697793in}{0.773744in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{1.691255in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.688869in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{1.686484in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{1.684100in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.681716in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{1.679333in}{0.737390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284229in}{0.473767in}}%
\pgfpathlineto{\pgfqpoint{1.288317in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{1.292407in}{0.471645in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{1.300588in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{1.308773in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{1.311164in}{0.467355in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.315938in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{0.466868in}}%
\pgfpathlineto{\pgfqpoint{1.320705in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{1.323086in}{0.467038in}}%
\pgfpathlineto{\pgfqpoint{1.318999in}{0.467983in}}%
\pgfpathlineto{\pgfqpoint{1.314913in}{0.468954in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{1.306745in}{0.470976in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.472027in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.296194in}{0.472968in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{0.472994in}}%
\pgfpathlineto{\pgfqpoint{1.289021in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.286626in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.473767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566000in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.570135in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.578413in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.582555in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{1.586698in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.593184in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.595525in}{0.510199in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{0.513557in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.517003in}}%
\pgfpathlineto{\pgfqpoint{1.602551in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{1.604895in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{1.596606in}{0.523644in}}%
\pgfpathlineto{\pgfqpoint{1.592464in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{1.588325in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{0.523054in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{0.519261in}}%
\pgfpathlineto{\pgfqpoint{1.575365in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.570681in}{0.508858in}}%
\pgfpathlineto{\pgfqpoint{1.568340in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{1.566000in}{0.502371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034345in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{0.572870in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.050690in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{1.054776in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.061360in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{1.063854in}{0.561628in}}%
\pgfpathlineto{\pgfqpoint{1.066344in}{0.560545in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{0.559544in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{1.073794in}{0.557788in}}%
\pgfpathlineto{\pgfqpoint{1.069716in}{0.560008in}}%
\pgfpathlineto{\pgfqpoint{1.065638in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{1.061560in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{1.057482in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{1.053403in}{0.569095in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{1.044346in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{1.041852in}{0.574054in}}%
\pgfpathlineto{\pgfqpoint{1.039353in}{0.575093in}}%
\pgfpathlineto{\pgfqpoint{1.036851in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.577407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697374in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.701523in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.705673in}{0.848307in}}%
\pgfpathlineto{\pgfqpoint{1.709825in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.724679in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{0.865099in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{1.734228in}{0.876965in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.732454in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.728296in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.883874in}}%
\pgfpathlineto{\pgfqpoint{1.719984in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.715831in}{0.884607in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{1.706912in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.704528in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{1.702144in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.697374in}{0.848978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782664in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{1.038206in}}%
\pgfpathlineto{\pgfqpoint{1.790983in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{1.795145in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{1.799308in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{1.803472in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{1.812309in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{1.814641in}{1.047266in}}%
\pgfpathlineto{\pgfqpoint{1.816969in}{1.051000in}}%
\pgfpathlineto{\pgfqpoint{1.819295in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{1.821618in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{1.809127in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{1.804966in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{1.800807in}{1.060989in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.794325in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.791998in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{1.789669in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{1.782664in}{1.038754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647254in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{1.651405in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{1.655558in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{0.603647in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.603911in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.674557in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.676924in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{1.679292in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{1.681660in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{1.684030in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.686401in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.682238in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{1.678076in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{1.665604in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{1.661451in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.659082in}{0.628571in}}%
\pgfpathlineto{\pgfqpoint{1.656714in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.654347in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{1.651982in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{1.649617in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{1.647254in}{0.602796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937909in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{1.954651in}{1.093131in}}%
\pgfpathlineto{\pgfqpoint{1.958840in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.965269in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{1.967503in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.971957in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{1.974176in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{1.969989in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{1.965804in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{1.961619in}{1.100925in}}%
\pgfpathlineto{\pgfqpoint{1.957437in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.942389in}{1.098503in}}%
\pgfpathlineto{\pgfqpoint{1.940151in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{1.095299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633096in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{1.637246in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{1.641398in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{1.649707in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{1.662743in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.589600in}}%
\pgfpathlineto{\pgfqpoint{1.667465in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.603911in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{0.603647in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.655558in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{1.651405in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{1.647254in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{1.644892in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.592910in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.635453in}{0.578575in}}%
\pgfpathlineto{\pgfqpoint{1.633096in}{0.573934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196186in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.499909in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{0.498416in}}%
\pgfpathlineto{\pgfqpoint{1.208440in}{0.496947in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{1.216613in}{0.494084in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{1.223127in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{1.225552in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{1.227975in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{0.490073in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.492963in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.497486in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.205912in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{1.203485in}{0.499041in}}%
\pgfpathlineto{\pgfqpoint{1.201055in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{1.198622in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{1.196186in}{0.501426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661451in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.665604in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.678076in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{1.682238in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{1.686401in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.688774in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.693521in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{1.695897in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.698273in}{0.662100in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{1.696485in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{1.688160in}{0.667184in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{0.667063in}}%
\pgfpathlineto{\pgfqpoint{1.679842in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{1.675687in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.673311in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{1.666192in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{1.663821in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.661451in}{0.633894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058862in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{1.067035in}{0.559734in}}%
\pgfpathlineto{\pgfqpoint{1.071121in}{0.557616in}}%
\pgfpathlineto{\pgfqpoint{1.075207in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{1.079293in}{0.553440in}}%
\pgfpathlineto{\pgfqpoint{1.083379in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.090836in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{1.095790in}{0.545777in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{0.544905in}}%
\pgfpathlineto{\pgfqpoint{1.094183in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{1.090105in}{0.549114in}}%
\pgfpathlineto{\pgfqpoint{1.086027in}{0.551251in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{0.553409in}}%
\pgfpathlineto{\pgfqpoint{1.077872in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{1.073794in}{0.557788in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{0.559544in}}%
\pgfpathlineto{\pgfqpoint{1.066344in}{0.560545in}}%
\pgfpathlineto{\pgfqpoint{1.063854in}{0.561628in}}%
\pgfpathlineto{\pgfqpoint{1.061360in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.564033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693641in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{1.697793in}{0.773744in}}%
\pgfpathlineto{\pgfqpoint{1.701948in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{1.706105in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{1.714423in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.720975in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.797385in}}%
\pgfpathlineto{\pgfqpoint{1.730535in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.732926in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.724598in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{1.720437in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{1.712119in}{0.810419in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.703188in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.773914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618978in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{1.623126in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{1.627277in}{0.548170in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.548475in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{1.639741in}{0.549152in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{0.553682in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.653312in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{1.655668in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.649707in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{1.641398in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.637246in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{1.633096in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{1.630741in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{1.628386in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{1.626032in}{0.560443in}}%
\pgfpathlineto{\pgfqpoint{1.623680in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{1.621328in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{0.547628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899269in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.903448in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.915992in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{1.920176in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.926630in}{1.085549in}}%
\pgfpathlineto{\pgfqpoint{1.928895in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{1.931155in}{1.089746in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{1.935662in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{1.933727in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{1.096396in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.917012in}{1.098059in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{1.908331in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{1.906072in}{1.093041in}}%
\pgfpathlineto{\pgfqpoint{1.903809in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{1.901541in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{1.086560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711679in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.715831in}{0.884607in}}%
\pgfpathlineto{\pgfqpoint{1.719984in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.883874in}}%
\pgfpathlineto{\pgfqpoint{1.728296in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{1.732454in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.738999in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.741384in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{1.743768in}{0.900313in}}%
\pgfpathlineto{\pgfqpoint{1.746152in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.742594in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.738435in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{1.734278in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{1.721208in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{1.718827in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.714062in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{0.884989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675687in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.679842in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{0.667063in}}%
\pgfpathlineto{\pgfqpoint{1.688160in}{0.667184in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{1.696485in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{1.703030in}{0.673253in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{0.678890in}}%
\pgfpathlineto{\pgfqpoint{1.707790in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{1.712554in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{1.710769in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{1.706603in}{0.701575in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{1.694116in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.689958in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{1.685197in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{1.678063in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{1.675687in}{0.666875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821618in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{1.834121in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{1.838292in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{1.842464in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{1.851270in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{1.853582in}{1.064999in}}%
\pgfpathlineto{\pgfqpoint{1.855890in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{1.858195in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{1.860496in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.856325in}{1.074731in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{1.847986in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.843818in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{1.076969in}}%
\pgfpathlineto{\pgfqpoint{1.835487in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.833184in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.828567in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.823938in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{1.821618in}{1.058196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768589in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{1.781069in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{1.785232in}{1.010793in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.795914in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{1.800611in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{1.802956in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{1.805298in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.803472in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.799308in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{1.795145in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{1.790983in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{1.038206in}}%
\pgfpathlineto{\pgfqpoint{1.782664in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.780324in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.773290in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.770940in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{1.012849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860496in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.864669in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.885555in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{1.890142in}{1.076533in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{1.896993in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.895092in}{1.087111in}}%
\pgfpathlineto{\pgfqpoint{1.890916in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{1.886741in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{1.882568in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{1.878396in}{1.089344in}}%
\pgfpathlineto{\pgfqpoint{1.874226in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{1.871947in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{1.869665in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{1.867378in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.865088in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{1.862794in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{1.860496in}{1.074180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513162in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.517289in}{0.470749in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.470814in}}%
\pgfpathlineto{\pgfqpoint{1.525549in}{0.470905in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{0.471022in}}%
\pgfpathlineto{\pgfqpoint{1.533815in}{0.471164in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{0.475543in}}%
\pgfpathlineto{\pgfqpoint{1.544959in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{1.547296in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.549632in}{0.482590in}}%
\pgfpathlineto{\pgfqpoint{1.551969in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{1.547834in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{0.484588in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.484555in}}%
\pgfpathlineto{\pgfqpoint{1.524852in}{0.482003in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.479548in}}%
\pgfpathlineto{\pgfqpoint{1.520176in}{0.477191in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{0.474932in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{0.472771in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{0.470709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474394in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.478513in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{1.482633in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.486756in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{1.495006in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.501472in}{0.461890in}}%
\pgfpathlineto{\pgfqpoint{1.503811in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.506149in}{0.465118in}}%
\pgfpathlineto{\pgfqpoint{1.508487in}{0.466882in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.509037in}{0.470695in}}%
\pgfpathlineto{\pgfqpoint{1.504914in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.470744in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{0.470808in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.486099in}{0.469047in}}%
\pgfpathlineto{\pgfqpoint{1.483759in}{0.467181in}}%
\pgfpathlineto{\pgfqpoint{1.481418in}{0.465415in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.476736in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{1.474394in}{0.460723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372208in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{1.380411in}{0.456598in}}%
\pgfpathlineto{\pgfqpoint{1.384515in}{0.456051in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.455531in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{0.455038in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{1.401556in}{0.455157in}}%
\pgfpathlineto{\pgfqpoint{1.403914in}{0.455601in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{0.456145in}}%
\pgfpathlineto{\pgfqpoint{1.408628in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{0.458001in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.459006in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{0.459970in}}%
\pgfpathlineto{\pgfqpoint{1.381667in}{0.459327in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{0.458347in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{0.458008in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.457770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725968in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{1.734278in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{1.738435in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{1.742594in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.753297in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{0.934128in}}%
\pgfpathlineto{\pgfqpoint{1.760433in}{0.939597in}}%
\pgfpathlineto{\pgfqpoint{1.762810in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.761021in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.756859in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.952099in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{1.740225in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.737852in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{1.735477in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{1.733101in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.730724in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{0.919813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083379in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{1.087466in}{0.549348in}}%
\pgfpathlineto{\pgfqpoint{1.091552in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{0.545340in}}%
\pgfpathlineto{\pgfqpoint{1.099725in}{0.543368in}}%
\pgfpathlineto{\pgfqpoint{1.103812in}{0.541417in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{1.112857in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{1.117800in}{0.534693in}}%
\pgfpathlineto{\pgfqpoint{1.120267in}{0.533704in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.532801in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{0.534763in}}%
\pgfpathlineto{\pgfqpoint{1.114574in}{0.536747in}}%
\pgfpathlineto{\pgfqpoint{1.110495in}{0.538754in}}%
\pgfpathlineto{\pgfqpoint{1.106417in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{0.542833in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{0.544905in}}%
\pgfpathlineto{\pgfqpoint{1.095790in}{0.545777in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{1.090836in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{1.083379in}{0.551383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754437in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{0.983657in}}%
\pgfpathlineto{\pgfqpoint{1.762754in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{1.766915in}{0.982693in}}%
\pgfpathlineto{\pgfqpoint{1.771077in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.781770in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.786493in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{1.791208in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{1.785232in}{1.010793in}}%
\pgfpathlineto{\pgfqpoint{1.781069in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.766235in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{1.003576in}}%
\pgfpathlineto{\pgfqpoint{1.761522in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.759162in}{0.994005in}}%
\pgfpathlineto{\pgfqpoint{1.756800in}{0.989112in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{0.984149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689958in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.694116in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{1.706603in}{0.701575in}}%
\pgfpathlineto{\pgfqpoint{1.710769in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{1.719707in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{1.722093in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.724480in}{0.725161in}}%
\pgfpathlineto{\pgfqpoint{1.726867in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.725084in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.720916in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.716749in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{1.712584in}{0.736871in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.736907in}}%
\pgfpathlineto{\pgfqpoint{1.701874in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{1.699489in}{0.724961in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.719020in}}%
\pgfpathlineto{\pgfqpoint{1.694722in}{0.713103in}}%
\pgfpathlineto{\pgfqpoint{1.692340in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{1.689958in}{0.701350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604895in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{1.609043in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{0.524759in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{1.621499in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{1.625656in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{1.629815in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.529919in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{0.533677in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{0.541440in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{0.545442in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{1.639741in}{0.549152in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.548475in}}%
\pgfpathlineto{\pgfqpoint{1.627277in}{0.548170in}}%
\pgfpathlineto{\pgfqpoint{1.623126in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{1.616628in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{1.604895in}{0.524155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707964in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.712119in}{0.810419in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{1.720437in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.724598in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.732926in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.735316in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.737707in}{0.821613in}}%
\pgfpathlineto{\pgfqpoint{1.740098in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.742489in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{1.744880in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.743103in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{1.730611in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{1.726450in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{1.715128in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.712740in}{0.822847in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.810640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740225in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.952099in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{1.756859in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{1.761021in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.767559in}{0.955682in}}%
\pgfpathlineto{\pgfqpoint{1.769931in}{0.960929in}}%
\pgfpathlineto{\pgfqpoint{1.772302in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{1.774672in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.777040in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{1.771077in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{1.766915in}{0.982693in}}%
\pgfpathlineto{\pgfqpoint{1.762754in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{0.983657in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{1.752072in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{1.749706in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{1.747338in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{1.744968in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.742597in}{0.958351in}}%
\pgfpathlineto{\pgfqpoint{1.740225in}{0.953007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220699in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{1.224787in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{1.228875in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{1.237053in}{0.487358in}}%
\pgfpathlineto{\pgfqpoint{1.241143in}{0.486087in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.484841in}}%
\pgfpathlineto{\pgfqpoint{1.247654in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{1.250071in}{0.483105in}}%
\pgfpathlineto{\pgfqpoint{1.252486in}{0.482376in}}%
\pgfpathlineto{\pgfqpoint{1.254898in}{0.481741in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{0.481200in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{0.482009in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{1.247467in}{0.484595in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{0.485927in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{0.487283in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{1.227975in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{1.225552in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{1.223127in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{0.492689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308773in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{0.466795in}}%
\pgfpathlineto{\pgfqpoint{1.316962in}{0.465903in}}%
\pgfpathlineto{\pgfqpoint{1.321058in}{0.465037in}}%
\pgfpathlineto{\pgfqpoint{1.325156in}{0.464198in}}%
\pgfpathlineto{\pgfqpoint{1.329254in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.335737in}{0.462240in}}%
\pgfpathlineto{\pgfqpoint{1.338118in}{0.461980in}}%
\pgfpathlineto{\pgfqpoint{1.340498in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{0.462711in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.463523in}}%
\pgfpathlineto{\pgfqpoint{1.335351in}{0.464362in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{1.327173in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{1.323086in}{0.467038in}}%
\pgfpathlineto{\pgfqpoint{1.320705in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{0.466868in}}%
\pgfpathlineto{\pgfqpoint{1.315938in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.311164in}{0.467355in}}%
\pgfpathlineto{\pgfqpoint{1.308773in}{0.467713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551969in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.560244in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{0.485759in}}%
\pgfpathlineto{\pgfqpoint{1.568528in}{0.486017in}}%
\pgfpathlineto{\pgfqpoint{1.572672in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.579155in}{0.489231in}}%
\pgfpathlineto{\pgfqpoint{1.581492in}{0.491950in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{0.494762in}}%
\pgfpathlineto{\pgfqpoint{1.586167in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.586698in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.582555in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{1.578413in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.570135in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.566000in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.563660in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.561321in}{0.496251in}}%
\pgfpathlineto{\pgfqpoint{1.558982in}{0.493330in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{1.551969in}{0.485132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435630in}{0.455325in}}%
\pgfpathlineto{\pgfqpoint{1.439743in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{1.443857in}{0.454799in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{1.452091in}{0.454379in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{0.454208in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{1.462677in}{0.454921in}}%
\pgfpathlineto{\pgfqpoint{1.465021in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{0.456939in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{0.459361in}}%
\pgfpathlineto{\pgfqpoint{1.474394in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.470277in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.462047in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.457935in}{0.461445in}}%
\pgfpathlineto{\pgfqpoint{1.453824in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{1.447370in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{1.445023in}{0.459345in}}%
\pgfpathlineto{\pgfqpoint{1.442676in}{0.458187in}}%
\pgfpathlineto{\pgfqpoint{1.440328in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{1.437979in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{1.435630in}{0.455325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807638in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{1.815973in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{1.820143in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.824315in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.832662in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.834998in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{1.837332in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.839663in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{1.841991in}{1.047827in}}%
\pgfpathlineto{\pgfqpoint{1.844315in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.842464in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.838292in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{1.834121in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{1.821618in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{1.819295in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{1.816969in}{1.051000in}}%
\pgfpathlineto{\pgfqpoint{1.814641in}{1.047266in}}%
\pgfpathlineto{\pgfqpoint{1.812309in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{1.035533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963030in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.967222in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{1.971415in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{1.975609in}{1.090471in}}%
\pgfpathlineto{\pgfqpoint{1.979805in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{1.089422in}}%
\pgfpathlineto{\pgfqpoint{1.988200in}{1.088901in}}%
\pgfpathlineto{\pgfqpoint{1.990435in}{1.090540in}}%
\pgfpathlineto{\pgfqpoint{1.992665in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.994891in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{1.997111in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{1.096659in}}%
\pgfpathlineto{\pgfqpoint{1.990938in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.097713in}}%
\pgfpathlineto{\pgfqpoint{1.982555in}{1.098243in}}%
\pgfpathlineto{\pgfqpoint{1.978365in}{1.098775in}}%
\pgfpathlineto{\pgfqpoint{1.974176in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{1.971957in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.967503in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.965269in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{1.092060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107899in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{1.116073in}{0.535696in}}%
\pgfpathlineto{\pgfqpoint{1.120161in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.124248in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.128336in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{0.527020in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{1.139830in}{0.524557in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.144750in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{1.147205in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{1.143126in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{1.139046in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.528944in}}%
\pgfpathlineto{\pgfqpoint{1.126809in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.532801in}}%
\pgfpathlineto{\pgfqpoint{1.120267in}{0.533704in}}%
\pgfpathlineto{\pgfqpoint{1.117800in}{0.534693in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{1.112857in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.539489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704260in}{0.736907in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{1.712584in}{0.736871in}}%
\pgfpathlineto{\pgfqpoint{1.716749in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{1.720916in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.725084in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.731644in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{1.736424in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{0.766823in}}%
\pgfpathlineto{\pgfqpoint{1.743597in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{1.735252in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{1.731082in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{1.722749in}{0.773027in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{0.767051in}}%
\pgfpathlineto{\pgfqpoint{1.713808in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{1.711420in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.709033in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{1.706646in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.736907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722292in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.726450in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.730611in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.743103in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.749661in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{0.857570in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{0.863491in}}%
\pgfpathlineto{\pgfqpoint{1.756830in}{0.869386in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{0.875253in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{0.881636in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{1.744938in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.740775in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.734228in}{0.876965in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{0.865099in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{1.724679in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{0.847107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924361in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.928548in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{1.932736in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{1.936926in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{1.941117in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{1.945309in}{1.080660in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{1.951769in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.954030in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{1.956287in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{1.958539in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{1.960787in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.958840in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{1.954651in}{1.093131in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{1.935662in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{1.931155in}{1.089746in}}%
\pgfpathlineto{\pgfqpoint{1.928895in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{1.926630in}{1.085549in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{1.083304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590844in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.594992in}{0.504066in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{1.603295in}{0.504766in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{1.620444in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{1.622786in}{0.515727in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.519147in}}%
\pgfpathlineto{\pgfqpoint{1.627471in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{1.629815in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.625656in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{1.621499in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{0.524759in}}%
\pgfpathlineto{\pgfqpoint{1.609043in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.604895in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{1.602551in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.517003in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{0.513557in}}%
\pgfpathlineto{\pgfqpoint{1.595525in}{0.510199in}}%
\pgfpathlineto{\pgfqpoint{1.593184in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.503752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846637in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.850812in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.854988in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{1.053408in}}%
\pgfpathlineto{\pgfqpoint{1.863344in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{1.867524in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{1.871706in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{1.874023in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.058601in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{1.883256in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.885555in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{1.864669in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.860496in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.858195in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{1.855890in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{1.853582in}{1.064999in}}%
\pgfpathlineto{\pgfqpoint{1.851270in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{1.054971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672192in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.676356in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{1.680522in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{1.684690in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{1.688861in}{0.605530in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{0.605914in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{1.699575in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.701943in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{1.704312in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{1.706683in}{0.626407in}}%
\pgfpathlineto{\pgfqpoint{1.709055in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{1.711428in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{1.707251in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.703077in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.635249in}}%
\pgfpathlineto{\pgfqpoint{1.686401in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.684030in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.681660in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{1.679292in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{1.676924in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{1.674557in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{0.604195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736614in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.740775in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{1.744938in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{0.881636in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.763995in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.766382in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{1.768768in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{1.771153in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{0.915678in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.763412in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{1.746152in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{1.743768in}{0.900313in}}%
\pgfpathlineto{\pgfqpoint{1.741384in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{1.738999in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{0.882853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793562in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{1.801898in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.806068in}{1.008348in}}%
\pgfpathlineto{\pgfqpoint{1.810239in}{1.007876in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{1.820939in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{1.823289in}{1.015777in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.827981in}{1.024290in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{1.028425in}}%
\pgfpathlineto{\pgfqpoint{1.832662in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.824315in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{1.820143in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.815973in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{1.805298in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{1.802956in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{1.800611in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{1.795914in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.009799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718585in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.722749in}{0.773027in}}%
\pgfpathlineto{\pgfqpoint{1.726915in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{1.731082in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{1.735252in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{1.743597in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.745989in}{0.778824in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.750773in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.753166in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.755559in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.753777in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{1.749603in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{1.745431in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{1.741261in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.737092in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{1.732926in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.730535in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.797385in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{1.720975in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.773111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885555in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{1.893919in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{1.902288in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{1.906475in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.910663in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{1.912956in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{1.915245in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{1.922089in}{1.080961in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.920176in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.915992in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{1.903448in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.896993in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{1.890142in}{1.076533in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{1.885555in}{1.070935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658025in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{1.662188in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{1.666352in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.683033in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.685392in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{1.687753in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{1.690115in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{1.694842in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{0.605914in}}%
\pgfpathlineto{\pgfqpoint{1.688861in}{0.605530in}}%
\pgfpathlineto{\pgfqpoint{1.684690in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{1.680522in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{1.676356in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{1.667465in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.589600in}}%
\pgfpathlineto{\pgfqpoint{1.662743in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{0.575598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245234in}{0.484841in}}%
\pgfpathlineto{\pgfqpoint{1.249325in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{1.253418in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{1.257511in}{0.481256in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{0.480111in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{1.269794in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{1.272206in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.274615in}{0.476145in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.281829in}{0.474219in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.473767in}}%
\pgfpathlineto{\pgfqpoint{1.280141in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.276054in}{0.475993in}}%
\pgfpathlineto{\pgfqpoint{1.271968in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.478322in}}%
\pgfpathlineto{\pgfqpoint{1.263798in}{0.479526in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{0.480755in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{0.481200in}}%
\pgfpathlineto{\pgfqpoint{1.254898in}{0.481741in}}%
\pgfpathlineto{\pgfqpoint{1.252486in}{0.482376in}}%
\pgfpathlineto{\pgfqpoint{1.250071in}{0.483105in}}%
\pgfpathlineto{\pgfqpoint{1.247654in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.484841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686401in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.635249in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{1.703077in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{1.707251in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.711428in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{1.713802in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{1.716177in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{1.718554in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{1.723310in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.725690in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{1.713161in}{0.668288in}}%
\pgfpathlineto{\pgfqpoint{1.708989in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{1.704819in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{1.698273in}{0.662100in}}%
\pgfpathlineto{\pgfqpoint{1.695897in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.693521in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.688774in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{1.686401in}{0.634998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822449in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{0.826556in}{0.708475in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{0.705581in}}%
\pgfpathlineto{\pgfqpoint{0.834767in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.838872in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.849665in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{0.689907in}}%
\pgfpathlineto{\pgfqpoint{0.859959in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.862522in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{0.858424in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.694049in}}%
\pgfpathlineto{\pgfqpoint{0.850228in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{0.846129in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.842030in}{0.702942in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{0.835360in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{0.832786in}{0.707511in}}%
\pgfpathlineto{\pgfqpoint{0.830208in}{0.708392in}}%
\pgfpathlineto{\pgfqpoint{0.827626in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{0.825040in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{0.822449in}{0.711378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132424in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.140601in}{0.524851in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.521416in}}%
\pgfpathlineto{\pgfqpoint{1.152869in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{0.516686in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{0.515384in}}%
\pgfpathlineto{\pgfqpoint{1.164339in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.513037in}}%
\pgfpathlineto{\pgfqpoint{1.169242in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{1.171689in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{1.167608in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{1.163527in}{0.514432in}}%
\pgfpathlineto{\pgfqpoint{1.159446in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.155366in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.151285in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{1.147205in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{1.144750in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.139830in}{0.524557in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{0.527020in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{0.528377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797807in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{0.801914in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{0.806022in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{0.814236in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.714291in}}%
\pgfpathlineto{\pgfqpoint{0.822449in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{0.825040in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{0.827626in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{0.830208in}{0.708392in}}%
\pgfpathlineto{\pgfqpoint{0.832786in}{0.707511in}}%
\pgfpathlineto{\pgfqpoint{0.835360in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{0.833830in}{0.708919in}}%
\pgfpathlineto{\pgfqpoint{0.829730in}{0.711921in}}%
\pgfpathlineto{\pgfqpoint{0.825629in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{0.821528in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{0.817427in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{0.810749in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{0.808168in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{0.805584in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{0.797807in}{0.728979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847081in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{0.855289in}{0.688422in}}%
\pgfpathlineto{\pgfqpoint{0.859393in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{0.863496in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{0.867599in}{0.679986in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{0.874278in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.674819in}}%
\pgfpathlineto{\pgfqpoint{0.879419in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{0.881984in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{0.884544in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{0.887101in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.673672in}}%
\pgfpathlineto{\pgfqpoint{0.878909in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.870716in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.866619in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{0.862522in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{0.859959in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{0.689907in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{0.852244in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{0.849665in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.694101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773153in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{0.777262in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{0.785481in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{0.789590in}{0.734910in}}%
\pgfpathlineto{\pgfqpoint{0.793698in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.797807in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{0.805584in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{0.808168in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{0.810749in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{0.805121in}{0.730113in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.796915in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{0.792812in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{0.743001in}}%
\pgfpathlineto{\pgfqpoint{0.783539in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{0.780948in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.746853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871702in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{0.875804in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{0.879906in}{0.671653in}}%
\pgfpathlineto{\pgfqpoint{0.884008in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{0.888109in}{0.666158in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.896311in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{0.898881in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{0.901446in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.655898in}}%
\pgfpathlineto{\pgfqpoint{0.909118in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.903479in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{0.899385in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{0.895291in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{0.891196in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{0.887101in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{0.884544in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{0.881984in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{0.879419in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.674819in}}%
\pgfpathlineto{\pgfqpoint{0.874278in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{0.677197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748489in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{0.752601in}{0.761918in}}%
\pgfpathlineto{\pgfqpoint{0.756712in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{0.760822in}{0.755876in}}%
\pgfpathlineto{\pgfqpoint{0.764933in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{0.749855in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{0.780948in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{0.783539in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{0.743001in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{0.780500in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.776395in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{0.754773in}}%
\pgfpathlineto{\pgfqpoint{0.768185in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{0.758898in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{0.751098in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{0.748489in}{0.764947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396834in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{1.400944in}{0.454131in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{1.409166in}{0.453329in}}%
\pgfpathlineto{\pgfqpoint{1.413280in}{0.452968in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{0.452633in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{0.452574in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{0.452923in}}%
\pgfpathlineto{\pgfqpoint{1.428575in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.430928in}{0.453922in}}%
\pgfpathlineto{\pgfqpoint{1.433279in}{0.454573in}}%
\pgfpathlineto{\pgfqpoint{1.435630in}{0.455325in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{1.427408in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{0.456312in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.456694in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{0.457103in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.408628in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{0.456145in}}%
\pgfpathlineto{\pgfqpoint{1.403914in}{0.455601in}}%
\pgfpathlineto{\pgfqpoint{1.401556in}{0.455157in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{0.454571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750916in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{1.763412in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{0.915678in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.780686in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.785446in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{1.787824in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.786028in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.781856in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{1.777686in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{1.769351in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.762810in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{1.760433in}{0.939597in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{0.934128in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{1.753297in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.917422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896311in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.908612in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{0.912712in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.923472in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{0.926030in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{0.931134in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.932129in}{0.640142in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.923945in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{0.919853in}{0.648342in}}%
\pgfpathlineto{\pgfqpoint{0.915760in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{0.909118in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.655898in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{0.901446in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{0.898881in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{0.896311in}{0.660713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723817in}{0.783208in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{0.732042in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.774060in}}%
\pgfpathlineto{\pgfqpoint{0.740266in}{0.771018in}}%
\pgfpathlineto{\pgfqpoint{0.744378in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{0.748489in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{0.751098in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{0.758898in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{0.761491in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.759973in}{0.764116in}}%
\pgfpathlineto{\pgfqpoint{0.755867in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.743547in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{0.739440in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{0.736846in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{0.734248in}{0.780726in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.781275in}}%
\pgfpathlineto{\pgfqpoint{0.729040in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{0.726431in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{0.723817in}{0.783208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700651in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{1.704819in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{1.708989in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{1.713161in}{0.668288in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{1.725690in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{1.728071in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{1.730453in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.732835in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{1.735219in}{0.691437in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.739990in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.735809in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{1.731631in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{1.727454in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{1.719108in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{1.712554in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{1.707790in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{0.678890in}}%
\pgfpathlineto{\pgfqpoint{1.703030in}{0.673253in}}%
\pgfpathlineto{\pgfqpoint{1.700651in}{0.667656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333353in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{0.461836in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{1.345657in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{1.349761in}{0.459711in}}%
\pgfpathlineto{\pgfqpoint{1.353866in}{0.459054in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.360349in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.362724in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.457654in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.457593in}}%
\pgfpathlineto{\pgfqpoint{1.369839in}{0.457632in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.458396in}}%
\pgfpathlineto{\pgfqpoint{1.364009in}{0.459049in}}%
\pgfpathlineto{\pgfqpoint{1.359912in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.340498in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.338118in}{0.461980in}}%
\pgfpathlineto{\pgfqpoint{1.335737in}{0.462240in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{0.462597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779406in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.783572in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{0.980399in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{1.796081in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{1.800254in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{1.809156in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{1.811517in}{0.993136in}}%
\pgfpathlineto{\pgfqpoint{1.813876in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{1.816232in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{1.810239in}{1.007876in}}%
\pgfpathlineto{\pgfqpoint{1.806068in}{1.008348in}}%
\pgfpathlineto{\pgfqpoint{1.801898in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.791208in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{1.786493in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.781770in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{0.981297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643900in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.549916in}}%
\pgfpathlineto{\pgfqpoint{1.652225in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{0.550768in}}%
\pgfpathlineto{\pgfqpoint{1.660559in}{0.551226in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.668902in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.671254in}{0.556325in}}%
\pgfpathlineto{\pgfqpoint{1.673607in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{1.678317in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{1.680674in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{1.683033in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.666352in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{1.662188in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{1.658025in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{1.655668in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{1.653312in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{0.553682in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{0.549523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699138in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{0.703252in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{0.707365in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{0.711478in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{0.715592in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{0.719704in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{0.723817in}{0.783208in}}%
\pgfpathlineto{\pgfqpoint{0.726431in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{0.729040in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.781275in}}%
\pgfpathlineto{\pgfqpoint{0.734248in}{0.780726in}}%
\pgfpathlineto{\pgfqpoint{0.736846in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{0.739440in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{0.735332in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{0.731225in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.789215in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{0.714792in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{0.712192in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{0.709589in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.706982in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{0.704371in}{0.800430in}}%
\pgfpathlineto{\pgfqpoint{0.701757in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{0.699138in}{0.801581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765185in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.769351in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{1.777686in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{1.781856in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{1.786028in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.792576in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.794950in}{0.958486in}}%
\pgfpathlineto{\pgfqpoint{1.797322in}{0.963628in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{1.802061in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{1.800254in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{1.796081in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{0.980399in}}%
\pgfpathlineto{\pgfqpoint{1.783572in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.777040in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{1.774672in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.772302in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{1.769931in}{0.960929in}}%
\pgfpathlineto{\pgfqpoint{1.767559in}{0.955682in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.950376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920911in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.925010in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{0.929108in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{0.933207in}{0.636878in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{0.634301in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{0.948054in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{0.950604in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{0.953150in}{0.625052in}}%
\pgfpathlineto{\pgfqpoint{0.955692in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{0.958230in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{0.948494in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{0.944403in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{0.931134in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{0.926030in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{0.923472in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.644697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674454in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{0.678568in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{0.682682in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.686797in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{0.690911in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{0.695024in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{0.699138in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{0.701757in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{0.704371in}{0.800430in}}%
\pgfpathlineto{\pgfqpoint{0.706982in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{0.709589in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.712192in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{0.714792in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{0.706574in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{0.702465in}{0.808150in}}%
\pgfpathlineto{\pgfqpoint{0.698355in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{0.694246in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{0.690136in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{0.817920in}}%
\pgfpathlineto{\pgfqpoint{0.684924in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{0.682312in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{0.679697in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{0.677077in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{0.674454in}{0.820012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499134in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.503263in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.507395in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{1.511528in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{0.460745in}}%
\pgfpathlineto{\pgfqpoint{1.519800in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.528610in}{0.464087in}}%
\pgfpathlineto{\pgfqpoint{1.530946in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.533281in}{0.467511in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.469372in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{1.533815in}{0.471164in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{0.471022in}}%
\pgfpathlineto{\pgfqpoint{1.525549in}{0.470905in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.470814in}}%
\pgfpathlineto{\pgfqpoint{1.517289in}{0.470749in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{1.508487in}{0.466882in}}%
\pgfpathlineto{\pgfqpoint{1.506149in}{0.465118in}}%
\pgfpathlineto{\pgfqpoint{1.503811in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{1.501472in}{0.461890in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{0.460426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537952in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{1.542090in}{0.471523in}}%
\pgfpathlineto{\pgfqpoint{1.546231in}{0.471741in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{0.471983in}}%
\pgfpathlineto{\pgfqpoint{1.554517in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{1.558664in}{0.472543in}}%
\pgfpathlineto{\pgfqpoint{1.562813in}{0.472860in}}%
\pgfpathlineto{\pgfqpoint{1.565146in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{1.567480in}{0.477058in}}%
\pgfpathlineto{\pgfqpoint{1.569814in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.572149in}{0.481641in}}%
\pgfpathlineto{\pgfqpoint{1.574484in}{0.484076in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.572672in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{1.568528in}{0.486017in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{0.485759in}}%
\pgfpathlineto{\pgfqpoint{1.560244in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.551969in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{1.549632in}{0.482590in}}%
\pgfpathlineto{\pgfqpoint{1.547296in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.544959in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{0.475543in}}%
\pgfpathlineto{\pgfqpoint{1.540288in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{0.471331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732926in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.737092in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{1.741261in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.745431in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{1.749603in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{1.753777in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.760346in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{1.765132in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.832754in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{1.768133in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{0.844922in}}%
\pgfpathlineto{\pgfqpoint{1.759783in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.751439in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.744880in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{1.742489in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{1.740098in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.737707in}{0.821613in}}%
\pgfpathlineto{\pgfqpoint{1.735316in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.732926in}{0.809513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945501in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{0.626660in}}%
\pgfpathlineto{\pgfqpoint{0.953695in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{0.961889in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{0.970083in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{0.975170in}{0.611278in}}%
\pgfpathlineto{\pgfqpoint{0.977708in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{0.608592in}}%
\pgfpathlineto{\pgfqpoint{0.982772in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.981210in}{0.608705in}}%
\pgfpathlineto{\pgfqpoint{0.977121in}{0.611237in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{0.613784in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{0.616349in}}%
\pgfpathlineto{\pgfqpoint{0.964854in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{0.958230in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{0.955692in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{0.953150in}{0.625052in}}%
\pgfpathlineto{\pgfqpoint{0.950604in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{0.948054in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.629192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714937in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{1.719108in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{1.727454in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{1.731631in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{1.735809in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{1.739990in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.742376in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{0.714323in}}%
\pgfpathlineto{\pgfqpoint{1.747152in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{1.750139in}{0.737471in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{0.737135in}}%
\pgfpathlineto{\pgfqpoint{1.733428in}{0.737053in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.726867in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{1.724480in}{0.725161in}}%
\pgfpathlineto{\pgfqpoint{1.722093in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.719707in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{0.701788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988200in}{1.088901in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{1.088381in}}%
\pgfpathlineto{\pgfqpoint{1.996602in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{2.000804in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{2.005008in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.015651in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{2.017878in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{2.020099in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{2.022315in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{1.093545in}}%
\pgfpathlineto{\pgfqpoint{2.016121in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{2.011921in}{1.094575in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{2.003524in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{1.997111in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{1.994891in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{1.992665in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.990435in}{1.090540in}}%
\pgfpathlineto{\pgfqpoint{1.988200in}{1.088901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832662in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.836838in}{1.031983in}}%
\pgfpathlineto{\pgfqpoint{1.841015in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.845193in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{1.849373in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.853555in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{1.860073in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.864736in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.867062in}{1.044795in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{1.871706in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{1.867524in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{1.863344in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{1.053408in}}%
\pgfpathlineto{\pgfqpoint{1.854988in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{1.850812in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.844315in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{1.841991in}{1.047827in}}%
\pgfpathlineto{\pgfqpoint{1.839663in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{1.837332in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.834998in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{1.832662in}{1.032477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156959in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{1.161049in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{1.169231in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.183961in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{0.505861in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{0.504620in}}%
\pgfpathlineto{\pgfqpoint{1.191305in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{1.193747in}{0.502402in}}%
\pgfpathlineto{\pgfqpoint{1.196186in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{0.502968in}}%
\pgfpathlineto{\pgfqpoint{1.188019in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{1.183936in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{1.179853in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{1.175771in}{0.509376in}}%
\pgfpathlineto{\pgfqpoint{1.171689in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{1.169242in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.513037in}}%
\pgfpathlineto{\pgfqpoint{1.164339in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{0.515384in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{0.516686in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{0.518073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970083in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{0.978275in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{0.606984in}}%
\pgfpathlineto{\pgfqpoint{0.986467in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{0.990563in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{0.997195in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{1.002259in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{1.004784in}{0.593986in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{1.005737in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{0.596307in}}%
\pgfpathlineto{\pgfqpoint{0.997562in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{0.993474in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{0.989386in}{0.603694in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.982772in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{0.608592in}}%
\pgfpathlineto{\pgfqpoint{0.977708in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.975170in}{0.611278in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{0.970083in}{0.614240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629815in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.633976in}{0.526672in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.642304in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{1.646472in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.650642in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{0.532789in}}%
\pgfpathlineto{\pgfqpoint{1.659505in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{1.661853in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{1.664201in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{1.668902in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.660559in}{0.551226in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{0.550768in}}%
\pgfpathlineto{\pgfqpoint{1.652225in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.549916in}}%
\pgfpathlineto{\pgfqpoint{1.643900in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{0.545442in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{0.541440in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{0.533677in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.529919in}}%
\pgfpathlineto{\pgfqpoint{1.629815in}{0.526244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460332in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{1.464454in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{0.453854in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.453788in}}%
\pgfpathlineto{\pgfqpoint{1.476833in}{0.453748in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{0.453733in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{1.489776in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.492116in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.494455in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{1.496795in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.495006in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{1.486756in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.482633in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.478513in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{1.474394in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{0.459361in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{0.456939in}}%
\pgfpathlineto{\pgfqpoint{1.465021in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{1.462677in}{0.454921in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{0.454064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576819in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{1.589272in}{0.487674in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.488078in}}%
\pgfpathlineto{\pgfqpoint{1.597585in}{0.488505in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{0.488957in}}%
\pgfpathlineto{\pgfqpoint{1.604080in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{0.497063in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{0.502926in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{1.603295in}{0.504766in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{1.594992in}{0.504066in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{1.586167in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{0.494762in}}%
\pgfpathlineto{\pgfqpoint{1.581492in}{0.491950in}}%
\pgfpathlineto{\pgfqpoint{1.579155in}{0.489231in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.486607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747270in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.751439in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.759783in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{0.844922in}}%
\pgfpathlineto{\pgfqpoint{1.768133in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{1.774704in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{1.777096in}{0.856412in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.781880in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.786661in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{1.782481in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{1.778303in}{0.880115in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.769951in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{1.765778in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{0.875253in}}%
\pgfpathlineto{\pgfqpoint{1.756830in}{0.869386in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{0.863491in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{0.857570in}}%
\pgfpathlineto{\pgfqpoint{1.749661in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{0.845658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269794in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.476828in}}%
\pgfpathlineto{\pgfqpoint{1.277987in}{0.475784in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.473773in}}%
\pgfpathlineto{\pgfqpoint{1.290283in}{0.472806in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{1.296788in}{0.470938in}}%
\pgfpathlineto{\pgfqpoint{1.299189in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.469363in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.468167in}}%
\pgfpathlineto{\pgfqpoint{1.308773in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{1.300588in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{1.292407in}{0.471645in}}%
\pgfpathlineto{\pgfqpoint{1.288317in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.473767in}}%
\pgfpathlineto{\pgfqpoint{1.281829in}{0.474219in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.274615in}{0.476145in}}%
\pgfpathlineto{\pgfqpoint{1.272206in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.269794in}{0.477897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949503in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{1.953698in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{1.957895in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.078076in}}%
\pgfpathlineto{\pgfqpoint{1.970492in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{1.974694in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{1.981468in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{1.085334in}}%
\pgfpathlineto{\pgfqpoint{1.985961in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.988200in}{1.088901in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{1.089422in}}%
\pgfpathlineto{\pgfqpoint{1.979805in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.975609in}{1.090471in}}%
\pgfpathlineto{\pgfqpoint{1.971415in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{1.967222in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{1.963030in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.960787in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{1.958539in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{1.956287in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{1.954030in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{1.951769in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{1.080138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729255in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.733428in}{0.737053in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{0.737135in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.750139in}{0.737471in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{1.756713in}{0.743484in}}%
\pgfpathlineto{\pgfqpoint{1.759105in}{0.749370in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{0.761181in}}%
\pgfpathlineto{\pgfqpoint{1.766283in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{1.760309in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{1.756128in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{1.747772in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.743597in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{0.766823in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{1.736424in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{1.731644in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{0.736986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994658in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{0.998754in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{1.002849in}{0.595233in}}%
\pgfpathlineto{\pgfqpoint{1.006944in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{1.015134in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{1.019229in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{1.021758in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{1.026804in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{1.029322in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{1.031835in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.030258in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{1.026172in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{1.022085in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{1.013911in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{1.004784in}{0.593986in}}%
\pgfpathlineto{\pgfqpoint{1.002259in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{0.999729in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{0.997195in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.599881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871706in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{1.049889in}}%
\pgfpathlineto{\pgfqpoint{1.892636in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{1.901453in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.903761in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.906065in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.910663in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{1.906475in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.902288in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{1.893919in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{1.885555in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.883256in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.058601in}}%
\pgfpathlineto{\pgfqpoint{1.874023in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.871706in}{1.051878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910663in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.919043in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{1.927429in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{1.947233in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{1.945309in}{1.080660in}}%
\pgfpathlineto{\pgfqpoint{1.941117in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{1.936926in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{1.932736in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{1.928548in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.922089in}{1.080961in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{1.915245in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{1.912956in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{1.910663in}{1.067799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818587in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{1.005594in}}%
\pgfpathlineto{\pgfqpoint{1.835300in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.846017in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{1.848367in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{1.850713in}{1.017291in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{1.025566in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{1.853555in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{1.849373in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.845193in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{1.841015in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.836838in}{1.031983in}}%
\pgfpathlineto{\pgfqpoint{1.832662in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{1.028425in}}%
\pgfpathlineto{\pgfqpoint{1.827981in}{1.024290in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.823289in}{1.015777in}}%
\pgfpathlineto{\pgfqpoint{1.820939in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{1.006947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761607in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.765778in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.769951in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.778303in}{0.880115in}}%
\pgfpathlineto{\pgfqpoint{1.782481in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{1.786661in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{1.789050in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{1.791439in}{0.891143in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.796215in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{1.798601in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{1.792625in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.784270in}{0.914737in}}%
\pgfpathlineto{\pgfqpoint{1.780095in}{0.915042in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{1.771153in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{1.768768in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{1.766382in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{1.763995in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{0.881089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019229in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{1.043798in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.046318in}{0.571394in}}%
\pgfpathlineto{\pgfqpoint{1.048835in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{1.053856in}{0.566751in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.054776in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{1.050690in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{0.572870in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.031835in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{1.029322in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{1.026804in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{1.021758in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{1.019229in}{0.586152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181507in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.185599in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{1.189693in}{0.505627in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{0.504178in}}%
\pgfpathlineto{\pgfqpoint{1.197881in}{0.502752in}}%
\pgfpathlineto{\pgfqpoint{1.201976in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.208517in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{0.497194in}}%
\pgfpathlineto{\pgfqpoint{1.213399in}{0.495935in}}%
\pgfpathlineto{\pgfqpoint{1.215835in}{0.494764in}}%
\pgfpathlineto{\pgfqpoint{1.218269in}{0.493682in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{1.216613in}{0.494084in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{1.208440in}{0.496947in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{0.498416in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.499909in}}%
\pgfpathlineto{\pgfqpoint{1.196186in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.193747in}{0.502402in}}%
\pgfpathlineto{\pgfqpoint{1.191305in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{0.504620in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{0.505861in}}%
\pgfpathlineto{\pgfqpoint{1.183961in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.508598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743597in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.747772in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{1.756128in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.760309in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.771071in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{1.773466in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.775861in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.778256in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{1.783046in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.778859in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{1.766310in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{1.762130in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.755559in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{1.753166in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.750773in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.745989in}{0.778824in}}%
\pgfpathlineto{\pgfqpoint{1.743597in}{0.772821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357972in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.457820in}}%
\pgfpathlineto{\pgfqpoint{1.366189in}{0.457243in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.382636in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{0.454844in}}%
\pgfpathlineto{\pgfqpoint{1.387375in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{1.389742in}{0.454440in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{0.454384in}}%
\pgfpathlineto{\pgfqpoint{1.394472in}{0.454428in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{0.455038in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.455531in}}%
\pgfpathlineto{\pgfqpoint{1.384515in}{0.456051in}}%
\pgfpathlineto{\pgfqpoint{1.380411in}{0.456598in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.369839in}{0.457632in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.457593in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.457654in}}%
\pgfpathlineto{\pgfqpoint{1.362724in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{1.360349in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.458424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775922in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.780095in}{0.915042in}}%
\pgfpathlineto{\pgfqpoint{1.784270in}{0.914737in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.792625in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.803371in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.805754in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{1.808136in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{1.812895in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.946606in}}%
\pgfpathlineto{\pgfqpoint{1.802730in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{0.947658in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.787824in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.785446in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.780686in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.915355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804428in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{1.812781in}{0.977861in}}%
\pgfpathlineto{\pgfqpoint{1.816959in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{1.821140in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.825321in}{0.976677in}}%
\pgfpathlineto{\pgfqpoint{1.829505in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.834234in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{1.836595in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.838954in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{0.999801in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{1.835300in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{1.005594in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{1.816232in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{1.813876in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{1.811517in}{0.993136in}}%
\pgfpathlineto{\pgfqpoint{1.809156in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{0.978681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615765in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{1.624089in}{0.506927in}}%
\pgfpathlineto{\pgfqpoint{1.628255in}{0.507428in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.636593in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.640765in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{1.645444in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.518723in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{0.522113in}}%
\pgfpathlineto{\pgfqpoint{1.652470in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{1.650642in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{1.646472in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.642304in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.633976in}{0.526672in}}%
\pgfpathlineto{\pgfqpoint{1.629815in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.627471in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.519147in}}%
\pgfpathlineto{\pgfqpoint{1.622786in}{0.515727in}}%
\pgfpathlineto{\pgfqpoint{1.620444in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.505993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421511in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{0.452042in}}%
\pgfpathlineto{\pgfqpoint{1.429749in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.433870in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.437993in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.442117in}{0.451175in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.451023in}}%
\pgfpathlineto{\pgfqpoint{1.448593in}{0.451281in}}%
\pgfpathlineto{\pgfqpoint{1.450943in}{0.451638in}}%
\pgfpathlineto{\pgfqpoint{1.453291in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{1.455639in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{1.457986in}{0.453307in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{0.454208in}}%
\pgfpathlineto{\pgfqpoint{1.452091in}{0.454379in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{1.443857in}{0.454799in}}%
\pgfpathlineto{\pgfqpoint{1.439743in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{1.435630in}{0.455325in}}%
\pgfpathlineto{\pgfqpoint{1.433279in}{0.454573in}}%
\pgfpathlineto{\pgfqpoint{1.430928in}{0.453922in}}%
\pgfpathlineto{\pgfqpoint{1.428575in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.426222in}{0.452923in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{0.452574in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{0.452325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790201in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{0.947658in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{1.802730in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.946606in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{1.817649in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{1.820024in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{1.824768in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.829505in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{1.825321in}{0.976677in}}%
\pgfpathlineto{\pgfqpoint{1.821140in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.816959in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{1.812781in}{0.977861in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{1.802061in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{1.797322in}{0.963628in}}%
\pgfpathlineto{\pgfqpoint{1.794950in}{0.958486in}}%
\pgfpathlineto{\pgfqpoint{1.792576in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.948024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697208in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{1.701385in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{1.705564in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.718116in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.727043in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.731786in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{1.734159in}{0.634080in}}%
\pgfpathlineto{\pgfqpoint{1.736534in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{0.638777in}}%
\pgfpathlineto{\pgfqpoint{1.728156in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.723971in}{0.637926in}}%
\pgfpathlineto{\pgfqpoint{1.719787in}{0.637527in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{1.711428in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{1.709055in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{1.706683in}{0.626407in}}%
\pgfpathlineto{\pgfqpoint{1.704312in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{1.701943in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{1.699575in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{0.606316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711428in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{1.719787in}{0.637527in}}%
\pgfpathlineto{\pgfqpoint{1.723971in}{0.637926in}}%
\pgfpathlineto{\pgfqpoint{1.728156in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{0.638777in}}%
\pgfpathlineto{\pgfqpoint{1.736534in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{1.748425in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{1.750806in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{1.742425in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{0.669375in}}%
\pgfpathlineto{\pgfqpoint{1.725690in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{1.723310in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{1.718554in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{1.716177in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{1.713802in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{1.711428in}{0.636784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683033in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.687208in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{1.691386in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.699750in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{1.703935in}{0.580599in}}%
\pgfpathlineto{\pgfqpoint{1.708122in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{1.712844in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{1.715207in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{0.604319in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.718116in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{1.713930in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{1.705564in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.701385in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{1.694842in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{1.690115in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{1.687753in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{1.685392in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{1.683033in}{0.578020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043798in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.047893in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.051988in}{0.568888in}}%
\pgfpathlineto{\pgfqpoint{1.056083in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{1.060178in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.070879in}{0.558978in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{1.075890in}{0.555710in}}%
\pgfpathlineto{\pgfqpoint{1.078390in}{0.554190in}}%
\pgfpathlineto{\pgfqpoint{1.080887in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{1.083379in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{1.079293in}{0.553440in}}%
\pgfpathlineto{\pgfqpoint{1.075207in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{1.071121in}{0.557616in}}%
\pgfpathlineto{\pgfqpoint{1.067035in}{0.559734in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.053856in}{0.566751in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{1.048835in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.046318in}{0.571394in}}%
\pgfpathlineto{\pgfqpoint{1.043798in}{0.573089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725690in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{0.669375in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.742425in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{1.750806in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.753189in}{0.676581in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{1.757958in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.760343in}{0.693191in}}%
\pgfpathlineto{\pgfqpoint{1.762730in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{1.756733in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.748357in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{1.744173in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{1.739990in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.735219in}{0.691437in}}%
\pgfpathlineto{\pgfqpoint{1.732835in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{1.730453in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.728071in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{1.725690in}{0.669078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013420in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{2.026049in}{1.084299in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{2.034475in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{2.043139in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{2.045357in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{2.047569in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{2.049776in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{2.045565in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{2.041354in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{2.037145in}{1.091507in}}%
\pgfpathlineto{\pgfqpoint{2.032938in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{2.024527in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{2.022315in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{2.020099in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{2.017878in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{2.015651in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{1.085815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857738in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{1.870295in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{1.874484in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{1.878674in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{1.885200in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{1.887532in}{1.034539in}}%
\pgfpathlineto{\pgfqpoint{1.889860in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{1.894508in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{1.892636in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{1.049889in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{1.871706in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{1.867062in}{1.044795in}}%
\pgfpathlineto{\pgfqpoint{1.864736in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.860073in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.029581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757953in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.762130in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{1.766310in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{1.778859in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.783046in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.787837in}{0.820469in}}%
\pgfpathlineto{\pgfqpoint{1.790232in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{1.792628in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{1.795023in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{1.797418in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{1.793229in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{1.776491in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.832754in}}%
\pgfpathlineto{\pgfqpoint{1.765132in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{1.760346in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{0.808849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294384in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{1.298485in}{0.470948in}}%
\pgfpathlineto{\pgfqpoint{1.302588in}{0.470058in}}%
\pgfpathlineto{\pgfqpoint{1.306691in}{0.469192in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{0.468353in}}%
\pgfpathlineto{\pgfqpoint{1.314901in}{0.467539in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.321404in}{0.465823in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.464248in}}%
\pgfpathlineto{\pgfqpoint{1.328580in}{0.463602in}}%
\pgfpathlineto{\pgfqpoint{1.330967in}{0.463052in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.329254in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.325156in}{0.464198in}}%
\pgfpathlineto{\pgfqpoint{1.321058in}{0.465037in}}%
\pgfpathlineto{\pgfqpoint{1.316962in}{0.465903in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{0.466795in}}%
\pgfpathlineto{\pgfqpoint{1.308773in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.468167in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.469363in}}%
\pgfpathlineto{\pgfqpoint{1.299189in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{1.296788in}{0.470938in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{0.471864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668902in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.552729in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{1.681434in}{0.553837in}}%
\pgfpathlineto{\pgfqpoint{1.685615in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{1.689800in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.696339in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{1.698693in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{1.701048in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{1.703405in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{1.708122in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{1.703935in}{0.580599in}}%
\pgfpathlineto{\pgfqpoint{1.699750in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.691386in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{1.687208in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{1.683033in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.680674in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{1.678317in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{1.673607in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.671254in}{0.556325in}}%
\pgfpathlineto{\pgfqpoint{1.668902in}{0.552207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523939in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{0.461253in}}%
\pgfpathlineto{\pgfqpoint{1.532224in}{0.461473in}}%
\pgfpathlineto{\pgfqpoint{1.536369in}{0.461718in}}%
\pgfpathlineto{\pgfqpoint{1.540516in}{0.461988in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{0.464067in}}%
\pgfpathlineto{\pgfqpoint{1.553481in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{1.555814in}{0.467291in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.469050in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.562813in}{0.472860in}}%
\pgfpathlineto{\pgfqpoint{1.558664in}{0.472543in}}%
\pgfpathlineto{\pgfqpoint{1.554517in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{0.471983in}}%
\pgfpathlineto{\pgfqpoint{1.546231in}{0.471741in}}%
\pgfpathlineto{\pgfqpoint{1.542090in}{0.471523in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{0.469372in}}%
\pgfpathlineto{\pgfqpoint{1.533281in}{0.467511in}}%
\pgfpathlineto{\pgfqpoint{1.530946in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.528610in}{0.464087in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.461058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562813in}{0.472860in}}%
\pgfpathlineto{\pgfqpoint{1.566963in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.571116in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{1.575271in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{1.592412in}{0.479457in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{0.481690in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{0.484018in}}%
\pgfpathlineto{\pgfqpoint{1.599411in}{0.486441in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{0.488957in}}%
\pgfpathlineto{\pgfqpoint{1.597585in}{0.488505in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.488078in}}%
\pgfpathlineto{\pgfqpoint{1.589272in}{0.487674in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.574484in}{0.484076in}}%
\pgfpathlineto{\pgfqpoint{1.572149in}{0.481641in}}%
\pgfpathlineto{\pgfqpoint{1.569814in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.567480in}{0.477058in}}%
\pgfpathlineto{\pgfqpoint{1.565146in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{1.562813in}{0.472860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739990in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.744173in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{1.748357in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.756733in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.767507in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{1.769896in}{0.715781in}}%
\pgfpathlineto{\pgfqpoint{1.772286in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{1.774677in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.777069in}{0.732990in}}%
\pgfpathlineto{\pgfqpoint{1.779462in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.775266in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{1.766882in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{1.762693in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{1.758507in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{1.747152in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{1.744764in}{0.714323in}}%
\pgfpathlineto{\pgfqpoint{1.742376in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{1.739990in}{0.702821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974694in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.978898in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{1.983103in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{1.987309in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.075052in}}%
\pgfpathlineto{\pgfqpoint{1.995725in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{2.004449in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.005008in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{2.000804in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.996602in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{1.088381in}}%
\pgfpathlineto{\pgfqpoint{1.988200in}{1.088901in}}%
\pgfpathlineto{\pgfqpoint{1.985961in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{1.085334in}}%
\pgfpathlineto{\pgfqpoint{1.981468in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{1.974694in}{1.077059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206071in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{1.214264in}{0.497288in}}%
\pgfpathlineto{\pgfqpoint{1.218361in}{0.495982in}}%
\pgfpathlineto{\pgfqpoint{1.222459in}{0.494700in}}%
\pgfpathlineto{\pgfqpoint{1.226558in}{0.493442in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.233093in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.235527in}{0.489401in}}%
\pgfpathlineto{\pgfqpoint{1.237958in}{0.488128in}}%
\pgfpathlineto{\pgfqpoint{1.240386in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{1.242811in}{0.485847in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.484841in}}%
\pgfpathlineto{\pgfqpoint{1.241143in}{0.486087in}}%
\pgfpathlineto{\pgfqpoint{1.237053in}{0.487358in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{1.228875in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.224787in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{1.218269in}{0.493682in}}%
\pgfpathlineto{\pgfqpoint{1.215835in}{0.494764in}}%
\pgfpathlineto{\pgfqpoint{1.213399in}{0.495935in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{0.497194in}}%
\pgfpathlineto{\pgfqpoint{1.208517in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{0.499972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068368in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.558732in}}%
\pgfpathlineto{\pgfqpoint{1.076559in}{0.556761in}}%
\pgfpathlineto{\pgfqpoint{1.080654in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{1.084750in}{0.552881in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{1.092941in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.097941in}{0.545577in}}%
\pgfpathlineto{\pgfqpoint{1.100436in}{0.543938in}}%
\pgfpathlineto{\pgfqpoint{1.102927in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.105415in}{0.540892in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{1.103812in}{0.541417in}}%
\pgfpathlineto{\pgfqpoint{1.099725in}{0.543368in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{0.545340in}}%
\pgfpathlineto{\pgfqpoint{1.091552in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{1.087466in}{0.549348in}}%
\pgfpathlineto{\pgfqpoint{1.083379in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{1.080887in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{1.078390in}{0.554190in}}%
\pgfpathlineto{\pgfqpoint{1.075890in}{0.555710in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{1.070879in}{0.558978in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.560723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896826in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{1.901018in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.909405in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.913601in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{1.917799in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{1.921998in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.924311in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{1.926620in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{1.928926in}{1.055827in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.933527in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.927429in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{1.919043in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.910663in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.906065in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{1.903761in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.901453in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.048915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772311in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{1.776491in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{1.793229in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{1.797418in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.802206in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{1.804600in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.872932in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{1.807587in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{1.803398in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.795026in}{0.879300in}}%
\pgfpathlineto{\pgfqpoint{1.790843in}{0.879489in}}%
\pgfpathlineto{\pgfqpoint{1.786661in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{1.784271in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.781880in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.777096in}{0.856412in}}%
\pgfpathlineto{\pgfqpoint{1.774704in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.844622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485094in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.489228in}{0.453783in}}%
\pgfpathlineto{\pgfqpoint{1.493363in}{0.453846in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{0.453935in}}%
\pgfpathlineto{\pgfqpoint{1.501639in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{1.505779in}{0.454189in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{1.512259in}{0.455224in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{0.456192in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{1.519268in}{0.458427in}}%
\pgfpathlineto{\pgfqpoint{1.521604in}{0.459693in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.519800in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{0.460745in}}%
\pgfpathlineto{\pgfqpoint{1.511528in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{1.507395in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{1.503263in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.496795in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{1.494455in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{1.492116in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.489776in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.487435in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.453745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935821in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{1.948419in}{1.063289in}}%
\pgfpathlineto{\pgfqpoint{1.952622in}{1.062802in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{1.961030in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.965602in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{1.074754in}}%
\pgfpathlineto{\pgfqpoint{1.974694in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.970492in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.078076in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.957895in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{1.953698in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{1.949503in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{1.947233in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.064767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843665in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.847850in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{1.852037in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.856225in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{1.860414in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{1.864605in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.871149in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{1.875844in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.878188in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{1.880528in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{1.878674in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{1.874484in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{1.870295in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{1.025566in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.850713in}{1.017291in}}%
\pgfpathlineto{\pgfqpoint{1.848367in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{1.846017in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.004288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754322in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{1.758507in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{1.762693in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{1.766882in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{1.775266in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.779462in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{0.762027in}}%
\pgfpathlineto{\pgfqpoint{1.791433in}{0.767869in}}%
\pgfpathlineto{\pgfqpoint{1.793829in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{1.785437in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{0.773315in}}%
\pgfpathlineto{\pgfqpoint{1.777053in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{1.772864in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.766283in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{0.761181in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{1.759105in}{0.749370in}}%
\pgfpathlineto{\pgfqpoint{1.756713in}{0.743484in}}%
\pgfpathlineto{\pgfqpoint{1.754322in}{0.737613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654814in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{1.658988in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{1.663165in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.667345in}{0.530896in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{1.675710in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.532839in}}%
\pgfpathlineto{\pgfqpoint{1.682242in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{1.684588in}{0.540128in}}%
\pgfpathlineto{\pgfqpoint{1.686936in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{1.691635in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.689800in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{1.685615in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{1.681434in}{0.553837in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.552729in}}%
\pgfpathlineto{\pgfqpoint{1.668902in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{1.664201in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{1.661853in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{1.659505in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{0.532789in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{0.529147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601745in}{0.488957in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.489432in}}%
\pgfpathlineto{\pgfqpoint{1.610071in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.490453in}}%
\pgfpathlineto{\pgfqpoint{1.618407in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{1.622578in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.629085in}{0.494751in}}%
\pgfpathlineto{\pgfqpoint{1.631419in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{0.500209in}}%
\pgfpathlineto{\pgfqpoint{1.636091in}{0.503073in}}%
\pgfpathlineto{\pgfqpoint{1.638428in}{0.506027in}}%
\pgfpathlineto{\pgfqpoint{1.640765in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.636593in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.628255in}{0.507428in}}%
\pgfpathlineto{\pgfqpoint{1.624089in}{0.506927in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{0.502926in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{0.497063in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.604080in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{0.488957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786661in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{1.790843in}{0.879489in}}%
\pgfpathlineto{\pgfqpoint{1.795026in}{0.879300in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.803398in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.807587in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{1.814168in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{1.818948in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.821337in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.821919in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.817729in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.813541in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{1.809355in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{1.805170in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.798601in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{1.796215in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{1.793828in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.791439in}{0.891143in}}%
\pgfpathlineto{\pgfqpoint{1.789050in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{1.786661in}{0.879688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382636in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.454746in}}%
\pgfpathlineto{\pgfqpoint{1.390868in}{0.454325in}}%
\pgfpathlineto{\pgfqpoint{1.394986in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{1.399106in}{0.453560in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{1.407349in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{1.409713in}{0.452560in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.452124in}}%
\pgfpathlineto{\pgfqpoint{1.419154in}{0.452175in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{1.417395in}{0.452633in}}%
\pgfpathlineto{\pgfqpoint{1.413280in}{0.452968in}}%
\pgfpathlineto{\pgfqpoint{1.409166in}{0.453329in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{1.400944in}{0.454131in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{1.394472in}{0.454428in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{0.454384in}}%
\pgfpathlineto{\pgfqpoint{1.389742in}{0.454440in}}%
\pgfpathlineto{\pgfqpoint{1.387375in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{0.454844in}}%
\pgfpathlineto{\pgfqpoint{1.382636in}{0.455193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829505in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{1.833690in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.837876in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{0.975186in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{0.974829in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{0.974478in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{1.857003in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.859367in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{1.866443in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.864605in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{1.860414in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{1.856225in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{1.852037in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.847850in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{0.999801in}}%
\pgfpathlineto{\pgfqpoint{1.838954in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{1.836595in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.834234in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.829505in}{0.976295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092941in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{1.097037in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{1.101134in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{1.113424in}{0.539960in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.120014in}{0.536368in}}%
\pgfpathlineto{\pgfqpoint{1.122503in}{0.534613in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.532935in}}%
\pgfpathlineto{\pgfqpoint{1.127470in}{0.531335in}}%
\pgfpathlineto{\pgfqpoint{1.129949in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.128336in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{1.124248in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.120161in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.116073in}{0.535696in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{1.105415in}{0.540892in}}%
\pgfpathlineto{\pgfqpoint{1.102927in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.100436in}{0.543938in}}%
\pgfpathlineto{\pgfqpoint{1.097941in}{0.545577in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.092941in}{0.549084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800986in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.805170in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.809355in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{1.813541in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{1.817729in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.821919in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.830881in}{0.923008in}}%
\pgfpathlineto{\pgfqpoint{1.833264in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{1.835645in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{1.838025in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.836211in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{1.819457in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{1.812895in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{1.808136in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{1.805754in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{1.803371in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.913604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815273in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{1.819457in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{1.836211in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{1.847529in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{0.974478in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{0.974829in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{0.975186in}}%
\pgfpathlineto{\pgfqpoint{1.837876in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{1.833690in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.829505in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.824768in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{1.820024in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{1.817649in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.945942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.772864in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{1.777053in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{0.773315in}}%
\pgfpathlineto{\pgfqpoint{1.785437in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{1.793829in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{1.796225in}{0.779574in}}%
\pgfpathlineto{\pgfqpoint{1.798621in}{0.785432in}}%
\pgfpathlineto{\pgfqpoint{1.801018in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{1.803415in}{0.797149in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{1.808209in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.804010in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.799814in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{1.795619in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{1.783046in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.780651in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{1.778256in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.775861in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.773466in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.771071in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.773029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446243in}{0.451023in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.450897in}}%
\pgfpathlineto{\pgfqpoint{1.454500in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{1.458631in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{1.462763in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{1.466898in}{0.450653in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{0.451290in}}%
\pgfpathlineto{\pgfqpoint{1.478067in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{1.480410in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{0.453733in}}%
\pgfpathlineto{\pgfqpoint{1.476833in}{0.453748in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.453788in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{0.453854in}}%
\pgfpathlineto{\pgfqpoint{1.464454in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{1.457986in}{0.453307in}}%
\pgfpathlineto{\pgfqpoint{1.455639in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{1.453291in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{1.450943in}{0.451638in}}%
\pgfpathlineto{\pgfqpoint{1.448593in}{0.451281in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.451023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038690in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{2.051344in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.080826in}}%
\pgfpathlineto{\pgfqpoint{2.059786in}{1.080337in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{1.081464in}}%
\pgfpathlineto{\pgfqpoint{2.068451in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.084426in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{1.085772in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{2.070856in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{2.062420in}{1.088506in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{1.089499in}}%
\pgfpathlineto{\pgfqpoint{2.049776in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{2.047569in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{2.045357in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{2.043139in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{1.082800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319008in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.323116in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{1.327225in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{1.331335in}{0.464539in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{0.463853in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{0.463193in}}%
\pgfpathlineto{\pgfqpoint{1.343671in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.346060in}{0.461634in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{1.350831in}{0.460066in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{1.355594in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.353866in}{0.459054in}}%
\pgfpathlineto{\pgfqpoint{1.349761in}{0.459711in}}%
\pgfpathlineto{\pgfqpoint{1.345657in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{0.461836in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.330967in}{0.463052in}}%
\pgfpathlineto{\pgfqpoint{1.328580in}{0.463602in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.464248in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{1.321404in}{0.465823in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.466751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882866in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{1.887059in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.025526in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{1.903846in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{1.910380in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{1.912710in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{1.917361in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{1.919681in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.921998in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.917799in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{1.913601in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{1.909405in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.901018in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{1.894508in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{1.889860in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{1.887532in}{1.034539in}}%
\pgfpathlineto{\pgfqpoint{1.885200in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.026840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230657in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.234757in}{0.491000in}}%
\pgfpathlineto{\pgfqpoint{1.238857in}{0.489816in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{0.488656in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{0.487521in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.257695in}{0.483865in}}%
\pgfpathlineto{\pgfqpoint{1.260120in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{1.264962in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{0.478911in}}%
\pgfpathlineto{\pgfqpoint{1.269794in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{0.480111in}}%
\pgfpathlineto{\pgfqpoint{1.257511in}{0.481256in}}%
\pgfpathlineto{\pgfqpoint{1.253418in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{1.249325in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.484841in}}%
\pgfpathlineto{\pgfqpoint{1.242811in}{0.485847in}}%
\pgfpathlineto{\pgfqpoint{1.240386in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{1.237958in}{0.488128in}}%
\pgfpathlineto{\pgfqpoint{1.235527in}{0.489401in}}%
\pgfpathlineto{\pgfqpoint{1.233093in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{0.492209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757455in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{0.761570in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{0.765685in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{0.769800in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{0.773915in}{0.741580in}}%
\pgfpathlineto{\pgfqpoint{0.778029in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{0.784764in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{0.787381in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{0.731066in}}%
\pgfpathlineto{\pgfqpoint{0.795206in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{0.797807in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{0.793698in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.789590in}{0.734910in}}%
\pgfpathlineto{\pgfqpoint{0.785481in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{0.777262in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{0.770546in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{0.767936in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{0.762703in}{0.750850in}}%
\pgfpathlineto{\pgfqpoint{0.760081in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{0.757455in}{0.753134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732758in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.745107in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{0.749223in}{0.758946in}}%
\pgfpathlineto{\pgfqpoint{0.753339in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{0.757455in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{0.760081in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{0.762703in}{0.750850in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{0.767936in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{0.770546in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{0.749855in}}%
\pgfpathlineto{\pgfqpoint{0.764933in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{0.760822in}{0.755876in}}%
\pgfpathlineto{\pgfqpoint{0.756712in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{0.752601in}{0.761918in}}%
\pgfpathlineto{\pgfqpoint{0.748489in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{0.740641in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{0.738017in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.770634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782144in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{0.786258in}{0.732984in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{0.727290in}}%
\pgfpathlineto{\pgfqpoint{0.798598in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{0.716126in}}%
\pgfpathlineto{\pgfqpoint{0.814655in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.817257in}{0.713646in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{0.822449in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.714291in}}%
\pgfpathlineto{\pgfqpoint{0.814236in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{0.806022in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{0.801914in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{0.797807in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{0.795206in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{0.731066in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{0.787381in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{0.784764in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.735842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708055in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{0.712173in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{0.716290in}{0.782393in}}%
\pgfpathlineto{\pgfqpoint{0.720407in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.724524in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{0.728641in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.738017in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{0.740641in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{0.748489in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{0.744378in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{0.740266in}{0.771018in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.774060in}}%
\pgfpathlineto{\pgfqpoint{0.732042in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{0.723817in}{0.783208in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{0.718579in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{0.715953in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{0.710692in}{0.787339in}}%
\pgfpathlineto{\pgfqpoint{0.708055in}{0.788293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806824in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{0.810937in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{0.815049in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.823273in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{0.836707in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{0.839307in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{0.696545in}}%
\pgfpathlineto{\pgfqpoint{0.844494in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{0.838872in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{0.834767in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{0.705581in}}%
\pgfpathlineto{\pgfqpoint{0.826556in}{0.708475in}}%
\pgfpathlineto{\pgfqpoint{0.822449in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{0.817257in}{0.713646in}}%
\pgfpathlineto{\pgfqpoint{0.814655in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{0.716126in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{0.718810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683347in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{0.687465in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{0.691584in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{0.695702in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{0.699819in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{0.703937in}{0.791248in}}%
\pgfpathlineto{\pgfqpoint{0.708055in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{0.710692in}{0.787339in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{0.715953in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{0.718579in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{0.723817in}{0.783208in}}%
\pgfpathlineto{\pgfqpoint{0.719704in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{0.715592in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{0.711478in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{0.707365in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{0.703252in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{0.699138in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{0.696516in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{0.693890in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{0.691260in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{0.685988in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{0.806058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658636in}{0.823877in}}%
\pgfpathlineto{\pgfqpoint{0.662755in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.817934in}}%
\pgfpathlineto{\pgfqpoint{0.670992in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.811994in}}%
\pgfpathlineto{\pgfqpoint{0.679229in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{0.685988in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{0.691260in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{0.693890in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{0.696516in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{0.699138in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{0.695024in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{0.690911in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{0.686797in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{0.682682in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.678568in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{0.674454in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{0.671827in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{0.669196in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{0.666562in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{0.663924in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{0.661282in}{0.823136in}}%
\pgfpathlineto{\pgfqpoint{0.658636in}{0.823877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831496in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{0.839717in}{0.696588in}}%
\pgfpathlineto{\pgfqpoint{0.843828in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.847938in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{0.684159in}}%
\pgfpathlineto{\pgfqpoint{0.861355in}{0.682654in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{0.681205in}}%
\pgfpathlineto{\pgfqpoint{0.866537in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{0.869121in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{0.867599in}{0.679986in}}%
\pgfpathlineto{\pgfqpoint{0.863496in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{0.859393in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{0.855289in}{0.688422in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.844494in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{0.696545in}}%
\pgfpathlineto{\pgfqpoint{0.839307in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{0.836707in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{0.702086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640765in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.644940in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{1.649117in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.511572in}}%
\pgfpathlineto{\pgfqpoint{1.661663in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{1.665850in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{1.670528in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{1.672868in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.532839in}}%
\pgfpathlineto{\pgfqpoint{1.675710in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{1.667345in}{0.530896in}}%
\pgfpathlineto{\pgfqpoint{1.663165in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{1.658988in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{1.652470in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{1.650127in}{0.522113in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.518723in}}%
\pgfpathlineto{\pgfqpoint{1.645444in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{1.640765in}{0.509070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783046in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{1.795619in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{1.799814in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{1.804010in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.808209in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.815400in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{1.817797in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{1.820194in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.818390in}{0.843752in}}%
\pgfpathlineto{\pgfqpoint{1.814192in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{1.809995in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{1.797418in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{1.795023in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{1.792628in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{1.790232in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{1.787837in}{0.820469in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.783046in}{0.808635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722305in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.726495in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{1.730689in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{1.734884in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{1.739082in}{0.611390in}}%
\pgfpathlineto{\pgfqpoint{1.743282in}{0.611999in}}%
\pgfpathlineto{\pgfqpoint{1.747485in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.749854in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.754597in}{0.627227in}}%
\pgfpathlineto{\pgfqpoint{1.756971in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{1.759345in}{0.637232in}}%
\pgfpathlineto{\pgfqpoint{1.761721in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.757518in}{0.641754in}}%
\pgfpathlineto{\pgfqpoint{1.753316in}{0.641215in}}%
\pgfpathlineto{\pgfqpoint{1.749117in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{1.740726in}{0.639700in}}%
\pgfpathlineto{\pgfqpoint{1.736534in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.734159in}{0.634080in}}%
\pgfpathlineto{\pgfqpoint{1.731786in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.727043in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.609135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856158in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{0.860267in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{0.864377in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{0.868486in}{0.677680in}}%
\pgfpathlineto{\pgfqpoint{0.872594in}{0.675025in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{0.880811in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.883405in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{0.885994in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{0.888579in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{0.891161in}{0.663492in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{0.896311in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.888109in}{0.666158in}}%
\pgfpathlineto{\pgfqpoint{0.884008in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{0.879906in}{0.671653in}}%
\pgfpathlineto{\pgfqpoint{0.875804in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{0.869121in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{0.866537in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{0.681205in}}%
\pgfpathlineto{\pgfqpoint{0.861355in}{0.682654in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{0.684159in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.685717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736534in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.740726in}{0.639700in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{1.749117in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{1.753316in}{0.641215in}}%
\pgfpathlineto{\pgfqpoint{1.757518in}{0.641754in}}%
\pgfpathlineto{\pgfqpoint{1.761721in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.766477in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{1.768857in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.771798in}{0.673273in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.763394in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{0.671931in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.750806in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.748425in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{1.736534in}{0.639230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999936in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{2.012575in}{1.072592in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{2.031980in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.034221in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{2.036458in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.034475in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{2.026049in}{1.084299in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{2.004449in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{1.074061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117521in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{0.534743in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.533048in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{0.529723in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.144594in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.149550in}{0.522725in}}%
\pgfpathlineto{\pgfqpoint{1.152023in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{1.154493in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{1.152869in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.521416in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{1.140601in}{0.524851in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.129949in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.127470in}{0.531335in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{0.532935in}}%
\pgfpathlineto{\pgfqpoint{1.122503in}{0.534613in}}%
\pgfpathlineto{\pgfqpoint{1.120014in}{0.536368in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.538200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921998in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.926198in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{1.045156in}}%
\pgfpathlineto{\pgfqpoint{1.934603in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{1.949532in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{1.951839in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{1.954143in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{1.956443in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{1.958738in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{1.961030in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{1.952622in}{1.062802in}}%
\pgfpathlineto{\pgfqpoint{1.948419in}{1.063289in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{1.933527in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.928926in}{1.055827in}}%
\pgfpathlineto{\pgfqpoint{1.926620in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{1.924311in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{1.921998in}{1.046076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708122in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{1.712312in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.720698in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{0.583671in}}%
\pgfpathlineto{\pgfqpoint{1.729095in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.733296in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{1.738020in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{1.742750in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{1.745117in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{1.747485in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.743282in}{0.611999in}}%
\pgfpathlineto{\pgfqpoint{1.739082in}{0.611390in}}%
\pgfpathlineto{\pgfqpoint{1.734884in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{1.730689in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{1.726495in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{0.604319in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.715207in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{1.712844in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{1.708122in}{0.581175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880811in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.884919in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{0.889027in}{0.664524in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{0.897242in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{0.910624in}{0.650814in}}%
\pgfpathlineto{\pgfqpoint{0.913202in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{0.915775in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.918345in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{0.912712in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.908612in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{0.896311in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{0.891161in}{0.663492in}}%
\pgfpathlineto{\pgfqpoint{0.888579in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{0.885994in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{0.883405in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{0.880811in}{0.669750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750806in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{0.671931in}}%
\pgfpathlineto{\pgfqpoint{1.763394in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.771798in}{0.673273in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.778387in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{1.783159in}{0.690020in}}%
\pgfpathlineto{\pgfqpoint{1.785546in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.787935in}{0.701035in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.706589in}}%
\pgfpathlineto{\pgfqpoint{1.786117in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{1.781913in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{1.777711in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{1.773511in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.769313in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.762730in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{1.760343in}{0.693191in}}%
\pgfpathlineto{\pgfqpoint{1.757958in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{1.753189in}{0.676581in}}%
\pgfpathlineto{\pgfqpoint{1.750806in}{0.671118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961030in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.969445in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.973654in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{1.977865in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{1.982077in}{1.059465in}}%
\pgfpathlineto{\pgfqpoint{1.986290in}{1.058998in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{1.990856in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.993132in}{1.066937in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{1.995725in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.075052in}}%
\pgfpathlineto{\pgfqpoint{1.987309in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{1.983103in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{1.978898in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{1.974694in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{1.074754in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{1.965602in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.961030in}{1.061835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905456in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{0.909563in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{0.913670in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.644149in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.641664in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.932672in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{0.935245in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{0.940381in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{0.942943in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{0.941403in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{0.634301in}}%
\pgfpathlineto{\pgfqpoint{0.933207in}{0.636878in}}%
\pgfpathlineto{\pgfqpoint{0.929108in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{0.925010in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.918345in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{0.915775in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.913202in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{0.910624in}{0.650814in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{0.654228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868798in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{1.001032in}}%
\pgfpathlineto{\pgfqpoint{1.881384in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{1.000268in}}%
\pgfpathlineto{\pgfqpoint{1.889783in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{1.893985in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{1.896336in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{1.898684in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{1.901029in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.905711in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{1.903846in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.025526in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.887059in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{1.880528in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{1.878188in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{1.875844in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{1.871149in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.001816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797418in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.809995in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{1.814192in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{1.818390in}{0.843752in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{0.872299in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.832757in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{1.828557in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{1.820164in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{1.815970in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.872932in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{1.804600in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.802206in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.797418in}{0.843986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548816in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{1.557125in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.561282in}{0.463710in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{0.464128in}}%
\pgfpathlineto{\pgfqpoint{1.569604in}{0.464571in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{0.466502in}}%
\pgfpathlineto{\pgfqpoint{1.578427in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{1.580757in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{1.583087in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.575271in}{0.473958in}}%
\pgfpathlineto{\pgfqpoint{1.571116in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{1.566963in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.562813in}{0.472860in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.469050in}}%
\pgfpathlineto{\pgfqpoint{1.555814in}{0.467291in}}%
\pgfpathlineto{\pgfqpoint{1.553481in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{0.464067in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{0.462603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765118in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.769313in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{1.773511in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.777711in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{1.781913in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{1.786117in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.706589in}}%
\pgfpathlineto{\pgfqpoint{1.792714in}{0.712170in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{1.797497in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.799890in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{1.802283in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{1.796264in}{0.739821in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{0.739537in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{1.779462in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.777069in}{0.732990in}}%
\pgfpathlineto{\pgfqpoint{1.774677in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.772286in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{1.769896in}{0.715781in}}%
\pgfpathlineto{\pgfqpoint{1.767507in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{0.704429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693986in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{1.702367in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.706561in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{1.710757in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.723865in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{1.726221in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{1.730936in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.733296in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{1.729095in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{0.583671in}}%
\pgfpathlineto{\pgfqpoint{1.720698in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.712312in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.708122in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{1.703405in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{1.701048in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{1.698693in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{1.696339in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{0.555654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587749in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{1.591913in}{0.475762in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{0.476273in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.476808in}}%
\pgfpathlineto{\pgfqpoint{1.604417in}{0.477366in}}%
\pgfpathlineto{\pgfqpoint{1.608590in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{0.480587in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{0.482715in}}%
\pgfpathlineto{\pgfqpoint{1.619755in}{0.484936in}}%
\pgfpathlineto{\pgfqpoint{1.622087in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{1.624419in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.622578in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.618407in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.490453in}}%
\pgfpathlineto{\pgfqpoint{1.610071in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.489432in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{0.488957in}}%
\pgfpathlineto{\pgfqpoint{1.599411in}{0.486441in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{0.484018in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{0.481690in}}%
\pgfpathlineto{\pgfqpoint{1.592412in}{0.479457in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{0.475275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930094in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.934199in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{0.938305in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{0.942410in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{0.950620in}{0.627068in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{0.957295in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{0.959860in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{0.964979in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{0.967533in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.970083in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{0.961889in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{0.953695in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{0.626660in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{0.942943in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{0.940381in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{0.935245in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{0.932672in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{0.639194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509922in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{1.514067in}{0.454545in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{1.522362in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{0.455559in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.537153in}{0.456750in}}%
\pgfpathlineto{\pgfqpoint{1.539486in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{1.540516in}{0.461988in}}%
\pgfpathlineto{\pgfqpoint{1.536369in}{0.461718in}}%
\pgfpathlineto{\pgfqpoint{1.532224in}{0.461473in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{0.461253in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.521604in}{0.459693in}}%
\pgfpathlineto{\pgfqpoint{1.519268in}{0.458427in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{1.514596in}{0.456192in}}%
\pgfpathlineto{\pgfqpoint{1.512259in}{0.455224in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.454355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811777in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{1.815970in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{1.820164in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{1.828557in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.832757in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{1.846522in}{0.900135in}}%
\pgfpathlineto{\pgfqpoint{1.848910in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{1.847095in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{1.834500in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{1.830305in}{0.911948in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{1.821337in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{1.818948in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.816559in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{1.814168in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{0.878640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854638in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{1.858832in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{1.863028in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{1.875626in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.882193in}{0.976909in}}%
\pgfpathlineto{\pgfqpoint{1.884556in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{1.886917in}{0.986161in}}%
\pgfpathlineto{\pgfqpoint{1.889276in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{1.891631in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{1.893985in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{1.889783in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{1.000268in}}%
\pgfpathlineto{\pgfqpoint{1.881384in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{1.001032in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.866443in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.859367in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{1.857003in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{0.974132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142111in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.524901in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{1.158511in}{0.521799in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{0.515070in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.176589in}{0.511671in}}%
\pgfpathlineto{\pgfqpoint{1.179049in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{1.169231in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{1.161049in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{1.154493in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{1.152023in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{1.149550in}{0.522725in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.144594in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.528093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255268in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{0.481224in}}%
\pgfpathlineto{\pgfqpoint{1.275799in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{0.479323in}}%
\pgfpathlineto{\pgfqpoint{1.282327in}{0.477859in}}%
\pgfpathlineto{\pgfqpoint{1.284743in}{0.476482in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{1.289569in}{0.473993in}}%
\pgfpathlineto{\pgfqpoint{1.291977in}{0.472883in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{1.290283in}{0.472806in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.473773in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.277987in}{0.475784in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{0.476828in}}%
\pgfpathlineto{\pgfqpoint{1.269794in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{0.478911in}}%
\pgfpathlineto{\pgfqpoint{1.264962in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{1.260120in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{1.257695in}{0.483865in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{0.485323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407349in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{1.411473in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{1.419726in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{1.423855in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{1.427985in}{0.451700in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{0.451537in}}%
\pgfpathlineto{\pgfqpoint{1.434474in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{0.450977in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{0.450842in}}%
\pgfpathlineto{\pgfqpoint{1.441539in}{0.450804in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{0.450864in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.451023in}}%
\pgfpathlineto{\pgfqpoint{1.442117in}{0.451175in}}%
\pgfpathlineto{\pgfqpoint{1.437993in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.433870in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.429749in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{0.452042in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{1.419154in}{0.452175in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.452124in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{1.409713in}{0.452560in}}%
\pgfpathlineto{\pgfqpoint{1.407349in}{0.452900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779462in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{0.739537in}}%
\pgfpathlineto{\pgfqpoint{1.796264in}{0.739821in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{1.807072in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{1.809468in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{1.816657in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.814845in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{1.810637in}{0.774437in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.802229in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{1.793829in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{1.791433in}{0.767869in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{0.762027in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.779462in}{0.738768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826111in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.830305in}{0.911948in}}%
\pgfpathlineto{\pgfqpoint{1.834500in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{1.847095in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{0.916386in}}%
\pgfpathlineto{\pgfqpoint{1.856068in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{1.858452in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.860834in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{0.943053in}}%
\pgfpathlineto{\pgfqpoint{1.852991in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{1.848793in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{1.844598in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.838025in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.835645in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{1.833264in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{1.830881in}{0.923008in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{0.912160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954725in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{0.958830in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{0.962934in}{0.619977in}}%
\pgfpathlineto{\pgfqpoint{0.967039in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{0.971143in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{0.613031in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{0.984470in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{0.987023in}{0.605024in}}%
\pgfpathlineto{\pgfqpoint{0.989572in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{0.990563in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{0.986467in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{0.606984in}}%
\pgfpathlineto{\pgfqpoint{0.978275in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{0.970083in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{0.967533in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.964979in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{0.959860in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{0.957295in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{0.624688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840403in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.844598in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{1.848793in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{1.852991in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{0.943053in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.867970in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{1.870346in}{0.952667in}}%
\pgfpathlineto{\pgfqpoint{1.872719in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{1.875091in}{0.962546in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.875626in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{1.867226in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.863028in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.858832in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{1.847529in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{0.944124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064010in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.068235in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{2.076689in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{2.089380in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{2.091599in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{2.093813in}{1.080084in}}%
\pgfpathlineto{\pgfqpoint{2.096022in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{1.084117in}}%
\pgfpathlineto{\pgfqpoint{2.096197in}{1.084598in}}%
\pgfpathlineto{\pgfqpoint{2.091970in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{2.087744in}{1.085566in}}%
\pgfpathlineto{\pgfqpoint{2.083520in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{1.085772in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.084426in}}%
\pgfpathlineto{\pgfqpoint{2.068451in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{1.081464in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{1.079850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343671in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.461949in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{0.461365in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.460275in}}%
\pgfpathlineto{\pgfqpoint{1.364257in}{0.459768in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{0.458370in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.457546in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{0.456815in}}%
\pgfpathlineto{\pgfqpoint{1.377891in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{1.382636in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.366189in}{0.457243in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.457820in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.355594in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{0.459423in}}%
\pgfpathlineto{\pgfqpoint{1.350831in}{0.460066in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{1.346060in}{0.461634in}}%
\pgfpathlineto{\pgfqpoint{1.343671in}{0.462558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908047in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{1.912249in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{1.916453in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{1.920658in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{1.022602in}}%
\pgfpathlineto{\pgfqpoint{1.929072in}{1.022200in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.935613in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{1.940267in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{1.942589in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.944907in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{1.934603in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{1.045156in}}%
\pgfpathlineto{\pgfqpoint{1.926198in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.921998in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.919681in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.917361in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{1.912710in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{1.910380in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{1.024249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626751in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.630927in}{0.492774in}}%
\pgfpathlineto{\pgfqpoint{1.635105in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.494071in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.494754in}}%
\pgfpathlineto{\pgfqpoint{1.647654in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{1.658841in}{0.504172in}}%
\pgfpathlineto{\pgfqpoint{1.661177in}{0.507012in}}%
\pgfpathlineto{\pgfqpoint{1.663513in}{0.509940in}}%
\pgfpathlineto{\pgfqpoint{1.665850in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{1.661663in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.511572in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.649117in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{1.644940in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{1.640765in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.638428in}{0.506027in}}%
\pgfpathlineto{\pgfqpoint{1.636091in}{0.503073in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{0.500209in}}%
\pgfpathlineto{\pgfqpoint{1.631419in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.629085in}{0.494751in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{0.492159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679897in}{0.532839in}}%
\pgfpathlineto{\pgfqpoint{1.684086in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{0.534239in}}%
\pgfpathlineto{\pgfqpoint{1.692471in}{0.534971in}}%
\pgfpathlineto{\pgfqpoint{1.696667in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.536496in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.544495in}}%
\pgfpathlineto{\pgfqpoint{1.712106in}{0.548215in}}%
\pgfpathlineto{\pgfqpoint{1.714455in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{1.716805in}{0.555886in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{1.710757in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{1.706561in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{1.702367in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.691635in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{1.686936in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{1.684588in}{0.540128in}}%
\pgfpathlineto{\pgfqpoint{1.682242in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.532839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793829in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{1.802229in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.810637in}{0.774437in}}%
\pgfpathlineto{\pgfqpoint{1.814845in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{1.823849in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.826247in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{1.831044in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{1.829232in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{1.825023in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{1.816612in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.812410in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{1.808209in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{1.803415in}{0.797149in}}%
\pgfpathlineto{\pgfqpoint{1.801018in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{1.798621in}{0.785432in}}%
\pgfpathlineto{\pgfqpoint{1.796225in}{0.779574in}}%
\pgfpathlineto{\pgfqpoint{1.793829in}{0.773719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979352in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.983456in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{0.991664in}{0.604003in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{0.999872in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{0.595372in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.011620in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{1.014160in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{1.019229in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{1.015134in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{1.006944in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.002849in}{0.595233in}}%
\pgfpathlineto{\pgfqpoint{0.998754in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{0.989572in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{0.987023in}{0.605024in}}%
\pgfpathlineto{\pgfqpoint{0.984470in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{0.610749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471034in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{1.475172in}{0.450685in}}%
\pgfpathlineto{\pgfqpoint{1.479312in}{0.450739in}}%
\pgfpathlineto{\pgfqpoint{1.483454in}{0.450818in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.450923in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.498230in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{1.500570in}{0.451865in}}%
\pgfpathlineto{\pgfqpoint{1.502909in}{0.452340in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{0.452913in}}%
\pgfpathlineto{\pgfqpoint{1.507585in}{0.453584in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{1.505779in}{0.454189in}}%
\pgfpathlineto{\pgfqpoint{1.501639in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{0.453935in}}%
\pgfpathlineto{\pgfqpoint{1.493363in}{0.453846in}}%
\pgfpathlineto{\pgfqpoint{1.489228in}{0.453783in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{1.480410in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{1.478067in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{0.451290in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{0.450656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025228in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{2.029448in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{2.033670in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{2.042117in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{2.046343in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{2.057311in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{2.061782in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.059786in}{1.080337in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.080826in}}%
\pgfpathlineto{\pgfqpoint{2.051344in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.036458in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{2.034221in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{2.031980in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.071141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947221in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{1.951430in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{1.955641in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{1.959853in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{1.964066in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.974806in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.047177in}}%
\pgfpathlineto{\pgfqpoint{1.979412in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{1.986290in}{1.058998in}}%
\pgfpathlineto{\pgfqpoint{1.982077in}{1.059465in}}%
\pgfpathlineto{\pgfqpoint{1.977865in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{1.973654in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{1.969445in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.961030in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.958738in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{1.956443in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{1.954143in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{1.951839in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{1.949532in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.043356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166714in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.170816in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{0.515865in}}%
\pgfpathlineto{\pgfqpoint{1.179021in}{0.514438in}}%
\pgfpathlineto{\pgfqpoint{1.183125in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.193798in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{1.198717in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{1.203623in}{0.501488in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.201976in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{1.197881in}{0.502752in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{0.504178in}}%
\pgfpathlineto{\pgfqpoint{1.189693in}{0.505627in}}%
\pgfpathlineto{\pgfqpoint{1.185599in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.179049in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{1.176589in}{0.511671in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{0.515070in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{0.518786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986290in}{1.058998in}}%
\pgfpathlineto{\pgfqpoint{1.990506in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{1.994722in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{2.016161in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{2.020703in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{2.022968in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.012575in}{1.072592in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.999936in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{1.993132in}{1.066937in}}%
\pgfpathlineto{\pgfqpoint{1.990856in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{1.986290in}{1.058998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808209in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.812410in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{1.816612in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{1.825023in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{1.829232in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{1.838239in}{0.820995in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{0.826733in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{1.845433in}{0.838167in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{0.843859in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{1.839409in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{1.835202in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{1.830996in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.826792in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.820194in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{1.817797in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{1.815400in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.808209in}{0.808854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003976in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{1.008080in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{1.020391in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.586781in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.031142in}{0.582606in}}%
\pgfpathlineto{\pgfqpoint{1.033681in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{1.036216in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.038747in}{0.576691in}}%
\pgfpathlineto{\pgfqpoint{1.041275in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{1.043798in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{1.019229in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{1.014160in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.011620in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{0.595372in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.597411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893985in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{1.898188in}{0.999158in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{1.910807in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{1.919228in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{1.923924in}{1.005836in}}%
\pgfpathlineto{\pgfqpoint{1.926268in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{1.930947in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.929072in}{1.022200in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{1.022602in}}%
\pgfpathlineto{\pgfqpoint{1.920658in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{1.916453in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{1.912249in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{1.905711in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.901029in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.898684in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{1.896336in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{1.893985in}{0.999523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279908in}{0.479323in}}%
\pgfpathlineto{\pgfqpoint{1.284018in}{0.478410in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{1.292240in}{0.476657in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.300467in}{0.475004in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.472750in}}%
\pgfpathlineto{\pgfqpoint{1.309400in}{0.471371in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{1.314209in}{0.468881in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{0.467770in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.314901in}{0.467539in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{0.468353in}}%
\pgfpathlineto{\pgfqpoint{1.306691in}{0.469192in}}%
\pgfpathlineto{\pgfqpoint{1.302588in}{0.470058in}}%
\pgfpathlineto{\pgfqpoint{1.298485in}{0.470948in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{1.291977in}{0.472883in}}%
\pgfpathlineto{\pgfqpoint{1.289569in}{0.473993in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{1.284743in}{0.476482in}}%
\pgfpathlineto{\pgfqpoint{1.282327in}{0.477859in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{0.479323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761721in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{1.770136in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{1.774347in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.778560in}{0.644703in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.645343in}}%
\pgfpathlineto{\pgfqpoint{1.786994in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{1.791752in}{0.656144in}}%
\pgfpathlineto{\pgfqpoint{1.794133in}{0.661284in}}%
\pgfpathlineto{\pgfqpoint{1.796515in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.798898in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.784420in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.780210in}{0.674248in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{1.768857in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{1.766477in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.761721in}{0.642310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747485in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.751690in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{1.755897in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.764320in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.775122in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{1.777494in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{1.782241in}{0.636044in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{1.786994in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.645343in}}%
\pgfpathlineto{\pgfqpoint{1.778560in}{0.644703in}}%
\pgfpathlineto{\pgfqpoint{1.774347in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.770136in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{1.761721in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.759345in}{0.637232in}}%
\pgfpathlineto{\pgfqpoint{1.756971in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{1.754597in}{0.627227in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.749854in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{1.747485in}{0.612626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822590in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.826792in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{1.830996in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.835202in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{1.839409in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{0.843859in}}%
\pgfpathlineto{\pgfqpoint{1.850227in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.852624in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{1.855020in}{0.860816in}}%
\pgfpathlineto{\pgfqpoint{1.857415in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.862204in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{0.877593in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{1.849572in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{0.877770in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{0.872299in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.843737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665850in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{1.670039in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{1.674231in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{1.678425in}{0.515193in}}%
\pgfpathlineto{\pgfqpoint{1.682622in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{0.516790in}}%
\pgfpathlineto{\pgfqpoint{1.691022in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{1.693360in}{0.520691in}}%
\pgfpathlineto{\pgfqpoint{1.695699in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{1.702723in}{0.533806in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.536496in}}%
\pgfpathlineto{\pgfqpoint{1.696667in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.692471in}{0.534971in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{0.534239in}}%
\pgfpathlineto{\pgfqpoint{1.684086in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.532839in}}%
\pgfpathlineto{\pgfqpoint{1.677553in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{1.672868in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.670528in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{1.665850in}{0.512956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776003in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.780210in}{0.674248in}}%
\pgfpathlineto{\pgfqpoint{1.784420in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{1.803668in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{1.806054in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.808442in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{1.811390in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{1.807173in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{1.802957in}{0.707868in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{1.794533in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.706589in}}%
\pgfpathlineto{\pgfqpoint{1.787935in}{0.701035in}}%
\pgfpathlineto{\pgfqpoint{1.785546in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.783159in}{0.690020in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{1.778387in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{0.673752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028599in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.032703in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{1.040911in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.045015in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.049120in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{1.055757in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.060813in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{0.562541in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{1.060178in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{1.056083in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{1.051988in}{0.568888in}}%
\pgfpathlineto{\pgfqpoint{1.047893in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.043798in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.041275in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{1.038747in}{0.576691in}}%
\pgfpathlineto{\pgfqpoint{1.036216in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.033681in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{1.031142in}{0.582606in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.584709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879828in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.884032in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{1.896653in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.907441in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{1.909803in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{1.914520in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.916875in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{1.919228in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{1.910807in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.898188in}{0.999158in}}%
\pgfpathlineto{\pgfqpoint{1.893985in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{1.891631in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{1.889276in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{1.886917in}{0.986161in}}%
\pgfpathlineto{\pgfqpoint{1.884556in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{1.882193in}{0.976909in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.972184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733296in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{1.737501in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{1.741707in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{1.745916in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.754342in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.763284in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{0.602889in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.770383in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.764320in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.755897in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.751690in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{1.747485in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.745117in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{1.742750in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{1.738020in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{1.733296in}{0.585034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836958in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{0.877770in}}%
\pgfpathlineto{\pgfqpoint{1.849572in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{0.877593in}}%
\pgfpathlineto{\pgfqpoint{1.862204in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.864597in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{1.866989in}{0.888559in}}%
\pgfpathlineto{\pgfqpoint{1.869380in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{1.871770in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.874159in}{0.904808in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.872334in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.868123in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{1.863914in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{1.855501in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{1.848910in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{1.846522in}{0.900135in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.877932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790324in}{0.706589in}}%
\pgfpathlineto{\pgfqpoint{1.794533in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{1.798744in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{1.802957in}{0.707868in}}%
\pgfpathlineto{\pgfqpoint{1.807173in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{1.811390in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{1.818002in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{0.720288in}}%
\pgfpathlineto{\pgfqpoint{1.822787in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{1.817314in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{1.813100in}{0.741094in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{1.802283in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{1.799890in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{1.797497in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{1.792714in}{0.712170in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.706589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573768in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{1.577934in}{0.465528in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{0.466043in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{0.466581in}}%
\pgfpathlineto{\pgfqpoint{1.590446in}{0.467144in}}%
\pgfpathlineto{\pgfqpoint{1.594621in}{0.467729in}}%
\pgfpathlineto{\pgfqpoint{1.598799in}{0.468339in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{0.469803in}}%
\pgfpathlineto{\pgfqpoint{1.603452in}{0.471363in}}%
\pgfpathlineto{\pgfqpoint{1.605780in}{0.473018in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{1.610436in}{0.476613in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{1.608590in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{1.604417in}{0.477366in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.476808in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{0.476273in}}%
\pgfpathlineto{\pgfqpoint{1.591913in}{0.475762in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.583087in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{1.580757in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{1.578427in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{0.466502in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.465038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089380in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{2.093613in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{2.097848in}{1.076010in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{2.110561in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{2.114801in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{2.117016in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{2.119226in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.078660in}}%
\pgfpathlineto{\pgfqpoint{2.123631in}{1.080002in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{2.121589in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{2.117353in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{2.113119in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{2.108887in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{1.083637in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{1.084117in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{2.096022in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{2.093813in}{1.080084in}}%
\pgfpathlineto{\pgfqpoint{2.091599in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{2.089380in}{1.076960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865593in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.869797in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{0.941652in}}%
\pgfpathlineto{\pgfqpoint{1.886630in}{0.941442in}}%
\pgfpathlineto{\pgfqpoint{1.890843in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{1.893220in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{1.895595in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{0.956100in}}%
\pgfpathlineto{\pgfqpoint{1.900340in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{1.902709in}{0.965722in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{1.896653in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{1.884032in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.875091in}{0.962546in}}%
\pgfpathlineto{\pgfqpoint{1.872719in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{1.870346in}{0.952667in}}%
\pgfpathlineto{\pgfqpoint{1.867970in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.942559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432117in}{0.451537in}}%
\pgfpathlineto{\pgfqpoint{1.436250in}{0.451399in}}%
\pgfpathlineto{\pgfqpoint{1.440385in}{0.451287in}}%
\pgfpathlineto{\pgfqpoint{1.444522in}{0.451201in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.451140in}}%
\pgfpathlineto{\pgfqpoint{1.452800in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{1.456942in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{0.450780in}}%
\pgfpathlineto{\pgfqpoint{1.461644in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.463993in}{0.450440in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.450415in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{0.450486in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{1.466898in}{0.450653in}}%
\pgfpathlineto{\pgfqpoint{1.462763in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{1.458631in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{1.454500in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.450897in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.451023in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{0.450864in}}%
\pgfpathlineto{\pgfqpoint{1.441539in}{0.450804in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{0.450842in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{0.450977in}}%
\pgfpathlineto{\pgfqpoint{1.434474in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{0.451537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851297in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{1.855501in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{1.863914in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{1.868123in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{1.872334in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.878933in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{0.925905in}}%
\pgfpathlineto{\pgfqpoint{1.886084in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{1.888464in}{0.936177in}}%
\pgfpathlineto{\pgfqpoint{1.890843in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{1.886630in}{0.941442in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{0.941652in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{1.869797in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.860834in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{1.858452in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.856068in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{0.916386in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.911011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368378in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{1.372501in}{0.458830in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{1.380750in}{0.457995in}}%
\pgfpathlineto{\pgfqpoint{1.384876in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.389004in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{0.456932in}}%
\pgfpathlineto{\pgfqpoint{1.395507in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{0.455213in}}%
\pgfpathlineto{\pgfqpoint{1.400249in}{0.454493in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{0.453867in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.453335in}}%
\pgfpathlineto{\pgfqpoint{1.407349in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{1.399106in}{0.453560in}}%
\pgfpathlineto{\pgfqpoint{1.394986in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{1.390868in}{0.454325in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.454746in}}%
\pgfpathlineto{\pgfqpoint{1.382636in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{1.377891in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{0.456815in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.457546in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{0.458370in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.459286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933282in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.937493in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{1.954352in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.960901in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{1.963227in}{1.026898in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{1.964066in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.959853in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{1.955641in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{1.951430in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{1.944907in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.942589in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.940267in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{1.935613in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{1.021802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534820in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.538977in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.547297in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.551460in}{0.457383in}}%
\pgfpathlineto{\pgfqpoint{1.555625in}{0.457821in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.459166in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.566780in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{1.569109in}{0.462398in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{0.463670in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{1.569604in}{0.464571in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{0.464128in}}%
\pgfpathlineto{\pgfqpoint{1.561282in}{0.463710in}}%
\pgfpathlineto{\pgfqpoint{1.557125in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{1.539486in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{1.537153in}{0.456750in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{0.455874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191334in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.195439in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{1.199545in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.506364in}}%
\pgfpathlineto{\pgfqpoint{1.207759in}{0.505099in}}%
\pgfpathlineto{\pgfqpoint{1.211866in}{0.503858in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.220881in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{1.223329in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{0.495358in}}%
\pgfpathlineto{\pgfqpoint{1.228217in}{0.493742in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.226558in}{0.493442in}}%
\pgfpathlineto{\pgfqpoint{1.222459in}{0.494700in}}%
\pgfpathlineto{\pgfqpoint{1.218361in}{0.495982in}}%
\pgfpathlineto{\pgfqpoint{1.214264in}{0.497288in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.203623in}{0.501488in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.503087in}}%
\pgfpathlineto{\pgfqpoint{1.198717in}{0.504769in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{1.193798in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.510297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612765in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{1.616942in}{0.479181in}}%
\pgfpathlineto{\pgfqpoint{1.621122in}{0.479832in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{1.629489in}{0.481203in}}%
\pgfpathlineto{\pgfqpoint{1.633676in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.637865in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.640193in}{0.484688in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{0.486804in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.647180in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{1.649510in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.647654in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.494754in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.494071in}}%
\pgfpathlineto{\pgfqpoint{1.635105in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{1.630927in}{0.492774in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.624419in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{1.622087in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{1.619755in}{0.484936in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{0.482715in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{0.480587in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{0.478553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719157in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{0.560601in}}%
\pgfpathlineto{\pgfqpoint{1.727567in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{0.562191in}}%
\pgfpathlineto{\pgfqpoint{1.735987in}{0.563014in}}%
\pgfpathlineto{\pgfqpoint{1.740201in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{1.746771in}{0.568686in}}%
\pgfpathlineto{\pgfqpoint{1.749126in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.751482in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{1.753839in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{1.756198in}{0.585257in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.754342in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.745916in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.741707in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{1.737501in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{1.733296in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{1.730936in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{1.726221in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{1.723865in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{0.559835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804677in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{1.813100in}{0.741094in}}%
\pgfpathlineto{\pgfqpoint{1.817314in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.837160in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{1.839558in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{0.776171in}}%
\pgfpathlineto{\pgfqpoint{1.835912in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{1.831694in}{0.775615in}}%
\pgfpathlineto{\pgfqpoint{1.827479in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{1.823265in}{0.775107in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.816657in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{1.809468in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.807072in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.740431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053224in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.570735in}}%
\pgfpathlineto{\pgfqpoint{1.061433in}{0.568816in}}%
\pgfpathlineto{\pgfqpoint{1.065538in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.073748in}{0.563175in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.080378in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{0.556973in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{0.554895in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{0.552886in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.550949in}}%
\pgfpathlineto{\pgfqpoint{1.092941in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{1.084750in}{0.552881in}}%
\pgfpathlineto{\pgfqpoint{1.080654in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{1.076559in}{0.556761in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.558732in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{0.562541in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.060813in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.055757in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{0.572674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050570in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{2.054799in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{2.059029in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{2.071728in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{2.082694in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{2.084927in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{2.089380in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{2.076689in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{2.068235in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.061782in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{2.057311in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{1.068293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972497in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.976715in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{2.002434in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{2.004732in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{1.994722in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{1.990506in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{1.986290in}{1.058998in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.979412in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.047177in}}%
\pgfpathlineto{\pgfqpoint{1.974806in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.040749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011602in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{2.015826in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{2.020051in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{1.054909in}}%
\pgfpathlineto{\pgfqpoint{2.028506in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{2.032735in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{2.039244in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{1.066058in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{2.046343in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{2.042117in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{2.033670in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{2.029448in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{2.022968in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{2.020703in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{2.016161in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{1.056251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819054in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.823265in}{0.775107in}}%
\pgfpathlineto{\pgfqpoint{1.827479in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{1.831694in}{0.775615in}}%
\pgfpathlineto{\pgfqpoint{1.835912in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{0.776171in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.846753in}{0.782142in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.851551in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{0.799178in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{1.858748in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{1.850305in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.841870in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{1.837655in}{0.809635in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{1.831044in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{1.826247in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.823849in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{0.774872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495890in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.500039in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{1.504190in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{1.508343in}{0.451824in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.520815in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.523150in}{0.452956in}}%
\pgfpathlineto{\pgfqpoint{1.525485in}{0.453346in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{1.530153in}{0.454415in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{0.455559in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{1.522362in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{1.514067in}{0.454545in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{1.507585in}{0.453584in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{0.452913in}}%
\pgfpathlineto{\pgfqpoint{1.502909in}{0.452340in}}%
\pgfpathlineto{\pgfqpoint{1.500570in}{0.451865in}}%
\pgfpathlineto{\pgfqpoint{1.498230in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.451209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304582in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{1.308698in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{1.312815in}{0.472711in}}%
\pgfpathlineto{\pgfqpoint{1.316933in}{0.471996in}}%
\pgfpathlineto{\pgfqpoint{1.321053in}{0.471306in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{0.470641in}}%
\pgfpathlineto{\pgfqpoint{1.329295in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{1.331697in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{0.467165in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{1.338888in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{1.341281in}{0.463574in}}%
\pgfpathlineto{\pgfqpoint{1.343671in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{0.463193in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{0.463853in}}%
\pgfpathlineto{\pgfqpoint{1.331335in}{0.464539in}}%
\pgfpathlineto{\pgfqpoint{1.327225in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{1.323116in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{0.467770in}}%
\pgfpathlineto{\pgfqpoint{1.314209in}{0.468881in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{1.309400in}{0.471371in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.472750in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.474215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642687in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{0.646809in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{0.650932in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{0.655054in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{0.659177in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{0.663299in}{0.814777in}}%
\pgfpathlineto{\pgfqpoint{0.667422in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{0.670085in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{0.672745in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.675401in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{0.678053in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{0.680702in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{0.679229in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.811994in}}%
\pgfpathlineto{\pgfqpoint{0.670992in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.817934in}}%
\pgfpathlineto{\pgfqpoint{0.662755in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{0.658636in}{0.823877in}}%
\pgfpathlineto{\pgfqpoint{0.655987in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{0.653334in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.827194in}}%
\pgfpathlineto{\pgfqpoint{0.645354in}{0.828108in}}%
\pgfpathlineto{\pgfqpoint{0.642687in}{0.829055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919228in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{1.923440in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{1.931870in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{1.936088in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.944527in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{1.946875in}{0.999638in}}%
\pgfpathlineto{\pgfqpoint{1.949221in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.007802in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{1.956238in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.954352in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{1.937493in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{1.933282in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.930947in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{1.926268in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{1.923924in}{1.005836in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{1.919228in}{0.997404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667422in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{0.671544in}{0.809072in}}%
\pgfpathlineto{\pgfqpoint{0.675667in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{0.679789in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{0.683912in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.688034in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{0.692156in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.694815in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{0.697471in}{0.792509in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{0.702770in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{0.705415in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{0.708055in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{0.703937in}{0.791248in}}%
\pgfpathlineto{\pgfqpoint{0.699819in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{0.695702in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{0.691584in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{0.687465in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{0.680702in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{0.678053in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{0.675401in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{0.672745in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.670085in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{0.667422in}{0.811924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651842in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.496935in}}%
\pgfpathlineto{\pgfqpoint{1.660224in}{0.497706in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{1.668617in}{0.499313in}}%
\pgfpathlineto{\pgfqpoint{1.672817in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{1.679351in}{0.503557in}}%
\pgfpathlineto{\pgfqpoint{1.681683in}{0.506196in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{0.511735in}}%
\pgfpathlineto{\pgfqpoint{1.688686in}{0.514635in}}%
\pgfpathlineto{\pgfqpoint{1.691022in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{0.516790in}}%
\pgfpathlineto{\pgfqpoint{1.682622in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{1.678425in}{0.515193in}}%
\pgfpathlineto{\pgfqpoint{1.674231in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{1.670039in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{1.665850in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{1.663513in}{0.509940in}}%
\pgfpathlineto{\pgfqpoint{1.661177in}{0.507012in}}%
\pgfpathlineto{\pgfqpoint{1.658841in}{0.504172in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.496186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692156in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.696278in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{0.700401in}{0.789167in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{0.708645in}{0.783506in}}%
\pgfpathlineto{\pgfqpoint{0.712766in}{0.780681in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.776557in}}%
\pgfpathlineto{\pgfqpoint{0.722193in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{0.727483in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{0.730123in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{0.728641in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{0.724524in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{0.720407in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.716290in}{0.782393in}}%
\pgfpathlineto{\pgfqpoint{0.712173in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{0.708055in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{0.705415in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{0.702770in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{0.697471in}{0.792509in}}%
\pgfpathlineto{\pgfqpoint{0.694815in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{0.692156in}{0.794842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705067in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{1.713477in}{0.538936in}}%
\pgfpathlineto{\pgfqpoint{1.717685in}{0.539789in}}%
\pgfpathlineto{\pgfqpoint{1.721897in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{1.730327in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{1.735018in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{1.737366in}{0.553253in}}%
\pgfpathlineto{\pgfqpoint{1.739715in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{1.742066in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{1.740201in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.735987in}{0.563014in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{0.562191in}}%
\pgfpathlineto{\pgfqpoint{1.727567in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{0.560601in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{1.716805in}{0.555886in}}%
\pgfpathlineto{\pgfqpoint{1.714455in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{1.712106in}{0.548215in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.544495in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{0.537289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716888in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{0.721010in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{0.725131in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.769420in}}%
\pgfpathlineto{\pgfqpoint{0.733374in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{0.737495in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{0.741616in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{0.744266in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{0.746911in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{0.749553in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{0.755596in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{0.757455in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{0.753339in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{0.749223in}{0.758946in}}%
\pgfpathlineto{\pgfqpoint{0.745107in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{0.730123in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{0.727483in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{0.722193in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.776557in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.777859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741616in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{0.745737in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.749858in}{0.755455in}}%
\pgfpathlineto{\pgfqpoint{0.753978in}{0.752678in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{0.762219in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{0.742856in}}%
\pgfpathlineto{\pgfqpoint{0.771623in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.776891in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{0.779519in}{0.737156in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{0.778029in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{0.773915in}{0.741580in}}%
\pgfpathlineto{\pgfqpoint{0.769800in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{0.765685in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{0.761570in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{0.757455in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{0.755596in}}%
\pgfpathlineto{\pgfqpoint{0.749553in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{0.746911in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{0.744266in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{0.741616in}{0.761025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077854in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{0.555933in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{1.098384in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{1.105005in}{0.548454in}}%
\pgfpathlineto{\pgfqpoint{1.107515in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{1.110022in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{1.112525in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{0.540106in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.113424in}{0.539960in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{1.101134in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{1.097037in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{1.092941in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{0.550949in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{0.552886in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{0.554895in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{0.556973in}}%
\pgfpathlineto{\pgfqpoint{1.080378in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{0.561334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833443in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{1.837655in}{0.809635in}}%
\pgfpathlineto{\pgfqpoint{1.841870in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.850305in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{1.858748in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.861147in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{1.863547in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{1.870743in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{1.873141in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.868917in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.864696in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.856259in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.852044in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{0.843859in}}%
\pgfpathlineto{\pgfqpoint{1.845433in}{0.838167in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{0.826733in}}%
\pgfpathlineto{\pgfqpoint{1.838239in}{0.820995in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.809490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766339in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.770459in}{0.741637in}}%
\pgfpathlineto{\pgfqpoint{0.774579in}{0.738893in}}%
\pgfpathlineto{\pgfqpoint{0.778698in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{0.782818in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{0.786937in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{0.798958in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.721688in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{0.798598in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{0.727290in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{0.786258in}{0.732984in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{0.779519in}{0.737156in}}%
\pgfpathlineto{\pgfqpoint{0.776891in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.771623in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{0.742856in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{0.744387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215975in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{1.224194in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.232416in}{0.498004in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{0.496904in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{1.243086in}{0.493874in}}%
\pgfpathlineto{\pgfqpoint{1.245528in}{0.492000in}}%
\pgfpathlineto{\pgfqpoint{1.247967in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{1.250404in}{0.488495in}}%
\pgfpathlineto{\pgfqpoint{1.252837in}{0.486867in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{0.487521in}}%
\pgfpathlineto{\pgfqpoint{1.242959in}{0.488656in}}%
\pgfpathlineto{\pgfqpoint{1.238857in}{0.489816in}}%
\pgfpathlineto{\pgfqpoint{1.234757in}{0.491000in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{0.492209in}}%
\pgfpathlineto{\pgfqpoint{1.228217in}{0.493742in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{0.495358in}}%
\pgfpathlineto{\pgfqpoint{1.223329in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{1.220881in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.502640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791056in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.795175in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{0.803412in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.818398in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{0.821025in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.823649in}{0.706777in}}%
\pgfpathlineto{\pgfqpoint{0.826268in}{0.705164in}}%
\pgfpathlineto{\pgfqpoint{0.828884in}{0.703600in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{0.823273in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.815049in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{0.810937in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{0.806824in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.721688in}}%
\pgfpathlineto{\pgfqpoint{0.798958in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847830in}{0.843859in}}%
\pgfpathlineto{\pgfqpoint{1.852044in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{1.856259in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.864696in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{1.868917in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.873141in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.875538in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{1.877935in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{1.885122in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.887516in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{0.877473in}}%
\pgfpathlineto{\pgfqpoint{1.879071in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{1.874852in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{1.870634in}{0.877495in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{1.862204in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.857415in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{1.855020in}{0.860816in}}%
\pgfpathlineto{\pgfqpoint{1.852624in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{1.850227in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{0.843859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815767in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.819884in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{0.824002in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{0.828119in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{0.832236in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{0.698728in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{0.843095in}{0.694271in}}%
\pgfpathlineto{\pgfqpoint{0.845715in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{0.848332in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{0.847938in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{0.843828in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.839717in}{0.696588in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.828884in}{0.703600in}}%
\pgfpathlineto{\pgfqpoint{0.826268in}{0.705164in}}%
\pgfpathlineto{\pgfqpoint{0.823649in}{0.706777in}}%
\pgfpathlineto{\pgfqpoint{0.821025in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.818398in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{0.711892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905076in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.909289in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.913505in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{1.917722in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{1.932746in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{1.937466in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.939823in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{0.991190in}}%
\pgfpathlineto{\pgfqpoint{1.944527in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.936088in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.931870in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{1.923440in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.919228in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{1.916875in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{1.914520in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{1.909803in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{1.907441in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.970443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114801in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{2.119043in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.073193in}}%
\pgfpathlineto{\pgfqpoint{2.127530in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{2.136024in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{2.140272in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.142483in}{1.072928in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.149085in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{1.078451in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.078916in}}%
\pgfpathlineto{\pgfqpoint{2.142787in}{1.079382in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.134303in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{2.130064in}{1.080788in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{2.123631in}{1.080002in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.078660in}}%
\pgfpathlineto{\pgfqpoint{2.119226in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{2.117016in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{2.114801in}{1.074126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840470in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{0.844587in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{0.848703in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{0.852820in}{0.688382in}}%
\pgfpathlineto{\pgfqpoint{0.856936in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{0.861052in}{0.683275in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{0.867785in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.870398in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{0.873007in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{0.878214in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.880811in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{0.872594in}{0.675025in}}%
\pgfpathlineto{\pgfqpoint{0.868486in}{0.677680in}}%
\pgfpathlineto{\pgfqpoint{0.864377in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{0.860267in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{0.848332in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{0.845715in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{0.843095in}{0.694271in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{0.696126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862204in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{1.870634in}{0.877495in}}%
\pgfpathlineto{\pgfqpoint{1.874852in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{1.879071in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{0.877473in}}%
\pgfpathlineto{\pgfqpoint{1.887516in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.892302in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.894693in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{1.899472in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.897636in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{1.893415in}{0.909721in}}%
\pgfpathlineto{\pgfqpoint{1.889195in}{0.909817in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{1.880761in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.874159in}{0.904808in}}%
\pgfpathlineto{\pgfqpoint{1.871770in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.869380in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{1.866989in}{0.888559in}}%
\pgfpathlineto{\pgfqpoint{1.864597in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{1.862204in}{0.877551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958571in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.962791in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{1.967013in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{1.971236in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.979687in}{1.017664in}}%
\pgfpathlineto{\pgfqpoint{1.983915in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{1.988567in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{1.990887in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{1.995517in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{1.980935in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{1.976715in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{1.972497in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{1.963227in}{1.026898in}}%
\pgfpathlineto{\pgfqpoint{1.960901in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{1.019491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890843in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{1.895057in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{1.903491in}{0.940666in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{0.940488in}}%
\pgfpathlineto{\pgfqpoint{1.911931in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.916154in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{1.920905in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.928016in}{0.964250in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{1.917722in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{1.913505in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{1.909289in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.902709in}{0.965722in}}%
\pgfpathlineto{\pgfqpoint{1.900340in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{0.956100in}}%
\pgfpathlineto{\pgfqpoint{1.895595in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{1.893220in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{1.890843in}{0.941238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393134in}{0.456932in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{0.456350in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.456096in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{1.417942in}{0.455487in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{0.454597in}}%
\pgfpathlineto{\pgfqpoint{1.422673in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{1.425036in}{0.453092in}}%
\pgfpathlineto{\pgfqpoint{1.427398in}{0.452479in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{0.451537in}}%
\pgfpathlineto{\pgfqpoint{1.427985in}{0.451700in}}%
\pgfpathlineto{\pgfqpoint{1.423855in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{1.419726in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{1.411473in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.407349in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.453335in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{0.453867in}}%
\pgfpathlineto{\pgfqpoint{1.400249in}{0.454493in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{0.455213in}}%
\pgfpathlineto{\pgfqpoint{1.395507in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{0.456932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876547in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.880761in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{1.889195in}{0.909817in}}%
\pgfpathlineto{\pgfqpoint{1.893415in}{0.909721in}}%
\pgfpathlineto{\pgfqpoint{1.897636in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{1.911396in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{1.913776in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{1.916154in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.911931in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{0.940488in}}%
\pgfpathlineto{\pgfqpoint{1.903491in}{0.940666in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{1.895057in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{1.890843in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{1.888464in}{0.936177in}}%
\pgfpathlineto{\pgfqpoint{1.886084in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{0.925905in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.878933in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.910146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786994in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{1.803891in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{0.660239in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{0.665293in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.824261in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{1.818182in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{1.813953in}{0.678762in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{0.677543in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{1.798898in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{1.796515in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.794133in}{0.661284in}}%
\pgfpathlineto{\pgfqpoint{1.791752in}{0.656144in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{1.786994in}{0.645998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865167in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{0.869283in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{0.873398in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{0.877514in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{0.881629in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{0.885744in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.892468in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{0.897675in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{0.900273in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{0.902867in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{0.897242in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{0.889027in}{0.664524in}}%
\pgfpathlineto{\pgfqpoint{0.884919in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{0.880811in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.878214in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{0.873007in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{0.870398in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{0.867785in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{0.680739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102491in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{1.106598in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.547340in}}%
\pgfpathlineto{\pgfqpoint{1.114814in}{0.545683in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.540840in}}%
\pgfpathlineto{\pgfqpoint{1.129643in}{0.538539in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.536306in}}%
\pgfpathlineto{\pgfqpoint{1.134640in}{0.534144in}}%
\pgfpathlineto{\pgfqpoint{1.137134in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{1.139624in}{0.530036in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{0.529723in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.533048in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{0.534743in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{0.540106in}}%
\pgfpathlineto{\pgfqpoint{1.112525in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{1.110022in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{1.107515in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{1.105005in}{0.548454in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{0.550715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772752in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{1.781194in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{1.785418in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{1.793875in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{1.800478in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{1.809976in}{0.645345in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{1.803891in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{1.799663in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{1.786994in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{1.782241in}{0.636044in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{1.777494in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{1.775122in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.616760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801282in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{0.677543in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.813953in}{0.678762in}}%
\pgfpathlineto{\pgfqpoint{1.818182in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.829032in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{1.831420in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{1.833808in}{0.696440in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{0.701752in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{0.707095in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.832514in}{0.711349in}}%
\pgfpathlineto{\pgfqpoint{1.828284in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{1.824057in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{1.808442in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{1.806054in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.803668in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{0.676956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456942in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{1.461086in}{0.451108in}}%
\pgfpathlineto{\pgfqpoint{1.465232in}{0.451148in}}%
\pgfpathlineto{\pgfqpoint{1.469379in}{0.451213in}}%
\pgfpathlineto{\pgfqpoint{1.473528in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.477679in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{1.486521in}{0.451058in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.450952in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.450923in}}%
\pgfpathlineto{\pgfqpoint{1.483454in}{0.450818in}}%
\pgfpathlineto{\pgfqpoint{1.479312in}{0.450739in}}%
\pgfpathlineto{\pgfqpoint{1.475172in}{0.450685in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{0.450486in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.450415in}}%
\pgfpathlineto{\pgfqpoint{1.463993in}{0.450440in}}%
\pgfpathlineto{\pgfqpoint{1.461644in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{0.450780in}}%
\pgfpathlineto{\pgfqpoint{1.456942in}{0.451094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075964in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.080201in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{2.084440in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{2.097165in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.103653in}{1.064889in}}%
\pgfpathlineto{\pgfqpoint{2.105892in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{2.114801in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{2.110561in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{2.097848in}{1.076010in}}%
\pgfpathlineto{\pgfqpoint{2.093613in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{2.089380in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{2.084927in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{2.082694in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{1.065511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691022in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{0.518471in}}%
\pgfpathlineto{\pgfqpoint{1.699433in}{0.519343in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.707854in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{1.712068in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.523031in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{0.526067in}}%
\pgfpathlineto{\pgfqpoint{1.720961in}{0.529185in}}%
\pgfpathlineto{\pgfqpoint{1.723300in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{1.725641in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.727983in}{0.539027in}}%
\pgfpathlineto{\pgfqpoint{1.730327in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{1.721897in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{1.717685in}{0.539789in}}%
\pgfpathlineto{\pgfqpoint{1.713477in}{0.538936in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.702723in}{0.533806in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{1.695699in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{1.693360in}{0.520691in}}%
\pgfpathlineto{\pgfqpoint{1.691022in}{0.517620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815610in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{1.824057in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{1.828284in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{1.832514in}{0.711349in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.843371in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{1.845764in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.848158in}{0.728732in}}%
\pgfpathlineto{\pgfqpoint{1.850553in}{0.734199in}}%
\pgfpathlineto{\pgfqpoint{1.852948in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{1.822787in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{0.720288in}}%
\pgfpathlineto{\pgfqpoint{1.818002in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{0.709277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889858in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.893973in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{0.898088in}{0.660886in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{0.906316in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{0.910430in}{0.653654in}}%
\pgfpathlineto{\pgfqpoint{0.914544in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{0.917146in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{0.919743in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{0.922337in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.641664in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.644149in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{0.913670in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{0.909563in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{0.902867in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{0.900273in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{0.897675in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{0.892468in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{0.665774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997827in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{2.002053in}{1.037843in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{2.010511in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{2.014743in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{2.018975in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{2.023209in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{2.027811in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{1.045089in}}%
\pgfpathlineto{\pgfqpoint{2.032397in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{2.034683in}{1.050838in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{2.032735in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{2.028506in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{1.054909in}}%
\pgfpathlineto{\pgfqpoint{2.020051in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{2.015826in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{2.004732in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{2.002434in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{1.038250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758559in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.762778in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{0.591225in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{0.592950in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{0.593839in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.594745in}}%
\pgfpathlineto{\pgfqpoint{1.786275in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{1.788638in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.791003in}{0.607856in}}%
\pgfpathlineto{\pgfqpoint{1.793370in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{1.795738in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{1.793875in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{1.785418in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{1.781194in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{1.776971in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.770383in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{1.768015in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{0.602889in}}%
\pgfpathlineto{\pgfqpoint{1.763284in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.589569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036966in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{1.053151in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{2.049667in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{2.053904in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.058142in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{2.064657in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{2.066927in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{2.069193in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{2.071455in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{2.073712in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.071728in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{2.059029in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.054799in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{1.066058in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{2.039244in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{1.053588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598799in}{0.468339in}}%
\pgfpathlineto{\pgfqpoint{1.602978in}{0.468971in}}%
\pgfpathlineto{\pgfqpoint{1.607161in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{0.471007in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{1.628562in}{0.475499in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.633212in}{0.478895in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{0.480733in}}%
\pgfpathlineto{\pgfqpoint{1.637865in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.633676in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.629489in}{0.481203in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{1.621122in}{0.479832in}}%
\pgfpathlineto{\pgfqpoint{1.616942in}{0.479181in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{1.610436in}{0.476613in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{1.605780in}{0.473018in}}%
\pgfpathlineto{\pgfqpoint{1.603452in}{0.471363in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{0.469803in}}%
\pgfpathlineto{\pgfqpoint{1.598799in}{0.468339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559792in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.568134in}{0.459279in}}%
\pgfpathlineto{\pgfqpoint{1.572308in}{0.459813in}}%
\pgfpathlineto{\pgfqpoint{1.576484in}{0.460370in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{1.584843in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.587169in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{1.589494in}{0.463435in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{1.596472in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{1.598799in}{0.468339in}}%
\pgfpathlineto{\pgfqpoint{1.594621in}{0.467729in}}%
\pgfpathlineto{\pgfqpoint{1.590446in}{0.467144in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{0.466581in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{0.466043in}}%
\pgfpathlineto{\pgfqpoint{1.577934in}{0.465528in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{0.463670in}}%
\pgfpathlineto{\pgfqpoint{1.569109in}{0.462398in}}%
\pgfpathlineto{\pgfqpoint{1.566780in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.459166in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{0.458283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829971in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.857741in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{1.860138in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.862535in}{0.761789in}}%
\pgfpathlineto{\pgfqpoint{1.864933in}{0.767345in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.865496in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{1.861263in}{0.777764in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{0.777423in}}%
\pgfpathlineto{\pgfqpoint{1.852804in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{1.839558in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{1.837160in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{0.742580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329295in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{1.333418in}{0.469386in}}%
\pgfpathlineto{\pgfqpoint{1.337542in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.345794in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.354051in}{0.466682in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.465229in}}%
\pgfpathlineto{\pgfqpoint{1.358835in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{1.363611in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.365995in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{1.364257in}{0.459768in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.460275in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{0.461365in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.461949in}}%
\pgfpathlineto{\pgfqpoint{1.343671in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.341281in}{0.463574in}}%
\pgfpathlineto{\pgfqpoint{1.338888in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{1.336493in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{0.467165in}}%
\pgfpathlineto{\pgfqpoint{1.331697in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{1.329295in}{0.470001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914544in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.922772in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.930999in}{0.641876in}}%
\pgfpathlineto{\pgfqpoint{0.935113in}{0.639564in}}%
\pgfpathlineto{\pgfqpoint{0.939226in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{0.941819in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{0.946993in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.949574in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{0.952152in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{0.950620in}{0.627068in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{0.942410in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{0.938305in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{0.934199in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{0.924926in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.922337in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{0.919743in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{0.917146in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{0.914544in}{0.651270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240641in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{0.494775in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{0.493747in}}%
\pgfpathlineto{\pgfqpoint{1.252985in}{0.492742in}}%
\pgfpathlineto{\pgfqpoint{1.257102in}{0.491761in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{1.270205in}{0.486027in}}%
\pgfpathlineto{\pgfqpoint{1.272635in}{0.484226in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{1.277486in}{0.480873in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{0.479323in}}%
\pgfpathlineto{\pgfqpoint{1.275799in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{0.481224in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{1.255268in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{1.252837in}{0.486867in}}%
\pgfpathlineto{\pgfqpoint{1.250404in}{0.488495in}}%
\pgfpathlineto{\pgfqpoint{1.247967in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{1.245528in}{0.492000in}}%
\pgfpathlineto{\pgfqpoint{1.243086in}{0.493874in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{0.495828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944527in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{1.948749in}{0.995139in}}%
\pgfpathlineto{\pgfqpoint{1.952973in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{1.957198in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{1.961425in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{1.965654in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{1.974573in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{1.005804in}}%
\pgfpathlineto{\pgfqpoint{1.979251in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{1.983915in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.979687in}{1.017664in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.971236in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{1.967013in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{1.962791in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.956238in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.007802in}}%
\pgfpathlineto{\pgfqpoint{1.949221in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.946875in}{0.999638in}}%
\pgfpathlineto{\pgfqpoint{1.944527in}{0.995449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637865in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.642057in}{0.483428in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{0.484215in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{1.654647in}{0.485853in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{0.486705in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{1.665379in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{1.667705in}{0.491694in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{0.493887in}}%
\pgfpathlineto{\pgfqpoint{1.672360in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{1.672817in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{1.668617in}{0.499313in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{1.660224in}{0.497706in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.496935in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.649510in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{1.647180in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{0.486804in}}%
\pgfpathlineto{\pgfqpoint{1.640193in}{0.484688in}}%
\pgfpathlineto{\pgfqpoint{1.637865in}{0.482664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744417in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{1.748636in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{1.757082in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{1.761309in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.769770in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{1.772123in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{1.776834in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{1.779192in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.594745in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{0.593839in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{0.592950in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{0.591225in}}%
\pgfpathlineto{\pgfqpoint{1.762778in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.756198in}{0.585257in}}%
\pgfpathlineto{\pgfqpoint{1.753839in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{1.751482in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{1.749126in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.746771in}{0.568686in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.564719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127139in}{0.540840in}}%
\pgfpathlineto{\pgfqpoint{1.131248in}{0.539268in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.536188in}}%
\pgfpathlineto{\pgfqpoint{1.143579in}{0.534680in}}%
\pgfpathlineto{\pgfqpoint{1.147690in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.531729in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.529393in}}%
\pgfpathlineto{\pgfqpoint{1.156785in}{0.527127in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.524932in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{0.522809in}}%
\pgfpathlineto{\pgfqpoint{1.164237in}{0.520760in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{1.158511in}{0.521799in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.524901in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{1.139624in}{0.530036in}}%
\pgfpathlineto{\pgfqpoint{1.137134in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{1.134640in}{0.534144in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{0.536306in}}%
\pgfpathlineto{\pgfqpoint{1.129643in}{0.538539in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.540840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844354in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{1.852804in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{0.777423in}}%
\pgfpathlineto{\pgfqpoint{1.861263in}{0.777764in}}%
\pgfpathlineto{\pgfqpoint{1.865496in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.872130in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.795214in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.881728in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{1.884128in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{0.811676in}}%
\pgfpathlineto{\pgfqpoint{1.875660in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{1.871429in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{1.867200in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.858748in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{0.799178in}}%
\pgfpathlineto{\pgfqpoint{1.851551in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.846753in}{0.782142in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.776466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939226in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{0.943339in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{0.947452in}{0.632716in}}%
\pgfpathlineto{\pgfqpoint{0.951566in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{0.955679in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{0.959792in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{0.974218in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{0.976787in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{0.613031in}}%
\pgfpathlineto{\pgfqpoint{0.971143in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{0.967039in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{0.962934in}{0.619977in}}%
\pgfpathlineto{\pgfqpoint{0.958830in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{0.952152in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{0.949574in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{0.946993in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{0.941819in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{0.939226in}{0.637266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520815in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.524976in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{1.529139in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{1.533304in}{0.453723in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.454124in}}%
\pgfpathlineto{\pgfqpoint{1.541641in}{0.454550in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{0.455308in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{0.455711in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.555133in}{0.456805in}}%
\pgfpathlineto{\pgfqpoint{1.557463in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.555625in}{0.457821in}}%
\pgfpathlineto{\pgfqpoint{1.551460in}{0.457383in}}%
\pgfpathlineto{\pgfqpoint{1.547297in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{1.538977in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{1.530153in}{0.454415in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{1.525485in}{0.453346in}}%
\pgfpathlineto{\pgfqpoint{1.523150in}{0.452956in}}%
\pgfpathlineto{\pgfqpoint{1.520815in}{0.452663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858748in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.867200in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{1.871429in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{1.875660in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{0.811676in}}%
\pgfpathlineto{\pgfqpoint{1.884128in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{0.817500in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.891326in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{1.893725in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.896123in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{1.894286in}{0.844991in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.885822in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{1.877366in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{1.873141in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.870743in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{1.863547in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{1.861147in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{1.858748in}{0.810525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140272in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.144523in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{2.148774in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{2.157282in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{2.161538in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{2.165795in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.170203in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{2.172399in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.174591in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.176777in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.172524in}{1.076144in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{2.164020in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{2.159771in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{2.155523in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{2.151276in}{1.078451in}}%
\pgfpathlineto{\pgfqpoint{2.149085in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{2.146890in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{1.074431in}}%
\pgfpathlineto{\pgfqpoint{2.142483in}{1.072928in}}%
\pgfpathlineto{\pgfqpoint{2.140272in}{1.071343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930382in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{1.934606in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{1.938831in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{0.967972in}}%
\pgfpathlineto{\pgfqpoint{1.951517in}{0.967753in}}%
\pgfpathlineto{\pgfqpoint{1.955749in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{1.958111in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.960471in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{1.962828in}{0.980883in}}%
\pgfpathlineto{\pgfqpoint{1.965183in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{1.967534in}{0.989461in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.965654in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{1.961425in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{1.957198in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{1.952973in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{1.948749in}{0.995139in}}%
\pgfpathlineto{\pgfqpoint{1.944527in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{0.991190in}}%
\pgfpathlineto{\pgfqpoint{1.939823in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{1.937466in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{1.932746in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{0.968898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983915in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.988145in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{1.992376in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{2.000842in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{2.005078in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{1.022422in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.018592in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{2.023209in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.018975in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{2.014743in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{2.010511in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{2.002053in}{1.037843in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{1.995517in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{1.990887in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{1.988567in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{1.983915in}{1.017309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963905in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{0.972131in}{0.619435in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{0.617278in}}%
\pgfpathlineto{\pgfqpoint{0.980357in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{0.984470in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{0.988583in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{0.991158in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{0.993729in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.998860in}{0.601675in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{0.999872in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{0.991664in}{0.604003in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{0.983456in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.976787in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{0.974218in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{0.623799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873141in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.877366in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{1.885822in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.894286in}{0.844991in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{1.903316in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{1.908108in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{1.910503in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{1.900198in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{1.895969in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{1.887516in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.885122in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{1.877935in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{1.875538in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{1.873141in}{0.844336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677020in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{1.681225in}{0.501884in}}%
\pgfpathlineto{\pgfqpoint{1.685432in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{1.689643in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{1.693856in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{1.698071in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{1.702289in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{1.704619in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{1.709282in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{1.711615in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{1.713950in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.523031in}}%
\pgfpathlineto{\pgfqpoint{1.712068in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{1.707854in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.699433in}{0.519343in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{0.518471in}}%
\pgfpathlineto{\pgfqpoint{1.691022in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{1.688686in}{0.514635in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{0.511735in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.681683in}{0.506196in}}%
\pgfpathlineto{\pgfqpoint{1.679351in}{0.503557in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.501006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916154in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.920379in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{1.924605in}{0.939836in}}%
\pgfpathlineto{\pgfqpoint{1.928833in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.937294in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.946276in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{0.962970in}}%
\pgfpathlineto{\pgfqpoint{1.955749in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{1.951517in}{0.967753in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{0.967972in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{1.938831in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{1.934606in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{1.928016in}{0.964250in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{1.920905in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{1.916154in}{0.940150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730327in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{1.738768in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{1.747219in}{0.546305in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{1.755681in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.758025in}{0.551806in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.762719in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.562666in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.769770in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.761309in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{1.757082in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{1.748636in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{1.742066in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{1.739715in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{1.737366in}{0.553253in}}%
\pgfpathlineto{\pgfqpoint{1.735018in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{1.730327in}{0.542467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101409in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{1.061898in}}%
\pgfpathlineto{\pgfqpoint{2.114151in}{1.061453in}}%
\pgfpathlineto{\pgfqpoint{2.118401in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{2.122653in}{1.060568in}}%
\pgfpathlineto{\pgfqpoint{2.126906in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.129146in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{2.131381in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{2.133611in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{2.135836in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{1.069676in}}%
\pgfpathlineto{\pgfqpoint{2.140272in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.136024in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{2.127530in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{2.123286in}{1.073193in}}%
\pgfpathlineto{\pgfqpoint{2.119043in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{2.114801in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{2.105892in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{2.103653in}{1.064889in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.062792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887516in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{1.895969in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{1.900198in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.915290in}{0.883044in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{1.920072in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{1.922462in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.923003in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{1.914540in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.899472in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{1.894693in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{1.892302in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.887516in}{0.877482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901860in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{1.914540in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{1.923003in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.929623in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{1.934390in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.936771in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{1.939150in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.937294in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.928833in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{1.924605in}{0.939836in}}%
\pgfpathlineto{\pgfqpoint{1.920379in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{1.916154in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.913776in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{1.911396in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{0.909553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417942in}{0.455487in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{0.455334in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{0.455025in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.454942in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.449881in}{0.452601in}}%
\pgfpathlineto{\pgfqpoint{1.452236in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.454590in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.456942in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{1.452800in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.451140in}}%
\pgfpathlineto{\pgfqpoint{1.444522in}{0.451201in}}%
\pgfpathlineto{\pgfqpoint{1.440385in}{0.451287in}}%
\pgfpathlineto{\pgfqpoint{1.436250in}{0.451399in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{0.451537in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.427398in}{0.452479in}}%
\pgfpathlineto{\pgfqpoint{1.425036in}{0.453092in}}%
\pgfpathlineto{\pgfqpoint{1.422673in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{0.454597in}}%
\pgfpathlineto{\pgfqpoint{1.417942in}{0.455487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151801in}{0.531729in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{0.530287in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{0.528866in}}%
\pgfpathlineto{\pgfqpoint{1.164139in}{0.527466in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{1.172366in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{1.176481in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{1.178965in}{0.521036in}}%
\pgfpathlineto{\pgfqpoint{1.181445in}{0.518742in}}%
\pgfpathlineto{\pgfqpoint{1.183922in}{0.516520in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{0.514370in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{1.183125in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{1.179021in}{0.514438in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{0.515865in}}%
\pgfpathlineto{\pgfqpoint{1.170816in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.164237in}{0.520760in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{0.522809in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.524932in}}%
\pgfpathlineto{\pgfqpoint{1.156785in}{0.527127in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.529393in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.531729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023209in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{2.040161in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{2.044403in}{1.033923in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{1.036652in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{2.055532in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.057820in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{2.060103in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{2.058142in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{2.053904in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.049667in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{1.053151in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{2.034683in}{1.050838in}}%
\pgfpathlineto{\pgfqpoint{2.032397in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{1.045089in}}%
\pgfpathlineto{\pgfqpoint{2.027811in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{2.023209in}{1.035850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265337in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{1.269456in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.273576in}{0.488074in}}%
\pgfpathlineto{\pgfqpoint{1.277697in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{1.281819in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{0.485561in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{0.482808in}}%
\pgfpathlineto{\pgfqpoint{1.294916in}{0.480924in}}%
\pgfpathlineto{\pgfqpoint{1.297336in}{0.479122in}}%
\pgfpathlineto{\pgfqpoint{1.299754in}{0.477402in}}%
\pgfpathlineto{\pgfqpoint{1.302169in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{1.300467in}{0.475004in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.292240in}{0.476657in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{1.284018in}{0.478410in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{0.479323in}}%
\pgfpathlineto{\pgfqpoint{1.277486in}{0.480873in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{1.272635in}{0.484226in}}%
\pgfpathlineto{\pgfqpoint{1.270205in}{0.486027in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.489870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062382in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{2.090121in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{2.094650in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.099161in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.097165in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{2.084440in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{2.080201in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.073712in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{2.071455in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{2.069193in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{2.066927in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{2.064657in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{1.051002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988583in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{0.996809in}{0.606736in}}%
\pgfpathlineto{\pgfqpoint{1.000923in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{1.005036in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{1.015828in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{1.018390in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{1.020948in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.023502in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{1.026052in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.586781in}}%
\pgfpathlineto{\pgfqpoint{1.020391in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{1.016287in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{1.008080in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{0.998860in}{0.601675in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.993729in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{0.991158in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{0.988583in}{0.610903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481832in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{0.451720in}}%
\pgfpathlineto{\pgfqpoint{1.490143in}{0.451909in}}%
\pgfpathlineto{\pgfqpoint{1.494301in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.498462in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.502624in}{0.452621in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{0.452907in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{0.452631in}}%
\pgfpathlineto{\pgfqpoint{1.511467in}{0.452448in}}%
\pgfpathlineto{\pgfqpoint{1.513805in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.516142in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.518479in}{0.452467in}}%
\pgfpathlineto{\pgfqpoint{1.520815in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{1.508343in}{0.451824in}}%
\pgfpathlineto{\pgfqpoint{1.504190in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{1.500039in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.450952in}}%
\pgfpathlineto{\pgfqpoint{1.486521in}{0.451058in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{0.451556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354051in}{0.466682in}}%
\pgfpathlineto{\pgfqpoint{1.358181in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.362313in}{0.465774in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{0.465356in}}%
\pgfpathlineto{\pgfqpoint{1.370581in}{0.464964in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.464596in}}%
\pgfpathlineto{\pgfqpoint{1.378854in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.462813in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.459017in}}%
\pgfpathlineto{\pgfqpoint{1.390758in}{0.457929in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{0.456932in}}%
\pgfpathlineto{\pgfqpoint{1.389004in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.384876in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.380750in}{0.457995in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{1.372501in}{0.458830in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{1.365995in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{1.363611in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{1.358835in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{1.356444in}{0.465229in}}%
\pgfpathlineto{\pgfqpoint{1.354051in}{0.466682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812354in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.816589in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.820827in}{0.651808in}}%
\pgfpathlineto{\pgfqpoint{1.825067in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.833555in}{0.654236in}}%
\pgfpathlineto{\pgfqpoint{1.837802in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{1.842562in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{1.844944in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{1.847327in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{1.849712in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.852097in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{1.843604in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{0.682766in}}%
\pgfpathlineto{\pgfqpoint{1.835120in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.824261in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{0.665293in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{0.660239in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{0.650264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826646in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{1.835120in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{0.682766in}}%
\pgfpathlineto{\pgfqpoint{1.843604in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{1.852097in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{1.854483in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{1.856871in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{1.864040in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.862184in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.714858in}}%
\pgfpathlineto{\pgfqpoint{1.853695in}{0.714241in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{0.713045in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{0.707095in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{0.701752in}}%
\pgfpathlineto{\pgfqpoint{1.833808in}{0.696440in}}%
\pgfpathlineto{\pgfqpoint{1.831420in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{1.829032in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.680700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969884in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.974115in}{0.993365in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{1.986820in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.995298in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.997642in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{2.002320in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{2.004655in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{2.006987in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{2.005078in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{2.000842in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{1.996608in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.992376in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{1.988145in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{1.983915in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{1.979251in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{1.005804in}}%
\pgfpathlineto{\pgfqpoint{1.974573in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{0.993650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798108in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{1.810820in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.815062in}{0.624991in}}%
\pgfpathlineto{\pgfqpoint{1.819307in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.830672in}{0.640726in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{1.835424in}{0.650244in}}%
\pgfpathlineto{\pgfqpoint{1.837802in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.833555in}{0.654236in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.825067in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{1.820827in}{0.651808in}}%
\pgfpathlineto{\pgfqpoint{1.816589in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.809976in}{0.645345in}}%
\pgfpathlineto{\pgfqpoint{1.807600in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{1.800478in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{0.621505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840979in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{0.713045in}}%
\pgfpathlineto{\pgfqpoint{1.849454in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.853695in}{0.714241in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{0.714858in}}%
\pgfpathlineto{\pgfqpoint{1.862184in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.868824in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{1.871218in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{1.873612in}{0.732089in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{0.748235in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{1.872304in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{1.868061in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{1.863820in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.852948in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{1.850553in}{0.734199in}}%
\pgfpathlineto{\pgfqpoint{1.848158in}{0.728732in}}%
\pgfpathlineto{\pgfqpoint{1.845764in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.843371in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{0.712466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013263in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{1.025603in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.029717in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.033831in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{1.040501in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{1.043053in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.045602in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{1.048146in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{1.050687in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{1.049120in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{1.045015in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{1.040911in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{1.032703in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.026052in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{1.023502in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{1.020948in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.018390in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{1.015828in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.598608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855344in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{1.863820in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{1.868061in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{1.872304in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{0.748235in}}%
\pgfpathlineto{\pgfqpoint{1.883195in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.890388in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.890938in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{1.886692in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{1.882449in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.878207in}{0.779242in}}%
\pgfpathlineto{\pgfqpoint{1.873968in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{1.864933in}{0.767345in}}%
\pgfpathlineto{\pgfqpoint{1.862535in}{0.761789in}}%
\pgfpathlineto{\pgfqpoint{1.860138in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.857741in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{1.855344in}{0.745190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716285in}{0.523031in}}%
\pgfpathlineto{\pgfqpoint{1.720505in}{0.524003in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.728952in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{0.527035in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{1.741643in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.743979in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{1.746316in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{1.748655in}{0.538388in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{1.755681in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{1.747219in}{0.546305in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{1.738768in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{1.730327in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{1.727983in}{0.539027in}}%
\pgfpathlineto{\pgfqpoint{1.725641in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.723300in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{1.720961in}{0.529185in}}%
\pgfpathlineto{\pgfqpoint{1.718622in}{0.526067in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.523031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165795in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{2.174314in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{2.187103in}{1.066351in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{2.193571in}{1.067466in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{2.197960in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{2.200147in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{1.072958in}}%
\pgfpathlineto{\pgfqpoint{2.198067in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{2.193806in}{1.073864in}}%
\pgfpathlineto{\pgfqpoint{2.189547in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{2.185289in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{2.181032in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{2.176777in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.174591in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.172399in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.170203in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.165795in}{1.068604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783912in}{0.594745in}}%
\pgfpathlineto{\pgfqpoint{1.788147in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{1.792384in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{1.796624in}{0.597563in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{1.805111in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.811721in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{1.814085in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{0.617830in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.819307in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{1.815062in}{0.624991in}}%
\pgfpathlineto{\pgfqpoint{1.810820in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{1.795738in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{1.793370in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{1.791003in}{0.607856in}}%
\pgfpathlineto{\pgfqpoint{1.788638in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.786275in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.594745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623913in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{1.628107in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{0.474852in}}%
\pgfpathlineto{\pgfqpoint{1.640704in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{0.476545in}}%
\pgfpathlineto{\pgfqpoint{1.649115in}{0.477424in}}%
\pgfpathlineto{\pgfqpoint{1.651436in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{1.653758in}{0.480442in}}%
\pgfpathlineto{\pgfqpoint{1.656081in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{1.658404in}{0.483827in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.485657in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{0.486705in}}%
\pgfpathlineto{\pgfqpoint{1.654647in}{0.485853in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{0.484215in}}%
\pgfpathlineto{\pgfqpoint{1.642057in}{0.483428in}}%
\pgfpathlineto{\pgfqpoint{1.637865in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{0.480733in}}%
\pgfpathlineto{\pgfqpoint{1.633212in}{0.478895in}}%
\pgfpathlineto{\pgfqpoint{1.630887in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.628562in}{0.475499in}}%
\pgfpathlineto{\pgfqpoint{1.626237in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{0.472478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584843in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{1.593212in}{0.462834in}}%
\pgfpathlineto{\pgfqpoint{1.597399in}{0.463508in}}%
\pgfpathlineto{\pgfqpoint{1.601589in}{0.464204in}}%
\pgfpathlineto{\pgfqpoint{1.605782in}{0.464923in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.465665in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{1.614621in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.616943in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{1.621590in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{0.471007in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{1.607161in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{1.602978in}{0.468971in}}%
\pgfpathlineto{\pgfqpoint{1.598799in}{0.468339in}}%
\pgfpathlineto{\pgfqpoint{1.596472in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{1.589494in}{0.463435in}}%
\pgfpathlineto{\pgfqpoint{1.587169in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{1.584843in}{0.461556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176481in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{1.180596in}{0.522090in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{1.188829in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{1.192946in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{0.517068in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.203655in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{1.208593in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{1.213517in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.211866in}{0.503858in}}%
\pgfpathlineto{\pgfqpoint{1.207759in}{0.505099in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.506364in}}%
\pgfpathlineto{\pgfqpoint{1.199545in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.195439in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{0.514370in}}%
\pgfpathlineto{\pgfqpoint{1.183922in}{0.516520in}}%
\pgfpathlineto{\pgfqpoint{1.181445in}{0.518742in}}%
\pgfpathlineto{\pgfqpoint{1.178965in}{0.521036in}}%
\pgfpathlineto{\pgfqpoint{1.176481in}{0.523401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626610in}{0.835351in}}%
\pgfpathlineto{\pgfqpoint{0.630736in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{0.634862in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{0.638988in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{0.643114in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.647241in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{0.651367in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{0.654051in}{0.817725in}}%
\pgfpathlineto{\pgfqpoint{0.656732in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{0.659410in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.662084in}{0.814153in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.667422in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{0.663299in}{0.814777in}}%
\pgfpathlineto{\pgfqpoint{0.659177in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{0.655054in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{0.650932in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{0.646809in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{0.642687in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.831039in}}%
\pgfpathlineto{\pgfqpoint{0.634664in}{0.832076in}}%
\pgfpathlineto{\pgfqpoint{0.631983in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.629298in}{0.834233in}}%
\pgfpathlineto{\pgfqpoint{0.626610in}{0.835351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869731in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.873968in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{1.878207in}{0.779242in}}%
\pgfpathlineto{\pgfqpoint{1.882449in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.886692in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{1.890938in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{1.899984in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{1.902384in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.808242in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.813705in}}%
\pgfpathlineto{\pgfqpoint{1.905335in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{1.896846in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.812488in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.884128in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.881728in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.795214in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{1.872130in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{0.778481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955749in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{1.959982in}{0.967330in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{0.966731in}}%
\pgfpathlineto{\pgfqpoint{1.976933in}{0.966541in}}%
\pgfpathlineto{\pgfqpoint{1.981175in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.983535in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{1.985893in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{1.988248in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.995298in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.986820in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{1.974115in}{0.993365in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.967534in}{0.989461in}}%
\pgfpathlineto{\pgfqpoint{1.965183in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{1.962828in}{0.980883in}}%
\pgfpathlineto{\pgfqpoint{1.960471in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{1.958111in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.955749in}{0.967539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651367in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{0.655493in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.659620in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.663746in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{0.667872in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{0.671999in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{0.676125in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{0.678806in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{0.681483in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{0.684157in}{0.798598in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{0.689493in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{0.692156in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.688034in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{0.683912in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.679789in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{0.675667in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{0.671544in}{0.809072in}}%
\pgfpathlineto{\pgfqpoint{0.667422in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.662084in}{0.814153in}}%
\pgfpathlineto{\pgfqpoint{0.659410in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.656732in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{0.654051in}{0.817725in}}%
\pgfpathlineto{\pgfqpoint{0.651367in}{0.818973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009315in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{2.013553in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{2.017794in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{2.022035in}{1.014261in}}%
\pgfpathlineto{\pgfqpoint{2.026279in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{1.013301in}}%
\pgfpathlineto{\pgfqpoint{2.037092in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{2.039410in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{2.044035in}{1.027097in}}%
\pgfpathlineto{\pgfqpoint{2.046343in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{2.044403in}{1.033923in}}%
\pgfpathlineto{\pgfqpoint{2.040161in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.023209in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{2.018592in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{1.022422in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{1.015249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676125in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{0.684379in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{0.692632in}{0.791797in}}%
\pgfpathlineto{\pgfqpoint{0.696758in}{0.789095in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{0.703561in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{0.708903in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{0.711568in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{0.714230in}{0.779197in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{0.712766in}{0.780681in}}%
\pgfpathlineto{\pgfqpoint{0.708645in}{0.783506in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{0.700401in}{0.789167in}}%
\pgfpathlineto{\pgfqpoint{0.696278in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{0.692156in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.689493in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{0.684157in}{0.798598in}}%
\pgfpathlineto{\pgfqpoint{0.681483in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{0.678806in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{0.676125in}{0.802639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884128in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{0.812488in}}%
\pgfpathlineto{\pgfqpoint{1.896846in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{1.905335in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.813705in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{1.914381in}{0.824609in}}%
\pgfpathlineto{\pgfqpoint{1.916780in}{0.830047in}}%
\pgfpathlineto{\pgfqpoint{1.919179in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{0.846069in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{1.911239in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{1.902759in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{1.896123in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.893725in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.891326in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{0.817500in}}%
\pgfpathlineto{\pgfqpoint{1.884128in}{0.811937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126906in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.131160in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.139674in}{1.058814in}}%
\pgfpathlineto{\pgfqpoint{2.143932in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{2.148193in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{2.152454in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{2.154690in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{2.159146in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{2.161367in}{1.065219in}}%
\pgfpathlineto{\pgfqpoint{2.163584in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{2.165795in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{2.161538in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{2.157282in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{2.148774in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{2.144523in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{2.140272in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{1.069676in}}%
\pgfpathlineto{\pgfqpoint{2.135836in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.133611in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{2.131381in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{2.129146in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{2.126906in}{1.060127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037945in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.585066in}}%
\pgfpathlineto{\pgfqpoint{1.046174in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{1.050289in}{0.581361in}}%
\pgfpathlineto{\pgfqpoint{1.054404in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{1.058519in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.062634in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.065180in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{1.072795in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.075326in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.073748in}{0.563175in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.065538in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{1.061433in}{0.568816in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.570735in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{1.050687in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{1.048146in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{1.045602in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{1.043053in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.040501in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.586946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663053in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{1.667260in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{1.675681in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.679895in}{0.491285in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{1.688332in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{1.690656in}{0.495262in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{1.695306in}{0.499528in}}%
\pgfpathlineto{\pgfqpoint{1.697633in}{0.501793in}}%
\pgfpathlineto{\pgfqpoint{1.699960in}{0.504146in}}%
\pgfpathlineto{\pgfqpoint{1.702289in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{1.698071in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{1.693856in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{1.689643in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{1.685432in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{1.681225in}{0.501884in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{1.672360in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{0.493887in}}%
\pgfpathlineto{\pgfqpoint{1.667705in}{0.491694in}}%
\pgfpathlineto{\pgfqpoint{1.665379in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{0.487579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545813in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{1.554162in}{0.455970in}}%
\pgfpathlineto{\pgfqpoint{1.558341in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.457035in}}%
\pgfpathlineto{\pgfqpoint{1.566704in}{0.457602in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.458517in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{0.458936in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{1.580192in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.584843in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{1.576484in}{0.460370in}}%
\pgfpathlineto{\pgfqpoint{1.572308in}{0.459813in}}%
\pgfpathlineto{\pgfqpoint{1.568134in}{0.459279in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.557463in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{1.555133in}{0.456805in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{0.455711in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{0.455308in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.455000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700884in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{0.705011in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{0.709137in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{0.713264in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{0.717390in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{0.721516in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{0.728314in}{0.768662in}}%
\pgfpathlineto{\pgfqpoint{0.730982in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{0.733646in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{0.736306in}{0.763973in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{0.741616in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{0.737495in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{0.733374in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.769420in}}%
\pgfpathlineto{\pgfqpoint{0.725131in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{0.721010in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{0.714230in}{0.779197in}}%
\pgfpathlineto{\pgfqpoint{0.711568in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{0.708903in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{0.703561in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{0.786396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290067in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.294192in}{0.484005in}}%
\pgfpathlineto{\pgfqpoint{1.298318in}{0.483263in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.482545in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{0.481851in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{0.481181in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.317250in}{0.478575in}}%
\pgfpathlineto{\pgfqpoint{1.319664in}{0.476696in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{0.474897in}}%
\pgfpathlineto{\pgfqpoint{1.324484in}{0.473181in}}%
\pgfpathlineto{\pgfqpoint{1.326891in}{0.471549in}}%
\pgfpathlineto{\pgfqpoint{1.329295in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{0.470641in}}%
\pgfpathlineto{\pgfqpoint{1.321053in}{0.471306in}}%
\pgfpathlineto{\pgfqpoint{1.316933in}{0.471996in}}%
\pgfpathlineto{\pgfqpoint{1.312815in}{0.472711in}}%
\pgfpathlineto{\pgfqpoint{1.308698in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{1.302169in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{1.299754in}{0.477402in}}%
\pgfpathlineto{\pgfqpoint{1.297336in}{0.479122in}}%
\pgfpathlineto{\pgfqpoint{1.294916in}{0.480924in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{0.482808in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{0.484771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941527in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{1.949999in}{0.939038in}}%
\pgfpathlineto{\pgfqpoint{1.954238in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{1.962720in}{0.938716in}}%
\pgfpathlineto{\pgfqpoint{1.966963in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.969337in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{1.974079in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{1.976447in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{1.981175in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.976933in}{0.966541in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{0.966731in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{1.959982in}{0.967330in}}%
\pgfpathlineto{\pgfqpoint{1.955749in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{0.962970in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.946276in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{0.939281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769770in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{1.774004in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{1.778242in}{0.572264in}}%
\pgfpathlineto{\pgfqpoint{1.782481in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{1.790969in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{1.795217in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.797570in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{0.584216in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{1.806998in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.805111in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{1.796624in}{0.597563in}}%
\pgfpathlineto{\pgfqpoint{1.792384in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{1.788147in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.594745in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{1.779192in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{1.776834in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{1.772123in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{1.769770in}{0.570271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898521in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{1.902759in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{1.911239in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{0.846069in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.926371in}{0.851656in}}%
\pgfpathlineto{\pgfqpoint{1.928768in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.867664in}}%
\pgfpathlineto{\pgfqpoint{1.935953in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{1.938346in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.929855in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{1.925613in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.921372in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{1.917133in}{0.877774in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.910503in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{1.908108in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{1.903316in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.845149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725642in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{0.729768in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{0.733894in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{0.738020in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{0.742146in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{0.746272in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.753064in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{0.755726in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{0.758385in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{0.763692in}{0.745958in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.762219in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{0.753978in}{0.752678in}}%
\pgfpathlineto{\pgfqpoint{0.749858in}{0.755455in}}%
\pgfpathlineto{\pgfqpoint{0.745737in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.741616in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{0.736306in}{0.763973in}}%
\pgfpathlineto{\pgfqpoint{0.733646in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{0.730982in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{0.728314in}{0.768662in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.770291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048646in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{2.061384in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{2.065634in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{2.081012in}{1.040255in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{2.085575in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{2.060103in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{2.057820in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{2.055532in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{1.036652in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.033544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087850in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{2.092100in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{2.096352in}{1.047664in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{1.047255in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{2.109114in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{2.113372in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{2.115639in}{1.048582in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{2.120159in}{1.053437in}}%
\pgfpathlineto{\pgfqpoint{2.122413in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{2.124662in}{1.057976in}}%
\pgfpathlineto{\pgfqpoint{2.126906in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.122653in}{1.060568in}}%
\pgfpathlineto{\pgfqpoint{2.118401in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{2.114151in}{1.061453in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{1.061898in}}%
\pgfpathlineto{\pgfqpoint{2.105655in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.099161in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.094650in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{2.092388in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{2.090121in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{1.048488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927238in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.935712in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{1.939951in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.944193in}{0.909126in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.955066in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{1.957449in}{0.919128in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{1.966963in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.962720in}{0.938716in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{1.954238in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.949999in}{0.939038in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.939150in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.936771in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{1.934390in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{1.929623in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{0.909216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912897in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.917133in}{0.877774in}}%
\pgfpathlineto{\pgfqpoint{1.921372in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{1.925613in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.929855in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.938346in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.940738in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{1.945519in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.904057in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.944193in}{0.909126in}}%
\pgfpathlineto{\pgfqpoint{1.939951in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.935712in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{1.922462in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.920072in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{1.915290in}{0.883044in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{0.877709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750398in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.754523in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{0.758649in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.762774in}{0.746492in}}%
\pgfpathlineto{\pgfqpoint{0.766899in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{0.771025in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{0.775150in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.777810in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{0.780467in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{0.783120in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{0.785769in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{0.788415in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.786937in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{0.782818in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{0.778698in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{0.774579in}{0.738893in}}%
\pgfpathlineto{\pgfqpoint{0.770459in}{0.741637in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.763692in}{0.745958in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{0.758385in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.755726in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{0.753064in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.754370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442808in}{0.454942in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{0.454938in}}%
\pgfpathlineto{\pgfqpoint{1.451111in}{0.454958in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.455072in}}%
\pgfpathlineto{\pgfqpoint{1.463578in}{0.455165in}}%
\pgfpathlineto{\pgfqpoint{1.467737in}{0.455283in}}%
\pgfpathlineto{\pgfqpoint{1.470089in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.452430in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{0.451946in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.477679in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{1.473528in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.469379in}{0.451213in}}%
\pgfpathlineto{\pgfqpoint{1.465232in}{0.451148in}}%
\pgfpathlineto{\pgfqpoint{1.461086in}{0.451108in}}%
\pgfpathlineto{\pgfqpoint{1.456942in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{1.454590in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.452236in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.449881in}{0.452601in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.454942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775150in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.779275in}{0.736087in}}%
\pgfpathlineto{\pgfqpoint{0.783400in}{0.733504in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.728364in}}%
\pgfpathlineto{\pgfqpoint{0.795774in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{0.805203in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{0.810492in}{0.715521in}}%
\pgfpathlineto{\pgfqpoint{0.813131in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{0.803412in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{0.795175in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.788415in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{0.785769in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{0.783120in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{0.780467in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{0.777810in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{0.775150in}{0.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378854in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.382993in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{1.387133in}{0.463640in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{1.399563in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{0.461285in}}%
\pgfpathlineto{\pgfqpoint{1.408461in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{1.410834in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{1.413205in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{1.415574in}{0.456469in}}%
\pgfpathlineto{\pgfqpoint{1.417942in}{0.455487in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{1.405531in}{0.456096in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{0.456350in}}%
\pgfpathlineto{\pgfqpoint{1.397265in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{0.456932in}}%
\pgfpathlineto{\pgfqpoint{1.390758in}{0.457929in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.459017in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.462813in}}%
\pgfpathlineto{\pgfqpoint{1.378854in}{0.464253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062634in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{1.083215in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.089867in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{1.092399in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.557891in}}%
\pgfpathlineto{\pgfqpoint{1.097452in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{1.098384in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{0.555933in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.075326in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{1.072795in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{1.065180in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{1.062634in}{0.575943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799898in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{0.804022in}{0.720715in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{0.812271in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{0.816395in}{0.713148in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{0.827290in}{0.706046in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{0.835210in}{0.699969in}}%
\pgfpathlineto{\pgfqpoint{0.837842in}{0.698025in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{0.698728in}}%
\pgfpathlineto{\pgfqpoint{0.832236in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{0.828119in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{0.824002in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{0.819884in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.813131in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{0.810492in}{0.715521in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{0.805203in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{0.721266in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{0.723256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995298in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.999539in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{2.003782in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{2.012273in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{2.016520in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.994453in}}%
\pgfpathlineto{\pgfqpoint{2.025449in}{0.998359in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{2.030116in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{1.013301in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{2.026279in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.022035in}{1.014261in}}%
\pgfpathlineto{\pgfqpoint{2.017794in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{2.013553in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{2.006987in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{2.004655in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{2.002320in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{1.997642in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{1.995298in}{0.991997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201182in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{0.514691in}}%
\pgfpathlineto{\pgfqpoint{1.209421in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{1.213542in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{0.510208in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.228372in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{1.230832in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{0.502153in}}%
\pgfpathlineto{\pgfqpoint{1.235743in}{0.499969in}}%
\pgfpathlineto{\pgfqpoint{1.238193in}{0.497860in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{0.496904in}}%
\pgfpathlineto{\pgfqpoint{1.232416in}{0.498004in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.224194in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{1.213517in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{1.208593in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{1.203655in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{0.515868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702289in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{1.706510in}{0.507588in}}%
\pgfpathlineto{\pgfqpoint{1.710733in}{0.508609in}}%
\pgfpathlineto{\pgfqpoint{1.714959in}{0.509650in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{1.723419in}{0.511791in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{0.512890in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{1.732311in}{0.517977in}}%
\pgfpathlineto{\pgfqpoint{1.734642in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.736974in}{0.523399in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{1.741643in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{0.527035in}}%
\pgfpathlineto{\pgfqpoint{1.728952in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.720505in}{0.524003in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.523031in}}%
\pgfpathlineto{\pgfqpoint{1.713950in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.711615in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{1.709282in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{1.704619in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.702289in}{0.506586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755681in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.759915in}{0.549379in}}%
\pgfpathlineto{\pgfqpoint{1.764153in}{0.550439in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{1.772636in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.776882in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{0.554858in}}%
\pgfpathlineto{\pgfqpoint{1.783474in}{0.558277in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{0.561769in}}%
\pgfpathlineto{\pgfqpoint{1.788167in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.795217in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.790969in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{1.782481in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{1.778242in}{0.572264in}}%
\pgfpathlineto{\pgfqpoint{1.774004in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{1.769770in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.562666in}}%
\pgfpathlineto{\pgfqpoint{1.762719in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.758025in}{0.551806in}}%
\pgfpathlineto{\pgfqpoint{1.755681in}{0.548336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506789in}{0.452907in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{1.515124in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.519294in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{1.523467in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{1.527642in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{0.455126in}}%
\pgfpathlineto{\pgfqpoint{1.534152in}{0.454872in}}%
\pgfpathlineto{\pgfqpoint{1.536485in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.454642in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{0.454667in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.541641in}{0.454550in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.454124in}}%
\pgfpathlineto{\pgfqpoint{1.533304in}{0.453723in}}%
\pgfpathlineto{\pgfqpoint{1.529139in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{1.524976in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{1.520815in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.518479in}{0.452467in}}%
\pgfpathlineto{\pgfqpoint{1.516142in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.513805in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.511467in}{0.452448in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{0.452631in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{0.452907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824642in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{0.828766in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{0.832890in}{0.703192in}}%
\pgfpathlineto{\pgfqpoint{0.837013in}{0.700728in}}%
\pgfpathlineto{\pgfqpoint{0.841136in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{0.845260in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{0.852023in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{0.854660in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{0.686879in}}%
\pgfpathlineto{\pgfqpoint{0.859921in}{0.684788in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{0.861052in}{0.683275in}}%
\pgfpathlineto{\pgfqpoint{0.856936in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{0.852820in}{0.688382in}}%
\pgfpathlineto{\pgfqpoint{0.848703in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{0.844587in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{0.837842in}{0.698025in}}%
\pgfpathlineto{\pgfqpoint{0.835210in}{0.699969in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{0.827290in}{0.706046in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{0.708150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191368in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{2.195636in}{1.065456in}}%
\pgfpathlineto{\pgfqpoint{2.199904in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{2.212719in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{2.216993in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{2.221383in}{1.066265in}}%
\pgfpathlineto{\pgfqpoint{2.223571in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{2.227932in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.070710in}}%
\pgfpathlineto{\pgfqpoint{2.219392in}{1.071158in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{2.210858in}{1.072056in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{1.072507in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{1.072958in}}%
\pgfpathlineto{\pgfqpoint{2.200147in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{2.197960in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{2.193571in}{1.067466in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{1.065903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849383in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{0.853506in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{0.688568in}}%
\pgfpathlineto{\pgfqpoint{0.861752in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{0.683783in}}%
\pgfpathlineto{\pgfqpoint{0.869997in}{0.681408in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{0.876753in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{0.879381in}{0.674448in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.672213in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.885744in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{0.881629in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{0.877514in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{0.873398in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{0.869283in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{0.859921in}{0.684788in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{0.686879in}}%
\pgfpathlineto{\pgfqpoint{0.854660in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.852023in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.693399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852097in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{0.685711in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.864855in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{1.869113in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{1.873373in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.880023in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{1.884799in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{1.887188in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{1.889579in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{1.887708in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.883448in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{1.879190in}{0.718129in}}%
\pgfpathlineto{\pgfqpoint{1.874935in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{1.870682in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.864040in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{1.856871in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{1.854483in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{1.852097in}{0.684955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981175in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{1.989664in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.965494in}}%
\pgfpathlineto{\pgfqpoint{2.006662in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{2.016078in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{2.016520in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{2.012273in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{2.003782in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{1.999539in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{1.995298in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.988248in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.985893in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{1.983535in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{1.981175in}{0.966355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034770in}{1.013301in}}%
\pgfpathlineto{\pgfqpoint{2.039018in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{2.047519in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{2.051771in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{2.056026in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{2.060281in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{1.018368in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{2.069533in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{2.065634in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{2.061384in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{2.046343in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{2.044035in}{1.027097in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{2.039410in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{2.037092in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{1.013301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837802in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.842053in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.846306in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{1.850561in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.854819in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{1.859079in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.868102in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.870484in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{1.872867in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{1.875251in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.873373in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.869113in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{1.864855in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{0.685711in}}%
\pgfpathlineto{\pgfqpoint{1.852097in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{1.849712in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.847327in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{1.844944in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{1.842562in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{1.837802in}{0.655074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866432in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.870682in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.874935in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{1.879190in}{0.718129in}}%
\pgfpathlineto{\pgfqpoint{1.883448in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{1.887708in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{1.894362in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{1.896756in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{1.899149in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{1.903939in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{1.906335in}{0.751687in}}%
\pgfpathlineto{\pgfqpoint{1.902073in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.897814in}{0.750493in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{1.885049in}{0.748783in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{0.748235in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.873612in}{0.732089in}}%
\pgfpathlineto{\pgfqpoint{1.871218in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{1.868824in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{0.716129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152454in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{2.156717in}{1.057081in}}%
\pgfpathlineto{\pgfqpoint{2.160982in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{2.165248in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{2.169515in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{2.173784in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.178054in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{2.180285in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{2.184733in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{2.189161in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{2.187103in}{1.066351in}}%
\pgfpathlineto{\pgfqpoint{2.182838in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{2.174314in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{2.165795in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{2.163584in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{2.161367in}{1.065219in}}%
\pgfpathlineto{\pgfqpoint{2.159146in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{2.154690in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{2.152454in}{1.057512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087332in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.091449in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{1.095567in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{1.103803in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.107922in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.556010in}}%
\pgfpathlineto{\pgfqpoint{1.114566in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{0.548143in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.545644in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.543209in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.540840in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.114814in}{0.545683in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.547340in}}%
\pgfpathlineto{\pgfqpoint{1.106598in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{1.097452in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.557891in}}%
\pgfpathlineto{\pgfqpoint{1.092399in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{1.089867in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.565624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314834in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.318966in}{0.479912in}}%
\pgfpathlineto{\pgfqpoint{1.323099in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{0.478740in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{1.335506in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{1.342051in}{0.475210in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{0.473340in}}%
\pgfpathlineto{\pgfqpoint{1.346858in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{1.349258in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.351655in}{0.468221in}}%
\pgfpathlineto{\pgfqpoint{1.354051in}{0.466682in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.345794in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.337542in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.333418in}{0.469386in}}%
\pgfpathlineto{\pgfqpoint{1.329295in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{1.326891in}{0.471549in}}%
\pgfpathlineto{\pgfqpoint{1.324484in}{0.473181in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{0.474897in}}%
\pgfpathlineto{\pgfqpoint{1.319664in}{0.476696in}}%
\pgfpathlineto{\pgfqpoint{1.317250in}{0.478575in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{0.480535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880798in}{0.748235in}}%
\pgfpathlineto{\pgfqpoint{1.885049in}{0.748783in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{1.897814in}{0.750493in}}%
\pgfpathlineto{\pgfqpoint{1.902073in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.906335in}{0.751687in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.911129in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{1.913526in}{0.767636in}}%
\pgfpathlineto{\pgfqpoint{1.915924in}{0.772974in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{1.920721in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.916459in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{1.899436in}{0.781330in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.892787in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{1.890388in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{1.883195in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.880798in}{0.748235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823555in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{0.627768in}}%
\pgfpathlineto{\pgfqpoint{1.832058in}{0.628723in}}%
\pgfpathlineto{\pgfqpoint{1.836313in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.840571in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.844832in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.637184in}}%
\pgfpathlineto{\pgfqpoint{1.853839in}{0.641729in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{0.650968in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{1.859079in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.854819in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{1.850561in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.846306in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{1.842053in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.837802in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.835424in}{0.650244in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{1.830672in}{0.640726in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{0.626827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874120in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{0.878243in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.886487in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{0.901479in}{0.662704in}}%
\pgfpathlineto{\pgfqpoint{0.904100in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{0.657994in}}%
\pgfpathlineto{\pgfqpoint{0.909330in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{0.653464in}}%
\pgfpathlineto{\pgfqpoint{0.914544in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{0.910430in}{0.653654in}}%
\pgfpathlineto{\pgfqpoint{0.906316in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{0.898088in}{0.660886in}}%
\pgfpathlineto{\pgfqpoint{0.893973in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.672213in}}%
\pgfpathlineto{\pgfqpoint{0.879381in}{0.674448in}}%
\pgfpathlineto{\pgfqpoint{0.876753in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{0.679044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895186in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.899436in}{0.781330in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.916459in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.920721in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{1.925518in}{0.794385in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{1.930316in}{0.805102in}}%
\pgfpathlineto{\pgfqpoint{1.932715in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{1.935114in}{0.815806in}}%
\pgfpathlineto{\pgfqpoint{1.930853in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{1.922338in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.913832in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.813705in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.808242in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{1.902384in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.899984in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{0.780891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074137in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{2.091160in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{2.101973in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{2.104261in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{2.106545in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{2.113372in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{2.109114in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{1.047255in}}%
\pgfpathlineto{\pgfqpoint{2.096352in}{1.047664in}}%
\pgfpathlineto{\pgfqpoint{2.092100in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{2.085575in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{2.081012in}{1.040255in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.031324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113372in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{2.117630in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{2.121890in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{2.126152in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{2.138946in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{2.143466in}{1.048571in}}%
\pgfpathlineto{\pgfqpoint{2.145720in}{1.050921in}}%
\pgfpathlineto{\pgfqpoint{2.147969in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{2.152454in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{2.148193in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{2.143932in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{2.139674in}{1.058814in}}%
\pgfpathlineto{\pgfqpoint{2.135416in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.131160in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.126906in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.124662in}{1.057976in}}%
\pgfpathlineto{\pgfqpoint{2.122413in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{2.120159in}{1.053437in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{2.115639in}{1.048582in}}%
\pgfpathlineto{\pgfqpoint{2.113372in}{1.046038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966963in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.971209in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{1.979705in}{0.938362in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{0.938286in}}%
\pgfpathlineto{\pgfqpoint{1.988209in}{0.938216in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.994835in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{1.997205in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{0.951978in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.006662in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.965494in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{1.989664in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{1.981175in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{1.976447in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{1.974079in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{1.969337in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{1.966963in}{0.938619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609977in}{0.465665in}}%
\pgfpathlineto{\pgfqpoint{1.614174in}{0.466429in}}%
\pgfpathlineto{\pgfqpoint{1.618374in}{0.467215in}}%
\pgfpathlineto{\pgfqpoint{1.622576in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.626780in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{1.630987in}{0.469706in}}%
\pgfpathlineto{\pgfqpoint{1.635197in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.637516in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.639835in}{0.472493in}}%
\pgfpathlineto{\pgfqpoint{1.642154in}{0.473588in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.474775in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{1.649115in}{0.477424in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{0.476545in}}%
\pgfpathlineto{\pgfqpoint{1.640704in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{0.474852in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{1.628107in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{0.472478in}}%
\pgfpathlineto{\pgfqpoint{1.621590in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{1.616943in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{1.614621in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.465665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225909in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.230032in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{1.234157in}{0.507084in}}%
\pgfpathlineto{\pgfqpoint{1.238283in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{1.242409in}{0.505114in}}%
\pgfpathlineto{\pgfqpoint{1.246536in}{0.504164in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{1.255567in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{1.260458in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{0.491910in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.257102in}{0.491761in}}%
\pgfpathlineto{\pgfqpoint{1.252985in}{0.492742in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{0.493747in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{0.494775in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{1.238193in}{0.497860in}}%
\pgfpathlineto{\pgfqpoint{1.235743in}{0.499969in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{0.502153in}}%
\pgfpathlineto{\pgfqpoint{1.230832in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{1.228372in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{0.509144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909583in}{0.813705in}}%
\pgfpathlineto{\pgfqpoint{1.913832in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.922338in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{1.930853in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.935114in}{0.815806in}}%
\pgfpathlineto{\pgfqpoint{1.937512in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.939911in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{1.947104in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.949500in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{1.936728in}{0.846956in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{0.846496in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{1.919179in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{1.916780in}{0.830047in}}%
\pgfpathlineto{\pgfqpoint{1.914381in}{0.824609in}}%
\pgfpathlineto{\pgfqpoint{1.911982in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{0.813705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741643in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.745878in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{1.750117in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{1.754358in}{0.532466in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{0.533607in}}%
\pgfpathlineto{\pgfqpoint{1.762848in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{1.767097in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{1.774107in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{1.776447in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{1.778788in}{0.551514in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{0.554858in}}%
\pgfpathlineto{\pgfqpoint{1.776882in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.772636in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{1.764153in}{0.550439in}}%
\pgfpathlineto{\pgfqpoint{1.759915in}{0.549379in}}%
\pgfpathlineto{\pgfqpoint{1.755681in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{1.748655in}{0.538388in}}%
\pgfpathlineto{\pgfqpoint{1.746316in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{1.743979in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{1.741643in}{0.529152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649115in}{0.477424in}}%
\pgfpathlineto{\pgfqpoint{1.653324in}{0.478325in}}%
\pgfpathlineto{\pgfqpoint{1.657536in}{0.479247in}}%
\pgfpathlineto{\pgfqpoint{1.661750in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{1.670186in}{0.482138in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{1.676726in}{0.484605in}}%
\pgfpathlineto{\pgfqpoint{1.679046in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{0.487799in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{0.489530in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.688332in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{1.679895in}{0.491285in}}%
\pgfpathlineto{\pgfqpoint{1.675681in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{1.667260in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.485657in}}%
\pgfpathlineto{\pgfqpoint{1.658404in}{0.483827in}}%
\pgfpathlineto{\pgfqpoint{1.656081in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{1.653758in}{0.480442in}}%
\pgfpathlineto{\pgfqpoint{1.651436in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{1.649115in}{0.477424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809359in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.817862in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.822118in}{0.603634in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{1.830637in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.834901in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{1.837263in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{1.841991in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{1.844358in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{1.846726in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.844832in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.840571in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.836313in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.832058in}{0.628723in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{0.627768in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{0.617830in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.814085in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.811721in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{0.600527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898854in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{0.902976in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.907099in}{0.660584in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{0.919465in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.923587in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{0.649156in}}%
\pgfpathlineto{\pgfqpoint{0.928815in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.939226in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{0.935113in}{0.639564in}}%
\pgfpathlineto{\pgfqpoint{0.930999in}{0.641876in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.922772in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.918658in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.914544in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{0.653464in}}%
\pgfpathlineto{\pgfqpoint{0.909330in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{0.657994in}}%
\pgfpathlineto{\pgfqpoint{0.904100in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.901479in}{0.662704in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{0.665122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952681in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.956928in}{0.909126in}}%
\pgfpathlineto{\pgfqpoint{1.961177in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{1.969681in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.973935in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.978192in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.982956in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{1.985335in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{1.987713in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{0.933444in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.988209in}{0.938216in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{0.938286in}}%
\pgfpathlineto{\pgfqpoint{1.979705in}{0.938362in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{1.971209in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{1.966963in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{1.957449in}{0.919128in}}%
\pgfpathlineto{\pgfqpoint{1.955066in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.909120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923974in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{0.846496in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{1.936728in}{0.846956in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{1.949500in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{1.951896in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.956686in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{1.959080in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{1.961473in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.963865in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{1.955351in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{1.951097in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.938346in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.935953in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.867664in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{1.928768in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{1.926371in}{0.851656in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{0.846279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938346in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{1.951097in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{1.955351in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{1.963865in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{1.971034in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{1.975807in}{0.904290in}}%
\pgfpathlineto{\pgfqpoint{1.978192in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.973935in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.969681in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{1.961177in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.956928in}{0.909126in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.904057in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{1.945519in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{1.940738in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{1.938346in}{0.878214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570888in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{0.458806in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.587651in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{1.591847in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.596046in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{0.462994in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{0.463522in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.464143in}}%
\pgfpathlineto{\pgfqpoint{1.607655in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.465665in}}%
\pgfpathlineto{\pgfqpoint{1.605782in}{0.464923in}}%
\pgfpathlineto{\pgfqpoint{1.601589in}{0.464204in}}%
\pgfpathlineto{\pgfqpoint{1.597399in}{0.463508in}}%
\pgfpathlineto{\pgfqpoint{1.593212in}{0.462834in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{1.584843in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.580192in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{0.458936in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.458517in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.458192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467737in}{0.455283in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{0.455590in}}%
\pgfpathlineto{\pgfqpoint{1.480226in}{0.455780in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.455993in}}%
\pgfpathlineto{\pgfqpoint{1.488561in}{0.456231in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{1.495077in}{0.455669in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{0.454935in}}%
\pgfpathlineto{\pgfqpoint{1.499765in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{1.502107in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{0.453276in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{0.452907in}}%
\pgfpathlineto{\pgfqpoint{1.502624in}{0.452621in}}%
\pgfpathlineto{\pgfqpoint{1.498462in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.494301in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.490143in}{0.451909in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{0.451720in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{0.451556in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{0.451946in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.452430in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{1.470089in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{1.467737in}{0.455283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403709in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{1.412007in}{0.462387in}}%
\pgfpathlineto{\pgfqpoint{1.416158in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{0.462163in}}%
\pgfpathlineto{\pgfqpoint{1.424465in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{0.462035in}}%
\pgfpathlineto{\pgfqpoint{1.430990in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.433357in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{1.435722in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.438086in}{0.456956in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{0.455904in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.454942in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{0.455025in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{0.455334in}}%
\pgfpathlineto{\pgfqpoint{1.417942in}{0.455487in}}%
\pgfpathlineto{\pgfqpoint{1.415574in}{0.456469in}}%
\pgfpathlineto{\pgfqpoint{1.413205in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{1.410834in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{1.408461in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{0.461285in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{0.462707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020770in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{0.990240in}}%
\pgfpathlineto{\pgfqpoint{2.029273in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.033528in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.037784in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{2.042041in}{0.989313in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{2.050974in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.053306in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{2.055634in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{1.007897in}}%
\pgfpathlineto{\pgfqpoint{2.060281in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{2.056026in}{1.011758in}}%
\pgfpathlineto{\pgfqpoint{2.051771in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{2.047519in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{2.039018in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{1.013301in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{2.030116in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{2.025449in}{0.998359in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.994453in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{0.990481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112041in}{0.556010in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{0.554478in}}%
\pgfpathlineto{\pgfqpoint{1.120281in}{0.552966in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.550003in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{1.136766in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.139280in}{0.544400in}}%
\pgfpathlineto{\pgfqpoint{1.141791in}{0.541739in}}%
\pgfpathlineto{\pgfqpoint{1.144299in}{0.539140in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{0.536604in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.531729in}}%
\pgfpathlineto{\pgfqpoint{1.147690in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{1.143579in}{0.534680in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.536188in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{1.131248in}{0.539268in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.540840in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.543209in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.545644in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{0.548143in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{1.114566in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.556010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923587in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{0.927709in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{0.935953in}{0.645130in}}%
\pgfpathlineto{\pgfqpoint{0.940075in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{0.944197in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{0.950926in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{0.958725in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.959792in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.955679in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{0.951566in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{0.947452in}{0.632716in}}%
\pgfpathlineto{\pgfqpoint{0.943339in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{0.939226in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{0.928815in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{0.649156in}}%
\pgfpathlineto{\pgfqpoint{0.923587in}{0.651670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688332in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{1.692554in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{1.696779in}{0.495322in}}%
\pgfpathlineto{\pgfqpoint{1.701007in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.705237in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.709470in}{0.498560in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{1.716027in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{1.718350in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{1.722999in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{0.510473in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{0.512890in}}%
\pgfpathlineto{\pgfqpoint{1.723419in}{0.511791in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{1.714959in}{0.509650in}}%
\pgfpathlineto{\pgfqpoint{1.710733in}{0.508609in}}%
\pgfpathlineto{\pgfqpoint{1.706510in}{0.507588in}}%
\pgfpathlineto{\pgfqpoint{1.702289in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{1.699960in}{0.504146in}}%
\pgfpathlineto{\pgfqpoint{1.697633in}{0.501793in}}%
\pgfpathlineto{\pgfqpoint{1.695306in}{0.499528in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{1.690656in}{0.495262in}}%
\pgfpathlineto{\pgfqpoint{1.688332in}{0.493262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216993in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.221269in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{2.229824in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{2.234104in}{1.061472in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{1.061033in}}%
\pgfpathlineto{\pgfqpoint{2.242668in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{2.244862in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.247050in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{2.249233in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{2.251412in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{2.253585in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{2.249306in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{2.245029in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{2.240752in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{2.236478in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{2.232204in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{2.227932in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{2.223571in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{2.221383in}{1.066265in}}%
\pgfpathlineto{\pgfqpoint{2.219191in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{2.216993in}{1.063235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795217in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.799468in}{0.577545in}}%
\pgfpathlineto{\pgfqpoint{1.803721in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.807977in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{1.812236in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{1.816497in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{1.825468in}{0.590858in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{1.832540in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{1.834901in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{1.830637in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{1.822118in}{0.603634in}}%
\pgfpathlineto{\pgfqpoint{1.817862in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.806998in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{0.584216in}}%
\pgfpathlineto{\pgfqpoint{1.797570in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{1.795217in}{0.576456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948319in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{0.952441in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{0.956564in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{0.632445in}}%
\pgfpathlineto{\pgfqpoint{0.964808in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{0.968931in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.975651in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{0.978245in}{0.620981in}}%
\pgfpathlineto{\pgfqpoint{0.980835in}{0.618387in}}%
\pgfpathlineto{\pgfqpoint{0.983422in}{0.615842in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{0.988583in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{0.984470in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{0.980357in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{0.617278in}}%
\pgfpathlineto{\pgfqpoint{0.972131in}{0.619435in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{0.958725in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{0.950926in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{0.638721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178054in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{2.182326in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{1.054091in}}%
\pgfpathlineto{\pgfqpoint{2.190874in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{2.195150in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{2.199427in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{2.205932in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{2.208154in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{2.212583in}{1.059914in}}%
\pgfpathlineto{\pgfqpoint{2.214790in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{2.216993in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.212719in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{2.199904in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{2.195636in}{1.065456in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{2.189161in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{2.184733in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{2.180285in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{2.178054in}{1.054940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060281in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{2.064539in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.068798in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{2.077320in}{1.010281in}}%
\pgfpathlineto{\pgfqpoint{2.081584in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.088164in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{2.090475in}{1.016478in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{2.097386in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{2.091160in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{2.069533in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{1.018368in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{2.060281in}{1.011457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006662in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{2.010915in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{2.019428in}{0.964881in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.027947in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.034565in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{2.036918in}{0.972907in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{2.041615in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{2.043959in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{2.042041in}{0.989313in}}%
\pgfpathlineto{\pgfqpoint{2.037784in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{2.033528in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{2.029273in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{0.990240in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{2.016078in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{2.006662in}{0.965334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531818in}{0.455126in}}%
\pgfpathlineto{\pgfqpoint{1.535997in}{0.455578in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.456553in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{1.552735in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{0.457959in}}%
\pgfpathlineto{\pgfqpoint{1.561581in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.566235in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{0.457961in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.566704in}{0.457602in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.457035in}}%
\pgfpathlineto{\pgfqpoint{1.558341in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{1.554162in}{0.455970in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{0.454667in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.454642in}}%
\pgfpathlineto{\pgfqpoint{1.536485in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{1.534152in}{0.454872in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{0.455126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339644in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.476226in}}%
\pgfpathlineto{\pgfqpoint{1.352066in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{1.356209in}{0.475388in}}%
\pgfpathlineto{\pgfqpoint{1.360354in}{0.475004in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{1.366898in}{0.472710in}}%
\pgfpathlineto{\pgfqpoint{1.369294in}{0.470855in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.467388in}}%
\pgfpathlineto{\pgfqpoint{1.376467in}{0.465778in}}%
\pgfpathlineto{\pgfqpoint{1.378854in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.464596in}}%
\pgfpathlineto{\pgfqpoint{1.370581in}{0.464964in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{0.465356in}}%
\pgfpathlineto{\pgfqpoint{1.362313in}{0.465774in}}%
\pgfpathlineto{\pgfqpoint{1.358181in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.354051in}{0.466682in}}%
\pgfpathlineto{\pgfqpoint{1.351655in}{0.468221in}}%
\pgfpathlineto{\pgfqpoint{1.349258in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.346858in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{0.473340in}}%
\pgfpathlineto{\pgfqpoint{1.342051in}{0.475210in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{0.477160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250664in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{1.254793in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{0.501449in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.500590in}}%
\pgfpathlineto{\pgfqpoint{1.267187in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{1.271320in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.277896in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{1.280336in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{0.485561in}}%
\pgfpathlineto{\pgfqpoint{1.281819in}{0.486375in}}%
\pgfpathlineto{\pgfqpoint{1.277697in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{1.273576in}{0.488074in}}%
\pgfpathlineto{\pgfqpoint{1.269456in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{0.491910in}}%
\pgfpathlineto{\pgfqpoint{1.260458in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{1.255567in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{0.503236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138946in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.143213in}{1.043253in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{1.042861in}}%
\pgfpathlineto{\pgfqpoint{2.151752in}{1.042470in}}%
\pgfpathlineto{\pgfqpoint{2.156024in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.041692in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{2.169084in}{1.046142in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{2.173578in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{2.178054in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{2.173784in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.169515in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{2.165248in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{2.160982in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{2.156717in}{1.057081in}}%
\pgfpathlineto{\pgfqpoint{2.152454in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{2.147969in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{2.145720in}{1.050921in}}%
\pgfpathlineto{\pgfqpoint{2.143466in}{1.048571in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{2.138946in}{1.043647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136766in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.545712in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.542955in}}%
\pgfpathlineto{\pgfqpoint{1.153259in}{0.541607in}}%
\pgfpathlineto{\pgfqpoint{1.157383in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.538975in}}%
\pgfpathlineto{\pgfqpoint{1.164012in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{0.533530in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.171503in}{0.528334in}}%
\pgfpathlineto{\pgfqpoint{1.173994in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{1.176481in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{1.172366in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{1.164139in}{0.527466in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{0.528866in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{0.530287in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.531729in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{0.536604in}}%
\pgfpathlineto{\pgfqpoint{1.144299in}{0.539140in}}%
\pgfpathlineto{\pgfqpoint{1.141791in}{0.541739in}}%
\pgfpathlineto{\pgfqpoint{1.139280in}{0.544400in}}%
\pgfpathlineto{\pgfqpoint{1.136766in}{0.547122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099682in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{2.103944in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{2.108209in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{2.112474in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{2.121011in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{2.125281in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.127569in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{2.129852in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{2.134407in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{2.136679in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{2.138946in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.134680in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{2.126152in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{2.121890in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{2.117630in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{2.113372in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{2.106545in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{2.104261in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{2.101973in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.029181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727653in}{0.512890in}}%
\pgfpathlineto{\pgfqpoint{1.731890in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{1.736129in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{1.740371in}{0.516301in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{0.517475in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.518667in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.755441in}{0.522351in}}%
\pgfpathlineto{\pgfqpoint{1.757770in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.762431in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{0.533064in}}%
\pgfpathlineto{\pgfqpoint{1.767097in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.762848in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{0.533607in}}%
\pgfpathlineto{\pgfqpoint{1.754358in}{0.532466in}}%
\pgfpathlineto{\pgfqpoint{1.750117in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{1.745878in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{1.741643in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{1.736974in}{0.523399in}}%
\pgfpathlineto{\pgfqpoint{1.734642in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.732311in}{0.517977in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{0.512890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781130in}{0.554858in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{1.793892in}{0.558352in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.559549in}}%
\pgfpathlineto{\pgfqpoint{1.802413in}{0.560763in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{1.809022in}{0.565357in}}%
\pgfpathlineto{\pgfqpoint{1.811366in}{0.568792in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{1.818410in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.816497in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{1.812236in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{1.807977in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{1.803721in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.799468in}{0.577545in}}%
\pgfpathlineto{\pgfqpoint{1.795217in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.790515in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{1.788167in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{0.561769in}}%
\pgfpathlineto{\pgfqpoint{1.783474in}{0.558277in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{0.554858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973053in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{0.624293in}}%
\pgfpathlineto{\pgfqpoint{0.981298in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.620312in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{0.618345in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{0.997790in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{1.000378in}{0.611698in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{1.005543in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{1.008120in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{1.005036in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{1.000923in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{0.996809in}{0.606736in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{0.988583in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{0.983422in}{0.615842in}}%
\pgfpathlineto{\pgfqpoint{0.980835in}{0.618387in}}%
\pgfpathlineto{\pgfqpoint{0.978245in}{0.620981in}}%
\pgfpathlineto{\pgfqpoint{0.975651in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.626308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992463in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{2.000977in}{0.938035in}}%
\pgfpathlineto{\pgfqpoint{2.005237in}{0.937984in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{0.937938in}}%
\pgfpathlineto{\pgfqpoint{2.013762in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{2.020396in}{0.942418in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{0.946929in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.955801in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.027947in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.019428in}{0.964881in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{2.010915in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{2.006662in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{0.951978in}}%
\pgfpathlineto{\pgfqpoint{1.997205in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.994835in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{0.938151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610414in}{0.842554in}}%
\pgfpathlineto{\pgfqpoint{0.614542in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{0.618671in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{0.626930in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{0.631059in}{0.829574in}}%
\pgfpathlineto{\pgfqpoint{0.635189in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{0.637894in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.824219in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{0.645988in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.648679in}{0.820247in}}%
\pgfpathlineto{\pgfqpoint{0.651367in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{0.647241in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{0.643114in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.638988in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{0.634862in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{0.630736in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{0.626610in}{0.835351in}}%
\pgfpathlineto{\pgfqpoint{0.623919in}{0.836495in}}%
\pgfpathlineto{\pgfqpoint{0.621224in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{0.618527in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{0.615825in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{0.613121in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{0.842554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891970in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{1.900502in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{1.913319in}{0.723973in}}%
\pgfpathlineto{\pgfqpoint{1.917596in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{1.919987in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{1.922380in}{0.734928in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{0.745187in}}%
\pgfpathlineto{\pgfqpoint{1.929561in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{1.914866in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{1.910600in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{1.906335in}{0.751687in}}%
\pgfpathlineto{\pgfqpoint{1.903939in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{1.899149in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{1.896756in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{1.894362in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{0.720236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877636in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{0.692222in}}%
\pgfpathlineto{\pgfqpoint{1.894712in}{0.693090in}}%
\pgfpathlineto{\pgfqpoint{1.898988in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{0.694863in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{0.704707in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{1.912815in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.917596in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{1.913319in}{0.723973in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.900502in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{1.889579in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.887188in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{1.884799in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{1.880023in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.689687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906335in}{0.751687in}}%
\pgfpathlineto{\pgfqpoint{1.910600in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{1.914866in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{1.919135in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.934352in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{1.936748in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{0.771114in}}%
\pgfpathlineto{\pgfqpoint{1.941541in}{0.776334in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{1.946336in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.942061in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{0.785717in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{1.929250in}{0.784676in}}%
\pgfpathlineto{\pgfqpoint{1.924984in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{1.920721in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{1.915924in}{0.772974in}}%
\pgfpathlineto{\pgfqpoint{1.913526in}{0.767636in}}%
\pgfpathlineto{\pgfqpoint{1.911129in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.906335in}{0.751687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635189in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{0.639319in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{0.647579in}{0.819206in}}%
\pgfpathlineto{\pgfqpoint{0.651709in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{0.655839in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{0.662671in}{0.809919in}}%
\pgfpathlineto{\pgfqpoint{0.665368in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{0.668063in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{0.670754in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{0.673441in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{0.676125in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{0.671999in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{0.667872in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{0.663746in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{0.659620in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.655493in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.651367in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{0.648679in}{0.820247in}}%
\pgfpathlineto{\pgfqpoint{0.645988in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.824219in}}%
\pgfpathlineto{\pgfqpoint{0.637894in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{0.635189in}{0.826980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863342in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{1.867608in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{1.884696in}{0.665192in}}%
\pgfpathlineto{\pgfqpoint{1.888975in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.891354in}{0.670870in}}%
\pgfpathlineto{\pgfqpoint{1.893733in}{0.675591in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{1.898497in}{0.685153in}}%
\pgfpathlineto{\pgfqpoint{1.900881in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{0.694863in}}%
\pgfpathlineto{\pgfqpoint{1.898988in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{1.894712in}{0.693090in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{0.692222in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.875251in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{1.872867in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{1.870484in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{1.868102in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{0.660395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978192in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.982450in}{0.909292in}}%
\pgfpathlineto{\pgfqpoint{1.986710in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{1.990972in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{1.995236in}{0.909453in}}%
\pgfpathlineto{\pgfqpoint{1.999502in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{2.008529in}{0.919177in}}%
\pgfpathlineto{\pgfqpoint{2.010906in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{2.015655in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{2.013762in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{0.937938in}}%
\pgfpathlineto{\pgfqpoint{2.005237in}{0.937984in}}%
\pgfpathlineto{\pgfqpoint{2.000977in}{0.938035in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{0.933444in}}%
\pgfpathlineto{\pgfqpoint{1.987713in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{1.985335in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{1.982956in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.978192in}{0.909250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920721in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.924984in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{1.929250in}{0.784676in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{0.785717in}}%
\pgfpathlineto{\pgfqpoint{1.942061in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{1.946336in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{0.792032in}}%
\pgfpathlineto{\pgfqpoint{1.951131in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{1.953529in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{0.807749in}}%
\pgfpathlineto{\pgfqpoint{1.958324in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.956448in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{1.952177in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{1.943641in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{1.935114in}{0.815806in}}%
\pgfpathlineto{\pgfqpoint{1.932715in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{1.930316in}{0.805102in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{1.925518in}{0.794385in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{1.920721in}{0.783671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935114in}{0.815806in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{1.943641in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{1.952177in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{1.956448in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.963119in}{0.823440in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{1.967913in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{1.972705in}{0.844238in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{1.970828in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{1.966558in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.958025in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{0.847969in}}%
\pgfpathlineto{\pgfqpoint{1.949500in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{1.947104in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{1.939911in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{1.937512in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.935114in}{0.815806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659970in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{0.664100in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{0.668231in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{0.672361in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{0.676492in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.680623in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{0.687450in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{0.690144in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{0.692834in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.695521in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{0.696758in}{0.789095in}}%
\pgfpathlineto{\pgfqpoint{0.692632in}{0.791797in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{0.684379in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{0.676125in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{0.673441in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{0.670754in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{0.668063in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{0.665368in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{0.662671in}{0.809919in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{0.811447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963865in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{1.968125in}{0.879130in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{1.976651in}{0.879453in}}%
\pgfpathlineto{\pgfqpoint{1.980917in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{1.985185in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{0.884996in}}%
\pgfpathlineto{\pgfqpoint{1.994231in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{1.996618in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{1.999003in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{2.001387in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.999502in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{1.995236in}{0.909453in}}%
\pgfpathlineto{\pgfqpoint{1.990972in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{1.986710in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{1.982450in}{0.909292in}}%
\pgfpathlineto{\pgfqpoint{1.978192in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.975807in}{0.904290in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{1.971034in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{1.963865in}{0.878979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046300in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{2.050561in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{2.054824in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{0.988437in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{2.067621in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{2.074224in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{2.076556in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{2.078884in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{2.083531in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.081584in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{2.077320in}{1.010281in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{2.068798in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{2.064539in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.060281in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{1.007897in}}%
\pgfpathlineto{\pgfqpoint{2.055634in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{2.053306in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{2.050974in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.989089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949500in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{0.847969in}}%
\pgfpathlineto{\pgfqpoint{1.958025in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.966558in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.970828in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.979888in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{1.984673in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{1.987064in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.985185in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{1.980917in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{1.976651in}{0.879453in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{1.968125in}{0.879130in}}%
\pgfpathlineto{\pgfqpoint{1.963865in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{1.961473in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.959080in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{1.956686in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.951896in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{1.949500in}{0.847705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849096in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.853361in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{0.634758in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{1.866175in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{1.870452in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{1.874731in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.877102in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{1.881847in}{0.652411in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.886597in}{0.661552in}}%
\pgfpathlineto{\pgfqpoint{1.888975in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884696in}{0.665192in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.867608in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{0.650968in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.853839in}{0.641729in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.637184in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{0.632690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242668in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{2.246953in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{2.255525in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.058845in}}%
\pgfpathlineto{\pgfqpoint{2.264104in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{2.270583in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{2.274946in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{2.279290in}{1.064941in}}%
\pgfpathlineto{\pgfqpoint{2.275002in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.270716in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{2.266431in}{1.066264in}}%
\pgfpathlineto{\pgfqpoint{2.262148in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{1.067149in}}%
\pgfpathlineto{\pgfqpoint{2.253585in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{2.251412in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{2.249233in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{2.247050in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{2.244862in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{2.242668in}{1.060594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997790in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{1.001913in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.010160in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.014284in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.022532in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{1.025110in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{1.027685in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.030255in}{0.594851in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{1.035386in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{1.033831in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{1.029717in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.025603in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{1.008120in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.005543in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{1.000378in}{0.611698in}}%
\pgfpathlineto{\pgfqpoint{0.997790in}{0.614461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684753in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{0.688884in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{0.693015in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{0.701277in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.705408in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{0.778877in}}%
\pgfpathlineto{\pgfqpoint{0.714921in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{0.717606in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{0.720288in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.722967in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{0.721516in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{0.717390in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{0.713264in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{0.709137in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{0.705011in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{0.698205in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{0.695521in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{0.692834in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.690144in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{0.687450in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.795997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428621in}{0.462035in}}%
\pgfpathlineto{\pgfqpoint{1.432779in}{0.462007in}}%
\pgfpathlineto{\pgfqpoint{1.436939in}{0.462003in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{0.462022in}}%
\pgfpathlineto{\pgfqpoint{1.445263in}{0.462065in}}%
\pgfpathlineto{\pgfqpoint{1.449428in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{1.453595in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{1.455955in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.459564in}}%
\pgfpathlineto{\pgfqpoint{1.460672in}{0.458363in}}%
\pgfpathlineto{\pgfqpoint{1.463029in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.456221in}}%
\pgfpathlineto{\pgfqpoint{1.467737in}{0.455283in}}%
\pgfpathlineto{\pgfqpoint{1.463578in}{0.455165in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.455072in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{1.451111in}{0.454958in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{0.454938in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.454942in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{0.455904in}}%
\pgfpathlineto{\pgfqpoint{1.438086in}{0.456956in}}%
\pgfpathlineto{\pgfqpoint{1.435722in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.433357in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{1.430990in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{0.462035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635197in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.639409in}{0.471475in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.472392in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{0.473329in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{0.474288in}}%
\pgfpathlineto{\pgfqpoint{1.656283in}{0.475267in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{1.662823in}{0.477187in}}%
\pgfpathlineto{\pgfqpoint{1.665139in}{0.478198in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.479299in}}%
\pgfpathlineto{\pgfqpoint{1.669772in}{0.480491in}}%
\pgfpathlineto{\pgfqpoint{1.672089in}{0.481772in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{1.670186in}{0.482138in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{1.661750in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{1.657536in}{0.479247in}}%
\pgfpathlineto{\pgfqpoint{1.653324in}{0.478325in}}%
\pgfpathlineto{\pgfqpoint{1.649115in}{0.477424in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.474775in}}%
\pgfpathlineto{\pgfqpoint{1.642154in}{0.473588in}}%
\pgfpathlineto{\pgfqpoint{1.639835in}{0.472493in}}%
\pgfpathlineto{\pgfqpoint{1.637516in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.635197in}{0.470580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161508in}{0.538975in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{0.537690in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{1.173888in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{1.178016in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.182144in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{0.528806in}}%
\pgfpathlineto{\pgfqpoint{1.191256in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{1.193742in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{0.520847in}}%
\pgfpathlineto{\pgfqpoint{1.198705in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{0.517068in}}%
\pgfpathlineto{\pgfqpoint{1.192946in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{1.188829in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{1.180596in}{0.522090in}}%
\pgfpathlineto{\pgfqpoint{1.176481in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{1.173994in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{1.171503in}{0.528334in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{0.533530in}}%
\pgfpathlineto{\pgfqpoint{1.164012in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.538975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492732in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{0.456776in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{0.457084in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.513615in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{1.517798in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.520137in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{1.522475in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{1.524812in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{1.527148in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{1.529484in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{0.455126in}}%
\pgfpathlineto{\pgfqpoint{1.527642in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{1.523467in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{1.519294in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{1.515124in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{0.452907in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{0.453276in}}%
\pgfpathlineto{\pgfqpoint{1.502107in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{1.499765in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{0.454935in}}%
\pgfpathlineto{\pgfqpoint{1.495077in}{0.455669in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.456492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709539in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{0.713670in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.717801in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{0.721932in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{0.726063in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{0.737013in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{0.739697in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{0.742377in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{0.747728in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.746272in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{0.742146in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{0.738020in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{0.733894in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{0.729768in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{0.722967in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{0.720288in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.717606in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{0.714921in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{0.712231in}{0.778877in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{0.780674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674408in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{1.678632in}{0.484169in}}%
\pgfpathlineto{\pgfqpoint{1.682859in}{0.485215in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{1.691322in}{0.487368in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.704428in}{0.492607in}}%
\pgfpathlineto{\pgfqpoint{1.706746in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.709065in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{1.711385in}{0.497779in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{1.709470in}{0.498560in}}%
\pgfpathlineto{\pgfqpoint{1.705237in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.701007in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.696779in}{0.495322in}}%
\pgfpathlineto{\pgfqpoint{1.692554in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{1.688332in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{0.489530in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{0.487799in}}%
\pgfpathlineto{\pgfqpoint{1.679046in}{0.486157in}}%
\pgfpathlineto{\pgfqpoint{1.676726in}{0.484605in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{0.483144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834901in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{1.839167in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{0.610254in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{0.617834in}}%
\pgfpathlineto{\pgfqpoint{1.865264in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{1.867629in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{1.869995in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{1.874731in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.870452in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{1.866175in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{0.634758in}}%
\pgfpathlineto{\pgfqpoint{1.853361in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.846726in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.844358in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{1.841991in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{1.837263in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{1.834901in}{0.606878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203706in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{2.207986in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{2.216551in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{2.220836in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{2.225122in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.049899in}}%
\pgfpathlineto{\pgfqpoint{2.231631in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{2.236060in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.057306in}}%
\pgfpathlineto{\pgfqpoint{2.240470in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.242668in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{1.061033in}}%
\pgfpathlineto{\pgfqpoint{2.234104in}{1.061472in}}%
\pgfpathlineto{\pgfqpoint{2.229824in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{2.221269in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{2.216993in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.214790in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{2.212583in}{1.059914in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{2.208154in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{2.205932in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{1.052405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767097in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.771349in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.788384in}{0.542085in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{1.794985in}{0.546280in}}%
\pgfpathlineto{\pgfqpoint{1.797320in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{1.799658in}{0.552341in}}%
\pgfpathlineto{\pgfqpoint{1.801996in}{0.555484in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.558702in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{1.802413in}{0.560763in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.559549in}}%
\pgfpathlineto{\pgfqpoint{1.793892in}{0.558352in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{0.554858in}}%
\pgfpathlineto{\pgfqpoint{1.778788in}{0.551514in}}%
\pgfpathlineto{\pgfqpoint{1.776447in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{1.774107in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.767097in}{0.535943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275454in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{0.497383in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.496639in}}%
\pgfpathlineto{\pgfqpoint{1.287862in}{0.495917in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{1.300280in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{1.302713in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.305142in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{1.307569in}{0.486878in}}%
\pgfpathlineto{\pgfqpoint{1.309993in}{0.484687in}}%
\pgfpathlineto{\pgfqpoint{1.312415in}{0.482572in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{0.481181in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{0.481851in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.482545in}}%
\pgfpathlineto{\pgfqpoint{1.298318in}{0.483263in}}%
\pgfpathlineto{\pgfqpoint{1.294192in}{0.484005in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{1.280336in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.277896in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.498151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596046in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.462964in}}%
\pgfpathlineto{\pgfqpoint{1.604451in}{0.463735in}}%
\pgfpathlineto{\pgfqpoint{1.608657in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.612865in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.617076in}{0.466178in}}%
\pgfpathlineto{\pgfqpoint{1.621290in}{0.467035in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{0.467399in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{0.467853in}}%
\pgfpathlineto{\pgfqpoint{1.628243in}{0.468398in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{1.635197in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.630987in}{0.469706in}}%
\pgfpathlineto{\pgfqpoint{1.626780in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{1.622576in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.618374in}{0.467215in}}%
\pgfpathlineto{\pgfqpoint{1.614174in}{0.466429in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.465665in}}%
\pgfpathlineto{\pgfqpoint{1.607655in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.464143in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{0.463522in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{0.462994in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{1.596046in}{0.462215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085849in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{1.009424in}}%
\pgfpathlineto{\pgfqpoint{2.094384in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{2.098654in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{2.102926in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{2.116091in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{2.118394in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{2.120694in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{2.125281in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.121011in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{2.112474in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{2.108209in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{2.103944in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{2.097386in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{2.090475in}{1.016478in}}%
\pgfpathlineto{\pgfqpoint{2.088164in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.009707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734325in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{0.738456in}{0.763014in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.760514in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{0.758020in}}%
\pgfpathlineto{\pgfqpoint{0.750849in}{0.755533in}}%
\pgfpathlineto{\pgfqpoint{0.754980in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{0.764471in}{0.746494in}}%
\pgfpathlineto{\pgfqpoint{0.767146in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{0.769818in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{0.772486in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{0.775150in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.771025in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{0.766899in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{0.762774in}{0.746492in}}%
\pgfpathlineto{\pgfqpoint{0.758649in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.754523in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.747728in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{0.742377in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.739697in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{0.737013in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.765520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364500in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.473995in}}%
\pgfpathlineto{\pgfqpoint{1.376947in}{0.473706in}}%
\pgfpathlineto{\pgfqpoint{1.381099in}{0.473440in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{0.473198in}}%
\pgfpathlineto{\pgfqpoint{1.389408in}{0.472979in}}%
\pgfpathlineto{\pgfqpoint{1.391797in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.394183in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.396568in}{0.467477in}}%
\pgfpathlineto{\pgfqpoint{1.398950in}{0.465804in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.399563in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{1.387133in}{0.463640in}}%
\pgfpathlineto{\pgfqpoint{1.382993in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{1.378854in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.376467in}{0.465778in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.467388in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{1.369294in}{0.470855in}}%
\pgfpathlineto{\pgfqpoint{1.366898in}{0.472710in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.474644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032210in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.036474in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{2.040739in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.045007in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{0.963960in}}%
\pgfpathlineto{\pgfqpoint{2.053547in}{0.963844in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{0.971985in}}%
\pgfpathlineto{\pgfqpoint{2.064867in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{2.067211in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{0.983944in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{2.067621in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.063353in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{0.988437in}}%
\pgfpathlineto{\pgfqpoint{2.054824in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{2.050561in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{2.043959in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{2.041615in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{2.036918in}{0.972907in}}%
\pgfpathlineto{\pgfqpoint{2.034565in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{0.964464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022532in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{0.599594in}}%
\pgfpathlineto{\pgfqpoint{1.034906in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{1.039031in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{0.594304in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.049850in}{0.589678in}}%
\pgfpathlineto{\pgfqpoint{1.052414in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.054974in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.057531in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{1.060085in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{1.062634in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.058519in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.054404in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{1.050289in}{0.581361in}}%
\pgfpathlineto{\pgfqpoint{1.046174in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.585066in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{1.035386in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{1.030255in}{0.594851in}}%
\pgfpathlineto{\pgfqpoint{1.027685in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.025110in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{1.022532in}{0.603209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164573in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.168849in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{2.177406in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.181687in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{2.185969in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{2.190252in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{2.192506in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.043753in}}%
\pgfpathlineto{\pgfqpoint{2.196999in}{1.046022in}}%
\pgfpathlineto{\pgfqpoint{2.199239in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{2.201475in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{2.199427in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{2.195150in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{2.190874in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{1.054091in}}%
\pgfpathlineto{\pgfqpoint{2.182326in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{2.178054in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{2.173578in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{2.169084in}{1.046142in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{1.041305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759111in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.745651in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{0.743199in}}%
\pgfpathlineto{\pgfqpoint{0.775634in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.779765in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{0.783896in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{0.786572in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{0.791913in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{0.794579in}{0.727341in}}%
\pgfpathlineto{\pgfqpoint{0.797240in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{0.795774in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.728364in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{0.783400in}{0.733504in}}%
\pgfpathlineto{\pgfqpoint{0.779275in}{0.736087in}}%
\pgfpathlineto{\pgfqpoint{0.775150in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.772486in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{0.769818in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{0.767146in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{0.764471in}{0.746494in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{0.750578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125281in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{2.133826in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{2.138101in}{1.026095in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{2.150935in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{2.155497in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{2.157772in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{2.162310in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.041692in}}%
\pgfpathlineto{\pgfqpoint{2.156024in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{2.151752in}{1.042470in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{1.042861in}}%
\pgfpathlineto{\pgfqpoint{2.143213in}{1.043253in}}%
\pgfpathlineto{\pgfqpoint{2.138946in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.136679in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{2.134407in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{2.129852in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{2.127569in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{2.125281in}{1.027108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713706in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{1.717944in}{0.500816in}}%
\pgfpathlineto{\pgfqpoint{1.722185in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{1.726429in}{0.503148in}}%
\pgfpathlineto{\pgfqpoint{1.730675in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.734925in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{1.741497in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{1.743818in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{1.746140in}{0.512954in}}%
\pgfpathlineto{\pgfqpoint{1.748463in}{0.515178in}}%
\pgfpathlineto{\pgfqpoint{1.750788in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.518667in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{0.517475in}}%
\pgfpathlineto{\pgfqpoint{1.740371in}{0.516301in}}%
\pgfpathlineto{\pgfqpoint{1.736129in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{1.731890in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{0.512890in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{0.510473in}}%
\pgfpathlineto{\pgfqpoint{1.722999in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{1.718350in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.716027in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.499678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820761in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.825028in}{0.584416in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{1.833571in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.837846in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{1.842124in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{1.848757in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{1.851110in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{0.609737in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{0.610254in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{1.839167in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.834901in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{1.832540in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{1.825468in}{0.590858in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.583232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783896in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{0.788027in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{0.792158in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{0.796288in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{0.800419in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{0.804550in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{0.808680in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{0.811350in}{0.719188in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{0.816678in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{0.816395in}{0.713148in}}%
\pgfpathlineto{\pgfqpoint{0.812271in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{0.804022in}{0.720715in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{0.797240in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{0.794579in}{0.727341in}}%
\pgfpathlineto{\pgfqpoint{0.791913in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{0.786572in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{0.783896in}{0.735888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018027in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{2.022294in}{0.937828in}}%
\pgfpathlineto{\pgfqpoint{2.026562in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{2.035105in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{2.043655in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.046022in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{0.946593in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{2.053107in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.959523in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{2.053547in}{0.963844in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{0.963960in}}%
\pgfpathlineto{\pgfqpoint{2.045007in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{2.040739in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.036474in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.955801in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{0.946929in}}%
\pgfpathlineto{\pgfqpoint{2.020396in}{0.942418in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{0.937860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556924in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{1.561116in}{0.458778in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.459391in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{1.573706in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{1.577908in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.584434in}{0.461866in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{0.461755in}}%
\pgfpathlineto{\pgfqpoint{1.589080in}{0.461733in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{0.461803in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.596046in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.591847in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.587651in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.579265in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.575076in}{0.458806in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{0.457961in}}%
\pgfpathlineto{\pgfqpoint{1.566235in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.561581in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{0.457959in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.458188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186273in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{0.530426in}}%
\pgfpathlineto{\pgfqpoint{1.194534in}{0.529290in}}%
\pgfpathlineto{\pgfqpoint{1.198665in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{1.206930in}{0.526010in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.522165in}}%
\pgfpathlineto{\pgfqpoint{1.216025in}{0.519431in}}%
\pgfpathlineto{\pgfqpoint{1.218500in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{1.223442in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{0.510208in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{1.213542in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{1.209421in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{0.514691in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.198705in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{0.520847in}}%
\pgfpathlineto{\pgfqpoint{1.193742in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{1.191256in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{0.528806in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.531584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808680in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{0.812811in}{0.719121in}}%
\pgfpathlineto{\pgfqpoint{0.816941in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.714411in}}%
\pgfpathlineto{\pgfqpoint{0.825202in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{0.838784in}{0.702616in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{0.844091in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{0.845260in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{0.841136in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{0.837013in}{0.700728in}}%
\pgfpathlineto{\pgfqpoint{0.832890in}{0.703192in}}%
\pgfpathlineto{\pgfqpoint{0.828766in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{0.824642in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{0.816678in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{0.811350in}{0.719188in}}%
\pgfpathlineto{\pgfqpoint{0.808680in}{0.721489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047282in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{0.584205in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{1.077153in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{1.079703in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.083215in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{1.074982in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{1.062634in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{1.060085in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{1.057531in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{1.054974in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.052414in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.049850in}{0.589678in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.592576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268395in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{2.272688in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{2.276982in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{2.281277in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.285574in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.296356in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{2.298535in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{2.302879in}{1.061043in}}%
\pgfpathlineto{\pgfqpoint{2.305044in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{2.300748in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{2.296454in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{2.292161in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{2.287869in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{2.283579in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{2.279290in}{1.064941in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{2.274946in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{2.270583in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{1.057973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071890in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{2.076160in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{2.084706in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.093259in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{2.097538in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{2.099869in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{2.104521in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.106842in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.102926in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{2.098654in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{2.094384in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{1.009424in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.083531in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{2.078884in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{2.076556in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{2.074224in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{0.987812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003769in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{2.008039in}{0.909663in}}%
\pgfpathlineto{\pgfqpoint{2.012310in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{2.034169in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.038916in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{2.041287in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{2.043655in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{2.035105in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{2.026562in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{2.022294in}{0.937828in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{2.015655in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{2.010906in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{2.008529in}{0.919177in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.909588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833463in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.705111in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.702812in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{0.698244in}}%
\pgfpathlineto{\pgfqpoint{0.854116in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{0.693720in}}%
\pgfpathlineto{\pgfqpoint{0.860901in}{0.691191in}}%
\pgfpathlineto{\pgfqpoint{0.863552in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{0.686228in}}%
\pgfpathlineto{\pgfqpoint{0.868843in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{0.871484in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{0.869997in}{0.681408in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{0.683783in}}%
\pgfpathlineto{\pgfqpoint{0.861752in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{0.688568in}}%
\pgfpathlineto{\pgfqpoint{0.853506in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{0.844091in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{0.838784in}{0.702616in}}%
\pgfpathlineto{\pgfqpoint{0.836126in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{0.707421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989455in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.993726in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{2.002276in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{2.017502in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{2.022271in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{2.024654in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{2.027035in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{2.012310in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{2.008039in}{0.909663in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{2.001387in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{1.999003in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{1.996618in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{1.994231in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{0.884996in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.879984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931956in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.936234in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.944798in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{1.949084in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{1.953372in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.960056in}{0.764757in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{0.769834in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{1.967241in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{1.969637in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.967744in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.963458in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{0.788476in}}%
\pgfpathlineto{\pgfqpoint{1.954892in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{1.946336in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{1.941541in}{0.776334in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{0.771114in}}%
\pgfpathlineto{\pgfqpoint{1.936748in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{1.934352in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.755517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917596in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{1.921875in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{1.930441in}{0.727155in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{0.727976in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.943309in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{1.945699in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{1.948091in}{0.739585in}}%
\pgfpathlineto{\pgfqpoint{1.950482in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.955268in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.953372in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{1.949084in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{1.944798in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.936234in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.929561in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{0.745187in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{1.922380in}{0.734928in}}%
\pgfpathlineto{\pgfqpoint{1.919987in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{1.917596in}{0.724753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753114in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.757367in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{0.522351in}}%
\pgfpathlineto{\pgfqpoint{1.765882in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{1.774408in}{0.526192in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{1.781001in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{1.783328in}{0.532475in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{0.535080in}}%
\pgfpathlineto{\pgfqpoint{1.787986in}{0.537763in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{1.788384in}{0.542085in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.771349in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.767097in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{0.533064in}}%
\pgfpathlineto{\pgfqpoint{1.762431in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.757770in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.755441in}{0.522351in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.519877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975100in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{0.849712in}}%
\pgfpathlineto{\pgfqpoint{1.983650in}{0.850027in}}%
\pgfpathlineto{\pgfqpoint{1.987928in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{1.992208in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{2.000774in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{2.003166in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{2.005558in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{2.007949in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{2.010339in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{2.002276in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{1.993726in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.987064in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{1.984673in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{1.979888in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.849404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946336in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{1.954892in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{0.788476in}}%
\pgfpathlineto{\pgfqpoint{1.963458in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.967744in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.974428in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{1.976824in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.981616in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.984012in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{1.977837in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{1.973555in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{1.969275in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.958324in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{0.807749in}}%
\pgfpathlineto{\pgfqpoint{1.953529in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.951131in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{0.792032in}}%
\pgfpathlineto{\pgfqpoint{1.946336in}{0.786794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960722in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{1.969275in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.973555in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{1.977837in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.995987in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{1.998381in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{2.000774in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.992208in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{1.987928in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{1.983650in}{0.850027in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{0.849712in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{1.972705in}{0.844238in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{1.967913in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{1.963119in}{0.823440in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.818216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300280in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{1.304422in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{1.308565in}{0.492653in}}%
\pgfpathlineto{\pgfqpoint{1.312709in}{0.492069in}}%
\pgfpathlineto{\pgfqpoint{1.316855in}{0.491508in}}%
\pgfpathlineto{\pgfqpoint{1.321001in}{0.490970in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.490454in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{0.488056in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{1.332408in}{0.483474in}}%
\pgfpathlineto{\pgfqpoint{1.334822in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.337234in}{0.479188in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{1.335506in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{0.478740in}}%
\pgfpathlineto{\pgfqpoint{1.323099in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.318966in}{0.479912in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.312415in}{0.482572in}}%
\pgfpathlineto{\pgfqpoint{1.309993in}{0.484687in}}%
\pgfpathlineto{\pgfqpoint{1.307569in}{0.486878in}}%
\pgfpathlineto{\pgfqpoint{1.305142in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{1.302713in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.300280in}{0.493890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903265in}{0.694863in}}%
\pgfpathlineto{\pgfqpoint{1.907546in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{1.911829in}{0.696680in}}%
\pgfpathlineto{\pgfqpoint{1.916114in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.699488in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.931370in}{0.705239in}}%
\pgfpathlineto{\pgfqpoint{1.933756in}{0.710064in}}%
\pgfpathlineto{\pgfqpoint{1.936143in}{0.714919in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{0.719802in}}%
\pgfpathlineto{\pgfqpoint{1.940920in}{0.724712in}}%
\pgfpathlineto{\pgfqpoint{1.943309in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{0.727976in}}%
\pgfpathlineto{\pgfqpoint{1.930441in}{0.727155in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{1.921875in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.917596in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.912815in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{0.704707in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{0.694863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806678in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{1.810946in}{0.563239in}}%
\pgfpathlineto{\pgfqpoint{1.815216in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{1.819490in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{1.823766in}{0.567069in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.834669in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{1.839359in}{0.579823in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{0.583335in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{1.842124in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{1.837846in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{1.833571in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{1.825028in}{0.584416in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.818410in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{1.811366in}{0.568792in}}%
\pgfpathlineto{\pgfqpoint{1.809022in}{0.565357in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{0.561993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229409in}{1.049899in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{2.237989in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.048241in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{2.255164in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{2.257381in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{2.261801in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{2.264003in}{1.054719in}}%
\pgfpathlineto{\pgfqpoint{2.266201in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{2.264104in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.058845in}}%
\pgfpathlineto{\pgfqpoint{2.255525in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{2.246953in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{2.242668in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{2.240470in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.057306in}}%
\pgfpathlineto{\pgfqpoint{2.236060in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{2.231631in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.049899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453595in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{0.462336in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{0.462473in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{0.462817in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.463023in}}%
\pgfpathlineto{\pgfqpoint{1.478633in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{1.480986in}{0.461914in}}%
\pgfpathlineto{\pgfqpoint{1.483338in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.485689in}{0.459487in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{0.458402in}}%
\pgfpathlineto{\pgfqpoint{1.490385in}{0.457403in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{1.488561in}{0.456231in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.455993in}}%
\pgfpathlineto{\pgfqpoint{1.480226in}{0.455780in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{0.455590in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{1.467737in}{0.455283in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.456221in}}%
\pgfpathlineto{\pgfqpoint{1.463029in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.460672in}{0.458363in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.459564in}}%
\pgfpathlineto{\pgfqpoint{1.455955in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{1.453595in}{0.462222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111473in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{2.120027in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{2.124307in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{2.128588in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{2.132870in}{1.006712in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.139460in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{2.144062in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{2.146357in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{2.148648in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{2.150935in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{2.142378in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{2.138101in}{1.026095in}}%
\pgfpathlineto{\pgfqpoint{2.133826in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{2.125281in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{2.120694in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{2.118394in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{2.116091in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.008042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888975in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.667198in}}%
\pgfpathlineto{\pgfqpoint{1.897540in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.901826in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{1.906115in}{0.670297in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{0.671352in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{1.921838in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{1.924219in}{0.690956in}}%
\pgfpathlineto{\pgfqpoint{1.926602in}{0.695684in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.699488in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{1.916114in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.911829in}{0.696680in}}%
\pgfpathlineto{\pgfqpoint{1.907546in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{1.903265in}{0.694863in}}%
\pgfpathlineto{\pgfqpoint{1.900881in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{1.898497in}{0.685153in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{1.893733in}{0.675591in}}%
\pgfpathlineto{\pgfqpoint{1.891354in}{0.670870in}}%
\pgfpathlineto{\pgfqpoint{1.888975in}{0.666189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858246in}{0.693720in}}%
\pgfpathlineto{\pgfqpoint{0.862376in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{0.866507in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{0.870637in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{0.878898in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{0.883029in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{0.888319in}{0.675183in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{0.893594in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{0.667581in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{0.886487in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.878243in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{0.871484in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{0.868843in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{0.686228in}}%
\pgfpathlineto{\pgfqpoint{0.863552in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{0.860901in}{0.691191in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{0.693720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072042in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{1.084427in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.096815in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{1.099362in}{0.570256in}}%
\pgfpathlineto{\pgfqpoint{1.101905in}{0.567302in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{0.561547in}}%
\pgfpathlineto{\pgfqpoint{1.109512in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.556010in}}%
\pgfpathlineto{\pgfqpoint{1.107922in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{1.103803in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{1.095567in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{1.091449in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{1.079703in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.077153in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{0.582586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190252in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{2.194538in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{2.198824in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.203112in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.207402in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.218234in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{2.220478in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{2.222717in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{2.224952in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{2.227183in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.049899in}}%
\pgfpathlineto{\pgfqpoint{2.225122in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{2.220836in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{2.216551in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{2.207986in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{2.201475in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{2.199239in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{2.196999in}{1.046022in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.043753in}}%
\pgfpathlineto{\pgfqpoint{2.192506in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{2.190252in}{1.039007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057819in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{2.062094in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{2.066370in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.070647in}{0.963411in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{2.085839in}{0.967176in}}%
\pgfpathlineto{\pgfqpoint{2.088184in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{2.092867in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{2.095204in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{2.097538in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{2.093259in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.084706in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{2.076160in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{2.069552in}{0.983944in}}%
\pgfpathlineto{\pgfqpoint{2.067211in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{2.064867in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{0.971985in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{0.963730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150935in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{2.155216in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{2.168068in}{1.023783in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{2.178922in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{2.181196in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{2.185733in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{2.187995in}{1.036530in}}%
\pgfpathlineto{\pgfqpoint{2.190252in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{2.185969in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{2.181687in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{2.177406in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{2.168849in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.162310in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{2.157772in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{2.155497in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{2.150935in}{1.025095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389408in}{0.472979in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{0.472784in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{0.472612in}}%
\pgfpathlineto{\pgfqpoint{1.401882in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{0.472338in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{0.468461in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{0.466732in}}%
\pgfpathlineto{\pgfqpoint{1.423879in}{0.465084in}}%
\pgfpathlineto{\pgfqpoint{1.426251in}{0.463518in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{0.462035in}}%
\pgfpathlineto{\pgfqpoint{1.424465in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{0.462163in}}%
\pgfpathlineto{\pgfqpoint{1.416158in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{1.412007in}{0.462387in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.398950in}{0.465804in}}%
\pgfpathlineto{\pgfqpoint{1.396568in}{0.467477in}}%
\pgfpathlineto{\pgfqpoint{1.394183in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.391797in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.389408in}{0.472979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517798in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.521983in}{0.458972in}}%
\pgfpathlineto{\pgfqpoint{1.526170in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{1.534551in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{1.545273in}{0.460671in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{1.549935in}{0.459412in}}%
\pgfpathlineto{\pgfqpoint{1.552266in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{0.458506in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{1.552735in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.456553in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{1.535997in}{0.455578in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{0.455126in}}%
\pgfpathlineto{\pgfqpoint{1.529484in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{1.527148in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{1.524812in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{1.522475in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{1.520137in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{1.517798in}{0.458549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874731in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{1.883298in}{0.641281in}}%
\pgfpathlineto{\pgfqpoint{1.887585in}{0.642413in}}%
\pgfpathlineto{\pgfqpoint{1.891875in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.644714in}}%
\pgfpathlineto{\pgfqpoint{1.900463in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{1.907576in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{1.909950in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{1.912325in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{0.671352in}}%
\pgfpathlineto{\pgfqpoint{1.906115in}{0.670297in}}%
\pgfpathlineto{\pgfqpoint{1.901826in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{1.897540in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.893256in}{0.667198in}}%
\pgfpathlineto{\pgfqpoint{1.888975in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.886597in}{0.661552in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.881847in}{0.652411in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{1.877102in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.874731in}{0.639055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211064in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.215198in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{1.223470in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{0.520974in}}%
\pgfpathlineto{\pgfqpoint{1.231745in}{0.520031in}}%
\pgfpathlineto{\pgfqpoint{1.235884in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.238355in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.240823in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{0.510881in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{0.508266in}}%
\pgfpathlineto{\pgfqpoint{1.248209in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{1.246536in}{0.504164in}}%
\pgfpathlineto{\pgfqpoint{1.242409in}{0.505114in}}%
\pgfpathlineto{\pgfqpoint{1.238283in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{1.234157in}{0.507084in}}%
\pgfpathlineto{\pgfqpoint{1.230032in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.223442in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{1.218500in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.216025in}{0.519431in}}%
\pgfpathlineto{\pgfqpoint{1.213546in}{0.522165in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{0.524960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883029in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{0.891290in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{0.895420in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{0.903682in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{0.907813in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{0.913085in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{0.915716in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{0.918344in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{0.923587in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{0.919465in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{0.907099in}{0.660584in}}%
\pgfpathlineto{\pgfqpoint{0.902976in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{0.667581in}}%
\pgfpathlineto{\pgfqpoint{0.893594in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{0.888319in}{0.675183in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{0.883029in}{0.680423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660507in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{1.664735in}{0.477287in}}%
\pgfpathlineto{\pgfqpoint{1.668965in}{0.478327in}}%
\pgfpathlineto{\pgfqpoint{1.673198in}{0.479388in}}%
\pgfpathlineto{\pgfqpoint{1.677433in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.681671in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.483619in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.484639in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{1.695164in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{0.488226in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.691322in}{0.487368in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{1.682859in}{0.485215in}}%
\pgfpathlineto{\pgfqpoint{1.678632in}{0.484169in}}%
\pgfpathlineto{\pgfqpoint{1.674408in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{1.672089in}{0.481772in}}%
\pgfpathlineto{\pgfqpoint{1.669772in}{0.480491in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.479299in}}%
\pgfpathlineto{\pgfqpoint{1.665139in}{0.478198in}}%
\pgfpathlineto{\pgfqpoint{1.662823in}{0.477187in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.476267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621290in}{0.467035in}}%
\pgfpathlineto{\pgfqpoint{1.625505in}{0.467914in}}%
\pgfpathlineto{\pgfqpoint{1.629724in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{1.633945in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{0.470676in}}%
\pgfpathlineto{\pgfqpoint{1.642394in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.648936in}{0.473006in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{0.474042in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.475436in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{1.656283in}{0.475267in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{0.474288in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{0.473329in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.472392in}}%
\pgfpathlineto{\pgfqpoint{1.639409in}{0.471475in}}%
\pgfpathlineto{\pgfqpoint{1.635197in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{1.628243in}{0.468398in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{0.467853in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{0.467399in}}%
\pgfpathlineto{\pgfqpoint{1.621290in}{0.467035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699795in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.704035in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{1.716773in}{0.494291in}}%
\pgfpathlineto{\pgfqpoint{1.721025in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.729908in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{1.732223in}{0.501382in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.736858in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{1.734925in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{1.730675in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.726429in}{0.503148in}}%
\pgfpathlineto{\pgfqpoint{1.722185in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{1.717944in}{0.500816in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{1.711385in}{0.497779in}}%
\pgfpathlineto{\pgfqpoint{1.709065in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{1.706746in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.704428in}{0.492607in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.489599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860540in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{1.864823in}{0.614951in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{0.616159in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{1.877688in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{1.881981in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.888638in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{1.891000in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{1.895729in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.898095in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{1.900463in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.644714in}}%
\pgfpathlineto{\pgfqpoint{1.891875in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.887585in}{0.642413in}}%
\pgfpathlineto{\pgfqpoint{1.883298in}{0.641281in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{1.874731in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{1.869995in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{1.867629in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{1.865264in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{0.617834in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043655in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.052212in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{2.056493in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{2.060777in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.071711in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{2.074072in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{2.078786in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{2.081140in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{2.070647in}{0.963411in}}%
\pgfpathlineto{\pgfqpoint{2.066370in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.062094in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.959523in}}%
\pgfpathlineto{\pgfqpoint{2.053107in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{0.946593in}}%
\pgfpathlineto{\pgfqpoint{2.046022in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{2.043655in}{0.937732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294172in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.298473in}{1.054932in}}%
\pgfpathlineto{\pgfqpoint{2.302776in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{2.307080in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{2.315692in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{2.322179in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{2.324354in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{2.326524in}{1.057091in}}%
\pgfpathlineto{\pgfqpoint{2.328689in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{2.326545in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{2.322242in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{2.317941in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.313640in}{1.061426in}}%
\pgfpathlineto{\pgfqpoint{2.309342in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{2.305044in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{2.302879in}{1.061043in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{2.298535in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{2.296356in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{1.055366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792650in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{1.796919in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{1.801191in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{1.805465in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{1.809742in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{1.818305in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{1.822973in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{1.825309in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{1.827647in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{1.829986in}{0.566462in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{1.823766in}{0.567069in}}%
\pgfpathlineto{\pgfqpoint{1.819490in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{1.815216in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{1.810946in}{0.563239in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.558702in}}%
\pgfpathlineto{\pgfqpoint{1.801996in}{0.555484in}}%
\pgfpathlineto{\pgfqpoint{1.799658in}{0.552341in}}%
\pgfpathlineto{\pgfqpoint{1.797320in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{1.794985in}{0.546280in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{0.543363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907813in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{0.924336in}{0.659246in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{0.932599in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{0.652337in}}%
\pgfpathlineto{\pgfqpoint{0.937854in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.646777in}}%
\pgfpathlineto{\pgfqpoint{0.943094in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{0.945708in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{0.944197in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{0.940075in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{0.935953in}{0.645130in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{0.927709in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{0.923587in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{0.918344in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{0.915716in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{0.913085in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{0.907813in}{0.667562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096815in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{1.100946in}{0.571772in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{0.567421in}}%
\pgfpathlineto{\pgfqpoint{1.117472in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.124140in}{0.561570in}}%
\pgfpathlineto{\pgfqpoint{1.126672in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.129201in}{0.555629in}}%
\pgfpathlineto{\pgfqpoint{1.131726in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.134248in}{0.549901in}}%
\pgfpathlineto{\pgfqpoint{1.136766in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.550003in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.120281in}{0.552966in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{0.554478in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.556010in}}%
\pgfpathlineto{\pgfqpoint{1.109512in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{0.561547in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{1.101905in}{0.567302in}}%
\pgfpathlineto{\pgfqpoint{1.099362in}{0.570256in}}%
\pgfpathlineto{\pgfqpoint{1.096815in}{0.573260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097538in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{2.101818in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.986085in}}%
\pgfpathlineto{\pgfqpoint{2.114670in}{0.985905in}}%
\pgfpathlineto{\pgfqpoint{2.118957in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{2.123245in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{2.127895in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{2.130215in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{2.132532in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{2.134845in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.132870in}{1.006712in}}%
\pgfpathlineto{\pgfqpoint{2.128588in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{2.124307in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{2.120027in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{2.115750in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{2.106842in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{2.104521in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{2.099869in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{2.097538in}{0.986637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029415in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{2.037978in}{0.910331in}}%
\pgfpathlineto{\pgfqpoint{2.042263in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{2.050838in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{2.055128in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{2.062247in}{0.924459in}}%
\pgfpathlineto{\pgfqpoint{2.064616in}{0.928930in}}%
\pgfpathlineto{\pgfqpoint{2.066983in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{2.060777in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{2.056493in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{2.052212in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.043655in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.041287in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{2.038916in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.034169in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{0.910116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594105in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{0.598236in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{0.602368in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{0.606500in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{0.610632in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{0.614764in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{0.618897in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.621620in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{0.627057in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.632481in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{0.635189in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{0.631059in}{0.829574in}}%
\pgfpathlineto{\pgfqpoint{0.626930in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{0.618671in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{0.614542in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{0.842554in}}%
\pgfpathlineto{\pgfqpoint{0.607703in}{0.843826in}}%
\pgfpathlineto{\pgfqpoint{0.604989in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{0.602273in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{0.599553in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{0.596830in}{0.849082in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.850432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325149in}{0.490454in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{0.489961in}}%
\pgfpathlineto{\pgfqpoint{1.333449in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.489044in}}%
\pgfpathlineto{\pgfqpoint{1.341754in}{0.488620in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{0.488218in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{1.352476in}{0.485458in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{0.483147in}}%
\pgfpathlineto{\pgfqpoint{1.357293in}{0.480909in}}%
\pgfpathlineto{\pgfqpoint{1.359698in}{0.478745in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{0.476656in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{1.360354in}{0.475004in}}%
\pgfpathlineto{\pgfqpoint{1.356209in}{0.475388in}}%
\pgfpathlineto{\pgfqpoint{1.352066in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.476226in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{1.337234in}{0.479188in}}%
\pgfpathlineto{\pgfqpoint{1.334822in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.332408in}{0.483474in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{0.488056in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.490454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255164in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.047003in}}%
\pgfpathlineto{\pgfqpoint{2.263761in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{2.268061in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{2.276666in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{2.280971in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{2.283183in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{2.287592in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{2.289790in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{2.285574in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{2.281277in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{2.276982in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{2.272688in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{2.266201in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{2.264003in}{1.054719in}}%
\pgfpathlineto{\pgfqpoint{2.261801in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{2.257381in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{2.255164in}{1.047415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582111in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.586317in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{1.603165in}{0.465900in}}%
\pgfpathlineto{\pgfqpoint{1.607382in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.609701in}{0.466561in}}%
\pgfpathlineto{\pgfqpoint{1.612019in}{0.466478in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{1.616654in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.618972in}{0.466762in}}%
\pgfpathlineto{\pgfqpoint{1.621290in}{0.467035in}}%
\pgfpathlineto{\pgfqpoint{1.617076in}{0.466178in}}%
\pgfpathlineto{\pgfqpoint{1.612865in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.608657in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.604451in}{0.463735in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.462964in}}%
\pgfpathlineto{\pgfqpoint{1.596046in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{0.461803in}}%
\pgfpathlineto{\pgfqpoint{1.589080in}{0.461733in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{0.461755in}}%
\pgfpathlineto{\pgfqpoint{1.584434in}{0.461866in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{0.462066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739177in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{1.743432in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{1.747689in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{1.751950in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.756213in}{0.511888in}}%
\pgfpathlineto{\pgfqpoint{1.760479in}{0.513207in}}%
\pgfpathlineto{\pgfqpoint{1.764748in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{1.767066in}{0.516499in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{0.518537in}}%
\pgfpathlineto{\pgfqpoint{1.771706in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.776351in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{1.774408in}{0.526192in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{1.765882in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{0.522351in}}%
\pgfpathlineto{\pgfqpoint{1.757367in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{1.750788in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{1.748463in}{0.515178in}}%
\pgfpathlineto{\pgfqpoint{1.746140in}{0.512954in}}%
\pgfpathlineto{\pgfqpoint{1.743818in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{1.741497in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{0.506786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846405in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{1.854975in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{1.859264in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.595728in}}%
\pgfpathlineto{\pgfqpoint{1.867851in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.598392in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{1.879206in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{1.881562in}{0.613306in}}%
\pgfpathlineto{\pgfqpoint{1.883919in}{0.617184in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.881981in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{1.877688in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{0.616159in}}%
\pgfpathlineto{\pgfqpoint{1.864823in}{0.614951in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{0.609737in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{1.851110in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.848757in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.590559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015115in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{2.023685in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{2.036554in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{2.043231in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{0.892146in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{0.896860in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{2.052751in}{0.906197in}}%
\pgfpathlineto{\pgfqpoint{2.055128in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{2.050838in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{2.042263in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{2.037978in}{0.910331in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{2.027035in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{2.024654in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{2.022271in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{2.017502in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{0.881209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932599in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{0.940861in}{0.651148in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{0.949125in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{0.953256in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{0.960008in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{0.962625in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{0.965237in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{0.967846in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{0.970451in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.968931in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{0.964808in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{0.632445in}}%
\pgfpathlineto{\pgfqpoint{0.956564in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{0.952441in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{0.945708in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.943094in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.646777in}}%
\pgfpathlineto{\pgfqpoint{0.937854in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{0.652337in}}%
\pgfpathlineto{\pgfqpoint{0.932599in}{0.655169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618897in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.623030in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{0.627163in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{0.635430in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{0.639563in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.646417in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{0.649134in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{0.651847in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{0.654558in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{0.657265in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{0.655839in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{0.651709in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{0.647579in}{0.819206in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{0.639319in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{0.635189in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{0.632481in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.627057in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{0.621620in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{0.618897in}{0.835705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137154in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.141440in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{2.145727in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{2.150016in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{2.154306in}{1.005426in}}%
\pgfpathlineto{\pgfqpoint{2.158598in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{2.162892in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{2.165193in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{2.169785in}{1.014312in}}%
\pgfpathlineto{\pgfqpoint{2.172075in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{2.174361in}{1.020258in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{2.168068in}{1.023783in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{2.155216in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{2.150935in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{2.148648in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{2.146357in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{2.144062in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{2.139460in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.006451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235884in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{0.518211in}}%
\pgfpathlineto{\pgfqpoint{1.244164in}{0.517334in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{0.516478in}}%
\pgfpathlineto{\pgfqpoint{1.252449in}{0.515644in}}%
\pgfpathlineto{\pgfqpoint{1.256592in}{0.514832in}}%
\pgfpathlineto{\pgfqpoint{1.260737in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.263197in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{1.265654in}{0.508487in}}%
\pgfpathlineto{\pgfqpoint{1.268109in}{0.505803in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{0.503185in}}%
\pgfpathlineto{\pgfqpoint{1.273008in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.271320in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{1.267187in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.500590in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{0.501449in}}%
\pgfpathlineto{\pgfqpoint{1.254793in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{1.248209in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{0.508266in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{0.510881in}}%
\pgfpathlineto{\pgfqpoint{1.240823in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{1.238355in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.235884in}{0.519110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000774in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{0.851702in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.017932in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.022226in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{2.026523in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.028913in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{0.863312in}}%
\pgfpathlineto{\pgfqpoint{2.033690in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{0.877837in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{2.036554in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{2.023685in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{2.010339in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{2.007949in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{2.005558in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{2.003166in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{2.000774in}{0.851354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215985in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.220279in}{1.036369in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.233170in}{1.035250in}}%
\pgfpathlineto{\pgfqpoint{2.237470in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{2.241771in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.244014in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{2.246253in}{1.039067in}}%
\pgfpathlineto{\pgfqpoint{2.248487in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{2.250718in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{2.252943in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{2.255164in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{2.250868in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.048241in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{2.237989in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.049899in}}%
\pgfpathlineto{\pgfqpoint{2.227183in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{2.224952in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{2.222717in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{2.220478in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{2.218234in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.036743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176644in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{2.189518in}{1.022171in}}%
\pgfpathlineto{\pgfqpoint{2.193813in}{1.021852in}}%
\pgfpathlineto{\pgfqpoint{2.198109in}{1.021534in}}%
\pgfpathlineto{\pgfqpoint{2.202407in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{2.206949in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.209215in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{2.211476in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{2.207402in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{2.203112in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{2.198824in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.194538in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{2.190252in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{2.187995in}{1.036530in}}%
\pgfpathlineto{\pgfqpoint{2.185733in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{2.181196in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.178922in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{1.023135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986408in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{2.003576in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{2.007873in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.012173in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.014566in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{2.016958in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{2.021742in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{2.024133in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{2.026523in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.022226in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{2.017932in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{0.851702in}}%
\pgfpathlineto{\pgfqpoint{2.000774in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.998381in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{1.995987in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{1.993593in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{0.820907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643697in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{0.651965in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{0.660234in}{0.811257in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{0.808825in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{0.802858in}}%
\pgfpathlineto{\pgfqpoint{0.676643in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{0.679349in}{0.799388in}}%
\pgfpathlineto{\pgfqpoint{0.682053in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{0.680623in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{0.676492in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.672361in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{0.668231in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{0.664100in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{0.657265in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{0.654558in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{0.651847in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{0.649134in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{0.646417in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{0.821012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972032in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.976323in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.980616in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.000205in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{2.002598in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{2.004992in}{0.808909in}}%
\pgfpathlineto{\pgfqpoint{2.007386in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{2.012173in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.007873in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.003576in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{1.984012in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{1.981616in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.976824in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{1.974428in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{0.790232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478633in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{0.463781in}}%
\pgfpathlineto{\pgfqpoint{1.491178in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.464399in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.506087in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{1.508432in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{1.513117in}{0.460396in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.517798in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.513615in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{0.457084in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{0.456776in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{1.490385in}{0.457403in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{0.458402in}}%
\pgfpathlineto{\pgfqpoint{1.485689in}{0.459487in}}%
\pgfpathlineto{\pgfqpoint{1.483338in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.480986in}{0.461914in}}%
\pgfpathlineto{\pgfqpoint{1.478633in}{0.463253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083491in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{0.963029in}}%
\pgfpathlineto{\pgfqpoint{2.092061in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{2.096349in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{0.962774in}}%
\pgfpathlineto{\pgfqpoint{2.104930in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{2.111568in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{2.113909in}{0.970474in}}%
\pgfpathlineto{\pgfqpoint{2.116248in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{2.120916in}{0.981865in}}%
\pgfpathlineto{\pgfqpoint{2.123245in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{2.118957in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{2.114670in}{0.985905in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.986085in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.101818in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{2.097538in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{2.095204in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{2.092867in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{2.088184in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{2.085839in}{0.967176in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{0.963120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957662in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.970547in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{1.974846in}{0.762651in}}%
\pgfpathlineto{\pgfqpoint{1.979148in}{0.763412in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{1.990631in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{1.995417in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{1.980616in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{1.976323in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.969637in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{1.967241in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{0.769834in}}%
\pgfpathlineto{\pgfqpoint{1.960056in}{0.764757in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.759692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121605in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.563243in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{1.134007in}{0.560555in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{0.559241in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{0.557946in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{0.556671in}}%
\pgfpathlineto{\pgfqpoint{1.148938in}{0.553590in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{1.153976in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{1.159001in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.538975in}}%
\pgfpathlineto{\pgfqpoint{1.157383in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{1.153259in}{0.541607in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.542955in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.545712in}}%
\pgfpathlineto{\pgfqpoint{1.136766in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.134248in}{0.549901in}}%
\pgfpathlineto{\pgfqpoint{1.131726in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.129201in}{0.555629in}}%
\pgfpathlineto{\pgfqpoint{1.126672in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.124140in}{0.561570in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{0.564616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943309in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.731356in}}%
\pgfpathlineto{\pgfqpoint{1.956199in}{0.732224in}}%
\pgfpathlineto{\pgfqpoint{1.960501in}{0.733101in}}%
\pgfpathlineto{\pgfqpoint{1.964805in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{1.973889in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{1.978670in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{1.981061in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{1.979148in}{0.763412in}}%
\pgfpathlineto{\pgfqpoint{1.974846in}{0.762651in}}%
\pgfpathlineto{\pgfqpoint{1.970547in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.955268in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.950482in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{1.948091in}{0.739585in}}%
\pgfpathlineto{\pgfqpoint{1.945699in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{1.943309in}{0.729647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414371in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.418538in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{1.422705in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{0.472056in}}%
\pgfpathlineto{\pgfqpoint{1.431046in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.435220in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{1.441766in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{0.468530in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.466832in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{1.451232in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{1.453595in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{1.449428in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{1.445263in}{0.462065in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{0.462022in}}%
\pgfpathlineto{\pgfqpoint{1.436939in}{0.462003in}}%
\pgfpathlineto{\pgfqpoint{1.432779in}{0.462007in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{0.462035in}}%
\pgfpathlineto{\pgfqpoint{1.426251in}{0.463518in}}%
\pgfpathlineto{\pgfqpoint{1.423879in}{0.465084in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{0.466732in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{0.468461in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{0.472156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668503in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{0.672638in}{0.803969in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{0.680909in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{0.685044in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.789978in}}%
\pgfpathlineto{\pgfqpoint{0.698736in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{0.704144in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{0.706843in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{0.705408in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{0.701277in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{0.693015in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{0.688884in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{0.682053in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{0.679349in}{0.799388in}}%
\pgfpathlineto{\pgfqpoint{0.676643in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{0.802858in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.806395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957388in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{0.961520in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{0.965653in}{0.639428in}}%
\pgfpathlineto{\pgfqpoint{0.969785in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{0.973918in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{0.978051in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.984794in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{0.990003in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{0.992602in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{0.995198in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{0.997790in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{0.618345in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.620312in}}%
\pgfpathlineto{\pgfqpoint{0.981298in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{0.624293in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.970451in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{0.967846in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{0.965237in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{0.962625in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{0.960008in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{0.643276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928986in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{1.937580in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{1.941880in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{1.946184in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{0.705380in}}%
\pgfpathlineto{\pgfqpoint{1.954798in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.959565in}{0.715781in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{1.964337in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{1.966723in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.964805in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.960501in}{0.733101in}}%
\pgfpathlineto{\pgfqpoint{1.956199in}{0.732224in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.731356in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.943309in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{1.940920in}{0.724712in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{0.719802in}}%
\pgfpathlineto{\pgfqpoint{1.936143in}{0.714919in}}%
\pgfpathlineto{\pgfqpoint{1.933756in}{0.710064in}}%
\pgfpathlineto{\pgfqpoint{1.931370in}{0.705239in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.700445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320000in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{2.328621in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{2.332933in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{2.337247in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{2.341562in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{2.343737in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{1.053525in}}%
\pgfpathlineto{\pgfqpoint{2.348074in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{2.350235in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{2.352392in}{1.057481in}}%
\pgfpathlineto{\pgfqpoint{2.348081in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{2.343771in}{1.058358in}}%
\pgfpathlineto{\pgfqpoint{2.339462in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{2.335155in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{2.330849in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{2.328689in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.326524in}{1.057091in}}%
\pgfpathlineto{\pgfqpoint{2.324354in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{2.322179in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{1.052765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778675in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{1.782945in}{0.528837in}}%
\pgfpathlineto{\pgfqpoint{1.787218in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{1.795773in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{1.800054in}{0.534321in}}%
\pgfpathlineto{\pgfqpoint{1.804339in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{1.806663in}{0.538145in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{0.540637in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{1.813644in}{0.545850in}}%
\pgfpathlineto{\pgfqpoint{1.815974in}{0.548572in}}%
\pgfpathlineto{\pgfqpoint{1.818305in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{1.814022in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{1.809742in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{1.805465in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{1.801191in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{1.796919in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{1.787986in}{0.537763in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{0.535080in}}%
\pgfpathlineto{\pgfqpoint{1.783328in}{0.532475in}}%
\pgfpathlineto{\pgfqpoint{1.781001in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{0.527506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693315in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.697450in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{0.701586in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{0.713994in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.720837in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{0.723541in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.726242in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{0.726063in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{0.721932in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{0.717801in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{0.713670in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{0.706843in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{0.704144in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{0.698736in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.789978in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{0.791894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914701in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{1.918998in}{0.673497in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.931905in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{1.945276in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{1.950035in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{1.952416in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{1.954798in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{0.705380in}}%
\pgfpathlineto{\pgfqpoint{1.946184in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.941880in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{1.937580in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.926602in}{0.695684in}}%
\pgfpathlineto{\pgfqpoint{1.924219in}{0.690956in}}%
\pgfpathlineto{\pgfqpoint{1.921838in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{1.919458in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{0.672419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832327in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.836611in}{0.571034in}}%
\pgfpathlineto{\pgfqpoint{1.840899in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{1.845189in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.849482in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.853778in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{0.581171in}}%
\pgfpathlineto{\pgfqpoint{1.862761in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.594819in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.598392in}}%
\pgfpathlineto{\pgfqpoint{1.867851in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.595728in}}%
\pgfpathlineto{\pgfqpoint{1.859264in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{1.854975in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{0.583335in}}%
\pgfpathlineto{\pgfqpoint{1.839359in}{0.579823in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{1.834669in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.569698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542940in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.461989in}}%
\pgfpathlineto{\pgfqpoint{1.551338in}{0.462570in}}%
\pgfpathlineto{\pgfqpoint{1.555540in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{0.463797in}}%
\pgfpathlineto{\pgfqpoint{1.563952in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.570487in}{0.464388in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.575139in}{0.463198in}}%
\pgfpathlineto{\pgfqpoint{1.577463in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{1.579787in}{0.462356in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.577908in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.573706in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.459391in}}%
\pgfpathlineto{\pgfqpoint{1.561116in}{0.458778in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{0.458506in}}%
\pgfpathlineto{\pgfqpoint{1.552266in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{1.549935in}{0.459412in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{1.545273in}{0.460671in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{0.461431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069348in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.073637in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{2.077927in}{0.937785in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.086513in}{0.937834in}}%
\pgfpathlineto{\pgfqpoint{2.090808in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.097465in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{2.099821in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{0.954563in}}%
\pgfpathlineto{\pgfqpoint{2.106877in}{0.958615in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{2.104930in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{0.962774in}}%
\pgfpathlineto{\pgfqpoint{2.096349in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{2.092061in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{0.963029in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{2.081140in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{2.078786in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{2.074072in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{2.071711in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{0.937750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123245in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{2.127536in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{2.140416in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.144713in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{2.149012in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.988084in}}%
\pgfpathlineto{\pgfqpoint{2.153652in}{0.991567in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{2.158279in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{2.160587in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{2.162892in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{2.158598in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{2.154306in}{1.005426in}}%
\pgfpathlineto{\pgfqpoint{2.150016in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{2.145727in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{2.141440in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.134845in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{2.132532in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{2.130215in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{2.127895in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{2.123245in}{0.985553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718130in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.722266in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{0.730539in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.734675in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{0.742948in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{0.761208in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{0.751044in}{0.756891in}}%
\pgfpathlineto{\pgfqpoint{0.753737in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{0.754980in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{0.750849in}{0.755533in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{0.758020in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.760514in}}%
\pgfpathlineto{\pgfqpoint{0.738456in}{0.763014in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{0.726242in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{0.723541in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.720837in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.777547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982184in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.986317in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{0.994584in}{0.626433in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{0.624639in}}%
\pgfpathlineto{\pgfqpoint{1.002852in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{1.006986in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.009586in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.614978in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{0.609010in}}%
\pgfpathlineto{\pgfqpoint{1.019950in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.022532in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.014284in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.010160in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.001913in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{0.997790in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{0.995198in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{0.992602in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{0.990003in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{0.984794in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{0.631910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900463in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{1.904762in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{1.909063in}{0.648252in}}%
\pgfpathlineto{\pgfqpoint{1.913366in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{1.917672in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{1.921981in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{1.926293in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.928661in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{1.933402in}{0.665888in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{1.938148in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{1.931905in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{1.918998in}{0.673497in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{1.912325in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{1.909950in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{1.907576in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{1.900463in}{0.645882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280971in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.044537in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{2.293894in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{2.306829in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{2.309035in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{2.311237in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.313435in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{2.317816in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{2.315692in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{2.307080in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{2.302776in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{2.298473in}{1.054932in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{2.289790in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{2.287592in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{2.285390in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{2.283183in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{2.280971in}{1.044948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350064in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{1.354221in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{1.358380in}{0.487149in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{0.486837in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.370864in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.486038in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{0.483681in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{0.481394in}}%
\pgfpathlineto{\pgfqpoint{1.382229in}{0.479179in}}%
\pgfpathlineto{\pgfqpoint{1.384624in}{0.477037in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{1.389408in}{0.472979in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{0.473198in}}%
\pgfpathlineto{\pgfqpoint{1.381099in}{0.473440in}}%
\pgfpathlineto{\pgfqpoint{1.376947in}{0.473706in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.473995in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{0.476656in}}%
\pgfpathlineto{\pgfqpoint{1.359698in}{0.478745in}}%
\pgfpathlineto{\pgfqpoint{1.357293in}{0.480909in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{0.483147in}}%
\pgfpathlineto{\pgfqpoint{1.352476in}{0.485458in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.487839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146414in}{0.556671in}}%
\pgfpathlineto{\pgfqpoint{1.150551in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.554179in}}%
\pgfpathlineto{\pgfqpoint{1.158827in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.162966in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{1.167105in}{0.550592in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.549436in}}%
\pgfpathlineto{\pgfqpoint{1.173758in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{1.176268in}{0.543271in}}%
\pgfpathlineto{\pgfqpoint{1.178774in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{1.181277in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{1.182144in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{1.178016in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.173888in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{0.537690in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.538975in}}%
\pgfpathlineto{\pgfqpoint{1.159001in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{1.153976in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{1.148938in}{0.553590in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{0.556671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260737in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.264883in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.269030in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{0.511801in}}%
\pgfpathlineto{\pgfqpoint{1.277326in}{0.511097in}}%
\pgfpathlineto{\pgfqpoint{1.281476in}{0.510415in}}%
\pgfpathlineto{\pgfqpoint{1.285628in}{0.509756in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{1.290523in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.292967in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.295408in}{0.498916in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.496369in}}%
\pgfpathlineto{\pgfqpoint{1.300280in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{1.287862in}{0.495917in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.496639in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{0.497383in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.273008in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{0.503185in}}%
\pgfpathlineto{\pgfqpoint{1.268109in}{0.505803in}}%
\pgfpathlineto{\pgfqpoint{1.265654in}{0.508487in}}%
\pgfpathlineto{\pgfqpoint{1.263197in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{1.260737in}{0.514042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055128in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{2.059420in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{2.063714in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{2.072308in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{2.076608in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.083280in}{0.916131in}}%
\pgfpathlineto{\pgfqpoint{2.085649in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{2.088016in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.090808in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{2.086513in}{0.937834in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.077927in}{0.937785in}}%
\pgfpathlineto{\pgfqpoint{2.073637in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.066983in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{2.064616in}{0.928930in}}%
\pgfpathlineto{\pgfqpoint{2.062247in}{0.924459in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.055128in}{0.910816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742948in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.747085in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{0.751221in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{0.755358in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{0.759495in}{0.754085in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{0.767768in}{0.749473in}}%
\pgfpathlineto{\pgfqpoint{0.770465in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{0.773158in}{0.744858in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.742581in}}%
\pgfpathlineto{\pgfqpoint{0.778534in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{0.781217in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{0.783896in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{0.779765in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{0.775634in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{0.743199in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.745651in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{0.753737in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.751044in}{0.756891in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{0.761208in}}%
\pgfpathlineto{\pgfqpoint{0.742948in}{0.763394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685912in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.690155in}{0.483826in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{0.484984in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.486161in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.488570in}}%
\pgfpathlineto{\pgfqpoint{1.711413in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.490745in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{1.718342in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{1.720654in}{0.494090in}}%
\pgfpathlineto{\pgfqpoint{1.722966in}{0.495376in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.721025in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{1.716773in}{0.494291in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{1.704035in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{0.488226in}}%
\pgfpathlineto{\pgfqpoint{1.695164in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.484639in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.483619in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.482687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162892in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{2.167187in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{2.171484in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{2.175782in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{2.180082in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{2.184383in}{1.003691in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{2.202407in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{2.198109in}{1.021534in}}%
\pgfpathlineto{\pgfqpoint{2.193813in}{1.021852in}}%
\pgfpathlineto{\pgfqpoint{2.189518in}{1.022171in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{2.174361in}{1.020258in}}%
\pgfpathlineto{\pgfqpoint{2.172075in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{2.169785in}{1.014312in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{2.165193in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{2.162892in}{1.004924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646622in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.650853in}{0.473624in}}%
\pgfpathlineto{\pgfqpoint{1.655087in}{0.474646in}}%
\pgfpathlineto{\pgfqpoint{1.659323in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.663562in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{1.667804in}{0.477833in}}%
\pgfpathlineto{\pgfqpoint{1.672048in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.479342in}}%
\pgfpathlineto{\pgfqpoint{1.676668in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{0.480419in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{0.481087in}}%
\pgfpathlineto{\pgfqpoint{1.683600in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.681671in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{1.677433in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.673198in}{0.479388in}}%
\pgfpathlineto{\pgfqpoint{1.668965in}{0.478327in}}%
\pgfpathlineto{\pgfqpoint{1.664735in}{0.477287in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.475436in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{0.474042in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{1.648936in}{0.473006in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{0.472621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241771in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{1.034136in}}%
\pgfpathlineto{\pgfqpoint{2.250378in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{2.254683in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{2.258991in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{2.263299in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.267609in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{2.269847in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{2.272080in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{1.038895in}}%
\pgfpathlineto{\pgfqpoint{2.276535in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{2.278755in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{2.280971in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{2.276666in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{2.268061in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{2.263761in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.047003in}}%
\pgfpathlineto{\pgfqpoint{2.255164in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{2.252943in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{2.250718in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{2.248487in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{2.246253in}{1.039067in}}%
\pgfpathlineto{\pgfqpoint{2.244014in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{2.241771in}{1.034507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202407in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{2.206706in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{2.211007in}{1.020586in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{2.219612in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{2.223918in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{2.228224in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{2.232756in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{2.235016in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{2.241771in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.237470in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{2.233170in}{1.035250in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{2.220279in}{1.036369in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{2.211476in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{2.209215in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{2.206949in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{2.202407in}{1.021217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886278in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.890577in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{1.894880in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.899184in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{1.903492in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{0.627594in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{0.632827in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{1.919198in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{1.921561in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{0.648967in}}%
\pgfpathlineto{\pgfqpoint{1.926293in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.921981in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{1.917672in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{1.913366in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{1.909063in}{0.648252in}}%
\pgfpathlineto{\pgfqpoint{1.904762in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{1.900463in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{1.898095in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{1.895729in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{1.891000in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{1.888638in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.621120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725279in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.729536in}{0.498006in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.500572in}}%
\pgfpathlineto{\pgfqpoint{1.742324in}{0.501881in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{1.750863in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.753175in}{0.506009in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{0.507549in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.760116in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{1.762431in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{1.764748in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{1.760479in}{0.513207in}}%
\pgfpathlineto{\pgfqpoint{1.756213in}{0.511888in}}%
\pgfpathlineto{\pgfqpoint{1.751950in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.747689in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{1.743432in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{1.736858in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.732223in}{0.501382in}}%
\pgfpathlineto{\pgfqpoint{1.729908in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.496749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040847in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{2.045143in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{2.053740in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.883680in}}%
\pgfpathlineto{\pgfqpoint{2.062345in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{2.066651in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{2.069031in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{2.071409in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.076608in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{2.072308in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{2.063714in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{2.059420in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{2.055128in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{2.052751in}{0.906197in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{0.896860in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{0.892146in}}%
\pgfpathlineto{\pgfqpoint{2.043231in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{0.882632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767768in}{0.749473in}}%
\pgfpathlineto{\pgfqpoint{0.771905in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{0.776042in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{0.780180in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{0.784317in}{0.740338in}}%
\pgfpathlineto{\pgfqpoint{0.788454in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{0.733376in}}%
\pgfpathlineto{\pgfqpoint{0.797968in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{0.803331in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{0.723818in}}%
\pgfpathlineto{\pgfqpoint{0.808680in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{0.804550in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{0.800419in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{0.796288in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{0.792158in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{0.788027in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{0.783896in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{0.781217in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{0.778534in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{0.775847in}{0.742581in}}%
\pgfpathlineto{\pgfqpoint{0.773158in}{0.744858in}}%
\pgfpathlineto{\pgfqpoint{0.770465in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{0.767768in}{0.749473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006986in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{1.019391in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.023527in}{0.614209in}}%
\pgfpathlineto{\pgfqpoint{1.027663in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.034388in}{0.607717in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{0.594304in}}%
\pgfpathlineto{\pgfqpoint{1.039031in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{1.034906in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{0.599594in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{1.022532in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{1.019950in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{0.609010in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.614978in}}%
\pgfpathlineto{\pgfqpoint{1.009586in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.006986in}{0.621098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818305in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{0.552757in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{0.554159in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{0.555576in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{1.839764in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{1.846395in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{1.848729in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{1.853400in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{1.855738in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{1.853778in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.849482in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.845189in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.840899in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{1.836611in}{0.571034in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{1.829986in}{0.566462in}}%
\pgfpathlineto{\pgfqpoint{1.827647in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{1.825309in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{1.822973in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{1.820638in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{1.818305in}{0.551369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109224in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{2.113519in}{0.962544in}}%
\pgfpathlineto{\pgfqpoint{2.117815in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{2.122113in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.962272in}}%
\pgfpathlineto{\pgfqpoint{2.135019in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.137358in}{0.966059in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{2.142028in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{2.144359in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{2.149012in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{2.144713in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{2.140416in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.127536in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{2.123245in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{2.120916in}{0.981865in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{2.116248in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{2.113909in}{0.970474in}}%
\pgfpathlineto{\pgfqpoint{2.111568in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{0.962618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026523in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.030822in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{2.035123in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{2.039426in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{2.043731in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{2.054734in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{2.057119in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{2.059504in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{2.061887in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{2.066651in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{2.062345in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.883680in}}%
\pgfpathlineto{\pgfqpoint{2.053740in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{2.045143in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{2.038462in}{0.877837in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{2.033690in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{0.863312in}}%
\pgfpathlineto{\pgfqpoint{2.028913in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{2.026523in}{0.853530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607382in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.611603in}{0.467582in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.468455in}}%
\pgfpathlineto{\pgfqpoint{1.620051in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{1.624279in}{0.470261in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.632742in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.635055in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{1.637369in}{0.471959in}}%
\pgfpathlineto{\pgfqpoint{1.639682in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{1.641995in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.642394in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{0.470676in}}%
\pgfpathlineto{\pgfqpoint{1.633945in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{1.629724in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{1.625505in}{0.467914in}}%
\pgfpathlineto{\pgfqpoint{1.621290in}{0.467035in}}%
\pgfpathlineto{\pgfqpoint{1.618972in}{0.466762in}}%
\pgfpathlineto{\pgfqpoint{1.616654in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{1.612019in}{0.466478in}}%
\pgfpathlineto{\pgfqpoint{1.609701in}{0.466561in}}%
\pgfpathlineto{\pgfqpoint{1.607382in}{0.466731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792591in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{0.796729in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{0.805003in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{0.809141in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{0.813279in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{0.820099in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{0.825455in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{0.828128in}{0.712340in}}%
\pgfpathlineto{\pgfqpoint{0.830797in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{0.825202in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.714411in}}%
\pgfpathlineto{\pgfqpoint{0.816941in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{0.812811in}{0.719121in}}%
\pgfpathlineto{\pgfqpoint{0.808680in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{0.723818in}}%
\pgfpathlineto{\pgfqpoint{0.803331in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{0.797968in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{0.733376in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.735819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012173in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{2.020778in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{2.033703in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{2.040406in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{2.042795in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{2.047573in}{0.846325in}}%
\pgfpathlineto{\pgfqpoint{2.049960in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{2.043731in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.039426in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{2.035123in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{2.030822in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{2.026523in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.024133in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{2.021742in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{2.016958in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{2.014566in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{2.012173in}{0.823853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439394in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{1.443571in}{0.472242in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{1.456112in}{0.472618in}}%
\pgfpathlineto{\pgfqpoint{1.460296in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{1.464482in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{1.466844in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{1.469205in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{1.471565in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.473922in}{0.466178in}}%
\pgfpathlineto{\pgfqpoint{1.476279in}{0.464675in}}%
\pgfpathlineto{\pgfqpoint{1.478633in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.463023in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{0.462817in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{0.462473in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{0.462336in}}%
\pgfpathlineto{\pgfqpoint{1.453595in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{1.451232in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.466832in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{0.468530in}}%
\pgfpathlineto{\pgfqpoint{1.441766in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{0.472162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503742in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.507933in}{0.465494in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{1.516323in}{0.466336in}}%
\pgfpathlineto{\pgfqpoint{1.520521in}{0.466789in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.531262in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{0.464222in}}%
\pgfpathlineto{\pgfqpoint{1.538272in}{0.463207in}}%
\pgfpathlineto{\pgfqpoint{1.540606in}{0.462276in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{1.534551in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{1.530359in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{1.526170in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{1.521983in}{0.458972in}}%
\pgfpathlineto{\pgfqpoint{1.517798in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.513117in}{0.460396in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{1.508432in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{1.506087in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.465107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997811in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.002115in}{0.794598in}}%
\pgfpathlineto{\pgfqpoint{2.006422in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{2.015042in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{2.019356in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.023672in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.026063in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{2.028454in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{0.812482in}}%
\pgfpathlineto{\pgfqpoint{2.033235in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{2.035626in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{2.033703in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{2.020778in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{2.012173in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{2.007386in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{2.004992in}{0.808909in}}%
\pgfpathlineto{\pgfqpoint{2.002598in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{2.000205in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{0.793953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764748in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{1.769020in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.773295in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.777572in}{0.518651in}}%
\pgfpathlineto{\pgfqpoint{1.781853in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.786136in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{1.792738in}{0.524843in}}%
\pgfpathlineto{\pgfqpoint{1.795056in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.797374in}{0.528960in}}%
\pgfpathlineto{\pgfqpoint{1.799694in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{1.802016in}{0.533396in}}%
\pgfpathlineto{\pgfqpoint{1.804339in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{1.800054in}{0.534321in}}%
\pgfpathlineto{\pgfqpoint{1.795773in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{1.787218in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.782945in}{0.528837in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{1.776351in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.771706in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{0.518537in}}%
\pgfpathlineto{\pgfqpoint{1.767066in}{0.516499in}}%
\pgfpathlineto{\pgfqpoint{1.764748in}{0.514543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872149in}{0.598392in}}%
\pgfpathlineto{\pgfqpoint{1.876449in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.885059in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{1.893680in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.900344in}{0.610245in}}%
\pgfpathlineto{\pgfqpoint{1.902695in}{0.613865in}}%
\pgfpathlineto{\pgfqpoint{1.905048in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{1.907402in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{1.909758in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{0.627594in}}%
\pgfpathlineto{\pgfqpoint{1.903492in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{1.899184in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{1.894880in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.890577in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.883919in}{0.617184in}}%
\pgfpathlineto{\pgfqpoint{1.881562in}{0.613306in}}%
\pgfpathlineto{\pgfqpoint{1.879206in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.598392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983453in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{1.987760in}{0.764956in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{0.765740in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.766531in}}%
\pgfpathlineto{\pgfqpoint{2.000695in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{2.005011in}{0.768135in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.011719in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.014109in}{0.778573in}}%
\pgfpathlineto{\pgfqpoint{2.016500in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{2.018890in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.021281in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{2.023672in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.019356in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.015042in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{2.006422in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{2.002115in}{0.794598in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{1.995417in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{1.990631in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.764180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171245in}{0.549436in}}%
\pgfpathlineto{\pgfqpoint{1.175387in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{1.179528in}{0.547184in}}%
\pgfpathlineto{\pgfqpoint{1.183671in}{0.546088in}}%
\pgfpathlineto{\pgfqpoint{1.187814in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{1.191958in}{0.543958in}}%
\pgfpathlineto{\pgfqpoint{1.196103in}{0.542923in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{1.201103in}{0.536720in}}%
\pgfpathlineto{\pgfqpoint{1.203598in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{1.208578in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.206930in}{0.526010in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{1.198665in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{1.194534in}{0.529290in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{0.530426in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{1.181277in}{0.537316in}}%
\pgfpathlineto{\pgfqpoint{1.178774in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{1.176268in}{0.543271in}}%
\pgfpathlineto{\pgfqpoint{1.173758in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.549436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306829in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{2.311144in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{2.315460in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{2.319777in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{2.328416in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{2.330618in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{2.332816in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{2.335009in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{2.337198in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{2.339382in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{2.341562in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{2.337247in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{2.332933in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{2.328621in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{2.317816in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{2.313435in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{2.311237in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.309035in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{2.306829in}{1.042489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817416in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{0.825692in}{0.718093in}}%
\pgfpathlineto{\pgfqpoint{0.829830in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{0.833968in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{0.711601in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{0.852926in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.696279in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{0.693720in}}%
\pgfpathlineto{\pgfqpoint{0.854116in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{0.698244in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.702812in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.705111in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{0.830797in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{0.828128in}{0.712340in}}%
\pgfpathlineto{\pgfqpoint{0.825455in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{0.820099in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{0.722469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031799in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.035935in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{1.040072in}{0.607584in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{1.048347in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{1.052485in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.591722in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.069481in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{0.584205in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{1.034388in}{0.607717in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{0.610863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969111in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.973420in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{1.977732in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{1.982046in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.990681in}{0.739479in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{0.745130in}}%
\pgfpathlineto{\pgfqpoint{1.999776in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{0.754607in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{0.759372in}}%
\pgfpathlineto{\pgfqpoint{2.006941in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.005011in}{0.768135in}}%
\pgfpathlineto{\pgfqpoint{2.000695in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{1.996381in}{0.766531in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{0.765740in}}%
\pgfpathlineto{\pgfqpoint{1.987760in}{0.764956in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{1.981061in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{1.978670in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{1.973889in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.734882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095106in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.099405in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{2.108009in}{0.938013in}}%
\pgfpathlineto{\pgfqpoint{2.112314in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{2.116620in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{2.125635in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.958313in}}%
\pgfpathlineto{\pgfqpoint{2.135019in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.962272in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{2.122113in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{2.117815in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{2.113519in}{0.962544in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{2.106877in}{0.958615in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{0.954563in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{2.099821in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.097465in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.937897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149012in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.161917in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{2.166222in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.170529in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{2.179467in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{0.993774in}}%
\pgfpathlineto{\pgfqpoint{2.184083in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{2.186386in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{2.184383in}{1.003691in}}%
\pgfpathlineto{\pgfqpoint{2.180082in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{2.175782in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{2.171484in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{2.167187in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{2.162892in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{2.160587in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{2.158279in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{2.153652in}{0.991567in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.988084in}}%
\pgfpathlineto{\pgfqpoint{2.149012in}{0.984546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285628in}{0.509756in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{0.508501in}}%
\pgfpathlineto{\pgfqpoint{1.298088in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{0.507333in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{0.506782in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{1.312998in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.315434in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{1.317867in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{1.320297in}{0.495458in}}%
\pgfpathlineto{\pgfqpoint{1.322724in}{0.492922in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.490454in}}%
\pgfpathlineto{\pgfqpoint{1.321001in}{0.490970in}}%
\pgfpathlineto{\pgfqpoint{1.316855in}{0.491508in}}%
\pgfpathlineto{\pgfqpoint{1.312709in}{0.492069in}}%
\pgfpathlineto{\pgfqpoint{1.308565in}{0.492653in}}%
\pgfpathlineto{\pgfqpoint{1.304422in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{1.300280in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.496369in}}%
\pgfpathlineto{\pgfqpoint{1.295408in}{0.498916in}}%
\pgfpathlineto{\pgfqpoint{1.292967in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.290523in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{1.285628in}{0.509756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954798in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.959109in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{1.963423in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{1.967739in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{1.972057in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{0.711608in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{1.987849in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{1.990233in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{1.990681in}{0.739479in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.982046in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{1.977732in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{1.973420in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.966723in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.964337in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{1.959565in}{0.715781in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.954798in}{0.706396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375029in}{0.486038in}}%
\pgfpathlineto{\pgfqpoint{1.379195in}{0.485817in}}%
\pgfpathlineto{\pgfqpoint{1.383362in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{1.387532in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{1.391702in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{1.395875in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.402441in}{0.482716in}}%
\pgfpathlineto{\pgfqpoint{1.404831in}{0.480458in}}%
\pgfpathlineto{\pgfqpoint{1.407219in}{0.478272in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{0.476159in}}%
\pgfpathlineto{\pgfqpoint{1.411989in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.410207in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{0.472338in}}%
\pgfpathlineto{\pgfqpoint{1.401882in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{0.472612in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{0.472784in}}%
\pgfpathlineto{\pgfqpoint{1.389408in}{0.472979in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{1.384624in}{0.477037in}}%
\pgfpathlineto{\pgfqpoint{1.382229in}{0.479179in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{0.481394in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{0.483681in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.486038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568161in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.572372in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{1.576586in}{0.466510in}}%
\pgfpathlineto{\pgfqpoint{1.580802in}{0.467241in}}%
\pgfpathlineto{\pgfqpoint{1.585021in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{0.468765in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.468876in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{0.468277in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.602745in}{0.467332in}}%
\pgfpathlineto{\pgfqpoint{1.605064in}{0.466988in}}%
\pgfpathlineto{\pgfqpoint{1.607382in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.603165in}{0.465900in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{1.586317in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.579787in}{0.462356in}}%
\pgfpathlineto{\pgfqpoint{1.577463in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{1.575139in}{0.463198in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.570487in}{0.464388in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{0.465111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842244in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{0.846382in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{0.850520in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{0.854659in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{0.858797in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{0.862936in}{0.698897in}}%
\pgfpathlineto{\pgfqpoint{0.867074in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{0.869742in}{0.694024in}}%
\pgfpathlineto{\pgfqpoint{0.872406in}{0.691254in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{0.877725in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{0.880378in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.883029in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{0.878898in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{0.870637in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{0.866507in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{0.862376in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{0.693720in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.696279in}}%
\pgfpathlineto{\pgfqpoint{0.852926in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{0.709458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267609in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{2.276234in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{2.284864in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.295732in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{2.300184in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{2.304618in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{2.306829in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{2.293894in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.044537in}}%
\pgfpathlineto{\pgfqpoint{2.280971in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{2.278755in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{2.276535in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{1.038895in}}%
\pgfpathlineto{\pgfqpoint{2.272080in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{2.269847in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{2.267609in}{1.032290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188686in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{2.197297in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{1.002728in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{2.210224in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{2.216827in}{1.005044in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.010933in}}%
\pgfpathlineto{\pgfqpoint{2.223677in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{2.225952in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{2.228224in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{2.223918in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{2.219612in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{2.211007in}{1.020586in}}%
\pgfpathlineto{\pgfqpoint{2.206706in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{2.202407in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.003449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{1.949151in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.953469in}{0.682490in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.962113in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{1.968814in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.971189in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{1.973566in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{1.975944in}{0.703655in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{0.711608in}}%
\pgfpathlineto{\pgfqpoint{1.972057in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{1.967739in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{1.963423in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{1.959109in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{1.954798in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.952416in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{1.950035in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{1.945276in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.679043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080909in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.085213in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{2.089518in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{2.093825in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{2.109125in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{2.113853in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{2.116213in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{2.118572in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{2.116620in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{2.112314in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{2.108009in}{0.938013in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{2.099405in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{2.092745in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{2.088016in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{2.085649in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{2.083280in}{0.916131in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{0.911667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228224in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{2.232532in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{2.241153in}{1.018400in}}%
\pgfpathlineto{\pgfqpoint{2.245466in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{2.249780in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{2.258617in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{2.260871in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{2.263121in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{2.267609in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{2.263299in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.258991in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{2.254683in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{2.250378in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{1.034136in}}%
\pgfpathlineto{\pgfqpoint{2.241771in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{2.235016in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{2.232756in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{2.228224in}{1.019333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804339in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{1.808626in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.812916in}{0.538597in}}%
\pgfpathlineto{\pgfqpoint{1.817209in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{1.821505in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.825804in}{0.543007in}}%
\pgfpathlineto{\pgfqpoint{1.830106in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.832429in}{0.546887in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.549343in}}%
\pgfpathlineto{\pgfqpoint{1.837078in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.839405in}{0.554480in}}%
\pgfpathlineto{\pgfqpoint{1.841734in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{1.839764in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{0.557008in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{0.555576in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{0.554159in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{0.552757in}}%
\pgfpathlineto{\pgfqpoint{1.818305in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{1.815974in}{0.548572in}}%
\pgfpathlineto{\pgfqpoint{1.813644in}{0.545850in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{0.540637in}}%
\pgfpathlineto{\pgfqpoint{1.806663in}{0.538145in}}%
\pgfpathlineto{\pgfqpoint{1.804339in}{0.535731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858077in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{1.866684in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{1.875302in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{1.879615in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.886271in}{0.589813in}}%
\pgfpathlineto{\pgfqpoint{1.888613in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.596372in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.893680in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{1.885059in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.876449in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.598392in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.594819in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{1.862761in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{0.581171in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{0.577926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056623in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.060762in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{1.064901in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{1.069041in}{0.596641in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{1.077321in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{1.084030in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{1.086594in}{0.585730in}}%
\pgfpathlineto{\pgfqpoint{1.089155in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.094265in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.096815in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{1.084427in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{1.069481in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.591722in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{0.601228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577694in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{0.581828in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{0.585962in}{0.854124in}}%
\pgfpathlineto{\pgfqpoint{0.590096in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{0.594230in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{0.598365in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.602501in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{0.605240in}{0.843338in}}%
\pgfpathlineto{\pgfqpoint{0.607977in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{0.610711in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{0.613443in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{0.616171in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{0.618897in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.614764in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{0.610632in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{0.606500in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{0.602368in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{0.598236in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{0.591377in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{0.588645in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.585912in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{0.583175in}{0.855940in}}%
\pgfpathlineto{\pgfqpoint{0.580436in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{0.577694in}{0.858743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867074in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{0.875352in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{0.879491in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{0.887770in}{0.686590in}}%
\pgfpathlineto{\pgfqpoint{0.891909in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{0.894568in}{0.681681in}}%
\pgfpathlineto{\pgfqpoint{0.897224in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{0.899876in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{0.902525in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{0.905171in}{0.670330in}}%
\pgfpathlineto{\pgfqpoint{0.907813in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{0.903682in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{0.895420in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{0.891290in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{0.883029in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{0.880378in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.877725in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{0.872406in}{0.691254in}}%
\pgfpathlineto{\pgfqpoint{0.869742in}{0.694024in}}%
\pgfpathlineto{\pgfqpoint{0.867074in}{0.696817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135019in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.139324in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{2.147939in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.152249in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{2.156561in}{0.961930in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{0.961880in}}%
\pgfpathlineto{\pgfqpoint{2.163209in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{2.167869in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{2.170195in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{2.172518in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{2.170529in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{2.166222in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.161917in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{2.149012in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{2.144359in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{2.142028in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{2.137358in}{0.966059in}}%
\pgfpathlineto{\pgfqpoint{2.135019in}{0.962210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196103in}{0.542923in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{1.204396in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.208543in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{1.212691in}{0.538985in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.223481in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.225968in}{0.530913in}}%
\pgfpathlineto{\pgfqpoint{1.228451in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{0.524899in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{1.235884in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.231745in}{0.520031in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{0.520974in}}%
\pgfpathlineto{\pgfqpoint{1.223470in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{1.215198in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.208578in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{1.203598in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.201103in}{0.536720in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{1.196103in}{0.542923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066651in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{2.070958in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{2.079579in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{2.088208in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{2.092526in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{2.094902in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{2.097276in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{2.099649in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{2.102021in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{0.908278in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{2.093825in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{2.089518in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{2.085213in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{2.071409in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{2.069031in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{2.066651in}{0.884231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926293in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{1.934925in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{1.939245in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{1.943568in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{1.947893in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.954587in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{1.956955in}{0.669000in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{1.961695in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{1.964066in}{0.681704in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{1.962113in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.953469in}{0.682490in}}%
\pgfpathlineto{\pgfqpoint{1.949151in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.938148in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{1.933402in}{0.665888in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{1.928661in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{1.926293in}{0.653127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602501in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{0.610772in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{0.614908in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{0.619044in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{0.623181in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{0.627318in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{0.630055in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{0.632789in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{0.635520in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{0.638249in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{0.640974in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.639563in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{0.635430in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{0.627163in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.623030in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{0.618897in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.616171in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{0.613443in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{0.610711in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{0.607977in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{0.605240in}{0.843338in}}%
\pgfpathlineto{\pgfqpoint{0.602501in}{0.844890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052347in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{2.056659in}{0.856321in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.065288in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.069605in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{2.073925in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{2.080629in}{0.863091in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{2.085391in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{2.087770in}{0.876887in}}%
\pgfpathlineto{\pgfqpoint{2.090149in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{2.092526in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{2.088208in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{2.083893in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{2.079579in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{2.070958in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{2.066651in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{2.061887in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{2.059504in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{2.057119in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{2.054734in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.855907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711413in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.715672in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{1.719935in}{0.492321in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{0.493607in}}%
\pgfpathlineto{\pgfqpoint{1.728468in}{0.494910in}}%
\pgfpathlineto{\pgfqpoint{1.732739in}{0.496231in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{0.498524in}}%
\pgfpathlineto{\pgfqpoint{1.741626in}{0.499562in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{1.746243in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{1.748553in}{0.503179in}}%
\pgfpathlineto{\pgfqpoint{1.750863in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{1.742324in}{0.501881in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.500572in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{1.729536in}{0.498006in}}%
\pgfpathlineto{\pgfqpoint{1.725279in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.722966in}{0.495376in}}%
\pgfpathlineto{\pgfqpoint{1.720654in}{0.494090in}}%
\pgfpathlineto{\pgfqpoint{1.718342in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.490745in}}%
\pgfpathlineto{\pgfqpoint{1.711413in}{0.489802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672048in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.676295in}{0.480054in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.481193in}}%
\pgfpathlineto{\pgfqpoint{1.684796in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{0.483528in}}%
\pgfpathlineto{\pgfqpoint{1.693309in}{0.484722in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.485935in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.486368in}}%
\pgfpathlineto{\pgfqpoint{1.702182in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{0.487486in}}%
\pgfpathlineto{\pgfqpoint{1.706796in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.709104in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{1.711413in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.488570in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.486161in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{0.484984in}}%
\pgfpathlineto{\pgfqpoint{1.690155in}{0.483826in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.683600in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{0.481087in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{0.480419in}}%
\pgfpathlineto{\pgfqpoint{1.676668in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.479342in}}%
\pgfpathlineto{\pgfqpoint{1.672048in}{0.478934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891909in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{0.896049in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{0.900188in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{0.904328in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{0.908468in}{0.676659in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{0.666801in}}%
\pgfpathlineto{\pgfqpoint{0.924689in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{0.927329in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{0.929966in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{0.932599in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{0.924336in}{0.659246in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{0.907813in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{0.905171in}{0.670330in}}%
\pgfpathlineto{\pgfqpoint{0.902525in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{0.899876in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{0.897224in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{0.894568in}{0.681681in}}%
\pgfpathlineto{\pgfqpoint{0.891909in}{0.684579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464482in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{0.473194in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.473430in}}%
\pgfpathlineto{\pgfqpoint{1.477051in}{0.473688in}}%
\pgfpathlineto{\pgfqpoint{1.481244in}{0.473967in}}%
\pgfpathlineto{\pgfqpoint{1.485440in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{1.489637in}{0.474591in}}%
\pgfpathlineto{\pgfqpoint{1.491992in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{1.494345in}{0.471119in}}%
\pgfpathlineto{\pgfqpoint{1.496696in}{0.469498in}}%
\pgfpathlineto{\pgfqpoint{1.499046in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{1.501395in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.464399in}}%
\pgfpathlineto{\pgfqpoint{1.491178in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{0.463781in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.478633in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{1.476279in}{0.464675in}}%
\pgfpathlineto{\pgfqpoint{1.473922in}{0.466178in}}%
\pgfpathlineto{\pgfqpoint{1.471565in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.469205in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{1.466844in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{1.464482in}{0.472980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038016in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{2.042331in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{2.050967in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{2.059612in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{2.068710in}{0.839790in}}%
\pgfpathlineto{\pgfqpoint{2.071095in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{2.073925in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{2.069605in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{2.065288in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.056659in}{0.856321in}}%
\pgfpathlineto{\pgfqpoint{2.052347in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{2.049960in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{2.047573in}{0.846325in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{2.042795in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.040406in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.827026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627318in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{0.631455in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{0.635593in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{0.639730in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{0.643868in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{0.654878in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{0.657609in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{0.660337in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.663062in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{0.665784in}{0.808186in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{0.664369in}{0.808825in}}%
\pgfpathlineto{\pgfqpoint{0.660234in}{0.811257in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{0.651965in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.640974in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{0.638249in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{0.635520in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{0.632789in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{0.630055in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{0.627318in}{0.831066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912116in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.916432in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.920751in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{1.925072in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.929397in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{1.933724in}{0.635730in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.940412in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.942771in}{0.644797in}}%
\pgfpathlineto{\pgfqpoint{1.945131in}{0.648711in}}%
\pgfpathlineto{\pgfqpoint{1.947493in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.949856in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.947893in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.943568in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{1.939245in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{1.934925in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{1.926293in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{0.648967in}}%
\pgfpathlineto{\pgfqpoint{1.921561in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{1.919198in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{0.632827in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{0.628924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310560in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{0.505744in}}%
\pgfpathlineto{\pgfqpoint{1.318880in}{0.505257in}}%
\pgfpathlineto{\pgfqpoint{1.323042in}{0.504793in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{0.504349in}}%
\pgfpathlineto{\pgfqpoint{1.331371in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.335537in}{0.503528in}}%
\pgfpathlineto{\pgfqpoint{1.337965in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.342812in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{1.345232in}{0.492808in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.490290in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{1.345908in}{0.488218in}}%
\pgfpathlineto{\pgfqpoint{1.341754in}{0.488620in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.489044in}}%
\pgfpathlineto{\pgfqpoint{1.333449in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{0.489961in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.490454in}}%
\pgfpathlineto{\pgfqpoint{1.322724in}{0.492922in}}%
\pgfpathlineto{\pgfqpoint{1.320297in}{0.495458in}}%
\pgfpathlineto{\pgfqpoint{1.317867in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{1.315434in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{1.312998in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{0.506252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174837in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{2.179147in}{0.983451in}}%
\pgfpathlineto{\pgfqpoint{2.183459in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{2.192087in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{2.196403in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{2.200721in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{2.207644in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{2.209945in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{2.210224in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{1.002728in}}%
\pgfpathlineto{\pgfqpoint{2.197297in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{2.186386in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{2.184083in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{0.993774in}}%
\pgfpathlineto{\pgfqpoint{2.179467in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.983603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750863in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{1.759414in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{1.763694in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{0.510094in}}%
\pgfpathlineto{\pgfqpoint{1.772262in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{1.776550in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.778859in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{1.786136in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{1.781853in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.777572in}{0.518651in}}%
\pgfpathlineto{\pgfqpoint{1.773295in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.769020in}{0.515896in}}%
\pgfpathlineto{\pgfqpoint{1.764748in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{1.762431in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{1.760116in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{0.507549in}}%
\pgfpathlineto{\pgfqpoint{1.753175in}{0.506009in}}%
\pgfpathlineto{\pgfqpoint{1.750863in}{0.504552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081462in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{1.085604in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{0.587941in}}%
\pgfpathlineto{\pgfqpoint{1.098031in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{1.102175in}{0.585183in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{0.580527in}}%
\pgfpathlineto{\pgfqpoint{1.111428in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{1.116524in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.119066in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.117472in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{0.567421in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{1.100946in}{0.571772in}}%
\pgfpathlineto{\pgfqpoint{1.096815in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{1.094265in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.089155in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{1.086594in}{0.585730in}}%
\pgfpathlineto{\pgfqpoint{1.084030in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.592212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528924in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.533128in}{0.468280in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.468820in}}%
\pgfpathlineto{\pgfqpoint{1.541544in}{0.469381in}}%
\pgfpathlineto{\pgfqpoint{1.545755in}{0.469963in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.470566in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{1.556516in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{1.561176in}{0.467783in}}%
\pgfpathlineto{\pgfqpoint{1.563505in}{0.466809in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.563952in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{0.463797in}}%
\pgfpathlineto{\pgfqpoint{1.555540in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{1.551338in}{0.462570in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.461989in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{1.540606in}{0.462276in}}%
\pgfpathlineto{\pgfqpoint{1.538272in}{0.463207in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{0.464222in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{1.531262in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.467761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120929in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{2.125239in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{2.133864in}{0.938321in}}%
\pgfpathlineto{\pgfqpoint{2.138180in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{2.146816in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.149165in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{2.153857in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{2.156199in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{0.961880in}}%
\pgfpathlineto{\pgfqpoint{2.156561in}{0.961930in}}%
\pgfpathlineto{\pgfqpoint{2.152249in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{2.147939in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{2.139324in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{2.135019in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.958313in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{2.125635in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{0.938156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023672in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.027990in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{2.032310in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{0.799998in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.800700in}}%
\pgfpathlineto{\pgfqpoint{2.045286in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.052003in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{2.054390in}{0.811549in}}%
\pgfpathlineto{\pgfqpoint{2.056777in}{0.816264in}}%
\pgfpathlineto{\pgfqpoint{2.059165in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{2.059612in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{2.050967in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{2.042331in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{2.035626in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{2.033235in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{0.812482in}}%
\pgfpathlineto{\pgfqpoint{2.028454in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{2.026063in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{2.023672in}{0.797926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632742in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{0.473122in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.474115in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{1.649699in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{1.653944in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{0.478160in}}%
\pgfpathlineto{\pgfqpoint{1.665120in}{0.478226in}}%
\pgfpathlineto{\pgfqpoint{1.667429in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{0.478612in}}%
\pgfpathlineto{\pgfqpoint{1.672048in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.667804in}{0.477833in}}%
\pgfpathlineto{\pgfqpoint{1.663562in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{1.659323in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.655087in}{0.474646in}}%
\pgfpathlineto{\pgfqpoint{1.650853in}{0.473624in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{1.641995in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{1.639682in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{1.637369in}{0.471959in}}%
\pgfpathlineto{\pgfqpoint{1.635055in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{1.632742in}{0.472148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293500in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.297820in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{2.302142in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{2.306465in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{2.310789in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{2.315115in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{2.319566in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{2.321785in}{1.034594in}}%
\pgfpathlineto{\pgfqpoint{2.324000in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{2.326210in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.328416in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{2.319777in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{2.315460in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{2.311144in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{2.306829in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{2.304618in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{2.300184in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{2.295732in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{1.030083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844064in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{1.848367in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{0.562871in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{0.564370in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.865609in}{0.567407in}}%
\pgfpathlineto{\pgfqpoint{1.869927in}{0.568944in}}%
\pgfpathlineto{\pgfqpoint{1.872257in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{0.574566in}}%
\pgfpathlineto{\pgfqpoint{1.876922in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{1.879257in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.879615in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{1.875302in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{1.866684in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{1.855738in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.853400in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{1.848729in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{1.846395in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{0.559912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652145in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{0.660422in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{0.668701in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{0.672840in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{0.676980in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{0.679710in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{0.685161in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.687882in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{0.690600in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{0.685044in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{0.680909in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{0.672638in}{0.803969in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{0.665784in}{0.808186in}}%
\pgfpathlineto{\pgfqpoint{0.663062in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{0.660337in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.657609in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{0.654878in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.817309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009330in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{0.769766in}}%
\pgfpathlineto{\pgfqpoint{2.017974in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{2.022300in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{2.030960in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{2.035293in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{2.040066in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{2.042453in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{2.044840in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{2.047228in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.045286in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.800700in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{0.799998in}}%
\pgfpathlineto{\pgfqpoint{2.032310in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{2.027990in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{2.023672in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.021281in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{2.018890in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.016500in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{2.014109in}{0.778573in}}%
\pgfpathlineto{\pgfqpoint{2.011719in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.768947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214537in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{2.218850in}{1.001780in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{2.227483in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{2.231802in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{2.242728in}{1.003558in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.247286in}{1.009289in}}%
\pgfpathlineto{\pgfqpoint{2.249560in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{2.249780in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{2.245466in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{2.241153in}{1.018400in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{2.232532in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{2.228224in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{2.225952in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{2.223677in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.010933in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{2.216827in}{1.005044in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.002015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400048in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.484954in}}%
\pgfpathlineto{\pgfqpoint{1.408401in}{0.484888in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{0.484843in}}%
\pgfpathlineto{\pgfqpoint{1.416760in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{0.484819in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.482549in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{0.480327in}}%
\pgfpathlineto{\pgfqpoint{1.432270in}{0.478176in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{0.474092in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{1.435220in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{1.431046in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{0.472056in}}%
\pgfpathlineto{\pgfqpoint{1.422705in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{1.418538in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.411989in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{0.476159in}}%
\pgfpathlineto{\pgfqpoint{1.407219in}{0.478272in}}%
\pgfpathlineto{\pgfqpoint{1.404831in}{0.480458in}}%
\pgfpathlineto{\pgfqpoint{1.402441in}{0.482716in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{0.485043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916749in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.920889in}{0.670850in}}%
\pgfpathlineto{\pgfqpoint{0.925030in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{0.929171in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{0.944236in}{0.658337in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{0.949507in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.954765in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{0.953256in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{0.949125in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{0.940861in}{0.651148in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{0.932599in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{0.929966in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{0.927329in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{0.924689in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{0.666801in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.672773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254096in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{2.258413in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{2.262732in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{1.016548in}}%
\pgfpathlineto{\pgfqpoint{2.271374in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{2.275697in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{2.284530in}{1.020667in}}%
\pgfpathlineto{\pgfqpoint{2.286779in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{2.289023in}{1.025488in}}%
\pgfpathlineto{\pgfqpoint{2.291264in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.289181in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{2.284864in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{2.276234in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{2.267609in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{2.265367in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{2.263121in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.260871in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{2.258617in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.017473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220991in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{1.229294in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{1.237601in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.241756in}{0.532880in}}%
\pgfpathlineto{\pgfqpoint{1.245912in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{1.248390in}{0.528948in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{0.525857in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{0.522819in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{1.258274in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.260737in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.256592in}{0.514832in}}%
\pgfpathlineto{\pgfqpoint{1.252449in}{0.515644in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{0.516478in}}%
\pgfpathlineto{\pgfqpoint{1.244164in}{0.517334in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{0.518211in}}%
\pgfpathlineto{\pgfqpoint{1.235884in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{0.524899in}}%
\pgfpathlineto{\pgfqpoint{1.228451in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{1.225968in}{0.530913in}}%
\pgfpathlineto{\pgfqpoint{1.223481in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{0.537139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995003in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{2.003653in}{0.742329in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.012313in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{2.016647in}{0.745243in}}%
\pgfpathlineto{\pgfqpoint{2.020984in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{2.023367in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{2.025751in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{2.028136in}{0.760018in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{2.032907in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{2.035293in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{2.030960in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{2.022300in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{2.017974in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{0.769766in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.006941in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{0.759372in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{0.754607in}}%
\pgfpathlineto{\pgfqpoint{1.999776in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{0.745130in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{0.740422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676980in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{0.681120in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{0.685260in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{0.689400in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{0.693541in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.697681in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{0.701822in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{0.704548in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{0.707270in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{0.709989in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{0.712706in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{0.715419in}{0.779616in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.713994in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{0.709858in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{0.701586in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{0.697450in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.690600in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{0.687882in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{0.685161in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{0.679710in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{0.676980in}{0.803657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106759in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{2.119709in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{2.124029in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{2.128352in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{2.137397in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{2.139755in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{2.142111in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{2.144465in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.146816in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{2.138180in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{2.133864in}{0.938321in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{2.125239in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{2.118572in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{2.116213in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{2.113853in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{2.109125in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{0.912650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790422in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{1.794711in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{0.525816in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{0.527295in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{1.823147in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{1.827785in}{0.542199in}}%
\pgfpathlineto{\pgfqpoint{1.830106in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.825804in}{0.543007in}}%
\pgfpathlineto{\pgfqpoint{1.821505in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.817209in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{1.812916in}{0.538597in}}%
\pgfpathlineto{\pgfqpoint{1.808626in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.804339in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{1.802016in}{0.533396in}}%
\pgfpathlineto{\pgfqpoint{1.799694in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{1.797374in}{0.528960in}}%
\pgfpathlineto{\pgfqpoint{1.795056in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.792738in}{0.524843in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{0.522904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897995in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{1.906633in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{1.910956in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.915282in}{0.612445in}}%
\pgfpathlineto{\pgfqpoint{1.919611in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.923943in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.926291in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{0.622409in}}%
\pgfpathlineto{\pgfqpoint{1.930992in}{0.626004in}}%
\pgfpathlineto{\pgfqpoint{1.933344in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.933724in}{0.635730in}}%
\pgfpathlineto{\pgfqpoint{1.929397in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{1.925072in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.920751in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{1.916432in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.909758in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{1.907402in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{1.905048in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{1.902695in}{0.613865in}}%
\pgfpathlineto{\pgfqpoint{1.900344in}{0.610245in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.606685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980703in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{1.985029in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{1.989358in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{1.993690in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{2.002361in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{2.006700in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{2.009078in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{2.011458in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{2.013838in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{2.016219in}{0.737135in}}%
\pgfpathlineto{\pgfqpoint{2.018601in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{2.020984in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{2.016647in}{0.745243in}}%
\pgfpathlineto{\pgfqpoint{2.012313in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.003653in}{0.742329in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{1.990233in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{1.987849in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{0.712676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160875in}{0.961880in}}%
\pgfpathlineto{\pgfqpoint{2.165191in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{2.169508in}{0.961785in}}%
\pgfpathlineto{\pgfqpoint{2.173827in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{2.178147in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{2.186793in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{2.191448in}{0.968832in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{2.196090in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{2.198407in}{0.979314in}}%
\pgfpathlineto{\pgfqpoint{2.200721in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{2.196403in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{2.192087in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{2.183459in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.179147in}{0.983451in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{2.172518in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{2.170195in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{2.167869in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{2.163209in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{0.961880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593465in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.601918in}{0.471207in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{0.472061in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.472935in}}%
\pgfpathlineto{\pgfqpoint{1.614617in}{0.473829in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{0.474743in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{0.474103in}}%
\pgfpathlineto{\pgfqpoint{1.623486in}{0.473545in}}%
\pgfpathlineto{\pgfqpoint{1.625800in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.628114in}{0.472679in}}%
\pgfpathlineto{\pgfqpoint{1.630428in}{0.472371in}}%
\pgfpathlineto{\pgfqpoint{1.632742in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{1.624279in}{0.470261in}}%
\pgfpathlineto{\pgfqpoint{1.620051in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{0.468455in}}%
\pgfpathlineto{\pgfqpoint{1.611603in}{0.467582in}}%
\pgfpathlineto{\pgfqpoint{1.607382in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.605064in}{0.466988in}}%
\pgfpathlineto{\pgfqpoint{1.602745in}{0.467332in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{0.467762in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{0.468277in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.468876in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{0.469559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106319in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{1.110464in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.127049in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.133741in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{1.138820in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{1.141355in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{1.143886in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{0.556671in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{0.557946in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{0.559241in}}%
\pgfpathlineto{\pgfqpoint{1.134007in}{0.560555in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.563243in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.119066in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{1.116524in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{1.111428in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{0.580527in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.583831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941595in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{0.945737in}{0.659583in}}%
\pgfpathlineto{\pgfqpoint{0.949879in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{0.958163in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.650569in}}%
\pgfpathlineto{\pgfqpoint{0.969080in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{0.971708in}{0.644240in}}%
\pgfpathlineto{\pgfqpoint{0.974332in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{0.979570in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.978051in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{0.973918in}{0.635639in}}%
\pgfpathlineto{\pgfqpoint{0.969785in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{0.965653in}{0.639428in}}%
\pgfpathlineto{\pgfqpoint{0.961520in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{0.954765in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.949507in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{0.944236in}{0.658337in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.661428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701822in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{0.705963in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{0.710104in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{0.714246in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{0.718387in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{0.722529in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{0.729391in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{0.734823in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{0.737534in}{0.767815in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.742948in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{0.734675in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{0.730539in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{0.722266in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.715419in}{0.779616in}}%
\pgfpathlineto{\pgfqpoint{0.712706in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{0.709989in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{0.707270in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{0.704548in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{0.701822in}{0.790144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092526in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{2.096845in}{0.886287in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{2.105490in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{2.109816in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{2.118472in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.123213in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{2.125581in}{0.900924in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{2.128352in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{2.124029in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{2.119709in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{0.908278in}}%
\pgfpathlineto{\pgfqpoint{2.102021in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{2.099649in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{2.097276in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{2.094902in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{2.092526in}{0.885982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966439in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{1.970768in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{0.689627in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{1.988110in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{1.992452in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{1.994824in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{0.701817in}}%
\pgfpathlineto{\pgfqpoint{1.999571in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{2.001946in}{0.710467in}}%
\pgfpathlineto{\pgfqpoint{2.004323in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{2.006700in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{2.002361in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{1.993690in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{1.989358in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{1.985029in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{1.975944in}{0.703655in}}%
\pgfpathlineto{\pgfqpoint{1.973566in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{1.971189in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{1.968814in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.686020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726671in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{0.730813in}{0.774603in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{0.739097in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{0.743240in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{0.751525in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{0.754240in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{0.756952in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{0.759661in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{0.754156in}}%
\pgfpathlineto{\pgfqpoint{0.765069in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{0.767768in}{0.749473in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{0.759495in}{0.754085in}}%
\pgfpathlineto{\pgfqpoint{0.755358in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{0.751221in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{0.747085in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{0.742948in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.737534in}{0.767815in}}%
\pgfpathlineto{\pgfqpoint{0.734823in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{0.729391in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{0.776807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335537in}{0.503528in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.503149in}}%
\pgfpathlineto{\pgfqpoint{1.343874in}{0.502792in}}%
\pgfpathlineto{\pgfqpoint{1.348044in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{0.502141in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{0.501848in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.501576in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{1.367808in}{0.493518in}}%
\pgfpathlineto{\pgfqpoint{1.370217in}{0.490959in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{0.488465in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.486038in}}%
\pgfpathlineto{\pgfqpoint{1.370864in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{0.486837in}}%
\pgfpathlineto{\pgfqpoint{1.358380in}{0.487149in}}%
\pgfpathlineto{\pgfqpoint{1.354221in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{1.347649in}{0.490290in}}%
\pgfpathlineto{\pgfqpoint{1.345232in}{0.492808in}}%
\pgfpathlineto{\pgfqpoint{1.342812in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.337965in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{1.335537in}{0.503528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200721in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{2.205041in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{2.209362in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{2.213685in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{2.218010in}{0.982139in}}%
\pgfpathlineto{\pgfqpoint{2.222336in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{2.226664in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{0.985108in}}%
\pgfpathlineto{\pgfqpoint{2.231270in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{2.233569in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{2.235864in}{0.994563in}}%
\pgfpathlineto{\pgfqpoint{2.238155in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{2.231802in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{2.227483in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{2.218850in}{1.001780in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{2.209945in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{2.207644in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{2.200721in}{0.982712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078247in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{2.082571in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{2.086897in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.095555in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{0.860698in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{2.106599in}{0.865652in}}%
\pgfpathlineto{\pgfqpoint{2.108976in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{2.111352in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{2.116100in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{2.118472in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{2.109816in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{2.105490in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{2.096845in}{0.886287in}}%
\pgfpathlineto{\pgfqpoint{2.092526in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{2.090149in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{2.087770in}{0.876887in}}%
\pgfpathlineto{\pgfqpoint{2.085391in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{2.080629in}{0.863091in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.858458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830106in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{1.838719in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{0.549082in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.550634in}}%
\pgfpathlineto{\pgfqpoint{1.851660in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.862946in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{1.865271in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.867598in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{1.869927in}{0.568944in}}%
\pgfpathlineto{\pgfqpoint{1.865609in}{0.567407in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{0.564370in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{0.562871in}}%
\pgfpathlineto{\pgfqpoint{1.848367in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{1.841734in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.839405in}{0.554480in}}%
\pgfpathlineto{\pgfqpoint{1.837078in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.549343in}}%
\pgfpathlineto{\pgfqpoint{1.832429in}{0.546887in}}%
\pgfpathlineto{\pgfqpoint{1.830106in}{0.544505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966449in}{0.650569in}}%
\pgfpathlineto{\pgfqpoint{0.970592in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{0.983024in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{0.987168in}{0.641909in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.993934in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{0.996551in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.999165in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{1.001776in}{0.627355in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.624211in}}%
\pgfpathlineto{\pgfqpoint{1.006986in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.002852in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{0.624639in}}%
\pgfpathlineto{\pgfqpoint{0.994584in}{0.626433in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{0.986317in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.979570in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{0.974332in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{0.971708in}{0.644240in}}%
\pgfpathlineto{\pgfqpoint{0.969080in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.650569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883932in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.888251in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{1.892573in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{1.896898in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.901226in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{1.905556in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{1.909890in}{0.595760in}}%
\pgfpathlineto{\pgfqpoint{1.912228in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{1.914568in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{1.921597in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{1.923943in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.919611in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.915282in}{0.612445in}}%
\pgfpathlineto{\pgfqpoint{1.910956in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.906633in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.596372in}}%
\pgfpathlineto{\pgfqpoint{1.888613in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.886271in}{0.589813in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.586630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146816in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.151137in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{2.155460in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{2.159784in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{2.164110in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{2.168438in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.172768in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{2.177453in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{2.179792in}{0.950457in}}%
\pgfpathlineto{\pgfqpoint{2.182128in}{0.954217in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{2.186793in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{2.178147in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{2.173827in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{2.169508in}{0.961785in}}%
\pgfpathlineto{\pgfqpoint{2.165191in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{0.961880in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{2.156199in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{2.153857in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{2.149165in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{2.146816in}{0.938508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952221in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.956552in}{0.662049in}}%
\pgfpathlineto{\pgfqpoint{1.960886in}{0.663360in}}%
\pgfpathlineto{\pgfqpoint{1.965222in}{0.664681in}}%
\pgfpathlineto{\pgfqpoint{1.969561in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{1.973903in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.980612in}{0.672691in}}%
\pgfpathlineto{\pgfqpoint{1.982977in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{1.985344in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{1.987712in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{1.990081in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.992452in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{1.988110in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{0.689627in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{1.970768in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{1.964066in}{0.681704in}}%
\pgfpathlineto{\pgfqpoint{1.961695in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{1.956955in}{0.669000in}}%
\pgfpathlineto{\pgfqpoint{1.954587in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.660746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280022in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{2.284348in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{2.288676in}{1.015013in}}%
\pgfpathlineto{\pgfqpoint{2.293005in}{1.014706in}}%
\pgfpathlineto{\pgfqpoint{2.297335in}{1.014399in}}%
\pgfpathlineto{\pgfqpoint{2.301668in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{2.303919in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{2.306166in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{2.310649in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{2.312884in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{2.315115in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{2.310789in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{2.306465in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{2.302142in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{2.297820in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.291264in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{2.289023in}{1.025488in}}%
\pgfpathlineto{\pgfqpoint{2.286779in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{2.284530in}{1.020667in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{1.015626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489637in}{0.474591in}}%
\pgfpathlineto{\pgfqpoint{1.493837in}{0.474935in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.475301in}}%
\pgfpathlineto{\pgfqpoint{1.502242in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{1.506448in}{0.476095in}}%
\pgfpathlineto{\pgfqpoint{1.510655in}{0.476524in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.517212in}{0.475248in}}%
\pgfpathlineto{\pgfqpoint{1.519557in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{1.526584in}{0.469103in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{1.520521in}{0.466789in}}%
\pgfpathlineto{\pgfqpoint{1.516323in}{0.466336in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{1.507933in}{0.465494in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.501395in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{1.499046in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{1.496696in}{0.469498in}}%
\pgfpathlineto{\pgfqpoint{1.494345in}{0.471119in}}%
\pgfpathlineto{\pgfqpoint{1.491992in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{1.489637in}{0.474591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245912in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{1.250069in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{1.258386in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{1.262546in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{1.266708in}{0.528444in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.273337in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{1.275801in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{0.518520in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{1.285628in}{0.509756in}}%
\pgfpathlineto{\pgfqpoint{1.281476in}{0.510415in}}%
\pgfpathlineto{\pgfqpoint{1.277326in}{0.511097in}}%
\pgfpathlineto{\pgfqpoint{1.273177in}{0.511801in}}%
\pgfpathlineto{\pgfqpoint{1.269030in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.264883in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.260737in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.258274in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{0.522819in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{0.525857in}}%
\pgfpathlineto{\pgfqpoint{1.248390in}{0.528948in}}%
\pgfpathlineto{\pgfqpoint{1.245912in}{0.532089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240443in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{2.244767in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{2.253418in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{0.999457in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.268684in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{2.270959in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{2.273230in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{1.010370in}}%
\pgfpathlineto{\pgfqpoint{2.277762in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{2.275697in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{2.271374in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{1.016548in}}%
\pgfpathlineto{\pgfqpoint{2.262732in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{2.258413in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{2.249560in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{2.247286in}{1.009289in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{2.242728in}{1.003558in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.000612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751525in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{0.761515in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{0.757205in}}%
\pgfpathlineto{\pgfqpoint{0.768098in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{0.772242in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{0.776385in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{0.779094in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{0.745754in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.743249in}}%
\pgfpathlineto{\pgfqpoint{0.787202in}{0.740757in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{0.788454in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{0.784317in}{0.740338in}}%
\pgfpathlineto{\pgfqpoint{0.780180in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{0.776042in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{0.771905in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{0.767768in}{0.749473in}}%
\pgfpathlineto{\pgfqpoint{0.765069in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{0.754156in}}%
\pgfpathlineto{\pgfqpoint{0.759661in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{0.756952in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{0.754240in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{0.751525in}{0.763680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063938in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.072596in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{2.081263in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{2.092321in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{2.094702in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{2.097083in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{2.099463in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{0.860698in}}%
\pgfpathlineto{\pgfqpoint{2.095555in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.086897in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{2.082571in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{2.071095in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{2.068710in}{0.839790in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{0.830396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131196in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.135345in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.139494in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.571317in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.158630in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.161160in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.559043in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.555795in}}%
\pgfpathlineto{\pgfqpoint{1.168729in}{0.552592in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.549436in}}%
\pgfpathlineto{\pgfqpoint{1.167105in}{0.550592in}}%
\pgfpathlineto{\pgfqpoint{1.162966in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{1.158827in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{0.554179in}}%
\pgfpathlineto{\pgfqpoint{1.150551in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{0.556671in}}%
\pgfpathlineto{\pgfqpoint{1.143886in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{1.141355in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{1.138820in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{1.133741in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{0.576102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425127in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{0.484882in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{1.437689in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{0.485137in}}%
\pgfpathlineto{\pgfqpoint{1.446073in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.450268in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.452641in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{1.455013in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{1.457383in}{0.478876in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.476838in}}%
\pgfpathlineto{\pgfqpoint{1.462117in}{0.474872in}}%
\pgfpathlineto{\pgfqpoint{1.464482in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{1.460296in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{1.456112in}{0.472618in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{1.443571in}{0.472242in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{0.474092in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.432270in}{0.478176in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{0.480327in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.482549in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{0.484840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697569in}{0.485935in}}%
\pgfpathlineto{\pgfqpoint{1.701832in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{0.488415in}}%
\pgfpathlineto{\pgfqpoint{1.710367in}{0.489681in}}%
\pgfpathlineto{\pgfqpoint{1.714638in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.725492in}{0.494040in}}%
\pgfpathlineto{\pgfqpoint{1.727795in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{1.730098in}{0.495203in}}%
\pgfpathlineto{\pgfqpoint{1.732403in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.496697in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.732739in}{0.496231in}}%
\pgfpathlineto{\pgfqpoint{1.728468in}{0.494910in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{0.493607in}}%
\pgfpathlineto{\pgfqpoint{1.719935in}{0.492321in}}%
\pgfpathlineto{\pgfqpoint{1.715672in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{1.711413in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.709104in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{1.706796in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{0.487486in}}%
\pgfpathlineto{\pgfqpoint{1.702182in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{1.699875in}{0.486368in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.485935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554184in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{1.558402in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{1.562622in}{0.472501in}}%
\pgfpathlineto{\pgfqpoint{1.566844in}{0.473186in}}%
\pgfpathlineto{\pgfqpoint{1.571069in}{0.473893in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{0.474619in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{1.581850in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{1.584175in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{0.472101in}}%
\pgfpathlineto{\pgfqpoint{1.588821in}{0.471172in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.470325in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{0.468765in}}%
\pgfpathlineto{\pgfqpoint{1.585021in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.580802in}{0.467241in}}%
\pgfpathlineto{\pgfqpoint{1.576586in}{0.466510in}}%
\pgfpathlineto{\pgfqpoint{1.572372in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{1.563505in}{0.466809in}}%
\pgfpathlineto{\pgfqpoint{1.561176in}{0.467783in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{0.468838in}}%
\pgfpathlineto{\pgfqpoint{1.556516in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{0.471190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049615in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{2.062618in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{2.066956in}{0.805022in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{2.075641in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{2.078024in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{2.080408in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{2.082791in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{2.085174in}{0.824796in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.081263in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{2.072596in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{2.059165in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{2.056777in}{0.816264in}}%
\pgfpathlineto{\pgfqpoint{2.054390in}{0.811549in}}%
\pgfpathlineto{\pgfqpoint{2.052003in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{0.802120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737013in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.741290in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{1.745569in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.749851in}{0.501682in}}%
\pgfpathlineto{\pgfqpoint{1.754137in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{1.758425in}{0.504505in}}%
\pgfpathlineto{\pgfqpoint{1.762716in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{1.765019in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{1.767323in}{0.507956in}}%
\pgfpathlineto{\pgfqpoint{1.769629in}{0.509086in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.774242in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{1.776550in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.772262in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{0.510094in}}%
\pgfpathlineto{\pgfqpoint{1.763694in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.759414in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{1.750863in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.748553in}{0.503179in}}%
\pgfpathlineto{\pgfqpoint{1.746243in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{1.741626in}{0.499562in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{0.498524in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{0.497569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776385in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{0.780529in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{0.784673in}{0.746562in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{0.792962in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{0.797106in}{0.740270in}}%
\pgfpathlineto{\pgfqpoint{0.801251in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{0.803953in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{0.809348in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{0.812040in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{0.814730in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{0.813279in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{0.809141in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{0.805003in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{0.796729in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{0.787202in}{0.740757in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.743249in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{0.745754in}}%
\pgfpathlineto{\pgfqpoint{0.779094in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{0.776385in}{0.750796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991313in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.995458in}{0.638547in}}%
\pgfpathlineto{\pgfqpoint{0.999603in}{0.636889in}}%
\pgfpathlineto{\pgfqpoint{1.003749in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{1.012042in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{1.016189in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.018799in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{1.021406in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{1.026609in}{0.617259in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.027663in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{1.023527in}{0.614209in}}%
\pgfpathlineto{\pgfqpoint{1.019391in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{1.006986in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.624211in}}%
\pgfpathlineto{\pgfqpoint{1.001776in}{0.627355in}}%
\pgfpathlineto{\pgfqpoint{0.999165in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{0.996551in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.993934in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.640221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938054in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.942387in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.951061in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{1.959747in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{1.968806in}{0.653149in}}%
\pgfpathlineto{\pgfqpoint{1.971164in}{0.656965in}}%
\pgfpathlineto{\pgfqpoint{1.973524in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.973903in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.969561in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{1.965222in}{0.664681in}}%
\pgfpathlineto{\pgfqpoint{1.960886in}{0.663360in}}%
\pgfpathlineto{\pgfqpoint{1.956552in}{0.662049in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.949856in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{1.947493in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.945131in}{0.648711in}}%
\pgfpathlineto{\pgfqpoint{1.942771in}{0.644797in}}%
\pgfpathlineto{\pgfqpoint{1.940412in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{0.637121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132676in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{2.145660in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{2.149992in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{2.154326in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{2.158661in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{2.161017in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.163372in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{2.168074in}{0.931068in}}%
\pgfpathlineto{\pgfqpoint{2.170422in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{2.172768in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.168438in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.164110in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{2.159784in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{2.155460in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{2.151137in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{2.146816in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.144465in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.142111in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{2.139755in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{2.137397in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.913743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035293in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{2.048306in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{2.052649in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{2.056994in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{2.061341in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{2.063724in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.788252in}}%
\pgfpathlineto{\pgfqpoint{2.068490in}{0.792805in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{2.073257in}{0.801931in}}%
\pgfpathlineto{\pgfqpoint{2.075641in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{2.066956in}{0.805022in}}%
\pgfpathlineto{\pgfqpoint{2.062618in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.047228in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{2.044840in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{2.042453in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{2.040066in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{2.035293in}{0.773957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658193in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{0.479371in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{0.480479in}}%
\pgfpathlineto{\pgfqpoint{1.670954in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.675212in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{0.483912in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{1.686043in}{0.485026in}}%
\pgfpathlineto{\pgfqpoint{1.688348in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.690653in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{1.692958in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.485935in}}%
\pgfpathlineto{\pgfqpoint{1.693309in}{0.484722in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{0.483528in}}%
\pgfpathlineto{\pgfqpoint{1.684796in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.481193in}}%
\pgfpathlineto{\pgfqpoint{1.676295in}{0.480054in}}%
\pgfpathlineto{\pgfqpoint{1.672048in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{0.478612in}}%
\pgfpathlineto{\pgfqpoint{1.667429in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.665120in}{0.478226in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{0.478160in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{0.478282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186793in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.195446in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{2.204106in}{0.961461in}}%
\pgfpathlineto{\pgfqpoint{2.208438in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{2.212773in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.217415in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{2.219731in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{2.224356in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{2.226664in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{2.222336in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{2.218010in}{0.982139in}}%
\pgfpathlineto{\pgfqpoint{2.213685in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{2.209362in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{2.205041in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{2.200721in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{2.198407in}{0.979314in}}%
\pgfpathlineto{\pgfqpoint{2.196090in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{2.191448in}{0.968832in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{2.186793in}{0.961612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776550in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{1.793732in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{0.520399in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.523382in}}%
\pgfpathlineto{\pgfqpoint{1.806956in}{0.524913in}}%
\pgfpathlineto{\pgfqpoint{1.809265in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{1.811576in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.813887in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{0.527295in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{0.525816in}}%
\pgfpathlineto{\pgfqpoint{1.794711in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{1.790422in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.785793in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{1.778859in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{1.776550in}{0.512962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801251in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{0.809541in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{0.813686in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{0.817831in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.821977in}{0.727918in}}%
\pgfpathlineto{\pgfqpoint{0.826122in}{0.725891in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{0.831509in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{0.717611in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{0.839565in}{0.712158in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{0.711601in}}%
\pgfpathlineto{\pgfqpoint{0.833968in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{0.829830in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{0.825692in}{0.718093in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{0.814730in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{0.812040in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{0.809348in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{0.803953in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{0.801251in}{0.738189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020984in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{2.029664in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{2.038354in}{0.750225in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{0.751239in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{2.049434in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{2.056577in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{0.774651in}}%
\pgfpathlineto{\pgfqpoint{2.061341in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{2.056994in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{2.052649in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{2.048306in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{2.035293in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{2.032907in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{2.028136in}{0.760018in}}%
\pgfpathlineto{\pgfqpoint{2.025751in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{2.023367in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{2.020984in}{0.746227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869927in}{0.568944in}}%
\pgfpathlineto{\pgfqpoint{1.874248in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{1.891560in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.898224in}{0.581140in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.902886in}{0.586792in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{0.589716in}}%
\pgfpathlineto{\pgfqpoint{1.907554in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{1.909890in}{0.595760in}}%
\pgfpathlineto{\pgfqpoint{1.905556in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{1.901226in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{1.896898in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.892573in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{1.888251in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{1.879257in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{1.876922in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{0.574566in}}%
\pgfpathlineto{\pgfqpoint{1.872257in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{1.869927in}{0.568944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118472in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.122804in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{2.127137in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{2.131472in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{2.135810in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.146856in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{2.149220in}{0.898307in}}%
\pgfpathlineto{\pgfqpoint{2.151583in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.156304in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{2.158661in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{2.154326in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{2.149992in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{2.145660in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{2.125581in}{0.900924in}}%
\pgfpathlineto{\pgfqpoint{2.123213in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{2.120843in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.118472in}{0.887861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561192in}{0.867237in}}%
\pgfpathlineto{\pgfqpoint{0.565328in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{0.569464in}{0.862914in}}%
\pgfpathlineto{\pgfqpoint{0.573600in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{0.577737in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{0.581874in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.588765in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{0.591517in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{0.594267in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{0.599758in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{0.602501in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{0.598365in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.594230in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{0.590096in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{0.585962in}{0.854124in}}%
\pgfpathlineto{\pgfqpoint{0.581828in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{0.577694in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{0.572203in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{0.569454in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{0.566702in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.563949in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{0.561192in}{0.867237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156097in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.164404in}{0.566830in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{1.172713in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{1.176869in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.183546in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{1.191090in}{0.549321in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{1.196103in}{0.542923in}}%
\pgfpathlineto{\pgfqpoint{1.191958in}{0.543958in}}%
\pgfpathlineto{\pgfqpoint{1.187814in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{1.183671in}{0.546088in}}%
\pgfpathlineto{\pgfqpoint{1.179528in}{0.547184in}}%
\pgfpathlineto{\pgfqpoint{1.175387in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.549436in}}%
\pgfpathlineto{\pgfqpoint{1.168729in}{0.552592in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.555795in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.559043in}}%
\pgfpathlineto{\pgfqpoint{1.161160in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{1.158630in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{0.569036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360564in}{0.501576in}}%
\pgfpathlineto{\pgfqpoint{1.364740in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{1.368918in}{0.501096in}}%
\pgfpathlineto{\pgfqpoint{1.373097in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{1.377278in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.381460in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.388051in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.390455in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{1.392857in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{1.395256in}{0.489901in}}%
\pgfpathlineto{\pgfqpoint{1.397654in}{0.487439in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.395875in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{1.391702in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{1.387532in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{1.383362in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{1.379195in}{0.485817in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.486038in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{0.488465in}}%
\pgfpathlineto{\pgfqpoint{1.370217in}{0.490959in}}%
\pgfpathlineto{\pgfqpoint{1.367808in}{0.493518in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.501576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226664in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{0.981719in}}%
\pgfpathlineto{\pgfqpoint{2.235325in}{0.981580in}}%
\pgfpathlineto{\pgfqpoint{2.239657in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{2.243992in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{2.252665in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.254963in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{2.259550in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{2.261839in}{0.993353in}}%
\pgfpathlineto{\pgfqpoint{2.264124in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{0.999457in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{2.253418in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{2.244767in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{2.238155in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{2.235864in}{0.994563in}}%
\pgfpathlineto{\pgfqpoint{2.233569in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{2.231270in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{0.985108in}}%
\pgfpathlineto{\pgfqpoint{2.226664in}{0.981858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270870in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{1.279198in}{0.526503in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{0.525897in}}%
\pgfpathlineto{\pgfqpoint{1.287531in}{0.525311in}}%
\pgfpathlineto{\pgfqpoint{1.291700in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.295869in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.298325in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{0.518002in}}%
\pgfpathlineto{\pgfqpoint{1.303227in}{0.514981in}}%
\pgfpathlineto{\pgfqpoint{1.305674in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{0.506782in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{0.507333in}}%
\pgfpathlineto{\pgfqpoint{1.298088in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{0.508501in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{1.285628in}{0.509756in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{0.518520in}}%
\pgfpathlineto{\pgfqpoint{1.275801in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{1.273337in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{0.527777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016189in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.020336in}{0.628823in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{1.028632in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.032780in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{1.036929in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{1.041078in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.043678in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.046274in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{0.611053in}}%
\pgfpathlineto{\pgfqpoint{1.051455in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.054041in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.052485in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{1.048347in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{1.040072in}{0.607584in}}%
\pgfpathlineto{\pgfqpoint{1.035935in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{1.026609in}{0.617259in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{1.021406in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{1.018799in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{1.016189in}{0.630406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006700in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{2.015386in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{2.019733in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{2.024083in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{2.028435in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{2.032790in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{2.035165in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{2.037541in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{2.042296in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{0.751239in}}%
\pgfpathlineto{\pgfqpoint{2.038354in}{0.750225in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{2.029664in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{2.020984in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{2.018601in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{2.016219in}{0.737135in}}%
\pgfpathlineto{\pgfqpoint{2.013838in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{2.011458in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{2.009078in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{2.006700in}{0.719243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618855in}{0.474743in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{0.476628in}}%
\pgfpathlineto{\pgfqpoint{1.631584in}{0.477599in}}%
\pgfpathlineto{\pgfqpoint{1.635832in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{1.640083in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.644336in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.646646in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{0.479520in}}%
\pgfpathlineto{\pgfqpoint{1.651265in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{1.653575in}{0.478737in}}%
\pgfpathlineto{\pgfqpoint{1.655884in}{0.478468in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.653944in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{1.649699in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.474115in}}%
\pgfpathlineto{\pgfqpoint{1.636977in}{0.473122in}}%
\pgfpathlineto{\pgfqpoint{1.632742in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.630428in}{0.472371in}}%
\pgfpathlineto{\pgfqpoint{1.628114in}{0.472679in}}%
\pgfpathlineto{\pgfqpoint{1.625800in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.623486in}{0.473545in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{0.474103in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{0.474743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923943in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.928278in}{0.616876in}}%
\pgfpathlineto{\pgfqpoint{1.932616in}{0.618372in}}%
\pgfpathlineto{\pgfqpoint{1.936956in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.621394in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.949995in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.952341in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{1.957037in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.959388in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.959747in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{1.951061in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.942387in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.933344in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{1.930992in}{0.626004in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{0.622409in}}%
\pgfpathlineto{\pgfqpoint{1.926291in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{1.923943in}{0.615389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266406in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.270738in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{2.275072in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{2.279408in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{2.283745in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.288084in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{2.290357in}{1.000872in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{2.294892in}{1.006310in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.008955in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{2.301668in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{2.297335in}{1.014399in}}%
\pgfpathlineto{\pgfqpoint{2.293005in}{1.014706in}}%
\pgfpathlineto{\pgfqpoint{2.288676in}{1.015013in}}%
\pgfpathlineto{\pgfqpoint{2.284348in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{2.277762in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{1.010370in}}%
\pgfpathlineto{\pgfqpoint{2.273230in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{2.270959in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{2.268684in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{0.999227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816200in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{1.820507in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{1.824817in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{1.829129in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{0.538047in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.844397in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.846710in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{1.849025in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{0.549302in}}%
\pgfpathlineto{\pgfqpoint{1.853660in}{0.551503in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{1.851660in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.550634in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{0.549082in}}%
\pgfpathlineto{\pgfqpoint{1.838719in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{1.830106in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.827785in}{0.542199in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{1.823147in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{0.531820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826122in}{0.725891in}}%
\pgfpathlineto{\pgfqpoint{0.830268in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{0.842707in}{0.717878in}}%
\pgfpathlineto{\pgfqpoint{0.846853in}{0.715899in}}%
\pgfpathlineto{\pgfqpoint{0.851000in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{0.856371in}{0.708170in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{0.705308in}}%
\pgfpathlineto{\pgfqpoint{0.861729in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{0.867074in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{0.862936in}{0.698897in}}%
\pgfpathlineto{\pgfqpoint{0.858797in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{0.854659in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{0.850520in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{0.846382in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{0.839565in}{0.712158in}}%
\pgfpathlineto{\pgfqpoint{0.836883in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{0.717611in}}%
\pgfpathlineto{\pgfqpoint{0.831509in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{0.826122in}{0.725891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586011in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{0.594287in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{0.598426in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{0.602565in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{0.610844in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.613596in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{0.621837in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{0.624579in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{0.627318in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{0.623181in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{0.619044in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{0.614908in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{0.610772in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{0.602501in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{0.599758in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{0.597014in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{0.594267in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{0.591517in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{0.588765in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.854270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172768in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.177099in}{0.939013in}}%
\pgfpathlineto{\pgfqpoint{2.181433in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{2.185768in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{2.198784in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{2.203457in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{2.212773in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{2.208438in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{2.204106in}{0.961461in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{2.195446in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.186793in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{2.182128in}{0.954217in}}%
\pgfpathlineto{\pgfqpoint{2.179792in}{0.950457in}}%
\pgfpathlineto{\pgfqpoint{2.177453in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{2.172768in}{0.938936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104221in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{2.108558in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{2.117236in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{2.125924in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{2.132643in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{2.139755in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{2.142123in}{0.885580in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{2.135810in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{2.131472in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{2.127137in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{2.122804in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{2.118472in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.116100in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{2.111352in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{2.108976in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{2.106599in}{0.865652in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{0.861156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992452in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{0.694546in}}%
\pgfpathlineto{\pgfqpoint{2.001144in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{2.005494in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{2.009847in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{2.014202in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{2.020929in}{0.704972in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{0.709126in}}%
\pgfpathlineto{\pgfqpoint{2.025670in}{0.713312in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{2.032790in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{2.028435in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{2.024083in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{2.019733in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{2.015386in}{0.721489in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{2.006700in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{2.004323in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{2.001946in}{0.710467in}}%
\pgfpathlineto{\pgfqpoint{1.999571in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{0.701817in}}%
\pgfpathlineto{\pgfqpoint{1.994824in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{1.992452in}{0.693305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514865in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.519077in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{1.523291in}{0.477935in}}%
\pgfpathlineto{\pgfqpoint{1.527507in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{0.478978in}}%
\pgfpathlineto{\pgfqpoint{1.535946in}{0.479530in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{0.478431in}}%
\pgfpathlineto{\pgfqpoint{1.544846in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.547182in}{0.475307in}}%
\pgfpathlineto{\pgfqpoint{1.549517in}{0.473858in}}%
\pgfpathlineto{\pgfqpoint{1.551851in}{0.472485in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.470566in}}%
\pgfpathlineto{\pgfqpoint{1.545755in}{0.469963in}}%
\pgfpathlineto{\pgfqpoint{1.541544in}{0.469381in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.468820in}}%
\pgfpathlineto{\pgfqpoint{1.533128in}{0.468280in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.467761in}}%
\pgfpathlineto{\pgfqpoint{1.526584in}{0.469103in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{1.519557in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{1.517212in}{0.475248in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.476974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851000in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{0.859294in}{0.710023in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{0.708086in}}%
\pgfpathlineto{\pgfqpoint{0.867589in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{0.871737in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{0.878564in}{0.699343in}}%
\pgfpathlineto{\pgfqpoint{0.881239in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{0.883911in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{0.891909in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{0.887770in}{0.686590in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{0.879491in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{0.875352in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{0.867074in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{0.861729in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{0.705308in}}%
\pgfpathlineto{\pgfqpoint{0.856371in}{0.708170in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{0.851000in}{0.713930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610844in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.614984in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{0.623265in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{0.627406in}{0.832731in}}%
\pgfpathlineto{\pgfqpoint{0.631548in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{0.635690in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.638438in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{0.641185in}{0.824727in}}%
\pgfpathlineto{\pgfqpoint{0.643929in}{0.822868in}}%
\pgfpathlineto{\pgfqpoint{0.646670in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.649409in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{0.643868in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{0.639730in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{0.635593in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{0.631455in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{0.627318in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{0.624579in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{0.621837in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{0.613596in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{0.610844in}{0.841328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089939in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{2.094280in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{2.098623in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.836368in}}%
\pgfpathlineto{\pgfqpoint{2.111666in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{2.116018in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{2.118395in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{2.127897in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{2.125924in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{2.117236in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{2.108558in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{2.099463in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{2.097083in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{2.094702in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{2.092321in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{0.833933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450268in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.454464in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{1.458662in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{0.485987in}}%
\pgfpathlineto{\pgfqpoint{1.467065in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.486473in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{1.477840in}{0.484547in}}%
\pgfpathlineto{\pgfqpoint{1.480203in}{0.482415in}}%
\pgfpathlineto{\pgfqpoint{1.482564in}{0.480353in}}%
\pgfpathlineto{\pgfqpoint{1.484924in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{1.487281in}{0.476439in}}%
\pgfpathlineto{\pgfqpoint{1.489637in}{0.474591in}}%
\pgfpathlineto{\pgfqpoint{1.485440in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{1.481244in}{0.473967in}}%
\pgfpathlineto{\pgfqpoint{1.477051in}{0.473688in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.473430in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{0.473194in}}%
\pgfpathlineto{\pgfqpoint{1.464482in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{1.462117in}{0.474872in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.476838in}}%
\pgfpathlineto{\pgfqpoint{1.457383in}{0.478876in}}%
\pgfpathlineto{\pgfqpoint{1.455013in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{1.452641in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{1.450268in}{0.485414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041078in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.045228in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.618183in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{1.068573in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{0.605590in}}%
\pgfpathlineto{\pgfqpoint{1.073739in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.076317in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{1.078891in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{1.077321in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{1.069041in}{0.596641in}}%
\pgfpathlineto{\pgfqpoint{1.064901in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{1.060762in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.054041in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.051455in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{0.611053in}}%
\pgfpathlineto{\pgfqpoint{1.046274in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{1.043678in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.041078in}{0.621144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181025in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{0.561643in}}%
\pgfpathlineto{\pgfqpoint{1.189341in}{0.560663in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{0.559701in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{1.201821in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.205983in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.208493in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.550163in}}%
\pgfpathlineto{\pgfqpoint{1.213501in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{1.216001in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.218498in}{0.540326in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{1.212691in}{0.538985in}}%
\pgfpathlineto{\pgfqpoint{1.208543in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{1.204396in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{1.196103in}{0.542923in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{1.191090in}{0.549321in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{1.183546in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{0.562643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158661in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{2.162999in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{2.167338in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{2.171679in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{2.176022in}{0.915752in}}%
\pgfpathlineto{\pgfqpoint{2.180367in}{0.915962in}}%
\pgfpathlineto{\pgfqpoint{2.184714in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{2.187064in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{2.191758in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{0.931801in}}%
\pgfpathlineto{\pgfqpoint{2.196444in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{2.198784in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{2.185768in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{2.181433in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{2.177099in}{0.939013in}}%
\pgfpathlineto{\pgfqpoint{2.172768in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.170422in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{2.168074in}{0.931068in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{2.163372in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{2.161017in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.158661in}{0.914925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212773in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{2.217108in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{0.961325in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{0.961293in}}%
\pgfpathlineto{\pgfqpoint{2.230126in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{2.234468in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{2.238812in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.241128in}{0.964610in}}%
\pgfpathlineto{\pgfqpoint{2.243441in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{2.245752in}{0.971306in}}%
\pgfpathlineto{\pgfqpoint{2.248059in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{2.250364in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{2.252665in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{2.243992in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{2.239657in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{2.235325in}{0.981580in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{0.981719in}}%
\pgfpathlineto{\pgfqpoint{2.226664in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{2.224356in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{2.219731in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{2.217415in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.212773in}{0.961391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978248in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{1.986945in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{2.000012in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{2.004373in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{2.006734in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{2.009097in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{2.013826in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{2.016192in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{2.014202in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{2.009847in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{2.005494in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{2.001144in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{0.694546in}}%
\pgfpathlineto{\pgfqpoint{1.992452in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{1.990081in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.987712in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{1.985344in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{1.982977in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{1.980612in}{0.672691in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{0.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909890in}{0.595760in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{0.597319in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{1.922909in}{0.600468in}}%
\pgfpathlineto{\pgfqpoint{1.927254in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{1.931602in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{1.935954in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{1.940628in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.945308in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{1.947651in}{0.621109in}}%
\pgfpathlineto{\pgfqpoint{1.949995in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.621394in}}%
\pgfpathlineto{\pgfqpoint{1.936956in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{1.932616in}{0.618372in}}%
\pgfpathlineto{\pgfqpoint{1.928278in}{0.616876in}}%
\pgfpathlineto{\pgfqpoint{1.923943in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.921597in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{1.914568in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{1.912228in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{1.909890in}{0.595760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075641in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{2.079986in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{2.084334in}{0.807997in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{0.808750in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{0.809508in}}%
\pgfpathlineto{\pgfqpoint{2.097391in}{0.810269in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{2.106506in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{2.108884in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.828755in}}%
\pgfpathlineto{\pgfqpoint{2.113640in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{2.116018in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{2.111666in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.836368in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{2.098623in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{2.094280in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{2.085174in}{0.824796in}}%
\pgfpathlineto{\pgfqpoint{2.082791in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{2.080408in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{2.078024in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{2.075641in}{0.806501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855979in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{1.860302in}{0.555368in}}%
\pgfpathlineto{\pgfqpoint{1.864627in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{1.868956in}{0.558585in}}%
\pgfpathlineto{\pgfqpoint{1.873287in}{0.560211in}}%
\pgfpathlineto{\pgfqpoint{1.877621in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{1.884278in}{0.565809in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.888920in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{1.891244in}{0.573166in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.891560in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.874248in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{1.869927in}{0.568944in}}%
\pgfpathlineto{\pgfqpoint{1.867598in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{1.865271in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.862946in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{0.553778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635690in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.639832in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{0.643974in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{0.648117in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{0.656403in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{0.660547in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{0.663292in}{0.813653in}}%
\pgfpathlineto{\pgfqpoint{0.666035in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{0.668775in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{0.671513in}{0.807646in}}%
\pgfpathlineto{\pgfqpoint{0.674248in}{0.805649in}}%
\pgfpathlineto{\pgfqpoint{0.676980in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{0.672840in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{0.668701in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{0.660422in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{0.649409in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{0.646670in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{0.643929in}{0.822868in}}%
\pgfpathlineto{\pgfqpoint{0.641185in}{0.824727in}}%
\pgfpathlineto{\pgfqpoint{0.638438in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{0.635690in}{0.828446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579525in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{1.583757in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{1.587991in}{0.476917in}}%
\pgfpathlineto{\pgfqpoint{1.592228in}{0.477722in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{0.479390in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{1.607271in}{0.479140in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.478104in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{1.616540in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{0.474743in}}%
\pgfpathlineto{\pgfqpoint{1.614617in}{0.473829in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.472935in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{0.472061in}}%
\pgfpathlineto{\pgfqpoint{1.601918in}{0.471207in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.470325in}}%
\pgfpathlineto{\pgfqpoint{1.588821in}{0.471172in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{0.472101in}}%
\pgfpathlineto{\pgfqpoint{1.584175in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{1.581850in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{0.475365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875885in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{0.880033in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{0.884182in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{0.888330in}{0.696686in}}%
\pgfpathlineto{\pgfqpoint{0.892479in}{0.694825in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.692976in}}%
\pgfpathlineto{\pgfqpoint{0.900778in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{0.903448in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{0.906114in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.681886in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.675792in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{0.908468in}{0.676659in}}%
\pgfpathlineto{\pgfqpoint{0.904328in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{0.900188in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{0.896049in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{0.891909in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{0.883911in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{0.881239in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{0.878564in}{0.699343in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{0.702337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252665in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.257004in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{2.261345in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{2.265687in}{0.980618in}}%
\pgfpathlineto{\pgfqpoint{2.270031in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.274376in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{2.276669in}{0.983414in}}%
\pgfpathlineto{\pgfqpoint{2.278958in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{2.281245in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{2.283528in}{0.992352in}}%
\pgfpathlineto{\pgfqpoint{2.285807in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{2.288084in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{2.283745in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.279408in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{2.275072in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{2.270738in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.264124in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.261839in}{0.993353in}}%
\pgfpathlineto{\pgfqpoint{2.259550in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{2.254963in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{2.252665in}{0.981028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295869in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{1.304212in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{1.312560in}{0.522224in}}%
\pgfpathlineto{\pgfqpoint{1.316736in}{0.521781in}}%
\pgfpathlineto{\pgfqpoint{1.320913in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.323358in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.325799in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{1.328238in}{0.512198in}}%
\pgfpathlineto{\pgfqpoint{1.330674in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{1.333107in}{0.506361in}}%
\pgfpathlineto{\pgfqpoint{1.335537in}{0.503528in}}%
\pgfpathlineto{\pgfqpoint{1.331371in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{0.504349in}}%
\pgfpathlineto{\pgfqpoint{1.323042in}{0.504793in}}%
\pgfpathlineto{\pgfqpoint{1.318880in}{0.505257in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{0.505744in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{1.305674in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{1.303227in}{0.514981in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{0.518002in}}%
\pgfpathlineto{\pgfqpoint{1.298325in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{1.295869in}{0.524200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061341in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{2.065691in}{0.780060in}}%
\pgfpathlineto{\pgfqpoint{2.070043in}{0.780952in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.087475in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{2.089854in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{2.092233in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{2.096990in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{0.806606in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.097391in}{0.810269in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{0.809508in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{0.808750in}}%
\pgfpathlineto{\pgfqpoint{2.084334in}{0.807997in}}%
\pgfpathlineto{\pgfqpoint{2.079986in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{2.075641in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{2.073257in}{0.801931in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{2.068490in}{0.792805in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.788252in}}%
\pgfpathlineto{\pgfqpoint{2.063724in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{2.061341in}{0.779173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723189in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.494916in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.496266in}}%
\pgfpathlineto{\pgfqpoint{1.736037in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.740325in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{1.751209in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{0.503523in}}%
\pgfpathlineto{\pgfqpoint{1.758111in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.760413in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{1.762716in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{1.758425in}{0.504505in}}%
\pgfpathlineto{\pgfqpoint{1.754137in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{1.749851in}{0.501682in}}%
\pgfpathlineto{\pgfqpoint{1.745569in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.741290in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.496697in}}%
\pgfpathlineto{\pgfqpoint{1.732403in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.730098in}{0.495203in}}%
\pgfpathlineto{\pgfqpoint{1.727795in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{1.725492in}{0.494040in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.493582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385644in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.389830in}{0.500264in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.500160in}}%
\pgfpathlineto{\pgfqpoint{1.398206in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{1.406588in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{0.497279in}}%
\pgfpathlineto{\pgfqpoint{1.415573in}{0.494665in}}%
\pgfpathlineto{\pgfqpoint{1.417964in}{0.492113in}}%
\pgfpathlineto{\pgfqpoint{1.420354in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{0.487198in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{0.484819in}}%
\pgfpathlineto{\pgfqpoint{1.416760in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{0.484843in}}%
\pgfpathlineto{\pgfqpoint{1.408401in}{0.484888in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.484954in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.397654in}{0.487439in}}%
\pgfpathlineto{\pgfqpoint{1.395256in}{0.489901in}}%
\pgfpathlineto{\pgfqpoint{1.392857in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{1.390455in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{1.388051in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{0.500388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762716in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{1.767009in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{1.771306in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{1.775606in}{0.510338in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{0.511834in}}%
\pgfpathlineto{\pgfqpoint{1.784213in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{1.788522in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.790823in}{0.515849in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{1.795427in}{0.518046in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.800035in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{0.520399in}}%
\pgfpathlineto{\pgfqpoint{1.793732in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{1.776550in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.774242in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{1.769629in}{0.509086in}}%
\pgfpathlineto{\pgfqpoint{1.767323in}{0.507956in}}%
\pgfpathlineto{\pgfqpoint{1.765019in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{1.762716in}{0.505940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660547in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{0.664691in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{0.668835in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{0.672979in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.681269in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{0.685414in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{0.688155in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{0.690894in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.693630in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.794414in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.701822in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{0.697681in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{0.693541in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.689400in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{0.685260in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{0.681120in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{0.676980in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{0.674248in}{0.805649in}}%
\pgfpathlineto{\pgfqpoint{0.671513in}{0.807646in}}%
\pgfpathlineto{\pgfqpoint{0.668775in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{0.666035in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{0.663292in}{0.813653in}}%
\pgfpathlineto{\pgfqpoint{0.660547in}{0.815655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144490in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.148833in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.153178in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{2.161874in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{0.896011in}}%
\pgfpathlineto{\pgfqpoint{2.175296in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{2.177653in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{2.180008in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{2.182362in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{2.184714in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{2.180367in}{0.915962in}}%
\pgfpathlineto{\pgfqpoint{2.176022in}{0.915752in}}%
\pgfpathlineto{\pgfqpoint{2.171679in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{2.167338in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{2.162999in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{2.158661in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{2.156304in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.151583in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{2.149220in}{0.898307in}}%
\pgfpathlineto{\pgfqpoint{2.146856in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{0.889845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065985in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{1.070138in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{0.609688in}}%
\pgfpathlineto{\pgfqpoint{1.078445in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{1.082600in}{0.606987in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.090910in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.093487in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.096060in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{1.098630in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.101196in}{0.590548in}}%
\pgfpathlineto{\pgfqpoint{1.103760in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{1.102175in}{0.585183in}}%
\pgfpathlineto{\pgfqpoint{1.098031in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{0.587941in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{1.085604in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{1.078891in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{1.076317in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{1.073739in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{0.605590in}}%
\pgfpathlineto{\pgfqpoint{1.068573in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.612455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683738in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{1.688005in}{0.486290in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{0.487506in}}%
\pgfpathlineto{\pgfqpoint{1.696548in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{1.700823in}{0.489988in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.491255in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.711682in}{0.492511in}}%
\pgfpathlineto{\pgfqpoint{1.713983in}{0.492564in}}%
\pgfpathlineto{\pgfqpoint{1.716284in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{0.493206in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{1.714638in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{1.710367in}{0.489681in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{0.488415in}}%
\pgfpathlineto{\pgfqpoint{1.701832in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{0.485935in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{1.692958in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.690653in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{1.688348in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{1.686043in}{0.485026in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{0.485092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964094in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.968444in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.972796in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{1.977151in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{1.981510in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.992587in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{1.997297in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.999654in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{2.004373in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{2.000012in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{1.986945in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{1.973524in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{1.971164in}{0.656965in}}%
\pgfpathlineto{\pgfqpoint{1.968806in}{0.653149in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{0.645664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047054in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{2.055764in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{2.060122in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{2.064483in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.068847in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.085097in}{0.780176in}}%
\pgfpathlineto{\pgfqpoint{2.087475in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.070043in}{0.780952in}}%
\pgfpathlineto{\pgfqpoint{2.065691in}{0.780060in}}%
\pgfpathlineto{\pgfqpoint{2.061341in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{0.774651in}}%
\pgfpathlineto{\pgfqpoint{2.056577in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{2.049434in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.752258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900778in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{0.904927in}{0.689312in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{0.913228in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.921529in}{0.682126in}}%
\pgfpathlineto{\pgfqpoint{0.925680in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.928340in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{0.930998in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{0.933652in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{0.936303in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{0.938950in}{0.664540in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{0.929171in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{0.925030in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{0.920889in}{0.670850in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.675792in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.681886in}}%
\pgfpathlineto{\pgfqpoint{0.906114in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{0.903448in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{0.900778in}{0.691138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198784in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{2.211816in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{2.220512in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{2.224863in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{2.227194in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{2.234173in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{2.236494in}{0.957751in}}%
\pgfpathlineto{\pgfqpoint{2.238812in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.234468in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{2.230126in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{0.961293in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{0.961325in}}%
\pgfpathlineto{\pgfqpoint{2.217108in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{2.212773in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{2.203457in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{2.198784in}{0.939420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802341in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{0.523476in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{1.815276in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{1.819594in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{1.823915in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{1.830543in}{0.532856in}}%
\pgfpathlineto{\pgfqpoint{1.832849in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{1.835156in}{0.535983in}}%
\pgfpathlineto{\pgfqpoint{1.837464in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.839774in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{0.538047in}}%
\pgfpathlineto{\pgfqpoint{1.829129in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{1.824817in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{1.820507in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{1.813887in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{1.811576in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{1.809265in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{1.806956in}{0.524913in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.523382in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.521930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685414in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{0.689560in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{0.693706in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{0.697852in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{0.701998in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.706145in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{0.723948in}{0.779077in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{0.722529in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{0.718387in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{0.714246in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{0.710104in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{0.705963in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{0.701822in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.794414in}}%
\pgfpathlineto{\pgfqpoint{0.693630in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{0.690894in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.688155in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{0.685414in}{0.802990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205983in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{1.214310in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.222640in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{1.230975in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{1.233472in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{1.235966in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.238457in}{0.541801in}}%
\pgfpathlineto{\pgfqpoint{1.240945in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{1.243430in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{1.245912in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{1.241756in}{0.532880in}}%
\pgfpathlineto{\pgfqpoint{1.237601in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{1.229294in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.218498in}{0.540326in}}%
\pgfpathlineto{\pgfqpoint{1.216001in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.213501in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.550163in}}%
\pgfpathlineto{\pgfqpoint{1.208493in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.205983in}{0.556930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130270in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{2.143323in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{2.147677in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{2.156393in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{2.158760in}{0.871095in}}%
\pgfpathlineto{\pgfqpoint{2.161126in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{2.163491in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{2.165855in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{2.168217in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{2.161874in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{2.153178in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{2.148833in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.142123in}{0.885580in}}%
\pgfpathlineto{\pgfqpoint{2.139755in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.132643in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{0.863974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895896in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.900234in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{1.904576in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{1.908920in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{1.913267in}{0.584944in}}%
\pgfpathlineto{\pgfqpoint{1.917618in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.924297in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{1.926625in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{1.928955in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.931286in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.933619in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.935954in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{1.931602in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{1.927254in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{1.922909in}{0.600468in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{0.597319in}}%
\pgfpathlineto{\pgfqpoint{1.909890in}{0.595760in}}%
\pgfpathlineto{\pgfqpoint{1.907554in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{0.589716in}}%
\pgfpathlineto{\pgfqpoint{1.902886in}{0.586792in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.898224in}{0.581140in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.578414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032790in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{0.727212in}}%
\pgfpathlineto{\pgfqpoint{2.041507in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{2.045870in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{2.054602in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{2.058972in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.063716in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{2.066089in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{0.754186in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{2.068847in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{2.064483in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.060122in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{2.055764in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{2.042296in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{2.039918in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{2.037541in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{2.035165in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{2.032790in}{0.726056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644336in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.481673in}}%
\pgfpathlineto{\pgfqpoint{1.652850in}{0.482737in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.483819in}}%
\pgfpathlineto{\pgfqpoint{1.661375in}{0.484919in}}%
\pgfpathlineto{\pgfqpoint{1.665641in}{0.486037in}}%
\pgfpathlineto{\pgfqpoint{1.669910in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{1.672215in}{0.486628in}}%
\pgfpathlineto{\pgfqpoint{1.674520in}{0.486162in}}%
\pgfpathlineto{\pgfqpoint{1.676825in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.679129in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{1.681434in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{1.679474in}{0.483912in}}%
\pgfpathlineto{\pgfqpoint{1.675212in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.670954in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{0.480479in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{0.479371in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.655884in}{0.478468in}}%
\pgfpathlineto{\pgfqpoint{1.653575in}{0.478737in}}%
\pgfpathlineto{\pgfqpoint{1.651265in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{0.479520in}}%
\pgfpathlineto{\pgfqpoint{1.646646in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{1.644336in}{0.480627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238812in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.243158in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.251855in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{2.256206in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.260558in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.262868in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{2.265176in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{2.267480in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{2.269782in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{2.272081in}{0.977233in}}%
\pgfpathlineto{\pgfqpoint{2.274376in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{2.270031in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.265687in}{0.980618in}}%
\pgfpathlineto{\pgfqpoint{2.261345in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{2.257004in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{2.252665in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.250364in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{2.248059in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{2.245752in}{0.971306in}}%
\pgfpathlineto{\pgfqpoint{2.243441in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{2.241128in}{0.964610in}}%
\pgfpathlineto{\pgfqpoint{2.238812in}{0.961200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710292in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.714439in}{0.788415in}}%
\pgfpathlineto{\pgfqpoint{0.718586in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{0.722734in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{0.726882in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.780202in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.737910in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{0.740638in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{0.746087in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{0.751525in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{0.743240in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{0.739097in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{0.730813in}{0.774603in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{0.723948in}{0.779077in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{0.790482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925680in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{0.938135in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{0.946440in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{0.955891in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{0.958535in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{0.961177in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.650569in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{0.958163in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{0.949879in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{0.945737in}{0.659583in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{0.938950in}{0.664540in}}%
\pgfpathlineto{\pgfqpoint{0.936303in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{0.933652in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{0.930998in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{0.928340in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{0.925680in}{0.680359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949995in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.954347in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.958702in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{1.963060in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{1.967420in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{1.971784in}{0.632244in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{1.978493in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{1.980839in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.983185in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{1.987883in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{1.981510in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{1.977151in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{1.972796in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{1.968444in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{1.959388in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{1.957037in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{1.952341in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{1.949995in}{0.624453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475475in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{1.479683in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{1.483893in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.488105in}{0.487691in}}%
\pgfpathlineto{\pgfqpoint{1.492319in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.496535in}{0.488421in}}%
\pgfpathlineto{\pgfqpoint{1.500753in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.486672in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{0.484594in}}%
\pgfpathlineto{\pgfqpoint{1.507817in}{0.482584in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{0.480643in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{0.478772in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.510655in}{0.476524in}}%
\pgfpathlineto{\pgfqpoint{1.506448in}{0.476095in}}%
\pgfpathlineto{\pgfqpoint{1.502242in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.475301in}}%
\pgfpathlineto{\pgfqpoint{1.493837in}{0.474935in}}%
\pgfpathlineto{\pgfqpoint{1.489637in}{0.474591in}}%
\pgfpathlineto{\pgfqpoint{1.487281in}{0.476439in}}%
\pgfpathlineto{\pgfqpoint{1.484924in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{1.482564in}{0.480353in}}%
\pgfpathlineto{\pgfqpoint{1.480203in}{0.482415in}}%
\pgfpathlineto{\pgfqpoint{1.477840in}{0.484547in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.486746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090910in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.095067in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{1.103381in}{0.600526in}}%
\pgfpathlineto{\pgfqpoint{1.107539in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{1.111698in}{0.598060in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.118422in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{1.120984in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{1.123542in}{0.586339in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{1.128648in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.127049in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{1.110464in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{1.103760in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{1.101196in}{0.590548in}}%
\pgfpathlineto{\pgfqpoint{1.098630in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.096060in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{1.093487in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.090910in}{0.604353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116018in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{2.120372in}{0.838228in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{2.129086in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.144546in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{2.146917in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{2.154025in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{2.156393in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{2.147677in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.143323in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{2.127897in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{2.118395in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{2.116018in}{0.837605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540169in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.544394in}{0.480695in}}%
\pgfpathlineto{\pgfqpoint{1.548621in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.481938in}}%
\pgfpathlineto{\pgfqpoint{1.557082in}{0.482589in}}%
\pgfpathlineto{\pgfqpoint{1.561316in}{0.483260in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{0.483950in}}%
\pgfpathlineto{\pgfqpoint{1.567884in}{0.482336in}}%
\pgfpathlineto{\pgfqpoint{1.570215in}{0.480793in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{1.574872in}{0.477929in}}%
\pgfpathlineto{\pgfqpoint{1.577199in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{0.474619in}}%
\pgfpathlineto{\pgfqpoint{1.571069in}{0.473893in}}%
\pgfpathlineto{\pgfqpoint{1.566844in}{0.473186in}}%
\pgfpathlineto{\pgfqpoint{1.562622in}{0.472501in}}%
\pgfpathlineto{\pgfqpoint{1.558402in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{1.551851in}{0.472485in}}%
\pgfpathlineto{\pgfqpoint{1.549517in}{0.473858in}}%
\pgfpathlineto{\pgfqpoint{1.547182in}{0.475307in}}%
\pgfpathlineto{\pgfqpoint{1.544846in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{0.478431in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{0.480103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842085in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.846409in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.855067in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{1.859400in}{0.547776in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{0.549439in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.870386in}{0.552998in}}%
\pgfpathlineto{\pgfqpoint{1.872698in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{1.877325in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{1.879641in}{0.561254in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{1.877621in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{1.873287in}{0.560211in}}%
\pgfpathlineto{\pgfqpoint{1.868956in}{0.558585in}}%
\pgfpathlineto{\pgfqpoint{1.864627in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{1.860302in}{0.555368in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{1.853660in}{0.551503in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{0.549302in}}%
\pgfpathlineto{\pgfqpoint{1.849025in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{1.846710in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{1.844397in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{0.541241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184714in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{2.193413in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{2.202119in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{2.206475in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{2.210833in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.213176in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{2.217857in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{2.220195in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.224863in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{2.220512in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{2.211816in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{2.198784in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.196444in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{0.931801in}}%
\pgfpathlineto{\pgfqpoint{2.191758in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{2.187064in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{2.184714in}{0.916174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018560in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{2.027284in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{2.036019in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{2.040390in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{2.044764in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{2.047129in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{2.051863in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{2.056602in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{2.058972in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{2.054602in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{2.045870in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{2.041507in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{0.727212in}}%
\pgfpathlineto{\pgfqpoint{2.032790in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{2.025670in}{0.713312in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{0.709126in}}%
\pgfpathlineto{\pgfqpoint{2.020929in}{0.704972in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.700853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320913in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.325092in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.329272in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{0.520209in}}%
\pgfpathlineto{\pgfqpoint{1.337636in}{0.519867in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{0.519544in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.519242in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{1.358144in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.501576in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{0.501848in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{0.502141in}}%
\pgfpathlineto{\pgfqpoint{1.348044in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{1.343874in}{0.502792in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.503149in}}%
\pgfpathlineto{\pgfqpoint{1.335537in}{0.503528in}}%
\pgfpathlineto{\pgfqpoint{1.333107in}{0.506361in}}%
\pgfpathlineto{\pgfqpoint{1.330674in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{1.328238in}{0.512198in}}%
\pgfpathlineto{\pgfqpoint{1.325799in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{1.323358in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.320913in}{0.521358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735178in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.776130in}}%
\pgfpathlineto{\pgfqpoint{0.743476in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{0.747625in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{0.751775in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{0.755924in}{0.768063in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.762800in}{0.763514in}}%
\pgfpathlineto{\pgfqpoint{0.765522in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.768242in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.770959in}{0.755871in}}%
\pgfpathlineto{\pgfqpoint{0.773674in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{0.776385in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{0.772242in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{0.768098in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{0.757205in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{0.761515in}}%
\pgfpathlineto{\pgfqpoint{0.751525in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{0.746087in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{0.740638in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{0.737910in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.778163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101748in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.106107in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{2.110469in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{2.114832in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{2.119198in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{2.130310in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{2.132684in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{2.135057in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{2.137430in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{2.133447in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{2.129086in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{2.120372in}{0.838228in}}%
\pgfpathlineto{\pgfqpoint{2.116018in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{2.113640in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.828755in}}%
\pgfpathlineto{\pgfqpoint{2.108884in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{2.106506in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{0.811034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410782in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{1.419175in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.423374in}{0.500013in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.500073in}}%
\pgfpathlineto{\pgfqpoint{1.431777in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.495060in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{0.490109in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{1.450268in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.446073in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{0.485137in}}%
\pgfpathlineto{\pgfqpoint{1.437689in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{0.484882in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{0.487198in}}%
\pgfpathlineto{\pgfqpoint{1.420354in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{1.417964in}{0.492113in}}%
\pgfpathlineto{\pgfqpoint{1.415573in}{0.494665in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{0.497279in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.499953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950593in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{0.954746in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{0.963054in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{0.967208in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{0.975518in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.656797in}}%
\pgfpathlineto{\pgfqpoint{0.980796in}{0.653448in}}%
\pgfpathlineto{\pgfqpoint{0.983430in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{0.986061in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.987168in}{0.641909in}}%
\pgfpathlineto{\pgfqpoint{0.983024in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{0.970592in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{0.650569in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{0.961177in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{0.958535in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{0.955891in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.670025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604952in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{1.609198in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{1.613447in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{0.482954in}}%
\pgfpathlineto{\pgfqpoint{1.621951in}{0.483892in}}%
\pgfpathlineto{\pgfqpoint{1.626208in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{1.630466in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{1.632779in}{0.484765in}}%
\pgfpathlineto{\pgfqpoint{1.635092in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{1.637404in}{0.482878in}}%
\pgfpathlineto{\pgfqpoint{1.639715in}{0.482050in}}%
\pgfpathlineto{\pgfqpoint{1.642026in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{1.644336in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.640083in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.635832in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{1.631584in}{0.477599in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{0.476628in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{0.474743in}}%
\pgfpathlineto{\pgfqpoint{1.616540in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.478104in}}%
\pgfpathlineto{\pgfqpoint{1.607271in}{0.479140in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.480253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230975in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{1.235144in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.239314in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{1.243485in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{0.548933in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{1.258489in}{0.544160in}}%
\pgfpathlineto{\pgfqpoint{1.260971in}{0.540797in}}%
\pgfpathlineto{\pgfqpoint{1.263451in}{0.537475in}}%
\pgfpathlineto{\pgfqpoint{1.265927in}{0.534196in}}%
\pgfpathlineto{\pgfqpoint{1.268400in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.266708in}{0.528444in}}%
\pgfpathlineto{\pgfqpoint{1.262546in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{1.258386in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{1.250069in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.245912in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{1.243430in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{1.240945in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{1.238457in}{0.541801in}}%
\pgfpathlineto{\pgfqpoint{1.235966in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.233472in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{1.230975in}{0.551903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170578in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.892607in}}%
\pgfpathlineto{\pgfqpoint{2.183649in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{2.188009in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{2.192372in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{2.196736in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.199090in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{0.901930in}}%
\pgfpathlineto{\pgfqpoint{2.203792in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{2.206140in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{2.208487in}{0.913621in}}%
\pgfpathlineto{\pgfqpoint{2.210833in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.206475in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{2.202119in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{2.193413in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{2.184714in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{2.182362in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{2.180008in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{2.177653in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{2.175296in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{0.896011in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{0.891907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004373in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{2.008736in}{0.678313in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{0.679714in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{2.021844in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{2.030596in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{2.032954in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.035314in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{2.037674in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{2.040036in}{0.700722in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{2.044764in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{2.040390in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{2.036019in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{2.027284in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{2.016192in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{2.013826in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{2.009097in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{2.006734in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{2.004373in}{0.676918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224863in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{0.940029in}}%
\pgfpathlineto{\pgfqpoint{2.233570in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{2.237927in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{2.242285in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{2.246644in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{2.248969in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{2.251292in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{2.253612in}{0.950879in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{2.260558in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.256206in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.251855in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.243158in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{2.238812in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.236494in}{0.957751in}}%
\pgfpathlineto{\pgfqpoint{2.234173in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.227194in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{2.224863in}{0.939940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760074in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{0.762083in}}%
\pgfpathlineto{\pgfqpoint{0.772526in}{0.760104in}}%
\pgfpathlineto{\pgfqpoint{0.776676in}{0.758133in}}%
\pgfpathlineto{\pgfqpoint{0.780828in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{0.787698in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{0.798546in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{0.801251in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{0.797106in}{0.740270in}}%
\pgfpathlineto{\pgfqpoint{0.792962in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{0.784673in}{0.746562in}}%
\pgfpathlineto{\pgfqpoint{0.780529in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{0.776385in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{0.773674in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{0.770959in}{0.755871in}}%
\pgfpathlineto{\pgfqpoint{0.768242in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{0.765522in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.762800in}{0.763514in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.766063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544613in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{0.548750in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{0.552887in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{0.557025in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{0.561164in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{0.565303in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{0.569442in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.572209in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{0.574973in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{0.577736in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{0.580496in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{0.583255in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.581874in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{0.577737in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{0.573600in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{0.569464in}{0.862914in}}%
\pgfpathlineto{\pgfqpoint{0.565328in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{0.561192in}{0.867237in}}%
\pgfpathlineto{\pgfqpoint{0.558434in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.555674in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{0.552912in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{0.550147in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{0.874268in}}%
\pgfpathlineto{\pgfqpoint{0.544613in}{0.875655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087475in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{2.091839in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{2.096206in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{2.100574in}{0.787302in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{0.789147in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{2.116068in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.118441in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{2.120815in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{2.125563in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{2.119198in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{2.114832in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{2.110469in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{2.106107in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{0.806606in}}%
\pgfpathlineto{\pgfqpoint{2.096990in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{2.092233in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{2.089854in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{2.087475in}{0.784559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115858in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{1.128340in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{1.140830in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.143383in}{0.586402in}}%
\pgfpathlineto{\pgfqpoint{1.145932in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{1.148478in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{1.147794in}{0.571317in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{1.139494in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.135345in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.128648in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{1.123542in}{0.586339in}}%
\pgfpathlineto{\pgfqpoint{1.120984in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{1.118422in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{0.596852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935954in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{1.949025in}{0.610138in}}%
\pgfpathlineto{\pgfqpoint{1.953388in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.957754in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{1.964456in}{0.618067in}}%
\pgfpathlineto{\pgfqpoint{1.966792in}{0.621106in}}%
\pgfpathlineto{\pgfqpoint{1.969129in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.971468in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.973808in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{1.971784in}{0.632244in}}%
\pgfpathlineto{\pgfqpoint{1.967420in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{1.963060in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{1.958702in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{1.954347in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.949995in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.947651in}{0.621109in}}%
\pgfpathlineto{\pgfqpoint{1.945308in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.940628in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{1.935954in}{0.605263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881959in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{1.886299in}{0.565156in}}%
\pgfpathlineto{\pgfqpoint{1.890643in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{1.894989in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{1.899338in}{0.570197in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.908046in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{0.580639in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{0.583116in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.917618in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{1.913267in}{0.584944in}}%
\pgfpathlineto{\pgfqpoint{1.908920in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{1.904576in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{1.900234in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.891244in}{0.573166in}}%
\pgfpathlineto{\pgfqpoint{1.888920in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.884278in}{0.565809in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{0.563496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748910in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{0.503258in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{0.504702in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.766115in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.509125in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.777030in}{0.511140in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{1.781625in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{1.783923in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{1.786222in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{1.788522in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.784213in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{1.779908in}{0.511834in}}%
\pgfpathlineto{\pgfqpoint{1.775606in}{0.510338in}}%
\pgfpathlineto{\pgfqpoint{1.771306in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{1.767009in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{1.762716in}{0.505940in}}%
\pgfpathlineto{\pgfqpoint{1.760413in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{1.758111in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{0.503523in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{1.751209in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.501828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975518in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{0.983829in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.992143in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{0.996300in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{1.003087in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.005714in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{1.008338in}{0.640515in}}%
\pgfpathlineto{\pgfqpoint{1.010958in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{1.016189in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.012042in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{1.003749in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{0.999603in}{0.636889in}}%
\pgfpathlineto{\pgfqpoint{0.995458in}{0.638547in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{0.986061in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{0.983430in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{0.980796in}{0.653448in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.656797in}}%
\pgfpathlineto{\pgfqpoint{0.975518in}{0.660158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569442in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.573582in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{0.577722in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{0.581863in}{0.857539in}}%
\pgfpathlineto{\pgfqpoint{0.586005in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{0.590146in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{0.594289in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{0.597053in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{0.599815in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{0.602576in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{0.605334in}{0.844746in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{0.610844in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{0.602565in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{0.598426in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{0.594287in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.583255in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{0.580496in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{0.577736in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{0.574973in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{0.572209in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{0.569442in}{0.863574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784979in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{0.789131in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{0.793283in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{0.797435in}{0.748389in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.805740in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{0.812605in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{0.815314in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{0.820724in}{0.731457in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{0.826122in}{0.725891in}}%
\pgfpathlineto{\pgfqpoint{0.821977in}{0.727918in}}%
\pgfpathlineto{\pgfqpoint{0.817831in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.813686in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{0.809541in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{0.801251in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{0.798546in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{0.787698in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{0.754212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073213in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{2.077581in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{2.081952in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.086326in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.090701in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{2.095079in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{2.099460in}{0.764834in}}%
\pgfpathlineto{\pgfqpoint{2.101831in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{2.104203in}{0.773189in}}%
\pgfpathlineto{\pgfqpoint{2.106575in}{0.777391in}}%
\pgfpathlineto{\pgfqpoint{2.108948in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{2.111321in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{0.789147in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{2.100574in}{0.787302in}}%
\pgfpathlineto{\pgfqpoint{2.096206in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{2.091839in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{2.087475in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{2.085097in}{0.780176in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{0.758475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156393in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{2.160754in}{0.867375in}}%
\pgfpathlineto{\pgfqpoint{2.165117in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{2.173849in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{2.187310in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{2.189668in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{2.194382in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{2.196736in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.192372in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{2.188009in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{2.183649in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.892607in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{2.168217in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{2.165855in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{2.163491in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{2.161126in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{2.158760in}{0.871095in}}%
\pgfpathlineto{\pgfqpoint{2.156393in}{0.866883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788522in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.516408in}}%
\pgfpathlineto{\pgfqpoint{1.797147in}{0.517961in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.519527in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{0.521106in}}%
\pgfpathlineto{\pgfqpoint{1.810108in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.821331in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{1.823633in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{1.823915in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{1.819594in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{1.815276in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{0.523476in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{1.800035in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.795427in}{0.518046in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{1.790823in}{0.515849in}}%
\pgfpathlineto{\pgfqpoint{1.788522in}{0.514869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709381in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{0.493837in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{0.496485in}}%
\pgfpathlineto{\pgfqpoint{1.726532in}{0.497832in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.737421in}{0.500588in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{0.500680in}}%
\pgfpathlineto{\pgfqpoint{1.742015in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{1.744313in}{0.501097in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{1.740325in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.736037in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.496266in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.494916in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{0.493206in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{1.716284in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{1.713983in}{0.492564in}}%
\pgfpathlineto{\pgfqpoint{1.711682in}{0.492511in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{0.492538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990234in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.994601in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{2.003342in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{0.660531in}}%
\pgfpathlineto{\pgfqpoint{2.012095in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.018825in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{2.021177in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{2.023529in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{2.025884in}{0.677938in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{2.030596in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{2.021844in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{0.679714in}}%
\pgfpathlineto{\pgfqpoint{2.008736in}{0.678313in}}%
\pgfpathlineto{\pgfqpoint{2.004373in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{1.999654in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.997297in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{1.992587in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{0.654501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210833in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.215192in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{2.219554in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{2.223917in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{2.228282in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{2.234986in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{2.237322in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{2.239656in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{2.241987in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{2.244317in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{2.246644in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{2.242285in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{2.237927in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{2.233570in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{0.940029in}}%
\pgfpathlineto{\pgfqpoint{2.224863in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.220195in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{2.217857in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{2.213176in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{2.210833in}{0.917468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346006in}{0.519242in}}%
\pgfpathlineto{\pgfqpoint{1.350193in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{1.354382in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{0.518455in}}%
\pgfpathlineto{\pgfqpoint{1.362763in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.366956in}{0.518029in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{0.514805in}}%
\pgfpathlineto{\pgfqpoint{1.375992in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.378409in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{1.380823in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{1.383235in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.381460in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{1.377278in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.373097in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{1.368918in}{0.501096in}}%
\pgfpathlineto{\pgfqpoint{1.364740in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.501576in}}%
\pgfpathlineto{\pgfqpoint{1.358144in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.519242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594289in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{0.602574in}{0.847503in}}%
\pgfpathlineto{\pgfqpoint{0.606718in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{0.610862in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{0.615006in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{0.619151in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{0.624672in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{0.627430in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{0.630185in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{0.632939in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{0.635690in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.631548in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{0.627406in}{0.832731in}}%
\pgfpathlineto{\pgfqpoint{0.623265in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{0.614984in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{0.610844in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{0.605334in}{0.844746in}}%
\pgfpathlineto{\pgfqpoint{0.602576in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{0.599815in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{0.597053in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{0.594289in}{0.851514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500753in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{1.504973in}{0.489232in}}%
\pgfpathlineto{\pgfqpoint{1.509196in}{0.489666in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.521875in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{0.491600in}}%
\pgfpathlineto{\pgfqpoint{1.528453in}{0.489516in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.485545in}}%
\pgfpathlineto{\pgfqpoint{1.535487in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{0.481847in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.535946in}{0.479530in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{0.478978in}}%
\pgfpathlineto{\pgfqpoint{1.527507in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{1.523291in}{0.477935in}}%
\pgfpathlineto{\pgfqpoint{1.519077in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{0.478772in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{0.480643in}}%
\pgfpathlineto{\pgfqpoint{1.507817in}{0.482584in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{0.484594in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.486672in}}%
\pgfpathlineto{\pgfqpoint{1.500753in}{0.488817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058972in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{2.063345in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{2.067720in}{0.735444in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.076478in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{2.080861in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{0.744282in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{2.092350in}{0.752439in}}%
\pgfpathlineto{\pgfqpoint{2.094719in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.760683in}}%
\pgfpathlineto{\pgfqpoint{2.099460in}{0.764834in}}%
\pgfpathlineto{\pgfqpoint{2.095079in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{2.090701in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{2.086326in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.081952in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.077581in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{0.754186in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{2.066089in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{2.063716in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.058972in}{0.733069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828238in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{1.836895in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{0.537979in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.539652in}}%
\pgfpathlineto{\pgfqpoint{1.854243in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{0.542783in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{0.544303in}}%
\pgfpathlineto{\pgfqpoint{1.861154in}{0.545897in}}%
\pgfpathlineto{\pgfqpoint{1.863460in}{0.547563in}}%
\pgfpathlineto{\pgfqpoint{1.865767in}{0.549302in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{0.549439in}}%
\pgfpathlineto{\pgfqpoint{1.859400in}{0.547776in}}%
\pgfpathlineto{\pgfqpoint{1.855067in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.846409in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.839774in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.837464in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.835156in}{0.535983in}}%
\pgfpathlineto{\pgfqpoint{1.832849in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{1.830543in}{0.532856in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{0.531406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809893in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{0.818200in}{0.738847in}}%
\pgfpathlineto{\pgfqpoint{0.822354in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{0.826508in}{0.735090in}}%
\pgfpathlineto{\pgfqpoint{0.830662in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{0.837521in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{0.840223in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.842921in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{0.719727in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{0.851000in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{0.846853in}{0.715899in}}%
\pgfpathlineto{\pgfqpoint{0.842707in}{0.717878in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{0.834414in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.830268in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{0.826122in}{0.725891in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{0.820724in}{0.731457in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{0.815314in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{0.812605in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.742638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142174in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.146541in}{0.842018in}}%
\pgfpathlineto{\pgfqpoint{2.150910in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{2.159655in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{2.164030in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{2.168408in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{2.170773in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{2.175502in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{2.177865in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{2.173849in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{2.165117in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{2.160754in}{0.867375in}}%
\pgfpathlineto{\pgfqpoint{2.156393in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{2.154025in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{2.151657in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{2.146917in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{2.144546in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{0.841381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140830in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{1.153326in}{0.586753in}}%
\pgfpathlineto{\pgfqpoint{1.157493in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.161661in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.165830in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.580115in}}%
\pgfpathlineto{\pgfqpoint{1.170908in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.173442in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{1.175973in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.176869in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{1.172713in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{1.164404in}{0.566830in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{1.148478in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{1.145932in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{1.143383in}{0.586402in}}%
\pgfpathlineto{\pgfqpoint{1.140830in}{0.589964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256004in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{1.264356in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.268533in}{0.545650in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{1.276892in}{0.544471in}}%
\pgfpathlineto{\pgfqpoint{1.281073in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{1.283547in}{0.540520in}}%
\pgfpathlineto{\pgfqpoint{1.286017in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{1.288485in}{0.533861in}}%
\pgfpathlineto{\pgfqpoint{1.290949in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.293411in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{1.295869in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.291700in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.287531in}{0.525311in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{0.525897in}}%
\pgfpathlineto{\pgfqpoint{1.279198in}{0.526503in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{1.268400in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.265927in}{0.534196in}}%
\pgfpathlineto{\pgfqpoint{1.263451in}{0.537475in}}%
\pgfpathlineto{\pgfqpoint{1.260971in}{0.540797in}}%
\pgfpathlineto{\pgfqpoint{1.258489in}{0.544160in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{0.547562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669910in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{1.678456in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{0.491883in}}%
\pgfpathlineto{\pgfqpoint{1.691294in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{1.697880in}{0.493846in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{0.493429in}}%
\pgfpathlineto{\pgfqpoint{1.702480in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{1.704781in}{0.492828in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{0.492643in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.491255in}}%
\pgfpathlineto{\pgfqpoint{1.700823in}{0.489988in}}%
\pgfpathlineto{\pgfqpoint{1.696548in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{0.487506in}}%
\pgfpathlineto{\pgfqpoint{1.688005in}{0.486290in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{1.681434in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{1.679129in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{1.676825in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.674520in}{0.486162in}}%
\pgfpathlineto{\pgfqpoint{1.672215in}{0.486628in}}%
\pgfpathlineto{\pgfqpoint{1.669910in}{0.487172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565553in}{0.483950in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{1.574032in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{1.578275in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.486898in}}%
\pgfpathlineto{\pgfqpoint{1.586769in}{0.487682in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.486933in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.485452in}}%
\pgfpathlineto{\pgfqpoint{1.597990in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{1.600311in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{1.602632in}{0.481442in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{0.479390in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.592228in}{0.477722in}}%
\pgfpathlineto{\pgfqpoint{1.587991in}{0.476917in}}%
\pgfpathlineto{\pgfqpoint{1.583757in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{1.577199in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{1.574872in}{0.477929in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{1.570215in}{0.480793in}}%
\pgfpathlineto{\pgfqpoint{1.567884in}{0.482336in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{0.483950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000457in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{1.004616in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.012933in}{0.646277in}}%
\pgfpathlineto{\pgfqpoint{1.017093in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{1.033260in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{1.035870in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{1.038476in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{1.041078in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.036929in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{1.032780in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{1.028632in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{1.020336in}{0.628823in}}%
\pgfpathlineto{\pgfqpoint{1.016189in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{1.010958in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{1.008338in}{0.640515in}}%
\pgfpathlineto{\pgfqpoint{1.005714in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{1.003087in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.650778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921971in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.926327in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{1.930686in}{0.591629in}}%
\pgfpathlineto{\pgfqpoint{1.935049in}{0.593322in}}%
\pgfpathlineto{\pgfqpoint{1.939414in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.943782in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.950477in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.955130in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{0.609300in}}%
\pgfpathlineto{\pgfqpoint{1.959790in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{1.957754in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{1.953388in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.949025in}{0.610138in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{1.935954in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{1.933619in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.931286in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.928955in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.926625in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{1.924297in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{0.588268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435981in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{1.440187in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{1.448605in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.500857in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.501056in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{0.501276in}}%
\pgfpathlineto{\pgfqpoint{1.463622in}{0.498703in}}%
\pgfpathlineto{\pgfqpoint{1.465997in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{0.493735in}}%
\pgfpathlineto{\pgfqpoint{1.470740in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{1.473108in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{1.471269in}{0.486473in}}%
\pgfpathlineto{\pgfqpoint{1.467065in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{0.485987in}}%
\pgfpathlineto{\pgfqpoint{1.458662in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.454464in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{1.450268in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{0.490109in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{0.495060in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.500254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619151in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{0.623296in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{0.627442in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{0.631588in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{0.635734in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{0.639881in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{0.644028in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{0.646787in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{0.652297in}{0.821645in}}%
\pgfpathlineto{\pgfqpoint{0.655049in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{0.660547in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{0.656403in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{0.648117in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{0.643974in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{0.639832in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{0.635690in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.632939in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{0.630185in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{0.627430in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{0.624672in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{0.619151in}{0.839505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196736in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.201103in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{2.205471in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{2.209841in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{2.218587in}{0.895806in}}%
\pgfpathlineto{\pgfqpoint{2.220935in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{2.223281in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{2.225625in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{2.227968in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{2.230309in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{2.228282in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{2.223917in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{2.219554in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{2.215192in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{2.210833in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.208487in}{0.913621in}}%
\pgfpathlineto{\pgfqpoint{2.206140in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{2.203792in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{2.201441in}{0.901930in}}%
\pgfpathlineto{\pgfqpoint{2.199090in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{2.196736in}{0.894022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976150in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.989266in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{2.002408in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{2.004749in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{2.009435in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{2.011780in}{0.656677in}}%
\pgfpathlineto{\pgfqpoint{2.014127in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.012095in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{0.660531in}}%
\pgfpathlineto{\pgfqpoint{2.003342in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{1.994601in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{1.987883in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{1.983185in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{1.980839in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.978493in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{0.633825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127937in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{2.132309in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{2.136684in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{0.818041in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{2.149822in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.156573in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{2.158941in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{2.161308in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{2.163675in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{2.166042in}{0.841099in}}%
\pgfpathlineto{\pgfqpoint{2.168408in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{2.164030in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{2.159655in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{2.155281in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{2.150910in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{2.146541in}{0.842018in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{2.137430in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{2.135057in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{2.132684in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{2.130310in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{0.815683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044764in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{2.049140in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{2.053519in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.712564in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{0.713889in}}%
\pgfpathlineto{\pgfqpoint{2.066672in}{0.715217in}}%
\pgfpathlineto{\pgfqpoint{2.071062in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{2.073423in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{2.078149in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{2.082879in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{2.080861in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{2.076478in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.067720in}{0.735444in}}%
\pgfpathlineto{\pgfqpoint{2.063345in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{2.058972in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{2.056602in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{2.051863in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{2.047129in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{2.044764in}{0.708616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834817in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{0.838972in}{0.729523in}}%
\pgfpathlineto{\pgfqpoint{0.843127in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{0.847282in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{0.851438in}{0.724040in}}%
\pgfpathlineto{\pgfqpoint{0.855594in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.862447in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.711368in}}%
\pgfpathlineto{\pgfqpoint{0.870518in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{0.871737in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{0.867589in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{0.708086in}}%
\pgfpathlineto{\pgfqpoint{0.859294in}{0.710023in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{0.851000in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{0.719727in}}%
\pgfpathlineto{\pgfqpoint{0.842921in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{0.840223in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.837521in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{0.731370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868076in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{1.876764in}{0.554496in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{1.885464in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{0.561384in}}%
\pgfpathlineto{\pgfqpoint{1.896484in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{1.898793in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.901104in}{0.567186in}}%
\pgfpathlineto{\pgfqpoint{1.903417in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{1.905730in}{0.571399in}}%
\pgfpathlineto{\pgfqpoint{1.908046in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.899338in}{0.570197in}}%
\pgfpathlineto{\pgfqpoint{1.894989in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{1.890643in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{1.886299in}{0.565156in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{1.879641in}{0.561254in}}%
\pgfpathlineto{\pgfqpoint{1.877325in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{1.872698in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{1.870386in}{0.552998in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{0.551114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644028in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{0.652324in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{0.656472in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{0.660621in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.664770in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{0.668919in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{0.671674in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{0.674427in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{0.677177in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.679925in}{0.807271in}}%
\pgfpathlineto{\pgfqpoint{0.682671in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{0.685414in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{0.681269in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.672979in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{0.668835in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{0.664691in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{0.660547in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{0.655049in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{0.652297in}{0.821645in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{0.646787in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.644028in}{0.827576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630466in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{1.634728in}{0.486812in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.487821in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.488847in}}%
\pgfpathlineto{\pgfqpoint{1.647527in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.658380in}{0.491034in}}%
\pgfpathlineto{\pgfqpoint{1.660687in}{0.490112in}}%
\pgfpathlineto{\pgfqpoint{1.662993in}{0.489264in}}%
\pgfpathlineto{\pgfqpoint{1.665299in}{0.488491in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{0.487793in}}%
\pgfpathlineto{\pgfqpoint{1.669910in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{1.665641in}{0.486037in}}%
\pgfpathlineto{\pgfqpoint{1.661375in}{0.484919in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{0.483819in}}%
\pgfpathlineto{\pgfqpoint{1.652850in}{0.482737in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{0.481673in}}%
\pgfpathlineto{\pgfqpoint{1.644336in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.642026in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{1.639715in}{0.482050in}}%
\pgfpathlineto{\pgfqpoint{1.637404in}{0.482878in}}%
\pgfpathlineto{\pgfqpoint{1.635092in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{1.632779in}{0.484765in}}%
\pgfpathlineto{\pgfqpoint{1.630466in}{0.485821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025413in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{1.029574in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{0.639062in}}%
\pgfpathlineto{\pgfqpoint{1.037898in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.636278in}}%
\pgfpathlineto{\pgfqpoint{1.046224in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{1.050387in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{1.052995in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{1.060799in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.063393in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.618183in}}%
\pgfpathlineto{\pgfqpoint{1.045228in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{1.041078in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.038476in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{1.035870in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{1.033260in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{0.641904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113694in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{2.122452in}{0.791935in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{2.131220in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{2.135607in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{2.142365in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{2.144733in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{2.149469in}{0.812147in}}%
\pgfpathlineto{\pgfqpoint{2.151837in}{0.816279in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.149822in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{0.818041in}}%
\pgfpathlineto{\pgfqpoint{2.136684in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{2.132309in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{2.125563in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{2.120815in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{2.118441in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{2.116068in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{0.790074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182589in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{2.186963in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{0.870854in}}%
\pgfpathlineto{\pgfqpoint{2.195715in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{2.204475in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{2.209184in}{0.880235in}}%
\pgfpathlineto{\pgfqpoint{2.211536in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{0.891940in}}%
\pgfpathlineto{\pgfqpoint{2.218587in}{0.895806in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{2.209841in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{2.205471in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{2.201103in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{2.196736in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.194382in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{2.189668in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{2.187310in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{0.869854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165830in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{1.178341in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.574465in}}%
\pgfpathlineto{\pgfqpoint{1.195914in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{0.567356in}}%
\pgfpathlineto{\pgfqpoint{1.200955in}{0.563847in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{1.205983in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.201821in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{0.559701in}}%
\pgfpathlineto{\pgfqpoint{1.189341in}{0.560663in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{0.561643in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{1.175973in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{1.173442in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{1.170908in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.168370in}{0.580115in}}%
\pgfpathlineto{\pgfqpoint{1.165830in}{0.583698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859751in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.863907in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{0.876380in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{0.887383in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{0.890068in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{0.892750in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{0.895429in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{0.898105in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{0.900778in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.692976in}}%
\pgfpathlineto{\pgfqpoint{0.892479in}{0.694825in}}%
\pgfpathlineto{\pgfqpoint{0.888330in}{0.696686in}}%
\pgfpathlineto{\pgfqpoint{0.884182in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{0.880033in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.870518in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.867831in}{0.711368in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{0.862447in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.720433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030596in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{2.034976in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{2.043744in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{2.048132in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{2.052523in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{2.063984in}{0.705121in}}%
\pgfpathlineto{\pgfqpoint{2.066342in}{0.708896in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{2.071062in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{2.066672in}{0.715217in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{0.713889in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.712564in}}%
\pgfpathlineto{\pgfqpoint{2.053519in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{2.049140in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{2.044764in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{2.040036in}{0.700722in}}%
\pgfpathlineto{\pgfqpoint{2.037674in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{2.035314in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{2.032954in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.030596in}{0.685374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371151in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{0.517538in}}%
\pgfpathlineto{\pgfqpoint{1.383744in}{0.517413in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{1.392148in}{0.517223in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{0.517156in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.511212in}}%
\pgfpathlineto{\pgfqpoint{1.403578in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{1.405982in}{0.505473in}}%
\pgfpathlineto{\pgfqpoint{1.408383in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{1.406588in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{1.398206in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.500160in}}%
\pgfpathlineto{\pgfqpoint{1.389830in}{0.500264in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.383235in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{1.380823in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{1.378409in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{1.375992in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{0.514805in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.517845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281073in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{0.543367in}}%
\pgfpathlineto{\pgfqpoint{1.289440in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.293625in}{0.542339in}}%
\pgfpathlineto{\pgfqpoint{1.297811in}{0.541854in}}%
\pgfpathlineto{\pgfqpoint{1.301999in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{1.306187in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.308649in}{0.537572in}}%
\pgfpathlineto{\pgfqpoint{1.311108in}{0.534243in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{1.318466in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{1.320913in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.316736in}{0.521781in}}%
\pgfpathlineto{\pgfqpoint{1.312560in}{0.522224in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{1.304212in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{1.295869in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.293411in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{1.290949in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.288485in}{0.533861in}}%
\pgfpathlineto{\pgfqpoint{1.286017in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{1.283547in}{0.540520in}}%
\pgfpathlineto{\pgfqpoint{1.281073in}{0.543909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668919in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{0.673069in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{0.677220in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{0.681370in}{0.809900in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{0.689672in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{0.693824in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{0.696574in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{0.702068in}{0.797312in}}%
\pgfpathlineto{\pgfqpoint{0.704812in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{0.707553in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.706145in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{0.701998in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{0.697852in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{0.693706in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{0.689560in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{0.685414in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{0.682671in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{0.679925in}{0.807271in}}%
\pgfpathlineto{\pgfqpoint{0.677177in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.674427in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{0.671674in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{0.668919in}{0.815759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962122in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{1.966494in}{0.616751in}}%
\pgfpathlineto{\pgfqpoint{1.970869in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{1.975246in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{1.984010in}{0.623476in}}%
\pgfpathlineto{\pgfqpoint{1.988396in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.990727in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{1.993060in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{2.002408in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{1.989266in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{1.973808in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{1.971468in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.969129in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.966792in}{0.621106in}}%
\pgfpathlineto{\pgfqpoint{1.964456in}{0.618067in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{0.615086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099460in}{0.764834in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{0.765905in}}%
\pgfpathlineto{\pgfqpoint{2.108228in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{0.768055in}}%
\pgfpathlineto{\pgfqpoint{2.117007in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{2.121399in}{0.770213in}}%
\pgfpathlineto{\pgfqpoint{2.125794in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.128160in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{2.130527in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{2.132894in}{0.783427in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{2.137629in}{0.791585in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{2.135607in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{2.131220in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{2.122452in}{0.791935in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{2.111321in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{2.108948in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{2.106575in}{0.777391in}}%
\pgfpathlineto{\pgfqpoint{2.104203in}{0.773189in}}%
\pgfpathlineto{\pgfqpoint{2.101831in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{2.099460in}{0.764834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908046in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.912404in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{1.921130in}{0.578792in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{1.934241in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.938872in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{0.593398in}}%
\pgfpathlineto{\pgfqpoint{1.945830in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.943782in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{1.939414in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.935049in}{0.593322in}}%
\pgfpathlineto{\pgfqpoint{1.930686in}{0.591629in}}%
\pgfpathlineto{\pgfqpoint{1.926327in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{0.583116in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{0.580639in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{1.908046in}{0.573607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168408in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{2.172787in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{2.177169in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{2.185938in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{2.190326in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{2.192686in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{2.195046in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{2.199762in}{0.864430in}}%
\pgfpathlineto{\pgfqpoint{2.202119in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{2.204475in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{2.195715in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{0.870854in}}%
\pgfpathlineto{\pgfqpoint{2.186963in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.177865in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{2.175502in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{2.170773in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{2.168408in}{0.845229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774734in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.779048in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{1.783365in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.787685in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{0.518345in}}%
\pgfpathlineto{\pgfqpoint{1.800663in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.802956in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{0.521778in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{0.523387in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{1.810108in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{0.521106in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.519527in}}%
\pgfpathlineto{\pgfqpoint{1.797147in}{0.517961in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.516408in}}%
\pgfpathlineto{\pgfqpoint{1.788522in}{0.514869in}}%
\pgfpathlineto{\pgfqpoint{1.786222in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{1.783923in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{1.781625in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{1.777030in}{0.511140in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.510627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884696in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{0.893014in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{0.897173in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{0.901333in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{0.905493in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{0.909653in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{0.912332in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.915007in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.917680in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{0.920350in}{0.686771in}}%
\pgfpathlineto{\pgfqpoint{0.923016in}{0.683561in}}%
\pgfpathlineto{\pgfqpoint{0.925680in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.921529in}{0.682126in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.913228in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{0.904927in}{0.689312in}}%
\pgfpathlineto{\pgfqpoint{0.900778in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{0.898105in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{0.895429in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{0.892750in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{0.890068in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{0.887383in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.709852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526106in}{0.491600in}}%
\pgfpathlineto{\pgfqpoint{1.530339in}{0.492131in}}%
\pgfpathlineto{\pgfqpoint{1.534574in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{0.493251in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{1.547292in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{1.551536in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{1.553876in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{0.491098in}}%
\pgfpathlineto{\pgfqpoint{1.558550in}{0.489209in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.487388in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{0.485634in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{0.483950in}}%
\pgfpathlineto{\pgfqpoint{1.561316in}{0.483260in}}%
\pgfpathlineto{\pgfqpoint{1.557082in}{0.482589in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.481938in}}%
\pgfpathlineto{\pgfqpoint{1.548621in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{1.544394in}{0.480695in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{0.481847in}}%
\pgfpathlineto{\pgfqpoint{1.535487in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.485545in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.528453in}{0.489516in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{0.491600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050387in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{1.054552in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{1.058717in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{1.062882in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{1.071215in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{1.075382in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.077978in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.080571in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{0.614966in}}%
\pgfpathlineto{\pgfqpoint{1.085747in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.088330in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{1.090910in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.082600in}{0.606987in}}%
\pgfpathlineto{\pgfqpoint{1.078445in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{0.609688in}}%
\pgfpathlineto{\pgfqpoint{1.070138in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{1.063393in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.060799in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.052995in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{1.050387in}{0.633553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735124in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.739424in}{0.501967in}}%
\pgfpathlineto{\pgfqpoint{1.743728in}{0.503375in}}%
\pgfpathlineto{\pgfqpoint{1.748034in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{1.752343in}{0.506236in}}%
\pgfpathlineto{\pgfqpoint{1.756654in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.509342in}}%
\pgfpathlineto{\pgfqpoint{1.767849in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.772439in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.770423in}{0.509125in}}%
\pgfpathlineto{\pgfqpoint{1.766115in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{0.504702in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{0.503258in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.744313in}{0.501097in}}%
\pgfpathlineto{\pgfqpoint{1.742015in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{0.500680in}}%
\pgfpathlineto{\pgfqpoint{1.737421in}{0.500588in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{0.500574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693824in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{0.697976in}{0.802149in}}%
\pgfpathlineto{\pgfqpoint{0.702128in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{0.706281in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{0.710434in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{0.718741in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.721487in}{0.790188in}}%
\pgfpathlineto{\pgfqpoint{0.724230in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{0.726970in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{0.729709in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{0.732445in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.780202in}}%
\pgfpathlineto{\pgfqpoint{0.726882in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{0.722734in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{0.718586in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{0.714439in}{0.788415in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.707553in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{0.704812in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{0.702068in}{0.797312in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{0.696574in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{0.693824in}{0.804080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814434in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{1.818763in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{1.823095in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{1.827430in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.831768in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{1.836109in}{0.532516in}}%
\pgfpathlineto{\pgfqpoint{1.840453in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.851942in}{0.539962in}}%
\pgfpathlineto{\pgfqpoint{1.854243in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.539652in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{0.537979in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{1.836895in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{1.823633in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{1.821331in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{0.524305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016476in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{2.025245in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{2.029634in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{2.034025in}{0.669744in}}%
\pgfpathlineto{\pgfqpoint{2.038420in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{2.045163in}{0.676273in}}%
\pgfpathlineto{\pgfqpoint{2.047511in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{2.049861in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{2.052211in}{0.686793in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{0.690382in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.052523in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{2.048132in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{2.043744in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{2.034976in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{2.030596in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{2.025884in}{0.677938in}}%
\pgfpathlineto{\pgfqpoint{2.023529in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{2.021177in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{2.018825in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{0.663581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461245in}{0.501276in}}%
\pgfpathlineto{\pgfqpoint{1.465462in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{1.473903in}{0.502050in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{0.502346in}}%
\pgfpathlineto{\pgfqpoint{1.482351in}{0.502662in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{1.488945in}{0.500484in}}%
\pgfpathlineto{\pgfqpoint{1.491311in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{1.493674in}{0.495634in}}%
\pgfpathlineto{\pgfqpoint{1.496036in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.498395in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{1.500753in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{1.496535in}{0.488421in}}%
\pgfpathlineto{\pgfqpoint{1.492319in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.488105in}{0.487691in}}%
\pgfpathlineto{\pgfqpoint{1.483893in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.479683in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{1.473108in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.470740in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{0.493735in}}%
\pgfpathlineto{\pgfqpoint{1.465997in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{1.463622in}{0.498703in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{0.501276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085246in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{2.094024in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{2.107209in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.111610in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.113972in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{2.116335in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{2.118699in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{2.123429in}{0.767283in}}%
\pgfpathlineto{\pgfqpoint{2.125794in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.121399in}{0.770213in}}%
\pgfpathlineto{\pgfqpoint{2.117007in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{0.768055in}}%
\pgfpathlineto{\pgfqpoint{2.108228in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{0.765905in}}%
\pgfpathlineto{\pgfqpoint{2.099460in}{0.764834in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.760683in}}%
\pgfpathlineto{\pgfqpoint{2.094719in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{2.092350in}{0.752439in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{0.744282in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.740239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591019in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{0.489304in}}%
\pgfpathlineto{\pgfqpoint{1.599527in}{0.490142in}}%
\pgfpathlineto{\pgfqpoint{1.603785in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{1.608045in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{1.612307in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{1.616572in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{1.618890in}{0.492188in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{0.490773in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{1.625838in}{0.488153in}}%
\pgfpathlineto{\pgfqpoint{1.628153in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{1.630466in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{1.626208in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{1.621951in}{0.483892in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{0.482954in}}%
\pgfpathlineto{\pgfqpoint{1.613447in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{1.609198in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{1.602632in}{0.481442in}}%
\pgfpathlineto{\pgfqpoint{1.600311in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{1.597990in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{1.595667in}{0.485452in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.486933in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.488484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190860in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.195035in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{1.199211in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{1.203388in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.207566in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{1.211745in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{1.218441in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{1.220954in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{1.225971in}{0.558827in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.230975in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{1.222640in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.214310in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{1.205983in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{1.200955in}{0.563847in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{0.567356in}}%
\pgfpathlineto{\pgfqpoint{1.195914in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.574465in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.578061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154205in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.158591in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{2.162979in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{2.167369in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{2.171762in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{2.176156in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{2.178519in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{2.180881in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{0.836436in}}%
\pgfpathlineto{\pgfqpoint{2.185605in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{2.187966in}{0.844460in}}%
\pgfpathlineto{\pgfqpoint{2.190326in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{2.185938in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{2.177169in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{2.172787in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{2.168408in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{2.166042in}{0.841099in}}%
\pgfpathlineto{\pgfqpoint{2.163675in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{2.161308in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{2.158941in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{2.156573in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{0.820414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695580in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{1.699867in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{0.499438in}}%
\pgfpathlineto{\pgfqpoint{1.717046in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.723643in}{0.501643in}}%
\pgfpathlineto{\pgfqpoint{1.725939in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{0.500775in}}%
\pgfpathlineto{\pgfqpoint{1.732828in}{0.500636in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{1.726532in}{0.497832in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{0.496485in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{0.493837in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{0.492643in}}%
\pgfpathlineto{\pgfqpoint{1.704781in}{0.492828in}}%
\pgfpathlineto{\pgfqpoint{1.702480in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{0.493429in}}%
\pgfpathlineto{\pgfqpoint{1.697880in}{0.493846in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.494338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{0.532107in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{0.536246in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{0.540386in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{0.548666in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{0.552807in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{0.555584in}{0.871072in}}%
\pgfpathlineto{\pgfqpoint{0.558359in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{0.561132in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{0.563904in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{0.566674in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{0.569442in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.565303in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{0.561164in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{0.557025in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{0.552887in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{0.548750in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{0.544613in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{0.541843in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{0.539071in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{0.536298in}{0.879755in}}%
\pgfpathlineto{\pgfqpoint{0.533523in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{0.527969in}{0.883740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854243in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{1.858587in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{1.867285in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{1.871639in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{0.549919in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{0.554624in}}%
\pgfpathlineto{\pgfqpoint{1.887259in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{1.889563in}{0.557864in}}%
\pgfpathlineto{\pgfqpoint{1.891869in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{0.561384in}}%
\pgfpathlineto{\pgfqpoint{1.889818in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{1.885464in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{1.876764in}{0.554496in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.865767in}{0.549302in}}%
\pgfpathlineto{\pgfqpoint{1.863460in}{0.547563in}}%
\pgfpathlineto{\pgfqpoint{1.861154in}{0.545897in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{0.544303in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{0.542783in}}%
\pgfpathlineto{\pgfqpoint{1.854243in}{0.541336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718741in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.722896in}{0.790668in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{0.731205in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{0.735360in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{0.739516in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{0.778742in}}%
\pgfpathlineto{\pgfqpoint{0.749148in}{0.776221in}}%
\pgfpathlineto{\pgfqpoint{0.751883in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{0.754616in}{0.771153in}}%
\pgfpathlineto{\pgfqpoint{0.757346in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.755924in}{0.768063in}}%
\pgfpathlineto{\pgfqpoint{0.751775in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{0.747625in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{0.743476in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.776130in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.732445in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{0.729709in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{0.726970in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{0.724230in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{0.721487in}{0.790188in}}%
\pgfpathlineto{\pgfqpoint{0.718741in}{0.792569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909653in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{0.917976in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{0.694699in}}%
\pgfpathlineto{\pgfqpoint{0.926299in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{0.930462in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{0.934624in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.937293in}{0.686540in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{0.942622in}{0.679919in}}%
\pgfpathlineto{\pgfqpoint{0.945282in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{0.947939in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{0.946440in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{0.938135in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{0.925680in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.923016in}{0.683561in}}%
\pgfpathlineto{\pgfqpoint{0.920350in}{0.686771in}}%
\pgfpathlineto{\pgfqpoint{0.917680in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{0.915007in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.912332in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.909653in}{0.699651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948153in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.952527in}{0.600176in}}%
\pgfpathlineto{\pgfqpoint{1.956904in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{1.961284in}{0.603648in}}%
\pgfpathlineto{\pgfqpoint{1.965667in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{0.607147in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{1.976763in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{1.979086in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.981411in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{1.986066in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{1.988396in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.984010in}{0.623476in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{1.975246in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{1.970869in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{1.966494in}{0.616751in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{1.959790in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{0.609300in}}%
\pgfpathlineto{\pgfqpoint{1.955130in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.950477in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{0.598451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075382in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.079550in}{0.624491in}}%
\pgfpathlineto{\pgfqpoint{1.083719in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{0.622038in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{0.620836in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{0.619648in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{1.102985in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{1.105566in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{1.110718in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.111698in}{0.598060in}}%
\pgfpathlineto{\pgfqpoint{1.107539in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{1.103381in}{0.600526in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{1.095067in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{1.090910in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.088330in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{1.085747in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{0.614966in}}%
\pgfpathlineto{\pgfqpoint{1.080571in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{1.077978in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.075382in}{0.625740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306187in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{1.314569in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{1.318762in}{0.539711in}}%
\pgfpathlineto{\pgfqpoint{1.322957in}{0.539338in}}%
\pgfpathlineto{\pgfqpoint{1.327152in}{0.538985in}}%
\pgfpathlineto{\pgfqpoint{1.331349in}{0.538650in}}%
\pgfpathlineto{\pgfqpoint{1.333799in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{1.336246in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{1.338690in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.525538in}}%
\pgfpathlineto{\pgfqpoint{1.343570in}{0.522367in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.519242in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{0.519544in}}%
\pgfpathlineto{\pgfqpoint{1.337636in}{0.519867in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{0.520209in}}%
\pgfpathlineto{\pgfqpoint{1.329272in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{1.325092in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.320913in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.318466in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{1.316016in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{1.311108in}{0.534243in}}%
\pgfpathlineto{\pgfqpoint{1.308649in}{0.537572in}}%
\pgfpathlineto{\pgfqpoint{1.306187in}{0.540940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071062in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{2.075454in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{2.079849in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{2.084246in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{2.088646in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{2.093048in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{2.099810in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{2.102168in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{0.735937in}}%
\pgfpathlineto{\pgfqpoint{2.106887in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.109248in}{0.743632in}}%
\pgfpathlineto{\pgfqpoint{2.111610in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.107209in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{2.094024in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{2.082879in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{2.078149in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{2.073423in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{2.071062in}{0.716548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396352in}{0.517156in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{0.517109in}}%
\pgfpathlineto{\pgfqpoint{1.404766in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{1.408975in}{0.517073in}}%
\pgfpathlineto{\pgfqpoint{1.413186in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{1.421614in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{1.426412in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.508472in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{0.505678in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{0.502938in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{1.431777in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.500073in}}%
\pgfpathlineto{\pgfqpoint{1.423374in}{0.500013in}}%
\pgfpathlineto{\pgfqpoint{1.419175in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{1.408383in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{1.405982in}{0.505473in}}%
\pgfpathlineto{\pgfqpoint{1.403578in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.511212in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{0.517156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139997in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{2.144388in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{2.148782in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{2.157577in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{2.164341in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{2.166704in}{0.808368in}}%
\pgfpathlineto{\pgfqpoint{2.169067in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{2.171431in}{0.816371in}}%
\pgfpathlineto{\pgfqpoint{2.173793in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{2.176156in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{2.171762in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{2.167369in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{2.162979in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{2.158591in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{2.154205in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.151837in}{0.816279in}}%
\pgfpathlineto{\pgfqpoint{2.149469in}{0.812147in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{2.144733in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.142365in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.795680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002408in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{2.006794in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{2.015575in}{0.648343in}}%
\pgfpathlineto{\pgfqpoint{2.019970in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{0.662854in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{2.038420in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{2.034025in}{0.669744in}}%
\pgfpathlineto{\pgfqpoint{2.029634in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{2.025245in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.014127in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{2.011780in}{0.656677in}}%
\pgfpathlineto{\pgfqpoint{2.009435in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{2.004749in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{2.002408in}{0.643451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552807in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{0.556949in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{0.561091in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{0.565234in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{0.569377in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{0.573521in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{0.577666in}{0.861335in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{0.583213in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{0.585985in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{0.588754in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{0.591522in}{0.853183in}}%
\pgfpathlineto{\pgfqpoint{0.594289in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{0.590146in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{0.586005in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{0.581863in}{0.857539in}}%
\pgfpathlineto{\pgfqpoint{0.577722in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{0.573582in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{0.569442in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.566674in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{0.563904in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{0.561132in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{0.558359in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{0.555584in}{0.871072in}}%
\pgfpathlineto{\pgfqpoint{0.552807in}{0.872529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743671in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{0.751984in}{0.777528in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{0.760298in}{0.773829in}}%
\pgfpathlineto{\pgfqpoint{0.764456in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{0.771347in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{0.774078in}{0.764874in}}%
\pgfpathlineto{\pgfqpoint{0.776807in}{0.762218in}}%
\pgfpathlineto{\pgfqpoint{0.779534in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{0.780828in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{0.776676in}{0.758133in}}%
\pgfpathlineto{\pgfqpoint{0.772526in}{0.760104in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{0.762083in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.757346in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{0.754616in}{0.771153in}}%
\pgfpathlineto{\pgfqpoint{0.751883in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{0.749148in}{0.776221in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{0.778742in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.781252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656072in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.664629in}{0.494235in}}%
\pgfpathlineto{\pgfqpoint{1.668911in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{1.673195in}{0.496506in}}%
\pgfpathlineto{\pgfqpoint{1.677483in}{0.497665in}}%
\pgfpathlineto{\pgfqpoint{1.681773in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{1.684075in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.686376in}{0.497049in}}%
\pgfpathlineto{\pgfqpoint{1.688677in}{0.496262in}}%
\pgfpathlineto{\pgfqpoint{1.690978in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{1.693279in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{1.691294in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{0.491883in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.678456in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{1.669910in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{0.487793in}}%
\pgfpathlineto{\pgfqpoint{1.665299in}{0.488491in}}%
\pgfpathlineto{\pgfqpoint{1.662993in}{0.489264in}}%
\pgfpathlineto{\pgfqpoint{1.660687in}{0.490112in}}%
\pgfpathlineto{\pgfqpoint{1.658380in}{0.491034in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{0.492030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894175in}{0.561384in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.907266in}{0.566650in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.568423in}}%
\pgfpathlineto{\pgfqpoint{1.916008in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{1.922689in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{1.924996in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{1.929615in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{1.931927in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{1.934241in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.921130in}{0.578792in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{1.912404in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{1.908046in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.905730in}{0.571399in}}%
\pgfpathlineto{\pgfqpoint{1.903417in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{1.901104in}{0.567186in}}%
\pgfpathlineto{\pgfqpoint{1.898793in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.896484in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{0.561384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934624in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{0.688258in}}%
\pgfpathlineto{\pgfqpoint{0.942951in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{0.947116in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{0.955445in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{0.962269in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.967578in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{0.975518in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{0.967208in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.963054in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{0.954746in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{0.947939in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{0.945282in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{0.942622in}{0.679919in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{0.937293in}{0.686540in}}%
\pgfpathlineto{\pgfqpoint{0.934624in}{0.689851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215925in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{1.220106in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.224288in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.232655in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.236841in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.243531in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{1.253515in}{0.551002in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{0.548933in}}%
\pgfpathlineto{\pgfqpoint{1.243485in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{1.239314in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{1.235144in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.230975in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.225971in}{0.558827in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{1.220954in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{1.218441in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.573057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125794in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.130192in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{2.134591in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{2.138993in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{2.143398in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.147805in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{2.152528in}{0.784561in}}%
\pgfpathlineto{\pgfqpoint{2.154890in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{2.157577in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{2.148782in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{2.144388in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{2.137629in}{0.791585in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{2.132894in}{0.783427in}}%
\pgfpathlineto{\pgfqpoint{2.130527in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{2.128160in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{2.125794in}{0.771295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056916in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.061313in}{0.695463in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.070113in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.699842in}}%
\pgfpathlineto{\pgfqpoint{2.078924in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{2.085684in}{0.706326in}}%
\pgfpathlineto{\pgfqpoint{2.088035in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.092742in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{2.093048in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{2.088646in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{2.084246in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{2.079849in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{2.075454in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{2.071062in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{2.066342in}{0.708896in}}%
\pgfpathlineto{\pgfqpoint{2.063984in}{0.705121in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.694010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577666in}{0.861335in}}%
\pgfpathlineto{\pgfqpoint{0.581811in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{0.585956in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{0.590102in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{0.594249in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{0.598396in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{0.602544in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{0.605316in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{0.608086in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.610855in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{0.613622in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{0.616387in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{0.619151in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{0.615006in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{0.610862in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{0.606718in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{0.602574in}{0.847503in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{0.594289in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{0.591522in}{0.853183in}}%
\pgfpathlineto{\pgfqpoint{0.588754in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{0.585985in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{0.583213in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{0.577666in}{0.861335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768614in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{0.768332in}}%
\pgfpathlineto{\pgfqpoint{0.776931in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{0.764701in}}%
\pgfpathlineto{\pgfqpoint{0.785249in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{0.789409in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{0.799020in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{0.801742in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{0.804462in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{0.807179in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{0.805740in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.797435in}{0.748389in}}%
\pgfpathlineto{\pgfqpoint{0.793283in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{0.789131in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{0.779534in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{0.776807in}{0.762218in}}%
\pgfpathlineto{\pgfqpoint{0.774078in}{0.764874in}}%
\pgfpathlineto{\pgfqpoint{0.771347in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.770157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100401in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{1.104573in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.108746in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{1.112919in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{1.121269in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{1.130586in}{0.604434in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{1.135714in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.138274in}{0.593550in}}%
\pgfpathlineto{\pgfqpoint{1.140830in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{1.128340in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{1.110718in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{1.105566in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{1.102985in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.618476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551536in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{0.495712in}}%
\pgfpathlineto{\pgfqpoint{1.560030in}{0.496374in}}%
\pgfpathlineto{\pgfqpoint{1.564281in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{1.568534in}{0.497749in}}%
\pgfpathlineto{\pgfqpoint{1.572790in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.579379in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.581710in}{0.495366in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{0.493546in}}%
\pgfpathlineto{\pgfqpoint{1.586367in}{0.491792in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{0.490104in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{1.586769in}{0.487682in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.486898in}}%
\pgfpathlineto{\pgfqpoint{1.578275in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{1.574032in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{0.483950in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{0.485634in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.487388in}}%
\pgfpathlineto{\pgfqpoint{1.558550in}{0.489209in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{0.491098in}}%
\pgfpathlineto{\pgfqpoint{1.553876in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{1.551536in}{0.495069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486578in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{0.503721in}}%
\pgfpathlineto{\pgfqpoint{1.499271in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{1.507744in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{1.514342in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{1.516698in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{1.519053in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.495958in}}%
\pgfpathlineto{\pgfqpoint{1.523756in}{0.493748in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{0.491600in}}%
\pgfpathlineto{\pgfqpoint{1.521875in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{1.509196in}{0.489666in}}%
\pgfpathlineto{\pgfqpoint{1.504973in}{0.489232in}}%
\pgfpathlineto{\pgfqpoint{1.500753in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{1.498395in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{1.496036in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.493674in}{0.495634in}}%
\pgfpathlineto{\pgfqpoint{1.491311in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{1.488945in}{0.500484in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{0.502996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959611in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{0.963777in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{0.677445in}}%
\pgfpathlineto{\pgfqpoint{0.972110in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{0.976277in}{0.674466in}}%
\pgfpathlineto{\pgfqpoint{0.980445in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{0.984613in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.987262in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{0.989907in}{0.664602in}}%
\pgfpathlineto{\pgfqpoint{0.992549in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{0.995188in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{0.997824in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{0.996300in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{0.992143in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.983829in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{0.975518in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.967578in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.962269in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{0.680474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988396in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.992785in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{2.010370in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.014774in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{2.017102in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{2.019432in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{2.021764in}{0.644141in}}%
\pgfpathlineto{\pgfqpoint{2.024097in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{2.026432in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{2.019970in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{2.015575in}{0.648343in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{2.006794in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{2.002408in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{1.993060in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.990727in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{1.988396in}{0.625173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602544in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{0.606692in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{0.619139in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{0.630209in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.632976in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{0.638506in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{0.829534in}}%
\pgfpathlineto{\pgfqpoint{0.644028in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{0.639881in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{0.635734in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{0.631588in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{0.627442in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{0.623296in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{0.619151in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{0.616387in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{0.613622in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{0.610855in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{0.608086in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.605316in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{0.602544in}{0.850184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934241in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.938617in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{0.587601in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{1.965169in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.967485in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{1.969802in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{0.607147in}}%
\pgfpathlineto{\pgfqpoint{1.965667in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{1.961284in}{0.603648in}}%
\pgfpathlineto{\pgfqpoint{1.956904in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{1.952527in}{0.600176in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.945830in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{0.593398in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.938872in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.934241in}{0.584054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111610in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.116012in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{2.120417in}{0.749961in}}%
\pgfpathlineto{\pgfqpoint{2.124825in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{2.129235in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{2.133647in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{2.136005in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{2.138364in}{0.761252in}}%
\pgfpathlineto{\pgfqpoint{2.140723in}{0.765092in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{2.145444in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{2.147805in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{2.143398in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.138993in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{2.134591in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{2.130192in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{2.125794in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.123429in}{0.767283in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{2.118699in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{2.116335in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{2.113972in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{2.111610in}{0.747518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331349in}{0.538650in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{1.339748in}{0.538036in}}%
\pgfpathlineto{\pgfqpoint{1.343949in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{1.348152in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{1.352357in}{0.537254in}}%
\pgfpathlineto{\pgfqpoint{1.356563in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.359001in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{1.361436in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{1.363869in}{0.527247in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{1.368726in}{0.520934in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{1.366956in}{0.518029in}}%
\pgfpathlineto{\pgfqpoint{1.362763in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{0.518455in}}%
\pgfpathlineto{\pgfqpoint{1.354382in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{1.350193in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.519242in}}%
\pgfpathlineto{\pgfqpoint{1.343570in}{0.522367in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.525538in}}%
\pgfpathlineto{\pgfqpoint{1.338690in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{1.336246in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{1.333799in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{1.331349in}{0.538650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793569in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.797730in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{0.801890in}{0.755753in}}%
\pgfpathlineto{\pgfqpoint{0.806052in}{0.753986in}}%
\pgfpathlineto{\pgfqpoint{0.810213in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{0.814375in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{0.821257in}{0.745863in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.742979in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.737186in}}%
\pgfpathlineto{\pgfqpoint{0.832110in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{0.830662in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{0.826508in}{0.735090in}}%
\pgfpathlineto{\pgfqpoint{0.822354in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{0.818200in}{0.738847in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{0.807179in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.804462in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{0.801742in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{0.799020in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{0.759310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800663in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{1.813667in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{0.526381in}}%
\pgfpathlineto{\pgfqpoint{1.822352in}{0.528024in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.828989in}{0.530250in}}%
\pgfpathlineto{\pgfqpoint{1.831280in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{0.532398in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{0.533259in}}%
\pgfpathlineto{\pgfqpoint{1.840453in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{1.836109in}{0.532516in}}%
\pgfpathlineto{\pgfqpoint{1.831768in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{1.827430in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.823095in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{1.818763in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{0.523387in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{0.521778in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{1.802956in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{1.800663in}{0.519928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760969in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.765286in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{1.769607in}{0.512125in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{0.513631in}}%
\pgfpathlineto{\pgfqpoint{1.778256in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.782585in}{0.516681in}}%
\pgfpathlineto{\pgfqpoint{1.786917in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{1.789207in}{0.518327in}}%
\pgfpathlineto{\pgfqpoint{1.791497in}{0.518501in}}%
\pgfpathlineto{\pgfqpoint{1.793788in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{1.796079in}{0.519067in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.800663in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{0.518345in}}%
\pgfpathlineto{\pgfqpoint{1.792008in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{1.787685in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{1.783365in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{1.779048in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.772439in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.767849in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.509342in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{0.509153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616572in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{1.620840in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{1.633657in}{0.497476in}}%
\pgfpathlineto{\pgfqpoint{1.637935in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{0.498066in}}%
\pgfpathlineto{\pgfqpoint{1.646837in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{1.649147in}{0.495443in}}%
\pgfpathlineto{\pgfqpoint{1.651456in}{0.494235in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{1.647527in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.488847in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.487821in}}%
\pgfpathlineto{\pgfqpoint{1.634728in}{0.486812in}}%
\pgfpathlineto{\pgfqpoint{1.630466in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{1.628153in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{1.625838in}{0.488153in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{0.490773in}}%
\pgfpathlineto{\pgfqpoint{1.618890in}{0.492188in}}%
\pgfpathlineto{\pgfqpoint{1.616572in}{0.493672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042817in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{2.047217in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{2.056025in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{2.064843in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{2.069257in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{2.073944in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{2.076289in}{0.692339in}}%
\pgfpathlineto{\pgfqpoint{2.078636in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{2.080984in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{2.078924in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{0.699842in}}%
\pgfpathlineto{\pgfqpoint{2.070113in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.061313in}{0.695463in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{0.690382in}}%
\pgfpathlineto{\pgfqpoint{2.052211in}{0.686793in}}%
\pgfpathlineto{\pgfqpoint{2.049861in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{2.047511in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{2.045163in}{0.676273in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{0.672851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840453in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{0.535882in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{1.853502in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{1.857858in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{1.862217in}{0.542741in}}%
\pgfpathlineto{\pgfqpoint{1.866579in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.871167in}{0.546594in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{1.875759in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{1.878056in}{0.550292in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{0.549919in}}%
\pgfpathlineto{\pgfqpoint{1.871639in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{1.867285in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{1.858587in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{1.854243in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{1.851942in}{0.539962in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{1.840453in}{0.534194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421614in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.425830in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.434268in}{0.517418in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.517541in}}%
\pgfpathlineto{\pgfqpoint{1.442713in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.449328in}{0.514955in}}%
\pgfpathlineto{\pgfqpoint{1.451716in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.454102in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{1.458866in}{0.503905in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{0.501276in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.501056in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.500857in}}%
\pgfpathlineto{\pgfqpoint{1.448605in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{1.440187in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{0.502938in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{0.505678in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.508472in}}%
\pgfpathlineto{\pgfqpoint{1.426412in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{1.421614in}{0.517161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241027in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.257784in}{0.566130in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.565534in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.271150in}{0.557819in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{0.554293in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.278597in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{1.281073in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{1.276892in}{0.544471in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{1.268533in}{0.545650in}}%
\pgfpathlineto{\pgfqpoint{1.264356in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{1.253515in}{0.551002in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{1.243531in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{0.568689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627440in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{0.631591in}{0.837266in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{0.639894in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{0.644047in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{0.648200in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{0.652353in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.655118in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{0.657882in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{0.660644in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{0.666163in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{0.668919in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{0.664770in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{0.660621in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.656472in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{0.652324in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{0.644028in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{0.641268in}{0.829534in}}%
\pgfpathlineto{\pgfqpoint{0.638506in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{0.632976in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.630209in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{0.839104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721347in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.503423in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{1.738582in}{0.507539in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{0.509972in}}%
\pgfpathlineto{\pgfqpoint{1.751799in}{0.509663in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{1.758676in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.756654in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{1.752343in}{0.506236in}}%
\pgfpathlineto{\pgfqpoint{1.748034in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{1.743728in}{0.503375in}}%
\pgfpathlineto{\pgfqpoint{1.739424in}{0.501967in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.732828in}{0.500636in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{0.500775in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{1.725939in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{1.723643in}{0.501643in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.502080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125445in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.129622in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{1.133799in}{0.609665in}}%
\pgfpathlineto{\pgfqpoint{1.137978in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{0.606622in}}%
\pgfpathlineto{\pgfqpoint{1.150518in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.153078in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.155635in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{1.163286in}{0.587306in}}%
\pgfpathlineto{\pgfqpoint{1.165830in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{1.161661in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.157493in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.153326in}{0.586753in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{1.140830in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.138274in}{0.593550in}}%
\pgfpathlineto{\pgfqpoint{1.135714in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{1.130586in}{0.604434in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{0.611774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984613in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.988782in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{0.992952in}{0.668659in}}%
\pgfpathlineto{\pgfqpoint{0.997122in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.665833in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.664439in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.012272in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{1.014906in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{1.017538in}{0.652461in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{1.022791in}{0.645415in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{1.017093in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{1.012933in}{0.646277in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.004616in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{0.997824in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{0.995188in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{0.992549in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{0.989907in}{0.664602in}}%
\pgfpathlineto{\pgfqpoint{0.987262in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{0.984613in}{0.671537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097453in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{2.101861in}{0.725950in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{0.727301in}}%
\pgfpathlineto{\pgfqpoint{2.110683in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{0.730009in}}%
\pgfpathlineto{\pgfqpoint{2.119516in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{2.121869in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{2.126578in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{2.131290in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{2.133647in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{2.129235in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{2.124825in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{2.120417in}{0.749961in}}%
\pgfpathlineto{\pgfqpoint{2.116012in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{2.111610in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.109248in}{0.743632in}}%
\pgfpathlineto{\pgfqpoint{2.106887in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{0.735937in}}%
\pgfpathlineto{\pgfqpoint{2.102168in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{2.099810in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.724600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818537in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{0.822700in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{0.831027in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{0.839355in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.846231in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.848940in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{0.851646in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{0.857052in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.855594in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{0.851438in}{0.724040in}}%
\pgfpathlineto{\pgfqpoint{0.847282in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{0.843127in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{0.838972in}{0.729523in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{0.832110in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.737186in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.742979in}}%
\pgfpathlineto{\pgfqpoint{0.821257in}{0.745863in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{0.748734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880355in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{1.884718in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{1.889083in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{1.893452in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.897824in}{0.558745in}}%
\pgfpathlineto{\pgfqpoint{1.902198in}{0.560537in}}%
\pgfpathlineto{\pgfqpoint{1.906576in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{1.908874in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{1.911173in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{1.918078in}{0.570217in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{1.916008in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.568423in}}%
\pgfpathlineto{\pgfqpoint{1.907266in}{0.566650in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{0.561384in}}%
\pgfpathlineto{\pgfqpoint{1.891869in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{1.889563in}{0.557864in}}%
\pgfpathlineto{\pgfqpoint{1.887259in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{0.554624in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{0.551665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974441in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{1.978833in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{1.983227in}{0.612441in}}%
\pgfpathlineto{\pgfqpoint{1.987625in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.615998in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{2.000835in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{2.003154in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{2.010121in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{2.012447in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{2.014774in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{2.010370in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{1.992785in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{1.988396in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.986066in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{1.981411in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{1.979086in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.976763in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.608906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652353in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.660661in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{0.668971in}{0.820862in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{0.677283in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{0.680044in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{0.682804in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{0.685562in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{0.688318in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{0.691072in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{0.693824in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{0.689672in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{0.681370in}{0.809900in}}%
\pgfpathlineto{\pgfqpoint{0.677220in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{0.673069in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{0.668919in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{0.666163in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{0.660644in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{0.657882in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{0.655118in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{0.652353in}{0.828119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028768in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.037577in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{2.041986in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{2.046398in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{2.050812in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{2.059899in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{2.062237in}{0.672552in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{2.069257in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.064843in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{2.056025in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{2.047217in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{0.662854in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.653277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681773in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{0.500031in}}%
\pgfpathlineto{\pgfqpoint{1.690361in}{0.501237in}}%
\pgfpathlineto{\pgfqpoint{1.694659in}{0.502458in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{0.504945in}}%
\pgfpathlineto{\pgfqpoint{1.707569in}{0.506210in}}%
\pgfpathlineto{\pgfqpoint{1.709866in}{0.505346in}}%
\pgfpathlineto{\pgfqpoint{1.712163in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.714459in}{0.503827in}}%
\pgfpathlineto{\pgfqpoint{1.716755in}{0.503173in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.717046in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{0.499438in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.699867in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{1.693279in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{1.690978in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{1.688677in}{0.496262in}}%
\pgfpathlineto{\pgfqpoint{1.686376in}{0.497049in}}%
\pgfpathlineto{\pgfqpoint{1.684075in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.681773in}{0.498840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843519in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.847684in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.851850in}{0.735097in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{0.860182in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.864348in}{0.730130in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{0.871219in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{0.873919in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{0.876617in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{0.879313in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.712975in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{0.876380in}{0.713338in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.863907in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.857052in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{0.851646in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.848940in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{0.846231in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.738454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009635in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.013807in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{1.022153in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.026327in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{1.030502in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{1.034677in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.037303in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{1.042546in}{0.644282in}}%
\pgfpathlineto{\pgfqpoint{1.045163in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{1.047777in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.050387in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{1.046224in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.636278in}}%
\pgfpathlineto{\pgfqpoint{1.037898in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{0.639062in}}%
\pgfpathlineto{\pgfqpoint{1.029574in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{1.022791in}{0.645415in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{1.017538in}{0.652461in}}%
\pgfpathlineto{\pgfqpoint{1.014906in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{1.012272in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{0.663058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083333in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{2.087745in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{2.092160in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{2.096577in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{2.107766in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.110114in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{2.112463in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{2.114813in}{0.724162in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{0.727748in}}%
\pgfpathlineto{\pgfqpoint{2.119516in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{0.730009in}}%
\pgfpathlineto{\pgfqpoint{2.110683in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{0.727301in}}%
\pgfpathlineto{\pgfqpoint{2.101861in}{0.725950in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{2.092742in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.088035in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{2.085684in}{0.706326in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.702774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356563in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.360770in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.364979in}{0.536637in}}%
\pgfpathlineto{\pgfqpoint{1.369190in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.536317in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.536184in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{1.389104in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{1.391522in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{0.517156in}}%
\pgfpathlineto{\pgfqpoint{1.392148in}{0.517223in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{1.383744in}{0.517413in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{0.517538in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{1.368726in}{0.520934in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{1.363869in}{0.527247in}}%
\pgfpathlineto{\pgfqpoint{1.361436in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{1.359001in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{1.356563in}{0.537030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511983in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{1.516225in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.524714in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{0.507355in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{1.537464in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{0.506069in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{0.501493in}}%
\pgfpathlineto{\pgfqpoint{1.546852in}{0.499292in}}%
\pgfpathlineto{\pgfqpoint{1.549195in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{1.551536in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{1.547292in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{0.493251in}}%
\pgfpathlineto{\pgfqpoint{1.534574in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{1.530339in}{0.492131in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{0.491600in}}%
\pgfpathlineto{\pgfqpoint{1.523756in}{0.493748in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.495958in}}%
\pgfpathlineto{\pgfqpoint{1.519053in}{0.498229in}}%
\pgfpathlineto{\pgfqpoint{1.516698in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{1.514342in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.505393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920383in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{1.924761in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{1.929143in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.933527in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{1.937915in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.942305in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{1.946699in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.949002in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{1.955922in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{0.587601in}}%
\pgfpathlineto{\pgfqpoint{1.938617in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.934241in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.931927in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{1.929615in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{1.924996in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{1.922689in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{0.571994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150518in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.154700in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{0.603723in}}%
\pgfpathlineto{\pgfqpoint{1.163066in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.178170in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{1.180715in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{1.183256in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{1.185794in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{1.188329in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{1.178341in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.165830in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{1.163286in}{0.587306in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{1.155635in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{1.153078in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.150518in}{0.605640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577047in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.499945in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{0.500712in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.501496in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.502296in}}%
\pgfpathlineto{\pgfqpoint{1.598371in}{0.503113in}}%
\pgfpathlineto{\pgfqpoint{1.602643in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.604967in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{1.607291in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{1.609613in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{1.611934in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{1.614254in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{1.616572in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{1.612307in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{1.608045in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{1.603785in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{1.599527in}{0.490142in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{0.489304in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{0.490104in}}%
\pgfpathlineto{\pgfqpoint{1.586367in}{0.491792in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{0.493546in}}%
\pgfpathlineto{\pgfqpoint{1.581710in}{0.495366in}}%
\pgfpathlineto{\pgfqpoint{1.579379in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{0.499196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677283in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{0.681440in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{0.685597in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{0.689754in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{0.693912in}{0.810094in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{0.704986in}{0.804257in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.801953in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.799631in}}%
\pgfpathlineto{\pgfqpoint{0.713245in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.715994in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{0.718741in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{0.710434in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{0.706281in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{0.702128in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{0.697976in}{0.802149in}}%
\pgfpathlineto{\pgfqpoint{0.693824in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{0.691072in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{0.688318in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{0.685562in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{0.682804in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{0.680044in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{0.677283in}{0.817256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511276in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{0.515415in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{0.519555in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{0.523696in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{0.527837in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{0.531979in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{0.536122in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{0.538906in}{0.879530in}}%
\pgfpathlineto{\pgfqpoint{0.541688in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{0.544470in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{0.550029in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.552807in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{0.548666in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{0.540386in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{0.536246in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{0.532107in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{0.527969in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{0.525190in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.522409in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{0.519628in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.516845in}{0.888819in}}%
\pgfpathlineto{\pgfqpoint{0.514061in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{0.511276in}{0.891236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266170in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{0.564395in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{1.282956in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{1.287155in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{1.291356in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{1.293835in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{0.554762in}}%
\pgfpathlineto{\pgfqpoint{1.298785in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{1.301256in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{1.303723in}{0.544345in}}%
\pgfpathlineto{\pgfqpoint{1.306187in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.301999in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{1.297811in}{0.541854in}}%
\pgfpathlineto{\pgfqpoint{1.293625in}{0.542339in}}%
\pgfpathlineto{\pgfqpoint{1.289440in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{0.543367in}}%
\pgfpathlineto{\pgfqpoint{1.281073in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{1.278597in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{0.554293in}}%
\pgfpathlineto{\pgfqpoint{1.271150in}{0.557819in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.564956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868516in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{0.872683in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{0.885188in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{0.889357in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{0.893527in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.896221in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{0.709296in}}%
\pgfpathlineto{\pgfqpoint{0.904288in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.906972in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{0.909653in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{0.905493in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{0.901333in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{0.897173in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{0.893014in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.712975in}}%
\pgfpathlineto{\pgfqpoint{0.879313in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{0.876617in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{0.873919in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{0.871219in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{0.728492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446938in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{0.518020in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{0.518217in}}%
\pgfpathlineto{\pgfqpoint{1.459626in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{1.463858in}{0.518663in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{0.518914in}}%
\pgfpathlineto{\pgfqpoint{1.472330in}{0.519182in}}%
\pgfpathlineto{\pgfqpoint{1.474710in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{1.477088in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{1.481837in}{0.508186in}}%
\pgfpathlineto{\pgfqpoint{1.484209in}{0.505564in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{1.482351in}{0.502662in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{0.502346in}}%
\pgfpathlineto{\pgfqpoint{1.473903in}{0.502050in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{1.465462in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{0.501276in}}%
\pgfpathlineto{\pgfqpoint{1.458866in}{0.503905in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{1.454102in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{1.451716in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.449328in}{0.514955in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.517842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702229in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{0.706389in}{0.804770in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.803005in}}%
\pgfpathlineto{\pgfqpoint{0.714709in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{0.723030in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{0.729943in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{0.735440in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{0.786234in}}%
\pgfpathlineto{\pgfqpoint{0.740930in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{0.739516in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{0.735360in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{0.731205in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{0.727050in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{0.722896in}{0.790668in}}%
\pgfpathlineto{\pgfqpoint{0.718741in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.715994in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{0.713245in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.799631in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.801953in}}%
\pgfpathlineto{\pgfqpoint{0.704986in}{0.804257in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{0.806540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014774in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{2.019180in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{2.023589in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{2.028001in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{2.036834in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{2.045907in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{2.050565in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{2.052896in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{2.050812in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{2.046398in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{2.041986in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{2.037577in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.026432in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{2.024097in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{2.021764in}{0.644141in}}%
\pgfpathlineto{\pgfqpoint{2.019432in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{2.017102in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{2.014774in}{0.635467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642215in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{1.646497in}{0.500503in}}%
\pgfpathlineto{\pgfqpoint{1.650782in}{0.501544in}}%
\pgfpathlineto{\pgfqpoint{1.655070in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{1.659360in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{1.663653in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.670254in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{1.672559in}{0.503255in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.502049in}}%
\pgfpathlineto{\pgfqpoint{1.677167in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{0.499841in}}%
\pgfpathlineto{\pgfqpoint{1.681773in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{1.677483in}{0.497665in}}%
\pgfpathlineto{\pgfqpoint{1.673195in}{0.496506in}}%
\pgfpathlineto{\pgfqpoint{1.668911in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{1.664629in}{0.494235in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{0.493124in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.651456in}{0.494235in}}%
\pgfpathlineto{\pgfqpoint{1.649147in}{0.495443in}}%
\pgfpathlineto{\pgfqpoint{1.646837in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{1.644526in}{0.498066in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{0.499478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536122in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{0.540265in}{0.879138in}}%
\pgfpathlineto{\pgfqpoint{0.544409in}{0.877410in}}%
\pgfpathlineto{\pgfqpoint{0.548554in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{0.552699in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.556845in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.563774in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.867539in}}%
\pgfpathlineto{\pgfqpoint{0.569334in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{0.572113in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{0.574890in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{0.577666in}{0.861335in}}%
\pgfpathlineto{\pgfqpoint{0.573521in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{0.569377in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{0.565234in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{0.561091in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{0.556949in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{0.552807in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{0.550029in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{0.544470in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{0.541688in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{0.538906in}{0.879530in}}%
\pgfpathlineto{\pgfqpoint{0.536122in}{0.880865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034677in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.038853in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{1.047206in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{1.051384in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{1.055562in}{0.648752in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.062356in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{1.070181in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{1.072783in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{1.075382in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.071215in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{1.062882in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{1.058717in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{1.054552in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{1.050387in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{1.047777in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.045163in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{1.042546in}{0.644282in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{1.037303in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{1.034677in}{0.655052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069257in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.073673in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.078092in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{2.082513in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{2.086938in}{0.688576in}}%
\pgfpathlineto{\pgfqpoint{2.091364in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{2.093704in}{0.693394in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{2.098386in}{0.699980in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{0.703329in}}%
\pgfpathlineto{\pgfqpoint{2.103074in}{0.706715in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{2.096577in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{2.092160in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{2.087745in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{2.080984in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{2.078636in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{2.076289in}{0.692339in}}%
\pgfpathlineto{\pgfqpoint{2.073944in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{2.069257in}{0.682257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960543in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{1.964937in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{1.969334in}{0.598405in}}%
\pgfpathlineto{\pgfqpoint{1.973734in}{0.600226in}}%
\pgfpathlineto{\pgfqpoint{1.978137in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{1.982543in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{1.991573in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{1.996201in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{1.998517in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{2.000835in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{0.615998in}}%
\pgfpathlineto{\pgfqpoint{1.987625in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.983227in}{0.612441in}}%
\pgfpathlineto{\pgfqpoint{1.978833in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{1.969802in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.967485in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{1.965169in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.594779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826698in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{1.835400in}{0.533018in}}%
\pgfpathlineto{\pgfqpoint{1.839756in}{0.534704in}}%
\pgfpathlineto{\pgfqpoint{1.844114in}{0.536400in}}%
\pgfpathlineto{\pgfqpoint{1.848476in}{0.538107in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{0.539822in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{1.859706in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{1.861996in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{0.543530in}}%
\pgfpathlineto{\pgfqpoint{1.866579in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.862217in}{0.542741in}}%
\pgfpathlineto{\pgfqpoint{1.857858in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{1.853502in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{1.849150in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{0.535882in}}%
\pgfpathlineto{\pgfqpoint{1.840453in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{0.533259in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{0.532398in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{1.831280in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.828989in}{0.530250in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{0.529678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786917in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{1.791252in}{0.519782in}}%
\pgfpathlineto{\pgfqpoint{1.795590in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{0.522931in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{0.524523in}}%
\pgfpathlineto{\pgfqpoint{1.808621in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{1.815257in}{0.527887in}}%
\pgfpathlineto{\pgfqpoint{1.817544in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{1.822120in}{0.528749in}}%
\pgfpathlineto{\pgfqpoint{1.824409in}{0.529178in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.822352in}{0.528024in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{0.526381in}}%
\pgfpathlineto{\pgfqpoint{1.813667in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{1.800663in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.796079in}{0.519067in}}%
\pgfpathlineto{\pgfqpoint{1.793788in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{1.791497in}{0.518501in}}%
\pgfpathlineto{\pgfqpoint{1.789207in}{0.518327in}}%
\pgfpathlineto{\pgfqpoint{1.786917in}{0.518226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175623in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.179810in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{1.183999in}{0.598358in}}%
\pgfpathlineto{\pgfqpoint{1.188188in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{1.192379in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.203297in}{0.591387in}}%
\pgfpathlineto{\pgfqpoint{1.205829in}{0.587684in}}%
\pgfpathlineto{\pgfqpoint{1.208358in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{1.213406in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{1.211745in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{1.207566in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{1.203388in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.199211in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{1.195035in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.188329in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{1.185794in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{1.183256in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{1.180715in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{1.178170in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.600082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893527in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.897697in}{0.717300in}}%
\pgfpathlineto{\pgfqpoint{0.901868in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.906039in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{0.914383in}{0.711124in}}%
\pgfpathlineto{\pgfqpoint{0.918555in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{0.921240in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{0.923922in}{0.703056in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{0.699765in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{0.931953in}{0.693160in}}%
\pgfpathlineto{\pgfqpoint{0.934624in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.930462in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{0.926299in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{0.694699in}}%
\pgfpathlineto{\pgfqpoint{0.917976in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{0.909653in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{0.906972in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{0.904288in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{0.709296in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{0.896221in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{0.893527in}{0.718869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866579in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{0.547989in}}%
\pgfpathlineto{\pgfqpoint{1.879683in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{1.884057in}{0.551533in}}%
\pgfpathlineto{\pgfqpoint{1.888434in}{0.553317in}}%
\pgfpathlineto{\pgfqpoint{1.892814in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.895105in}{0.556145in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{0.557249in}}%
\pgfpathlineto{\pgfqpoint{1.899690in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.901984in}{0.559657in}}%
\pgfpathlineto{\pgfqpoint{1.904279in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.906576in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{1.902198in}{0.560537in}}%
\pgfpathlineto{\pgfqpoint{1.897824in}{0.558745in}}%
\pgfpathlineto{\pgfqpoint{1.893452in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.889083in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{1.884718in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{1.878056in}{0.550292in}}%
\pgfpathlineto{\pgfqpoint{1.875759in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{1.871167in}{0.546594in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.866579in}{0.544481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747216in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{1.755861in}{0.513220in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{0.514673in}}%
\pgfpathlineto{\pgfqpoint{1.764518in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{1.768851in}{0.517617in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{1.775474in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.777762in}{0.518534in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{0.518238in}}%
\pgfpathlineto{\pgfqpoint{1.784628in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{1.786917in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{1.782585in}{0.516681in}}%
\pgfpathlineto{\pgfqpoint{1.778256in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{0.513631in}}%
\pgfpathlineto{\pgfqpoint{1.769607in}{0.512125in}}%
\pgfpathlineto{\pgfqpoint{1.765286in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.758676in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{1.751799in}{0.509663in}}%
\pgfpathlineto{\pgfqpoint{1.749508in}{0.509972in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{0.510353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{0.731354in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{0.735516in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{0.739679in}{0.790793in}}%
\pgfpathlineto{\pgfqpoint{0.743843in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{0.748006in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{0.752171in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{0.754916in}{0.783111in}}%
\pgfpathlineto{\pgfqpoint{0.757659in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{0.763141in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{0.765878in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{0.764456in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{0.760298in}{0.773829in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{0.751984in}{0.777528in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{0.740930in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{0.786234in}}%
\pgfpathlineto{\pgfqpoint{0.735440in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{0.729943in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.795995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560992in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.565139in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{0.569286in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{0.577584in}{0.863621in}}%
\pgfpathlineto{\pgfqpoint{0.581733in}{0.861903in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{0.588663in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{0.591442in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{0.594219in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{0.596995in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.599770in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{0.602544in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{0.598396in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{0.594249in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{0.590102in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{0.585956in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{0.581811in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{0.577666in}{0.861335in}}%
\pgfpathlineto{\pgfqpoint{0.574890in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{0.572113in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{0.569334in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.867539in}}%
\pgfpathlineto{\pgfqpoint{0.563774in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{0.870508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381831in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.386048in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.390267in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{1.394487in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{1.402933in}{0.535764in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{1.411987in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{1.414397in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.416805in}{0.523191in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{1.421614in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{1.413186in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{1.408975in}{0.517073in}}%
\pgfpathlineto{\pgfqpoint{1.404766in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{0.517109in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{0.517156in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{1.391522in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{1.389104in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{0.536070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291356in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.561399in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{0.560960in}}%
\pgfpathlineto{\pgfqpoint{1.303967in}{0.560539in}}%
\pgfpathlineto{\pgfqpoint{1.308173in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{0.552350in}}%
\pgfpathlineto{\pgfqpoint{1.323983in}{0.548877in}}%
\pgfpathlineto{\pgfqpoint{1.326441in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{1.328897in}{0.542025in}}%
\pgfpathlineto{\pgfqpoint{1.331349in}{0.538650in}}%
\pgfpathlineto{\pgfqpoint{1.327152in}{0.538985in}}%
\pgfpathlineto{\pgfqpoint{1.322957in}{0.539338in}}%
\pgfpathlineto{\pgfqpoint{1.318762in}{0.539711in}}%
\pgfpathlineto{\pgfqpoint{1.314569in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{1.306187in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.303723in}{0.544345in}}%
\pgfpathlineto{\pgfqpoint{1.301256in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{1.298785in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{0.554762in}}%
\pgfpathlineto{\pgfqpoint{1.293835in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{1.291356in}{0.561854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059742in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{1.068102in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{1.076465in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{1.090033in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{0.625799in}}%
\pgfpathlineto{\pgfqpoint{1.097813in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{0.619648in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{0.620836in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{0.622038in}}%
\pgfpathlineto{\pgfqpoint{1.083719in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{1.079550in}{0.624491in}}%
\pgfpathlineto{\pgfqpoint{1.075382in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.072783in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{1.070181in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.062356in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.647533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906576in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{1.910957in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{1.915340in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{0.567783in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{0.569612in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.935201in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.937498in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{1.942095in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{1.944396in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{1.946699in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.942305in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{1.937915in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.933527in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{1.929143in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.924761in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{1.918078in}{0.570217in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{1.911173in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{1.908874in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{1.906576in}{0.562337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055229in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{0.664917in}}%
\pgfpathlineto{\pgfqpoint{2.064072in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{2.068497in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{2.072926in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{2.077356in}{0.671620in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{2.082020in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.084354in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{2.086690in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.089026in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.091364in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{2.086938in}{0.688576in}}%
\pgfpathlineto{\pgfqpoint{2.082513in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{2.078092in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{2.073673in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.069257in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{2.062237in}{0.672552in}}%
\pgfpathlineto{\pgfqpoint{2.059899in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{0.663246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537464in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{1.541719in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{1.550234in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.554495in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{1.558759in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.565365in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.567705in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{1.572379in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{1.574714in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.572790in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.568534in}{0.497749in}}%
\pgfpathlineto{\pgfqpoint{1.564281in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{1.560030in}{0.496374in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{0.495712in}}%
\pgfpathlineto{\pgfqpoint{1.551536in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{1.549195in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{1.546852in}{0.499292in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{0.501493in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{0.506069in}}%
\pgfpathlineto{\pgfqpoint{1.537464in}{0.508441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918555in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{0.922728in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{0.926902in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{0.931076in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{0.935251in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{0.700719in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.948948in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{0.956949in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{0.955445in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{0.947116in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{0.942951in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{0.688258in}}%
\pgfpathlineto{\pgfqpoint{0.934624in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.931953in}{0.693160in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{0.699765in}}%
\pgfpathlineto{\pgfqpoint{0.923922in}{0.703056in}}%
\pgfpathlineto{\pgfqpoint{0.921240in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{0.918555in}{0.709605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707569in}{0.506210in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{1.720504in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{0.511411in}}%
\pgfpathlineto{\pgfqpoint{1.729141in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.735756in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{1.738048in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.740340in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{1.742632in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{1.744924in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{1.742897in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{1.738582in}{0.507539in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.503423in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{1.716755in}{0.503173in}}%
\pgfpathlineto{\pgfqpoint{1.714459in}{0.503827in}}%
\pgfpathlineto{\pgfqpoint{1.712163in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.709866in}{0.505346in}}%
\pgfpathlineto{\pgfqpoint{1.707569in}{0.506210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752171in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{0.756335in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{0.764666in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{0.768832in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.772998in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{0.777165in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{0.779904in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{0.782641in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.767494in}}%
\pgfpathlineto{\pgfqpoint{0.788109in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.789409in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{0.785249in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{0.764701in}}%
\pgfpathlineto{\pgfqpoint{0.776931in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{0.768332in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{0.765878in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{0.763141in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{0.757659in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{0.754916in}{0.783111in}}%
\pgfpathlineto{\pgfqpoint{0.752171in}{0.785644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000835in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{2.005244in}{0.621369in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{2.014071in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{2.018489in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{2.029649in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{0.635357in}}%
\pgfpathlineto{\pgfqpoint{2.034287in}{0.637918in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{2.036834in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{2.028001in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.023589in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{2.019180in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{2.014774in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{2.012447in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{2.010121in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.003154in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{2.000835in}{0.619574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585884in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{0.590034in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{0.594186in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{0.598338in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{0.602490in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{0.606643in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{0.610797in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.613574in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{0.616349in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{0.842804in}}%
\pgfpathlineto{\pgfqpoint{0.624669in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{0.619139in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{0.606692in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{0.602544in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{0.599770in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{0.596995in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.594219in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{0.591442in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{0.588663in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{0.860186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602643in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.606917in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{1.611194in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{1.624038in}{0.508359in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{0.505771in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{0.504103in}}%
\pgfpathlineto{\pgfqpoint{1.637589in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{1.639902in}{0.500955in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{1.637935in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.633657in}{0.497476in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.620840in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{1.616572in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{1.614254in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{1.611934in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{1.609613in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{1.607291in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{1.604967in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{1.602643in}{0.503947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472330in}{0.519182in}}%
\pgfpathlineto{\pgfqpoint{1.476569in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{1.480809in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{0.520429in}}%
\pgfpathlineto{\pgfqpoint{1.493543in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{1.502531in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{1.504897in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.507261in}{0.510446in}}%
\pgfpathlineto{\pgfqpoint{1.509623in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{1.507744in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{1.499271in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{0.503721in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{1.484209in}{0.505564in}}%
\pgfpathlineto{\pgfqpoint{1.481837in}{0.508186in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{1.477088in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{1.474710in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{1.472330in}{0.519182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200762in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{1.209150in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{1.217543in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{1.221740in}{0.591399in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.228461in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{1.230981in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.236841in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{1.232655in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.224288in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{1.220106in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{1.213406in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{1.208358in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{1.205829in}{0.587684in}}%
\pgfpathlineto{\pgfqpoint{1.203297in}{0.591387in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.595103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946699in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.951095in}{0.584725in}}%
\pgfpathlineto{\pgfqpoint{1.955494in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.588419in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.590274in}}%
\pgfpathlineto{\pgfqpoint{1.968711in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.973122in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.975423in}{0.595802in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.982336in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{0.603618in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{1.982543in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{1.978137in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{1.973734in}{0.600226in}}%
\pgfpathlineto{\pgfqpoint{1.969334in}{0.598405in}}%
\pgfpathlineto{\pgfqpoint{1.964937in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{1.955922in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{1.949002in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{1.946699in}{0.582886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610797in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.614951in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{0.619106in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{0.623261in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{0.627417in}{0.843128in}}%
\pgfpathlineto{\pgfqpoint{0.631574in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{0.638504in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{0.641277in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{0.646818in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{0.652353in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.648200in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{0.644047in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{0.639894in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{0.631591in}{0.837266in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{0.624669in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{0.842804in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{0.616349in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{0.613574in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{0.610797in}{0.849925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084831in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.089015in}{0.639390in}}%
\pgfpathlineto{\pgfqpoint{1.093200in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.097386in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.636112in}}%
\pgfpathlineto{\pgfqpoint{1.105760in}{0.635048in}}%
\pgfpathlineto{\pgfqpoint{1.109948in}{0.633998in}}%
\pgfpathlineto{\pgfqpoint{1.112539in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.115126in}{0.626573in}}%
\pgfpathlineto{\pgfqpoint{1.117710in}{0.622864in}}%
\pgfpathlineto{\pgfqpoint{1.120292in}{0.619159in}}%
\pgfpathlineto{\pgfqpoint{1.122870in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.121269in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{1.112919in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{1.108746in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{1.104573in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{1.097813in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{0.625799in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{1.090033in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.640511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777165in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{0.773845in}}%
\pgfpathlineto{\pgfqpoint{0.785501in}{0.772185in}}%
\pgfpathlineto{\pgfqpoint{0.789669in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{0.793838in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.767249in}}%
\pgfpathlineto{\pgfqpoint{0.802177in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.804908in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{0.807638in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{0.813092in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{0.814375in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{0.810213in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{0.806052in}{0.753986in}}%
\pgfpathlineto{\pgfqpoint{0.801890in}{0.755753in}}%
\pgfpathlineto{\pgfqpoint{0.797730in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.790840in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{0.788109in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.767494in}}%
\pgfpathlineto{\pgfqpoint{0.782641in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{0.779904in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{0.777165in}{0.775511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943601in}{0.700719in}}%
\pgfpathlineto{\pgfqpoint{0.947778in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{0.951954in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{0.964488in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.688802in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{0.976652in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{0.984613in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.980445in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{0.976277in}{0.674466in}}%
\pgfpathlineto{\pgfqpoint{0.972110in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{0.677445in}}%
\pgfpathlineto{\pgfqpoint{0.963777in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{0.956949in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.948948in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{0.700719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667949in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{1.676548in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{1.680851in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.689466in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{1.693777in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{0.511528in}}%
\pgfpathlineto{\pgfqpoint{1.698377in}{0.510334in}}%
\pgfpathlineto{\pgfqpoint{1.700676in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.702974in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.705272in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{1.707569in}{0.506210in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{0.504945in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{1.694659in}{0.502458in}}%
\pgfpathlineto{\pgfqpoint{1.690361in}{0.501237in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{0.500031in}}%
\pgfpathlineto{\pgfqpoint{1.681773in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{0.499841in}}%
\pgfpathlineto{\pgfqpoint{1.677167in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.502049in}}%
\pgfpathlineto{\pgfqpoint{1.672559in}{0.503255in}}%
\pgfpathlineto{\pgfqpoint{1.670254in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{0.505862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316590in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.320801in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{1.325012in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.329226in}{0.558376in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{1.337657in}{0.557792in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.346782in}{0.550575in}}%
\pgfpathlineto{\pgfqpoint{1.349231in}{0.547141in}}%
\pgfpathlineto{\pgfqpoint{1.351678in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.356563in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.352357in}{0.537254in}}%
\pgfpathlineto{\pgfqpoint{1.348152in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{1.343949in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{1.339748in}{0.538036in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{1.331349in}{0.538650in}}%
\pgfpathlineto{\pgfqpoint{1.328897in}{0.542025in}}%
\pgfpathlineto{\pgfqpoint{1.326441in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{1.323983in}{0.548877in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{0.552350in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.559380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041254in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{2.050104in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{2.054533in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{0.652926in}}%
\pgfpathlineto{\pgfqpoint{2.063399in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{2.068046in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.070371in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.072698in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.668682in}}%
\pgfpathlineto{\pgfqpoint{2.077356in}{0.671620in}}%
\pgfpathlineto{\pgfqpoint{2.072926in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{2.068497in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{2.064072in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{0.664917in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{2.052896in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{2.050565in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{2.045907in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.645910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407158in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{1.411385in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{1.415614in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{1.419845in}{0.535838in}}%
\pgfpathlineto{\pgfqpoint{1.424077in}{0.535899in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{0.535978in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{0.536074in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{0.532937in}}%
\pgfpathlineto{\pgfqpoint{1.437354in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{1.442151in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{1.444546in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.442713in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.517541in}}%
\pgfpathlineto{\pgfqpoint{1.434268in}{0.517418in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.425830in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{1.421614in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{0.520153in}}%
\pgfpathlineto{\pgfqpoint{1.416805in}{0.523191in}}%
\pgfpathlineto{\pgfqpoint{1.414397in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.411987in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{0.535756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635731in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{0.644047in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{0.652365in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{0.656525in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.660685in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{0.671756in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{0.674520in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.677283in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{0.668971in}{0.820862in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{0.660661in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.652353in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{0.646818in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{0.641277in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{0.638504in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.839745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802177in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{0.763993in}}%
\pgfpathlineto{\pgfqpoint{0.810517in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{0.814688in}{0.760767in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{0.823032in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{0.753115in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.750221in}}%
\pgfpathlineto{\pgfqpoint{0.835371in}{0.747307in}}%
\pgfpathlineto{\pgfqpoint{0.838090in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{0.840805in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.839355in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{0.831027in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{0.822700in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{0.813092in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{0.807638in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{0.804908in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{0.802177in}{0.765617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494548in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{0.498689in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{0.502830in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{0.506972in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{0.511114in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{0.515258in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{0.519402in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.522190in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{0.524978in}{0.885949in}}%
\pgfpathlineto{\pgfqpoint{0.527765in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{0.530552in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{0.533337in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{0.536122in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{0.531979in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{0.527837in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{0.523696in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{0.519555in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{0.515415in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{0.511276in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{0.508490in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.505703in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.894686in}}%
\pgfpathlineto{\pgfqpoint{0.500127in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{0.497338in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{0.494548in}{0.897896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812971in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{1.817323in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{0.531001in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{0.532646in}}%
\pgfpathlineto{\pgfqpoint{1.830398in}{0.534302in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.535968in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{0.537837in}}%
\pgfpathlineto{\pgfqpoint{1.843698in}{0.538098in}}%
\pgfpathlineto{\pgfqpoint{1.845982in}{0.538427in}}%
\pgfpathlineto{\pgfqpoint{1.848268in}{0.538824in}}%
\pgfpathlineto{\pgfqpoint{1.850554in}{0.539289in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{0.539822in}}%
\pgfpathlineto{\pgfqpoint{1.848476in}{0.538107in}}%
\pgfpathlineto{\pgfqpoint{1.844114in}{0.536400in}}%
\pgfpathlineto{\pgfqpoint{1.839756in}{0.534704in}}%
\pgfpathlineto{\pgfqpoint{1.835400in}{0.533018in}}%
\pgfpathlineto{\pgfqpoint{1.831048in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.824409in}{0.529178in}}%
\pgfpathlineto{\pgfqpoint{1.822120in}{0.528749in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{1.817544in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{1.815257in}{0.527887in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.527740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986952in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{1.991363in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{1.995778in}{0.609407in}}%
\pgfpathlineto{\pgfqpoint{2.000196in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{2.004616in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.614963in}}%
\pgfpathlineto{\pgfqpoint{2.013466in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{2.015774in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.018082in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{2.025018in}{0.627996in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{2.018489in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{2.014071in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{2.005244in}{0.621369in}}%
\pgfpathlineto{\pgfqpoint{2.000835in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{1.998517in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{1.996201in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{1.991573in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{0.605721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852840in}{0.539822in}}%
\pgfpathlineto{\pgfqpoint{1.857208in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{1.870328in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{1.874708in}{0.548537in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{1.883661in}{0.551639in}}%
\pgfpathlineto{\pgfqpoint{1.885948in}{0.552407in}}%
\pgfpathlineto{\pgfqpoint{1.888236in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{1.890524in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{1.892814in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.888434in}{0.553317in}}%
\pgfpathlineto{\pgfqpoint{1.884057in}{0.551533in}}%
\pgfpathlineto{\pgfqpoint{1.879683in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{0.547989in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{1.866579in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{0.543530in}}%
\pgfpathlineto{\pgfqpoint{1.861996in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.859706in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{0.539822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225939in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.230139in}{0.590030in}}%
\pgfpathlineto{\pgfqpoint{1.234340in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{1.238543in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{1.242746in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{1.253666in}{0.583192in}}%
\pgfpathlineto{\pgfqpoint{1.256173in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.258677in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.565534in}}%
\pgfpathlineto{\pgfqpoint{1.257784in}{0.566130in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{1.230981in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{1.228461in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{0.590706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968667in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{0.972846in}{0.690850in}}%
\pgfpathlineto{\pgfqpoint{0.977027in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{0.981207in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{0.985389in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{0.989571in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{1.004352in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{1.006995in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.664439in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.665833in}}%
\pgfpathlineto{\pgfqpoint{0.997122in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{0.992952in}{0.668659in}}%
\pgfpathlineto{\pgfqpoint{0.988782in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{0.984613in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{0.976652in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.688802in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{0.692226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109948in}{0.633998in}}%
\pgfpathlineto{\pgfqpoint{1.114137in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{1.118327in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{1.126710in}{0.629941in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{1.137673in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{1.142820in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{1.145389in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{1.147955in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.150518in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{0.606622in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.137978in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{1.133799in}{0.609665in}}%
\pgfpathlineto{\pgfqpoint{1.129622in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.122870in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{1.120292in}{0.619159in}}%
\pgfpathlineto{\pgfqpoint{1.117710in}{0.622864in}}%
\pgfpathlineto{\pgfqpoint{1.115126in}{0.626573in}}%
\pgfpathlineto{\pgfqpoint{1.112539in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.109948in}{0.633998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773186in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{0.520610in}}%
\pgfpathlineto{\pgfqpoint{1.781866in}{0.522124in}}%
\pgfpathlineto{\pgfqpoint{1.786210in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{1.799260in}{0.528293in}}%
\pgfpathlineto{\pgfqpoint{1.801544in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{1.803829in}{0.527839in}}%
\pgfpathlineto{\pgfqpoint{1.806114in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{0.527653in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{1.808621in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{0.524523in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{0.522931in}}%
\pgfpathlineto{\pgfqpoint{1.795590in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{1.791252in}{0.519782in}}%
\pgfpathlineto{\pgfqpoint{1.786917in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{1.784628in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{0.518238in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{1.777762in}{0.518534in}}%
\pgfpathlineto{\pgfqpoint{1.775474in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{0.519108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892814in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{1.901583in}{0.558718in}}%
\pgfpathlineto{\pgfqpoint{1.905972in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{1.914759in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.923735in}{0.568186in}}%
\pgfpathlineto{\pgfqpoint{1.926026in}{0.569365in}}%
\pgfpathlineto{\pgfqpoint{1.928318in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.930611in}{0.571918in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{0.569612in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{0.567783in}}%
\pgfpathlineto{\pgfqpoint{1.915340in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.910957in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{1.906576in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{1.904279in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.901984in}{0.559657in}}%
\pgfpathlineto{\pgfqpoint{1.899690in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{0.557249in}}%
\pgfpathlineto{\pgfqpoint{1.895105in}{0.556145in}}%
\pgfpathlineto{\pgfqpoint{1.892814in}{0.555110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563024in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{1.575835in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{0.515624in}}%
\pgfpathlineto{\pgfqpoint{1.588666in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.590999in}{0.514166in}}%
\pgfpathlineto{\pgfqpoint{1.593331in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{1.595661in}{0.509910in}}%
\pgfpathlineto{\pgfqpoint{1.597989in}{0.507865in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.505877in}}%
\pgfpathlineto{\pgfqpoint{1.602643in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.598371in}{0.503113in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.502296in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.501496in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{0.500712in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.499945in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.574714in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{1.572379in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{1.567705in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.565365in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.512112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660685in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{0.664846in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{0.669008in}{0.826339in}}%
\pgfpathlineto{\pgfqpoint{0.673170in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{0.681495in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.688424in}{0.817595in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{0.693951in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{0.696712in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{0.699471in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{0.693912in}{0.810094in}}%
\pgfpathlineto{\pgfqpoint{0.689754in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{0.685597in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{0.681440in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{0.677283in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{0.674520in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.671756in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{0.660685in}{0.829670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497792in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{1.502043in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{1.506296in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{1.510551in}{0.522376in}}%
\pgfpathlineto{\pgfqpoint{1.514808in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{1.519067in}{0.523272in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.525689in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{0.518450in}}%
\pgfpathlineto{\pgfqpoint{1.530405in}{0.515873in}}%
\pgfpathlineto{\pgfqpoint{1.532760in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{1.535113in}{0.510867in}}%
\pgfpathlineto{\pgfqpoint{1.537464in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{0.507355in}}%
\pgfpathlineto{\pgfqpoint{1.524714in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.516225in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{1.509623in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{1.507261in}{0.510446in}}%
\pgfpathlineto{\pgfqpoint{1.504897in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.502531in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{0.521157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827205in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.831378in}{0.754406in}}%
\pgfpathlineto{\pgfqpoint{0.835551in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{0.749717in}}%
\pgfpathlineto{\pgfqpoint{0.848075in}{0.748171in}}%
\pgfpathlineto{\pgfqpoint{0.852251in}{0.746632in}}%
\pgfpathlineto{\pgfqpoint{0.854967in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{0.857681in}{0.740667in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{0.863103in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.865810in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{0.864348in}{0.730130in}}%
\pgfpathlineto{\pgfqpoint{0.860182in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{0.851850in}{0.735097in}}%
\pgfpathlineto{\pgfqpoint{0.847684in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.840805in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{0.838090in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{0.835371in}{0.747307in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.750221in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{0.753115in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{0.755985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519402in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.523547in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.527692in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{0.883536in}}%
\pgfpathlineto{\pgfqpoint{0.535986in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{0.540134in}{0.880348in}}%
\pgfpathlineto{\pgfqpoint{0.544282in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.549855in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{0.552640in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{0.555425in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{0.558209in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.556845in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{0.552699in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.548554in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{0.544409in}{0.877410in}}%
\pgfpathlineto{\pgfqpoint{0.540265in}{0.879138in}}%
\pgfpathlineto{\pgfqpoint{0.536122in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{0.533337in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{0.530552in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{0.527765in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{0.524978in}{0.885949in}}%
\pgfpathlineto{\pgfqpoint{0.522190in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{0.519402in}{0.888321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628325in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{1.636906in}{0.511193in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{0.512169in}}%
\pgfpathlineto{\pgfqpoint{1.645496in}{0.513159in}}%
\pgfpathlineto{\pgfqpoint{1.649795in}{0.514163in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.515182in}}%
\pgfpathlineto{\pgfqpoint{1.656408in}{0.513480in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{1.661027in}{0.510251in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.663653in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{1.659360in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{1.655070in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{1.650782in}{0.501544in}}%
\pgfpathlineto{\pgfqpoint{1.646497in}{0.500503in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{1.639902in}{0.500955in}}%
\pgfpathlineto{\pgfqpoint{1.637589in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{0.504103in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{0.505771in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{0.509288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733464in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.737790in}{0.515454in}}%
\pgfpathlineto{\pgfqpoint{1.742118in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{1.746449in}{0.518214in}}%
\pgfpathlineto{\pgfqpoint{1.750783in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{1.755120in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.764035in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.766323in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{1.768611in}{0.519955in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{1.768851in}{0.517617in}}%
\pgfpathlineto{\pgfqpoint{1.764518in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{0.514673in}}%
\pgfpathlineto{\pgfqpoint{1.755861in}{0.513220in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{0.510353in}}%
\pgfpathlineto{\pgfqpoint{1.744924in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{1.742632in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{1.740340in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{1.738048in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.735756in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.514094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027333in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{2.031760in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{2.036189in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{2.049494in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.051808in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.054123in}{0.644352in}}%
\pgfpathlineto{\pgfqpoint{2.056440in}{0.646861in}}%
\pgfpathlineto{\pgfqpoint{2.058758in}{0.649419in}}%
\pgfpathlineto{\pgfqpoint{2.061078in}{0.652027in}}%
\pgfpathlineto{\pgfqpoint{2.063399in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{0.652926in}}%
\pgfpathlineto{\pgfqpoint{2.054533in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{2.050104in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{2.034287in}{0.637918in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{0.635357in}}%
\pgfpathlineto{\pgfqpoint{2.029649in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{0.630396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932905in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.937304in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{1.946110in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{1.950518in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.963930in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{1.966226in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.968523in}{0.590577in}}%
\pgfpathlineto{\pgfqpoint{1.970822in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{1.973122in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.968711in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.590274in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.588419in}}%
\pgfpathlineto{\pgfqpoint{1.955494in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{1.951095in}{0.584725in}}%
\pgfpathlineto{\pgfqpoint{1.946699in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.944396in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{1.942095in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{1.937498in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{1.935201in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.573291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341875in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{1.354537in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{1.358761in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.362986in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.367213in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{1.374535in}{0.546040in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{1.379402in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.536184in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.536317in}}%
\pgfpathlineto{\pgfqpoint{1.369190in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{1.364979in}{0.536637in}}%
\pgfpathlineto{\pgfqpoint{1.360770in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.356563in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.351678in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{1.349231in}{0.547141in}}%
\pgfpathlineto{\pgfqpoint{1.346782in}{0.550575in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{0.557526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993753in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.682837in}}%
\pgfpathlineto{\pgfqpoint{1.002120in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.010490in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.677730in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{0.672936in}}%
\pgfpathlineto{\pgfqpoint{1.024145in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{0.662227in}}%
\pgfpathlineto{\pgfqpoint{1.032048in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.034677in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.030502in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{1.026327in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{1.022153in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{1.013807in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.006995in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.004352in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.684143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.689823in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{0.693988in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{0.698153in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{0.706486in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{0.710653in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.713413in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{0.716171in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{0.718929in}{0.803083in}}%
\pgfpathlineto{\pgfqpoint{0.721685in}{0.800746in}}%
\pgfpathlineto{\pgfqpoint{0.724439in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{0.723030in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{0.714709in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.803005in}}%
\pgfpathlineto{\pgfqpoint{0.706389in}{0.804770in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{0.699471in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{0.696712in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{0.693951in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{0.688424in}{0.817595in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{0.819722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135095in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{0.627050in}}%
\pgfpathlineto{\pgfqpoint{1.143485in}{0.626115in}}%
\pgfpathlineto{\pgfqpoint{1.147681in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.624289in}}%
\pgfpathlineto{\pgfqpoint{1.156076in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.162840in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{0.615025in}}%
\pgfpathlineto{\pgfqpoint{1.167963in}{0.611279in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{1.173073in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.163066in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.158883in}{0.603723in}}%
\pgfpathlineto{\pgfqpoint{1.154700in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{1.150518in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.147955in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.145389in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{1.142820in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{1.137673in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{0.627999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432547in}{0.536074in}}%
\pgfpathlineto{\pgfqpoint{1.436785in}{0.536188in}}%
\pgfpathlineto{\pgfqpoint{1.441024in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.536465in}}%
\pgfpathlineto{\pgfqpoint{1.449509in}{0.536628in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{0.536809in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{1.460395in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{1.462787in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{1.465176in}{0.527913in}}%
\pgfpathlineto{\pgfqpoint{1.467563in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{1.472330in}{0.519182in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{0.518914in}}%
\pgfpathlineto{\pgfqpoint{1.463858in}{0.518663in}}%
\pgfpathlineto{\pgfqpoint{1.459626in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{0.518217in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{0.518020in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.444546in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{1.442151in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{1.437354in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{0.532937in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{0.536074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852251in}{0.746632in}}%
\pgfpathlineto{\pgfqpoint{0.856427in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{0.742067in}}%
\pgfpathlineto{\pgfqpoint{0.868958in}{0.740562in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{0.877315in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{0.880022in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.882728in}{0.731426in}}%
\pgfpathlineto{\pgfqpoint{0.885431in}{0.728315in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{0.893527in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.889357in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{0.885188in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{0.872683in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{0.865810in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{0.863103in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{0.857681in}{0.740667in}}%
\pgfpathlineto{\pgfqpoint{0.854967in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{0.852251in}{0.746632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544282in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.548431in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{0.560883in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{0.565035in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.569187in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.571972in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{0.574756in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{0.580321in}{0.863319in}}%
\pgfpathlineto{\pgfqpoint{0.583103in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{0.581733in}{0.861903in}}%
\pgfpathlineto{\pgfqpoint{0.577584in}{0.863621in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{0.569286in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{0.565139in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.558209in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{0.555425in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{0.552640in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{0.549855in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.544282in}{0.878755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251157in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{1.255364in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.259572in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.263782in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{1.267992in}{0.584668in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{1.281409in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.286389in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.288874in}{0.565438in}}%
\pgfpathlineto{\pgfqpoint{1.291356in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{1.287155in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{1.282956in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{0.564395in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.258677in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{1.256173in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.253666in}{0.583192in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{0.586890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973122in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.981953in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{1.986373in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{1.995223in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{1.999651in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{2.001950in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{2.004251in}{0.608893in}}%
\pgfpathlineto{\pgfqpoint{2.006552in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{2.008856in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{2.011160in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.013466in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.614963in}}%
\pgfpathlineto{\pgfqpoint{2.004616in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{2.000196in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{1.995778in}{0.609407in}}%
\pgfpathlineto{\pgfqpoint{1.991363in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{0.603618in}}%
\pgfpathlineto{\pgfqpoint{1.982336in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{1.975423in}{0.595802in}}%
\pgfpathlineto{\pgfqpoint{1.973122in}{0.594000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{1.698092in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{1.702408in}{0.515205in}}%
\pgfpathlineto{\pgfqpoint{1.706728in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.711050in}{0.517678in}}%
\pgfpathlineto{\pgfqpoint{1.715375in}{0.518934in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.721997in}{0.519028in}}%
\pgfpathlineto{\pgfqpoint{1.724291in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{0.516864in}}%
\pgfpathlineto{\pgfqpoint{1.728878in}{0.515876in}}%
\pgfpathlineto{\pgfqpoint{1.731171in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.729141in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{0.511411in}}%
\pgfpathlineto{\pgfqpoint{1.720504in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{0.508783in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{1.707569in}{0.506210in}}%
\pgfpathlineto{\pgfqpoint{1.705272in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{1.702974in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.700676in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.698377in}{0.510334in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{0.511528in}}%
\pgfpathlineto{\pgfqpoint{1.693777in}{0.512785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710653in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{0.718988in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{0.723157in}{0.805085in}}%
\pgfpathlineto{\pgfqpoint{0.727326in}{0.803482in}}%
\pgfpathlineto{\pgfqpoint{0.731495in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{0.738420in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.741173in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{0.793096in}}%
\pgfpathlineto{\pgfqpoint{0.746675in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{0.749424in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{0.752171in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{0.748006in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{0.743843in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{0.739679in}{0.790793in}}%
\pgfpathlineto{\pgfqpoint{0.735516in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{0.731354in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{0.724439in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{0.721685in}{0.800746in}}%
\pgfpathlineto{\pgfqpoint{0.718929in}{0.803083in}}%
\pgfpathlineto{\pgfqpoint{0.716171in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{0.713413in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{0.710653in}{0.809923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018862in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.023050in}{0.675249in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.035615in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{1.039805in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.046627in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{1.049256in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.051881in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{1.054504in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{1.057124in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.055562in}{0.648752in}}%
\pgfpathlineto{\pgfqpoint{1.051384in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{1.047206in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{1.038853in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.034677in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.032048in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{0.662227in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.024145in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{0.672936in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.676483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569187in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.573341in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{0.577495in}{0.866051in}}%
\pgfpathlineto{\pgfqpoint{0.581649in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{0.589960in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{0.599680in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{0.602461in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{0.605240in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{0.608019in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{0.610797in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.606643in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{0.602490in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{0.598338in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{0.594186in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{0.590034in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{0.583103in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{0.580321in}{0.863319in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{0.574756in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{0.571972in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{0.569187in}{0.869220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877315in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{0.736100in}}%
\pgfpathlineto{\pgfqpoint{0.885674in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{0.894035in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{0.730276in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{0.910487in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{0.913179in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{0.915868in}{0.712860in}}%
\pgfpathlineto{\pgfqpoint{0.918555in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{0.914383in}{0.711124in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{0.906039in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{0.901868in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.897697in}{0.717300in}}%
\pgfpathlineto{\pgfqpoint{0.893527in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{0.885431in}{0.728315in}}%
\pgfpathlineto{\pgfqpoint{0.882728in}{0.731426in}}%
\pgfpathlineto{\pgfqpoint{0.880022in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.877315in}{0.737579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013466in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{0.618682in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{2.035641in}{0.626147in}}%
\pgfpathlineto{\pgfqpoint{2.037946in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{2.040253in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{2.042561in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{0.634830in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{2.049494in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{2.036189in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{2.031760in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{2.025018in}{0.627996in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{2.020393in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{2.018082in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{2.015774in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.013466in}{0.616821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588666in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.592948in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{1.597232in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.601518in}{0.518717in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{1.610099in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{1.614392in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{1.616718in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.517011in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.514998in}}%
\pgfpathlineto{\pgfqpoint{1.623686in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.624038in}{0.508359in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{1.611194in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{1.606917in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{1.602643in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.505877in}}%
\pgfpathlineto{\pgfqpoint{1.597989in}{0.507865in}}%
\pgfpathlineto{\pgfqpoint{1.595661in}{0.509910in}}%
\pgfpathlineto{\pgfqpoint{1.593331in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{1.590999in}{0.514166in}}%
\pgfpathlineto{\pgfqpoint{1.588666in}{0.516374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160275in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.164475in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{1.168676in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{0.619979in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.181285in}{0.618358in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.188043in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{0.602569in}}%
\pgfpathlineto{\pgfqpoint{1.198224in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{1.192379in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{1.188188in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{1.183999in}{0.598358in}}%
\pgfpathlineto{\pgfqpoint{1.179810in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.173073in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{1.167963in}{0.611279in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{0.615025in}}%
\pgfpathlineto{\pgfqpoint{1.162840in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{0.622522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523328in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{0.524233in}}%
\pgfpathlineto{\pgfqpoint{1.531857in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{1.536124in}{0.525259in}}%
\pgfpathlineto{\pgfqpoint{1.540394in}{0.525796in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{1.553642in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{1.555990in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{1.558337in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{1.560681in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.558759in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{1.554495in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{1.550234in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{1.541719in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{1.537464in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{1.535113in}{0.510867in}}%
\pgfpathlineto{\pgfqpoint{1.532760in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{1.530405in}{0.515873in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{0.518450in}}%
\pgfpathlineto{\pgfqpoint{1.525689in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.523744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839130in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{1.843500in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.541020in}}%
\pgfpathlineto{\pgfqpoint{1.852250in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{1.856629in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{1.867676in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{0.548427in}}%
\pgfpathlineto{\pgfqpoint{1.872240in}{0.548798in}}%
\pgfpathlineto{\pgfqpoint{1.874522in}{0.549235in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.874708in}{0.548537in}}%
\pgfpathlineto{\pgfqpoint{1.870328in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{1.865952in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{1.861578in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{1.857208in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{0.539822in}}%
\pgfpathlineto{\pgfqpoint{1.850554in}{0.539289in}}%
\pgfpathlineto{\pgfqpoint{1.848268in}{0.538824in}}%
\pgfpathlineto{\pgfqpoint{1.845982in}{0.538427in}}%
\pgfpathlineto{\pgfqpoint{1.843698in}{0.538098in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{0.537837in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.537643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367213in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{1.371442in}{0.556132in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{0.555884in}}%
\pgfpathlineto{\pgfqpoint{1.384137in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{1.388372in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.395040in}{0.552250in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.399895in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{1.402319in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{1.404740in}{0.538992in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{1.402933in}{0.535764in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{1.394487in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{1.390267in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{1.386048in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.379402in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{1.374535in}{0.546040in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{1.367213in}{0.556281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879090in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.883476in}{0.552081in}}%
\pgfpathlineto{\pgfqpoint{1.887864in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{0.555655in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{0.557452in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{0.559257in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{1.910013in}{0.562463in}}%
\pgfpathlineto{\pgfqpoint{1.912298in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.914759in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{1.905972in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{1.901583in}{0.558718in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{1.892814in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.890524in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{1.888236in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{1.885948in}{0.552407in}}%
\pgfpathlineto{\pgfqpoint{1.883661in}{0.551639in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{0.550305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735666in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{0.744008in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{0.748179in}{0.795546in}}%
\pgfpathlineto{\pgfqpoint{0.752352in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{0.756525in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{0.760698in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{0.766193in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{0.771682in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{0.774425in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.777165in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{0.772998in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{0.768832in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.764666in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{0.756335in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{0.752171in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{0.749424in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{0.746675in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{0.793096in}}%
\pgfpathlineto{\pgfqpoint{0.741173in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{0.738420in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{0.800292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799260in}{0.528293in}}%
\pgfpathlineto{\pgfqpoint{1.803616in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.807975in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.812336in}{0.533032in}}%
\pgfpathlineto{\pgfqpoint{1.816701in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{1.821068in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{1.825439in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{1.832283in}{0.537458in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{1.836847in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{1.834763in}{0.535968in}}%
\pgfpathlineto{\pgfqpoint{1.830398in}{0.534302in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{0.532646in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{0.531001in}}%
\pgfpathlineto{\pgfqpoint{1.817323in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.527740in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{0.527653in}}%
\pgfpathlineto{\pgfqpoint{1.806114in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{1.803829in}{0.527839in}}%
\pgfpathlineto{\pgfqpoint{1.801544in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{1.799260in}{0.528293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276418in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.583169in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.289066in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.293284in}{0.581813in}}%
\pgfpathlineto{\pgfqpoint{1.297504in}{0.581393in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{1.304210in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{0.573717in}}%
\pgfpathlineto{\pgfqpoint{1.309171in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.311647in}{0.566508in}}%
\pgfpathlineto{\pgfqpoint{1.314120in}{0.562933in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{1.308173in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.303967in}{0.560539in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{0.560960in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.561399in}}%
\pgfpathlineto{\pgfqpoint{1.291356in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{1.288874in}{0.565438in}}%
\pgfpathlineto{\pgfqpoint{1.286389in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.283900in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.281409in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.583652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594117in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{0.598274in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{0.606591in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{0.610750in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{0.851881in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{0.624627in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{0.627405in}{0.845182in}}%
\pgfpathlineto{\pgfqpoint{0.630181in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{0.632956in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{0.631574in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{0.627417in}{0.843128in}}%
\pgfpathlineto{\pgfqpoint{0.623261in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{0.619106in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{0.614951in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{0.610797in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.608019in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{0.605240in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{0.602461in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{0.599680in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.859734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043996in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{0.668098in}}%
\pgfpathlineto{\pgfqpoint{1.052380in}{0.666949in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{1.060767in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{1.064961in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{1.069157in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{1.074393in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{0.651534in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{1.082226in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.076465in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{1.068102in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.057124in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{1.054504in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{1.051881in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{1.049256in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.046627in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{0.669259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919157in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.567863in}}%
\pgfpathlineto{\pgfqpoint{1.927962in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{1.932369in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.936779in}{0.573422in}}%
\pgfpathlineto{\pgfqpoint{1.941192in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{1.947894in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.950181in}{0.579346in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.954759in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{1.957050in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.950518in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{1.946110in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{1.937304in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.930611in}{0.571918in}}%
\pgfpathlineto{\pgfqpoint{1.928318in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.926026in}{0.569365in}}%
\pgfpathlineto{\pgfqpoint{1.923735in}{0.568186in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{0.566021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654097in}{0.515182in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{0.517263in}}%
\pgfpathlineto{\pgfqpoint{1.667018in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{0.519399in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{1.679961in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.519978in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{0.518422in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{1.689175in}{0.515484in}}%
\pgfpathlineto{\pgfqpoint{1.691477in}{0.514104in}}%
\pgfpathlineto{\pgfqpoint{1.693777in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{1.689466in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.680851in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{1.676548in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{1.663335in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{1.661027in}{0.510251in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{1.656408in}{0.513480in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.515182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902399in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{0.906581in}{0.727419in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{0.914948in}{0.724599in}}%
\pgfpathlineto{\pgfqpoint{0.919133in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{0.923318in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{0.927503in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{0.930192in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{0.938245in}{0.707373in}}%
\pgfpathlineto{\pgfqpoint{0.940924in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{0.700719in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{0.935251in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{0.931076in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{0.926902in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{0.922728in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{0.918555in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{0.915868in}{0.712860in}}%
\pgfpathlineto{\pgfqpoint{0.913179in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{0.910487in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{0.728843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{1.466501in}{0.537449in}}%
\pgfpathlineto{\pgfqpoint{1.470753in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{1.475008in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{1.479265in}{0.538236in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{0.538530in}}%
\pgfpathlineto{\pgfqpoint{1.485907in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{1.488289in}{0.532584in}}%
\pgfpathlineto{\pgfqpoint{1.490668in}{0.529666in}}%
\pgfpathlineto{\pgfqpoint{1.493045in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{0.523951in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{1.493543in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{0.520429in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.480809in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{1.476569in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{1.472330in}{0.519182in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{1.467563in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.465176in}{0.527913in}}%
\pgfpathlineto{\pgfqpoint{1.462787in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{1.460395in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.537006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759459in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{1.763802in}{0.523878in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{1.776846in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.787840in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{1.792408in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{1.794692in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{1.796976in}{0.528620in}}%
\pgfpathlineto{\pgfqpoint{1.799260in}{0.528293in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.786210in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{1.781866in}{0.522124in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{0.520610in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.768611in}{0.519955in}}%
\pgfpathlineto{\pgfqpoint{1.766323in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{1.764035in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.522444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477802in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{0.481944in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{0.486086in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.490229in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{0.498518in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{0.502664in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{0.505454in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{0.508244in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.511034in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.513824in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{0.516613in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{0.519402in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.515258in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{0.511114in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{0.506972in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{0.502830in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{0.498689in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{0.494548in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{0.491758in}{0.898908in}}%
\pgfpathlineto{\pgfqpoint{0.488967in}{0.899889in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.900837in}}%
\pgfpathlineto{\pgfqpoint{0.483385in}{0.901753in}}%
\pgfpathlineto{\pgfqpoint{0.480594in}{0.902635in}}%
\pgfpathlineto{\pgfqpoint{0.477802in}{0.903482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760698in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.789296in}}%
\pgfpathlineto{\pgfqpoint{0.769047in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{0.773222in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{0.781574in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{0.785751in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{0.788492in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.791232in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{0.793971in}{0.773752in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{0.802177in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.767249in}}%
\pgfpathlineto{\pgfqpoint{0.793838in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{0.789669in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{0.785501in}{0.772185in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{0.773845in}}%
\pgfpathlineto{\pgfqpoint{0.777165in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{0.774425in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.771682in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{0.766193in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{0.763446in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{0.760698in}{0.790850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959342in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{1.963759in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{1.968178in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.972601in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{1.981455in}{0.593908in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.988177in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{1.990469in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{1.992763in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.997354in}{0.603549in}}%
\pgfpathlineto{\pgfqpoint{1.999651in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.995223in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{1.986373in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{1.981953in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{1.977536in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.973122in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.970822in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{1.968523in}{0.590577in}}%
\pgfpathlineto{\pgfqpoint{1.966226in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.963930in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{0.584469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619071in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{0.623232in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{0.631556in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{0.635720in}{0.844089in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.646823in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{0.649597in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{0.652370in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{0.655143in}{0.833581in}}%
\pgfpathlineto{\pgfqpoint{0.657915in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{0.660685in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{0.656525in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.652365in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{0.644047in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{0.635731in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{0.632956in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{0.630181in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{0.627405in}{0.845182in}}%
\pgfpathlineto{\pgfqpoint{0.624627in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{0.850318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185490in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.189696in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.198111in}{0.615290in}}%
\pgfpathlineto{\pgfqpoint{1.202320in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.213283in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{1.215820in}{0.605647in}}%
\pgfpathlineto{\pgfqpoint{1.218354in}{0.601902in}}%
\pgfpathlineto{\pgfqpoint{1.220886in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.221740in}{0.591399in}}%
\pgfpathlineto{\pgfqpoint{1.217543in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{1.209150in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.198224in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{0.602569in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.188043in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{0.617569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927503in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{0.931689in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{0.935876in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.944252in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{0.948440in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{0.952630in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{0.960659in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{0.963331in}{0.699028in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{0.695635in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{0.964488in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.951954in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{0.947778in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{0.700719in}}%
\pgfpathlineto{\pgfqpoint{0.940924in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{0.938245in}{0.707373in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{0.930192in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{0.927503in}{0.720440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069157in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.073353in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.077550in}{0.660321in}}%
\pgfpathlineto{\pgfqpoint{1.081748in}{0.659261in}}%
\pgfpathlineto{\pgfqpoint{1.085946in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{1.090146in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.096954in}{0.652488in}}%
\pgfpathlineto{\pgfqpoint{1.099558in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{1.102160in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{1.104759in}{0.641415in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{1.109948in}{0.633998in}}%
\pgfpathlineto{\pgfqpoint{1.105760in}{0.635048in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.636112in}}%
\pgfpathlineto{\pgfqpoint{1.097386in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{1.093200in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.089015in}{0.639390in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.082226in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{0.651534in}}%
\pgfpathlineto{\pgfqpoint{1.074393in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{1.069157in}{0.662480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999651in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{2.004083in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{2.012956in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{2.021840in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{2.024137in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{2.026435in}{0.618325in}}%
\pgfpathlineto{\pgfqpoint{2.028734in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{2.035641in}{0.626147in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{0.618682in}}%
\pgfpathlineto{\pgfqpoint{2.013466in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{2.011160in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.008856in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{2.006552in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{2.004251in}{0.608893in}}%
\pgfpathlineto{\pgfqpoint{2.001950in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{1.999651in}{0.605273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719702in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.724033in}{0.521483in}}%
\pgfpathlineto{\pgfqpoint{1.728366in}{0.522777in}}%
\pgfpathlineto{\pgfqpoint{1.732701in}{0.524082in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{1.741381in}{0.526728in}}%
\pgfpathlineto{\pgfqpoint{1.745725in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{1.748015in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.750305in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{1.752594in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{1.754883in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{1.757171in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{1.755120in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{1.750783in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{1.746449in}{0.518214in}}%
\pgfpathlineto{\pgfqpoint{1.742118in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{1.737790in}{0.515454in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.731171in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.728878in}{0.515876in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{0.516864in}}%
\pgfpathlineto{\pgfqpoint{1.724291in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{1.721997in}{0.519028in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{0.520202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502664in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{0.510957in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{0.515105in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{0.519254in}{0.888755in}}%
\pgfpathlineto{\pgfqpoint{0.523404in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{0.530343in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{0.533131in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{0.535919in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{0.538707in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{0.880021in}}%
\pgfpathlineto{\pgfqpoint{0.544282in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.540134in}{0.880348in}}%
\pgfpathlineto{\pgfqpoint{0.535986in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{0.883536in}}%
\pgfpathlineto{\pgfqpoint{0.527692in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{0.523547in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.519402in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{0.516613in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{0.513824in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{0.511034in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.508244in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.505454in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{0.502664in}{0.894644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785751in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{0.780099in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{0.798284in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{0.802463in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{0.806643in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{0.810823in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{0.764436in}}%
\pgfpathlineto{\pgfqpoint{0.821751in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.824479in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.823032in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{0.818860in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{0.814688in}{0.760767in}}%
\pgfpathlineto{\pgfqpoint{0.810517in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{0.763993in}}%
\pgfpathlineto{\pgfqpoint{0.802177in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{0.793971in}{0.773752in}}%
\pgfpathlineto{\pgfqpoint{0.791232in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{0.788492in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.785751in}{0.781616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392609in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.396847in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{1.401087in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.409572in}{0.555528in}}%
\pgfpathlineto{\pgfqpoint{1.413818in}{0.555541in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{0.555570in}}%
\pgfpathlineto{\pgfqpoint{1.420485in}{0.552251in}}%
\pgfpathlineto{\pgfqpoint{1.422902in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{1.430140in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{0.536074in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{0.535978in}}%
\pgfpathlineto{\pgfqpoint{1.424077in}{0.535899in}}%
\pgfpathlineto{\pgfqpoint{1.419845in}{0.535838in}}%
\pgfpathlineto{\pgfqpoint{1.415614in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{1.411385in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{1.404740in}{0.538992in}}%
\pgfpathlineto{\pgfqpoint{1.402319in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{1.399895in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.395040in}{0.552250in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{0.555634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301726in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.314398in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{1.318625in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{1.329556in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{1.332025in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{1.339417in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.337657in}{0.557792in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{1.329226in}{0.558376in}}%
\pgfpathlineto{\pgfqpoint{1.325012in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.320801in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.314120in}{0.562933in}}%
\pgfpathlineto{\pgfqpoint{1.311647in}{0.566508in}}%
\pgfpathlineto{\pgfqpoint{1.309171in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{0.573717in}}%
\pgfpathlineto{\pgfqpoint{1.304210in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{0.580989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644048in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.648213in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{0.656545in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{0.660712in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{0.664880in}{0.833300in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{0.674588in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{0.677357in}{0.825910in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{0.682893in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.681495in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{0.673170in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{0.669008in}{0.826339in}}%
\pgfpathlineto{\pgfqpoint{0.664846in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{0.660685in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{0.657915in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{0.655143in}{0.833581in}}%
\pgfpathlineto{\pgfqpoint{0.652370in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{0.649597in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{0.646823in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.840991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548940in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.553216in}{0.527500in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{1.561776in}{0.528713in}}%
\pgfpathlineto{\pgfqpoint{1.566059in}{0.529343in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{0.529987in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{1.576975in}{0.528153in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{0.523300in}}%
\pgfpathlineto{\pgfqpoint{1.583995in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.518633in}}%
\pgfpathlineto{\pgfqpoint{1.588666in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{0.515624in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.575835in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{1.560681in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{1.558337in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{1.555990in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{1.553642in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.526917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614392in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{1.618688in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{1.622987in}{0.522921in}}%
\pgfpathlineto{\pgfqpoint{1.627288in}{0.523805in}}%
\pgfpathlineto{\pgfqpoint{1.631591in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{1.635897in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{1.640206in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.642524in}{0.524518in}}%
\pgfpathlineto{\pgfqpoint{1.644841in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{1.647157in}{0.520624in}}%
\pgfpathlineto{\pgfqpoint{1.649472in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{1.651785in}{0.516941in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.515182in}}%
\pgfpathlineto{\pgfqpoint{1.649795in}{0.514163in}}%
\pgfpathlineto{\pgfqpoint{1.645496in}{0.513159in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{0.512169in}}%
\pgfpathlineto{\pgfqpoint{1.636906in}{0.511193in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{1.623686in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{1.621365in}{0.514998in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.517011in}}%
\pgfpathlineto{\pgfqpoint{1.616718in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.614392in}{0.521196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952630in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{0.961010in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{0.969394in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{0.973586in}{0.705948in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.980448in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{0.983114in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{0.694514in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{0.989571in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{0.985389in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{0.981207in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{0.977027in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{0.972846in}{0.690850in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{0.695635in}}%
\pgfpathlineto{\pgfqpoint{0.963331in}{0.699028in}}%
\pgfpathlineto{\pgfqpoint{0.960659in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{0.955308in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{0.952630in}{0.712385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527554in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{0.531705in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{0.540010in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{0.552472in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{0.555259in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{0.560831in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{0.563617in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{0.566402in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{0.569187in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.565035in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.560883in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{0.548431in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{0.544282in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{0.880021in}}%
\pgfpathlineto{\pgfqpoint{0.538707in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.535919in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{0.533131in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{0.530343in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.885813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483523in}{0.538530in}}%
\pgfpathlineto{\pgfqpoint{1.487784in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{1.492047in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{1.496311in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{0.539864in}}%
\pgfpathlineto{\pgfqpoint{1.504846in}{0.540237in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.511491in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.534845in}}%
\pgfpathlineto{\pgfqpoint{1.516232in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{0.526458in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.519067in}{0.523272in}}%
\pgfpathlineto{\pgfqpoint{1.514808in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{1.510551in}{0.522376in}}%
\pgfpathlineto{\pgfqpoint{1.506296in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{1.502043in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{0.523951in}}%
\pgfpathlineto{\pgfqpoint{1.493045in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{1.490668in}{0.529666in}}%
\pgfpathlineto{\pgfqpoint{1.488289in}{0.532584in}}%
\pgfpathlineto{\pgfqpoint{1.485907in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{0.538530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210742in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.223384in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.227600in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.609856in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{0.605508in}}%
\pgfpathlineto{\pgfqpoint{1.241088in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{0.594318in}}%
\pgfpathlineto{\pgfqpoint{1.248644in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{1.242746in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{1.238543in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{1.234340in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{1.230139in}{0.590030in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{1.220886in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.218354in}{0.601902in}}%
\pgfpathlineto{\pgfqpoint{1.215820in}{0.605647in}}%
\pgfpathlineto{\pgfqpoint{1.213283in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.613142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810823in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{0.815004in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{0.819185in}{0.769661in}}%
\pgfpathlineto{\pgfqpoint{0.823367in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{0.827550in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{0.838643in}{0.761060in}}%
\pgfpathlineto{\pgfqpoint{0.841368in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.844091in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{0.846813in}{0.752494in}}%
\pgfpathlineto{\pgfqpoint{0.849533in}{0.749577in}}%
\pgfpathlineto{\pgfqpoint{0.852251in}{0.746632in}}%
\pgfpathlineto{\pgfqpoint{0.848075in}{0.748171in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{0.749717in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.835551in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.831378in}{0.754406in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{0.824479in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{0.821751in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{0.764436in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{0.810823in}{0.772610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094346in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.111157in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{1.115361in}{0.651237in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{1.127344in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.126710in}{0.629941in}}%
\pgfpathlineto{\pgfqpoint{1.122518in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{1.118327in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{1.114137in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{1.109948in}{0.633998in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{1.104759in}{0.641415in}}%
\pgfpathlineto{\pgfqpoint{1.102160in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{1.099558in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{1.096954in}{0.652488in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.656156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865396in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{1.869784in}{0.549611in}}%
\pgfpathlineto{\pgfqpoint{1.874175in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.878569in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{1.882966in}{0.554857in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{0.556619in}}%
\pgfpathlineto{\pgfqpoint{1.891768in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{1.894046in}{0.558678in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{0.559447in}}%
\pgfpathlineto{\pgfqpoint{1.900885in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{1.903166in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{0.559257in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{0.557452in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{0.555655in}}%
\pgfpathlineto{\pgfqpoint{1.887864in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{1.883476in}{0.552081in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{1.874522in}{0.549235in}}%
\pgfpathlineto{\pgfqpoint{1.872240in}{0.548798in}}%
\pgfpathlineto{\pgfqpoint{1.869958in}{0.548427in}}%
\pgfpathlineto{\pgfqpoint{1.867676in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{0.547877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669048in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{0.673217in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{0.681557in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{0.689899in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.696837in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{0.702366in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{0.705129in}{0.814322in}}%
\pgfpathlineto{\pgfqpoint{0.707891in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{0.710653in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.706486in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{0.698153in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{0.693988in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{0.689823in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.682893in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{0.677357in}{0.825910in}}%
\pgfpathlineto{\pgfqpoint{0.674588in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{0.831771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905447in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.909851in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{1.914257in}{0.564706in}}%
\pgfpathlineto{\pgfqpoint{1.918666in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{0.568368in}}%
\pgfpathlineto{\pgfqpoint{1.927494in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{1.938755in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{1.943323in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{1.941192in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{1.936779in}{0.573422in}}%
\pgfpathlineto{\pgfqpoint{1.932369in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.927962in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.567863in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{1.912298in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{1.910013in}{0.562463in}}%
\pgfpathlineto{\pgfqpoint{1.907730in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{0.561067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679961in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{1.697256in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{1.701586in}{0.527292in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.708218in}{0.526951in}}%
\pgfpathlineto{\pgfqpoint{1.710517in}{0.525488in}}%
\pgfpathlineto{\pgfqpoint{1.712814in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{1.715111in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{1.717407in}{0.521436in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.715375in}{0.518934in}}%
\pgfpathlineto{\pgfqpoint{1.711050in}{0.517678in}}%
\pgfpathlineto{\pgfqpoint{1.706728in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.702408in}{0.515205in}}%
\pgfpathlineto{\pgfqpoint{1.698092in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{1.693777in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{1.691477in}{0.514104in}}%
\pgfpathlineto{\pgfqpoint{1.689175in}{0.515484in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{0.518422in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.519978in}}%
\pgfpathlineto{\pgfqpoint{1.679961in}{0.521590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825439in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.829812in}{0.539485in}}%
\pgfpathlineto{\pgfqpoint{1.834188in}{0.541121in}}%
\pgfpathlineto{\pgfqpoint{1.838567in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{1.842949in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{1.847334in}{0.546078in}}%
\pgfpathlineto{\pgfqpoint{1.851722in}{0.547746in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{0.547531in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{0.547584in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{0.547699in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{1.856629in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.852250in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.541020in}}%
\pgfpathlineto{\pgfqpoint{1.843500in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{1.836847in}{0.537515in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{1.832283in}{0.537458in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.825439in}{0.537858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945608in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{1.950027in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{1.954448in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{0.582785in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{0.584669in}}%
\pgfpathlineto{\pgfqpoint{1.967731in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{1.979020in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{0.593119in}}%
\pgfpathlineto{\pgfqpoint{1.983596in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.981455in}{0.593908in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{1.972601in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{1.968178in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.963759in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{1.957050in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{1.954759in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.950181in}{0.579346in}}%
\pgfpathlineto{\pgfqpoint{1.947894in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{0.577154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552472in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{0.556628in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{0.560784in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{0.569100in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{0.573258in}{0.869698in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{0.580202in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{0.582985in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{0.585769in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.588552in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.861250in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{0.589960in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{0.581649in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{0.577495in}{0.866051in}}%
\pgfpathlineto{\pgfqpoint{0.573341in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{0.569187in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.566402in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{0.563617in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{0.560831in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{0.555259in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{0.552472in}{0.877007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977780in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.981974in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{0.986169in}{0.702210in}}%
\pgfpathlineto{\pgfqpoint{0.990364in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{0.994560in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{0.998757in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{1.005612in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{1.008267in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{1.010919in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.677730in}}%
\pgfpathlineto{\pgfqpoint{1.010490in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.002120in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.682837in}}%
\pgfpathlineto{\pgfqpoint{0.993753in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{0.694514in}}%
\pgfpathlineto{\pgfqpoint{0.983114in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{0.980448in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.704692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327083in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{1.331315in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.348255in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.352494in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{1.357412in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{1.359866in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{1.367213in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{1.362986in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.358761in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.354537in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.339417in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{1.332025in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.329556in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{0.578892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785556in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.789916in}{0.532711in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{0.534219in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.803011in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{1.807382in}{0.538802in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{0.540347in}}%
\pgfpathlineto{\pgfqpoint{1.814036in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{1.818597in}{0.538827in}}%
\pgfpathlineto{\pgfqpoint{1.820877in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{1.823158in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.825439in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.821068in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{1.816701in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{1.812336in}{0.533032in}}%
\pgfpathlineto{\pgfqpoint{1.807975in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.803616in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.799260in}{0.528293in}}%
\pgfpathlineto{\pgfqpoint{1.796976in}{0.528620in}}%
\pgfpathlineto{\pgfqpoint{1.794692in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{1.792408in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{1.787840in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{0.531213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835917in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{0.844286in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{0.852658in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{0.752468in}}%
\pgfpathlineto{\pgfqpoint{0.866466in}{0.749554in}}%
\pgfpathlineto{\pgfqpoint{0.869181in}{0.746607in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{0.874606in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{0.877315in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{0.868958in}{0.740562in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{0.742067in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.856427in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.852251in}{0.746632in}}%
\pgfpathlineto{\pgfqpoint{0.849533in}{0.749577in}}%
\pgfpathlineto{\pgfqpoint{0.846813in}{0.752494in}}%
\pgfpathlineto{\pgfqpoint{0.844091in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{0.841368in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.838643in}{0.761060in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{0.763847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418065in}{0.555570in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{1.426564in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{1.430816in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{1.439326in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{1.448400in}{0.549604in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{0.546410in}}%
\pgfpathlineto{\pgfqpoint{1.453205in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.455604in}{0.540108in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{0.536809in}}%
\pgfpathlineto{\pgfqpoint{1.449509in}{0.536628in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.536465in}}%
\pgfpathlineto{\pgfqpoint{1.441024in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{1.436785in}{0.536188in}}%
\pgfpathlineto{\pgfqpoint{1.432547in}{0.536074in}}%
\pgfpathlineto{\pgfqpoint{1.430140in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{1.422902in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{1.420485in}{0.552251in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{0.555570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694071in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{0.821177in}}%
\pgfpathlineto{\pgfqpoint{0.702417in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{0.706591in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{0.714941in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{0.719117in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{0.721877in}{0.811590in}}%
\pgfpathlineto{\pgfqpoint{0.724637in}{0.809408in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{0.730153in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{0.731495in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{0.727326in}{0.803482in}}%
\pgfpathlineto{\pgfqpoint{0.723157in}{0.805085in}}%
\pgfpathlineto{\pgfqpoint{0.718988in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{0.710653in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.707891in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{0.705129in}{0.814322in}}%
\pgfpathlineto{\pgfqpoint{0.702366in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{0.696837in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{0.822679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985886in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.994757in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{2.003641in}{0.603423in}}%
\pgfpathlineto{\pgfqpoint{2.008086in}{0.605332in}}%
\pgfpathlineto{\pgfqpoint{2.010375in}{0.606761in}}%
\pgfpathlineto{\pgfqpoint{2.012666in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{2.014957in}{0.609786in}}%
\pgfpathlineto{\pgfqpoint{2.017250in}{0.611383in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{0.613035in}}%
\pgfpathlineto{\pgfqpoint{2.021840in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{2.012956in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{2.004083in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{1.999651in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.997354in}{0.603549in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.992763in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{1.990469in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{1.988177in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.595806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119567in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{0.649361in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{0.648442in}}%
\pgfpathlineto{\pgfqpoint{1.132190in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{1.136399in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.140610in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{1.149984in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{1.157706in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.156076in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.624289in}}%
\pgfpathlineto{\pgfqpoint{1.147681in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{1.143485in}{0.626115in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{0.627050in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.127344in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{0.650292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236036in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{0.608643in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{1.248698in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{1.252922in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{1.257147in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{0.602155in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.268908in}{0.594737in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.273918in}{0.587339in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{1.267992in}{0.584668in}}%
\pgfpathlineto{\pgfqpoint{1.263782in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{1.259572in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.255364in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{1.248644in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{0.594318in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{1.241088in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{0.605508in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{0.609242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745725in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{1.754422in}{0.530782in}}%
\pgfpathlineto{\pgfqpoint{1.758774in}{0.532155in}}%
\pgfpathlineto{\pgfqpoint{1.763129in}{0.533538in}}%
\pgfpathlineto{\pgfqpoint{1.767487in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.774133in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{1.776418in}{0.534395in}}%
\pgfpathlineto{\pgfqpoint{1.778703in}{0.533510in}}%
\pgfpathlineto{\pgfqpoint{1.780988in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{1.783272in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.776846in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.763802in}{0.523878in}}%
\pgfpathlineto{\pgfqpoint{1.759459in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{1.757171in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{1.754883in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{1.752594in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{1.750305in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{1.748015in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.745725in}{0.528068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577418in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{0.581578in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{0.585739in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{0.589901in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.594063in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{0.598226in}{0.860979in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{0.605171in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{0.610732in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{0.613512in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{0.851881in}}%
\pgfpathlineto{\pgfqpoint{0.610750in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{0.606591in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{0.598274in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{0.594117in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.861250in}}%
\pgfpathlineto{\pgfqpoint{0.588552in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{0.585769in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.582985in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{0.580202in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{0.868241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574632in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{1.578922in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.583214in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{0.532709in}}%
\pgfpathlineto{\pgfqpoint{1.591805in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{1.596104in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{0.534899in}}%
\pgfpathlineto{\pgfqpoint{1.602741in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{1.605074in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{0.527843in}}%
\pgfpathlineto{\pgfqpoint{1.609737in}{0.525580in}}%
\pgfpathlineto{\pgfqpoint{1.612065in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.614392in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{1.610099in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{1.601518in}{0.518717in}}%
\pgfpathlineto{\pgfqpoint{1.597232in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.592948in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{1.588666in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.518633in}}%
\pgfpathlineto{\pgfqpoint{1.583995in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{0.523300in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{1.576975in}{0.528153in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{0.530645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461054in}{0.907772in}}%
\pgfpathlineto{\pgfqpoint{0.465197in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.469341in}{0.905049in}}%
\pgfpathlineto{\pgfqpoint{0.473485in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{0.477630in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{0.481777in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.488713in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{0.491503in}{0.898115in}}%
\pgfpathlineto{\pgfqpoint{0.494293in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{0.497083in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{0.499873in}{0.895571in}}%
\pgfpathlineto{\pgfqpoint{0.502664in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{0.498518in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{0.490229in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.486086in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.481944in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{0.477802in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{0.472219in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{0.469428in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{0.466636in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{0.463845in}{0.907156in}}%
\pgfpathlineto{\pgfqpoint{0.461054in}{0.907772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861032in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{0.865220in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.873598in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{0.748471in}}%
\pgfpathlineto{\pgfqpoint{0.886169in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{0.741161in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{0.896996in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{0.899698in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{0.730276in}}%
\pgfpathlineto{\pgfqpoint{0.894035in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{0.885674in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{0.736100in}}%
\pgfpathlineto{\pgfqpoint{0.877315in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{0.874606in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{0.869181in}{0.746607in}}%
\pgfpathlineto{\pgfqpoint{0.866466in}{0.749554in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{0.752468in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.755345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002955in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{1.007153in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{1.011352in}{0.695018in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{1.019753in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{1.030803in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{1.033446in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{1.036087in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.039805in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.035615in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.023050in}{0.675249in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.010919in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{1.008267in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{1.005612in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{0.697373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719117in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{0.723293in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{0.727470in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{0.731648in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{0.735826in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{0.740006in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{0.744185in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{0.749693in}{0.800408in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{0.755198in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.793296in}}%
\pgfpathlineto{\pgfqpoint{0.760698in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{0.756525in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{0.752352in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{0.748179in}{0.795546in}}%
\pgfpathlineto{\pgfqpoint{0.744008in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{0.730153in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{0.724637in}{0.809408in}}%
\pgfpathlineto{\pgfqpoint{0.721877in}{0.811590in}}%
\pgfpathlineto{\pgfqpoint{0.719117in}{0.813731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640206in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.644517in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{1.653146in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.661785in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{1.666109in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{1.668420in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{1.670731in}{0.528575in}}%
\pgfpathlineto{\pgfqpoint{1.673040in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{1.675348in}{0.524977in}}%
\pgfpathlineto{\pgfqpoint{1.677655in}{0.523257in}}%
\pgfpathlineto{\pgfqpoint{1.679961in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{0.519399in}}%
\pgfpathlineto{\pgfqpoint{1.667018in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{0.517263in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.515182in}}%
\pgfpathlineto{\pgfqpoint{1.651785in}{0.516941in}}%
\pgfpathlineto{\pgfqpoint{1.649472in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{1.647157in}{0.520624in}}%
\pgfpathlineto{\pgfqpoint{1.644841in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{1.642524in}{0.524518in}}%
\pgfpathlineto{\pgfqpoint{1.640206in}{0.526541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509117in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.513390in}{0.541027in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{1.521942in}{0.541877in}}%
\pgfpathlineto{\pgfqpoint{1.526221in}{0.542325in}}%
\pgfpathlineto{\pgfqpoint{1.530502in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.537666in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{0.532212in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.540394in}{0.525796in}}%
\pgfpathlineto{\pgfqpoint{1.536124in}{0.525259in}}%
\pgfpathlineto{\pgfqpoint{1.531857in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{0.524233in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{0.526458in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{1.516232in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.534845in}}%
\pgfpathlineto{\pgfqpoint{1.511491in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{0.540624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352494in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{1.356735in}{0.577150in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{1.365220in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.380409in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{1.385297in}{0.565919in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{1.390174in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.388372in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{1.384137in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{0.555884in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{1.371442in}{0.556132in}}%
\pgfpathlineto{\pgfqpoint{1.367213in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{1.359866in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{1.357412in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{1.352494in}{0.577353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602390in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{0.606555in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{0.614887in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{0.619053in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{0.623221in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{0.627389in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{0.632943in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{0.635720in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{0.638496in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{0.641272in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{0.635720in}{0.844089in}}%
\pgfpathlineto{\pgfqpoint{0.631556in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{0.623232in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{0.613512in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{0.610732in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{0.605171in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.859532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144821in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.149034in}{0.644042in}}%
\pgfpathlineto{\pgfqpoint{1.153247in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{1.157462in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.165894in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{1.170111in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{1.175249in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{1.177813in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{1.182934in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.181285in}{0.618358in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{0.619979in}}%
\pgfpathlineto{\pgfqpoint{1.168676in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{1.164475in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.157706in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{1.149984in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{0.644896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485924in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.490072in}{0.898240in}}%
\pgfpathlineto{\pgfqpoint{0.494221in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{0.498370in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{0.502521in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{0.506672in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{0.510825in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.513612in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{0.516400in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{0.519188in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{0.524765in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{0.523404in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{0.519254in}{0.888755in}}%
\pgfpathlineto{\pgfqpoint{0.515105in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{0.510957in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{0.506810in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{0.502664in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{0.499873in}{0.895571in}}%
\pgfpathlineto{\pgfqpoint{0.497083in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{0.494293in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{0.491503in}{0.898115in}}%
\pgfpathlineto{\pgfqpoint{0.488713in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.899602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886169in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.890361in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{0.894554in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{0.898747in}{0.743115in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{0.741796in}}%
\pgfpathlineto{\pgfqpoint{0.907135in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{0.914031in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{0.916729in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.922120in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.723644in}}%
\pgfpathlineto{\pgfqpoint{0.927503in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{0.923318in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{0.919133in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{0.914948in}{0.724599in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{0.906581in}{0.727419in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{0.899698in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{0.896996in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{0.741161in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{0.886169in}{0.747119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744185in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{0.748366in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{0.752547in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{0.756728in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{0.760910in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{0.765093in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.772025in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{0.777519in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{0.783008in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.785751in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{0.781574in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{0.773222in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{0.769047in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.789296in}}%
\pgfpathlineto{\pgfqpoint{0.760698in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.793296in}}%
\pgfpathlineto{\pgfqpoint{0.755198in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{0.749693in}{0.800408in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{0.744185in}{0.804945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443584in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{1.447843in}{0.556210in}}%
\pgfpathlineto{\pgfqpoint{1.452105in}{0.556363in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{1.460633in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{1.469169in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{1.471568in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.473964in}{0.550814in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.547699in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.544612in}}%
\pgfpathlineto{\pgfqpoint{1.481137in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{0.538530in}}%
\pgfpathlineto{\pgfqpoint{1.479265in}{0.538236in}}%
\pgfpathlineto{\pgfqpoint{1.475008in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{1.470753in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{1.466501in}{0.537449in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{1.455604in}{0.540108in}}%
\pgfpathlineto{\pgfqpoint{1.453205in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{0.546410in}}%
\pgfpathlineto{\pgfqpoint{1.448400in}{0.549604in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.556072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705919in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.710255in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{1.714593in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{1.718934in}{0.532072in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.727624in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{1.731973in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{1.734266in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{0.532989in}}%
\pgfpathlineto{\pgfqpoint{1.738852in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{1.741144in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.743435in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{1.745725in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{1.741381in}{0.526728in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{1.732701in}{0.524082in}}%
\pgfpathlineto{\pgfqpoint{1.728366in}{0.522777in}}%
\pgfpathlineto{\pgfqpoint{1.724033in}{0.521483in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{1.717407in}{0.521436in}}%
\pgfpathlineto{\pgfqpoint{1.715111in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{1.712814in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{1.710517in}{0.525488in}}%
\pgfpathlineto{\pgfqpoint{1.708218in}{0.526951in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{0.528469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261373in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{1.265600in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{1.269828in}{0.604856in}}%
\pgfpathlineto{\pgfqpoint{1.274058in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{1.278289in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{1.282522in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.286756in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.289258in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{1.294254in}{0.591977in}}%
\pgfpathlineto{\pgfqpoint{1.296747in}{0.588307in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{1.297504in}{0.581393in}}%
\pgfpathlineto{\pgfqpoint{1.293284in}{0.581813in}}%
\pgfpathlineto{\pgfqpoint{1.289066in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.583169in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.273918in}{0.587339in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.268908in}{0.594737in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{0.602155in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{0.605866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028157in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{1.032360in}{0.689321in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{1.040768in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{1.049180in}{0.684961in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.058654in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{1.063910in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{1.066535in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.069157in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.064961in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{1.060767in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{1.052380in}{0.666949in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{0.668098in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.036087in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{1.033446in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{1.030803in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.690439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891768in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{1.896174in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{1.900583in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{1.904994in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{1.913826in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{1.922799in}{0.569854in}}%
\pgfpathlineto{\pgfqpoint{1.925076in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{1.927354in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.927494in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{0.568368in}}%
\pgfpathlineto{\pgfqpoint{1.918666in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{1.914257in}{0.564706in}}%
\pgfpathlineto{\pgfqpoint{1.909851in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.903166in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{1.900885in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{0.559447in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{1.894046in}{0.558678in}}%
\pgfpathlineto{\pgfqpoint{1.891768in}{0.558387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851722in}{0.547746in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{0.549422in}}%
\pgfpathlineto{\pgfqpoint{1.860506in}{0.551105in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.552794in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{0.554491in}}%
\pgfpathlineto{\pgfqpoint{1.873705in}{0.556194in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.557826in}}%
\pgfpathlineto{\pgfqpoint{1.884937in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{1.887214in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.889491in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{1.891768in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{0.556619in}}%
\pgfpathlineto{\pgfqpoint{1.882966in}{0.554857in}}%
\pgfpathlineto{\pgfqpoint{1.878569in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{1.874175in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.869784in}{0.549611in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{0.547699in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{0.547584in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{0.547531in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{1.854000in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{1.851722in}{0.547746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931912in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.573897in}}%
\pgfpathlineto{\pgfqpoint{1.940757in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{1.945184in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.949614in}{0.579462in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.958482in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.960760in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{1.963039in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{0.585558in}}%
\pgfpathlineto{\pgfqpoint{1.967600in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.969882in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{1.967731in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{0.584669in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{0.582785in}}%
\pgfpathlineto{\pgfqpoint{1.954448in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{1.950027in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{1.943323in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{1.941038in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{1.938755in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{0.572049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972165in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{0.590341in}}%
\pgfpathlineto{\pgfqpoint{1.981041in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.596035in}}%
\pgfpathlineto{\pgfqpoint{1.994377in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.996659in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{1.998942in}{0.600177in}}%
\pgfpathlineto{\pgfqpoint{2.001226in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{2.003512in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{2.005799in}{0.603959in}}%
\pgfpathlineto{\pgfqpoint{2.008086in}{0.605332in}}%
\pgfpathlineto{\pgfqpoint{2.003641in}{0.603423in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{1.994757in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.983596in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{0.593119in}}%
\pgfpathlineto{\pgfqpoint{1.979020in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{0.588448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627389in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.631558in}{0.849468in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{0.639899in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{0.648242in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{0.655187in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{0.657960in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{0.663505in}{0.835478in}}%
\pgfpathlineto{\pgfqpoint{0.666277in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{0.664880in}{0.833300in}}%
\pgfpathlineto{\pgfqpoint{0.660712in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{0.656545in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{0.648213in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{0.644048in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.641272in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{0.638496in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{0.635720in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{0.632943in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{0.627389in}{0.850899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811756in}{0.540347in}}%
\pgfpathlineto{\pgfqpoint{1.816132in}{0.541902in}}%
\pgfpathlineto{\pgfqpoint{1.820512in}{0.543465in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{0.545036in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{0.546615in}}%
\pgfpathlineto{\pgfqpoint{1.833667in}{0.548201in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{0.549309in}}%
\pgfpathlineto{\pgfqpoint{1.842612in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{1.844889in}{0.548507in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{1.849444in}{0.547940in}}%
\pgfpathlineto{\pgfqpoint{1.851722in}{0.547746in}}%
\pgfpathlineto{\pgfqpoint{1.847334in}{0.546078in}}%
\pgfpathlineto{\pgfqpoint{1.842949in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{1.838567in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{1.834188in}{0.541121in}}%
\pgfpathlineto{\pgfqpoint{1.829812in}{0.539485in}}%
\pgfpathlineto{\pgfqpoint{1.825439in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.823158in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.820877in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{1.818597in}{0.538827in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{1.814036in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{0.540347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510825in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{0.519132in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{0.523286in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{0.527442in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{0.531599in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{0.535756in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{0.538541in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{0.541327in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{0.544113in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{0.546899in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{0.549686in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{0.552472in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{0.540010in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{0.531705in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{0.524765in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{0.521977in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{0.519188in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{0.516400in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{0.513612in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{0.510825in}{0.891435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769277in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{0.777646in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{0.781832in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{0.790205in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{0.794392in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{0.797133in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{0.802613in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{0.808088in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{0.810823in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{0.806643in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{0.802463in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{0.798284in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{0.780099in}}%
\pgfpathlineto{\pgfqpoint{0.785751in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{0.783008in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{0.777519in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{0.772025in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.796337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911331in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{0.915526in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{0.919723in}{0.736606in}}%
\pgfpathlineto{\pgfqpoint{0.923920in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{0.734062in}}%
\pgfpathlineto{\pgfqpoint{0.932317in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{0.944582in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{0.947266in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{0.952630in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{0.948440in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{0.944252in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.935876in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{0.931689in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{0.927503in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.723644in}}%
\pgfpathlineto{\pgfqpoint{0.922120in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.916729in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{0.914031in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{0.739184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170111in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{1.174330in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{1.178550in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{1.182771in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{1.191216in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{1.195440in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{1.197997in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{1.200552in}{0.628094in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{0.624367in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.208199in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{1.202320in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{1.198111in}{0.615290in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.189696in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.182934in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{1.177813in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{1.175249in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{1.170111in}{0.639969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600406in}{0.534899in}}%
\pgfpathlineto{\pgfqpoint{1.604709in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{1.609015in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{1.617635in}{0.538010in}}%
\pgfpathlineto{\pgfqpoint{1.621948in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.539645in}}%
\pgfpathlineto{\pgfqpoint{1.628591in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{1.630917in}{0.535102in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{1.635565in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{1.637886in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{1.640206in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.635897in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{1.631591in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{1.627288in}{0.523805in}}%
\pgfpathlineto{\pgfqpoint{1.622987in}{0.522921in}}%
\pgfpathlineto{\pgfqpoint{1.618688in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{1.614392in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{1.612065in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.609737in}{0.525580in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{0.527843in}}%
\pgfpathlineto{\pgfqpoint{1.605074in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{1.602741in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{0.534899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534785in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.539071in}{0.543755in}}%
\pgfpathlineto{\pgfqpoint{1.543358in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.547648in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{1.551940in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{1.562885in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{1.567590in}{0.538368in}}%
\pgfpathlineto{\pgfqpoint{1.569939in}{0.535754in}}%
\pgfpathlineto{\pgfqpoint{1.572286in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{0.529987in}}%
\pgfpathlineto{\pgfqpoint{1.566059in}{0.529343in}}%
\pgfpathlineto{\pgfqpoint{1.561776in}{0.528713in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{1.553216in}{0.527500in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{0.532212in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.537666in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{0.543264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053387in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.682848in}}%
\pgfpathlineto{\pgfqpoint{1.061804in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{1.078648in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.081271in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{1.083891in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{1.091736in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.090146in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{1.085946in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{1.081748in}{0.659261in}}%
\pgfpathlineto{\pgfqpoint{1.077550in}{0.660321in}}%
\pgfpathlineto{\pgfqpoint{1.073353in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.069157in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.066535in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.063910in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{1.058654in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.683899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377961in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.382211in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{0.576149in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{1.394971in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{1.399227in}{0.575942in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{0.555570in}}%
\pgfpathlineto{\pgfqpoint{1.413818in}{0.555541in}}%
\pgfpathlineto{\pgfqpoint{1.409572in}{0.555528in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.401087in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.396847in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.390174in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{1.385297in}{0.565919in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{1.380409in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771848in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.776211in}{0.537749in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.543496in}}%
\pgfpathlineto{\pgfqpoint{1.798070in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.802633in}{0.543195in}}%
\pgfpathlineto{\pgfqpoint{1.804914in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{1.807195in}{0.541657in}}%
\pgfpathlineto{\pgfqpoint{1.809475in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{0.540347in}}%
\pgfpathlineto{\pgfqpoint{1.807382in}{0.538802in}}%
\pgfpathlineto{\pgfqpoint{1.803011in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{0.535737in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{0.534219in}}%
\pgfpathlineto{\pgfqpoint{1.789916in}{0.532711in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.783272in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{1.780988in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{1.778703in}{0.533510in}}%
\pgfpathlineto{\pgfqpoint{1.776418in}{0.534395in}}%
\pgfpathlineto{\pgfqpoint{1.774133in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.536336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652414in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{0.656588in}{0.840942in}}%
\pgfpathlineto{\pgfqpoint{0.660762in}{0.839531in}}%
\pgfpathlineto{\pgfqpoint{0.664937in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{0.669112in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{0.673288in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{0.677465in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{0.680234in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{0.683002in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{0.688537in}{0.826610in}}%
\pgfpathlineto{\pgfqpoint{0.691304in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.689899in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{0.681557in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{0.673217in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{0.666277in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{0.663505in}{0.835478in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{0.657960in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{0.655187in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.842356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666109in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{1.674763in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{1.679094in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{1.683428in}{0.536510in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{0.537574in}}%
\pgfpathlineto{\pgfqpoint{1.692103in}{0.538649in}}%
\pgfpathlineto{\pgfqpoint{1.694408in}{0.536831in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{1.699016in}{0.533337in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.530040in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.701586in}{0.527292in}}%
\pgfpathlineto{\pgfqpoint{1.697256in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{1.679961in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{1.677655in}{0.523257in}}%
\pgfpathlineto{\pgfqpoint{1.675348in}{0.524977in}}%
\pgfpathlineto{\pgfqpoint{1.673040in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{1.670731in}{0.528575in}}%
\pgfpathlineto{\pgfqpoint{1.668420in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{1.666109in}{0.532372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286756in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.290991in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{1.303705in}{0.601391in}}%
\pgfpathlineto{\pgfqpoint{1.307946in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{1.317165in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{0.589757in}}%
\pgfpathlineto{\pgfqpoint{1.322130in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{1.324608in}{0.582505in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{1.318625in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{1.314398in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{1.296747in}{0.588307in}}%
\pgfpathlineto{\pgfqpoint{1.294254in}{0.591977in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{1.289258in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{1.286756in}{0.603009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535756in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{0.539914in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{0.544073in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{0.548233in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.552393in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{0.556555in}{0.876521in}}%
\pgfpathlineto{\pgfqpoint{0.560717in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.566283in}{0.873052in}}%
\pgfpathlineto{\pgfqpoint{0.569067in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.571850in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{0.574634in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{0.573258in}{0.869698in}}%
\pgfpathlineto{\pgfqpoint{0.569100in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{0.560784in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{0.556628in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{0.552472in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{0.549686in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{0.546899in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{0.544113in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{0.541327in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{0.538541in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{0.535756in}{0.883287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794392in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{0.798580in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{0.802769in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{0.783796in}}%
\pgfpathlineto{\pgfqpoint{0.811149in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{0.815340in}{0.781074in}}%
\pgfpathlineto{\pgfqpoint{0.819531in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{0.822265in}{0.777186in}}%
\pgfpathlineto{\pgfqpoint{0.824998in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{0.833189in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{0.827550in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{0.823367in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{0.819185in}{0.769661in}}%
\pgfpathlineto{\pgfqpoint{0.815004in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{0.810823in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{0.808088in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{0.802613in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{0.797133in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{0.794392in}{0.787924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936516in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{0.940716in}{0.730312in}}%
\pgfpathlineto{\pgfqpoint{0.944917in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{0.957524in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{0.961728in}{0.724238in}}%
\pgfpathlineto{\pgfqpoint{0.964408in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{0.967086in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{0.969763in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{0.972437in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.975110in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.973586in}{0.705948in}}%
\pgfpathlineto{\pgfqpoint{0.969394in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{0.961010in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{0.952630in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{0.947266in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{0.944582in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.731553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469169in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{1.473440in}{0.557349in}}%
\pgfpathlineto{\pgfqpoint{1.477713in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{1.481988in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{1.486265in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{1.494824in}{0.558698in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{0.555620in}}%
\pgfpathlineto{\pgfqpoint{1.499598in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.501981in}{0.549537in}}%
\pgfpathlineto{\pgfqpoint{1.504362in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{1.506741in}{0.543564in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.504846in}{0.540237in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{0.539864in}}%
\pgfpathlineto{\pgfqpoint{1.496311in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{1.492047in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{1.487784in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{0.538530in}}%
\pgfpathlineto{\pgfqpoint{1.481137in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.544612in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.547699in}}%
\pgfpathlineto{\pgfqpoint{1.473964in}{0.550814in}}%
\pgfpathlineto{\pgfqpoint{1.471568in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.469169in}{0.557122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444320in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{0.448464in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{0.452609in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{0.456755in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{0.460902in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{0.465050in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{0.469198in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{0.471984in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{0.474771in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{0.477558in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{0.480346in}{0.900913in}}%
\pgfpathlineto{\pgfqpoint{0.483135in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.481777in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.477630in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{0.473485in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{0.469341in}{0.905049in}}%
\pgfpathlineto{\pgfqpoint{0.465197in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.461054in}{0.907772in}}%
\pgfpathlineto{\pgfqpoint{0.458264in}{0.908347in}}%
\pgfpathlineto{\pgfqpoint{0.455474in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{0.452684in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{0.449895in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{0.447107in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{0.444320in}{0.910565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195440in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{1.199665in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{1.208119in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.212348in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{1.216578in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{1.220809in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.223354in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.225896in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{1.228435in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.616703in}}%
\pgfpathlineto{\pgfqpoint{1.233505in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.609856in}}%
\pgfpathlineto{\pgfqpoint{1.227600in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.223384in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.208199in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{0.624367in}}%
\pgfpathlineto{\pgfqpoint{1.200552in}{0.628094in}}%
\pgfpathlineto{\pgfqpoint{1.197997in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{1.195440in}{0.635514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677465in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{0.681643in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{0.685821in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{0.690001in}{0.829746in}}%
\pgfpathlineto{\pgfqpoint{0.694180in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{0.698361in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{0.702542in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{0.708069in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{0.713594in}{0.817880in}}%
\pgfpathlineto{\pgfqpoint{0.716355in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{0.719117in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{0.714941in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{0.706591in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{0.702417in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{0.821177in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.691304in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{0.688537in}{0.826610in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{0.683002in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{0.680234in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{0.677465in}{0.833920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078648in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.091290in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{1.095506in}{0.673896in}}%
\pgfpathlineto{\pgfqpoint{1.099723in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{1.109160in}{0.664877in}}%
\pgfpathlineto{\pgfqpoint{1.111766in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{1.114369in}{0.657625in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.653967in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{1.115361in}{0.651237in}}%
\pgfpathlineto{\pgfqpoint{1.111157in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{1.094346in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.091736in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{1.083891in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.081271in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{1.078648in}{0.677761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731973in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{1.736324in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.740679in}{0.538300in}}%
\pgfpathlineto{\pgfqpoint{1.745036in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.749395in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{1.753758in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{0.543466in}}%
\pgfpathlineto{\pgfqpoint{1.760412in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{1.762700in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{1.764988in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{0.538500in}}%
\pgfpathlineto{\pgfqpoint{1.769562in}{0.537391in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.767487in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{1.763129in}{0.533538in}}%
\pgfpathlineto{\pgfqpoint{1.758774in}{0.532155in}}%
\pgfpathlineto{\pgfqpoint{1.754422in}{0.530782in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{1.745725in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{1.743435in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{1.741144in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.738852in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{0.532989in}}%
\pgfpathlineto{\pgfqpoint{1.734266in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{1.731973in}{0.535776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560717in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.564880in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{0.569044in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{0.573209in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{0.577374in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{0.581541in}{0.868445in}}%
\pgfpathlineto{\pgfqpoint{0.585708in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.588488in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{0.591268in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{0.594048in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{0.596829in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{0.599610in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{0.598226in}{0.860979in}}%
\pgfpathlineto{\pgfqpoint{0.594063in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{0.589901in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.585739in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{0.581578in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{0.577418in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{0.574634in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{0.571850in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{0.569067in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.566283in}{0.873052in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.560717in}{0.875172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819531in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{0.827916in}{0.777036in}}%
\pgfpathlineto{\pgfqpoint{0.832110in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{0.840499in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{0.850145in}{0.766455in}}%
\pgfpathlineto{\pgfqpoint{0.852869in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{0.855591in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{0.852658in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{0.844286in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{0.833189in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{0.824998in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{0.822265in}{0.777186in}}%
\pgfpathlineto{\pgfqpoint{0.819531in}{0.779722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961728in}{0.724238in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.723050in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{0.974344in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.718390in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{0.707467in}}%
\pgfpathlineto{\pgfqpoint{0.997634in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{1.000295in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{0.998757in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{0.994560in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{0.990364in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{0.986169in}{0.702210in}}%
\pgfpathlineto{\pgfqpoint{0.981974in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.975110in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{0.972437in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.969763in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{0.967086in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{0.964408in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{0.961728in}{0.724238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958482in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.962921in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{1.967363in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{1.980705in}{0.592550in}}%
\pgfpathlineto{\pgfqpoint{1.982981in}{0.593309in}}%
\pgfpathlineto{\pgfqpoint{1.985258in}{0.594124in}}%
\pgfpathlineto{\pgfqpoint{1.987536in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{1.989816in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.992096in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{1.994377in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.596035in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.981041in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{0.590341in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{1.969882in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{1.967600in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{0.585558in}}%
\pgfpathlineto{\pgfqpoint{1.963039in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{1.960760in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{1.958482in}{0.583190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918247in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{1.922670in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.927096in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.931525in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{1.940393in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{1.947104in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{1.949378in}{0.580833in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{1.953929in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{1.958482in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.949614in}{0.579462in}}%
\pgfpathlineto{\pgfqpoint{1.945184in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.940757in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.573897in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.929632in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{1.927354in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{1.925076in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{1.922799in}{0.569854in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{0.569112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878110in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{1.882519in}{0.559617in}}%
\pgfpathlineto{\pgfqpoint{1.886930in}{0.561337in}}%
\pgfpathlineto{\pgfqpoint{1.891344in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{0.564793in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.566529in}}%
\pgfpathlineto{\pgfqpoint{1.904604in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.909149in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.911423in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{1.913697in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.915972in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{1.913826in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{1.904994in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{1.900583in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{1.896174in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{1.891768in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{1.889491in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{1.887214in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.884937in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{0.557826in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{0.557902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403486in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{1.412008in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.416271in}{0.575868in}}%
\pgfpathlineto{\pgfqpoint{1.420537in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.424804in}{0.575916in}}%
\pgfpathlineto{\pgfqpoint{1.429073in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.431498in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{1.433920in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{0.565941in}}%
\pgfpathlineto{\pgfqpoint{1.438757in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.441172in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{1.439326in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{1.430816in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{1.426564in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{0.555570in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.575902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312188in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{1.320677in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{1.333421in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.340150in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{1.347565in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{1.352494in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{1.348255in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.331315in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{1.324608in}{0.582505in}}%
\pgfpathlineto{\pgfqpoint{1.322130in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{0.589757in}}%
\pgfpathlineto{\pgfqpoint{1.317165in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{0.600666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469198in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{0.481650in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{0.485803in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{0.494110in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{0.496894in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{0.499679in}{0.894272in}}%
\pgfpathlineto{\pgfqpoint{0.502465in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{0.505251in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{0.508037in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{0.510825in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.506672in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{0.502521in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{0.498370in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{0.494221in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{0.490072in}{0.898240in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.483135in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{0.480346in}{0.900913in}}%
\pgfpathlineto{\pgfqpoint{0.477558in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{0.474771in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{0.471984in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{0.469198in}{0.902978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702542in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{0.706724in}{0.824233in}}%
\pgfpathlineto{\pgfqpoint{0.710907in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{0.723460in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.727645in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{0.730403in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{0.813468in}}%
\pgfpathlineto{\pgfqpoint{0.735917in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{0.738674in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{0.744185in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{0.740006in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{0.735826in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{0.731648in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{0.727470in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{0.723293in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{0.719117in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{0.716355in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{0.713594in}{0.817880in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{0.708069in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{0.702542in}{0.825605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560530in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{1.564829in}{0.546996in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.547584in}}%
\pgfpathlineto{\pgfqpoint{1.573432in}{0.548185in}}%
\pgfpathlineto{\pgfqpoint{1.577737in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{1.586354in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.588701in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{0.542322in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{0.539810in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{0.537335in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{0.534899in}}%
\pgfpathlineto{\pgfqpoint{1.596104in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.591805in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{0.532709in}}%
\pgfpathlineto{\pgfqpoint{1.583214in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{1.578922in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{1.572286in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{1.569939in}{0.535754in}}%
\pgfpathlineto{\pgfqpoint{1.567590in}{0.538368in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{1.562885in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.546421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626264in}{0.539645in}}%
\pgfpathlineto{\pgfqpoint{1.630582in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{1.634902in}{0.541330in}}%
\pgfpathlineto{\pgfqpoint{1.639225in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{1.643551in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{1.652209in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{1.654529in}{0.542663in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{1.659165in}{0.538416in}}%
\pgfpathlineto{\pgfqpoint{1.661481in}{0.536357in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.534341in}}%
\pgfpathlineto{\pgfqpoint{1.666109in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{1.661785in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.653146in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{1.644517in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{1.640206in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.637886in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{1.635565in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{1.630917in}{0.535102in}}%
\pgfpathlineto{\pgfqpoint{1.628591in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.539645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838058in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.551397in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{1.851248in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{0.556242in}}%
\pgfpathlineto{\pgfqpoint{1.860056in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.864464in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{1.866738in}{0.559097in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.871287in}{0.558450in}}%
\pgfpathlineto{\pgfqpoint{1.873561in}{0.558211in}}%
\pgfpathlineto{\pgfqpoint{1.875836in}{0.558028in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{1.873705in}{0.556194in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{0.554491in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.552794in}}%
\pgfpathlineto{\pgfqpoint{1.860506in}{0.551105in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{0.549422in}}%
\pgfpathlineto{\pgfqpoint{1.851722in}{0.547746in}}%
\pgfpathlineto{\pgfqpoint{1.849444in}{0.547940in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{1.844889in}{0.548507in}}%
\pgfpathlineto{\pgfqpoint{1.842612in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{0.549309in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{0.549796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585708in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{0.594045in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{0.598214in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{0.602385in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{0.606556in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{0.610728in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{0.613504in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{0.616281in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{0.619058in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{0.621835in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.624612in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{0.627389in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.623221in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{0.619053in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{0.614887in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{0.606555in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{0.599610in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{0.596829in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{0.594048in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{0.591268in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{0.588488in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{0.585708in}{0.867104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103941in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{1.112380in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.669321in}}%
\pgfpathlineto{\pgfqpoint{1.120823in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{1.131868in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{1.134464in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{1.137057in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{1.142236in}{0.648584in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.140610in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{1.136399in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.132190in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{0.648442in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{0.649361in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.653967in}}%
\pgfpathlineto{\pgfqpoint{1.114369in}{0.657625in}}%
\pgfpathlineto{\pgfqpoint{1.111766in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{1.109160in}{0.664877in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{0.672031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844695in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{0.853088in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{0.767842in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{0.865684in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{0.872601in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.875318in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{0.883459in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.886169in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{0.748471in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{0.873598in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.865220in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.855591in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{0.852869in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{0.850145in}{0.766455in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{0.771743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220809in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.225042in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{1.233510in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{0.628567in}}%
\pgfpathlineto{\pgfqpoint{1.246222in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{1.248755in}{0.624348in}}%
\pgfpathlineto{\pgfqpoint{1.251284in}{0.620669in}}%
\pgfpathlineto{\pgfqpoint{1.253810in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.258855in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{1.257147in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{1.252922in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{1.248698in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{0.608643in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.233505in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.616703in}}%
\pgfpathlineto{\pgfqpoint{1.228435in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{1.225896in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{1.223354in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.220809in}{0.631529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494824in}{0.558698in}}%
\pgfpathlineto{\pgfqpoint{1.499107in}{0.559011in}}%
\pgfpathlineto{\pgfqpoint{1.503392in}{0.559337in}}%
\pgfpathlineto{\pgfqpoint{1.507678in}{0.559677in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.560030in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{0.551899in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{1.532418in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.530502in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{1.526221in}{0.542325in}}%
\pgfpathlineto{\pgfqpoint{1.521942in}{0.541877in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{1.513390in}{0.541027in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.506741in}{0.543564in}}%
\pgfpathlineto{\pgfqpoint{1.504362in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{1.501981in}{0.549537in}}%
\pgfpathlineto{\pgfqpoint{1.499598in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{0.555620in}}%
\pgfpathlineto{\pgfqpoint{1.494824in}{0.558698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692103in}{0.538649in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{0.539736in}}%
\pgfpathlineto{\pgfqpoint{1.700788in}{0.540834in}}%
\pgfpathlineto{\pgfqpoint{1.705134in}{0.541943in}}%
\pgfpathlineto{\pgfqpoint{1.709484in}{0.543062in}}%
\pgfpathlineto{\pgfqpoint{1.713835in}{0.544192in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.545332in}}%
\pgfpathlineto{\pgfqpoint{1.720489in}{0.543622in}}%
\pgfpathlineto{\pgfqpoint{1.722788in}{0.541957in}}%
\pgfpathlineto{\pgfqpoint{1.725086in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{1.727382in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.729678in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.731973in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{1.727624in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.718934in}{0.532072in}}%
\pgfpathlineto{\pgfqpoint{1.714593in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{1.710255in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.530040in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.699016in}{0.533337in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{1.694408in}{0.536831in}}%
\pgfpathlineto{\pgfqpoint{1.692103in}{0.538649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986967in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{0.713880in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{1.014894in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.017551in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.700675in}}%
\pgfpathlineto{\pgfqpoint{1.022858in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{1.025508in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.019753in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{1.011352in}{0.695018in}}%
\pgfpathlineto{\pgfqpoint{1.007153in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{1.000295in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{0.997634in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{0.707467in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{0.717249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798070in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{1.802451in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{1.806834in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{1.820000in}{0.552370in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.826672in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{0.552300in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{1.833504in}{0.550938in}}%
\pgfpathlineto{\pgfqpoint{1.835781in}{0.550339in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.833667in}{0.548201in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{0.546615in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{0.545036in}}%
\pgfpathlineto{\pgfqpoint{1.820512in}{0.543465in}}%
\pgfpathlineto{\pgfqpoint{1.816132in}{0.541902in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{0.540347in}}%
\pgfpathlineto{\pgfqpoint{1.809475in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{1.807195in}{0.541657in}}%
\pgfpathlineto{\pgfqpoint{1.804914in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{1.802633in}{0.543195in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.798070in}{0.544955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494110in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{0.498266in}{0.894130in}}%
\pgfpathlineto{\pgfqpoint{0.502422in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{0.506579in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{0.510737in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{0.514896in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{0.519055in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{0.521837in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{0.524619in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{0.527403in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{0.530186in}{0.885003in}}%
\pgfpathlineto{\pgfqpoint{0.532971in}{0.884170in}}%
\pgfpathlineto{\pgfqpoint{0.535756in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{0.531599in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{0.527442in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{0.523286in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{0.519132in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{0.510825in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.508037in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{0.505251in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{0.502465in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{0.499679in}{0.894272in}}%
\pgfpathlineto{\pgfqpoint{0.496894in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{0.494110in}{0.895393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727645in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{0.731831in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{0.740206in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{0.744395in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{0.748584in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{0.752774in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{0.758277in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{0.761028in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{0.763778in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{0.766528in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.765093in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.760910in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{0.756728in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{0.752547in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{0.748366in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{0.744185in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{0.738674in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{0.735917in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{0.813468in}}%
\pgfpathlineto{\pgfqpoint{0.730403in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{0.727645in}{0.817428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610728in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{0.614901in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{0.619075in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{0.627424in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{0.631600in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{0.641322in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.644095in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{0.646868in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{0.648242in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{0.639899in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{0.631558in}{0.849468in}}%
\pgfpathlineto{\pgfqpoint{0.627389in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.624612in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{0.621835in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.619058in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{0.616281in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{0.613504in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{0.610728in}{0.859098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869884in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{0.878286in}{0.761477in}}%
\pgfpathlineto{\pgfqpoint{0.882488in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{0.886691in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{0.900515in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{0.905926in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{0.907135in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{0.741796in}}%
\pgfpathlineto{\pgfqpoint{0.898747in}{0.743115in}}%
\pgfpathlineto{\pgfqpoint{0.894554in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{0.890361in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{0.886169in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.883459in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{0.875318in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{0.872601in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.764002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337672in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{1.346179in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{1.350435in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{1.354692in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{0.590427in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{1.365220in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{1.356735in}{0.577150in}}%
\pgfpathlineto{\pgfqpoint{1.352494in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{1.347565in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.340150in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.598828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129269in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{1.133494in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{1.137720in}{0.665034in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{1.146175in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.662601in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.157220in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.162385in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.167539in}{0.643662in}}%
\pgfpathlineto{\pgfqpoint{1.170111in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{1.165894in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.157462in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{1.153247in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{1.149034in}{0.644042in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.142236in}{0.648584in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{1.137057in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{1.134464in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{1.131868in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{0.666714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429073in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.433343in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.437616in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{1.446166in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{1.459550in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{1.461958in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{1.466768in}{0.560311in}}%
\pgfpathlineto{\pgfqpoint{1.469169in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{1.460633in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{1.452105in}{0.556363in}}%
\pgfpathlineto{\pgfqpoint{1.447843in}{0.556210in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{1.441172in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{1.438757in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{0.565941in}}%
\pgfpathlineto{\pgfqpoint{1.433920in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{1.431498in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{1.429073in}{0.575961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758123in}{0.543466in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{0.544782in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{0.546107in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{1.779990in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.786656in}{0.550277in}}%
\pgfpathlineto{\pgfqpoint{1.788940in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{1.791223in}{0.547995in}}%
\pgfpathlineto{\pgfqpoint{1.793506in}{0.546930in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{1.798070in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.543496in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{1.776211in}{0.537749in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.769562in}{0.537391in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{0.538500in}}%
\pgfpathlineto{\pgfqpoint{1.764988in}{0.539664in}}%
\pgfpathlineto{\pgfqpoint{1.762700in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{1.760412in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{0.543466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012235in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{1.024880in}{0.707398in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{1.033315in}{0.705315in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{1.040181in}{0.700981in}}%
\pgfpathlineto{\pgfqpoint{1.042826in}{0.697635in}}%
\pgfpathlineto{\pgfqpoint{1.045470in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.048111in}{0.690833in}}%
\pgfpathlineto{\pgfqpoint{1.050750in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.049180in}{0.684961in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{1.040768in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{1.032360in}{0.689321in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{1.025508in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{1.022858in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.700675in}}%
\pgfpathlineto{\pgfqpoint{1.017551in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{1.014894in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.710596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752774in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.756965in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{0.761156in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{0.769542in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{0.773735in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{0.777930in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{0.783419in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{0.786164in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{0.791650in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{0.794392in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{0.790205in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{0.781832in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{0.777646in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.766528in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{0.763778in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{0.761028in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{0.758277in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{0.752774in}{0.809402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519055in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{0.523216in}{0.886563in}}%
\pgfpathlineto{\pgfqpoint{0.527378in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.531540in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{0.535703in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{0.539868in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{0.544033in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{0.546812in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{0.549591in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{0.555153in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{0.560717in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.556555in}{0.876521in}}%
\pgfpathlineto{\pgfqpoint{0.552393in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{0.548233in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.544073in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{0.539914in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{0.535756in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{0.532971in}{0.884170in}}%
\pgfpathlineto{\pgfqpoint{0.530186in}{0.885003in}}%
\pgfpathlineto{\pgfqpoint{0.527403in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{0.524619in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{0.521837in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{0.519055in}{0.887822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246222in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{1.250462in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{1.254703in}{0.626946in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{1.263190in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{1.279231in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{1.281742in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{1.284251in}{0.606686in}}%
\pgfpathlineto{\pgfqpoint{1.286756in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.282522in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.278289in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{1.274058in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{1.269828in}{0.604856in}}%
\pgfpathlineto{\pgfqpoint{1.265600in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{1.258855in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.253810in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.251284in}{0.620669in}}%
\pgfpathlineto{\pgfqpoint{1.248755in}{0.624348in}}%
\pgfpathlineto{\pgfqpoint{1.246222in}{0.628014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635777in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.639955in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{0.644133in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{0.656673in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{0.660855in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{0.663623in}{0.841897in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{0.671928in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{0.677465in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{0.673288in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{0.669112in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{0.664937in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{0.660762in}{0.839531in}}%
\pgfpathlineto{\pgfqpoint{0.656588in}{0.840942in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{0.646868in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{0.644095in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{0.641322in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{0.851167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427614in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{0.431759in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{0.440054in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{0.444203in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{0.448353in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{0.455283in}{0.904448in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{0.460846in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{0.463629in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{0.466413in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{0.469198in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{0.465050in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{0.460902in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{0.456755in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{0.452609in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{0.448464in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{0.444320in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{0.441533in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.438747in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{0.435962in}{0.911343in}}%
\pgfpathlineto{\pgfqpoint{0.433178in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{0.430395in}{0.911619in}}%
\pgfpathlineto{\pgfqpoint{0.427614in}{0.911682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586354in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{1.594981in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{1.599297in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{1.603616in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.553457in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.614599in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{0.549192in}}%
\pgfpathlineto{\pgfqpoint{1.619270in}{0.546751in}}%
\pgfpathlineto{\pgfqpoint{1.621603in}{0.544345in}}%
\pgfpathlineto{\pgfqpoint{1.623934in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.539645in}}%
\pgfpathlineto{\pgfqpoint{1.621948in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{1.617635in}{0.538010in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{1.609015in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{1.604709in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{0.534899in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{0.537335in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{0.539810in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{0.542322in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{1.588701in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{1.586354in}{0.550068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944831in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{1.949271in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.953715in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{1.958162in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{1.962611in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.967063in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.971608in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{1.973881in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{1.976155in}{0.591195in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{1.980705in}{0.592550in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{1.967363in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.962921in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{1.958482in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{1.953929in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{1.949378in}{0.580833in}}%
\pgfpathlineto{\pgfqpoint{1.947104in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.579992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895099in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.899305in}{0.755288in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{0.907717in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{0.911925in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{0.916133in}{0.750468in}}%
\pgfpathlineto{\pgfqpoint{0.920342in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{0.925739in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{0.737644in}}%
\pgfpathlineto{\pgfqpoint{0.933824in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{0.932317in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{0.734062in}}%
\pgfpathlineto{\pgfqpoint{0.923920in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{0.919723in}{0.736606in}}%
\pgfpathlineto{\pgfqpoint{0.915526in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{0.905926in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{0.900515in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.756511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652209in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{1.660876in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.547607in}}%
\pgfpathlineto{\pgfqpoint{1.669554in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.673897in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{1.678242in}{0.550467in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{1.682868in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.687488in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{1.689796in}{0.540513in}}%
\pgfpathlineto{\pgfqpoint{1.692103in}{0.538649in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{0.537574in}}%
\pgfpathlineto{\pgfqpoint{1.683428in}{0.536510in}}%
\pgfpathlineto{\pgfqpoint{1.679094in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{1.674763in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{1.666109in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.534341in}}%
\pgfpathlineto{\pgfqpoint{1.661481in}{0.536357in}}%
\pgfpathlineto{\pgfqpoint{1.659165in}{0.538416in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{1.654529in}{0.542663in}}%
\pgfpathlineto{\pgfqpoint{1.652209in}{0.544846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904604in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.909029in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{0.571760in}}%
\pgfpathlineto{\pgfqpoint{1.917890in}{0.573512in}}%
\pgfpathlineto{\pgfqpoint{1.922324in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.931201in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{1.935742in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{1.940393in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{1.931525in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{1.927096in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.922670in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{1.915972in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{1.913697in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.911423in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{1.909149in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.904604in}{0.568268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520551in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.524846in}{0.561171in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{1.533442in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{1.537743in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{1.542047in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{1.546352in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.560453in}}%
\pgfpathlineto{\pgfqpoint{1.551087in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{1.553451in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{1.555813in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{1.558173in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{1.551940in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{1.547648in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{1.543358in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.539071in}{0.543755in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.532418in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{0.551899in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.560778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864464in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{1.868875in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{1.873289in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.564435in}}%
\pgfpathlineto{\pgfqpoint{1.882126in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.567749in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.897788in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{1.902331in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{1.904604in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.566529in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{0.564793in}}%
\pgfpathlineto{\pgfqpoint{1.891344in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{1.886930in}{0.561337in}}%
\pgfpathlineto{\pgfqpoint{1.882519in}{0.559617in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{1.875836in}{0.558028in}}%
\pgfpathlineto{\pgfqpoint{1.873561in}{0.558211in}}%
\pgfpathlineto{\pgfqpoint{1.871287in}{0.558450in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.866738in}{0.559097in}}%
\pgfpathlineto{\pgfqpoint{1.864464in}{0.559502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777930in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{0.786321in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{0.797677in}}%
\pgfpathlineto{\pgfqpoint{0.794715in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{0.798913in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{0.805850in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{0.808588in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{0.811325in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{0.814061in}{0.784646in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{0.819531in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{0.815340in}{0.781074in}}%
\pgfpathlineto{\pgfqpoint{0.811149in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{0.783796in}}%
\pgfpathlineto{\pgfqpoint{0.802769in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{0.798580in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{0.794392in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{0.791650in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{0.786164in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{0.783419in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{0.777930in}{0.801541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154634in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.158865in}{0.661036in}}%
\pgfpathlineto{\pgfqpoint{1.163098in}{0.660272in}}%
\pgfpathlineto{\pgfqpoint{1.167331in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{0.658777in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{1.182612in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{1.187751in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.190317in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{1.192880in}{0.639201in}}%
\pgfpathlineto{\pgfqpoint{1.195440in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{1.191216in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{1.182771in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{1.178550in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{1.174330in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{1.170111in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{1.167539in}{0.643662in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.162385in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.157220in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.661813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544033in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{0.548199in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{0.552366in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.556533in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{0.560702in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.564872in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{0.569042in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{0.571818in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{0.574594in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{0.577372in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{0.580150in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{0.582929in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{0.585708in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.581541in}{0.868445in}}%
\pgfpathlineto{\pgfqpoint{0.577374in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{0.573209in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{0.569044in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{0.564880in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{0.560717in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{0.555153in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{0.549591in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{0.546812in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{0.544033in}{0.880278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037533in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.703270in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.702262in}}%
\pgfpathlineto{\pgfqpoint{1.050195in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{1.058640in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.065500in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.070766in}{0.688205in}}%
\pgfpathlineto{\pgfqpoint{1.073396in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.076023in}{0.681274in}}%
\pgfpathlineto{\pgfqpoint{1.078648in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.061804in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.682848in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.050750in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{1.048111in}{0.690833in}}%
\pgfpathlineto{\pgfqpoint{1.045470in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.042826in}{0.697635in}}%
\pgfpathlineto{\pgfqpoint{1.040181in}{0.700981in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.704287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718190in}{0.545332in}}%
\pgfpathlineto{\pgfqpoint{1.722547in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{0.547642in}}%
\pgfpathlineto{\pgfqpoint{1.731268in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{1.735633in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{1.740001in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.552376in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{1.748959in}{0.549224in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{0.546251in}}%
\pgfpathlineto{\pgfqpoint{1.755833in}{0.544834in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{0.543466in}}%
\pgfpathlineto{\pgfqpoint{1.753758in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{1.749395in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{1.745036in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.740679in}{0.538300in}}%
\pgfpathlineto{\pgfqpoint{1.736324in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.731973in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{1.729678in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.727382in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.725086in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{1.722788in}{0.541957in}}%
\pgfpathlineto{\pgfqpoint{1.720489in}{0.543622in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.545332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660855in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{0.669221in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{0.681775in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{0.685962in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.688725in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{0.691488in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{0.694252in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{0.697015in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{0.702542in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{0.698361in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{0.694180in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{0.690001in}{0.829746in}}%
\pgfpathlineto{\pgfqpoint{0.685821in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{0.681643in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{0.677465in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{0.671928in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{0.669160in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{0.663623in}{0.841897in}}%
\pgfpathlineto{\pgfqpoint{0.660855in}{0.843324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363211in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{1.371737in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{1.380269in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{1.384537in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.391261in}{0.593162in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{1.396159in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{1.398604in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.399227in}{0.575942in}}%
\pgfpathlineto{\pgfqpoint{1.394971in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{0.576149in}}%
\pgfpathlineto{\pgfqpoint{1.382211in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{0.590427in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{0.597484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452503in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{0.456655in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{0.460808in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{0.464961in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{0.469116in}{0.899854in}}%
\pgfpathlineto{\pgfqpoint{0.473272in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{0.477428in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{0.480206in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{0.482984in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{0.485764in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{0.488545in}{0.896308in}}%
\pgfpathlineto{\pgfqpoint{0.491327in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{0.494110in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{0.485803in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{0.481650in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{0.469198in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{0.466413in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{0.463629in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{0.460846in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{0.455283in}{0.904448in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{0.904585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271681in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.275929in}{0.624500in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.288681in}{0.623186in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{1.299696in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.304701in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.307200in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.309695in}{0.604302in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.307946in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{1.303705in}{0.601391in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{1.290991in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.286756in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.284251in}{0.606686in}}%
\pgfpathlineto{\pgfqpoint{1.281742in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{1.279231in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{0.624964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920342in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.924552in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{0.928763in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{0.932974in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{0.937186in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{0.941399in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{0.948303in}{0.739430in}}%
\pgfpathlineto{\pgfqpoint{0.950991in}{0.736485in}}%
\pgfpathlineto{\pgfqpoint{0.953678in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{0.959046in}{0.727366in}}%
\pgfpathlineto{\pgfqpoint{0.961728in}{0.724238in}}%
\pgfpathlineto{\pgfqpoint{0.957524in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.944917in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{0.940716in}{0.730312in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{0.933824in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{0.737644in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{0.925739in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{0.920342in}{0.749282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824394in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.828791in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.556906in}}%
\pgfpathlineto{\pgfqpoint{1.837594in}{0.558431in}}%
\pgfpathlineto{\pgfqpoint{1.842000in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.846408in}{0.561500in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{0.563043in}}%
\pgfpathlineto{\pgfqpoint{1.853094in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.855368in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{1.857642in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{1.859916in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{1.862190in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{1.864464in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{1.860056in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{0.556242in}}%
\pgfpathlineto{\pgfqpoint{1.851248in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.551397in}}%
\pgfpathlineto{\pgfqpoint{1.838058in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.835781in}{0.550339in}}%
\pgfpathlineto{\pgfqpoint{1.833504in}{0.550938in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{0.552300in}}%
\pgfpathlineto{\pgfqpoint{1.826672in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{0.553875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454724in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{0.576661in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{0.576814in}}%
\pgfpathlineto{\pgfqpoint{1.467574in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.476151in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{1.482846in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{1.485246in}{0.571211in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.564919in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.561799in}}%
\pgfpathlineto{\pgfqpoint{1.494824in}{0.558698in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{1.486265in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{1.481988in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{1.477713in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{1.473440in}{0.557349in}}%
\pgfpathlineto{\pgfqpoint{1.469169in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{1.466768in}{0.560311in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{1.461958in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{1.459550in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{0.576520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803112in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{0.811512in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{0.819916in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{0.824119in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{0.828322in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.831053in}{0.784068in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{0.836512in}{0.779301in}}%
\pgfpathlineto{\pgfqpoint{0.839240in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{0.840499in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{0.832110in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{0.827916in}{0.777036in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{0.819531in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{0.814061in}{0.784646in}}%
\pgfpathlineto{\pgfqpoint{0.811325in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{0.808588in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{0.805850in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{0.793858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569042in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{0.573213in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{0.577385in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{0.581558in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{0.585732in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{0.589907in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{0.596855in}{0.864427in}}%
\pgfpathlineto{\pgfqpoint{0.599628in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{0.602402in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{0.605177in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{0.610728in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{0.606556in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{0.602385in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{0.598214in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{0.594045in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{0.585708in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.582929in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{0.580150in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{0.577372in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{0.574594in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{0.571818in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{0.569042in}{0.872771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685962in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.690149in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.833028in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{0.702715in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{0.713855in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{0.824685in}}%
\pgfpathlineto{\pgfqpoint{0.719371in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{0.722129in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{0.724887in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.727645in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{0.723460in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{0.710907in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{0.706724in}{0.824233in}}%
\pgfpathlineto{\pgfqpoint{0.702542in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{0.697015in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{0.694252in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{0.691488in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{0.688725in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{0.685962in}{0.835583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062864in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.075542in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{1.079770in}{0.694556in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{1.088228in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{1.090853in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{1.093475in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{1.096095in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.098713in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{1.101328in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.099723in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.095506in}{0.673896in}}%
\pgfpathlineto{\pgfqpoint{1.091290in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{1.078648in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.076023in}{0.681274in}}%
\pgfpathlineto{\pgfqpoint{1.073396in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.070766in}{0.688205in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.065500in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{0.698330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477428in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{0.485744in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{0.489904in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{0.494064in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{0.498226in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{0.502388in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.505163in}{0.890117in}}%
\pgfpathlineto{\pgfqpoint{0.507939in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{0.510717in}{0.889369in}}%
\pgfpathlineto{\pgfqpoint{0.513495in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{0.888394in}}%
\pgfpathlineto{\pgfqpoint{0.519055in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{0.514896in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{0.510737in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{0.506579in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{0.502422in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{0.498266in}{0.894130in}}%
\pgfpathlineto{\pgfqpoint{0.494110in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{0.491327in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{0.488545in}{0.896308in}}%
\pgfpathlineto{\pgfqpoint{0.485764in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{0.482984in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{0.480206in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{0.477428in}{0.897489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180038in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{1.184276in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.188515in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{0.655243in}}%
\pgfpathlineto{\pgfqpoint{1.196997in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{1.201239in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{1.210603in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{0.642495in}}%
\pgfpathlineto{\pgfqpoint{1.215712in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{1.218262in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{1.220809in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.216578in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{1.212348in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{1.208119in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{1.199665in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.195440in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{1.192880in}{0.639201in}}%
\pgfpathlineto{\pgfqpoint{1.190317in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{1.187751in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{1.182612in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.657328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784371in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.788756in}{0.552858in}}%
\pgfpathlineto{\pgfqpoint{1.793143in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{1.801925in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{1.810719in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.812999in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.557634in}}%
\pgfpathlineto{\pgfqpoint{1.817559in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{0.555656in}}%
\pgfpathlineto{\pgfqpoint{1.822116in}{0.554740in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.820000in}{0.552370in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{1.806834in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.802451in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{1.798070in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{1.793506in}{0.546930in}}%
\pgfpathlineto{\pgfqpoint{1.791223in}{0.547995in}}%
\pgfpathlineto{\pgfqpoint{1.788940in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{1.786656in}{0.550277in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.551492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612260in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{0.554898in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{0.557145in}}%
\pgfpathlineto{\pgfqpoint{1.633913in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.558700in}}%
\pgfpathlineto{\pgfqpoint{1.640581in}{0.556309in}}%
\pgfpathlineto{\pgfqpoint{1.642910in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.549327in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{1.652209in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{1.643551in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{1.639225in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{1.634902in}{0.541330in}}%
\pgfpathlineto{\pgfqpoint{1.630582in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.539645in}}%
\pgfpathlineto{\pgfqpoint{1.623934in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{1.621603in}{0.544345in}}%
\pgfpathlineto{\pgfqpoint{1.619270in}{0.546751in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{0.549192in}}%
\pgfpathlineto{\pgfqpoint{1.614599in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{0.554171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945613in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.954043in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{0.962477in}{0.737842in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.973593in}{0.732704in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.729707in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.984296in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{0.718390in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{0.974344in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.723050in}}%
\pgfpathlineto{\pgfqpoint{0.961728in}{0.724238in}}%
\pgfpathlineto{\pgfqpoint{0.959046in}{0.727366in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{0.953678in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{0.950991in}{0.736485in}}%
\pgfpathlineto{\pgfqpoint{0.948303in}{0.739430in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.742325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546352in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{1.554969in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{1.559281in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{0.565811in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{0.566343in}}%
\pgfpathlineto{\pgfqpoint{1.574589in}{0.563569in}}%
\pgfpathlineto{\pgfqpoint{1.576947in}{0.560818in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.581655in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.584006in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{1.586354in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{1.577737in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{1.573432in}{0.548185in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.547584in}}%
\pgfpathlineto{\pgfqpoint{1.564829in}{0.546996in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{1.558173in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{1.555813in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{1.553451in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{1.551087in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.560453in}}%
\pgfpathlineto{\pgfqpoint{1.546352in}{0.563335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{0.550467in}}%
\pgfpathlineto{\pgfqpoint{1.682589in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{1.686939in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{1.695647in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{1.700005in}{0.555442in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{1.708979in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{1.711283in}{0.550720in}}%
\pgfpathlineto{\pgfqpoint{1.713587in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{1.715889in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.545332in}}%
\pgfpathlineto{\pgfqpoint{1.713835in}{0.544192in}}%
\pgfpathlineto{\pgfqpoint{1.709484in}{0.543062in}}%
\pgfpathlineto{\pgfqpoint{1.705134in}{0.541943in}}%
\pgfpathlineto{\pgfqpoint{1.700788in}{0.540834in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{0.539736in}}%
\pgfpathlineto{\pgfqpoint{1.692103in}{0.538649in}}%
\pgfpathlineto{\pgfqpoint{1.689796in}{0.540513in}}%
\pgfpathlineto{\pgfqpoint{1.687488in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.682868in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{1.678242in}{0.550467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388807in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.393079in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.401628in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{1.405905in}{0.596310in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{1.419344in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.426645in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{1.429073in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.424804in}{0.575916in}}%
\pgfpathlineto{\pgfqpoint{1.420537in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.416271in}{0.575868in}}%
\pgfpathlineto{\pgfqpoint{1.412008in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{1.398604in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{1.396159in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{1.391261in}{0.593162in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.596623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828322in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.832527in}{0.785136in}}%
\pgfpathlineto{\pgfqpoint{0.836732in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{0.840938in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{0.845144in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.856283in}{0.776705in}}%
\pgfpathlineto{\pgfqpoint{0.859005in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.861726in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{0.769247in}}%
\pgfpathlineto{\pgfqpoint{0.867166in}{0.766651in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{0.865684in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{0.767842in}}%
\pgfpathlineto{\pgfqpoint{0.853088in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{0.839240in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{0.836512in}{0.779301in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{0.831053in}{0.784068in}}%
\pgfpathlineto{\pgfqpoint{0.828322in}{0.786365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594083in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{0.598259in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{0.602437in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{0.606615in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{0.610794in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{0.619155in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.621924in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{0.624693in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{0.627463in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{0.633005in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.631600in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{0.627424in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{0.619075in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{0.614901in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{0.610728in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{0.605177in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{0.602402in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{0.599628in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{0.596855in}{0.864427in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.865315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297189in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{1.301445in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.621611in}}%
\pgfpathlineto{\pgfqpoint{1.309962in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{0.620560in}}%
\pgfpathlineto{\pgfqpoint{1.322747in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{1.330223in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{1.332709in}{0.605994in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.333421in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.320677in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.309695in}{0.604302in}}%
\pgfpathlineto{\pgfqpoint{1.307200in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.304701in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.299696in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.622373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711097in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{0.715289in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{0.719482in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{0.727870in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{0.732066in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{0.736262in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{0.739014in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{0.741766in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{0.744518in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{0.747270in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{0.750022in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{0.752774in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.748584in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{0.744395in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{0.740206in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{0.731831in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{0.727645in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{0.724887in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.722129in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{0.719371in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{0.824685in}}%
\pgfpathlineto{\pgfqpoint{0.713855in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.827957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931201in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{1.935644in}{0.580549in}}%
\pgfpathlineto{\pgfqpoint{1.940090in}{0.582314in}}%
\pgfpathlineto{\pgfqpoint{1.944539in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{1.953444in}{0.587622in}}%
\pgfpathlineto{\pgfqpoint{1.955713in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{1.960252in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{1.962522in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.967063in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{1.962611in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.958162in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{1.953715in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{1.949271in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{1.935742in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{1.931201in}{0.578786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410951in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{0.415099in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{0.419248in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{0.423398in}{0.907615in}}%
\pgfpathlineto{\pgfqpoint{0.427549in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{0.431701in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{0.435854in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.438625in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.441398in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{0.444172in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.446948in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{0.449725in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{0.448353in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{0.444203in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{0.440054in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{0.431759in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{0.427614in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{0.424833in}{0.911694in}}%
\pgfpathlineto{\pgfqpoint{0.422054in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{0.419276in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{0.416499in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{0.413724in}{0.911220in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{0.910969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502388in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.506551in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{0.514881in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{0.519047in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{0.523214in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.527382in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{0.530154in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.532927in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.535702in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{0.538478in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{0.541255in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{0.544033in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{0.539868in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{0.535703in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{0.531540in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{0.527378in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.523216in}{0.886563in}}%
\pgfpathlineto{\pgfqpoint{0.519055in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{0.888394in}}%
\pgfpathlineto{\pgfqpoint{0.513495in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{0.510717in}{0.889369in}}%
\pgfpathlineto{\pgfqpoint{0.507939in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{0.505163in}{0.890117in}}%
\pgfpathlineto{\pgfqpoint{0.502388in}{0.890403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480442in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{1.484735in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{1.489030in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{1.493327in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.497626in}{0.578511in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{0.578780in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{1.508623in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.572906in}}%
\pgfpathlineto{\pgfqpoint{1.513402in}{0.569849in}}%
\pgfpathlineto{\pgfqpoint{1.515787in}{0.566807in}}%
\pgfpathlineto{\pgfqpoint{1.518170in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.560030in}}%
\pgfpathlineto{\pgfqpoint{1.507678in}{0.559677in}}%
\pgfpathlineto{\pgfqpoint{1.503392in}{0.559337in}}%
\pgfpathlineto{\pgfqpoint{1.499107in}{0.559011in}}%
\pgfpathlineto{\pgfqpoint{1.494824in}{0.558698in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{0.561799in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{0.564919in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{1.485246in}{0.571211in}}%
\pgfpathlineto{\pgfqpoint{1.482846in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.577560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088228in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{0.690942in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{1.105158in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{1.109393in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.687488in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{1.118851in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.121459in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.124065in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{0.670262in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.120823in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.669321in}}%
\pgfpathlineto{\pgfqpoint{1.112380in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.101328in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{1.098713in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{1.096095in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.093475in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{1.090853in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{1.088228in}{0.692729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744371in}{0.552376in}}%
\pgfpathlineto{\pgfqpoint{1.748744in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{0.556020in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{0.557251in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{1.775226in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{1.779800in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{1.782086in}{0.552753in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.779990in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{0.546107in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{0.544782in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{0.543466in}}%
\pgfpathlineto{\pgfqpoint{1.755833in}{0.544834in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{0.546251in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{1.748959in}{0.549224in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.552376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970914in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.975134in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{0.979354in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{0.983576in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{0.731359in}}%
\pgfpathlineto{\pgfqpoint{0.992021in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{1.004248in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.006912in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{1.009574in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{0.713880in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{0.984296in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.729707in}}%
\pgfpathlineto{\pgfqpoint{0.973593in}{0.732704in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.735649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890973in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.895402in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{1.899833in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{1.904267in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{1.908703in}{0.576103in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{1.917585in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.919854in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.922123in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{1.928931in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{1.931201in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.922324in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{1.917890in}{0.573512in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{0.571760in}}%
\pgfpathlineto{\pgfqpoint{1.909029in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{1.904604in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.902331in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{1.897788in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{0.569412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205483in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.213974in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{1.218222in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.222470in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{1.226720in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.236066in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.238609in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{1.241150in}{0.635298in}}%
\pgfpathlineto{\pgfqpoint{1.243687in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{1.246222in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{0.628567in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.233510in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{1.225042in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{1.220809in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.218262in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{1.215712in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{0.642495in}}%
\pgfpathlineto{\pgfqpoint{1.210603in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{1.208044in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.653261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619155in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.623337in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{0.627520in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{0.631703in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{0.635888in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{0.640073in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{0.644259in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{0.647023in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.649788in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{0.660855in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{0.656673in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{0.644133in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{0.639955in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.633005in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{0.627463in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{0.624693in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{0.621924in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{0.619155in}{0.857920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853560in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.775508in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{0.878827in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{0.881541in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{0.884255in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{0.764509in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{0.886691in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{0.882488in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{0.878286in}{0.761477in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{0.867166in}{0.766651in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{0.769247in}}%
\pgfpathlineto{\pgfqpoint{0.861726in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{0.859005in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.856283in}{0.776705in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{0.779074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736262in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{0.744656in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{0.748855in}{0.816758in}}%
\pgfpathlineto{\pgfqpoint{0.753054in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{0.757254in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.761455in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{0.811327in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{0.769693in}{0.807598in}}%
\pgfpathlineto{\pgfqpoint{0.772439in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{0.775184in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{0.777930in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{0.773735in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{0.769542in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{0.765349in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{0.761156in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{0.756965in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{0.752774in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.750022in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{0.747270in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{0.744518in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{0.741766in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{0.739014in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{0.736262in}{0.820457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850819in}{0.563043in}}%
\pgfpathlineto{\pgfqpoint{1.855233in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{0.566145in}}%
\pgfpathlineto{\pgfqpoint{1.864070in}{0.567703in}}%
\pgfpathlineto{\pgfqpoint{1.868492in}{0.569266in}}%
\pgfpathlineto{\pgfqpoint{1.872917in}{0.570834in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{0.571785in}}%
\pgfpathlineto{\pgfqpoint{1.881889in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.884160in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{1.886431in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.888702in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{0.567749in}}%
\pgfpathlineto{\pgfqpoint{1.882126in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.564435in}}%
\pgfpathlineto{\pgfqpoint{1.873289in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{1.868875in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{1.864464in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{1.862190in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{1.859916in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{1.857642in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{1.855368in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{1.853094in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{0.563043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435854in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.440008in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{0.444163in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{0.448319in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{0.452476in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{0.456634in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{0.463562in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.466332in}{0.897765in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{0.897784in}}%
\pgfpathlineto{\pgfqpoint{0.471877in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{0.474652in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{0.477428in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{0.473272in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{0.469116in}{0.899854in}}%
\pgfpathlineto{\pgfqpoint{0.464961in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{0.460808in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{0.456655in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{0.449725in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{0.446948in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{0.444172in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.441398in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{0.438625in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.435854in}{0.904260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527382in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{0.531551in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.535721in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{0.539892in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{0.548236in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{0.552410in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.555179in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{0.557949in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{0.560721in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{0.563493in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{0.566267in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{0.569042in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{0.564872in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{0.560702in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.556533in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{0.552366in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.548199in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{0.544033in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{0.541255in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{0.538478in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{0.535702in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{0.532927in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.530154in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.527382in}{0.883337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322747in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{1.327012in}{0.619922in}}%
\pgfpathlineto{\pgfqpoint{1.331279in}{0.619621in}}%
\pgfpathlineto{\pgfqpoint{1.335546in}{0.619332in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{1.344087in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.350842in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{1.353321in}{0.611557in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.354692in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{1.350435in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{1.346179in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{1.332709in}{0.605994in}}%
\pgfpathlineto{\pgfqpoint{1.330223in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{1.322747in}{0.620235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414463in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.423029in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{1.427315in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{1.431602in}{0.596222in}}%
\pgfpathlineto{\pgfqpoint{1.435891in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.442613in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{1.445040in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{1.447465in}{0.586386in}}%
\pgfpathlineto{\pgfqpoint{1.449888in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{1.452307in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{1.446166in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{1.437616in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{1.433343in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.429073in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.426645in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.419344in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.596231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113629in}{0.687488in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.686650in}}%
\pgfpathlineto{\pgfqpoint{1.122104in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{1.126343in}{0.685004in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.146861in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.149455in}{0.668886in}}%
\pgfpathlineto{\pgfqpoint{1.152046in}{0.665365in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.662601in}}%
\pgfpathlineto{\pgfqpoint{1.146175in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{1.137720in}{0.665034in}}%
\pgfpathlineto{\pgfqpoint{1.133494in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{0.670262in}}%
\pgfpathlineto{\pgfqpoint{1.124065in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{1.121459in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.118851in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.687488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638250in}{0.558700in}}%
\pgfpathlineto{\pgfqpoint{1.642590in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{1.646932in}{0.560297in}}%
\pgfpathlineto{\pgfqpoint{1.651277in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{1.655624in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{1.659974in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.666649in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{1.668971in}{0.559105in}}%
\pgfpathlineto{\pgfqpoint{1.671291in}{0.556895in}}%
\pgfpathlineto{\pgfqpoint{1.673610in}{0.554718in}}%
\pgfpathlineto{\pgfqpoint{1.675927in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{1.678242in}{0.550467in}}%
\pgfpathlineto{\pgfqpoint{1.673897in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{1.669554in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.547607in}}%
\pgfpathlineto{\pgfqpoint{1.660876in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{1.652209in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.549327in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{1.642910in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.640581in}{0.556309in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.558700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996245in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.000470in}{0.728227in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.008923in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{1.013151in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.024268in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.717074in}}%
\pgfpathlineto{\pgfqpoint{1.029579in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{1.034884in}{0.707552in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{1.033315in}{0.705315in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{1.024880in}{0.707398in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{1.009574in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{1.006912in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{1.004248in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{0.729263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572230in}{0.566343in}}%
\pgfpathlineto{\pgfqpoint{1.576550in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{1.580873in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{1.585198in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{1.589525in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{1.593855in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.600537in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{1.602886in}{0.564475in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{1.607577in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.553457in}}%
\pgfpathlineto{\pgfqpoint{1.603616in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{1.599297in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{1.594981in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{1.586354in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.584006in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{1.581655in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.579302in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.576947in}{0.560818in}}%
\pgfpathlineto{\pgfqpoint{1.574589in}{0.563569in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{0.566343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644259in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{0.648446in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{0.656823in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{0.669394in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{0.672154in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{0.674914in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{0.677675in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{0.680437in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{0.685962in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.681775in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{0.669221in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{0.660855in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{0.649788in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{0.647023in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.644259in}{0.850598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878827in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{0.770838in}}%
\pgfpathlineto{\pgfqpoint{0.887256in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{0.891472in}{0.768540in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{0.899906in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{0.904124in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.906829in}{0.762645in}}%
\pgfpathlineto{\pgfqpoint{0.909534in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{0.912237in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{0.914940in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{0.920342in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.916133in}{0.750468in}}%
\pgfpathlineto{\pgfqpoint{0.911925in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{0.907717in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{0.903511in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{0.899305in}{0.755288in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{0.764509in}}%
\pgfpathlineto{\pgfqpoint{0.884255in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{0.881541in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{0.878827in}{0.771996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810719in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.815119in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{1.823929in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{1.828338in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.832750in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.839441in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{1.841718in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{1.843994in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{1.846269in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{0.563043in}}%
\pgfpathlineto{\pgfqpoint{1.846408in}{0.561500in}}%
\pgfpathlineto{\pgfqpoint{1.842000in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.837594in}{0.558431in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.556906in}}%
\pgfpathlineto{\pgfqpoint{1.828791in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.822116in}{0.554740in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{0.555656in}}%
\pgfpathlineto{\pgfqpoint{1.817559in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.557634in}}%
\pgfpathlineto{\pgfqpoint{1.812999in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.810719in}{0.559803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230972in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{0.649040in}}%
\pgfpathlineto{\pgfqpoint{1.239478in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{1.243733in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{1.247989in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{1.252247in}{0.646879in}}%
\pgfpathlineto{\pgfqpoint{1.256506in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{0.639324in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{1.266634in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{1.269159in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{1.263190in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.258946in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{1.254703in}{0.626946in}}%
\pgfpathlineto{\pgfqpoint{1.250462in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{1.246222in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{1.243687in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{1.241150in}{0.635298in}}%
\pgfpathlineto{\pgfqpoint{1.238609in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{1.236066in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.649608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761455in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{0.765657in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{0.774063in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{0.778268in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.782473in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{0.786679in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{0.789418in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{0.798118in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{0.798913in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{0.794715in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{0.797677in}}%
\pgfpathlineto{\pgfqpoint{0.786321in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{0.777930in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{0.775184in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{0.772439in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{0.769693in}{0.807598in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{0.811327in}}%
\pgfpathlineto{\pgfqpoint{0.761455in}{0.813095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704365in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{1.708728in}{0.557501in}}%
\pgfpathlineto{\pgfqpoint{1.713093in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{1.717461in}{0.559597in}}%
\pgfpathlineto{\pgfqpoint{1.721831in}{0.560658in}}%
\pgfpathlineto{\pgfqpoint{1.726204in}{0.561728in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.737481in}{0.557418in}}%
\pgfpathlineto{\pgfqpoint{1.739779in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{1.742075in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.552376in}}%
\pgfpathlineto{\pgfqpoint{1.740001in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.735633in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{1.731268in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{0.547642in}}%
\pgfpathlineto{\pgfqpoint{1.722547in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.545332in}}%
\pgfpathlineto{\pgfqpoint{1.715889in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{1.713587in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{1.711283in}{0.550720in}}%
\pgfpathlineto{\pgfqpoint{1.708979in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.556467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460793in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{0.464954in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{0.469115in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{0.473277in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{0.477440in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{0.481604in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{0.485769in}{0.890848in}}%
\pgfpathlineto{\pgfqpoint{0.488535in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{0.491302in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{0.494072in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{0.496842in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{0.499614in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{0.502388in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.498226in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{0.494064in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{0.489904in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{0.485744in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{0.477428in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{0.474652in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{0.471877in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{0.469104in}{0.897784in}}%
\pgfpathlineto{\pgfqpoint{0.466332in}{0.897765in}}%
\pgfpathlineto{\pgfqpoint{0.463562in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552410in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.556584in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{0.560760in}{0.873966in}}%
\pgfpathlineto{\pgfqpoint{0.564937in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{0.569114in}{0.871634in}}%
\pgfpathlineto{\pgfqpoint{0.573292in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{0.577472in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{0.583004in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{0.588541in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{0.591311in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{0.589907in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{0.585732in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{0.581558in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{0.577385in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{0.573213in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{0.569042in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{0.566267in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{0.563493in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{0.560721in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{0.557949in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{0.555179in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{0.552410in}{0.876302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506230in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{0.579354in}}%
\pgfpathlineto{\pgfqpoint{1.514842in}{0.579659in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{1.523461in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{1.527774in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{1.534473in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{1.536853in}{0.575051in}}%
\pgfpathlineto{\pgfqpoint{1.539232in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{1.543981in}{0.566237in}}%
\pgfpathlineto{\pgfqpoint{1.546352in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{1.542047in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{1.537743in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{1.533442in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{1.524846in}{0.561171in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.518170in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{1.515787in}{0.566807in}}%
\pgfpathlineto{\pgfqpoint{1.513402in}{0.569849in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.572906in}}%
\pgfpathlineto{\pgfqpoint{1.508623in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{0.579060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021609in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{0.722188in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{1.034304in}{0.720242in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{1.047007in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.052300in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{1.057586in}{0.704873in}}%
\pgfpathlineto{\pgfqpoint{1.060226in}{0.701624in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.058640in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{1.050195in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.702262in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.703270in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{1.034884in}{0.707552in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{1.029579in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{0.717074in}}%
\pgfpathlineto{\pgfqpoint{1.024268in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.723174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669394in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{0.677779in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{0.681973in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{0.686168in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{0.694561in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.697315in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.700070in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{0.702826in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{0.705583in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.708340in}{0.829499in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{0.702715in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.833028in}}%
\pgfpathlineto{\pgfqpoint{0.690149in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{0.685962in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{0.680437in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{0.677675in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{0.674914in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{0.672154in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{0.669394in}{0.843360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139067in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{1.143310in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{1.164544in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{1.167132in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{1.169718in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.172302in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{1.174883in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{0.658777in}}%
\pgfpathlineto{\pgfqpoint{1.167331in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.163098in}{0.660272in}}%
\pgfpathlineto{\pgfqpoint{1.158865in}{0.661036in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.152046in}{0.665365in}}%
\pgfpathlineto{\pgfqpoint{1.149455in}{0.668886in}}%
\pgfpathlineto{\pgfqpoint{1.146861in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{0.682611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394344in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{0.398495in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{0.402646in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{0.406799in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{0.410953in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{0.415108in}{0.902945in}}%
\pgfpathlineto{\pgfqpoint{0.419263in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.422024in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{0.424786in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{0.903331in}}%
\pgfpathlineto{\pgfqpoint{0.430316in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{0.435854in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.431701in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{0.427549in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{0.423398in}{0.907615in}}%
\pgfpathlineto{\pgfqpoint{0.419248in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{0.415099in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{0.408179in}{0.910663in}}%
\pgfpathlineto{\pgfqpoint{0.405408in}{0.910302in}}%
\pgfpathlineto{\pgfqpoint{0.402640in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{0.399873in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{0.397107in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{0.394344in}{0.908303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904124in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{0.912563in}{0.762906in}}%
\pgfpathlineto{\pgfqpoint{0.916784in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{0.921006in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{0.929452in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{0.934843in}{0.753355in}}%
\pgfpathlineto{\pgfqpoint{0.937537in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{0.940230in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{0.941399in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{0.937186in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{0.932974in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{0.928763in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{0.924552in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{0.920342in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{0.914940in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{0.912237in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{0.909534in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{0.906829in}{0.762645in}}%
\pgfpathlineto{\pgfqpoint{0.904124in}{0.765140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770647in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{1.779427in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{0.563521in}}%
\pgfpathlineto{\pgfqpoint{1.788218in}{0.564797in}}%
\pgfpathlineto{\pgfqpoint{1.792618in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.799305in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{1.803873in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{1.806155in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{1.808437in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{1.810719in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{1.801925in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{1.793143in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{1.788756in}{0.552858in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{1.782086in}{0.552753in}}%
\pgfpathlineto{\pgfqpoint{1.779800in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{1.775226in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.559737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786679in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{0.790886in}{0.804696in}}%
\pgfpathlineto{\pgfqpoint{0.795093in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{0.799302in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.801162in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.799993in}}%
\pgfpathlineto{\pgfqpoint{0.811932in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{0.814664in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{0.817396in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{0.792890in}}%
\pgfpathlineto{\pgfqpoint{0.822860in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.825591in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{0.828322in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.824119in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{0.819916in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{0.811512in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{0.798118in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{0.789418in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{0.786679in}{0.805882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917585in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.922030in}{0.581153in}}%
\pgfpathlineto{\pgfqpoint{1.926478in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{1.930929in}{0.584531in}}%
\pgfpathlineto{\pgfqpoint{1.935383in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.939839in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{1.942106in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{1.944373in}{0.587624in}}%
\pgfpathlineto{\pgfqpoint{1.946641in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{1.948908in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{1.951176in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{1.953444in}{0.587622in}}%
\pgfpathlineto{\pgfqpoint{1.948990in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{1.944539in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{1.940090in}{0.582314in}}%
\pgfpathlineto{\pgfqpoint{1.935644in}{0.580549in}}%
\pgfpathlineto{\pgfqpoint{1.931201in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{1.928931in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{1.922123in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{1.919854in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.917585in}{0.579467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348359in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.352633in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{1.378965in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{1.381430in}{0.606987in}}%
\pgfpathlineto{\pgfqpoint{1.383892in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.384537in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{1.380269in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{1.371737in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{1.353321in}{0.611557in}}%
\pgfpathlineto{\pgfqpoint{1.350842in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{0.618539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577472in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{0.581652in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{0.585833in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{0.590015in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{0.594198in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{0.598382in}{0.863517in}}%
\pgfpathlineto{\pgfqpoint{0.602567in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{0.608092in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{0.610856in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{0.613621in}{0.859669in}}%
\pgfpathlineto{\pgfqpoint{0.616388in}{0.858827in}}%
\pgfpathlineto{\pgfqpoint{0.619155in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{0.610794in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{0.606615in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{0.602437in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{0.598259in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{0.591311in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{0.588541in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{0.583004in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{0.580237in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{0.577472in}{0.869308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485769in}{0.890848in}}%
\pgfpathlineto{\pgfqpoint{0.489936in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{0.494103in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.887503in}}%
\pgfpathlineto{\pgfqpoint{0.502440in}{0.886389in}}%
\pgfpathlineto{\pgfqpoint{0.506610in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{0.510781in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.513544in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{0.516308in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{0.519074in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.521842in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.883635in}}%
\pgfpathlineto{\pgfqpoint{0.527382in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{0.523214in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.519047in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{0.514881in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{0.510715in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{0.506551in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{0.502388in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.499614in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{0.496842in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{0.494072in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{0.491302in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{0.488535in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{0.485769in}{0.890848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440182in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.448769in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{1.453066in}{0.596485in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.596574in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{1.465965in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.468385in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{1.470802in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.473216in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.475627in}{0.583950in}}%
\pgfpathlineto{\pgfqpoint{1.478036in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{1.476151in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.467574in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{0.576814in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{0.576661in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.452307in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{1.449888in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{1.447465in}{0.586386in}}%
\pgfpathlineto{\pgfqpoint{1.445040in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{1.442613in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{0.596291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256506in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.260766in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{1.265028in}{0.645378in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{1.273555in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{1.277821in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.284612in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{1.287133in}{0.636570in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{1.292166in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{1.288681in}{0.623186in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.275929in}{0.624500in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.269159in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{1.266634in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{0.639324in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{1.256506in}{0.646367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877346in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{1.886210in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.890646in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{1.895086in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{1.906241in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.580907in}}%
\pgfpathlineto{\pgfqpoint{1.910779in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{1.913048in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.917585in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{1.908703in}{0.576103in}}%
\pgfpathlineto{\pgfqpoint{1.904267in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{1.899833in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{1.895402in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{1.888702in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{1.886431in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.884160in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{1.881889in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{0.571785in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{0.572405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598186in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.602520in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{1.606856in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{1.611195in}{0.571636in}}%
\pgfpathlineto{\pgfqpoint{1.615536in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{0.573593in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{1.628907in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{1.631246in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{0.561119in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.558700in}}%
\pgfpathlineto{\pgfqpoint{1.633913in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{0.557145in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{0.554898in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{1.607577in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{1.602886in}{0.564475in}}%
\pgfpathlineto{\pgfqpoint{1.600537in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.569772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664325in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{1.673037in}{0.565337in}}%
\pgfpathlineto{\pgfqpoint{1.677396in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{1.681757in}{0.567094in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{0.567986in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{1.692805in}{0.566741in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{0.564624in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{1.702056in}{0.558456in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{1.700005in}{0.555442in}}%
\pgfpathlineto{\pgfqpoint{1.695647in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{1.686939in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.682589in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{1.678242in}{0.550467in}}%
\pgfpathlineto{\pgfqpoint{1.675927in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{1.673610in}{0.554718in}}%
\pgfpathlineto{\pgfqpoint{1.671291in}{0.556895in}}%
\pgfpathlineto{\pgfqpoint{1.668971in}{0.559105in}}%
\pgfpathlineto{\pgfqpoint{1.666649in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{0.563617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694561in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.698758in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{0.702956in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{0.707156in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{0.715557in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{0.719759in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{0.722508in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{0.725257in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{0.730759in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{0.736262in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{0.732066in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{0.727870in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{0.719482in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{0.715289in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{0.708340in}{0.829499in}}%
\pgfpathlineto{\pgfqpoint{0.705583in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.702826in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{0.700070in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{0.697315in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.694561in}{0.836216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047007in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{1.051243in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{1.059719in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{0.713700in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.075076in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{1.077710in}{0.705712in}}%
\pgfpathlineto{\pgfqpoint{1.080343in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{1.085602in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{1.088228in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{1.079770in}{0.694556in}}%
\pgfpathlineto{\pgfqpoint{1.075542in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.060226in}{0.701624in}}%
\pgfpathlineto{\pgfqpoint{1.057586in}{0.704873in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{1.052300in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.047007in}{0.717387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419263in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.423420in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{0.427578in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.898656in}}%
\pgfpathlineto{\pgfqpoint{0.435897in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{0.440058in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{0.444220in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{0.446978in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{0.449737in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{0.452498in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{0.455262in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{0.456634in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.452476in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{0.448319in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{0.444163in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{0.440008in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{0.435854in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{0.430316in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{0.903331in}}%
\pgfpathlineto{\pgfqpoint{0.424786in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{0.422024in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{0.419263in}{0.901873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929452in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.933676in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{0.937901in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{0.942127in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{0.950582in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{0.957497in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.960183in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{0.962867in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{0.965551in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{0.968233in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{0.962477in}{0.737842in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{0.954043in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{0.940230in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{0.937537in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{0.934843in}{0.753355in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{0.929452in}{0.758515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811932in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{0.816144in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{0.820357in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.837217in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{0.842666in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.845390in}{0.785808in}}%
\pgfpathlineto{\pgfqpoint{0.848114in}{0.783628in}}%
\pgfpathlineto{\pgfqpoint{0.850837in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{0.845144in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{0.840938in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{0.836732in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{0.832527in}{0.785136in}}%
\pgfpathlineto{\pgfqpoint{0.828322in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.825591in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{0.822860in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{0.792890in}}%
\pgfpathlineto{\pgfqpoint{0.817396in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{0.814664in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{0.811932in}{0.798829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164544in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{1.168794in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.173046in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{1.177298in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{1.185807in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{1.192639in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{1.197784in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{1.200353in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{1.202919in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.201239in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.196997in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{0.655243in}}%
\pgfpathlineto{\pgfqpoint{1.188515in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.184276in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{1.174883in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{1.172302in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{1.169718in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{1.167132in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{1.164544in}{0.678098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532089in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{0.581360in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.545047in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{1.553696in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.560397in}{0.580477in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.565137in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.567504in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{1.569868in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{0.566343in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{0.565811in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{1.559281in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.554969in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{1.546352in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{1.543981in}{0.566237in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{1.539232in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{1.536853in}{0.575051in}}%
\pgfpathlineto{\pgfqpoint{1.534473in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{0.580997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602567in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{0.610940in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{0.615127in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{0.623506in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{0.633212in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{0.638733in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{0.641496in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{0.644259in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{0.640073in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{0.635888in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{0.631703in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{0.627520in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{0.623337in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{0.619155in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.616388in}{0.858827in}}%
\pgfpathlineto{\pgfqpoint{0.613621in}{0.859669in}}%
\pgfpathlineto{\pgfqpoint{0.610856in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{0.608092in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{0.602567in}{0.862364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510781in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{0.519127in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{0.527476in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{0.538588in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{0.541349in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{0.544112in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{0.546876in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{0.552410in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.548236in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{0.539892in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{0.535721in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{0.531551in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.527382in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{0.524611in}{0.883635in}}%
\pgfpathlineto{\pgfqpoint{0.521842in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.519074in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.516308in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{0.513544in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{0.510781in}{0.884162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730580in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{1.734958in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{0.564987in}}%
\pgfpathlineto{\pgfqpoint{1.743722in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{1.748107in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.752496in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{0.567734in}}%
\pgfpathlineto{\pgfqpoint{1.761478in}{0.566060in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{1.768357in}{0.561260in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{0.557251in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{0.556020in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{1.748744in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{0.552376in}}%
\pgfpathlineto{\pgfqpoint{1.742075in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.739779in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{1.737481in}{0.557418in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{0.562806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837164in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.841582in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{1.846002in}{0.571242in}}%
\pgfpathlineto{\pgfqpoint{1.850424in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{0.574153in}}%
\pgfpathlineto{\pgfqpoint{1.859278in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.865983in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{1.870529in}{0.574544in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{1.872917in}{0.570834in}}%
\pgfpathlineto{\pgfqpoint{1.868492in}{0.569266in}}%
\pgfpathlineto{\pgfqpoint{1.864070in}{0.567703in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{0.566145in}}%
\pgfpathlineto{\pgfqpoint{1.855233in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{0.563043in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{1.846269in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{1.843994in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{1.841718in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{1.839441in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{0.568350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374027in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{1.378311in}{0.617106in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{1.386883in}{0.616801in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{1.395462in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{1.399754in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.609733in}}%
\pgfpathlineto{\pgfqpoint{1.407121in}{0.606368in}}%
\pgfpathlineto{\pgfqpoint{1.409571in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.412019in}{0.599614in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{1.405905in}{0.596310in}}%
\pgfpathlineto{\pgfqpoint{1.401628in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.393079in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.383892in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{1.381430in}{0.606987in}}%
\pgfpathlineto{\pgfqpoint{1.378965in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.617275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719759in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.828015in}}%
\pgfpathlineto{\pgfqpoint{0.728165in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{0.732370in}{0.825700in}}%
\pgfpathlineto{\pgfqpoint{0.736575in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{0.740781in}{0.823398in}}%
\pgfpathlineto{\pgfqpoint{0.744988in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{0.747732in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{0.750475in}{0.819486in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{0.755965in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{0.758710in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{0.761455in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{0.757254in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.753054in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{0.748855in}{0.816758in}}%
\pgfpathlineto{\pgfqpoint{0.744656in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{0.736262in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{0.730759in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{0.725257in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{0.722508in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{0.719759in}{0.829177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282088in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{1.290627in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{1.294898in}{0.642266in}}%
\pgfpathlineto{\pgfqpoint{1.299171in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.303445in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.310232in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{1.312741in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{1.315247in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{1.317750in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{1.320250in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{1.322747in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{0.620560in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.309962in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.621611in}}%
\pgfpathlineto{\pgfqpoint{1.301445in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{1.292166in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{1.287133in}{0.636570in}}%
\pgfpathlineto{\pgfqpoint{1.284612in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{0.643533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444220in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{0.448384in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{0.452548in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{0.456713in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{0.460879in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.465046in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.469215in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{0.471969in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{0.474725in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{0.477483in}{0.890223in}}%
\pgfpathlineto{\pgfqpoint{0.480243in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{0.483005in}{0.890704in}}%
\pgfpathlineto{\pgfqpoint{0.485769in}{0.890848in}}%
\pgfpathlineto{\pgfqpoint{0.481604in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{0.477440in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{0.473277in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{0.469115in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{0.464954in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{0.455262in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{0.452498in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{0.449737in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{0.446978in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{0.444220in}{0.895440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465965in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.470269in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{1.474575in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.478882in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{1.483192in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.496631in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{1.499035in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.501436in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{0.578780in}}%
\pgfpathlineto{\pgfqpoint{1.497626in}{0.578511in}}%
\pgfpathlineto{\pgfqpoint{1.493327in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.489030in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{1.484735in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{1.478036in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.475627in}{0.583950in}}%
\pgfpathlineto{\pgfqpoint{1.473216in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.470802in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.468385in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{1.465965in}{0.596786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837217in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{0.790815in}}%
\pgfpathlineto{\pgfqpoint{0.845652in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{0.862532in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{0.865249in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{0.781098in}}%
\pgfpathlineto{\pgfqpoint{0.870681in}{0.778922in}}%
\pgfpathlineto{\pgfqpoint{0.873397in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{0.774369in}}%
\pgfpathlineto{\pgfqpoint{0.878827in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{0.870402in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.775508in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.850837in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{0.848114in}{0.783628in}}%
\pgfpathlineto{\pgfqpoint{0.845390in}{0.785808in}}%
\pgfpathlineto{\pgfqpoint{0.842666in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{0.837217in}{0.791946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954811in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{0.959041in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{0.963271in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{0.967503in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{0.971735in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{0.975969in}{0.746997in}}%
\pgfpathlineto{\pgfqpoint{0.980203in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{0.982880in}{0.743356in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{0.988230in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{0.990903in}{0.735076in}}%
\pgfpathlineto{\pgfqpoint{0.993575in}{0.732197in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{0.992021in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{0.731359in}}%
\pgfpathlineto{\pgfqpoint{0.983576in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{0.979354in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{0.975134in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.968233in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{0.965551in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{0.962867in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{0.960183in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{0.957497in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.752130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072440in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{1.080926in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{1.085170in}{0.709285in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{0.708428in}}%
\pgfpathlineto{\pgfqpoint{1.093662in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.706740in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{1.105778in}{0.697334in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.687488in}}%
\pgfpathlineto{\pgfqpoint{1.109393in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{1.105158in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{0.690942in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{1.088228in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{1.085602in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{1.080343in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{1.077710in}{0.705712in}}%
\pgfpathlineto{\pgfqpoint{1.075076in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.711908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627696in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{0.636080in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{0.640273in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{0.644467in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{0.652859in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{0.655611in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{0.658366in}{0.847185in}}%
\pgfpathlineto{\pgfqpoint{0.661121in}{0.846336in}}%
\pgfpathlineto{\pgfqpoint{0.663878in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{0.669394in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{0.656823in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{0.648446in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{0.644259in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{0.641496in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{0.638733in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{0.633212in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.855479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535829in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{0.540007in}{0.876393in}}%
\pgfpathlineto{\pgfqpoint{0.544186in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{0.548366in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{0.552547in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{0.556729in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.563668in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{0.566425in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{0.571945in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{0.574708in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{0.577472in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{0.573292in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{0.569114in}{0.871634in}}%
\pgfpathlineto{\pgfqpoint{0.564937in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{0.560760in}{0.873966in}}%
\pgfpathlineto{\pgfqpoint{0.556584in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{0.552410in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{0.546876in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{0.544112in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{0.541349in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{0.538588in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.877500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797020in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{0.568662in}}%
\pgfpathlineto{\pgfqpoint{1.805832in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.810242in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.819070in}{0.573898in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{1.825770in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{1.828050in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{1.830330in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{1.832609in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.834887in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.832750in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.828338in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.823929in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{1.815119in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{1.810719in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.808437in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{1.806155in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{1.803873in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{1.799305in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{0.567367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377806in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{0.381960in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{0.386115in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{0.390270in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{0.394427in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{0.398586in}{0.898369in}}%
\pgfpathlineto{\pgfqpoint{0.402745in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{0.405492in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.899085in}}%
\pgfpathlineto{\pgfqpoint{0.410994in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{0.413749in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{0.416505in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{0.419263in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.415108in}{0.902945in}}%
\pgfpathlineto{\pgfqpoint{0.410953in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{0.406799in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{0.402646in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{0.398495in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{0.394344in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{0.391583in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{0.388823in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{0.386066in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{0.383310in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{0.380557in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{0.377806in}{0.903591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190063in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{1.194321in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{1.202839in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{1.207100in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{1.211362in}{0.670769in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.220751in}{0.663457in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{0.660046in}}%
\pgfpathlineto{\pgfqpoint{1.225867in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.228420in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.226720in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{1.222470in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{1.218222in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.213974in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.202919in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{1.200353in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{1.197784in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{1.192639in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.673950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624224in}{0.573593in}}%
\pgfpathlineto{\pgfqpoint{1.628571in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.575640in}}%
\pgfpathlineto{\pgfqpoint{1.641628in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.655012in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{1.657343in}{0.570590in}}%
\pgfpathlineto{\pgfqpoint{1.659673in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{0.565916in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.659974in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{1.655624in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{1.651277in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{1.646932in}{0.560297in}}%
\pgfpathlineto{\pgfqpoint{1.642590in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.558700in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{0.561119in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{1.631246in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.628907in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{0.573593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744988in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{0.749197in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{0.753406in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{0.757615in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{0.766038in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.772987in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{0.778463in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{0.783940in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{0.786679in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{0.782473in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{0.778268in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.774063in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{0.765657in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{0.761455in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{0.758710in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{0.755965in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{0.750475in}{0.819486in}}%
\pgfpathlineto{\pgfqpoint{0.747732in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{0.744988in}{0.822253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690488in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{1.694857in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{1.699228in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.703602in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.707978in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.712357in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.719049in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{1.721358in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{1.723666in}{0.568503in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{0.566572in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{1.726204in}{0.561728in}}%
\pgfpathlineto{\pgfqpoint{1.721831in}{0.560658in}}%
\pgfpathlineto{\pgfqpoint{1.717461in}{0.559597in}}%
\pgfpathlineto{\pgfqpoint{1.713093in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{1.708728in}{0.557501in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{1.702056in}{0.558456in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{0.564624in}}%
\pgfpathlineto{\pgfqpoint{1.692805in}{0.566741in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.568887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903972in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.912870in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{0.586691in}}%
\pgfpathlineto{\pgfqpoint{1.921779in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{1.926237in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.928504in}{0.589450in}}%
\pgfpathlineto{\pgfqpoint{1.930771in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{1.933038in}{0.588701in}}%
\pgfpathlineto{\pgfqpoint{1.935305in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{1.937572in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.939839in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{1.935383in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.930929in}{0.584531in}}%
\pgfpathlineto{\pgfqpoint{1.926478in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{1.922030in}{0.581153in}}%
\pgfpathlineto{\pgfqpoint{1.917585in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.913048in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{1.910779in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.580907in}}%
\pgfpathlineto{\pgfqpoint{1.906241in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{0.581906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469215in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{0.473384in}{0.887943in}}%
\pgfpathlineto{\pgfqpoint{0.477555in}{0.886873in}}%
\pgfpathlineto{\pgfqpoint{0.481726in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{0.485898in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{0.490072in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{0.494246in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{0.496997in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.499750in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{0.502505in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.505262in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{0.508021in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{0.510781in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.506610in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{0.502440in}{0.886389in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.887503in}}%
\pgfpathlineto{\pgfqpoint{0.494103in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{0.489936in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{0.485769in}{0.890848in}}%
\pgfpathlineto{\pgfqpoint{0.483005in}{0.890704in}}%
\pgfpathlineto{\pgfqpoint{0.480243in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{0.477483in}{0.890223in}}%
\pgfpathlineto{\pgfqpoint{0.474725in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{0.471969in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{0.469215in}{0.889013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862532in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{0.866755in}{0.784141in}}%
\pgfpathlineto{\pgfqpoint{0.870978in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{0.883653in}{0.779795in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.890588in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{0.774471in}}%
\pgfpathlineto{\pgfqpoint{0.896004in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{0.898711in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{0.901418in}{0.767572in}}%
\pgfpathlineto{\pgfqpoint{0.904124in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.899906in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{0.891472in}{0.768540in}}%
\pgfpathlineto{\pgfqpoint{0.887256in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{0.770838in}}%
\pgfpathlineto{\pgfqpoint{0.878827in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{0.774369in}}%
\pgfpathlineto{\pgfqpoint{0.873397in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{0.870681in}{0.778922in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{0.781098in}}%
\pgfpathlineto{\pgfqpoint{0.865249in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{0.862532in}{0.785240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.562353in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{1.566684in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{1.571018in}{0.584665in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{1.579692in}{0.585597in}}%
\pgfpathlineto{\pgfqpoint{1.584033in}{0.586078in}}%
\pgfpathlineto{\pgfqpoint{1.586397in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{1.588760in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{1.591120in}{0.577861in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.595833in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.593855in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{1.589525in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{1.585198in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{1.580873in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{1.576550in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{0.566343in}}%
\pgfpathlineto{\pgfqpoint{1.569868in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.567504in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{1.565137in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.562768in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.560397in}{0.580477in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.583345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980203in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{0.984438in}{0.744993in}}%
\pgfpathlineto{\pgfqpoint{0.988675in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{0.992912in}{0.743016in}}%
\pgfpathlineto{\pgfqpoint{0.997150in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.005629in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.008296in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{1.010961in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.013625in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.018949in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{1.013151in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{1.008923in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.000470in}{0.728227in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{0.993575in}{0.732197in}}%
\pgfpathlineto{\pgfqpoint{0.990903in}{0.735076in}}%
\pgfpathlineto{\pgfqpoint{0.988230in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{0.982880in}{0.743356in}}%
\pgfpathlineto{\pgfqpoint{0.980203in}{0.745991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399754in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{1.408342in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{1.412639in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.416938in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{1.430432in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.606178in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{1.437749in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.435891in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{1.431602in}{0.596222in}}%
\pgfpathlineto{\pgfqpoint{1.427315in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{1.423029in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{1.412019in}{0.599614in}}%
\pgfpathlineto{\pgfqpoint{1.409571in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.407121in}{0.606368in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.609733in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{1.399754in}{0.616430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652859in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{0.657056in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{0.661254in}{0.846408in}}%
\pgfpathlineto{\pgfqpoint{0.665452in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{0.673853in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{0.678055in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{0.680803in}{0.841161in}}%
\pgfpathlineto{\pgfqpoint{0.683552in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{0.686303in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{0.689054in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{0.691807in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{0.694561in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{0.686168in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{0.681973in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{0.677779in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{0.669394in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{0.663878in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{0.661121in}{0.846336in}}%
\pgfpathlineto{\pgfqpoint{0.658366in}{0.847185in}}%
\pgfpathlineto{\pgfqpoint{0.655611in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{0.652859in}{0.848663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307721in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.311998in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.316277in}{0.640374in}}%
\pgfpathlineto{\pgfqpoint{1.320557in}{0.640028in}}%
\pgfpathlineto{\pgfqpoint{1.324838in}{0.639693in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.335905in}{0.635693in}}%
\pgfpathlineto{\pgfqpoint{1.338402in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{1.340895in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.344087in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{1.335546in}{0.619332in}}%
\pgfpathlineto{\pgfqpoint{1.331279in}{0.619621in}}%
\pgfpathlineto{\pgfqpoint{1.327012in}{0.619922in}}%
\pgfpathlineto{\pgfqpoint{1.322747in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{1.320250in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{1.317750in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{1.315247in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{1.312741in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{1.310232in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{0.641098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097910in}{0.706740in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.106409in}{0.705086in}}%
\pgfpathlineto{\pgfqpoint{1.110659in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.114911in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{1.126032in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{1.128643in}{0.695658in}}%
\pgfpathlineto{\pgfqpoint{1.131252in}{0.692468in}}%
\pgfpathlineto{\pgfqpoint{1.133859in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.136464in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{1.126343in}{0.685004in}}%
\pgfpathlineto{\pgfqpoint{1.122104in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.686650in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.687488in}}%
\pgfpathlineto{\pgfqpoint{1.111014in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{1.105778in}{0.697334in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.706740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560912in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.565096in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{0.569281in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{0.573467in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{0.577654in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{0.581842in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{0.586031in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.588782in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{0.597048in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{0.599807in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{0.602567in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{0.598382in}{0.863517in}}%
\pgfpathlineto{\pgfqpoint{0.594198in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{0.590015in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{0.585833in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{0.581652in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{0.577472in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{0.574708in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{0.571945in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{0.569184in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{0.566425in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{0.563668in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.870871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402745in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{0.406905in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{0.411066in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{0.415229in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.427722in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{0.430466in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.433212in}{0.892774in}}%
\pgfpathlineto{\pgfqpoint{0.435961in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{0.438712in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{0.441465in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{0.444220in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{0.440058in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{0.435897in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.898656in}}%
\pgfpathlineto{\pgfqpoint{0.427578in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{0.423420in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{0.419263in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.416505in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{0.413749in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{0.410994in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.899085in}}%
\pgfpathlineto{\pgfqpoint{0.405492in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{0.402745in}{0.897324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756887in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{1.765676in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{1.770075in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{1.774476in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{1.778880in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{1.783287in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.785578in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.787869in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{1.790158in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.794734in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.792618in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{1.788218in}{0.564797in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{0.563521in}}%
\pgfpathlineto{\pgfqpoint{1.779427in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.768357in}{0.561260in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{1.761478in}{0.566060in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{0.567734in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{0.569441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215626in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.219891in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{1.224157in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{1.232693in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.236963in}{0.667283in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{1.246335in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{1.253967in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{1.256506in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.252247in}{0.646879in}}%
\pgfpathlineto{\pgfqpoint{1.247989in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{1.243733in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{1.239478in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{0.649040in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.228420in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{1.225867in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.223310in}{0.660046in}}%
\pgfpathlineto{\pgfqpoint{1.220751in}{0.663457in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.670163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491816in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.496131in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{1.500448in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{1.504767in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{1.509088in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{1.513411in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{1.517736in}{0.599002in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{1.524924in}{0.589982in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.586981in}}%
\pgfpathlineto{\pgfqpoint{1.529704in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{1.527774in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{1.523461in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{1.514842in}{0.579659in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{0.579354in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{1.501436in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{1.499035in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.496631in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.597697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770250in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.774464in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{0.782894in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{0.791327in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{0.795545in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{0.798275in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{0.803737in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{0.806469in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{0.809200in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{0.811932in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.799993in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.801162in}}%
\pgfpathlineto{\pgfqpoint{0.799302in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{0.795093in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{0.790886in}{0.804696in}}%
\pgfpathlineto{\pgfqpoint{0.786679in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{0.783940in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{0.778463in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{0.772987in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.815452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863709in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.872579in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{1.877018in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{1.881460in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.885905in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.892623in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{0.583736in}}%
\pgfpathlineto{\pgfqpoint{1.899433in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{1.901703in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{1.899527in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{1.895086in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.890646in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{1.886210in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{1.870529in}{0.574544in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{1.865983in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{0.577081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494246in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{0.498422in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.502598in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{0.506776in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{0.510955in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{0.515134in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{0.519315in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{0.522062in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{0.524811in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{0.527563in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{0.530316in}{0.877352in}}%
\pgfpathlineto{\pgfqpoint{0.533072in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{0.527476in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{0.519127in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{0.510781in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.508021in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{0.505262in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{0.502505in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.499750in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{0.496997in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.494246in}{0.882599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887880in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.892108in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{0.896337in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{0.900566in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{0.913261in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{0.770261in}}%
\pgfpathlineto{\pgfqpoint{0.918660in}{0.768051in}}%
\pgfpathlineto{\pgfqpoint{0.921359in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{0.924057in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{0.929452in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{0.921006in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{0.916784in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{0.912563in}{0.762906in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{0.904124in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.901418in}{0.767572in}}%
\pgfpathlineto{\pgfqpoint{0.898711in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{0.896004in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{0.774471in}}%
\pgfpathlineto{\pgfqpoint{0.890588in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{0.778722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005629in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{0.739149in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{1.018356in}{0.737259in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{1.039055in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{1.041707in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.044358in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{1.047007in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{1.034304in}{0.720242in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{0.722188in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.018949in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{1.013625in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.010961in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.008296in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{1.005629in}{0.740105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678055in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{0.682257in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{0.686461in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{0.690665in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{0.708771in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{0.717010in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{0.719759in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{0.715557in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{0.707156in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{0.702956in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{0.698758in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{0.694561in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.691807in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{0.689054in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{0.686303in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{0.683552in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{0.680803in}{0.841161in}}%
\pgfpathlineto{\pgfqpoint{0.678055in}{0.841925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586031in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.590220in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{0.598603in}{0.861007in}}%
\pgfpathlineto{\pgfqpoint{0.602796in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{0.606990in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{0.611184in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.613932in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{0.616681in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{0.619433in}{0.856951in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{0.624940in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{0.623506in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{0.615127in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.610940in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{0.606753in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{0.602567in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{0.599807in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{0.597048in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{0.588782in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{0.586031in}{0.864283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123419in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{1.127674in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{1.131930in}{0.700336in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{1.140447in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.148968in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{1.151569in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.156766in}{0.687941in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{1.164544in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{1.143310in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{1.136464in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{1.133859in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.131252in}{0.692468in}}%
\pgfpathlineto{\pgfqpoint{1.128643in}{0.695658in}}%
\pgfpathlineto{\pgfqpoint{1.126032in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{0.701885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427722in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{0.431889in}{0.890010in}}%
\pgfpathlineto{\pgfqpoint{0.436056in}{0.888965in}}%
\pgfpathlineto{\pgfqpoint{0.440225in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{0.444395in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{0.448566in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{0.452738in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{0.455478in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{0.458221in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{0.460966in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{0.463713in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{0.466463in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{0.469215in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{0.465046in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.460879in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.456713in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{0.452548in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{0.448384in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{0.444220in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{0.441465in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{0.438712in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{0.435961in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{0.433212in}{0.892774in}}%
\pgfpathlineto{\pgfqpoint{0.430466in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{0.427722in}{0.891054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361346in}{0.896776in}}%
\pgfpathlineto{\pgfqpoint{0.365504in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{0.369662in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{0.373822in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{0.377983in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{0.382145in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{0.386308in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{0.389042in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{0.394516in}{0.894219in}}%
\pgfpathlineto{\pgfqpoint{0.397256in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{0.399999in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{0.402745in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{0.398586in}{0.898369in}}%
\pgfpathlineto{\pgfqpoint{0.394427in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{0.390270in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{0.386115in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{0.381960in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{0.377806in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{0.375057in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{0.372310in}{0.901555in}}%
\pgfpathlineto{\pgfqpoint{0.369566in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{0.366823in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{0.364083in}{0.898060in}}%
\pgfpathlineto{\pgfqpoint{0.361346in}{0.896776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333406in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.337692in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.346269in}{0.638177in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{1.354852in}{0.637644in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.630775in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{1.369078in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.371554in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{1.352633in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{1.340895in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{1.338402in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{1.335905in}{0.635693in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.639055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823488in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{1.827909in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{1.836759in}{0.579214in}}%
\pgfpathlineto{\pgfqpoint{1.841187in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{1.850053in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.852331in}{0.582124in}}%
\pgfpathlineto{\pgfqpoint{1.854608in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{1.859160in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.859278in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{0.574153in}}%
\pgfpathlineto{\pgfqpoint{1.850424in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{1.846002in}{0.571242in}}%
\pgfpathlineto{\pgfqpoint{1.841582in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.834887in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{1.832609in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.830330in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{1.828050in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{1.825770in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.575220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795545in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{0.799764in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{0.803984in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{0.808204in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{0.812426in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{0.816649in}{0.803335in}}%
\pgfpathlineto{\pgfqpoint{0.820872in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{0.823596in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.826319in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{0.829043in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{0.831768in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{0.793851in}}%
\pgfpathlineto{\pgfqpoint{0.837217in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{0.820357in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{0.816144in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{0.811932in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{0.809200in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{0.806469in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{0.803737in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{0.798275in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{0.795545in}{0.808784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650344in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{1.659069in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{1.663435in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{1.672174in}{0.581504in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{0.582275in}}%
\pgfpathlineto{\pgfqpoint{1.678875in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{1.681202in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.688169in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{0.567986in}}%
\pgfpathlineto{\pgfqpoint{1.681757in}{0.567094in}}%
\pgfpathlineto{\pgfqpoint{1.677396in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{1.673037in}{0.565337in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{0.565916in}}%
\pgfpathlineto{\pgfqpoint{1.659673in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{1.657343in}{0.570590in}}%
\pgfpathlineto{\pgfqpoint{1.655012in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{1.652679in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{0.577772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425541in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{1.442767in}{0.615914in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{1.453826in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{1.456260in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{1.458690in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{1.461118in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{1.463543in}{0.599995in}}%
\pgfpathlineto{\pgfqpoint{1.465965in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{1.457364in}{0.596574in}}%
\pgfpathlineto{\pgfqpoint{1.453066in}{0.596485in}}%
\pgfpathlineto{\pgfqpoint{1.448769in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.437749in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{0.606178in}}%
\pgfpathlineto{\pgfqpoint{1.430432in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.615990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584033in}{0.586078in}}%
\pgfpathlineto{\pgfqpoint{1.588375in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{1.610120in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{1.614830in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{0.573593in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.615536in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{1.611195in}{0.571636in}}%
\pgfpathlineto{\pgfqpoint{1.606856in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{1.602520in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.595833in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.591120in}{0.577861in}}%
\pgfpathlineto{\pgfqpoint{1.588760in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{1.586397in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{1.584033in}{0.586078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241234in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.249781in}{0.665674in}}%
\pgfpathlineto{\pgfqpoint{1.254056in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.664650in}}%
\pgfpathlineto{\pgfqpoint{1.262611in}{0.664153in}}%
\pgfpathlineto{\pgfqpoint{1.266890in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{1.271967in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{1.274501in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.277821in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.273555in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{1.265028in}{0.645378in}}%
\pgfpathlineto{\pgfqpoint{1.260766in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{1.256506in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.253967in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{1.246335in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{0.666737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519315in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{0.523497in}{0.875141in}}%
\pgfpathlineto{\pgfqpoint{0.527679in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{0.531863in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{0.540233in}{0.870896in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{0.547163in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{0.558158in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.556729in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{0.552547in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{0.548366in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{0.544186in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{0.540007in}{0.876393in}}%
\pgfpathlineto{\pgfqpoint{0.535829in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{0.533072in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{0.530316in}{0.877352in}}%
\pgfpathlineto{\pgfqpoint{0.527563in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{0.524811in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{0.522062in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{0.519315in}{0.876204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913261in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{0.917494in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{0.921728in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.925964in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.930200in}{0.768293in}}%
\pgfpathlineto{\pgfqpoint{0.934437in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{0.938675in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{0.941366in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{0.946746in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{0.949435in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{0.950582in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{0.942127in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{0.937901in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{0.933676in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{0.929452in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{0.924057in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{0.921359in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{0.918660in}{0.768051in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{0.770261in}}%
\pgfpathlineto{\pgfqpoint{0.913261in}{0.772398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716738in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.721122in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{1.725508in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{1.729897in}{0.577370in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.579338in}}%
\pgfpathlineto{\pgfqpoint{1.743078in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.578446in}}%
\pgfpathlineto{\pgfqpoint{1.747687in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.749989in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.571182in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{1.752496in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{1.748107in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.743722in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{0.564987in}}%
\pgfpathlineto{\pgfqpoint{1.734958in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{0.566572in}}%
\pgfpathlineto{\pgfqpoint{1.723666in}{0.568503in}}%
\pgfpathlineto{\pgfqpoint{1.721358in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{1.719049in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{0.574472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703284in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{0.720123in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{0.724335in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.731286in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{0.734024in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.736764in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{0.739504in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{0.742246in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{0.744988in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{0.740781in}{0.823398in}}%
\pgfpathlineto{\pgfqpoint{0.736575in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{0.732370in}{0.825700in}}%
\pgfpathlineto{\pgfqpoint{0.728165in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.828015in}}%
\pgfpathlineto{\pgfqpoint{0.719759in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{0.717010in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{0.708771in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.835274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611184in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.615380in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{0.623774in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{0.627973in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{0.632173in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.639117in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{0.647357in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{0.650107in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{0.652859in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{0.644467in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{0.640273in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{0.636080in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{0.624940in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{0.619433in}{0.856951in}}%
\pgfpathlineto{\pgfqpoint{0.616681in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{0.613932in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{0.611184in}{0.857745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031091in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{1.035338in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.039586in}{0.732659in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.731761in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.052337in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{1.056590in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{0.723623in}}%
\pgfpathlineto{\pgfqpoint{1.064522in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{1.069802in}{0.714924in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{1.063958in}{0.713700in}}%
\pgfpathlineto{\pgfqpoint{1.059719in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{1.051243in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.047007in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{1.044358in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{1.041707in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.039055in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{0.734477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452738in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{0.461084in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{0.465260in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{0.469436in}{0.880616in}}%
\pgfpathlineto{\pgfqpoint{0.473613in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{0.477791in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.480527in}{0.879388in}}%
\pgfpathlineto{\pgfqpoint{0.483266in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{0.486008in}{0.880884in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{0.491498in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{0.494246in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{0.490072in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{0.485898in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{0.481726in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{0.477555in}{0.886873in}}%
\pgfpathlineto{\pgfqpoint{0.473384in}{0.887943in}}%
\pgfpathlineto{\pgfqpoint{0.469215in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{0.466463in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{0.463713in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{0.460966in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{0.458221in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{0.455478in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{0.452738in}{0.884788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517736in}{0.599002in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{1.526392in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.530723in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{1.539390in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{1.543727in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.597783in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{1.550887in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{1.553268in}{0.589106in}}%
\pgfpathlineto{\pgfqpoint{1.555647in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.553696in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{1.545047in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{0.581360in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{1.529704in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.586981in}}%
\pgfpathlineto{\pgfqpoint{1.524924in}{0.589982in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{1.517736in}{0.599002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386308in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{0.390473in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{0.394638in}{0.888478in}}%
\pgfpathlineto{\pgfqpoint{0.398804in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{0.402972in}{0.886403in}}%
\pgfpathlineto{\pgfqpoint{0.407140in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{0.411310in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{0.414039in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{0.416770in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{0.419504in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{0.422241in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{0.424980in}{0.890097in}}%
\pgfpathlineto{\pgfqpoint{0.427722in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{0.423557in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{0.415229in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{0.411066in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{0.406905in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{0.402745in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{0.399999in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{0.397256in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{0.394516in}{0.894219in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{0.389042in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{0.386308in}{0.890554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148968in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{1.153230in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{1.157493in}{0.695900in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{1.170290in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{1.177148in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.187485in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{1.185807in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{1.177298in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{1.173046in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{1.168794in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.164544in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{1.156766in}{0.687941in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.151569in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.148968in}{0.697344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820872in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{0.825097in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{0.837776in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{0.842004in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{0.848949in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{0.792643in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.857099in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{0.859816in}{0.787204in}}%
\pgfpathlineto{\pgfqpoint{0.862532in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{0.845652in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{0.790815in}}%
\pgfpathlineto{\pgfqpoint{0.837217in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{0.793851in}}%
\pgfpathlineto{\pgfqpoint{0.831768in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{0.829043in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{0.826319in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{0.823596in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.820872in}{0.802257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783287in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{1.800938in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{1.805358in}{0.582229in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{1.812067in}{0.581974in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{0.577818in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{1.819070in}{0.573898in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.810242in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{1.805832in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{0.568662in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{1.794734in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.790158in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.787869in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{1.785578in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.783287in}{0.576329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890352in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.894802in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{1.912629in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{1.914898in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{1.917166in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{1.919434in}{0.591459in}}%
\pgfpathlineto{\pgfqpoint{1.921702in}{0.590895in}}%
\pgfpathlineto{\pgfqpoint{1.923970in}{0.590371in}}%
\pgfpathlineto{\pgfqpoint{1.926237in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.921779in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{0.586691in}}%
\pgfpathlineto{\pgfqpoint{1.912870in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{1.901703in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{1.899433in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{0.583736in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{1.892623in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{0.585943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544420in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{0.548608in}{0.868779in}}%
\pgfpathlineto{\pgfqpoint{0.552797in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{0.556987in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{0.561177in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{0.565369in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{0.569562in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{0.572301in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{0.575043in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.577787in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{0.580533in}{0.864331in}}%
\pgfpathlineto{\pgfqpoint{0.583281in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{0.586031in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.581842in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{0.577654in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{0.573467in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{0.569281in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{0.565096in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{0.558158in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{0.547163in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{0.869837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938675in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{0.942914in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.947154in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{0.951395in}{0.763291in}}%
\pgfpathlineto{\pgfqpoint{0.955637in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{0.959880in}{0.761331in}}%
\pgfpathlineto{\pgfqpoint{0.964124in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.758146in}}%
\pgfpathlineto{\pgfqpoint{0.969487in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{0.972167in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{0.974847in}{0.751063in}}%
\pgfpathlineto{\pgfqpoint{0.977525in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{0.980203in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{0.975969in}{0.746997in}}%
\pgfpathlineto{\pgfqpoint{0.971735in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{0.967503in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{0.963271in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{0.959041in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{0.949435in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{0.946746in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{0.941366in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{0.938675in}{0.766275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359146in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{1.367738in}{0.636922in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{1.376337in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.636292in}}%
\pgfpathlineto{\pgfqpoint{1.384942in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.387418in}{0.632879in}}%
\pgfpathlineto{\pgfqpoint{1.389891in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{1.392361in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.394828in}{0.623069in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{1.399754in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.395462in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{1.386883in}{0.616801in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{1.378311in}{0.617106in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{1.371554in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.369078in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.630775in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.637393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728548in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.732762in}{0.827634in}}%
\pgfpathlineto{\pgfqpoint{0.736977in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{0.741193in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.749628in}{0.823331in}}%
\pgfpathlineto{\pgfqpoint{0.753846in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{0.756578in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{0.759310in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{0.762044in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{0.764779in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{0.767514in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.766038in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{0.757615in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{0.753406in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{0.749197in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{0.744988in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{0.742246in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{0.739504in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{0.736764in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{0.734024in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.731286in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{0.828717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636373in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.640575in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{0.648981in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{0.657391in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{0.661598in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{0.667077in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.669819in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{0.678055in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{0.673853in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{0.665452in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{0.661254in}{0.846408in}}%
\pgfpathlineto{\pgfqpoint{0.657056in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{0.652859in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{0.650107in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{0.647357in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{0.641862in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{0.639117in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.851263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266890in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.271171in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{1.275453in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{1.279737in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{1.284022in}{0.661812in}}%
\pgfpathlineto{\pgfqpoint{1.288308in}{0.661372in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{1.295124in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.654470in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{1.302690in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.305207in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.303445in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{1.299171in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.294898in}{0.642266in}}%
\pgfpathlineto{\pgfqpoint{1.290627in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{1.274501in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{1.271967in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{1.266890in}{0.663665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056590in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{1.060843in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{1.065097in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{1.069353in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{0.725679in}}%
\pgfpathlineto{\pgfqpoint{1.077867in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{0.721286in}}%
\pgfpathlineto{\pgfqpoint{1.087394in}{0.718500in}}%
\pgfpathlineto{\pgfqpoint{1.090025in}{0.715649in}}%
\pgfpathlineto{\pgfqpoint{1.092655in}{0.712738in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{0.709767in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.706740in}}%
\pgfpathlineto{\pgfqpoint{1.093662in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{0.708428in}}%
\pgfpathlineto{\pgfqpoint{1.085170in}{0.709285in}}%
\pgfpathlineto{\pgfqpoint{1.080926in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.069802in}{0.714924in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{1.064522in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{0.723623in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{1.056590in}{0.729110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451390in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{1.455705in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{1.464339in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{1.468659in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{1.477305in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{1.479730in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{1.483192in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{1.478882in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{1.474575in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.470269in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{1.465965in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.463543in}{0.599995in}}%
\pgfpathlineto{\pgfqpoint{1.461118in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{1.458690in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{1.456260in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{1.453826in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{0.615939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477791in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.481970in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{0.486150in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{0.490332in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{0.494514in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{0.498698in}{0.873333in}}%
\pgfpathlineto{\pgfqpoint{0.502882in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{0.505615in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{0.508350in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{0.511088in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{0.513828in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{0.516570in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{0.519315in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{0.515134in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{0.510955in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{0.506776in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{0.502598in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{0.498422in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.494246in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{0.491498in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{0.486008in}{0.880884in}}%
\pgfpathlineto{\pgfqpoint{0.483266in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{0.480527in}{0.879388in}}%
\pgfpathlineto{\pgfqpoint{0.477791in}{0.878533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411310in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{0.415480in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{0.419652in}{0.882253in}}%
\pgfpathlineto{\pgfqpoint{0.423825in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{0.427998in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{0.432173in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{0.436349in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{0.439074in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{0.441801in}{0.880609in}}%
\pgfpathlineto{\pgfqpoint{0.444532in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{0.447264in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{0.452738in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{0.448566in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{0.444395in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{0.440225in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{0.436056in}{0.888965in}}%
\pgfpathlineto{\pgfqpoint{0.431889in}{0.890010in}}%
\pgfpathlineto{\pgfqpoint{0.427722in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{0.424980in}{0.890097in}}%
\pgfpathlineto{\pgfqpoint{0.422241in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{0.419504in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{0.416770in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{0.414039in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{0.411310in}{0.884328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846233in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{0.854695in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{0.863160in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.867394in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{0.871629in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.874337in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{0.877045in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{0.879754in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{0.882463in}{0.782678in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.883653in}{0.779795in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{0.870978in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{0.866755in}{0.784141in}}%
\pgfpathlineto{\pgfqpoint{0.862532in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{0.859816in}{0.787204in}}%
\pgfpathlineto{\pgfqpoint{0.857099in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{0.854382in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{0.792643in}}%
\pgfpathlineto{\pgfqpoint{0.848949in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.795878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676547in}{0.582275in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.583055in}}%
\pgfpathlineto{\pgfqpoint{1.685301in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{1.689681in}{0.584638in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{0.585441in}}%
\pgfpathlineto{\pgfqpoint{1.698449in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{1.705158in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{1.707478in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{1.709795in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.712111in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.712357in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.707978in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.703602in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.699228in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{1.694857in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{1.688169in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.681202in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.678875in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{0.582275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610120in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.614475in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{1.623193in}{0.590836in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{0.591410in}}%
\pgfpathlineto{\pgfqpoint{1.631920in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{1.636287in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.638635in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.640981in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{1.645667in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{1.648006in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.641628in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.575640in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{1.628571in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{0.573593in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{1.614830in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{1.610120in}{0.589167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174559in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{1.178828in}{0.692443in}}%
\pgfpathlineto{\pgfqpoint{1.183099in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{1.191644in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{1.195918in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.200194in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{1.205347in}{0.683054in}}%
\pgfpathlineto{\pgfqpoint{1.207920in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.210491in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.211362in}{0.670769in}}%
\pgfpathlineto{\pgfqpoint{1.207100in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{1.202839in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{1.194321in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{1.187485in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.182321in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{1.177148in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{0.693117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850053in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{0.584596in}}%
\pgfpathlineto{\pgfqpoint{1.858929in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{1.863371in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{0.590029in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.878988in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{1.885808in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.888080in}{0.586759in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.885905in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{1.881460in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.877018in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{1.872579in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{1.859160in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{1.854608in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{1.852331in}{0.582124in}}%
\pgfpathlineto{\pgfqpoint{1.850053in}{0.583245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569562in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{0.573756in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{0.582147in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{0.586344in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{0.590542in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{0.594741in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.597476in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{0.600213in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.602953in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.857886in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{0.611184in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.606990in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{0.602796in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{0.598603in}{0.861007in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{0.590220in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{0.586031in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.583281in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{0.580533in}{0.864331in}}%
\pgfpathlineto{\pgfqpoint{0.577787in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{0.575043in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.572301in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{0.569562in}{0.863505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964124in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{0.968369in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{0.972615in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{0.976862in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{0.756534in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{0.992282in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{0.994953in}{0.750096in}}%
\pgfpathlineto{\pgfqpoint{0.997623in}{0.747704in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{1.005629in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{0.997150in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{0.992912in}{0.743016in}}%
\pgfpathlineto{\pgfqpoint{0.988675in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{0.984438in}{0.744993in}}%
\pgfpathlineto{\pgfqpoint{0.980203in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{0.977525in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{0.974847in}{0.751063in}}%
\pgfpathlineto{\pgfqpoint{0.972167in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{0.969487in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.758146in}}%
\pgfpathlineto{\pgfqpoint{0.964124in}{0.760360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753846in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{0.758066in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{0.762287in}{0.820135in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.819076in}}%
\pgfpathlineto{\pgfqpoint{0.770731in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{0.779179in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{0.781904in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{0.787358in}{0.812721in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{0.811490in}}%
\pgfpathlineto{\pgfqpoint{0.792815in}{0.810177in}}%
\pgfpathlineto{\pgfqpoint{0.795545in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{0.791327in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{0.782894in}{0.812101in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{0.774464in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.767514in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{0.764779in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{0.762044in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{0.759310in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{0.756578in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{0.753846in}{0.822262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743078in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.747477in}{0.581332in}}%
\pgfpathlineto{\pgfqpoint{1.751878in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{1.756282in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{1.760688in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.765096in}{0.585395in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{1.771808in}{0.584675in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{1.776403in}{0.581252in}}%
\pgfpathlineto{\pgfqpoint{1.778699in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{1.780993in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.783287in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.778880in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{1.774476in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{1.770075in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{1.765676in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.571182in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{1.749989in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{1.747687in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.578446in}}%
\pgfpathlineto{\pgfqpoint{1.743078in}{0.580332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543727in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{1.552407in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{1.556750in}{0.601648in}}%
\pgfpathlineto{\pgfqpoint{1.561095in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{0.597150in}}%
\pgfpathlineto{\pgfqpoint{1.576923in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{1.581665in}{0.588837in}}%
\pgfpathlineto{\pgfqpoint{1.584033in}{0.586078in}}%
\pgfpathlineto{\pgfqpoint{1.579692in}{0.585597in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{1.571018in}{0.584665in}}%
\pgfpathlineto{\pgfqpoint{1.566684in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{1.562353in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.555647in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{1.553268in}{0.589106in}}%
\pgfpathlineto{\pgfqpoint{1.550887in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.597783in}}%
\pgfpathlineto{\pgfqpoint{1.543727in}{0.600678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661598in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{0.670014in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{0.678434in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{0.682645in}{0.839553in}}%
\pgfpathlineto{\pgfqpoint{0.686858in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{0.689592in}{0.838171in}}%
\pgfpathlineto{\pgfqpoint{0.692327in}{0.837757in}}%
\pgfpathlineto{\pgfqpoint{0.695064in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{0.697803in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{0.700543in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{0.690665in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{0.686461in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{0.682257in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{0.678055in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{0.669819in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{0.667077in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{0.661598in}{0.844846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502882in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{0.507068in}{0.871258in}}%
\pgfpathlineto{\pgfqpoint{0.511254in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{0.515442in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.519630in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.523820in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{0.528011in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{0.530739in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{0.533471in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{0.536204in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{0.538941in}{0.868893in}}%
\pgfpathlineto{\pgfqpoint{0.541679in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{0.540233in}{0.870896in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{0.531863in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{0.527679in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{0.523497in}{0.875141in}}%
\pgfpathlineto{\pgfqpoint{0.519315in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{0.516570in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{0.513828in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{0.511088in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{0.508350in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{0.505615in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{0.502882in}{0.872295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082126in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{1.090647in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.094909in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.103437in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{1.110326in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{1.112948in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{1.115568in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{1.120804in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{1.114911in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.110659in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.106409in}{0.705086in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.706740in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{0.709767in}}%
\pgfpathlineto{\pgfqpoint{1.092655in}{0.712738in}}%
\pgfpathlineto{\pgfqpoint{1.090025in}{0.715649in}}%
\pgfpathlineto{\pgfqpoint{1.087394in}{0.718500in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{0.721286in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.724008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384942in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{0.635922in}}%
\pgfpathlineto{\pgfqpoint{1.393554in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.406484in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{1.410798in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{1.413262in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{0.628861in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.420638in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{1.416938in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{1.412639in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.408342in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{1.399754in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{1.394828in}{0.623069in}}%
\pgfpathlineto{\pgfqpoint{1.392361in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.389891in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{1.387418in}{0.632879in}}%
\pgfpathlineto{\pgfqpoint{1.384942in}{0.636102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436349in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{0.440526in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{0.444704in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{0.448883in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{0.453064in}{0.873962in}}%
\pgfpathlineto{\pgfqpoint{0.457245in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{0.461427in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{0.464148in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{0.466871in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{0.469597in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{0.472326in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{0.475057in}{0.877606in}}%
\pgfpathlineto{\pgfqpoint{0.477791in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.473613in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{0.469436in}{0.880616in}}%
\pgfpathlineto{\pgfqpoint{0.465260in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{0.461084in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{0.452738in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{0.447264in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{0.444532in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{0.441801in}{0.880609in}}%
\pgfpathlineto{\pgfqpoint{0.439074in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{0.436349in}{0.878105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292596in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{0.660522in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{1.305468in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{0.659318in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{1.323382in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{1.325892in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{0.645692in}}%
\pgfpathlineto{\pgfqpoint{1.330904in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.324838in}{0.639693in}}%
\pgfpathlineto{\pgfqpoint{1.320557in}{0.640028in}}%
\pgfpathlineto{\pgfqpoint{1.316277in}{0.640374in}}%
\pgfpathlineto{\pgfqpoint{1.311998in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.305207in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{1.302690in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{0.654470in}}%
\pgfpathlineto{\pgfqpoint{1.295124in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{0.660943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871629in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.875864in}{0.788634in}}%
\pgfpathlineto{\pgfqpoint{0.880101in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.884339in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.888578in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{0.892818in}{0.784593in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{0.902459in}{0.780182in}}%
\pgfpathlineto{\pgfqpoint{0.905160in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.776446in}}%
\pgfpathlineto{\pgfqpoint{0.910561in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{0.913261in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{0.900566in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{0.896337in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{0.892108in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{0.882463in}{0.782678in}}%
\pgfpathlineto{\pgfqpoint{0.879754in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{0.877045in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{0.874337in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{0.871629in}{0.789655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594741in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.598941in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{0.603142in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{0.607344in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{0.611547in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{0.615751in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{0.619956in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.622687in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{0.625420in}{0.851399in}}%
\pgfpathlineto{\pgfqpoint{0.628155in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{0.630893in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.632173in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{0.627973in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{0.623774in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{0.615380in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{0.611184in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{0.605695in}{0.857886in}}%
\pgfpathlineto{\pgfqpoint{0.602953in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{0.600213in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.597476in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{0.594741in}{0.857214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809780in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{1.814204in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{1.827494in}{0.588246in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{0.589362in}}%
\pgfpathlineto{\pgfqpoint{1.840933in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.586818in}}%
\pgfpathlineto{\pgfqpoint{1.845495in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{1.850053in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{1.841187in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{1.836759in}{0.579214in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{1.827909in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{0.577818in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.812067in}{0.581974in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.583423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477305in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{1.481630in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{0.616445in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{1.494618in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{0.616796in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{1.508114in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.510523in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{1.515335in}{0.602006in}}%
\pgfpathlineto{\pgfqpoint{1.517736in}{0.599002in}}%
\pgfpathlineto{\pgfqpoint{1.513411in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{1.509088in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{1.504767in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{1.500448in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{1.496131in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{1.479730in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{1.477305in}{0.616259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200194in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{1.204470in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{1.208749in}{0.687968in}}%
\pgfpathlineto{\pgfqpoint{1.213028in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{0.682580in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{0.679508in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.676385in}}%
\pgfpathlineto{\pgfqpoint{1.236124in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.238680in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{1.236963in}{0.667283in}}%
\pgfpathlineto{\pgfqpoint{1.232693in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{1.224157in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.219891in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.210491in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{1.207920in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.205347in}{0.683054in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{1.200194in}{0.689203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779179in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{0.783404in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{0.787631in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{0.791858in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{0.796087in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{0.810719in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{0.807265in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.809985in}{0.807550in}}%
\pgfpathlineto{\pgfqpoint{0.812706in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{0.815427in}{0.805069in}}%
\pgfpathlineto{\pgfqpoint{0.818150in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{0.820872in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{0.816649in}{0.803335in}}%
\pgfpathlineto{\pgfqpoint{0.812426in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{0.808204in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{0.803984in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{0.799764in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{0.795545in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{0.792815in}{0.810177in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{0.811490in}}%
\pgfpathlineto{\pgfqpoint{0.787358in}{0.812721in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{0.781904in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{0.779179in}{0.815918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989610in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{0.993861in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{0.998113in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{1.002366in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{1.006620in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.017794in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.744564in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{1.025775in}{0.739661in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{0.737103in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{1.018356in}{0.737259in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{0.739149in}}%
\pgfpathlineto{\pgfqpoint{1.005629in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{0.997623in}{0.747704in}}%
\pgfpathlineto{\pgfqpoint{0.994953in}{0.750096in}}%
\pgfpathlineto{\pgfqpoint{0.992282in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.754657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686858in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.836402in}}%
\pgfpathlineto{\pgfqpoint{0.699501in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{0.703718in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{0.707935in}{0.833272in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.717612in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.720344in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{0.723077in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{0.725812in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.724335in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{0.720123in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.700543in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{0.697803in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{0.695064in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{0.692327in}{0.837757in}}%
\pgfpathlineto{\pgfqpoint{0.689592in}{0.838171in}}%
\pgfpathlineto{\pgfqpoint{0.686858in}{0.838500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528011in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{0.532203in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{0.536395in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{0.540589in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{0.544784in}{0.861955in}}%
\pgfpathlineto{\pgfqpoint{0.548980in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{0.555902in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{0.561358in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{0.564090in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{0.569562in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{0.565369in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{0.561177in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{0.556987in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{0.552797in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{0.548608in}{0.868779in}}%
\pgfpathlineto{\pgfqpoint{0.544420in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{0.541679in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{0.538941in}{0.868893in}}%
\pgfpathlineto{\pgfqpoint{0.536204in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{0.533471in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{0.530739in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{0.528011in}{0.866081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461427in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{0.465610in}{0.870859in}}%
\pgfpathlineto{\pgfqpoint{0.469795in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{0.478167in}{0.867760in}}%
\pgfpathlineto{\pgfqpoint{0.482354in}{0.866728in}}%
\pgfpathlineto{\pgfqpoint{0.486543in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.489259in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.491978in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{0.494700in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{0.497425in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{0.500152in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{0.502882in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{0.498698in}{0.873333in}}%
\pgfpathlineto{\pgfqpoint{0.494514in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{0.490332in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{0.486150in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{0.481970in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{0.477791in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.475057in}{0.877606in}}%
\pgfpathlineto{\pgfqpoint{0.472326in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{0.469597in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{0.466871in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{0.464148in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{0.461427in}{0.871893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107702in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{1.111969in}{0.718393in}}%
\pgfpathlineto{\pgfqpoint{1.116237in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{1.120506in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{1.124776in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.135932in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{1.138543in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{1.148968in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.140447in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{1.131930in}{0.700336in}}%
\pgfpathlineto{\pgfqpoint{1.127674in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{1.120804in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{1.115568in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{1.112948in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{1.110326in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636287in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{1.649400in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{1.658154in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{1.662534in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{1.664875in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{1.667214in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.589228in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{1.674217in}{0.584577in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{0.582275in}}%
\pgfpathlineto{\pgfqpoint{1.672174in}{0.581504in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{1.663435in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{1.659069in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.648006in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{1.645667in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{1.640981in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{1.638635in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.636287in}{0.592583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702836in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{0.587892in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{1.716013in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{1.720410in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{1.724809in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.590100in}}%
\pgfpathlineto{\pgfqpoint{1.733840in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{1.736152in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{1.738463in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.740771in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{1.743078in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.579338in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{1.729897in}{0.577370in}}%
\pgfpathlineto{\pgfqpoint{1.725508in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{1.721122in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{1.712111in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.709795in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.707478in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{1.705158in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{0.587068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897059in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.901301in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{0.909787in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{0.914032in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{0.918278in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{0.922525in}{0.777701in}}%
\pgfpathlineto{\pgfqpoint{0.925217in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{0.774216in}}%
\pgfpathlineto{\pgfqpoint{0.930601in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{0.935984in}{0.768378in}}%
\pgfpathlineto{\pgfqpoint{0.938675in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{0.934437in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{0.930200in}{0.768293in}}%
\pgfpathlineto{\pgfqpoint{0.925964in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.921728in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.917494in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{0.913261in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{0.910561in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.776446in}}%
\pgfpathlineto{\pgfqpoint{0.905160in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{0.902459in}{0.780182in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.783594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569792in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.587209in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.598302in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.600670in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{1.605400in}{0.594445in}}%
\pgfpathlineto{\pgfqpoint{1.607761in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{1.610120in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{1.588375in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{1.584033in}{0.586078in}}%
\pgfpathlineto{\pgfqpoint{1.581665in}{0.588837in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{1.576923in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{0.597150in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.602702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619956in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.624162in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{0.632577in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.636786in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{0.640997in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{0.645208in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{0.647934in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{0.650663in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{0.653394in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{0.656126in}{0.845165in}}%
\pgfpathlineto{\pgfqpoint{0.658861in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{0.661598in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{0.657391in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{0.648981in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{0.640575in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{0.630893in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{0.628155in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{0.625420in}{0.851399in}}%
\pgfpathlineto{\pgfqpoint{0.622687in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{0.619956in}{0.850971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318353in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{1.331252in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{1.335555in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{1.346668in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.349169in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{1.356656in}{0.640662in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.354852in}{0.637644in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{1.346269in}{0.638177in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.337692in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.330904in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{0.645692in}}%
\pgfpathlineto{\pgfqpoint{1.325892in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{1.323382in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.658562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876713in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.881166in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{1.885621in}{0.594128in}}%
\pgfpathlineto{\pgfqpoint{1.890079in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{0.598241in}}%
\pgfpathlineto{\pgfqpoint{1.901275in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{1.903547in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.905819in}{0.595659in}}%
\pgfpathlineto{\pgfqpoint{1.908089in}{0.594866in}}%
\pgfpathlineto{\pgfqpoint{1.910359in}{0.594110in}}%
\pgfpathlineto{\pgfqpoint{1.912629in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{1.894802in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.888080in}{0.586759in}}%
\pgfpathlineto{\pgfqpoint{1.885808in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{1.878988in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{0.591394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410798in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.635047in}}%
\pgfpathlineto{\pgfqpoint{1.419430in}{0.634935in}}%
\pgfpathlineto{\pgfqpoint{1.423748in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{1.432391in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{1.436714in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.439167in}{0.631526in}}%
\pgfpathlineto{\pgfqpoint{1.441618in}{0.628450in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{1.446510in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{1.448951in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.442767in}{0.615914in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.420638in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.415723in}{0.628861in}}%
\pgfpathlineto{\pgfqpoint{1.413262in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.410798in}{0.635169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804546in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{0.808778in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{0.813010in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{0.817243in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{0.821478in}{0.805606in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{0.829949in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{0.835375in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{0.838088in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{0.840803in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{0.843518in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{0.842004in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.837776in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{0.825097in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{0.820872in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{0.818150in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{0.815427in}{0.805069in}}%
\pgfpathlineto{\pgfqpoint{0.812706in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{0.809985in}{0.807550in}}%
\pgfpathlineto{\pgfqpoint{0.807265in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.809690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712154in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{0.716373in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{0.720593in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{0.724815in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{0.729037in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{0.733261in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{0.737485in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{0.745659in}{0.824549in}}%
\pgfpathlineto{\pgfqpoint{0.748387in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{0.751116in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{0.753846in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{0.749628in}{0.823331in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.741193in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{0.736977in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{0.732762in}{0.827634in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.725812in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{0.723077in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{0.720344in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{0.717612in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{0.832234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015132in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.748277in}}%
\pgfpathlineto{\pgfqpoint{1.023647in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{0.746510in}}%
\pgfpathlineto{\pgfqpoint{1.032167in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{1.045995in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{1.048646in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{1.051295in}{0.734329in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{1.056590in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{1.052337in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.731761in}}%
\pgfpathlineto{\pgfqpoint{1.039586in}{0.732659in}}%
\pgfpathlineto{\pgfqpoint{1.035338in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{0.737103in}}%
\pgfpathlineto{\pgfqpoint{1.025775in}{0.739661in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.744564in}}%
\pgfpathlineto{\pgfqpoint{1.017794in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{0.749170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769508in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.588500in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{1.787177in}{0.590596in}}%
\pgfpathlineto{\pgfqpoint{1.791601in}{0.591650in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.798323in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{1.800617in}{0.589510in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{1.807491in}{0.584903in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{1.805358in}{0.582229in}}%
\pgfpathlineto{\pgfqpoint{1.800938in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{1.783287in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.780993in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.778699in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{1.776403in}{0.581252in}}%
\pgfpathlineto{\pgfqpoint{1.774106in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{1.771808in}{0.584675in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.586425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225874in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.230159in}{0.685029in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{0.683912in}}%
\pgfpathlineto{\pgfqpoint{1.243020in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{1.247310in}{0.682830in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{1.256708in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.259257in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{1.266890in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.262611in}{0.664153in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.664650in}}%
\pgfpathlineto{\pgfqpoint{1.254056in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{1.249781in}{0.665674in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{1.238680in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.236124in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.676385in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{0.679508in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{0.682580in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.685599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553177in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{0.561574in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{0.565774in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{0.569975in}{0.855796in}}%
\pgfpathlineto{\pgfqpoint{0.574178in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{0.578381in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{0.581101in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{0.586549in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{0.589277in}{0.856391in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.594741in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.590542in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{0.586344in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{0.582147in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{0.573756in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{0.569562in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{0.564090in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{0.561358in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{0.555902in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.859898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486543in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.490733in}{0.864666in}}%
\pgfpathlineto{\pgfqpoint{0.494923in}{0.863636in}}%
\pgfpathlineto{\pgfqpoint{0.499115in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{0.503308in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{0.507502in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{0.511697in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{0.514409in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{0.517124in}{0.862024in}}%
\pgfpathlineto{\pgfqpoint{0.519841in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{0.522562in}{0.864209in}}%
\pgfpathlineto{\pgfqpoint{0.525285in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{0.528011in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{0.523820in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{0.519630in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.515442in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.511254in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{0.507068in}{0.871258in}}%
\pgfpathlineto{\pgfqpoint{0.502882in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{0.500152in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{0.497425in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{0.494700in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{0.491978in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{0.489259in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.486543in}{0.865697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503286in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.507623in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{1.511962in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.516303in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{1.520645in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.524990in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.531742in}{0.615082in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{1.543727in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.539390in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{1.530723in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{1.526392in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{1.517736in}{0.599002in}}%
\pgfpathlineto{\pgfqpoint{1.515335in}{0.602006in}}%
\pgfpathlineto{\pgfqpoint{1.512930in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{1.510523in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{1.508114in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{0.616932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133320in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.137593in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{1.146144in}{0.712421in}}%
\pgfpathlineto{\pgfqpoint{1.150421in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{1.154700in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{1.166778in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.169373in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{1.170290in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{1.157493in}{0.695900in}}%
\pgfpathlineto{\pgfqpoint{1.153230in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{1.148968in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{1.138543in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{1.135932in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.714605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922525in}{0.777701in}}%
\pgfpathlineto{\pgfqpoint{0.926772in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.931021in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{0.773868in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.950710in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{0.953394in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{0.956077in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.961442in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{0.964124in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{0.959880in}{0.761331in}}%
\pgfpathlineto{\pgfqpoint{0.955637in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{0.951395in}{0.763291in}}%
\pgfpathlineto{\pgfqpoint{0.947154in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{0.942914in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.938675in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{0.935984in}{0.768378in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{0.930601in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{0.774216in}}%
\pgfpathlineto{\pgfqpoint{0.925217in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{0.922525in}{0.777701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645208in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.843758in}}%
\pgfpathlineto{\pgfqpoint{0.653633in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{0.662063in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{0.666279in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{0.670497in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{0.673218in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{0.675942in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{0.681396in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{0.684126in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.686858in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{0.682645in}{0.839553in}}%
\pgfpathlineto{\pgfqpoint{0.678434in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{0.670014in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{0.661598in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{0.658861in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{0.656126in}{0.845165in}}%
\pgfpathlineto{\pgfqpoint{0.653394in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{0.650663in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{0.647934in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{0.645208in}{0.844783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829949in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{0.834187in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.838425in}{0.801579in}}%
\pgfpathlineto{\pgfqpoint{0.842664in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{0.846905in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.851146in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.858094in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{0.860799in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{0.866213in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{0.868921in}{0.791196in}}%
\pgfpathlineto{\pgfqpoint{0.871629in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.867394in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{0.863160in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{0.854695in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{0.843518in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{0.840803in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{0.838088in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{0.835375in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{0.832662in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{0.829949in}{0.803585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836366in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{1.858593in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{1.867605in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.869884in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.872161in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{1.874438in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{0.590029in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.863371in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{1.858929in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{0.584596in}}%
\pgfpathlineto{\pgfqpoint{1.850053in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{1.845495in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.586818in}}%
\pgfpathlineto{\pgfqpoint{1.840933in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{0.589362in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.590679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737485in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{0.741711in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{0.745937in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{0.822996in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{0.758623in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{0.773732in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{0.776455in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{0.779179in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{0.770731in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.819076in}}%
\pgfpathlineto{\pgfqpoint{0.762287in}{0.820135in}}%
\pgfpathlineto{\pgfqpoint{0.758066in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{0.753846in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{0.751116in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{0.748387in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{0.745659in}{0.824549in}}%
\pgfpathlineto{\pgfqpoint{0.742933in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{0.737485in}{0.826052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040692in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.044956in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{0.741355in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{1.062022in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{1.076853in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{1.079490in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.077867in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{0.725679in}}%
\pgfpathlineto{\pgfqpoint{1.069353in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{1.065097in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{1.060843in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{1.056590in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{1.051295in}{0.734329in}}%
\pgfpathlineto{\pgfqpoint{1.048646in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{1.045995in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.743904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344164in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{0.656205in}}%
\pgfpathlineto{\pgfqpoint{1.352780in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{1.357091in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{1.361402in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{1.365716in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.648698in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.382464in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{1.384942in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.636292in}}%
\pgfpathlineto{\pgfqpoint{1.376337in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{1.367738in}{0.636922in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.356656in}{0.640662in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{1.349169in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{1.346668in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.656515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578381in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{0.582585in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{0.586790in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{0.590997in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{0.595204in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{0.599412in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{0.603622in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{0.609056in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.850206in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{0.619956in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.615751in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{0.611547in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{0.607344in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{0.603142in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{0.598941in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{0.594741in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.589277in}{0.856391in}}%
\pgfpathlineto{\pgfqpoint{0.586549in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{0.581101in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{0.578381in}{0.853751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662534in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{1.675688in}{0.598251in}}%
\pgfpathlineto{\pgfqpoint{1.680078in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{1.684469in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.688863in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.691197in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{1.693529in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.593614in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{1.698449in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{0.585441in}}%
\pgfpathlineto{\pgfqpoint{1.689681in}{0.584638in}}%
\pgfpathlineto{\pgfqpoint{1.685301in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.583055in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{0.582275in}}%
\pgfpathlineto{\pgfqpoint{1.674217in}{0.584577in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.589228in}}%
\pgfpathlineto{\pgfqpoint{1.667214in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{1.664875in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{1.662534in}{0.596294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251602in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{0.680766in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{1.273079in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.279921in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.284999in}{0.670337in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{1.288308in}{0.661372in}}%
\pgfpathlineto{\pgfqpoint{1.284022in}{0.661812in}}%
\pgfpathlineto{\pgfqpoint{1.279737in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{1.275453in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{1.271171in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{1.266890in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{1.259257in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{1.256708in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{0.682301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436714in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{1.445367in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{1.454027in}{0.634369in}}%
\pgfpathlineto{\pgfqpoint{1.458359in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{1.465136in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{1.470012in}{0.625378in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.474877in}{0.619315in}}%
\pgfpathlineto{\pgfqpoint{1.477305in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{1.468659in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{1.464339in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{1.455705in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{1.448951in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{1.446510in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{1.441618in}{0.628450in}}%
\pgfpathlineto{\pgfqpoint{1.439167in}{0.631526in}}%
\pgfpathlineto{\pgfqpoint{1.436714in}{0.634579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511697in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{0.515893in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.520090in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.524288in}{0.856448in}}%
\pgfpathlineto{\pgfqpoint{0.528487in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{0.536888in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{0.539596in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{0.542307in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{0.545020in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{0.547736in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{0.550455in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{0.548980in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{0.544784in}{0.861955in}}%
\pgfpathlineto{\pgfqpoint{0.540589in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{0.536395in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{0.532203in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{0.528011in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{0.525285in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{0.522562in}{0.864209in}}%
\pgfpathlineto{\pgfqpoint{0.519841in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{0.517124in}{0.862024in}}%
\pgfpathlineto{\pgfqpoint{0.514409in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{0.511697in}{0.859524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595931in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.600295in}{0.605468in}}%
\pgfpathlineto{\pgfqpoint{1.604661in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{1.609029in}{0.606333in}}%
\pgfpathlineto{\pgfqpoint{1.613399in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{1.617772in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.626869in}{0.602643in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{1.631583in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{1.633936in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{1.636287in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.631920in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{0.591410in}}%
\pgfpathlineto{\pgfqpoint{1.623193in}{0.590836in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{1.614475in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.610120in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.607761in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{1.605400in}{0.594445in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{1.600670in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.598302in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{0.605048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729211in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.733615in}{0.592975in}}%
\pgfpathlineto{\pgfqpoint{1.738022in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{1.742431in}{0.594718in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.595501in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{0.593646in}}%
\pgfpathlineto{\pgfqpoint{1.762598in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{1.764903in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{1.767206in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{1.765096in}{0.585395in}}%
\pgfpathlineto{\pgfqpoint{1.760688in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.756282in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{1.751878in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{1.747477in}{0.581332in}}%
\pgfpathlineto{\pgfqpoint{1.743078in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.740771in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{1.738463in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.736152in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{1.733840in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.590100in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{0.592113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948027in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{0.960792in}{0.769186in}}%
\pgfpathlineto{\pgfqpoint{0.965049in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{0.969307in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{0.976241in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{0.978916in}{0.762840in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{0.984264in}{0.758909in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{0.756822in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{0.985359in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{0.756534in}}%
\pgfpathlineto{\pgfqpoint{0.976862in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{0.972615in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{0.968369in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{0.964124in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{0.961442in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.956077in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{0.953394in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{0.950710in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{0.771980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158980in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.163260in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{1.167543in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{1.171826in}{0.708255in}}%
\pgfpathlineto{\pgfqpoint{1.176111in}{0.707586in}}%
\pgfpathlineto{\pgfqpoint{1.180396in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.184684in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.187273in}{0.703582in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{0.698011in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{1.197614in}{0.692197in}}%
\pgfpathlineto{\pgfqpoint{1.200194in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{1.195918in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.191644in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{1.183099in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{1.178828in}{0.692443in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{1.169373in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.166778in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.710305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670497in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{0.674715in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{0.687376in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{0.695822in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{0.698539in}{0.832763in}}%
\pgfpathlineto{\pgfqpoint{0.701258in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{0.703979in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.709427in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{0.707935in}{0.833272in}}%
\pgfpathlineto{\pgfqpoint{0.703718in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{0.699501in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{0.695286in}{0.836402in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{0.686858in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{0.684126in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.681396in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{0.675942in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.673218in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{0.670497in}{0.838657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855388in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{0.863876in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{0.868122in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{0.872368in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.876616in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{0.880864in}{0.791768in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.790629in}}%
\pgfpathlineto{\pgfqpoint{0.886260in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{0.888959in}{0.788078in}}%
\pgfpathlineto{\pgfqpoint{0.891659in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{0.894359in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.892818in}{0.784593in}}%
\pgfpathlineto{\pgfqpoint{0.888578in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{0.884339in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{0.880101in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.875864in}{0.788634in}}%
\pgfpathlineto{\pgfqpoint{0.871629in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.868921in}{0.791196in}}%
\pgfpathlineto{\pgfqpoint{0.866213in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{0.860799in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{0.858094in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.797609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762853in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{0.767085in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{0.771317in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{0.775551in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{0.779785in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{0.784021in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{0.793682in}{0.812909in}}%
\pgfpathlineto{\pgfqpoint{0.796396in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.801828in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{0.810719in}}%
\pgfpathlineto{\pgfqpoint{0.796087in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{0.791858in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{0.787631in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{0.783404in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{0.779179in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{0.776455in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{0.773732in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{0.765571in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{0.819963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529337in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.533685in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{1.538036in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.546742in}{0.618779in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.557853in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{1.560246in}{0.613767in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.561095in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.556750in}{0.601648in}}%
\pgfpathlineto{\pgfqpoint{1.552407in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{1.543727in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{1.531742in}{0.615082in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.617936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796027in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.800456in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{1.804887in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{1.809321in}{0.595910in}}%
\pgfpathlineto{\pgfqpoint{1.813757in}{0.596984in}}%
\pgfpathlineto{\pgfqpoint{1.818196in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.824929in}{0.597671in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{1.831795in}{0.593398in}}%
\pgfpathlineto{\pgfqpoint{1.834081in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.827494in}{0.588246in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{1.814204in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{1.807491in}{0.584903in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{1.800617in}{0.589510in}}%
\pgfpathlineto{\pgfqpoint{1.798323in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.592709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603622in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{0.607832in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{0.612044in}{0.845624in}}%
\pgfpathlineto{\pgfqpoint{0.616257in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{0.620470in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{0.624685in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{0.634326in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{0.637043in}{0.843586in}}%
\pgfpathlineto{\pgfqpoint{0.639762in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{0.642484in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{0.645208in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{0.640997in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{0.636786in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{0.632577in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.628369in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{0.624162in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.619956in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{0.614501in}{0.850206in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{0.609056in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{0.603622in}{0.847648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066291in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{1.070562in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{1.102451in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{1.103437in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.094909in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{1.090647in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{1.079490in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.076853in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536888in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{0.541091in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{0.545294in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{0.549498in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.849303in}}%
\pgfpathlineto{\pgfqpoint{0.557910in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{0.564821in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{0.567527in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{0.570236in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{0.572948in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{0.575663in}{0.852883in}}%
\pgfpathlineto{\pgfqpoint{0.578381in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{0.574178in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{0.569975in}{0.855796in}}%
\pgfpathlineto{\pgfqpoint{0.565774in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{0.561574in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{0.550455in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{0.547736in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{0.545020in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{0.542307in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{0.539596in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{0.536888in}{0.853380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370031in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{1.378665in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.382985in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{1.387307in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.398435in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{1.400913in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.403389in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{1.405861in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{1.408331in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.410798in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{1.406484in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{1.393554in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{0.635922in}}%
\pgfpathlineto{\pgfqpoint{1.384942in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.382464in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.648698in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.654791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277379in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{1.285982in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.294591in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{1.298898in}{0.677033in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{0.670780in}}%
\pgfpathlineto{\pgfqpoint{1.310791in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.315835in}{0.661683in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{0.659318in}}%
\pgfpathlineto{\pgfqpoint{1.305468in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{0.660522in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{1.287534in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{1.284999in}{0.670337in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.279921in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{0.679305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973567in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{0.982088in}{0.764629in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.001810in}{0.759299in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.007141in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{1.009805in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{1.006620in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{1.002366in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{0.998113in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{0.993861in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{0.756822in}}%
\pgfpathlineto{\pgfqpoint{0.984264in}{0.758909in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{0.978916in}{0.762840in}}%
\pgfpathlineto{\pgfqpoint{0.976241in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.766437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695822in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{0.700047in}{0.831594in}}%
\pgfpathlineto{\pgfqpoint{0.704273in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{0.708499in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{0.716956in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{0.721185in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.723897in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{0.726611in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.826375in}}%
\pgfpathlineto{\pgfqpoint{0.737485in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{0.733261in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{0.729037in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{0.724815in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{0.720593in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{0.716373in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{0.709427in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.703979in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{0.701258in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{0.698539in}{0.832763in}}%
\pgfpathlineto{\pgfqpoint{0.695822in}{0.832597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462693in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{1.471367in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.475707in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{1.480049in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{1.484392in}{0.634337in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.491169in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{0.625737in}}%
\pgfpathlineto{\pgfqpoint{1.498448in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{1.500869in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{0.616796in}}%
\pgfpathlineto{\pgfqpoint{1.494618in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{0.616445in}}%
\pgfpathlineto{\pgfqpoint{1.481630in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{1.477305in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{1.474877in}{0.619315in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.470012in}{0.625378in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{1.465136in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{0.634317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184684in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.188972in}{0.705624in}}%
\pgfpathlineto{\pgfqpoint{1.193262in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{1.215588in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{0.694323in}}%
\pgfpathlineto{\pgfqpoint{1.220735in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{1.223306in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{1.217309in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{1.213028in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{1.208749in}{0.687968in}}%
\pgfpathlineto{\pgfqpoint{1.204470in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{1.200194in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{1.197614in}{0.692197in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{0.698011in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.187273in}{0.703582in}}%
\pgfpathlineto{\pgfqpoint{1.184684in}{0.706271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863046in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{1.867501in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{1.880883in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{1.885349in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.889904in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{1.892180in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{1.894455in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{1.896729in}{0.599167in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{0.598241in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{1.890079in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.885621in}{0.594128in}}%
\pgfpathlineto{\pgfqpoint{1.881166in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.874438in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{1.872161in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{1.869884in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.867605in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{0.598049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880864in}{0.791768in}}%
\pgfpathlineto{\pgfqpoint{0.885114in}{0.790808in}}%
\pgfpathlineto{\pgfqpoint{0.889364in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{0.893616in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{0.897869in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{0.902122in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{0.919833in}{0.779316in}}%
\pgfpathlineto{\pgfqpoint{0.922525in}{0.777701in}}%
\pgfpathlineto{\pgfqpoint{0.918278in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{0.914032in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{0.909787in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{0.901301in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.894359in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{0.891659in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{0.888959in}{0.788078in}}%
\pgfpathlineto{\pgfqpoint{0.886260in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.790629in}}%
\pgfpathlineto{\pgfqpoint{0.880864in}{0.791768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788258in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{0.792495in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{0.800974in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{0.805215in}{0.810033in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{0.816404in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{0.819111in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{0.821819in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{0.824528in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.804564in}}%
\pgfpathlineto{\pgfqpoint{0.829949in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{0.821478in}{0.805606in}}%
\pgfpathlineto{\pgfqpoint{0.817243in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{0.813010in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{0.808778in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{0.801828in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.796396in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{0.793682in}{0.812909in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.813971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688863in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.702059in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.706462in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{1.710867in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{1.719929in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{1.724574in}{0.596184in}}%
\pgfpathlineto{\pgfqpoint{1.726893in}{0.594141in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.724809in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{1.720410in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{1.716013in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{0.587892in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.593614in}}%
\pgfpathlineto{\pgfqpoint{1.693529in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{1.691197in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{1.688863in}{0.600269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628901in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{0.633117in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{0.645774in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{0.649995in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{0.654217in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.656924in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{0.659634in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{0.662346in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.665060in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{0.670497in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{0.666279in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{0.662063in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{0.653633in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.843758in}}%
\pgfpathlineto{\pgfqpoint{0.645208in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{0.642484in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{0.639762in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{0.637043in}{0.843586in}}%
\pgfpathlineto{\pgfqpoint{0.634326in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.841594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622146in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{1.630902in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.639666in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{1.644051in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{1.653147in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{1.655497in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{1.662534in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{1.658154in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{1.649400in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.636287in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.633936in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{1.631583in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{1.626869in}{0.602643in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{0.607688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091931in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.124776in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{1.120506in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{1.116237in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{1.111969in}{0.718393in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{1.102451in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562118in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{0.566326in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{0.570536in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{0.574747in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{0.578958in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{0.583171in}{0.842212in}}%
\pgfpathlineto{\pgfqpoint{0.587385in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{0.592786in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{0.595491in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{0.598198in}{0.845850in}}%
\pgfpathlineto{\pgfqpoint{0.600909in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{0.603622in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{0.599412in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{0.595204in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{0.590997in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{0.586790in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{0.582585in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{0.578381in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{0.575663in}{0.852883in}}%
\pgfpathlineto{\pgfqpoint{0.572948in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{0.570236in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{0.567527in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{0.564821in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{0.847272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755672in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{1.764512in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{1.768936in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{1.773362in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{1.782221in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.601079in}}%
\pgfpathlineto{\pgfqpoint{1.786830in}{0.599368in}}%
\pgfpathlineto{\pgfqpoint{1.789132in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.791432in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.793730in}{0.594343in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.791601in}{0.591650in}}%
\pgfpathlineto{\pgfqpoint{1.787177in}{0.590596in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.588500in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{1.767206in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{1.764903in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{1.762598in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{0.593646in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.595501in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{0.597372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555457in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.559817in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{1.568544in}{0.620016in}}%
\pgfpathlineto{\pgfqpoint{1.572911in}{0.620287in}}%
\pgfpathlineto{\pgfqpoint{1.577279in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.620851in}}%
\pgfpathlineto{\pgfqpoint{1.584036in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.610343in}}%
\pgfpathlineto{\pgfqpoint{1.593557in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.587209in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{1.560246in}{0.613767in}}%
\pgfpathlineto{\pgfqpoint{1.557853in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.619250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999145in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.003412in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{1.007680in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{1.016219in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.020490in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{0.754107in}}%
\pgfpathlineto{\pgfqpoint{1.030075in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{1.032167in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{0.746510in}}%
\pgfpathlineto{\pgfqpoint{1.023647in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.748277in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{1.009805in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.007141in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.001810in}{0.759299in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{0.761074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721185in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.725416in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.738115in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{0.742350in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{0.746586in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{0.749292in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{0.752001in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{0.754711in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{0.757423in}{0.820586in}}%
\pgfpathlineto{\pgfqpoint{0.760137in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{0.758623in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{0.822996in}}%
\pgfpathlineto{\pgfqpoint{0.745937in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{0.741711in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{0.737485in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.826375in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{0.726611in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{0.723897in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{0.721185in}{0.826611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303207in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.307516in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{1.316140in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.320454in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{1.324770in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.331606in}{0.671362in}}%
\pgfpathlineto{\pgfqpoint{1.334123in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{1.336637in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{1.339149in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.341658in}{0.659573in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.335555in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.331252in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{1.315835in}{0.661683in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.310791in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{0.670780in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{0.676603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906377in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{0.910633in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{0.923407in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.931928in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{0.934611in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{0.939977in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{0.773868in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{0.931021in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{0.926772in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.922525in}{0.777701in}}%
\pgfpathlineto{\pgfqpoint{0.919833in}{0.779316in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{0.786067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813699in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{0.817943in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.826434in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{0.830681in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{0.834929in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.841877in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.844577in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{0.847279in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{0.849981in}{0.799548in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.851146in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{0.846905in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.842664in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{0.838425in}{0.801579in}}%
\pgfpathlineto{\pgfqpoint{0.834187in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.829949in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.804564in}}%
\pgfpathlineto{\pgfqpoint{0.824528in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{0.821819in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{0.819111in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{0.816404in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.808082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395954in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.400281in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{1.408938in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{1.413270in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.417602in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.424407in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{1.426874in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{1.429338in}{0.643569in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{1.436714in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.432391in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{1.428069in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{1.423748in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.419430in}{0.634935in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.635047in}}%
\pgfpathlineto{\pgfqpoint{1.410798in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{1.408331in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.405861in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{1.403389in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{1.400913in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.398435in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{0.653379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.214729in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.219027in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{1.223326in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.227626in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{1.236230in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{1.238797in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{1.243926in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{0.688103in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{0.685230in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.247310in}{0.682830in}}%
\pgfpathlineto{\pgfqpoint{1.243020in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{0.683912in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{1.230159in}{0.685029in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.223306in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{1.220735in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{0.694323in}}%
\pgfpathlineto{\pgfqpoint{1.215588in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{0.702501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822637in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{0.600226in}}%
\pgfpathlineto{\pgfqpoint{1.831528in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{0.603492in}}%
\pgfpathlineto{\pgfqpoint{1.844881in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{1.849338in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.601757in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.860764in}{0.599259in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{1.858593in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.594353in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{1.834081in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{1.831795in}{0.593398in}}%
\pgfpathlineto{\pgfqpoint{1.829508in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{1.824929in}{0.597671in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.599142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654217in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{0.662664in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{0.666889in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{0.671115in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.675343in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{0.679571in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{0.695822in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{0.687376in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{0.678934in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{0.674715in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{0.670497in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{0.665060in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.662346in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.659634in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{0.656924in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{0.654217in}{0.835594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587385in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{0.591600in}{0.840198in}}%
\pgfpathlineto{\pgfqpoint{0.595816in}{0.839192in}}%
\pgfpathlineto{\pgfqpoint{0.600033in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{0.604251in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{0.608470in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{0.612690in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{0.615385in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{0.618082in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{0.620782in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{0.623486in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.626192in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{0.624685in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{0.620470in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{0.616257in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{0.612044in}{0.845624in}}%
\pgfpathlineto{\pgfqpoint{0.607832in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{0.603622in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{0.600909in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{0.598198in}{0.845850in}}%
\pgfpathlineto{\pgfqpoint{0.595491in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{0.592786in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{0.590084in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{0.587385in}{0.841204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488737in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.493084in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.501784in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.506136in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{1.510491in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{1.514847in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.517269in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{1.519688in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{1.522104in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{1.526929in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.524990in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{1.520645in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.516303in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{1.511962in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.507623in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.500869in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.498448in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{0.625737in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.491169in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{0.634366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117613in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.130470in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{0.726511in}}%
\pgfpathlineto{\pgfqpoint{1.139047in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.143338in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{1.145949in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{1.148558in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.151166in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{1.153772in}{0.715518in}}%
\pgfpathlineto{\pgfqpoint{1.156377in}{0.712946in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.154700in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{1.150421in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{1.146144in}{0.712421in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{1.137593in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746586in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{0.750823in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{0.755061in}{0.818752in}}%
\pgfpathlineto{\pgfqpoint{0.759300in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{0.763541in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.815844in}}%
\pgfpathlineto{\pgfqpoint{0.772024in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{0.777428in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{0.782840in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{0.784021in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{0.779785in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{0.775551in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{0.771317in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{0.767085in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{0.760137in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{0.757423in}{0.820586in}}%
\pgfpathlineto{\pgfqpoint{0.754711in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{0.752001in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{0.749292in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{0.746586in}{0.820703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024762in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{0.755050in}}%
\pgfpathlineto{\pgfqpoint{1.033310in}{0.754210in}}%
\pgfpathlineto{\pgfqpoint{1.037586in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{1.041863in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{1.046141in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{1.053067in}{0.749106in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{1.062022in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{0.741355in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{1.044956in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{1.030075in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{0.754107in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.755895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931928in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{0.936191in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{0.940454in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{0.944718in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{0.957518in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{0.960193in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{0.962867in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{0.968217in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{0.970892in}{0.768105in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{0.969307in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{0.965049in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{0.960792in}{0.769186in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{0.939977in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{0.934611in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{0.931928in}{0.780508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839178in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.843429in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{0.851932in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{0.856185in}{0.798509in}}%
\pgfpathlineto{\pgfqpoint{0.860440in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{0.864695in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.796062in}}%
\pgfpathlineto{\pgfqpoint{0.870081in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{0.872775in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.875471in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.878167in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{0.880864in}{0.791768in}}%
\pgfpathlineto{\pgfqpoint{0.876616in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{0.872368in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.868122in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{0.863876in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{0.849981in}{0.799548in}}%
\pgfpathlineto{\pgfqpoint{0.847279in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{0.844577in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{0.841877in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.802301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648439in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{1.652829in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.661615in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{1.670410in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{1.677159in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.679504in}{0.609239in}}%
\pgfpathlineto{\pgfqpoint{1.681847in}{0.606991in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{1.688863in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.684469in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.680078in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{1.675688in}{0.598251in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{1.662534in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.655497in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{1.653147in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{1.650794in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{0.610594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715275in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{1.719685in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.728512in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{1.732929in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{1.737349in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{0.606929in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{1.742431in}{0.594718in}}%
\pgfpathlineto{\pgfqpoint{1.738022in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{1.733615in}{0.592975in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.726893in}{0.594141in}}%
\pgfpathlineto{\pgfqpoint{1.724574in}{0.596184in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{1.719929in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{0.604472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679571in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{0.683800in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{0.688031in}{0.827689in}}%
\pgfpathlineto{\pgfqpoint{0.692262in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{0.696495in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{0.700729in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.704963in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{0.710361in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.713064in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{0.715769in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{0.718476in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{0.721185in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.716956in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{0.708499in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{0.704273in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{0.700047in}{0.831594in}}%
\pgfpathlineto{\pgfqpoint{0.695822in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{0.679571in}{0.829654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329087in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.333405in}{0.673813in}}%
\pgfpathlineto{\pgfqpoint{1.337726in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{0.673085in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{1.350695in}{0.672388in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.669292in}}%
\pgfpathlineto{\pgfqpoint{1.360035in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.365038in}{0.660725in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.657779in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.365716in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{1.361402in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{1.357091in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{1.352780in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{0.656205in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{1.341658in}{0.659573in}}%
\pgfpathlineto{\pgfqpoint{1.339149in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.336637in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{1.334123in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{1.331606in}{0.671362in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{0.674188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236230in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{0.698431in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{1.249146in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{1.253455in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{1.257764in}{0.696263in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.264632in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{1.269737in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.273079in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.268781in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{1.264484in}{0.680766in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{0.685230in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{0.688103in}}%
\pgfpathlineto{\pgfqpoint{1.243926in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{1.238797in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{1.236230in}{0.698991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581650in}{0.620851in}}%
\pgfpathlineto{\pgfqpoint{1.586022in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{0.621444in}}%
\pgfpathlineto{\pgfqpoint{1.594773in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{1.599152in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{1.603532in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.607915in}{0.622715in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{0.615234in}}%
\pgfpathlineto{\pgfqpoint{1.617413in}{0.612724in}}%
\pgfpathlineto{\pgfqpoint{1.619781in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{1.617772in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{1.613399in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{1.609029in}{0.606333in}}%
\pgfpathlineto{\pgfqpoint{1.604661in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{1.600295in}{0.605468in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.593557in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.610343in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{1.584036in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.620851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612690in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{0.616911in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{0.621134in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{0.625357in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{0.629581in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{0.633807in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{0.638033in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{0.640723in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{0.831714in}}%
\pgfpathlineto{\pgfqpoint{0.646112in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{0.648811in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{0.651513in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{0.654217in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.649995in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{0.645774in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{0.633117in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{0.626192in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{0.623486in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.620782in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{0.618082in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{0.615385in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{0.612690in}{0.835184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421937in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.426273in}{0.652110in}}%
\pgfpathlineto{\pgfqpoint{1.430611in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{1.439293in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.447980in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{0.648669in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{1.455350in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{1.458359in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{1.454027in}{0.634369in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{1.445367in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{1.436714in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.429338in}{0.643569in}}%
\pgfpathlineto{\pgfqpoint{1.426874in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{1.424407in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{0.652267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782221in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{1.786654in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{1.791090in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{1.795528in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.808856in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.813457in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.815754in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{1.818050in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.820345in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.818196in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{1.813757in}{0.596984in}}%
\pgfpathlineto{\pgfqpoint{1.809321in}{0.595910in}}%
\pgfpathlineto{\pgfqpoint{1.804887in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{1.800456in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.793730in}{0.594343in}}%
\pgfpathlineto{\pgfqpoint{1.791432in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.789132in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.786830in}{0.599368in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.601079in}}%
\pgfpathlineto{\pgfqpoint{1.782221in}{0.602806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143338in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{1.156217in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{0.721611in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{0.718676in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{1.176903in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{1.182092in}{0.708893in}}%
\pgfpathlineto{\pgfqpoint{1.184684in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.180396in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.176111in}{0.707586in}}%
\pgfpathlineto{\pgfqpoint{1.171826in}{0.708255in}}%
\pgfpathlineto{\pgfqpoint{1.167543in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{1.163260in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.156377in}{0.712946in}}%
\pgfpathlineto{\pgfqpoint{1.153772in}{0.715518in}}%
\pgfpathlineto{\pgfqpoint{1.151166in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{1.148558in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.145949in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{1.143338in}{0.725080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772024in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.776268in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{0.780512in}{0.812957in}}%
\pgfpathlineto{\pgfqpoint{0.784758in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.793252in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{0.797501in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{0.800196in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{0.802893in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{0.805592in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{0.805215in}{0.810033in}}%
\pgfpathlineto{\pgfqpoint{0.800974in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{0.792495in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{0.782840in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{0.777428in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{0.772024in}{0.814879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050420in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{1.054700in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{1.058982in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.063264in}{0.748475in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.747677in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{0.746096in}}%
\pgfpathlineto{\pgfqpoint{1.078757in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{1.081394in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{1.084029in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{0.738391in}}%
\pgfpathlineto{\pgfqpoint{1.089298in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.070562in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.053067in}{0.749106in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.750902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514847in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.519205in}{0.634791in}}%
\pgfpathlineto{\pgfqpoint{1.523565in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{1.527927in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{1.532291in}{0.635088in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{1.541024in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{1.543437in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{1.545846in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{1.548253in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{1.550657in}{0.624680in}}%
\pgfpathlineto{\pgfqpoint{1.553059in}{0.621973in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{1.546742in}{0.618779in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.538036in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.533685in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.526929in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{1.522104in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{1.519688in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{1.517269in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{1.514847in}{0.634707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864695in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{0.868952in}{0.795699in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{0.877469in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{0.881728in}{0.792918in}}%
\pgfpathlineto{\pgfqpoint{0.885989in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.895623in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{0.789009in}}%
\pgfpathlineto{\pgfqpoint{0.900999in}{0.788123in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.787142in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{0.902122in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{0.897869in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{0.893616in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{0.889364in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{0.885114in}{0.790808in}}%
\pgfpathlineto{\pgfqpoint{0.880864in}{0.791768in}}%
\pgfpathlineto{\pgfqpoint{0.878167in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{0.875471in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.872775in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.870081in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.796062in}}%
\pgfpathlineto{\pgfqpoint{0.864695in}{0.796632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957518in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.966057in}{0.773327in}}%
\pgfpathlineto{\pgfqpoint{0.970328in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{0.988480in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{0.996479in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{0.982088in}{0.764629in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{0.970892in}{0.768105in}}%
\pgfpathlineto{\pgfqpoint{0.968217in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{0.962867in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{0.960193in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{0.957518in}{0.775098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849338in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{1.853796in}{0.606776in}}%
\pgfpathlineto{\pgfqpoint{1.858257in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{0.610073in}}%
\pgfpathlineto{\pgfqpoint{1.871656in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{1.873941in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{1.876225in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{1.878508in}{0.607606in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{0.606461in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{1.885349in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{1.880883in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{1.867501in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{1.860764in}{0.599259in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.601757in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{1.849338in}{0.605679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704963in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{0.709199in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{0.713436in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{0.717674in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{0.733087in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{0.735782in}{0.819279in}}%
\pgfpathlineto{\pgfqpoint{0.738479in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.741179in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{0.743882in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{0.746586in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{0.742350in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{0.738115in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{0.725416in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{0.721185in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.718476in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{0.715769in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{0.713064in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{0.710361in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{0.704963in}{0.823781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638033in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{0.650719in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{0.654950in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{0.659181in}{0.824288in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.666100in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{0.668789in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{0.671480in}{0.826910in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{0.676871in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{0.679571in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{0.675343in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{0.671115in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.666889in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{0.662664in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{0.654217in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.651513in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{0.648811in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{0.646112in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{0.831714in}}%
\pgfpathlineto{\pgfqpoint{0.640723in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{0.638033in}{0.829217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355021in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{0.670777in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{1.383509in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.664765in}}%
\pgfpathlineto{\pgfqpoint{1.388495in}{0.661984in}}%
\pgfpathlineto{\pgfqpoint{1.390984in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{1.393471in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{1.387307in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{1.382985in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{1.378665in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.657779in}}%
\pgfpathlineto{\pgfqpoint{1.365038in}{0.660725in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.360035in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{1.357530in}{0.669292in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{0.672051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262075in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{1.270702in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.275017in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{1.279334in}{0.693709in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{0.690197in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{0.684934in}}%
\pgfpathlineto{\pgfqpoint{1.298138in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{1.300673in}{0.679435in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.298898in}{0.677033in}}%
\pgfpathlineto{\pgfqpoint{1.294591in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.285982in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.274834in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{1.269737in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{1.264632in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.695738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797501in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{0.806002in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.810254in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{0.814507in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{0.818761in}{0.804433in}}%
\pgfpathlineto{\pgfqpoint{0.823016in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{0.825706in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{0.803500in}}%
\pgfpathlineto{\pgfqpoint{0.831090in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{0.836481in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.834929in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{0.830681in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{0.826434in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.817943in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{0.805592in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{0.802893in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{0.800196in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{0.797501in}{0.809143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169107in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{1.173406in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{1.177707in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{1.182009in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.186312in}{0.718296in}}%
\pgfpathlineto{\pgfqpoint{1.190616in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.197512in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{1.205270in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{1.207853in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{1.193262in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.188972in}{0.705624in}}%
\pgfpathlineto{\pgfqpoint{1.184684in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.182092in}{0.708893in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{1.176903in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{0.718676in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{0.720936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674811in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{1.679214in}{0.614281in}}%
\pgfpathlineto{\pgfqpoint{1.683619in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{1.688026in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.692436in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{1.696848in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{1.705942in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{1.710613in}{0.608665in}}%
\pgfpathlineto{\pgfqpoint{1.712945in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{1.710867in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{1.706462in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{1.702059in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.688863in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{1.681847in}{0.606991in}}%
\pgfpathlineto{\pgfqpoint{1.679504in}{0.609239in}}%
\pgfpathlineto{\pgfqpoint{1.677159in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{0.613737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447980in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{0.651226in}}%
\pgfpathlineto{\pgfqpoint{1.461025in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{1.465377in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{0.648213in}}%
\pgfpathlineto{\pgfqpoint{1.478981in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{0.639994in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.484392in}{0.634337in}}%
\pgfpathlineto{\pgfqpoint{1.480049in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{1.475707in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{1.471367in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{1.455350in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{0.648669in}}%
\pgfpathlineto{\pgfqpoint{1.447980in}{0.651440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741770in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{0.609619in}}%
\pgfpathlineto{\pgfqpoint{1.750621in}{0.610373in}}%
\pgfpathlineto{\pgfqpoint{1.755049in}{0.611131in}}%
\pgfpathlineto{\pgfqpoint{1.759480in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.770666in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.779914in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{1.782221in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{1.773362in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{1.768936in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{1.764512in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{1.753360in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{0.606929in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.608870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076119in}{0.746096in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{1.084695in}{0.744535in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.101861in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{1.104489in}{0.739684in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{1.109742in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{1.112367in}{0.733790in}}%
\pgfpathlineto{\pgfqpoint{1.114990in}{0.731659in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.089298in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{0.738391in}}%
\pgfpathlineto{\pgfqpoint{1.084029in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{1.081394in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{1.078757in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{0.746096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607915in}{0.622715in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{1.625467in}{0.624090in}}%
\pgfpathlineto{\pgfqpoint{1.629860in}{0.624449in}}%
\pgfpathlineto{\pgfqpoint{1.634255in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.636626in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{1.641359in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{1.643721in}{0.615361in}}%
\pgfpathlineto{\pgfqpoint{1.646081in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{1.644051in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{1.639666in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.630902in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{1.619781in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{1.617413in}{0.612724in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{0.615234in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.607915in}{0.622715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890251in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{0.894514in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.898779in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{0.903044in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{0.907310in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{0.911578in}{0.786546in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{0.785649in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{0.921204in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{0.926565in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.931928in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.923407in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{0.910633in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{0.906377in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.787142in}}%
\pgfpathlineto{\pgfqpoint{0.900999in}{0.788123in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{0.789009in}}%
\pgfpathlineto{\pgfqpoint{0.895623in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{0.892937in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.791081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983148in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{0.768975in}}%
\pgfpathlineto{\pgfqpoint{0.991700in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{0.995977in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{1.000256in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{1.004536in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.011475in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{1.016791in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{1.019448in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.020490in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{1.016219in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{1.007680in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{1.003412in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{0.996479in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{0.988480in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.769837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730394in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{0.738879in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.815103in}}%
\pgfpathlineto{\pgfqpoint{0.747369in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{0.751615in}{0.813198in}}%
\pgfpathlineto{\pgfqpoint{0.755863in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{0.758551in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{0.761241in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{0.769325in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{0.772024in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.815844in}}%
\pgfpathlineto{\pgfqpoint{0.763541in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{0.759300in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{0.755061in}{0.818752in}}%
\pgfpathlineto{\pgfqpoint{0.750823in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{0.746586in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{0.743882in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{0.741179in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{0.738479in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.735782in}{0.819279in}}%
\pgfpathlineto{\pgfqpoint{0.733087in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{0.817977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663414in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.667648in}{0.822328in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{0.680356in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{0.684594in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{0.694199in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{0.696886in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{0.699576in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{0.702268in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{0.704963in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{0.700729in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.696495in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{0.692262in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{0.688031in}{0.827689in}}%
\pgfpathlineto{\pgfqpoint{0.683800in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{0.679571in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{0.676871in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{0.671480in}{0.826910in}}%
\pgfpathlineto{\pgfqpoint{0.668789in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{0.666100in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{0.823307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808856in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{1.813304in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{1.822207in}{0.611198in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.837876in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.611187in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{0.609784in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{1.847048in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{1.849338in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{1.844881in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{0.603492in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{1.831528in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{0.600226in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.820345in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{1.818050in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.815754in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{1.813457in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.808856in}{0.608375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541024in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{1.549766in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.554139in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{1.558514in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.569674in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.572075in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{1.574473in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.620851in}}%
\pgfpathlineto{\pgfqpoint{1.577279in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{1.572911in}{0.620287in}}%
\pgfpathlineto{\pgfqpoint{1.568544in}{0.620016in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{1.559817in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.553059in}{0.621973in}}%
\pgfpathlineto{\pgfqpoint{1.550657in}{0.624680in}}%
\pgfpathlineto{\pgfqpoint{1.548253in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{1.545846in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{1.543437in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{1.541024in}{0.635322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823016in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{0.827272in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.831530in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.835788in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{0.840048in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{0.844309in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{0.853939in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{0.856626in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{0.859315in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{0.862004in}{0.797104in}}%
\pgfpathlineto{\pgfqpoint{0.864695in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{0.860440in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{0.856185in}{0.798509in}}%
\pgfpathlineto{\pgfqpoint{0.851932in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{0.843429in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.836481in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{0.831090in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{0.803500in}}%
\pgfpathlineto{\pgfqpoint{0.825706in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{0.823016in}{0.803499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287971in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.292292in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.296614in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.305264in}{0.690870in}}%
\pgfpathlineto{\pgfqpoint{1.309590in}{0.690420in}}%
\pgfpathlineto{\pgfqpoint{1.313918in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{1.316453in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{1.318984in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{1.321514in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{1.326565in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.324770in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{1.320454in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{1.316140in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{1.307516in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.300673in}{0.679435in}}%
\pgfpathlineto{\pgfqpoint{1.298138in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{0.684934in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{0.690197in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{0.692735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194922in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.199229in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.203538in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.223363in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{1.228516in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{1.231089in}{0.704048in}}%
\pgfpathlineto{\pgfqpoint{1.233661in}{0.701553in}}%
\pgfpathlineto{\pgfqpoint{1.236230in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{1.227626in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{1.223326in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.219027in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{1.214729in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.207853in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{1.205270in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.197512in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{0.717014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381012in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{1.385349in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{1.389688in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{0.669347in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{1.402714in}{0.668825in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.412030in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.414511in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.417602in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.413270in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.408938in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{1.400281in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.393471in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{1.390984in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{1.388495in}{0.661984in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.664765in}}%
\pgfpathlineto{\pgfqpoint{1.383509in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.670184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101861in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.740726in}}%
\pgfpathlineto{\pgfqpoint{1.110451in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{1.114748in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{1.119046in}{0.738503in}}%
\pgfpathlineto{\pgfqpoint{1.123346in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{1.127646in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{1.130265in}{0.735263in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{1.135498in}{0.731438in}}%
\pgfpathlineto{\pgfqpoint{1.138112in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.143338in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{1.139047in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{0.726511in}}%
\pgfpathlineto{\pgfqpoint{1.130470in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{1.114990in}{0.731659in}}%
\pgfpathlineto{\pgfqpoint{1.112367in}{0.733790in}}%
\pgfpathlineto{\pgfqpoint{1.109742in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{1.104489in}{0.739684in}}%
\pgfpathlineto{\pgfqpoint{1.101861in}{0.741478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915846in}{0.785649in}}%
\pgfpathlineto{\pgfqpoint{0.920116in}{0.784756in}}%
\pgfpathlineto{\pgfqpoint{0.924387in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{0.932932in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{0.944153in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{0.946825in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.952170in}{0.777238in}}%
\pgfpathlineto{\pgfqpoint{0.954844in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{0.957518in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{0.944718in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{0.940454in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{0.936191in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{0.931928in}{0.780508in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.926565in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{0.921204in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{0.785649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008817in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{0.762233in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{0.761410in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{1.037178in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{1.039827in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{1.042476in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{1.045124in}{0.754228in}}%
\pgfpathlineto{\pgfqpoint{1.047772in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{1.046141in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{1.041863in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{1.037586in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{1.033310in}{0.754210in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{0.755050in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.022105in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{1.019448in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{1.016791in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{1.011475in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{0.764729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755863in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{0.760111in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{0.764361in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{0.768612in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{0.772864in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{0.781371in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{0.784054in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{0.789426in}{0.808330in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{0.797501in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{0.793252in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.784758in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{0.780512in}{0.812957in}}%
\pgfpathlineto{\pgfqpoint{0.776268in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{0.772024in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.769325in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{0.761241in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.758551in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{0.755863in}{0.812249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474086in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.478443in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{1.482802in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{1.487163in}{0.650704in}}%
\pgfpathlineto{\pgfqpoint{1.491525in}{0.650657in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{1.502695in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.640119in}}%
\pgfpathlineto{\pgfqpoint{1.512422in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{1.514847in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.510491in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{1.506136in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{1.501784in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.493084in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.488737in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{0.639994in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{1.478981in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{0.648213in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.650885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688834in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{0.693074in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{0.697315in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{0.701558in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{0.705801in}{0.813600in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{0.812640in}}%
\pgfpathlineto{\pgfqpoint{0.714292in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{0.716969in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{0.719648in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{0.722331in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.817178in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{0.717674in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{0.713436in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{0.709199in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{0.704963in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{0.702268in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{0.699576in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{0.696886in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{0.694199in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.817460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701262in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.705678in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{1.710096in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{1.714517in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{1.718940in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{0.620010in}}%
\pgfpathlineto{\pgfqpoint{1.727793in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.730128in}{0.618649in}}%
\pgfpathlineto{\pgfqpoint{1.732461in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{1.734792in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{1.739446in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{1.737349in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{1.732929in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{1.728512in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.719685in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{1.712945in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{1.710613in}{0.608665in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{1.705942in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.617085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634255in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.638653in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{1.643052in}{0.625563in}}%
\pgfpathlineto{\pgfqpoint{1.647454in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{1.651857in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{1.656263in}{0.626727in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.663034in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.665394in}{0.622693in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{1.670107in}{0.618226in}}%
\pgfpathlineto{\pgfqpoint{1.672460in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{1.670410in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{1.661615in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.652829in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{1.646081in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.643721in}{0.615361in}}%
\pgfpathlineto{\pgfqpoint{1.641359in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{1.638993in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{1.636626in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{1.634255in}{0.624815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{0.852833in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{0.861362in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.865629in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{0.874164in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{0.876842in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{0.792442in}}%
\pgfpathlineto{\pgfqpoint{0.882202in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{0.884884in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{0.887567in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{0.885989in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{0.881728in}{0.792918in}}%
\pgfpathlineto{\pgfqpoint{0.877469in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{0.868952in}{0.795699in}}%
\pgfpathlineto{\pgfqpoint{0.864695in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{0.862004in}{0.797104in}}%
\pgfpathlineto{\pgfqpoint{0.859315in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{0.856626in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{0.853939in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{0.797953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768349in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.772787in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.781670in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.616534in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{0.617318in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.797324in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{1.801943in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{1.804249in}{0.611577in}}%
\pgfpathlineto{\pgfqpoint{1.806554in}{0.609970in}}%
\pgfpathlineto{\pgfqpoint{1.808856in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{1.795528in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{1.791090in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{1.786654in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{1.782221in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{1.779914in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{1.770666in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{0.613426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941481in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{0.950035in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{0.954314in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.969821in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{0.972485in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{0.977816in}{0.772007in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.770970in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{0.970328in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{0.966057in}{0.773327in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.957518in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{0.954844in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{0.952170in}{0.777238in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.946825in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{0.944153in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{0.780341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313918in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{1.318248in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.331246in}{0.688271in}}%
\pgfpathlineto{\pgfqpoint{1.335582in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{1.339919in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{1.349997in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{1.352511in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.350695in}{0.672388in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{0.673085in}}%
\pgfpathlineto{\pgfqpoint{1.337726in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{1.333405in}{0.673813in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.326565in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{1.321514in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{1.318984in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{1.316453in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{1.313918in}{0.689977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220784in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.225099in}{0.712714in}}%
\pgfpathlineto{\pgfqpoint{1.229416in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{1.238053in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{1.242373in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.249263in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{1.254394in}{0.703099in}}%
\pgfpathlineto{\pgfqpoint{1.256957in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.259517in}{0.698259in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.257764in}{0.696263in}}%
\pgfpathlineto{\pgfqpoint{1.253455in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{1.249146in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{0.698431in}}%
\pgfpathlineto{\pgfqpoint{1.236230in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{1.233661in}{0.701553in}}%
\pgfpathlineto{\pgfqpoint{1.231089in}{0.704048in}}%
\pgfpathlineto{\pgfqpoint{1.228516in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{1.223363in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.713310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567271in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.571652in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{1.580421in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{1.584808in}{0.636898in}}%
\pgfpathlineto{\pgfqpoint{1.589197in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{1.598375in}{0.632504in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.603150in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{1.605534in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{1.607915in}{0.622715in}}%
\pgfpathlineto{\pgfqpoint{1.603532in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.599152in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{1.594773in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{0.621444in}}%
\pgfpathlineto{\pgfqpoint{1.586022in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.581650in}{0.620851in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{1.574473in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{1.572075in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{1.569674in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{0.636190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127646in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.736327in}}%
\pgfpathlineto{\pgfqpoint{1.136251in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{1.140556in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{1.149168in}{0.733498in}}%
\pgfpathlineto{\pgfqpoint{1.153477in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{1.158692in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.161298in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{1.163902in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{1.166505in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{0.721611in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.156217in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{1.143338in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.138112in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{1.135498in}{0.731438in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{1.130265in}{0.735263in}}%
\pgfpathlineto{\pgfqpoint{1.127646in}{0.737047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781371in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{0.785626in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{0.789882in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{0.803806in}}%
\pgfpathlineto{\pgfqpoint{0.798398in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{0.802658in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{0.806918in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.809596in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{0.812276in}{0.802271in}}%
\pgfpathlineto{\pgfqpoint{0.814958in}{0.802733in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.823016in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{0.818761in}{0.804433in}}%
\pgfpathlineto{\pgfqpoint{0.814507in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{0.810254in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{0.806002in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{0.797501in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{0.789426in}{0.808330in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{0.784054in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{0.781371in}{0.806600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034529in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{1.038818in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{1.043108in}{0.758159in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{1.051693in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{1.065563in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{1.068203in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.070842in}{0.749425in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{0.746096in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.747677in}}%
\pgfpathlineto{\pgfqpoint{1.063264in}{0.748475in}}%
\pgfpathlineto{\pgfqpoint{1.058982in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.054700in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{1.047772in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{1.045124in}{0.754228in}}%
\pgfpathlineto{\pgfqpoint{1.042476in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{1.039827in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{1.037178in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{0.759776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835579in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.840041in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.844505in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.848972in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.857913in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{1.860208in}{0.617492in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{1.864791in}{0.614916in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{0.613652in}}%
\pgfpathlineto{\pgfqpoint{1.869369in}{0.612404in}}%
\pgfpathlineto{\pgfqpoint{1.871656in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{0.610073in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.858257in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{1.853796in}{0.606776in}}%
\pgfpathlineto{\pgfqpoint{1.849338in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{1.847048in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{0.609784in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.611187in}}%
\pgfpathlineto{\pgfqpoint{1.837876in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{0.614039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407060in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{1.411407in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{1.415755in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{1.424458in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{0.667210in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.443054in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{1.447980in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.439293in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{1.430611in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{1.426273in}{0.652110in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{1.414511in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{1.412030in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{0.668574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714292in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{0.722786in}{0.809771in}}%
\pgfpathlineto{\pgfqpoint{0.727035in}{0.808819in}}%
\pgfpathlineto{\pgfqpoint{0.731285in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{0.735536in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{0.805975in}}%
\pgfpathlineto{\pgfqpoint{0.742461in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{0.809571in}}%
\pgfpathlineto{\pgfqpoint{0.750494in}{0.810566in}}%
\pgfpathlineto{\pgfqpoint{0.753177in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{0.755863in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{0.751615in}{0.813198in}}%
\pgfpathlineto{\pgfqpoint{0.747369in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.815103in}}%
\pgfpathlineto{\pgfqpoint{0.738879in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{0.727703in}{0.817178in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{0.722331in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{0.719648in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{0.716969in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{0.714292in}{0.811681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874164in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{0.882704in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.886976in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{0.895523in}{0.788046in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.787163in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{0.905143in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{0.786872in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{0.785649in}}%
\pgfpathlineto{\pgfqpoint{0.911578in}{0.786546in}}%
\pgfpathlineto{\pgfqpoint{0.907310in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{0.903044in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{0.898779in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{0.894514in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{0.887567in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{0.884884in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{0.882202in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{0.792442in}}%
\pgfpathlineto{\pgfqpoint{0.876842in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{0.874164in}{0.792506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500256in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{1.504624in}{0.650558in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{1.513365in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{1.517738in}{0.650517in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.526490in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.528920in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.531346in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{1.533770in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{1.536191in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.541024in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{1.532291in}{0.635088in}}%
\pgfpathlineto{\pgfqpoint{1.527927in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{1.523565in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{1.519205in}{0.634791in}}%
\pgfpathlineto{\pgfqpoint{1.514847in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.512422in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.640119in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{1.502695in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{0.650584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967157in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.971440in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{0.975725in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{0.772616in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{0.988585in}{0.770939in}}%
\pgfpathlineto{\pgfqpoint{0.992874in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{0.995530in}{0.769461in}}%
\pgfpathlineto{\pgfqpoint{0.998187in}{0.768714in}}%
\pgfpathlineto{\pgfqpoint{1.000844in}{0.767866in}}%
\pgfpathlineto{\pgfqpoint{1.003502in}{0.766919in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.004536in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{1.000256in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{0.995977in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{0.991700in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{0.768975in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.770970in}}%
\pgfpathlineto{\pgfqpoint{0.977816in}{0.772007in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{0.972485in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{0.969821in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.775159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806918in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.811180in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{0.815443in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{0.819707in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{0.823972in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{0.828238in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{0.835178in}{0.796218in}}%
\pgfpathlineto{\pgfqpoint{0.837853in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{0.840529in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{0.844309in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{0.840048in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{0.835788in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{0.831530in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.827272in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{0.823016in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.814958in}{0.802733in}}%
\pgfpathlineto{\pgfqpoint{0.812276in}{0.802271in}}%
\pgfpathlineto{\pgfqpoint{0.809596in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{0.806918in}{0.801034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060282in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{1.068876in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{0.752638in}}%
\pgfpathlineto{\pgfqpoint{1.077475in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.751100in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{1.091342in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.096603in}{0.744799in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{0.743183in}}%
\pgfpathlineto{\pgfqpoint{1.101861in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{1.084695in}{0.744535in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{0.746096in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{1.070842in}{0.749425in}}%
\pgfpathlineto{\pgfqpoint{1.068203in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.065563in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{0.754978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246695in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.708707in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{1.263996in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{1.268325in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.275213in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{1.280323in}{0.699956in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{0.697617in}}%
\pgfpathlineto{\pgfqpoint{1.285424in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.279334in}{0.693709in}}%
\pgfpathlineto{\pgfqpoint{1.275017in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{1.270702in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.259517in}{0.698259in}}%
\pgfpathlineto{\pgfqpoint{1.256957in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.254394in}{0.703099in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{1.249263in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.709823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153477in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.157786in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{1.166409in}{0.730752in}}%
\pgfpathlineto{\pgfqpoint{1.170722in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.187144in}{0.723250in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.190616in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.186312in}{0.718296in}}%
\pgfpathlineto{\pgfqpoint{1.182009in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.177707in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{1.173406in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{1.166505in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.163902in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{1.161298in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{1.158692in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{1.153477in}{0.732804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739789in}{0.805975in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{0.748296in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{0.752552in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{0.756808in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{0.761066in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{0.778690in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{0.781371in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{0.772864in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{0.768612in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{0.764361in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{0.760111in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{0.755863in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{0.753177in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{0.750494in}{0.810566in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{0.809571in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{0.742461in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{0.805975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727793in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.732222in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{1.736654in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{0.622425in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.749963in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{1.756734in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{1.759061in}{0.620651in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{1.766031in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{1.759480in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{1.755049in}{0.611131in}}%
\pgfpathlineto{\pgfqpoint{1.750621in}{0.610373in}}%
\pgfpathlineto{\pgfqpoint{1.746194in}{0.609619in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{1.739446in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{1.734792in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.732461in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{1.730128in}{0.618649in}}%
\pgfpathlineto{\pgfqpoint{1.727793in}{0.620608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339919in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{1.344258in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.352940in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.357283in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.677927in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{0.672818in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{0.670777in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.352511in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{1.349997in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.339919in}{0.687456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660671in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.669493in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{1.673907in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{1.678323in}{0.628769in}}%
\pgfpathlineto{\pgfqpoint{1.682742in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{1.687162in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{1.689519in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.691872in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{1.696572in}{0.621289in}}%
\pgfpathlineto{\pgfqpoint{1.698918in}{0.619189in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.696848in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{1.692436in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{1.688026in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.683619in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{1.679214in}{0.614281in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{1.672460in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{1.670107in}{0.618226in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.620463in}}%
\pgfpathlineto{\pgfqpoint{1.665394in}{0.622693in}}%
\pgfpathlineto{\pgfqpoint{1.663034in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{0.627126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433166in}{0.667210in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.667006in}}%
\pgfpathlineto{\pgfqpoint{1.441882in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{1.461799in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{1.464262in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{1.466722in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.469180in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{1.471634in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.465377in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{1.461025in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{0.651226in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.447980in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{1.443054in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{0.667210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795012in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{1.812834in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.621375in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{1.830979in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{1.833280in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{1.822207in}{0.611198in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{1.813304in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.808856in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{1.806554in}{0.609970in}}%
\pgfpathlineto{\pgfqpoint{1.804249in}{0.611577in}}%
\pgfpathlineto{\pgfqpoint{1.801943in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{1.797324in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{0.618105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593588in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.597981in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{1.602376in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{1.606773in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{1.615573in}{0.638364in}}%
\pgfpathlineto{\pgfqpoint{1.619976in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.622363in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{0.634073in}}%
\pgfpathlineto{\pgfqpoint{1.627128in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{1.634255in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.629860in}{0.624449in}}%
\pgfpathlineto{\pgfqpoint{1.625467in}{0.624090in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{1.607915in}{0.622715in}}%
\pgfpathlineto{\pgfqpoint{1.605534in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{1.603150in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.598375in}{0.632504in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{0.637288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899798in}{0.787163in}}%
\pgfpathlineto{\pgfqpoint{0.904075in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{0.908352in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{0.921191in}{0.782791in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{0.928139in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{0.933473in}{0.781604in}}%
\pgfpathlineto{\pgfqpoint{0.936141in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{0.780865in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.932932in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{0.924387in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{0.920116in}{0.784756in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{0.785649in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{0.786872in}}%
\pgfpathlineto{\pgfqpoint{0.905143in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.787163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992874in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{1.010042in}{0.766808in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{1.023931in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{1.026580in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{0.761976in}}%
\pgfpathlineto{\pgfqpoint{1.031879in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{0.761410in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{0.762233in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{1.003502in}{0.766919in}}%
\pgfpathlineto{\pgfqpoint{1.000844in}{0.767866in}}%
\pgfpathlineto{\pgfqpoint{0.998187in}{0.768714in}}%
\pgfpathlineto{\pgfqpoint{0.995530in}{0.769461in}}%
\pgfpathlineto{\pgfqpoint{0.992874in}{0.770105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832505in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{0.841043in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{0.845314in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.791952in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.860800in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{0.863470in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{0.866141in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{0.868814in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{0.874164in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{0.865629in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{0.861362in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{0.852833in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{0.840529in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{0.837853in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{0.835178in}{0.796218in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{0.795555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526490in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{1.535250in}{0.650550in}}%
\pgfpathlineto{\pgfqpoint{1.539633in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{1.544017in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{1.548403in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{1.552791in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{1.557629in}{0.645967in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{0.643564in}}%
\pgfpathlineto{\pgfqpoint{1.562456in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{1.558514in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{1.554139in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{1.549766in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{1.541024in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.536191in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{1.533770in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{1.531346in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{1.528920in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.526490in}{0.650521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765325in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.799414in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.796636in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.796230in}{0.797298in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.801569in}{0.799377in}}%
\pgfpathlineto{\pgfqpoint{0.804243in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{0.806918in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.802658in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{0.798398in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{0.803806in}}%
\pgfpathlineto{\pgfqpoint{0.789882in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{0.785626in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{0.781371in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{0.778690in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.800345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086079in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{0.748825in}}%
\pgfpathlineto{\pgfqpoint{1.098993in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.103301in}{0.747330in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{1.114542in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.117165in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.122407in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{1.125027in}{0.738743in}}%
\pgfpathlineto{\pgfqpoint{1.127646in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{1.123346in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{1.119046in}{0.738503in}}%
\pgfpathlineto{\pgfqpoint{1.114748in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{1.110451in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.740726in}}%
\pgfpathlineto{\pgfqpoint{1.101861in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{0.743183in}}%
\pgfpathlineto{\pgfqpoint{1.096603in}{0.744799in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.091342in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.750337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179353in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{1.183670in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{1.187988in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{1.207864in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{1.215621in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{1.218204in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{1.203538in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{1.199229in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.187144in}{0.723250in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{0.728746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272655in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.276987in}{0.706020in}}%
\pgfpathlineto{\pgfqpoint{1.281320in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.285654in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.289990in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{1.306302in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{1.308843in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{1.313918in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{1.309590in}{0.690420in}}%
\pgfpathlineto{\pgfqpoint{1.305264in}{0.690870in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.296614in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.292292in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.285424in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{1.282874in}{0.697617in}}%
\pgfpathlineto{\pgfqpoint{1.280323in}{0.699956in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{1.275213in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.706546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365974in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.374672in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{0.684100in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.683757in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.394588in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{1.397087in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{1.399584in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{1.404571in}{0.671129in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{1.402714in}{0.668825in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{0.669347in}}%
\pgfpathlineto{\pgfqpoint{1.389688in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{1.385349in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{0.672818in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.677927in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.685163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925473in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{0.929757in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{0.934041in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{0.946901in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{0.951190in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{0.953849in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{0.956509in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{0.959169in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{0.954314in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.950035in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{0.780865in}}%
\pgfpathlineto{\pgfqpoint{0.936141in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.933473in}{0.781604in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{0.928139in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{0.781926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459333in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{1.481186in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{1.488018in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{1.490471in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.492922in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{1.495369in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{1.497814in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{1.495890in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{1.491525in}{0.650657in}}%
\pgfpathlineto{\pgfqpoint{1.487163in}{0.650704in}}%
\pgfpathlineto{\pgfqpoint{1.482802in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{1.478443in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.471634in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{1.469180in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{1.466722in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.464262in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{1.461799in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.666080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687162in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.696010in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{0.630343in}}%
\pgfpathlineto{\pgfqpoint{1.718428in}{0.628409in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{1.723115in}{0.624519in}}%
\pgfpathlineto{\pgfqpoint{1.725455in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{1.727793in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{0.620010in}}%
\pgfpathlineto{\pgfqpoint{1.718940in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{1.714517in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{1.710096in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{1.705678in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.698918in}{0.619189in}}%
\pgfpathlineto{\pgfqpoint{1.696572in}{0.621289in}}%
\pgfpathlineto{\pgfqpoint{1.694223in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{1.691872in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{1.689519in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.687162in}{0.629619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754404in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{1.758847in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{1.767740in}{0.626148in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.626778in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{1.781096in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.783421in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{1.792698in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.790563in}{0.617318in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.616534in}}%
\pgfpathlineto{\pgfqpoint{1.781670in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.772787in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.766031in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{1.759061in}{0.620651in}}%
\pgfpathlineto{\pgfqpoint{1.756734in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.624273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858133in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.862408in}{0.789277in}}%
\pgfpathlineto{\pgfqpoint{0.866684in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{0.875240in}{0.786626in}}%
\pgfpathlineto{\pgfqpoint{0.879520in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{0.886463in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{0.889127in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{0.891792in}{0.786501in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{0.897128in}{0.787049in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.787163in}}%
\pgfpathlineto{\pgfqpoint{0.895523in}{0.788046in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{0.886976in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{0.882704in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{0.874164in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{0.868814in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{0.866141in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{0.863470in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{0.860800in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{0.790167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018633in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{0.764373in}}%
\pgfpathlineto{\pgfqpoint{1.027229in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{1.031529in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.035830in}{0.761971in}}%
\pgfpathlineto{\pgfqpoint{1.040132in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{1.047076in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{0.758987in}}%
\pgfpathlineto{\pgfqpoint{1.052359in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{1.057641in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{1.051693in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{1.043108in}{0.758159in}}%
\pgfpathlineto{\pgfqpoint{1.038818in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{1.031879in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{0.761976in}}%
\pgfpathlineto{\pgfqpoint{1.026580in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.023931in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.765181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619976in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.624381in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.633197in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{1.637608in}{0.639570in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{1.646437in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{1.651192in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{0.631511in}}%
\pgfpathlineto{\pgfqpoint{1.658305in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.656263in}{0.626727in}}%
\pgfpathlineto{\pgfqpoint{1.651857in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{1.647454in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{1.643052in}{0.625563in}}%
\pgfpathlineto{\pgfqpoint{1.638653in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{1.634255in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{1.627128in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{0.634073in}}%
\pgfpathlineto{\pgfqpoint{1.622363in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{1.619976in}{0.638595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790900in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{0.795167in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{0.799435in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.803703in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{0.807973in}{0.791141in}}%
\pgfpathlineto{\pgfqpoint{0.812244in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{0.816516in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{0.819175in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{0.821837in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{0.824500in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{0.827167in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{0.829835in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{0.828238in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{0.823972in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{0.819707in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{0.815443in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{0.811180in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{0.806918in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.804243in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{0.801569in}{0.799377in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.796230in}{0.797298in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.794795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821759in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{1.826225in}{0.623667in}}%
\pgfpathlineto{\pgfqpoint{1.830693in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{1.835163in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{1.839636in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{1.844111in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{1.848719in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.851020in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.853320in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{1.855617in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{1.857913in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.848972in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.844505in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.840041in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.833280in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{1.830979in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.621375in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{0.622867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111919in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{0.744392in}}%
\pgfpathlineto{\pgfqpoint{1.124857in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.133488in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{1.140419in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{1.143033in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{0.737577in}}%
\pgfpathlineto{\pgfqpoint{1.148257in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.153477in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.149168in}{0.733498in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{1.140556in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{1.136251in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.736327in}}%
\pgfpathlineto{\pgfqpoint{1.127646in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{1.125027in}{0.738743in}}%
\pgfpathlineto{\pgfqpoint{1.122407in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.117165in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{1.114542in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{0.745852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205276in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{1.209601in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{1.213927in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{1.218255in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.222585in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.233826in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{0.717716in}}%
\pgfpathlineto{\pgfqpoint{1.238979in}{0.715863in}}%
\pgfpathlineto{\pgfqpoint{1.241553in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{1.244125in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.242373in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{1.238053in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{1.229416in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{1.225099in}{0.712714in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.218204in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{1.215621in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{1.207864in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.724870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298666in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{1.303006in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.307348in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{1.311691in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{1.316036in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{1.324730in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{1.329802in}{0.696495in}}%
\pgfpathlineto{\pgfqpoint{1.332335in}{0.694335in}}%
\pgfpathlineto{\pgfqpoint{1.334865in}{0.692108in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{1.339919in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{1.335582in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{1.331246in}{0.688271in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{1.318248in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{1.313918in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{1.308843in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.306302in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{0.703475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552791in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{0.650725in}}%
\pgfpathlineto{\pgfqpoint{1.561573in}{0.650776in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{1.574761in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.651036in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{0.646568in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{0.644288in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.589197in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.584808in}{0.636898in}}%
\pgfpathlineto{\pgfqpoint{1.580421in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{1.571652in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.562456in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{0.643564in}}%
\pgfpathlineto{\pgfqpoint{1.557629in}{0.645967in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{1.552791in}{0.650678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951190in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{0.955480in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{0.773439in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{0.976948in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.771765in}}%
\pgfpathlineto{\pgfqpoint{0.982254in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{0.771418in}}%
\pgfpathlineto{\pgfqpoint{0.987563in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{0.990218in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{0.992874in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{0.988585in}{0.770939in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{0.772616in}}%
\pgfpathlineto{\pgfqpoint{0.975725in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.971440in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{0.967157in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{0.959169in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{0.956509in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{0.953849in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{0.951190in}{0.776797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392085in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{0.682764in}}%
\pgfpathlineto{\pgfqpoint{1.400802in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{1.418253in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{1.420746in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{1.425722in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{1.428206in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{1.430688in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{0.667210in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{1.424458in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{1.415755in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.411407in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{1.404571in}{0.671129in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{1.399584in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{1.397087in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{1.394588in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{0.683089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883801in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.892366in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{0.896651in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{0.905223in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{0.909511in}{0.779671in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{0.914826in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{0.917485in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.922809in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{0.921191in}{0.782791in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.908352in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{0.904075in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.787163in}}%
\pgfpathlineto{\pgfqpoint{0.897128in}{0.787049in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{0.891792in}{0.786501in}}%
\pgfpathlineto{\pgfqpoint{0.889127in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{0.886463in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.784871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044435in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{1.053045in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.057352in}{0.758040in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.072914in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{0.753482in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.751100in}}%
\pgfpathlineto{\pgfqpoint{1.077475in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{0.752638in}}%
\pgfpathlineto{\pgfqpoint{1.068876in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{1.064578in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.057641in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{1.052359in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{0.758987in}}%
\pgfpathlineto{\pgfqpoint{1.047076in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.760387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816516in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{0.820789in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{0.825064in}{0.787526in}}%
\pgfpathlineto{\pgfqpoint{0.829339in}{0.786628in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{0.837894in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{0.842172in}{0.783949in}}%
\pgfpathlineto{\pgfqpoint{0.844827in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{0.847484in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{0.850143in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{0.852804in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{0.789402in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.791952in}}%
\pgfpathlineto{\pgfqpoint{0.845314in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{0.841043in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{0.829835in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{0.827167in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{0.824500in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{0.821837in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{0.819175in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{0.816516in}{0.789328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485562in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{1.489939in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{1.494319in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{1.498700in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.503083in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.511853in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{0.662241in}}%
\pgfpathlineto{\pgfqpoint{1.516744in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{1.521623in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{1.524058in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.526490in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.517738in}{0.650517in}}%
\pgfpathlineto{\pgfqpoint{1.513365in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{1.504624in}{0.650558in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{1.497814in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.495369in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{1.492922in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{1.490471in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.488018in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.665168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137805in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{1.142124in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.146444in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{1.150765in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{1.155088in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{0.738033in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{1.166342in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.168947in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.171550in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{1.176753in}{0.730405in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.170722in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{1.166409in}{0.730752in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{1.157786in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{1.153477in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.148257in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{0.737577in}}%
\pgfpathlineto{\pgfqpoint{1.143033in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{1.140419in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{0.741523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713731in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.718166in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{0.633179in}}%
\pgfpathlineto{\pgfqpoint{1.727044in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.731486in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{1.740376in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{1.742720in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{1.745062in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.747401in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{1.749738in}{0.627886in}}%
\pgfpathlineto{\pgfqpoint{1.752072in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{1.749963in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{0.622425in}}%
\pgfpathlineto{\pgfqpoint{1.736654in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{1.732222in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{1.727793in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.725455in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{1.723115in}{0.624519in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{1.718428in}{0.628409in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{0.630343in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.632267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231247in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{1.239915in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{1.244251in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{1.248589in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.252927in}{0.718229in}}%
\pgfpathlineto{\pgfqpoint{1.257268in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.259837in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{0.714274in}}%
\pgfpathlineto{\pgfqpoint{1.264970in}{0.712460in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{1.270095in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.268325in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.263996in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.708707in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.244125in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{1.241553in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{1.238979in}{0.715863in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{0.717716in}}%
\pgfpathlineto{\pgfqpoint{1.233826in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.721174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646437in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{0.640894in}}%
\pgfpathlineto{\pgfqpoint{1.664118in}{0.641171in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{0.641453in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{1.677712in}{0.637765in}}%
\pgfpathlineto{\pgfqpoint{1.680078in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{1.682442in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{1.684804in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.687162in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{1.682742in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{1.678323in}{0.628769in}}%
\pgfpathlineto{\pgfqpoint{1.673907in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{1.669493in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.658305in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{1.655937in}{0.631511in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{1.651192in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{1.646437in}{0.640086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781096in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{1.798936in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{1.803401in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{1.812507in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{1.814823in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{0.625868in}}%
\pgfpathlineto{\pgfqpoint{1.819449in}{0.624366in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{1.812834in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.792698in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{1.783421in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{1.781096in}{0.628046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976948in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{0.981245in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{0.985544in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{0.989843in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.767681in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.013336in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{1.010042in}{0.766808in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{0.997164in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{0.992874in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{0.990218in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{0.987563in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{0.771418in}}%
\pgfpathlineto{\pgfqpoint{0.982254in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.771765in}}%
\pgfpathlineto{\pgfqpoint{0.976948in}{0.771778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324730in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{1.333429in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.337781in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{1.342135in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{1.346490in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{0.697922in}}%
\pgfpathlineto{\pgfqpoint{1.353374in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.360941in}{0.689681in}}%
\pgfpathlineto{\pgfqpoint{1.363459in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.357283in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{1.352940in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.344258in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{1.339919in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{1.334865in}{0.692108in}}%
\pgfpathlineto{\pgfqpoint{1.332335in}{0.694335in}}%
\pgfpathlineto{\pgfqpoint{1.329802in}{0.696495in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{1.324730in}{0.700603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579160in}{0.651036in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.651114in}}%
\pgfpathlineto{\pgfqpoint{1.587965in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.596777in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{1.605597in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.612799in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{1.617587in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{1.619976in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.615573in}{0.638364in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{1.606773in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{1.602376in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{1.597981in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{0.644288in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{0.646568in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.651036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418253in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{1.426989in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{1.431359in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{1.435731in}{0.680092in}}%
\pgfpathlineto{\pgfqpoint{1.440105in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.446963in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.673057in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{0.670782in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{1.441882in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{1.437523in}{0.667006in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{0.667210in}}%
\pgfpathlineto{\pgfqpoint{1.430688in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.428206in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{1.425722in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{1.420746in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.418253in}{0.681225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909511in}{0.779671in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{0.778814in}}%
\pgfpathlineto{\pgfqpoint{0.918090in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{0.930967in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{0.935262in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{0.940566in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{0.945875in}{0.776491in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{0.951190in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{0.946901in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{0.934041in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{0.929757in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{0.922809in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.917485in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{0.914826in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{0.909511in}{0.779671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842172in}{0.783949in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{0.850734in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{0.855016in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.859299in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{0.873172in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{0.782260in}}%
\pgfpathlineto{\pgfqpoint{0.878483in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{0.879520in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{0.875240in}{0.786626in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{0.866684in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{0.862408in}{0.789277in}}%
\pgfpathlineto{\pgfqpoint{0.858133in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{0.789402in}}%
\pgfpathlineto{\pgfqpoint{0.852804in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{0.850143in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{0.847484in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{0.844827in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{0.842172in}{0.783949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070281in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.083220in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{1.091853in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{1.098797in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{1.101422in}{0.749814in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{0.748972in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{1.109296in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.103301in}{0.747330in}}%
\pgfpathlineto{\pgfqpoint{1.098993in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{0.748825in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{0.753482in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{1.072914in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{0.755725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163737in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{1.168064in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{1.172392in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.185383in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{1.192312in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.194908in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.200094in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{1.187988in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{1.183670in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{1.176753in}{0.730405in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{1.171550in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.168947in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.166342in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.737347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511853in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{1.525023in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{1.529416in}{0.664095in}}%
\pgfpathlineto{\pgfqpoint{1.533812in}{0.664016in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{1.540646in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{1.543081in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.547942in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.550368in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{1.552791in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{1.548403in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{1.544017in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{1.539633in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{1.535250in}{0.650550in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{1.526490in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{1.524058in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.521623in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{1.516744in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{0.662241in}}%
\pgfpathlineto{\pgfqpoint{1.511853in}{0.664461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257268in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.270297in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{1.274643in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{1.278990in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.714306in}}%
\pgfpathlineto{\pgfqpoint{1.285898in}{0.712700in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.291011in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{1.293565in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{1.296117in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{1.289990in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{1.285654in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.281320in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.276987in}{0.706020in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.270095in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{1.264970in}{0.712460in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{0.714274in}}%
\pgfpathlineto{\pgfqpoint{1.259837in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{1.257268in}{0.717654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002749in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{1.011359in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.764459in}}%
\pgfpathlineto{\pgfqpoint{1.019974in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{0.762867in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{1.033873in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.036513in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{1.039153in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.041794in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{1.040132in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{1.035830in}{0.761971in}}%
\pgfpathlineto{\pgfqpoint{1.031529in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.027229in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{0.764373in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.013336in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{0.766871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350847in}{0.697922in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.696652in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.372652in}{0.695830in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{1.379535in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.382050in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{1.387073in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{1.389580in}{0.685307in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.683757in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{0.684100in}}%
\pgfpathlineto{\pgfqpoint{1.374672in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{1.363459in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{1.360941in}{0.689681in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{1.353374in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{0.697922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935262in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{0.773728in}}%
\pgfpathlineto{\pgfqpoint{0.943855in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{0.948154in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{0.952453in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{0.956754in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{0.961056in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.963702in}{0.770210in}}%
\pgfpathlineto{\pgfqpoint{0.966349in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{0.968997in}{0.771166in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{0.976948in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{0.773439in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{0.955480in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{0.951190in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{0.945875in}{0.776491in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{0.940566in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{0.935262in}{0.774569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867870in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{0.872157in}{0.777787in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{0.776916in}}%
\pgfpathlineto{\pgfqpoint{0.880734in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{0.885024in}{0.775184in}}%
\pgfpathlineto{\pgfqpoint{0.889316in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{0.896254in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{0.901551in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{0.904202in}{0.778044in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{0.909511in}{0.779671in}}%
\pgfpathlineto{\pgfqpoint{0.905223in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{0.896651in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{0.892366in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{0.888083in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{0.878483in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{0.782260in}}%
\pgfpathlineto{\pgfqpoint{0.873172in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{0.778659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740376in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{1.744825in}{0.635512in}}%
\pgfpathlineto{\pgfqpoint{1.749275in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{1.753728in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{1.762640in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.767099in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.769438in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.771774in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{1.776440in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{1.778769in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{1.781096in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.626778in}}%
\pgfpathlineto{\pgfqpoint{1.767740in}{0.626148in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{1.758847in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{1.752072in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{1.749738in}{0.627886in}}%
\pgfpathlineto{\pgfqpoint{1.747401in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{1.745062in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.742720in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{1.740376in}{0.635040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672970in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.686265in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{1.690700in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{1.695138in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.701943in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{1.706666in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{1.709023in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{1.711378in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{1.696010in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.687162in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{1.684804in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.682442in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{1.680078in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{1.677712in}{0.637765in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{0.641738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096171in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.750451in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{1.113457in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{1.117781in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.746164in}}%
\pgfpathlineto{\pgfqpoint{1.127342in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{1.129959in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.132575in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{1.135190in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{1.133488in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.124857in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{0.744392in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{1.109296in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{0.748972in}}%
\pgfpathlineto{\pgfqpoint{1.101422in}{0.749814in}}%
\pgfpathlineto{\pgfqpoint{1.098797in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.751193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807869in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.812339in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{1.821285in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{1.825762in}{0.634484in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{1.832557in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{1.837185in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.839496in}{0.629619in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{1.844111in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{1.839636in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{1.835163in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{1.830693in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{1.826225in}{0.623667in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{1.819449in}{0.624366in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{0.625868in}}%
\pgfpathlineto{\pgfqpoint{1.814823in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{1.812507in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.631894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444480in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{1.457616in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.466381in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{0.676057in}}%
\pgfpathlineto{\pgfqpoint{1.475709in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{1.478177in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{1.480641in}{0.669675in}}%
\pgfpathlineto{\pgfqpoint{1.483103in}{0.667446in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{1.481186in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{0.670782in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.673057in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{1.446963in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.679558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605597in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{1.623260in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{1.627681in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{0.650310in}}%
\pgfpathlineto{\pgfqpoint{1.636893in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{1.639283in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{1.641670in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.646437in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{1.637608in}{0.639570in}}%
\pgfpathlineto{\pgfqpoint{1.633197in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.624381in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.619976in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.617587in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{1.612799in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{1.605597in}{0.651574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189716in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{1.194051in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{1.202724in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{1.211402in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{1.215743in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.218330in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{1.220917in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.223501in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{1.222585in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.218255in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.213927in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{1.209601in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{1.200094in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.194908in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.192312in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{0.733324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028594in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.032906in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{1.037219in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{1.041533in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{1.045848in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{1.057115in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.059748in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{1.062381in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{1.065014in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{1.057352in}{0.758040in}}%
\pgfpathlineto{\pgfqpoint{1.053045in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{1.041794in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{1.039153in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.036513in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{1.033873in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{0.762076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283339in}{0.714306in}}%
\pgfpathlineto{\pgfqpoint{1.287689in}{0.713764in}}%
\pgfpathlineto{\pgfqpoint{1.292040in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{1.296393in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{1.305104in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.706212in}}%
\pgfpathlineto{\pgfqpoint{1.319648in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{1.322190in}{0.702548in}}%
\pgfpathlineto{\pgfqpoint{1.324730in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{1.316036in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{1.311691in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{1.307348in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{1.303006in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{1.296117in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{1.293565in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{1.291011in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{1.285898in}{0.712700in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.714306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538209in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{1.547008in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.551411in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{0.663693in}}%
\pgfpathlineto{\pgfqpoint{1.560221in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.651036in}}%
\pgfpathlineto{\pgfqpoint{1.574761in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.561573in}{0.650776in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{0.650725in}}%
\pgfpathlineto{\pgfqpoint{1.552791in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{1.550368in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{1.547942in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.543081in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.540646in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{0.663942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961056in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.965359in}{0.768741in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.767920in}}%
\pgfpathlineto{\pgfqpoint{0.973969in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{0.978276in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{0.982584in}{0.765473in}}%
\pgfpathlineto{\pgfqpoint{0.986893in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{0.989533in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{0.992175in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{0.994817in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{1.000104in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.767681in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{0.989843in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.985544in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{0.981245in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{0.976948in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{0.968997in}{0.771166in}}%
\pgfpathlineto{\pgfqpoint{0.966349in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{0.963702in}{0.770210in}}%
\pgfpathlineto{\pgfqpoint{0.961056in}{0.769565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893608in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{0.902197in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{0.906493in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{0.770049in}}%
\pgfpathlineto{\pgfqpoint{0.915089in}{0.769202in}}%
\pgfpathlineto{\pgfqpoint{0.919389in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{0.922030in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{0.924673in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{0.927318in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.929964in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{0.935262in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.930967in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{0.918090in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{0.778814in}}%
\pgfpathlineto{\pgfqpoint{0.909511in}{0.779671in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{0.904202in}{0.778044in}}%
\pgfpathlineto{\pgfqpoint{0.901551in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{0.896254in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.773462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377018in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{1.385754in}{0.694633in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{1.394497in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{0.691288in}}%
\pgfpathlineto{\pgfqpoint{1.408258in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{1.410761in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{1.413261in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{1.415759in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{1.418253in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.400802in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{0.682764in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.389580in}{0.685307in}}%
\pgfpathlineto{\pgfqpoint{1.387073in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{1.382050in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.379535in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.695426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122107in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{1.130762in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.135092in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{1.139423in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.143755in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{1.148089in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.741907in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.739466in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{0.738033in}}%
\pgfpathlineto{\pgfqpoint{1.155088in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.150765in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{1.146444in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{1.142124in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.137805in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{1.135190in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{1.132575in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{1.129959in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.127342in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.746164in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.746792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470766in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{1.475153in}{0.677847in}}%
\pgfpathlineto{\pgfqpoint{1.479542in}{0.677622in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.488324in}{0.677186in}}%
\pgfpathlineto{\pgfqpoint{1.492718in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{1.497113in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{1.499577in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.509404in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.511853in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.503083in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{1.498700in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.494319in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{1.489939in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{1.483103in}{0.667446in}}%
\pgfpathlineto{\pgfqpoint{1.480641in}{0.669675in}}%
\pgfpathlineto{\pgfqpoint{1.478177in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{1.475709in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{0.676057in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{0.678076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215743in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.220086in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.224430in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{1.228775in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.726948in}}%
\pgfpathlineto{\pgfqpoint{1.237470in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{0.725722in}}%
\pgfpathlineto{\pgfqpoint{1.244398in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{1.249550in}{0.722088in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{1.254697in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.257268in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.252927in}{0.718229in}}%
\pgfpathlineto{\pgfqpoint{1.248589in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.244251in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{1.239915in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{1.223501in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{1.220917in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.218330in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{1.215743in}{0.729450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699577in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{1.708463in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{1.717357in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{1.730975in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{1.733329in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.735681in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.738030in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.740376in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{1.731486in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{1.727044in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{0.633179in}}%
\pgfpathlineto{\pgfqpoint{1.718166in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.711378in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{1.709023in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{1.706666in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{1.701943in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{0.643524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054483in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{1.058802in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{0.755095in}}%
\pgfpathlineto{\pgfqpoint{1.071767in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{1.076091in}{0.753578in}}%
\pgfpathlineto{\pgfqpoint{1.080417in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{1.083042in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{1.085668in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{0.752485in}}%
\pgfpathlineto{\pgfqpoint{1.090920in}{0.752159in}}%
\pgfpathlineto{\pgfqpoint{1.093545in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{1.091853in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{1.083220in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{1.065014in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{1.062381in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{1.059748in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{1.057115in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.757394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767099in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.771561in}{0.638393in}}%
\pgfpathlineto{\pgfqpoint{1.776024in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{1.780490in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{1.784957in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{1.789427in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.796233in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{1.800894in}{0.636395in}}%
\pgfpathlineto{\pgfqpoint{1.803221in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{1.805546in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.803401in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{1.798936in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{1.794472in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.781096in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.778769in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{1.776440in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{1.771774in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{1.769438in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.767099in}{0.637908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632104in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{1.640955in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.649813in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{1.654246in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.661069in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{1.663455in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.665838in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{1.668218in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{0.641453in}}%
\pgfpathlineto{\pgfqpoint{1.664118in}{0.641171in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{0.640894in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{1.646437in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.641670in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{1.639283in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{1.636893in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{0.650310in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{0.652273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309461in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.313820in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{1.318180in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.322542in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{1.326905in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{1.338176in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{1.340715in}{0.705015in}}%
\pgfpathlineto{\pgfqpoint{1.343251in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{1.345785in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{1.348317in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{0.697922in}}%
\pgfpathlineto{\pgfqpoint{1.346490in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.342135in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{1.337781in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{1.333429in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{1.324730in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.322190in}{0.702548in}}%
\pgfpathlineto{\pgfqpoint{1.319648in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.706212in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{0.711123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986893in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{1.004142in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.008458in}{0.760654in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{0.761042in}}%
\pgfpathlineto{\pgfqpoint{1.020680in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{1.023318in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{0.762867in}}%
\pgfpathlineto{\pgfqpoint{1.019974in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.764459in}}%
\pgfpathlineto{\pgfqpoint{1.011359in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{1.000104in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{0.994817in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{0.992175in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{0.989533in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{0.986893in}{0.764662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919389in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{0.923690in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{0.927992in}{0.766678in}}%
\pgfpathlineto{\pgfqpoint{0.932296in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{0.936600in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{0.940906in}{0.764178in}}%
\pgfpathlineto{\pgfqpoint{0.945213in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{0.950488in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.953127in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{0.955769in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{0.958412in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{0.961056in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.956754in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{0.952453in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{0.948154in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{0.943855in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{0.773728in}}%
\pgfpathlineto{\pgfqpoint{0.935262in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{0.929964in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{0.927318in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.924673in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{0.922030in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{0.919389in}{0.768358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148089in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{1.156760in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{1.161098in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{1.165436in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{1.169777in}{0.739057in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.176720in}{0.737780in}}%
\pgfpathlineto{\pgfqpoint{1.179321in}{0.737085in}}%
\pgfpathlineto{\pgfqpoint{1.181921in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.187119in}{0.734409in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{1.185383in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{1.172392in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{1.168064in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.739466in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.741907in}}%
\pgfpathlineto{\pgfqpoint{1.148089in}{0.742520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564629in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.573450in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{1.582279in}{0.663451in}}%
\pgfpathlineto{\pgfqpoint{1.586696in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{1.593536in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{0.655662in}}%
\pgfpathlineto{\pgfqpoint{1.603191in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{1.605597in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{1.596777in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.587965in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.651114in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.651036in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.663595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403245in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.412000in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{1.416380in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{1.420762in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.425145in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{1.434524in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{1.437017in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{1.439507in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{1.441995in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.440105in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{1.435731in}{0.680092in}}%
\pgfpathlineto{\pgfqpoint{1.431359in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{1.426989in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{1.418253in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{1.415759in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{1.413261in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{1.410761in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{1.408258in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{0.691288in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{0.693105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241819in}{0.725722in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{1.250522in}{0.724511in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{0.723911in}}%
\pgfpathlineto{\pgfqpoint{1.259231in}{0.723316in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{1.275649in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{1.278214in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{1.280777in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.714306in}}%
\pgfpathlineto{\pgfqpoint{1.278990in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{1.274643in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{1.270297in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.257268in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.254697in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{1.249550in}{0.722088in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{1.244398in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{0.725722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080417in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{1.084743in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{1.089071in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{1.093400in}{0.750581in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{1.102063in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{1.111633in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{1.114252in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{1.119489in}{0.747317in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.117781in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{1.113457in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{1.100491in}{0.750451in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{1.093545in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.090920in}{0.752159in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{0.752485in}}%
\pgfpathlineto{\pgfqpoint{1.085668in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{1.083042in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{1.080417in}{0.752824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497113in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{1.510310in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.675986in}}%
\pgfpathlineto{\pgfqpoint{1.519116in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{1.523522in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{1.528429in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{1.533325in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{0.666008in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{1.533812in}{0.664016in}}%
\pgfpathlineto{\pgfqpoint{1.529416in}{0.664095in}}%
\pgfpathlineto{\pgfqpoint{1.525023in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{1.511853in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.509404in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{1.499577in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.497113in}{0.676768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012774in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.017092in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.021411in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.025731in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{1.034376in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.041328in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.756347in}}%
\pgfpathlineto{\pgfqpoint{1.046588in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{1.049219in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{0.757297in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.045848in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{1.041533in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{1.037219in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{1.032906in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.023318in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{1.020680in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{0.761042in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{0.759861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945213in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{0.949521in}{0.762524in}}%
\pgfpathlineto{\pgfqpoint{0.953830in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{0.962452in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.966765in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{0.971079in}{0.758438in}}%
\pgfpathlineto{\pgfqpoint{0.973712in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.978980in}{0.762057in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{0.763038in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{0.986893in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{0.982584in}{0.765473in}}%
\pgfpathlineto{\pgfqpoint{0.978276in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{0.973969in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.767920in}}%
\pgfpathlineto{\pgfqpoint{0.965359in}{0.768741in}}%
\pgfpathlineto{\pgfqpoint{0.961056in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.958412in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{0.955769in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{0.953127in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{0.950488in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{0.945213in}{0.763350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335636in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{1.340004in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{1.353116in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{1.357489in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{0.705229in}}%
\pgfpathlineto{\pgfqpoint{1.364396in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{0.702263in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.371976in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{1.372652in}{0.695830in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.696652in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{0.697922in}}%
\pgfpathlineto{\pgfqpoint{1.348317in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.345785in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{1.343251in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{1.340715in}{0.705015in}}%
\pgfpathlineto{\pgfqpoint{1.338176in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{0.708099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793899in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.798374in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{1.802850in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{1.807328in}{0.642323in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{1.816292in}{0.643314in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{0.641967in}}%
\pgfpathlineto{\pgfqpoint{1.820950in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{1.823276in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.637882in}}%
\pgfpathlineto{\pgfqpoint{1.827921in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{1.825762in}{0.634484in}}%
\pgfpathlineto{\pgfqpoint{1.821285in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{1.812339in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.805546in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.803221in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{1.800894in}{0.636395in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{0.637885in}}%
\pgfpathlineto{\pgfqpoint{1.796233in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.640842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726259in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{1.730713in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.735169in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{1.744087in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{1.748549in}{0.647064in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{0.647399in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{0.645855in}}%
\pgfpathlineto{\pgfqpoint{1.757719in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.762414in}{0.641127in}}%
\pgfpathlineto{\pgfqpoint{1.764758in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{1.767099in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.762640in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{1.753728in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{1.749275in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{1.744825in}{0.635512in}}%
\pgfpathlineto{\pgfqpoint{1.740376in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{1.738030in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.735681in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{1.733329in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.730975in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{0.645420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174118in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.178461in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{1.182805in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.187151in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{1.191497in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{1.195846in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{1.202789in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.732340in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.731472in}}%
\pgfpathlineto{\pgfqpoint{1.213155in}{0.730509in}}%
\pgfpathlineto{\pgfqpoint{1.215743in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.211402in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{1.202724in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{1.194051in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{1.187119in}{0.734409in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.181921in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{1.179321in}{0.737085in}}%
\pgfpathlineto{\pgfqpoint{1.176720in}{0.737780in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.738375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658680in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.663116in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.671995in}{0.653573in}}%
\pgfpathlineto{\pgfqpoint{1.676437in}{0.653734in}}%
\pgfpathlineto{\pgfqpoint{1.680881in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{1.690088in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.694838in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.695138in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{1.690700in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{1.686265in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{1.681831in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{1.668218in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{1.665838in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{1.663455in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.661069in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{0.653110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429529in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{0.690606in}}%
\pgfpathlineto{\pgfqpoint{1.438304in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{1.442693in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{1.447084in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{1.451477in}{0.689273in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{1.460847in}{0.685573in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{1.465812in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.468291in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{1.466381in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.457616in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.453236in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.441995in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{1.439507in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{1.437017in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{1.434524in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.690950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591115in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{1.595536in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{1.599958in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{1.604383in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{1.608809in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{1.613237in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{1.627303in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.629705in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.627681in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{1.623260in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{1.605597in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{1.603191in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{0.655662in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{1.593536in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.663403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267945in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.272304in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.281027in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{0.719253in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{1.304355in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.306909in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.305104in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{1.296393in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{1.292040in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{1.287689in}{0.713764in}}%
\pgfpathlineto{\pgfqpoint{1.283339in}{0.714306in}}%
\pgfpathlineto{\pgfqpoint{1.280777in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.278214in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{1.275649in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{0.722136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106396in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.110730in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{1.115066in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{1.119403in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{1.123741in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{1.128081in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{0.744033in}}%
\pgfpathlineto{\pgfqpoint{1.137645in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{1.148089in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{1.143755in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{1.139423in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.135092in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{1.130762in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.119489in}{0.747317in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{1.114252in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{1.111633in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{0.748366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038700in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.043025in}{0.754387in}}%
\pgfpathlineto{\pgfqpoint{1.047351in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.051679in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{1.056008in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{1.060339in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.067293in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{1.069917in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{1.075166in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.077791in}{0.752721in}}%
\pgfpathlineto{\pgfqpoint{1.080417in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{1.076091in}{0.753578in}}%
\pgfpathlineto{\pgfqpoint{1.071767in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{0.755095in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{1.058802in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{0.757297in}}%
\pgfpathlineto{\pgfqpoint{1.049219in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{1.046588in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.756347in}}%
\pgfpathlineto{\pgfqpoint{1.041328in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.755161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971079in}{0.758438in}}%
\pgfpathlineto{\pgfqpoint{0.975395in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{0.979711in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{0.984029in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.992669in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{0.996990in}{0.753624in}}%
\pgfpathlineto{\pgfqpoint{0.999618in}{0.754946in}}%
\pgfpathlineto{\pgfqpoint{1.002247in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{1.004877in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{1.007508in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{1.010141in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.008458in}{0.760654in}}%
\pgfpathlineto{\pgfqpoint{1.004142in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{0.986893in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{0.763038in}}%
\pgfpathlineto{\pgfqpoint{0.978980in}{0.762057in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{0.973712in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{0.971079in}{0.758438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523522in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.536750in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.545577in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.549993in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.552440in}{0.672901in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.557324in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{1.562197in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{1.560221in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{0.663693in}}%
\pgfpathlineto{\pgfqpoint{1.551411in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.547008in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{0.666008in}}%
\pgfpathlineto{\pgfqpoint{1.533325in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{1.528429in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{1.523522in}{0.675620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361864in}{0.705229in}}%
\pgfpathlineto{\pgfqpoint{1.366241in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{0.704305in}}%
\pgfpathlineto{\pgfqpoint{1.374999in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{1.388148in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{1.395707in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.398222in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{1.400735in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{1.394497in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{1.385754in}{0.694633in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.371976in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{0.702263in}}%
\pgfpathlineto{\pgfqpoint{1.364396in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{0.705229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200195in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{0.733698in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{1.217607in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{1.221963in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.226321in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{1.228907in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.729265in}}%
\pgfpathlineto{\pgfqpoint{1.234076in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{0.725722in}}%
\pgfpathlineto{\pgfqpoint{1.237470in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.726948in}}%
\pgfpathlineto{\pgfqpoint{1.228775in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.224430in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{1.220086in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{1.215743in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.213155in}{0.730509in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{0.731472in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.732340in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{1.202789in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.734356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753014in}{0.647399in}}%
\pgfpathlineto{\pgfqpoint{1.757480in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.648411in}}%
\pgfpathlineto{\pgfqpoint{1.770892in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{1.775366in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{1.782192in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{1.784539in}{0.646626in}}%
\pgfpathlineto{\pgfqpoint{1.786883in}{0.645199in}}%
\pgfpathlineto{\pgfqpoint{1.789224in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{0.642306in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.789427in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{1.784957in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{1.780490in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{1.776024in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{1.771561in}{0.638393in}}%
\pgfpathlineto{\pgfqpoint{1.767099in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.764758in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{1.762414in}{0.641127in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.757719in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{0.645855in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{0.647399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455871in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{1.464665in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{0.687699in}}%
\pgfpathlineto{\pgfqpoint{1.477868in}{0.687395in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.487230in}{0.683894in}}%
\pgfpathlineto{\pgfqpoint{1.489705in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{0.678636in}}%
\pgfpathlineto{\pgfqpoint{1.497113in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{1.492718in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{1.488324in}{0.677186in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.479542in}{0.677622in}}%
\pgfpathlineto{\pgfqpoint{1.475153in}{0.677847in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{1.468291in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{1.465812in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{1.460847in}{0.685573in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.688950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685327in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{1.689775in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{1.694225in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{1.698677in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{1.712045in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.714421in}{0.653556in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{1.719164in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.721532in}{0.648742in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{0.647091in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.717357in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{1.708463in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{1.694838in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.690088in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{0.654063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132422in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{1.136764in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.145452in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{1.149799in}{0.741183in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{0.739783in}}%
\pgfpathlineto{\pgfqpoint{1.161100in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.163705in}{0.739731in}}%
\pgfpathlineto{\pgfqpoint{1.166309in}{0.739547in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.739259in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.169777in}{0.739057in}}%
\pgfpathlineto{\pgfqpoint{1.165436in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{1.161098in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{1.156760in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{1.148089in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{1.137645in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{0.744033in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{0.744020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294122in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.298490in}{0.718126in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{0.717568in}}%
\pgfpathlineto{\pgfqpoint{1.307230in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.315976in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{1.320351in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{1.322903in}{0.714374in}}%
\pgfpathlineto{\pgfqpoint{1.325453in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.712117in}}%
\pgfpathlineto{\pgfqpoint{1.330549in}{0.710861in}}%
\pgfpathlineto{\pgfqpoint{1.333093in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{1.326905in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.322542in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{1.318180in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.313820in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.306909in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.304355in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{0.718688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996990in}{0.753624in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{0.752832in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.009962in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.014289in}{0.750470in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.022946in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.025569in}{0.750232in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{1.030818in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.033444in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{0.754400in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.034376in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{1.025731in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.021411in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.017092in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.010141in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{1.007508in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{1.004877in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{1.002247in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{0.999618in}{0.754946in}}%
\pgfpathlineto{\pgfqpoint{0.996990in}{0.753624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064670in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.069003in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{1.073337in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{0.748301in}}%
\pgfpathlineto{\pgfqpoint{1.082009in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{1.086347in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.093304in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{1.095922in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.098540in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{1.101159in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.103777in}{0.748256in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.102063in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{1.093400in}{0.750581in}}%
\pgfpathlineto{\pgfqpoint{1.089071in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{1.084743in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{1.080417in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{1.077791in}{0.752721in}}%
\pgfpathlineto{\pgfqpoint{1.075166in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{1.069917in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{1.067293in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{0.750562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617667in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{1.622099in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.626533in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{1.639846in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{1.644287in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{1.649096in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.653894in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{1.656288in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.654246in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{1.649813in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.640955in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.629705in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{1.627303in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{0.663347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388148in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{1.392533in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{1.396921in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{0.701195in}}%
\pgfpathlineto{\pgfqpoint{1.405700in}{0.700766in}}%
\pgfpathlineto{\pgfqpoint{1.410092in}{0.700340in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{1.417000in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{1.419511in}{0.697218in}}%
\pgfpathlineto{\pgfqpoint{1.422019in}{0.695757in}}%
\pgfpathlineto{\pgfqpoint{1.424525in}{0.694224in}}%
\pgfpathlineto{\pgfqpoint{1.427029in}{0.692622in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.425145in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.420762in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.416380in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{1.412000in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.400735in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.398222in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{1.395707in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.388148in}{0.702505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226321in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{1.230680in}{0.729820in}}%
\pgfpathlineto{\pgfqpoint{1.235041in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.255075in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{1.257652in}{0.725546in}}%
\pgfpathlineto{\pgfqpoint{1.260227in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{1.262801in}{0.724028in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{1.259231in}{0.723316in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{0.723911in}}%
\pgfpathlineto{\pgfqpoint{1.250522in}{0.724511in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{0.725722in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.234076in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.729265in}}%
\pgfpathlineto{\pgfqpoint{1.228907in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{1.226321in}{0.730458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549993in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{1.558831in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.567676in}{0.674022in}}%
\pgfpathlineto{\pgfqpoint{1.572101in}{0.673881in}}%
\pgfpathlineto{\pgfqpoint{1.576528in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.578966in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{1.581402in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.586264in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{1.588691in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{1.586696in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{1.582279in}{0.663451in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{0.663481in}}%
\pgfpathlineto{\pgfqpoint{1.573450in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{1.562197in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{1.557324in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.552440in}{0.672901in}}%
\pgfpathlineto{\pgfqpoint{1.549993in}{0.674617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158495in}{0.739783in}}%
\pgfpathlineto{\pgfqpoint{1.162845in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{0.737705in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{1.180259in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{1.184616in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.187214in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{1.189812in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{0.735468in}}%
\pgfpathlineto{\pgfqpoint{1.195005in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{1.197600in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{1.195846in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.191497in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{1.187151in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{1.182805in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.178461in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.739259in}}%
\pgfpathlineto{\pgfqpoint{1.166309in}{0.739547in}}%
\pgfpathlineto{\pgfqpoint{1.163705in}{0.739731in}}%
\pgfpathlineto{\pgfqpoint{1.161100in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{0.739783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482272in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.486678in}{0.686800in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{1.499906in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{1.504318in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.680758in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{1.521064in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{1.523522in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.519116in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{1.514712in}{0.675986in}}%
\pgfpathlineto{\pgfqpoint{1.510310in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{1.501511in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{1.497113in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{1.494647in}{0.678636in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{1.489705in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{1.487230in}{0.683894in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{0.687096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320351in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{1.337866in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{1.342248in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{0.711235in}}%
\pgfpathlineto{\pgfqpoint{1.351718in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{1.354258in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{1.356795in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{1.359331in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{0.705229in}}%
\pgfpathlineto{\pgfqpoint{1.357489in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{1.353116in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{1.340004in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{1.333093in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.330549in}{0.710861in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.712117in}}%
\pgfpathlineto{\pgfqpoint{1.325453in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{1.322903in}{0.714374in}}%
\pgfpathlineto{\pgfqpoint{1.320351in}{0.715372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022946in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.747358in}}%
\pgfpathlineto{\pgfqpoint{1.035940in}{0.746587in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{1.044609in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.048946in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{1.051565in}{0.745617in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{1.059426in}{0.748921in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.060339in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{1.056008in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{1.051679in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{1.047351in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.043025in}{0.754387in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{0.754400in}}%
\pgfpathlineto{\pgfqpoint{1.033444in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{1.030818in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{1.025569in}{0.750232in}}%
\pgfpathlineto{\pgfqpoint{1.022946in}{0.748908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090687in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.095027in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{1.099369in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{1.103712in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.108057in}{0.743121in}}%
\pgfpathlineto{\pgfqpoint{1.112402in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{1.119361in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{1.121973in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{1.127198in}{0.743671in}}%
\pgfpathlineto{\pgfqpoint{1.129810in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{1.128081in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{1.123741in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{1.119403in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{1.115066in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{1.110730in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.103777in}{0.748256in}}%
\pgfpathlineto{\pgfqpoint{1.101159in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.098540in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{1.095922in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.093304in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{0.746064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779843in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{1.784322in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{1.788803in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{1.797770in}{0.650807in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{1.804603in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{1.806945in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{1.811623in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{0.644651in}}%
\pgfpathlineto{\pgfqpoint{1.816292in}{0.643314in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{1.807328in}{0.642323in}}%
\pgfpathlineto{\pgfqpoint{1.802850in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{1.798374in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{0.642306in}}%
\pgfpathlineto{\pgfqpoint{1.789224in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{1.786883in}{0.645199in}}%
\pgfpathlineto{\pgfqpoint{1.784539in}{0.646626in}}%
\pgfpathlineto{\pgfqpoint{1.782192in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{0.649433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712045in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{1.729896in}{0.655849in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{1.743571in}{0.653376in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.748298in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{1.750657in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{0.647399in}}%
\pgfpathlineto{\pgfqpoint{1.748549in}{0.647064in}}%
\pgfpathlineto{\pgfqpoint{1.744087in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{1.735169in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.730713in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{0.647091in}}%
\pgfpathlineto{\pgfqpoint{1.721532in}{0.648742in}}%
\pgfpathlineto{\pgfqpoint{1.719164in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{1.714421in}{0.653556in}}%
\pgfpathlineto{\pgfqpoint{1.712045in}{0.655110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644287in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{1.648730in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{1.657622in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{1.666522in}{0.663539in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{1.675770in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{1.680554in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{1.680881in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{1.676437in}{0.653734in}}%
\pgfpathlineto{\pgfqpoint{1.671995in}{0.653573in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.663116in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.656288in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{1.653894in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.649096in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{1.644287in}{0.663410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252497in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.256864in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{1.261233in}{0.725447in}}%
\pgfpathlineto{\pgfqpoint{1.265603in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{1.269975in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.274348in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{0.721273in}}%
\pgfpathlineto{\pgfqpoint{1.288995in}{0.720503in}}%
\pgfpathlineto{\pgfqpoint{1.291559in}{0.719641in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{0.719253in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.281027in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.272304in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.265374in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{1.262801in}{0.724028in}}%
\pgfpathlineto{\pgfqpoint{1.260227in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{1.257652in}{0.725546in}}%
\pgfpathlineto{\pgfqpoint{1.255075in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{0.726680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414486in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{1.427676in}{0.698674in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.443386in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{0.693520in}}%
\pgfpathlineto{\pgfqpoint{1.450885in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.453380in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{1.451477in}{0.689273in}}%
\pgfpathlineto{\pgfqpoint{1.447084in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{1.442693in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{1.438304in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{0.690606in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.427029in}{0.692622in}}%
\pgfpathlineto{\pgfqpoint{1.424525in}{0.694224in}}%
\pgfpathlineto{\pgfqpoint{1.422019in}{0.695757in}}%
\pgfpathlineto{\pgfqpoint{1.419511in}{0.697218in}}%
\pgfpathlineto{\pgfqpoint{1.417000in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{0.699918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576528in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{1.589819in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{1.594253in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{1.598689in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{1.605557in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{1.610410in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{1.612832in}{0.666735in}}%
\pgfpathlineto{\pgfqpoint{1.615251in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{1.613237in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{1.608809in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{1.604383in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{1.599958in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{1.595536in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{1.588691in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{1.586264in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.581402in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{1.578966in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{1.576528in}{0.673744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184616in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{0.732959in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.215967in}{0.731647in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{1.221146in}{0.731255in}}%
\pgfpathlineto{\pgfqpoint{1.223734in}{0.730907in}}%
\pgfpathlineto{\pgfqpoint{1.226321in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{1.221963in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.217607in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{0.733698in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{1.197600in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{1.195005in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{0.735468in}}%
\pgfpathlineto{\pgfqpoint{1.189812in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.187214in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{1.184616in}{0.735653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048946in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{1.053284in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{1.057623in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{1.061964in}{0.742017in}}%
\pgfpathlineto{\pgfqpoint{1.066305in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{1.070648in}{0.740516in}}%
\pgfpathlineto{\pgfqpoint{1.074993in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{1.077607in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.080221in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{1.088069in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.086347in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{1.082009in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{0.748301in}}%
\pgfpathlineto{\pgfqpoint{1.073337in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{1.069003in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{1.059426in}{0.748921in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{1.051565in}{0.745617in}}%
\pgfpathlineto{\pgfqpoint{1.048946in}{0.744290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116750in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{1.121098in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{1.129799in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{1.134151in}{0.738790in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.145466in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{1.150678in}{0.739062in}}%
\pgfpathlineto{\pgfqpoint{1.153284in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{1.155889in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{0.739783in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.149799in}{0.741183in}}%
\pgfpathlineto{\pgfqpoint{1.145452in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.136764in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{1.129810in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.127198in}{0.743671in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{1.121973in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{1.119361in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{0.741667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346632in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.351017in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{1.355404in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{1.359793in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{1.364183in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{0.709619in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{1.378036in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{1.380567in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{1.385623in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{1.388148in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{1.374999in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{0.704305in}}%
\pgfpathlineto{\pgfqpoint{1.366241in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{0.705229in}}%
\pgfpathlineto{\pgfqpoint{1.359331in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{1.356795in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{1.354258in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{1.351718in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{0.711235in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.712184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508733in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{1.521985in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{0.684296in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{1.535253in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{0.682391in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{1.545091in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{1.547544in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{1.549993in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.545577in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.536750in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{1.523522in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.521064in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.680758in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.685375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278723in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.283099in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.300617in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.307563in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.310123in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{1.312683in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.317796in}{0.716282in}}%
\pgfpathlineto{\pgfqpoint{1.320351in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{1.315976in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.307230in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{0.717568in}}%
\pgfpathlineto{\pgfqpoint{1.298490in}{0.718126in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.291559in}{0.719641in}}%
\pgfpathlineto{\pgfqpoint{1.288995in}{0.720503in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{0.721273in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.281293in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.723017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738834in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{1.743305in}{0.656419in}}%
\pgfpathlineto{\pgfqpoint{1.747779in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{1.752255in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{1.756732in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{1.761212in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{1.765694in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.770421in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{1.772780in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.652170in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{1.775366in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{1.770892in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.648411in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{1.757480in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{0.647399in}}%
\pgfpathlineto{\pgfqpoint{1.750657in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{1.748298in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.743571in}{0.653376in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.656228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440881in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{1.449692in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{1.462920in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.467333in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{1.469830in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.690042in}}%
\pgfpathlineto{\pgfqpoint{1.479789in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.477868in}{0.687395in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{0.687699in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{1.464665in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{1.453380in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{1.450885in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{0.693520in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{1.443386in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{0.697461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670975in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{0.663607in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{1.684344in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{1.688804in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{1.693266in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.697730in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{1.700123in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{0.661039in}}%
\pgfpathlineto{\pgfqpoint{1.704900in}{0.659603in}}%
\pgfpathlineto{\pgfqpoint{1.707285in}{0.658135in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{0.656637in}}%
\pgfpathlineto{\pgfqpoint{1.712045in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{1.698677in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.694225in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{1.689775in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{1.680554in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{1.675770in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{0.663572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210785in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{1.219520in}{0.730310in}}%
\pgfpathlineto{\pgfqpoint{1.223889in}{0.729655in}}%
\pgfpathlineto{\pgfqpoint{1.228259in}{0.729003in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{0.728353in}}%
\pgfpathlineto{\pgfqpoint{1.237005in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.239589in}{0.727788in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{0.727767in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{0.727645in}}%
\pgfpathlineto{\pgfqpoint{1.247337in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.249917in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{1.235041in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{1.230680in}{0.729820in}}%
\pgfpathlineto{\pgfqpoint{1.226321in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{1.223734in}{0.730907in}}%
\pgfpathlineto{\pgfqpoint{1.221146in}{0.731255in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{1.215967in}{0.731647in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{0.731629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074993in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{1.079338in}{0.739025in}}%
\pgfpathlineto{\pgfqpoint{1.083685in}{0.738283in}}%
\pgfpathlineto{\pgfqpoint{1.088033in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{1.092383in}{0.736809in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{1.101086in}{0.735344in}}%
\pgfpathlineto{\pgfqpoint{1.103695in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{0.739006in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{0.740004in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{1.112402in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.108057in}{0.743121in}}%
\pgfpathlineto{\pgfqpoint{1.103712in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.099369in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{1.095027in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.088069in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{1.080221in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{1.077607in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.074993in}{0.739769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603126in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{1.607565in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{1.612007in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{1.616450in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{1.620894in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{1.637051in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{1.639466in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.641878in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{1.644287in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{1.639846in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{1.626533in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.622099in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{1.615251in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.612832in}{0.666735in}}%
\pgfpathlineto{\pgfqpoint{1.610410in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{1.605557in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{0.672987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142860in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.147216in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{1.155933in}{0.735254in}}%
\pgfpathlineto{\pgfqpoint{1.160293in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{1.169018in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.176818in}{0.734891in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{1.182017in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{1.184616in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.180259in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{0.737705in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{1.162845in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{0.739783in}}%
\pgfpathlineto{\pgfqpoint{1.155889in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{1.153284in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{1.150678in}{0.739062in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{1.145466in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{0.737367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372967in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{1.386155in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{0.707135in}}%
\pgfpathlineto{\pgfqpoint{1.394954in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.401884in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{1.409452in}{0.702316in}}%
\pgfpathlineto{\pgfqpoint{1.411970in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{1.410092in}{0.700340in}}%
\pgfpathlineto{\pgfqpoint{1.405700in}{0.700766in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{0.701195in}}%
\pgfpathlineto{\pgfqpoint{1.396921in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.392533in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{1.388148in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{1.385623in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{1.380567in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{1.378036in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.709116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535253in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.544107in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{1.552968in}{0.682770in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{0.679656in}}%
\pgfpathlineto{\pgfqpoint{1.569195in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{1.574086in}{0.675301in}}%
\pgfpathlineto{\pgfqpoint{1.576528in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.572101in}{0.673881in}}%
\pgfpathlineto{\pgfqpoint{1.567676in}{0.674022in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.558831in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{1.554411in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{1.549993in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.547544in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{1.545091in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{0.682391in}}%
\pgfpathlineto{\pgfqpoint{1.535253in}{0.683775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305000in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.309385in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{1.313771in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{1.318158in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{1.326937in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{1.336437in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{1.338989in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{1.341538in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{1.344086in}{0.713046in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.342248in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{1.337866in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{1.320351in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{1.317796in}{0.716282in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.312683in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.310123in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{1.307563in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.719465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467333in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{1.471747in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.694370in}}%
\pgfpathlineto{\pgfqpoint{1.480581in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.693628in}}%
\pgfpathlineto{\pgfqpoint{1.489421in}{0.693261in}}%
\pgfpathlineto{\pgfqpoint{1.493843in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{1.498817in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{0.688145in}}%
\pgfpathlineto{\pgfqpoint{1.506258in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.504318in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{1.499906in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{1.486678in}{0.686800in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.479789in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.690042in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{1.469830in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{1.467333in}{0.695124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237005in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{1.250133in}{0.725783in}}%
\pgfpathlineto{\pgfqpoint{1.254512in}{0.725147in}}%
\pgfpathlineto{\pgfqpoint{1.258892in}{0.724514in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{1.265852in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{1.271004in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.723701in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.274348in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.269975in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.265603in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{1.261233in}{0.725447in}}%
\pgfpathlineto{\pgfqpoint{1.256864in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.249917in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.247337in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{0.727645in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{0.727767in}}%
\pgfpathlineto{\pgfqpoint{1.239589in}{0.727788in}}%
\pgfpathlineto{\pgfqpoint{1.237005in}{0.727707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765694in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{1.770177in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{1.774663in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{0.657985in}}%
\pgfpathlineto{\pgfqpoint{1.783640in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{0.658382in}}%
\pgfpathlineto{\pgfqpoint{1.790492in}{0.657230in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{0.654858in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{1.799910in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{1.797770in}{0.650807in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{1.788803in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{1.784322in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.652170in}}%
\pgfpathlineto{\pgfqpoint{1.772780in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{1.770421in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.765694in}{0.657392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101086in}{0.735344in}}%
\pgfpathlineto{\pgfqpoint{1.105439in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.109794in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{0.733168in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{0.732447in}}%
\pgfpathlineto{\pgfqpoint{1.122866in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{1.127226in}{0.731015in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.132436in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{1.137648in}{0.735691in}}%
\pgfpathlineto{\pgfqpoint{1.140254in}{0.736584in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{1.134151in}{0.738790in}}%
\pgfpathlineto{\pgfqpoint{1.129799in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{1.121098in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{0.740004in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{0.739006in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.103695in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{1.101086in}{0.735344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169018in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.173382in}{0.732474in}}%
\pgfpathlineto{\pgfqpoint{1.177748in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{1.182115in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.186484in}{0.730417in}}%
\pgfpathlineto{\pgfqpoint{1.190854in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{1.197819in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{1.200414in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{1.203008in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{1.205601in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{0.732959in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{1.184616in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.182017in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{1.176818in}{0.734891in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{1.169018in}{0.733165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697730in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{1.711133in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.720078in}{0.664060in}}%
\pgfpathlineto{\pgfqpoint{1.724553in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{1.729325in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{1.731706in}{0.660305in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{1.736461in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{1.729896in}{0.655849in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{1.712045in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{0.656637in}}%
\pgfpathlineto{\pgfqpoint{1.707285in}{0.658135in}}%
\pgfpathlineto{\pgfqpoint{1.704900in}{0.659603in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{0.661039in}}%
\pgfpathlineto{\pgfqpoint{1.700123in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{1.697730in}{0.663813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629789in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.634239in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{1.638691in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{0.672032in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{1.652058in}{0.671845in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{1.663759in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{0.666461in}}%
\pgfpathlineto{\pgfqpoint{1.668572in}{0.665035in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{1.666522in}{0.663539in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{1.657622in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{1.648730in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.644287in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{1.641878in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{1.639466in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.637051in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.672329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399356in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.403760in}{0.705681in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.416980in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.421389in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.425801in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.430837in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.427676in}{0.698674in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{1.411970in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{1.409452in}{0.702316in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{1.401884in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.706162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561835in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.579591in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{1.584034in}{0.681116in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{1.595816in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{1.598256in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.600692in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{1.598689in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{1.594253in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{1.589819in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.576528in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.574086in}{0.675301in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{1.569195in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{0.679656in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{0.682284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331329in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.335723in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{0.714894in}}%
\pgfpathlineto{\pgfqpoint{1.344514in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{1.353311in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{1.367890in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{0.709619in}}%
\pgfpathlineto{\pgfqpoint{1.364183in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{1.359793in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{1.355404in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{1.351017in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.344086in}{0.713046in}}%
\pgfpathlineto{\pgfqpoint{1.341538in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{1.338989in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{1.336437in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{0.716020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263274in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.272042in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{1.276428in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{1.285204in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{1.289594in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{1.292165in}{0.720284in}}%
\pgfpathlineto{\pgfqpoint{1.294735in}{0.720315in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.720248in}}%
\pgfpathlineto{\pgfqpoint{1.299870in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{1.302436in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.300617in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.283099in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.723701in}}%
\pgfpathlineto{\pgfqpoint{1.271004in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{1.265852in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{0.723883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127226in}{0.731015in}}%
\pgfpathlineto{\pgfqpoint{1.131587in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{1.135950in}{0.729592in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{1.144680in}{0.728180in}}%
\pgfpathlineto{\pgfqpoint{1.149046in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{1.153414in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.156015in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{1.158615in}{0.729345in}}%
\pgfpathlineto{\pgfqpoint{1.161216in}{0.730464in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{1.166417in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{1.169018in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{1.160293in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{1.155933in}{0.735254in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{1.147216in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.140254in}{0.736584in}}%
\pgfpathlineto{\pgfqpoint{1.137648in}{0.735691in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{1.132436in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.127226in}{0.731015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493843in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{0.692178in}}%
\pgfpathlineto{\pgfqpoint{1.507120in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{1.511549in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{1.515979in}{0.691119in}}%
\pgfpathlineto{\pgfqpoint{1.520412in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{1.522892in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{1.525370in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{1.527845in}{0.687561in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.686361in}}%
\pgfpathlineto{\pgfqpoint{1.532787in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{1.535253in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{0.684296in}}%
\pgfpathlineto{\pgfqpoint{1.521985in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.506258in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{0.688145in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{1.498817in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{1.493843in}{0.692897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195225in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{1.199597in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{1.203971in}{0.727709in}}%
\pgfpathlineto{\pgfqpoint{1.208347in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{1.217102in}{0.725705in}}%
\pgfpathlineto{\pgfqpoint{1.221481in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{0.725748in}}%
\pgfpathlineto{\pgfqpoint{1.226658in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{1.231833in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{1.237005in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{0.728353in}}%
\pgfpathlineto{\pgfqpoint{1.228259in}{0.729003in}}%
\pgfpathlineto{\pgfqpoint{1.223889in}{0.729655in}}%
\pgfpathlineto{\pgfqpoint{1.219520in}{0.730310in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{1.205601in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{1.203008in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{1.200414in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{1.197819in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.729058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425801in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.430213in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{1.434628in}{0.702389in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.701930in}}%
\pgfpathlineto{\pgfqpoint{1.443461in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{1.447880in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{1.454812in}{0.699851in}}%
\pgfpathlineto{\pgfqpoint{1.457322in}{0.699056in}}%
\pgfpathlineto{\pgfqpoint{1.459828in}{0.698185in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{1.464834in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{1.467333in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{1.462920in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{1.449692in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{1.430837in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.425801in}{0.703316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724553in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{1.729031in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.733510in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{1.742474in}{0.664336in}}%
\pgfpathlineto{\pgfqpoint{1.746959in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{1.751445in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.753827in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{0.662215in}}%
\pgfpathlineto{\pgfqpoint{1.758582in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{1.760955in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.763326in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{1.765694in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{1.761212in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{1.756732in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{1.752255in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{1.747779in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{1.743305in}{0.656419in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.656228in}}%
\pgfpathlineto{\pgfqpoint{1.736461in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{1.731706in}{0.660305in}}%
\pgfpathlineto{\pgfqpoint{1.729325in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{1.724553in}{0.664113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656517in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{0.671665in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{1.669906in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{1.674372in}{0.671408in}}%
\pgfpathlineto{\pgfqpoint{1.678841in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.683311in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{1.685721in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{0.668925in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.695334in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{1.697730in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{1.693266in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.688804in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{1.684344in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{0.663607in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{1.668572in}{0.665035in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{0.666461in}}%
\pgfpathlineto{\pgfqpoint{1.663759in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{0.671754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357711in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.362114in}{0.712127in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{1.370923in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{1.389225in}{0.708683in}}%
\pgfpathlineto{\pgfqpoint{1.391761in}{0.708181in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{1.396827in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.394954in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{0.707135in}}%
\pgfpathlineto{\pgfqpoint{1.386155in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.708616in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{1.367890in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.712675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588479in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{1.597374in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{1.601824in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.606276in}{0.680006in}}%
\pgfpathlineto{\pgfqpoint{1.610730in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.622500in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{0.674944in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{1.620894in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{1.616450in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{1.612007in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{1.607565in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{1.600692in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{1.598256in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.595816in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.680889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153414in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.157784in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{1.162155in}{0.725387in}}%
\pgfpathlineto{\pgfqpoint{1.166527in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{1.170900in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{0.723318in}}%
\pgfpathlineto{\pgfqpoint{1.179651in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{1.182247in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.187439in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{1.190034in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{0.728257in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{1.190854in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{1.186484in}{0.730417in}}%
\pgfpathlineto{\pgfqpoint{1.182115in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.177748in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{1.173382in}{0.732474in}}%
\pgfpathlineto{\pgfqpoint{1.169018in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{1.166417in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{1.161216in}{0.730464in}}%
\pgfpathlineto{\pgfqpoint{1.158615in}{0.729345in}}%
\pgfpathlineto{\pgfqpoint{1.156015in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{1.153414in}{0.726778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289594in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{1.293986in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{1.298379in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{1.302774in}{0.718325in}}%
\pgfpathlineto{\pgfqpoint{1.307170in}{0.717720in}}%
\pgfpathlineto{\pgfqpoint{1.311567in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.716566in}}%
\pgfpathlineto{\pgfqpoint{1.328773in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.326937in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{1.318158in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{1.313771in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{1.309385in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.302436in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.299870in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.720248in}}%
\pgfpathlineto{\pgfqpoint{1.294735in}{0.720315in}}%
\pgfpathlineto{\pgfqpoint{1.292165in}{0.720284in}}%
\pgfpathlineto{\pgfqpoint{1.289594in}{0.720155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221481in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{1.234628in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.239013in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{0.721764in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.250371in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.258115in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{0.723678in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{1.258892in}{0.724514in}}%
\pgfpathlineto{\pgfqpoint{1.254512in}{0.725147in}}%
\pgfpathlineto{\pgfqpoint{1.250133in}{0.725783in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{1.237005in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{1.231833in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{1.226658in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{0.725748in}}%
\pgfpathlineto{\pgfqpoint{1.221481in}{0.725042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520412in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{0.690425in}}%
\pgfpathlineto{\pgfqpoint{1.529281in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{0.689742in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{1.542597in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{1.547039in}{0.688734in}}%
\pgfpathlineto{\pgfqpoint{1.549513in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.686833in}}%
\pgfpathlineto{\pgfqpoint{1.554450in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{1.556915in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{1.559376in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{1.552968in}{0.682770in}}%
\pgfpathlineto{\pgfqpoint{1.548537in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{1.544107in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.535253in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{1.532787in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.686361in}}%
\pgfpathlineto{\pgfqpoint{1.527845in}{0.687561in}}%
\pgfpathlineto{\pgfqpoint{1.525370in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{1.522892in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{1.520412in}{0.690771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452301in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{1.456723in}{0.700119in}}%
\pgfpathlineto{\pgfqpoint{1.461147in}{0.699673in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.469999in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.474427in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{1.481362in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{0.696534in}}%
\pgfpathlineto{\pgfqpoint{1.486362in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{0.693914in}}%
\pgfpathlineto{\pgfqpoint{1.493843in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{1.489421in}{0.693261in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.693628in}}%
\pgfpathlineto{\pgfqpoint{1.480581in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.694370in}}%
\pgfpathlineto{\pgfqpoint{1.471747in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{1.467333in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{1.464834in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{1.459828in}{0.698185in}}%
\pgfpathlineto{\pgfqpoint{1.457322in}{0.699056in}}%
\pgfpathlineto{\pgfqpoint{1.454812in}{0.699851in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.700568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751445in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.755934in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{1.760424in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.764917in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{1.769411in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.664749in}}%
\pgfpathlineto{\pgfqpoint{1.776285in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{1.781032in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{1.783401in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{1.785767in}{0.659510in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{0.658382in}}%
\pgfpathlineto{\pgfqpoint{1.783640in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{0.657985in}}%
\pgfpathlineto{\pgfqpoint{1.774663in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{1.770177in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{1.765694in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{1.763326in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{1.760955in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.758582in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{0.662215in}}%
\pgfpathlineto{\pgfqpoint{1.753827in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.751445in}{0.664452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384147in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{1.388558in}{0.708892in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{1.397385in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.406218in}{0.706785in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{1.418229in}{0.705167in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{1.425801in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.421389in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.416980in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{1.403760in}{0.705681in}}%
\pgfpathlineto{\pgfqpoint{1.399356in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.396827in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{1.391761in}{0.708181in}}%
\pgfpathlineto{\pgfqpoint{1.389225in}{0.708683in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{0.709425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683311in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{1.687783in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{0.670859in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{0.669768in}}%
\pgfpathlineto{\pgfqpoint{1.714976in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.719771in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{1.722163in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{1.724553in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{1.720078in}{0.664060in}}%
\pgfpathlineto{\pgfqpoint{1.715605in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.711133in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{1.697730in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{1.695334in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{0.668925in}}%
\pgfpathlineto{\pgfqpoint{1.685721in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{1.683311in}{0.671245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179651in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{1.188408in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{1.192788in}{0.720594in}}%
\pgfpathlineto{\pgfqpoint{1.197170in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{0.719247in}}%
\pgfpathlineto{\pgfqpoint{1.205938in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{1.208529in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{1.211120in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{1.218892in}{0.724230in}}%
\pgfpathlineto{\pgfqpoint{1.221481in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{1.217102in}{0.725705in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{1.208347in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.203971in}{0.727709in}}%
\pgfpathlineto{\pgfqpoint{1.199597in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{0.728257in}}%
\pgfpathlineto{\pgfqpoint{1.190034in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.187439in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.182247in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{1.179651in}{0.722633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315966in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{1.320366in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.714732in}}%
\pgfpathlineto{\pgfqpoint{1.333576in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{0.713553in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.347504in}{0.713244in}}%
\pgfpathlineto{\pgfqpoint{1.350058in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.353311in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{1.344514in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{0.714894in}}%
\pgfpathlineto{\pgfqpoint{1.335723in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.328773in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.716566in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{0.716518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615185in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.619642in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{1.624101in}{0.679155in}}%
\pgfpathlineto{\pgfqpoint{1.628561in}{0.678946in}}%
\pgfpathlineto{\pgfqpoint{1.633024in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{1.646820in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{1.649249in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{1.652058in}{0.671845in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{0.672032in}}%
\pgfpathlineto{\pgfqpoint{1.638691in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{1.634239in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{0.674944in}}%
\pgfpathlineto{\pgfqpoint{1.622500in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.679576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247787in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.252177in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{1.265353in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.269748in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.276722in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{1.279298in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{0.719598in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.289594in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{1.285204in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{1.276428in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{1.272042in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{0.723678in}}%
\pgfpathlineto{\pgfqpoint{1.258115in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{1.250371in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{0.721115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547039in}{0.688734in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{1.555929in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{1.569275in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{1.576193in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{1.578656in}{0.685054in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{0.684101in}}%
\pgfpathlineto{\pgfqpoint{1.583573in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{1.586028in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{1.584034in}{0.681116in}}%
\pgfpathlineto{\pgfqpoint{1.579591in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.559376in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{1.556915in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{1.554450in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.686833in}}%
\pgfpathlineto{\pgfqpoint{1.549513in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.547039in}{0.688734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478857in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{0.697477in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{1.492157in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{1.496594in}{0.696187in}}%
\pgfpathlineto{\pgfqpoint{1.501032in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{0.694756in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.512954in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.515442in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{1.517928in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{1.520412in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{1.515979in}{0.691119in}}%
\pgfpathlineto{\pgfqpoint{1.511549in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{1.507120in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{0.692178in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.493843in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{0.693914in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{1.486362in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{0.696534in}}%
\pgfpathlineto{\pgfqpoint{1.481362in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{0.697912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410637in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.415057in}{0.705746in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{1.423902in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{0.703694in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{1.439707in}{0.702955in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{1.444752in}{0.702244in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{1.447880in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{1.443461in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.701930in}}%
\pgfpathlineto{\pgfqpoint{1.434628in}{0.702389in}}%
\pgfpathlineto{\pgfqpoint{1.430213in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{1.425801in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{1.418229in}{0.705167in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.706265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205938in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{1.210324in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{1.214711in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{1.219100in}{0.716580in}}%
\pgfpathlineto{\pgfqpoint{1.223490in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{1.227881in}{0.715262in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{1.234861in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.240033in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.242619in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{1.245203in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{0.721764in}}%
\pgfpathlineto{\pgfqpoint{1.239013in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{1.234628in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.221481in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{1.218892in}{0.724230in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{1.211120in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{1.208529in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{1.205938in}{0.718576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342390in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{1.346799in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{1.351210in}{0.711802in}}%
\pgfpathlineto{\pgfqpoint{1.355622in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{1.360036in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.373968in}{0.709839in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{1.379061in}{0.709813in}}%
\pgfpathlineto{\pgfqpoint{1.381605in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{1.370923in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{1.362114in}{0.712127in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.350058in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{1.347504in}{0.713244in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{0.712967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710170in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.714653in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{1.732602in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.739493in}{0.669463in}}%
\pgfpathlineto{\pgfqpoint{1.741890in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{1.746673in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{1.749061in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{1.751445in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.746959in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{1.742474in}{0.664336in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{1.733510in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.729031in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.724553in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{1.722163in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{1.719771in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.714976in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{0.669768in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.670785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274144in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{1.291744in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{1.296148in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{1.305695in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{0.715462in}}%
\pgfpathlineto{\pgfqpoint{1.310833in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.313400in}{0.716264in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{1.311567in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.307170in}{0.717720in}}%
\pgfpathlineto{\pgfqpoint{1.302774in}{0.718325in}}%
\pgfpathlineto{\pgfqpoint{1.298379in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{1.293986in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{1.289594in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{1.287022in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{0.719598in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{1.279298in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{1.276722in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{0.717274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641954in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.646421in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{1.650890in}{0.677930in}}%
\pgfpathlineto{\pgfqpoint{1.655361in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.659834in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{1.664309in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.676276in}}%
\pgfpathlineto{\pgfqpoint{1.673639in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.674401in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{0.673394in}}%
\pgfpathlineto{\pgfqpoint{1.680897in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{1.683311in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{1.678841in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.674372in}{0.671408in}}%
\pgfpathlineto{\pgfqpoint{1.669906in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{0.671665in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{1.649249in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{1.646820in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.678332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573727in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{1.582636in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{1.591552in}{0.685509in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.602934in}{0.684146in}}%
\pgfpathlineto{\pgfqpoint{1.605390in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.682489in}}%
\pgfpathlineto{\pgfqpoint{1.610293in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{1.612741in}{0.680603in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.610730in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{1.606276in}{0.680006in}}%
\pgfpathlineto{\pgfqpoint{1.601824in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.597374in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{1.586028in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.583573in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{0.684101in}}%
\pgfpathlineto{\pgfqpoint{1.578656in}{0.685054in}}%
\pgfpathlineto{\pgfqpoint{1.576193in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.686776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505471in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{1.509913in}{0.694917in}}%
\pgfpathlineto{\pgfqpoint{1.514355in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.518800in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{1.527694in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.534632in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.539603in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.544564in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{1.547039in}{0.688734in}}%
\pgfpathlineto{\pgfqpoint{1.542597in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{0.689742in}}%
\pgfpathlineto{\pgfqpoint{1.529281in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{0.690425in}}%
\pgfpathlineto{\pgfqpoint{1.520412in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{1.517928in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{1.515442in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{1.512954in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{0.694756in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{0.695338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437181in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{1.441611in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{1.446042in}{0.702178in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.454909in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.459344in}{0.700680in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.700005in}}%
\pgfpathlineto{\pgfqpoint{1.468816in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{1.471330in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{1.473842in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.698487in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{1.474427in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{1.469999in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.461147in}{0.699673in}}%
\pgfpathlineto{\pgfqpoint{1.456723in}{0.700119in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{1.444752in}{0.702244in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{1.439707in}{0.702955in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{0.703187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232274in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{1.236669in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{1.241064in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{1.249860in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{1.254260in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{1.258661in}{0.710717in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{1.263825in}{0.713315in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{0.716439in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.269748in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{1.265353in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.252177in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.245203in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.242619in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{1.240033in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.234861in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.714606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368867in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.377705in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{1.382126in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{1.390972in}{0.706665in}}%
\pgfpathlineto{\pgfqpoint{1.395398in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{1.397942in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.403026in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{1.405565in}{0.706565in}}%
\pgfpathlineto{\pgfqpoint{1.408102in}{0.706459in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.406218in}{0.706785in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.397385in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{1.388558in}{0.708892in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{1.381605in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{1.379061in}{0.709813in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{1.373968in}{0.709839in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.709498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300553in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{1.304959in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.309367in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.318187in}{0.711052in}}%
\pgfpathlineto{\pgfqpoint{1.322599in}{0.710442in}}%
\pgfpathlineto{\pgfqpoint{1.327013in}{0.709833in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{0.710599in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{1.334708in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{1.339831in}{0.712686in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{0.713553in}}%
\pgfpathlineto{\pgfqpoint{1.333576in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.714732in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{1.320366in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{1.313400in}{0.716264in}}%
\pgfpathlineto{\pgfqpoint{1.310833in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{0.715462in}}%
\pgfpathlineto{\pgfqpoint{1.305695in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.713515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737094in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.741588in}{0.670286in}}%
\pgfpathlineto{\pgfqpoint{1.746084in}{0.670217in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{1.761976in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{0.668394in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{1.771527in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.664749in}}%
\pgfpathlineto{\pgfqpoint{1.769411in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{1.764917in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{1.760424in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.755934in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{1.751445in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.749061in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{1.746673in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{1.741890in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{1.739493in}{0.669463in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.670356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668785in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{1.673263in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.682225in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{1.686708in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.675991in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{1.702938in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{1.705352in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{0.670859in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{1.687783in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{1.683311in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{1.680897in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{1.678481in}{0.673394in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.674401in}}%
\pgfpathlineto{\pgfqpoint{1.673639in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.676276in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{0.677142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600475in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.604939in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.684269in}}%
\pgfpathlineto{\pgfqpoint{1.613871in}{0.683962in}}%
\pgfpathlineto{\pgfqpoint{1.618340in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.634632in}{0.680939in}}%
\pgfpathlineto{\pgfqpoint{1.637075in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{1.639516in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.633024in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{1.628561in}{0.678946in}}%
\pgfpathlineto{\pgfqpoint{1.624101in}{0.679155in}}%
\pgfpathlineto{\pgfqpoint{1.619642in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.612741in}{0.680603in}}%
\pgfpathlineto{\pgfqpoint{1.610293in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.682489in}}%
\pgfpathlineto{\pgfqpoint{1.605390in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.602934in}{0.684146in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.684886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532143in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.545500in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{1.549956in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{1.554413in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{1.561355in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{1.563835in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{1.566312in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.568787in}{0.688247in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.687544in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{1.569275in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.555929in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{1.547039in}{0.688734in}}%
\pgfpathlineto{\pgfqpoint{1.544564in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.539603in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.534632in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.692838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258661in}{0.710717in}}%
\pgfpathlineto{\pgfqpoint{1.263064in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.267469in}{0.709438in}}%
\pgfpathlineto{\pgfqpoint{1.271874in}{0.708802in}}%
\pgfpathlineto{\pgfqpoint{1.276281in}{0.708169in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{1.285100in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{1.290255in}{0.709514in}}%
\pgfpathlineto{\pgfqpoint{1.292831in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{1.295406in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{1.297980in}{0.712666in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{1.296148in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.291744in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{0.716439in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{1.263825in}{0.713315in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{1.258661in}{0.710717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463781in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.699691in}}%
\pgfpathlineto{\pgfqpoint{1.472661in}{0.699199in}}%
\pgfpathlineto{\pgfqpoint{1.477102in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{1.481546in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{1.485991in}{0.697735in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.492949in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.495459in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.497966in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.502972in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{1.501032in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{1.496594in}{0.696187in}}%
\pgfpathlineto{\pgfqpoint{1.492157in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{0.697477in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.698487in}}%
\pgfpathlineto{\pgfqpoint{1.473842in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{1.471330in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{1.468816in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.700005in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{0.700184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327013in}{0.709833in}}%
\pgfpathlineto{\pgfqpoint{1.331428in}{0.709227in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{0.708623in}}%
\pgfpathlineto{\pgfqpoint{1.340263in}{0.708020in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{1.349103in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.356087in}{0.707008in}}%
\pgfpathlineto{\pgfqpoint{1.358646in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{1.363760in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{1.366314in}{0.709188in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{1.360036in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{1.355622in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{1.351210in}{0.711802in}}%
\pgfpathlineto{\pgfqpoint{1.346799in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{1.342390in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{1.339831in}{0.712686in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{1.334708in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{0.710599in}}%
\pgfpathlineto{\pgfqpoint{1.327013in}{0.709833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395398in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{1.399825in}{0.705546in}}%
\pgfpathlineto{\pgfqpoint{1.404253in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.408683in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{1.413115in}{0.703882in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{0.703331in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.424521in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{1.427057in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.429591in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.432124in}{0.703396in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{0.703334in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{0.703694in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{1.423902in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{1.415057in}{0.705746in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.408102in}{0.706459in}}%
\pgfpathlineto{\pgfqpoint{1.405565in}{0.706565in}}%
\pgfpathlineto{\pgfqpoint{1.403026in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.397942in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{1.395398in}{0.706105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695680in}{0.675991in}}%
\pgfpathlineto{\pgfqpoint{1.700168in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{1.704659in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.709151in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{1.713645in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{1.718140in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{1.725055in}{0.674220in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{0.673531in}}%
\pgfpathlineto{\pgfqpoint{1.729879in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.732287in}{0.672025in}}%
\pgfpathlineto{\pgfqpoint{1.734692in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.732602in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.714653in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{1.705352in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{1.702938in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.675991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627283in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.682750in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{1.649670in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{0.680099in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{0.679437in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.678723in}}%
\pgfpathlineto{\pgfqpoint{1.666354in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{1.664309in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.659834in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{1.655361in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.650890in}{0.677930in}}%
\pgfpathlineto{\pgfqpoint{1.646421in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.639516in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{1.637075in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{1.634632in}{0.680939in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.683051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558872in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{1.567795in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.572259in}{0.689206in}}%
\pgfpathlineto{\pgfqpoint{1.576725in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{1.581192in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.588137in}{0.687659in}}%
\pgfpathlineto{\pgfqpoint{1.590610in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{0.686184in}}%
\pgfpathlineto{\pgfqpoint{1.598013in}{0.685565in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{1.591552in}{0.685509in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{1.582636in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.687544in}}%
\pgfpathlineto{\pgfqpoint{1.568787in}{0.688247in}}%
\pgfpathlineto{\pgfqpoint{1.566312in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.563835in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{1.561355in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{0.690403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285100in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{1.289511in}{0.706280in}}%
\pgfpathlineto{\pgfqpoint{1.293924in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{1.302754in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{1.307172in}{0.703789in}}%
\pgfpathlineto{\pgfqpoint{1.311590in}{0.703172in}}%
\pgfpathlineto{\pgfqpoint{1.314163in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{1.316736in}{0.705788in}}%
\pgfpathlineto{\pgfqpoint{1.319307in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.321877in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.324445in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{1.327013in}{0.709833in}}%
\pgfpathlineto{\pgfqpoint{1.322599in}{0.710442in}}%
\pgfpathlineto{\pgfqpoint{1.318187in}{0.711052in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.309367in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{1.304959in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{1.297980in}{0.712666in}}%
\pgfpathlineto{\pgfqpoint{1.295406in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{1.292831in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{1.290255in}{0.709514in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{1.285100in}{0.706907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490437in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.494886in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{1.499335in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{1.503787in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{1.508239in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{1.512694in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.519655in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{1.522158in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{1.524658in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{1.527156in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{0.693278in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.527694in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{1.518800in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{1.514355in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.509913in}{0.694917in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{1.502972in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{1.497966in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{1.495459in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.492949in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{0.697251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353526in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{0.705630in}}%
\pgfpathlineto{\pgfqpoint{1.362375in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{1.375661in}{0.703270in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.382647in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{1.385201in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.704809in}}%
\pgfpathlineto{\pgfqpoint{1.390303in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{1.395398in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{1.390972in}{0.706665in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{1.382126in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{1.377705in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{1.366314in}{0.709188in}}%
\pgfpathlineto{\pgfqpoint{1.363760in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{1.358646in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{1.356087in}{0.707008in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.706225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421982in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.426418in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.430856in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{1.435295in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.444178in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.451154in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{1.453684in}{0.700080in}}%
\pgfpathlineto{\pgfqpoint{1.456212in}{0.700231in}}%
\pgfpathlineto{\pgfqpoint{1.458737in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{0.700282in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{1.459344in}{0.700680in}}%
\pgfpathlineto{\pgfqpoint{1.454909in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.446042in}{0.702178in}}%
\pgfpathlineto{\pgfqpoint{1.441611in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{0.703334in}}%
\pgfpathlineto{\pgfqpoint{1.432124in}{0.703396in}}%
\pgfpathlineto{\pgfqpoint{1.429591in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.427057in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.424521in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{0.702782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722638in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{1.727137in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{1.731638in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{1.736141in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{1.745151in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{1.747564in}{0.673383in}}%
\pgfpathlineto{\pgfqpoint{1.749973in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{1.752380in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{1.754783in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{1.757184in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{1.746084in}{0.670217in}}%
\pgfpathlineto{\pgfqpoint{1.741588in}{0.670286in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.734692in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{1.732287in}{0.672025in}}%
\pgfpathlineto{\pgfqpoint{1.729879in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{0.673531in}}%
\pgfpathlineto{\pgfqpoint{1.725055in}{0.674220in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{0.674865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654153in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.658637in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.680671in}}%
\pgfpathlineto{\pgfqpoint{1.667610in}{0.680378in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{0.680085in}}%
\pgfpathlineto{\pgfqpoint{1.676590in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{1.683523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.685960in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.688395in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.690826in}{0.677360in}}%
\pgfpathlineto{\pgfqpoint{1.693254in}{0.676700in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.675991in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.686708in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{1.682225in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.673263in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{1.666354in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.678723in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{0.679437in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{0.680099in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.681260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311590in}{0.703172in}}%
\pgfpathlineto{\pgfqpoint{1.316010in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{1.320432in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.324855in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.338133in}{0.699507in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{1.343269in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{1.345835in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{1.348400in}{0.704372in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.349103in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{1.340263in}{0.708020in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{0.708623in}}%
\pgfpathlineto{\pgfqpoint{1.331428in}{0.709227in}}%
\pgfpathlineto{\pgfqpoint{1.327013in}{0.709833in}}%
\pgfpathlineto{\pgfqpoint{1.324445in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{1.321877in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.319307in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.316736in}{0.705788in}}%
\pgfpathlineto{\pgfqpoint{1.314163in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{1.311590in}{0.703172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585661in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.686849in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.608029in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.614978in}{0.685401in}}%
\pgfpathlineto{\pgfqpoint{1.617444in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{0.684172in}}%
\pgfpathlineto{\pgfqpoint{1.624828in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{1.618340in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{1.613871in}{0.683962in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.684269in}}%
\pgfpathlineto{\pgfqpoint{1.604939in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.598013in}{0.685565in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{0.686184in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{1.590610in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.588137in}{0.687659in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.688022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517150in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{1.526067in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{0.692962in}}%
\pgfpathlineto{\pgfqpoint{1.534990in}{0.692492in}}%
\pgfpathlineto{\pgfqpoint{1.539454in}{0.692025in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.546418in}{0.691545in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{1.553899in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{1.556387in}{0.690772in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{1.554413in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.549956in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{1.545500in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{0.693278in}}%
\pgfpathlineto{\pgfqpoint{1.527156in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.524658in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{1.522158in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{1.519655in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.694378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380092in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.388959in}{0.701519in}}%
\pgfpathlineto{\pgfqpoint{1.393395in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.406712in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{0.700028in}}%
\pgfpathlineto{\pgfqpoint{1.411809in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.701948in}}%
\pgfpathlineto{\pgfqpoint{1.419442in}{0.702409in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{0.703331in}}%
\pgfpathlineto{\pgfqpoint{1.413115in}{0.703882in}}%
\pgfpathlineto{\pgfqpoint{1.408683in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{1.404253in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.399825in}{0.705546in}}%
\pgfpathlineto{\pgfqpoint{1.395398in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{1.390303in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.704809in}}%
\pgfpathlineto{\pgfqpoint{1.385201in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{1.382647in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{0.702685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448622in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{0.698451in}}%
\pgfpathlineto{\pgfqpoint{1.461962in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{1.466412in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{0.696853in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{1.477842in}{0.696682in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{0.697152in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{1.487923in}{0.697298in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.485991in}{0.697735in}}%
\pgfpathlineto{\pgfqpoint{1.481546in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{1.477102in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{1.472661in}{0.699199in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.699691in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{0.700282in}}%
\pgfpathlineto{\pgfqpoint{1.458737in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{1.456212in}{0.700231in}}%
\pgfpathlineto{\pgfqpoint{1.453684in}{0.700080in}}%
\pgfpathlineto{\pgfqpoint{1.451154in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.699524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338133in}{0.699507in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{0.698903in}}%
\pgfpathlineto{\pgfqpoint{1.346993in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{1.351425in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{0.697101in}}%
\pgfpathlineto{\pgfqpoint{1.360293in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{1.364729in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{1.367293in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{1.369856in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{1.374977in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{1.377535in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.375661in}{0.703270in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{1.362375in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{0.705630in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.350964in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{1.348400in}{0.704372in}}%
\pgfpathlineto{\pgfqpoint{1.345835in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{1.343269in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{1.340702in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{1.338133in}{0.699507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681083in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{1.690073in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{0.678050in}}%
\pgfpathlineto{\pgfqpoint{1.708075in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.710509in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{1.712941in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{1.715370in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{1.718140in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.713645in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{1.709151in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{1.704659in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.700168in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.675991in}}%
\pgfpathlineto{\pgfqpoint{1.693254in}{0.676700in}}%
\pgfpathlineto{\pgfqpoint{1.690826in}{0.677360in}}%
\pgfpathlineto{\pgfqpoint{1.688395in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.685960in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.683523in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.679501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612508in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{1.625953in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.639414in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.641878in}{0.683179in}}%
\pgfpathlineto{\pgfqpoint{1.644339in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{1.651703in}{0.681759in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.649670in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.682750in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.624828in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{0.684172in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{1.617444in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{1.614978in}{0.685401in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{0.685687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406712in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.411154in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.415597in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{1.420042in}{0.697491in}}%
\pgfpathlineto{\pgfqpoint{1.424489in}{0.696922in}}%
\pgfpathlineto{\pgfqpoint{1.428936in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{1.433386in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{1.435930in}{0.696629in}}%
\pgfpathlineto{\pgfqpoint{1.438472in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{1.443551in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.444178in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.435295in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.430856in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{1.426418in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.419442in}{0.702409in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.701948in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{1.411809in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{0.700028in}}%
\pgfpathlineto{\pgfqpoint{1.406712in}{0.699207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543919in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.548386in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{1.552855in}{0.690628in}}%
\pgfpathlineto{\pgfqpoint{1.557325in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.689704in}}%
\pgfpathlineto{\pgfqpoint{1.566271in}{0.689243in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{0.688783in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{1.580700in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{0.688319in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.581192in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.576725in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{1.572259in}{0.689206in}}%
\pgfpathlineto{\pgfqpoint{1.567795in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{1.556387in}{0.690772in}}%
\pgfpathlineto{\pgfqpoint{1.553899in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{1.546418in}{0.691545in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.691558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475316in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{1.479771in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{1.484227in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{1.493143in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{1.502066in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.504586in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.512132in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{1.514642in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.512694in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.508239in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{1.503787in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{1.499335in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{1.494886in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.487923in}{0.697298in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{1.482887in}{0.697152in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{1.477842in}{0.696682in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.696324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364729in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{1.373606in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{1.378047in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{1.382490in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.386933in}{0.692955in}}%
\pgfpathlineto{\pgfqpoint{1.391379in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{1.396496in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{0.696200in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{0.697294in}}%
\pgfpathlineto{\pgfqpoint{1.404160in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{1.406712in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.402271in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.393395in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{1.388959in}{0.701519in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.377535in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{1.374977in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{1.369856in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{1.367293in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{1.364729in}{0.695908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708075in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.712579in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{1.717086in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.721593in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{1.726103in}{0.676605in}}%
\pgfpathlineto{\pgfqpoint{1.730615in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.733045in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{1.735472in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{1.737896in}{0.675331in}}%
\pgfpathlineto{\pgfqpoint{1.740317in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{1.742736in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.745151in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{1.736141in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{1.731638in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{1.727137in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{1.720218in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.715370in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{1.712941in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{1.710509in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{1.708075in}{0.677761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433386in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{0.695223in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.446743in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.455656in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.692420in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{1.467725in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.470258in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{1.472788in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{0.696853in}}%
\pgfpathlineto{\pgfqpoint{1.466412in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{1.461962in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{0.698451in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.443551in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{1.438472in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{1.435930in}{0.696629in}}%
\pgfpathlineto{\pgfqpoint{1.433386in}{0.695788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639414in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{1.648396in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{0.681867in}}%
\pgfpathlineto{\pgfqpoint{1.661881in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{0.681111in}}%
\pgfpathlineto{\pgfqpoint{1.668838in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{1.671293in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.676194in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{1.678640in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{1.676590in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{0.680085in}}%
\pgfpathlineto{\pgfqpoint{1.667610in}{0.680378in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.680671in}}%
\pgfpathlineto{\pgfqpoint{1.658637in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.651703in}{0.681759in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{1.644339in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.641878in}{0.683179in}}%
\pgfpathlineto{\pgfqpoint{1.639414in}{0.683386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570746in}{0.688783in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{1.588662in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{1.593145in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.597630in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{0.686151in}}%
\pgfpathlineto{\pgfqpoint{1.602600in}{0.686189in}}%
\pgfpathlineto{\pgfqpoint{1.605081in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{1.607560in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{1.610035in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.608029in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{1.603552in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.686849in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{0.688319in}}%
\pgfpathlineto{\pgfqpoint{1.580700in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{0.688783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502066in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.506530in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{1.510995in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{1.515462in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{1.524401in}{0.690586in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.533898in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{1.538914in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{1.541418in}{0.691498in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.539454in}{0.692025in}}%
\pgfpathlineto{\pgfqpoint{1.534990in}{0.692492in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{0.692962in}}%
\pgfpathlineto{\pgfqpoint{1.526067in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.514642in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{1.512132in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{1.504586in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.502066in}{0.693175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391379in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{1.395826in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.400274in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{1.404724in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.409175in}{0.690042in}}%
\pgfpathlineto{\pgfqpoint{1.413628in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.690259in}}%
\pgfpathlineto{\pgfqpoint{1.423191in}{0.691542in}}%
\pgfpathlineto{\pgfqpoint{1.425742in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{1.428292in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{1.430840in}{0.694859in}}%
\pgfpathlineto{\pgfqpoint{1.433386in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{1.428936in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{1.424489in}{0.696922in}}%
\pgfpathlineto{\pgfqpoint{1.420042in}{0.697491in}}%
\pgfpathlineto{\pgfqpoint{1.415597in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{1.411154in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.406712in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.404160in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{0.697294in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{0.696200in}}%
\pgfpathlineto{\pgfqpoint{1.396496in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{1.391379in}{0.692369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{0.692420in}}%
\pgfpathlineto{\pgfqpoint{1.464575in}{0.691864in}}%
\pgfpathlineto{\pgfqpoint{1.469036in}{0.691308in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{1.477964in}{0.690201in}}%
\pgfpathlineto{\pgfqpoint{1.482431in}{0.689650in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{1.491963in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{0.691503in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{0.692141in}}%
\pgfpathlineto{\pgfqpoint{1.499544in}{0.692698in}}%
\pgfpathlineto{\pgfqpoint{1.502066in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{1.493143in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{1.484227in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{1.479771in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{1.472788in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{1.470258in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{1.467725in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.692420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528872in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{1.546774in}{0.688024in}}%
\pgfpathlineto{\pgfqpoint{1.551254in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.558243in}{0.687484in}}%
\pgfpathlineto{\pgfqpoint{1.560749in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.565752in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{0.688667in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{0.688783in}}%
\pgfpathlineto{\pgfqpoint{1.566271in}{0.689243in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.689704in}}%
\pgfpathlineto{\pgfqpoint{1.557325in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.552855in}{0.690628in}}%
\pgfpathlineto{\pgfqpoint{1.548386in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.541418in}{0.691498in}}%
\pgfpathlineto{\pgfqpoint{1.538914in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{1.533898in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{0.690072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666380in}{0.681111in}}%
\pgfpathlineto{\pgfqpoint{1.670880in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{1.684390in}{0.679602in}}%
\pgfpathlineto{\pgfqpoint{1.688897in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{1.695857in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{1.698307in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.700753in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.708075in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{0.678050in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{1.690073in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{1.678640in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{1.676194in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.671293in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{1.668838in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{0.681111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597630in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.602116in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{1.606604in}{0.685139in}}%
\pgfpathlineto{\pgfqpoint{1.611094in}{0.684687in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{0.684236in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{1.629531in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{1.632006in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{1.636947in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.639414in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{1.625953in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.610035in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{1.607560in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{1.605081in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{1.602600in}{0.686189in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{0.686151in}}%
\pgfpathlineto{\pgfqpoint{1.597630in}{0.686045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418083in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{0.688311in}}%
\pgfpathlineto{\pgfqpoint{1.426996in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{1.435915in}{0.686592in}}%
\pgfpathlineto{\pgfqpoint{1.440377in}{0.686022in}}%
\pgfpathlineto{\pgfqpoint{1.444841in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.449940in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{1.455031in}{0.690441in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.692420in}}%
\pgfpathlineto{\pgfqpoint{1.455656in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.446743in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{0.695223in}}%
\pgfpathlineto{\pgfqpoint{1.433386in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{1.430840in}{0.694859in}}%
\pgfpathlineto{\pgfqpoint{1.428292in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{1.425742in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{1.423191in}{0.691542in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.690259in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{0.688886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486898in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{1.500311in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{1.504785in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.509261in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{1.513738in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.516266in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.518792in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.688297in}}%
\pgfpathlineto{\pgfqpoint{1.523837in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{1.526356in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{1.524401in}{0.690586in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{1.515462in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.510995in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{1.506530in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{1.502066in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.499544in}{0.692698in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{0.692141in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{0.691503in}}%
\pgfpathlineto{\pgfqpoint{1.491963in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{0.689099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693405in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{1.697915in}{0.678473in}}%
\pgfpathlineto{\pgfqpoint{1.702427in}{0.678097in}}%
\pgfpathlineto{\pgfqpoint{1.706940in}{0.677721in}}%
\pgfpathlineto{\pgfqpoint{1.711455in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{1.715972in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{1.718419in}{0.676987in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.676954in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.676869in}}%
\pgfpathlineto{\pgfqpoint{1.725745in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{1.730615in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.726103in}{0.676605in}}%
\pgfpathlineto{\pgfqpoint{1.721593in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{1.717086in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.712579in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{1.708075in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.700753in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.698307in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.695857in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{0.678849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555735in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.560217in}{0.686498in}}%
\pgfpathlineto{\pgfqpoint{1.564701in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{1.573674in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{1.578163in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{0.683971in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.590154in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.592648in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{0.685872in}}%
\pgfpathlineto{\pgfqpoint{1.597630in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.593145in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.588662in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{0.688783in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{0.688667in}}%
\pgfpathlineto{\pgfqpoint{1.565752in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.560749in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{1.558243in}{0.687484in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{0.687006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624572in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{1.629068in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{1.633565in}{0.682437in}}%
\pgfpathlineto{\pgfqpoint{1.638065in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{1.654047in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{0.681194in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{0.681111in}}%
\pgfpathlineto{\pgfqpoint{1.661881in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{0.681867in}}%
\pgfpathlineto{\pgfqpoint{1.652889in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{1.648396in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{1.639414in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.636947in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{1.632006in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{1.629531in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.683335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444841in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{1.449306in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.453773in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{1.458241in}{0.683754in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{1.467182in}{0.682626in}}%
\pgfpathlineto{\pgfqpoint{1.471654in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{1.484363in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.482431in}{0.689650in}}%
\pgfpathlineto{\pgfqpoint{1.477964in}{0.690201in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{1.469036in}{0.691308in}}%
\pgfpathlineto{\pgfqpoint{1.464575in}{0.691864in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.692420in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{1.455031in}{0.690441in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{1.449940in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.444841in}{0.685453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513738in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.518216in}{0.685274in}}%
\pgfpathlineto{\pgfqpoint{1.522697in}{0.684731in}}%
\pgfpathlineto{\pgfqpoint{1.527178in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{1.531662in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.536147in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.543156in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{1.548195in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{1.550710in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.551254in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{1.546774in}{0.688024in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{1.526356in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.523837in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.688297in}}%
\pgfpathlineto{\pgfqpoint{1.518792in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{1.516266in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{1.513738in}{0.685817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582654in}{0.683971in}}%
\pgfpathlineto{\pgfqpoint{1.587146in}{0.683467in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.682965in}}%
\pgfpathlineto{\pgfqpoint{1.596135in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{0.681961in}}%
\pgfpathlineto{\pgfqpoint{1.605130in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{1.609630in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{1.612127in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{1.614621in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.617113in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.619602in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{0.684236in}}%
\pgfpathlineto{\pgfqpoint{1.611094in}{0.684687in}}%
\pgfpathlineto{\pgfqpoint{1.606604in}{0.685139in}}%
\pgfpathlineto{\pgfqpoint{1.602116in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{1.597630in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{0.685872in}}%
\pgfpathlineto{\pgfqpoint{1.592648in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{1.590154in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{0.683971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651572in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{1.665094in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{1.669604in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.688492in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{1.688897in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.684390in}{0.679602in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{1.670880in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{0.681111in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{0.681194in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{1.654047in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.680645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471654in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{1.476129in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.480604in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{1.485082in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{1.494041in}{0.679269in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{0.678713in}}%
\pgfpathlineto{\pgfqpoint{1.501064in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{1.503603in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.508675in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.511207in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{1.513738in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.509261in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{1.504785in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.500311in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.484363in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{1.471654in}{0.682064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540633in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{0.682030in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{1.554102in}{0.680955in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.563089in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.570102in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.575130in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.577641in}{0.682717in}}%
\pgfpathlineto{\pgfqpoint{1.580148in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{0.683971in}}%
\pgfpathlineto{\pgfqpoint{1.578163in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{1.573674in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{1.564701in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{1.560217in}{0.686498in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.550710in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.548195in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{1.543156in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.682569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609630in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{1.614131in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{1.618634in}{0.679959in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.632153in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{1.644130in}{0.679588in}}%
\pgfpathlineto{\pgfqpoint{1.646613in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{1.649094in}{0.680355in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.638065in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{1.633565in}{0.682437in}}%
\pgfpathlineto{\pgfqpoint{1.629068in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{1.619602in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{1.617113in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.614621in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.612127in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{1.609630in}{0.680959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678630in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.683146in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.696701in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.701223in}{0.675733in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{0.676076in}}%
\pgfpathlineto{\pgfqpoint{1.706151in}{0.676363in}}%
\pgfpathlineto{\pgfqpoint{1.708610in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.711067in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{1.713521in}{0.676897in}}%
\pgfpathlineto{\pgfqpoint{1.715972in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{1.711455in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{1.706940in}{0.677721in}}%
\pgfpathlineto{\pgfqpoint{1.702427in}{0.678097in}}%
\pgfpathlineto{\pgfqpoint{1.697915in}{0.678473in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{1.688492in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.677965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498523in}{0.678713in}}%
\pgfpathlineto{\pgfqpoint{1.503007in}{0.678158in}}%
\pgfpathlineto{\pgfqpoint{1.507492in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{0.676497in}}%
\pgfpathlineto{\pgfqpoint{1.520956in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{1.525448in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{1.530518in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{1.533050in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{1.535580in}{0.680484in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.536147in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.531662in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.527178in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{1.522697in}{0.684731in}}%
\pgfpathlineto{\pgfqpoint{1.518216in}{0.685274in}}%
\pgfpathlineto{\pgfqpoint{1.513738in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.511207in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{1.508675in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.503603in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{1.501064in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{0.678713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567584in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.572082in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{0.677745in}}%
\pgfpathlineto{\pgfqpoint{1.585583in}{0.677211in}}%
\pgfpathlineto{\pgfqpoint{1.590087in}{0.676679in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{0.678026in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{0.678862in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{1.609630in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{1.605130in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{0.681961in}}%
\pgfpathlineto{\pgfqpoint{1.596135in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.682965in}}%
\pgfpathlineto{\pgfqpoint{1.587146in}{0.683467in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{0.683971in}}%
\pgfpathlineto{\pgfqpoint{1.580148in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{1.577641in}{0.682717in}}%
\pgfpathlineto{\pgfqpoint{1.575130in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.570102in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{0.679347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636663in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.641174in}{0.677464in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{0.676966in}}%
\pgfpathlineto{\pgfqpoint{1.650201in}{0.676468in}}%
\pgfpathlineto{\pgfqpoint{1.654717in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{1.666240in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.671204in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{1.673682in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.676158in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{1.669604in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{1.665094in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{1.649094in}{0.680355in}}%
\pgfpathlineto{\pgfqpoint{1.646613in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{1.644130in}{0.679588in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{0.677962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525448in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{1.529941in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.538931in}{0.673745in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{0.673196in}}%
\pgfpathlineto{\pgfqpoint{1.547928in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{1.552428in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{1.554960in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.557490in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{1.562542in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.565064in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.563089in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.554102in}{0.680955in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{0.682030in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{1.535580in}{0.680484in}}%
\pgfpathlineto{\pgfqpoint{1.533050in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{1.530518in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{1.525448in}{0.675394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594592in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.599099in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.603607in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{1.608117in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.612629in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.624164in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{1.629171in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.631671in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{1.634168in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.632153in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{1.618634in}{0.679959in}}%
\pgfpathlineto{\pgfqpoint{1.614131in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{1.609630in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{0.678862in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{0.678026in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{0.676146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663753in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{1.668274in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{1.677320in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{1.681845in}{0.672982in}}%
\pgfpathlineto{\pgfqpoint{1.686372in}{0.672484in}}%
\pgfpathlineto{\pgfqpoint{1.688854in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{1.691334in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{1.693810in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{1.696284in}{0.674879in}}%
\pgfpathlineto{\pgfqpoint{1.698755in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{1.701223in}{0.675733in}}%
\pgfpathlineto{\pgfqpoint{1.696701in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{1.683146in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.676158in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{1.673682in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.671204in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.666240in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{0.674974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552428in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{1.556931in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{1.570447in}{0.669916in}}%
\pgfpathlineto{\pgfqpoint{1.574955in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.668827in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.584517in}{0.671548in}}%
\pgfpathlineto{\pgfqpoint{1.587039in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.590087in}{0.676679in}}%
\pgfpathlineto{\pgfqpoint{1.585583in}{0.677211in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{0.677745in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{1.572082in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.565064in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{1.562542in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{1.557490in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{1.554960in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.552428in}{0.672101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621657in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.626173in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{1.630691in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{1.635210in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{1.639731in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.644254in}{0.670306in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{1.651280in}{0.670799in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{1.656277in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.661264in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{1.654717in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{1.650201in}{0.676468in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{0.676966in}}%
\pgfpathlineto{\pgfqpoint{1.641174in}{0.677464in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.634168in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{1.631671in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{1.629171in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{1.624164in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.672958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579465in}{0.668827in}}%
\pgfpathlineto{\pgfqpoint{1.583977in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{1.588490in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.593005in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{1.597521in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{1.602039in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{1.606559in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{0.666964in}}%
\pgfpathlineto{\pgfqpoint{1.611601in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{1.616634in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.619146in}{0.671893in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{1.612629in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.608117in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.603607in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{1.599099in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{1.587039in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{1.584517in}{0.671548in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{0.668827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648778in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{1.657831in}{0.668716in}}%
\pgfpathlineto{\pgfqpoint{1.662360in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{1.666890in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{0.667124in}}%
\pgfpathlineto{\pgfqpoint{1.673921in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{1.676416in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{1.678909in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.670935in}}%
\pgfpathlineto{\pgfqpoint{1.683887in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{1.686372in}{0.672484in}}%
\pgfpathlineto{\pgfqpoint{1.681845in}{0.672982in}}%
\pgfpathlineto{\pgfqpoint{1.677320in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{1.668274in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{1.661264in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.656277in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{1.651280in}{0.670799in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.669776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606559in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.611080in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{1.615602in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{1.620127in}{0.663936in}}%
\pgfpathlineto{\pgfqpoint{1.624653in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{1.629180in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{1.633709in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.636227in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{1.641255in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{1.643765in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{1.646273in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{1.644254in}{0.670306in}}%
\pgfpathlineto{\pgfqpoint{1.639731in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.635210in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{1.630691in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{1.626173in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.619146in}{0.671893in}}%
\pgfpathlineto{\pgfqpoint{1.616634in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{1.611601in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{0.666964in}}%
\pgfpathlineto{\pgfqpoint{1.606559in}{0.665565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633709in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{1.642772in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{1.647305in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{1.651841in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{1.658891in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{1.666417in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{1.668921in}{0.666021in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{0.667124in}}%
\pgfpathlineto{\pgfqpoint{1.666890in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{1.662360in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{1.657831in}{0.668716in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{1.646273in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{1.643765in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{1.641255in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{1.636227in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.633709in}{0.662308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/avoid_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368073in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790035in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211997in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633959in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055921in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477883in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.277084in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.512802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.748519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.984236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.219954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.455671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113258in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{1.016254in}}%
\pgfpathlineto{\pgfqpoint{1.121049in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{1.124945in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{1.128843in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{1.132742in}{1.013153in}}%
\pgfpathlineto{\pgfqpoint{1.136641in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{1.138969in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{1.141295in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{1.144370in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{1.140475in}{1.018868in}}%
\pgfpathlineto{\pgfqpoint{1.136581in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{1.132687in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{1.124904in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{1.122577in}{1.020952in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{1.019968in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{1.115590in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.017031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136641in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{1.152250in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.156155in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.007749in}}%
\pgfpathlineto{\pgfqpoint{1.162384in}{1.008745in}}%
\pgfpathlineto{\pgfqpoint{1.164706in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{1.169347in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{1.171665in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.167763in}{1.013514in}}%
\pgfpathlineto{\pgfqpoint{1.163862in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{1.159961in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.152164in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{1.141295in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{1.138969in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{1.136641in}{1.012379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099244in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.103143in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{1.107043in}{1.009645in}}%
\pgfpathlineto{\pgfqpoint{1.110943in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{1.114845in}{1.008075in}}%
\pgfpathlineto{\pgfqpoint{1.118748in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{1.122652in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.007481in}}%
\pgfpathlineto{\pgfqpoint{1.127320in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{1.009433in}}%
\pgfpathlineto{\pgfqpoint{1.131983in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{1.136641in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{1.132742in}{1.013153in}}%
\pgfpathlineto{\pgfqpoint{1.128843in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{1.124945in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{1.121049in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{1.016254in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{1.110926in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.108592in}{1.015084in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{1.014114in}}%
\pgfpathlineto{\pgfqpoint{1.103920in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{1.101583in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{1.099244in}{1.011218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160060in}{1.007749in}}%
\pgfpathlineto{\pgfqpoint{1.163967in}{1.006979in}}%
\pgfpathlineto{\pgfqpoint{1.167875in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.171784in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{1.175693in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{1.179604in}{1.003906in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{1.185835in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{1.188153in}{1.005150in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{1.192786in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{1.195100in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.008944in}}%
\pgfpathlineto{\pgfqpoint{1.187285in}{1.009705in}}%
\pgfpathlineto{\pgfqpoint{1.183378in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{1.179473in}{1.011227in}}%
\pgfpathlineto{\pgfqpoint{1.175569in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.171665in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.169347in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{1.164706in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{1.162384in}{1.008745in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.007749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122652in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.126557in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{1.130462in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.134369in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.138277in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.142186in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{1.150755in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.157736in}{1.006756in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.007749in}}%
\pgfpathlineto{\pgfqpoint{1.156155in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.152250in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.136641in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{1.131983in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{1.009433in}}%
\pgfpathlineto{\pgfqpoint{1.127320in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.007481in}}%
\pgfpathlineto{\pgfqpoint{1.122652in}{1.006508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183516in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{1.187429in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{1.191342in}{1.001608in}}%
\pgfpathlineto{\pgfqpoint{1.195257in}{1.000842in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{1.203090in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.209323in}{0.999562in}}%
\pgfpathlineto{\pgfqpoint{1.211637in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{1.218572in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{1.004392in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{1.005150in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.195100in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.192786in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{1.188153in}{1.005150in}}%
\pgfpathlineto{\pgfqpoint{1.185835in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{1.003140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085186in}{1.005486in}}%
\pgfpathlineto{\pgfqpoint{1.089089in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{1.092993in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{1.096898in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{1.104711in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.110961in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.113301in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{1.117979in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{1.122652in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.118748in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{1.114845in}{1.008075in}}%
\pgfpathlineto{\pgfqpoint{1.110943in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{1.107043in}{1.009645in}}%
\pgfpathlineto{\pgfqpoint{1.103143in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{1.099244in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.096904in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{1.092220in}{1.008342in}}%
\pgfpathlineto{\pgfqpoint{1.089877in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{1.087532in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{1.085186in}{1.005486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146096in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.150006in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{1.153918in}{1.000267in}}%
\pgfpathlineto{\pgfqpoint{1.157831in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{1.161745in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.171902in}{0.998154in}}%
\pgfpathlineto{\pgfqpoint{1.174227in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{1.181195in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{1.179604in}{1.003906in}}%
\pgfpathlineto{\pgfqpoint{1.175693in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{1.171784in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{1.167875in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.163967in}{1.006979in}}%
\pgfpathlineto{\pgfqpoint{1.160060in}{1.007749in}}%
\pgfpathlineto{\pgfqpoint{1.157736in}{1.006756in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{1.150755in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{1.001823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207008in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.210927in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{1.222689in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{1.226612in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{1.232848in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{1.237466in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.239774in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{1.242081in}{0.999103in}}%
\pgfpathlineto{\pgfqpoint{1.238160in}{0.999857in}}%
\pgfpathlineto{\pgfqpoint{1.234240in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{1.230322in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{1.226404in}{1.002122in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{1.218572in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{1.213950in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{1.211637in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.209323in}{0.999562in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{0.998550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108619in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{1.116438in}{0.999137in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{1.124260in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{1.134425in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{1.139097in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{1.143764in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.142186in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.138277in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.134369in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.130462in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.126557in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{1.122652in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{1.117979in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{1.113301in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{1.110961in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.000719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169575in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.173492in}{0.996389in}}%
\pgfpathlineto{\pgfqpoint{1.177410in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{1.181329in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{1.185249in}{0.994070in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{1.197735in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{1.200055in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{1.204691in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.203090in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{1.195257in}{1.000842in}}%
\pgfpathlineto{\pgfqpoint{1.191342in}{1.001608in}}%
\pgfpathlineto{\pgfqpoint{1.187429in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{1.181195in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{1.174227in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.171902in}{0.998154in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{0.997164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230536in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{1.234461in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{1.238388in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.246243in}{0.990945in}}%
\pgfpathlineto{\pgfqpoint{1.250172in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{1.256409in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{1.261020in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.993551in}}%
\pgfpathlineto{\pgfqpoint{1.265626in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{1.253849in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{1.249925in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.998349in}}%
\pgfpathlineto{\pgfqpoint{1.242081in}{0.999103in}}%
\pgfpathlineto{\pgfqpoint{1.239774in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{1.237466in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{1.232848in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{0.993981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071084in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.998217in}}%
\pgfpathlineto{\pgfqpoint{1.082808in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{1.094542in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.096891in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{0.997854in}}%
\pgfpathlineto{\pgfqpoint{1.103931in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{1.106276in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.104711in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{1.096898in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{1.092993in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{1.089089in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{1.085186in}{1.005486in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.004538in}}%
\pgfpathlineto{\pgfqpoint{1.080490in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{1.078140in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{1.001706in}}%
\pgfpathlineto{\pgfqpoint{1.073437in}{1.000766in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{0.999828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132087in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{1.136002in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{1.139918in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{1.143835in}{0.993625in}}%
\pgfpathlineto{\pgfqpoint{1.147753in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.993228in}}%
\pgfpathlineto{\pgfqpoint{1.162589in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{1.164919in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.161745in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{1.157831in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{1.153918in}{1.000267in}}%
\pgfpathlineto{\pgfqpoint{1.150006in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{1.146096in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.143764in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{1.139097in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{1.134425in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{0.995982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193092in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.991757in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.990988in}}%
\pgfpathlineto{\pgfqpoint{1.204864in}{0.990218in}}%
\pgfpathlineto{\pgfqpoint{1.208790in}{0.989450in}}%
\pgfpathlineto{\pgfqpoint{1.212717in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.218963in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{1.223596in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.225911in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{1.228224in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{1.226612in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{1.222689in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.210927in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.204691in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{1.200055in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{1.197735in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.992528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254102in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{1.258033in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{1.261965in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.265899in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{1.273768in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{1.277705in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.280008in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{1.284611in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.289209in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{1.285276in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.281344in}{0.991586in}}%
\pgfpathlineto{\pgfqpoint{1.277413in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{1.273483in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{1.269554in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{1.265626in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.993551in}}%
\pgfpathlineto{\pgfqpoint{1.261020in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{1.256409in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{0.989431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094542in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.098455in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{1.106284in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.110200in}{0.991815in}}%
\pgfpathlineto{\pgfqpoint{1.114117in}{0.991019in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{1.120380in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{1.125067in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.127408in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{1.129748in}{0.995017in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{1.124260in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{1.116438in}{0.999137in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.106276in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.103931in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{0.997854in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{1.096891in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{1.094542in}{0.995008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155592in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{1.159513in}{0.990492in}}%
\pgfpathlineto{\pgfqpoint{1.163435in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{1.175207in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.181463in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{1.186118in}{0.989550in}}%
\pgfpathlineto{\pgfqpoint{1.188444in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.190768in}{0.991533in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{1.185249in}{0.994070in}}%
\pgfpathlineto{\pgfqpoint{1.181329in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{1.177410in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{1.173492in}{0.996389in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.164919in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.162589in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.993228in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.991274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216645in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.220574in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{1.224504in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{1.228435in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.232367in}{0.984852in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{0.984336in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{0.987385in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{1.250172in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{1.246243in}{0.990945in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.238388in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{1.234461in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{1.228224in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{1.225911in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{1.223596in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{1.218963in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.987915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277705in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.285581in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.301345in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{1.303644in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{1.308239in}{0.983511in}}%
\pgfpathlineto{\pgfqpoint{1.310534in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{1.312829in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{1.304951in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{1.289209in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.284611in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{1.280008in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{1.277705in}{0.984899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056937in}{0.994232in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{1.064761in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.991795in}}%
\pgfpathlineto{\pgfqpoint{1.072589in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{1.080421in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{1.082777in}{0.990303in}}%
\pgfpathlineto{\pgfqpoint{1.085132in}{0.991241in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{1.094542in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{1.082808in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{0.998217in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{1.068729in}{0.998891in}}%
\pgfpathlineto{\pgfqpoint{1.066373in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{1.064016in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{1.061658in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{0.994232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118035in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{1.121955in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{1.125875in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{1.133718in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.146246in}{0.987396in}}%
\pgfpathlineto{\pgfqpoint{1.148584in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.989330in}}%
\pgfpathlineto{\pgfqpoint{1.153257in}{0.990301in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.147753in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{1.143835in}{0.993625in}}%
\pgfpathlineto{\pgfqpoint{1.139918in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{1.136002in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{1.132087in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{1.129748in}{0.995017in}}%
\pgfpathlineto{\pgfqpoint{1.127408in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{1.125067in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{1.120380in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{0.990223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179133in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.183060in}{0.985816in}}%
\pgfpathlineto{\pgfqpoint{1.186988in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{1.194847in}{0.983488in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.205036in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{1.207360in}{0.983921in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{1.212005in}{0.985913in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.212717in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.208790in}{0.989450in}}%
\pgfpathlineto{\pgfqpoint{1.204864in}{0.990218in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.990988in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.991757in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{1.190768in}{0.991533in}}%
\pgfpathlineto{\pgfqpoint{1.188444in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.186118in}{0.989550in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{1.181463in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{0.986594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240235in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.244170in}{0.982561in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{1.252044in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{0.980276in}}%
\pgfpathlineto{\pgfqpoint{1.259921in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{1.263862in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{1.266172in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{1.268481in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{1.270788in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.273095in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{1.277705in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.273768in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{1.265899in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{1.261965in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.258033in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{0.987385in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{0.984336in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{0.983324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301345in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{1.305288in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.309233in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{0.977388in}}%
\pgfpathlineto{\pgfqpoint{1.321074in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{1.327318in}{0.976936in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.334196in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{1.332541in}{0.981883in}}%
\pgfpathlineto{\pgfqpoint{1.328596in}{0.982627in}}%
\pgfpathlineto{\pgfqpoint{1.324653in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.320711in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{1.316769in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{1.312829in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{1.310534in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{1.308239in}{0.983511in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{1.303644in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.301345in}{0.980386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080421in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{1.088256in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{1.108643in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.110993in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.115689in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{1.114117in}{0.991019in}}%
\pgfpathlineto{\pgfqpoint{1.110200in}{0.991815in}}%
\pgfpathlineto{\pgfqpoint{1.106284in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{1.098455in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{1.094542in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{1.085132in}{0.991241in}}%
\pgfpathlineto{\pgfqpoint{1.082777in}{0.990303in}}%
\pgfpathlineto{\pgfqpoint{1.080421in}{0.989367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141565in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.145490in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{1.149416in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{1.153343in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{0.982320in}}%
\pgfpathlineto{\pgfqpoint{1.161201in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{1.167468in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{1.169803in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.985614in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.175207in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.163435in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{1.159513in}{0.990492in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{1.153257in}{0.990301in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.989330in}}%
\pgfpathlineto{\pgfqpoint{1.148584in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{1.146246in}{0.987396in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{0.985471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202711in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{1.214513in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{1.222387in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.979305in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{1.235603in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.232367in}{0.984852in}}%
\pgfpathlineto{\pgfqpoint{1.228435in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.224504in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{1.220574in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{1.212005in}{0.985913in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{1.207360in}{0.983921in}}%
\pgfpathlineto{\pgfqpoint{1.205036in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{0.981940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263862in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{1.267803in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.283579in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{1.287526in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.289832in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.296743in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{1.299045in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{1.301345in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.285581in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.277705in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{1.273095in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.270788in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.268481in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{1.266172in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{1.263862in}{0.978755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325022in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{1.328972in}{0.975144in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{0.973650in}}%
\pgfpathlineto{\pgfqpoint{1.340829in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{1.344783in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{1.348738in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{0.972464in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{0.973516in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{1.357895in}{0.975629in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{1.356230in}{0.977430in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.978171in}}%
\pgfpathlineto{\pgfqpoint{1.348329in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{1.344381in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{1.340433in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{1.334196in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{1.327318in}{0.976936in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.975891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042746in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{1.046662in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{1.050579in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.054496in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{1.058415in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{1.066255in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.070982in}{0.985638in}}%
\pgfpathlineto{\pgfqpoint{1.073343in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{1.075704in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{1.078063in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{1.080421in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{1.072589in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{0.991795in}}%
\pgfpathlineto{\pgfqpoint{1.064761in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{0.994232in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{1.052212in}{0.992377in}}%
\pgfpathlineto{\pgfqpoint{1.049847in}{0.991451in}}%
\pgfpathlineto{\pgfqpoint{1.047482in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.042746in}{0.988677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103939in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{1.107863in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{1.111787in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{1.115712in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{1.119639in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{1.123566in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.129842in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{1.132189in}{0.981649in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{0.983556in}}%
\pgfpathlineto{\pgfqpoint{1.139223in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{1.133718in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{1.125875in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{1.121955in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{1.115689in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.110993in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.108643in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{0.984542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165131in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{1.169062in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{1.172994in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{1.180862in}{0.977619in}}%
\pgfpathlineto{\pgfqpoint{1.184797in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{1.191066in}{0.977032in}}%
\pgfpathlineto{\pgfqpoint{1.193397in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.195727in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.198056in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.200384in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{1.194847in}{0.983488in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{1.186988in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{1.183060in}{0.985816in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.985614in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.169803in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{1.167468in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.980750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226325in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{1.230264in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{1.234205in}{0.975773in}}%
\pgfpathlineto{\pgfqpoint{1.238146in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{1.242089in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{0.973472in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.252294in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{1.254610in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{1.256925in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{1.259238in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.977740in}}%
\pgfpathlineto{\pgfqpoint{1.263862in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{1.259921in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{0.980276in}}%
\pgfpathlineto{\pgfqpoint{1.252044in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{1.244170in}{0.982561in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{1.235603in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.979305in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{0.977311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287526in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{0.972695in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{1.303323in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{0.969679in}}%
\pgfpathlineto{\pgfqpoint{1.313530in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.971739in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.972773in}}%
\pgfpathlineto{\pgfqpoint{1.320429in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{1.321074in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{0.977388in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.309233in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{1.305288in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.301345in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{1.299045in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{1.296743in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.289832in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{1.287526in}{0.974207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348738in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.356651in}{0.969925in}}%
\pgfpathlineto{\pgfqpoint{1.360610in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{1.364569in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{1.372491in}{0.966953in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{1.377064in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{1.381633in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{1.383915in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{1.379957in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{0.975209in}}%
\pgfpathlineto{\pgfqpoint{1.364135in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{1.357895in}{0.975629in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{0.973516in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{0.972464in}}%
\pgfpathlineto{\pgfqpoint{1.348738in}{0.971414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066255in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.070177in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.980539in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{0.979857in}}%
\pgfpathlineto{\pgfqpoint{1.094517in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{1.096875in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{1.099231in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{0.983601in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{1.088256in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{1.080421in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{1.078063in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{1.075704in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{1.073343in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{1.070982in}{0.985638in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.066255in}{0.983780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127494in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{1.135354in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{0.977369in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{1.147151in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{1.151085in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{0.975948in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{0.976904in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{1.160454in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{1.161201in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{0.982320in}}%
\pgfpathlineto{\pgfqpoint{1.153343in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{1.149416in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{1.145490in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.139223in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{0.983556in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.132189in}{0.981649in}}%
\pgfpathlineto{\pgfqpoint{1.129842in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{0.979752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188733in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{1.192671in}{0.975279in}}%
\pgfpathlineto{\pgfqpoint{1.196609in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.200548in}{0.973722in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{0.972169in}}%
\pgfpathlineto{\pgfqpoint{1.212373in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.214701in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{1.217028in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{1.219354in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{1.221679in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{1.222387in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{1.214513in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.200384in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{1.198056in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.195727in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.193397in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{1.191066in}{0.977032in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.976058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249977in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.261816in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{1.265765in}{0.969649in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{1.275979in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{1.278290in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{1.280601in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{1.287526in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.283579in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.267803in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{1.263862in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.977740in}}%
\pgfpathlineto{\pgfqpoint{1.259238in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{1.256925in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{1.254610in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{1.252294in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{0.972706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311228in}{0.969679in}}%
\pgfpathlineto{\pgfqpoint{1.315182in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{1.319137in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{1.323093in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{1.337266in}{0.966204in}}%
\pgfpathlineto{\pgfqpoint{1.339562in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.341858in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{1.344152in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{1.346446in}{0.970367in}}%
\pgfpathlineto{\pgfqpoint{1.348738in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.344783in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{1.340829in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{0.973650in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{1.328972in}{0.975144in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.320429in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.972773in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.971739in}}%
\pgfpathlineto{\pgfqpoint{1.313530in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{0.969679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372491in}{0.966953in}}%
\pgfpathlineto{\pgfqpoint{1.376454in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{1.380417in}{0.965470in}}%
\pgfpathlineto{\pgfqpoint{1.384382in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{1.388348in}{0.963989in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{0.962510in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{0.963569in}}%
\pgfpathlineto{\pgfqpoint{1.400848in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{1.403128in}{0.965696in}}%
\pgfpathlineto{\pgfqpoint{1.405408in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{1.403722in}{0.968569in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{0.969306in}}%
\pgfpathlineto{\pgfqpoint{1.395796in}{0.970042in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{1.387874in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{1.383915in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{1.381633in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{1.377064in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{1.372491in}{0.966953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028512in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{1.032432in}{0.982307in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{1.044197in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.979146in}}%
\pgfpathlineto{\pgfqpoint{1.056787in}{0.980072in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{0.981926in}}%
\pgfpathlineto{\pgfqpoint{1.063890in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{1.066255in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{1.058415in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.054496in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{1.050579in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.046662in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{1.042746in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{1.040377in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.038006in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{1.035635in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{1.033262in}{0.984979in}}%
\pgfpathlineto{\pgfqpoint{1.030887in}{0.984054in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{0.983128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089799in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.097655in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.105515in}{0.975709in}}%
\pgfpathlineto{\pgfqpoint{1.109447in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{1.113379in}{0.974107in}}%
\pgfpathlineto{\pgfqpoint{1.115735in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{0.975981in}}%
\pgfpathlineto{\pgfqpoint{1.120442in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.122794in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{1.125145in}{0.978806in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.123566in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{1.119639in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{1.115712in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{1.111787in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{1.107863in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{0.983601in}}%
\pgfpathlineto{\pgfqpoint{1.099231in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{1.096875in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{1.094517in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{0.979857in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.978925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151085in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.974206in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.162894in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{1.166833in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{1.170772in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{1.174713in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{1.179391in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{1.181729in}{0.973153in}}%
\pgfpathlineto{\pgfqpoint{1.184065in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{1.184797in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.180862in}{0.977619in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{1.172994in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{1.169062in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{1.160454in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{0.976904in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{0.975948in}}%
\pgfpathlineto{\pgfqpoint{1.151085in}{0.974995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212373in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.216316in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{0.969845in}}%
\pgfpathlineto{\pgfqpoint{1.224206in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.232100in}{0.967527in}}%
\pgfpathlineto{\pgfqpoint{1.236049in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{0.968728in}}%
\pgfpathlineto{\pgfqpoint{1.243018in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.245339in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{1.247658in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{0.973472in}}%
\pgfpathlineto{\pgfqpoint{1.242089in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{1.238146in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{1.234205in}{0.975773in}}%
\pgfpathlineto{\pgfqpoint{1.230264in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{1.221679in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{1.219354in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{1.217028in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{1.214701in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{1.212373in}{0.971394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273666in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{1.277617in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{1.285524in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.289479in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.293435in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.302009in}{0.965591in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{1.306621in}{0.967629in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{0.969679in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{1.303323in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{0.972695in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.287526in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{1.280601in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.278290in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{1.275979in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{0.968124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334968in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{1.342889in}{0.963671in}}%
\pgfpathlineto{\pgfqpoint{1.346852in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{1.361039in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{1.363332in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.365623in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.367914in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{1.370203in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.372491in}{0.966953in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{1.364569in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.360610in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{1.356651in}{0.969925in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.348738in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.346446in}{0.970367in}}%
\pgfpathlineto{\pgfqpoint{1.344152in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{1.341858in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{1.339562in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.337266in}{0.966204in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{0.965170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396283in}{0.962510in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{1.404222in}{0.961032in}}%
\pgfpathlineto{\pgfqpoint{1.408193in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{0.959556in}}%
\pgfpathlineto{\pgfqpoint{1.416138in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{1.420113in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{1.422392in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{1.424669in}{0.960213in}}%
\pgfpathlineto{\pgfqpoint{1.426946in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{1.431496in}{0.963429in}}%
\pgfpathlineto{\pgfqpoint{1.427525in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{1.423556in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{0.966364in}}%
\pgfpathlineto{\pgfqpoint{1.411652in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{1.405408in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{1.403128in}{0.965696in}}%
\pgfpathlineto{\pgfqpoint{1.400848in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{0.963569in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{0.962510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052045in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{1.059898in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.063826in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.067754in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.077982in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{0.975207in}}%
\pgfpathlineto{\pgfqpoint{1.082712in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.980539in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{1.070177in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{1.066255in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.063890in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{0.981926in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{1.056787in}{0.980072in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.979146in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.978219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113379in}{0.974107in}}%
\pgfpathlineto{\pgfqpoint{1.117313in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{1.121247in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{1.125183in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.129119in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{1.133057in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.139347in}{0.970265in}}%
\pgfpathlineto{\pgfqpoint{1.141697in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{1.144046in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{1.146393in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{1.151085in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{1.147151in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{0.977369in}}%
\pgfpathlineto{\pgfqpoint{1.135354in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.125145in}{0.978806in}}%
\pgfpathlineto{\pgfqpoint{1.122794in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{1.120442in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{0.975981in}}%
\pgfpathlineto{\pgfqpoint{1.115735in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.113379in}{0.974107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174713in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{1.182597in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{1.186540in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.966356in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.200712in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{1.203047in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{1.205380in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.207712in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.210043in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{1.212373in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{0.972169in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{1.200548in}{0.973722in}}%
\pgfpathlineto{\pgfqpoint{1.196609in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.192671in}{0.975279in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.184065in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.181729in}{0.973153in}}%
\pgfpathlineto{\pgfqpoint{1.179391in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{1.174713in}{0.970271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236049in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{1.239999in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.243949in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{1.247901in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{0.962910in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{0.964125in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.965120in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{1.271351in}{0.967120in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{1.265765in}{0.969649in}}%
\pgfpathlineto{\pgfqpoint{1.261816in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.247658in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{1.245339in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{1.243018in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{0.968728in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{1.236049in}{0.966756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297392in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.301350in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.305309in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{1.321156in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{1.323461in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{1.325765in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{1.330368in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{1.331008in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{1.323093in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.319137in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{1.315182in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{0.969679in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{1.306621in}{0.967629in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{1.302009in}{0.965591in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.963564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358745in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{1.366680in}{0.959188in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{1.378589in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.384851in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.387139in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{1.391713in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{0.961453in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{0.962510in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{1.388348in}{0.963989in}}%
\pgfpathlineto{\pgfqpoint{1.384382in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{1.380417in}{0.965470in}}%
\pgfpathlineto{\pgfqpoint{1.376454in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{1.372491in}{0.966953in}}%
\pgfpathlineto{\pgfqpoint{1.370203in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.367914in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{1.365623in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.363332in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{1.361039in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{0.960680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420113in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{1.424088in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.955875in}}%
\pgfpathlineto{\pgfqpoint{1.436021in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.443981in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.955810in}}%
\pgfpathlineto{\pgfqpoint{1.450803in}{0.956884in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{1.451367in}{0.959770in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{0.960501in}}%
\pgfpathlineto{\pgfqpoint{1.443416in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.439442in}{0.961964in}}%
\pgfpathlineto{\pgfqpoint{1.435468in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{1.431496in}{0.963429in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{1.426946in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.424669in}{0.960213in}}%
\pgfpathlineto{\pgfqpoint{1.422392in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{1.420113in}{0.958082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014235in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{1.022083in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.026009in}{0.975082in}}%
\pgfpathlineto{\pgfqpoint{1.029936in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{1.033864in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{1.037792in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.040171in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{0.974506in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{1.047299in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{1.049673in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{1.044197in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.032432in}{0.982307in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{0.982200in}}%
\pgfpathlineto{\pgfqpoint{1.023757in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{0.979406in}}%
\pgfpathlineto{\pgfqpoint{1.016617in}{0.978471in}}%
\pgfpathlineto{\pgfqpoint{1.014235in}{0.977532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075615in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.079546in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{1.083479in}{0.971738in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{1.091347in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.971309in}}%
\pgfpathlineto{\pgfqpoint{1.108664in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{1.111022in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{1.113379in}{0.974107in}}%
\pgfpathlineto{\pgfqpoint{1.109447in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{1.105515in}{0.975709in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.097655in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{1.082712in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{0.975207in}}%
\pgfpathlineto{\pgfqpoint{1.077982in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{0.973352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136995in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{1.148817in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{1.152759in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{1.156703in}{0.965366in}}%
\pgfpathlineto{\pgfqpoint{1.160648in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.165341in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.167686in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{1.170029in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{1.174713in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{1.170772in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{1.166833in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{1.162894in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.974206in}}%
\pgfpathlineto{\pgfqpoint{1.151085in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{1.146393in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.144046in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{1.141697in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{1.139347in}{0.970265in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{0.969325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198377in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{1.206273in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.214174in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.222078in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.224410in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{1.226740in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{1.231397in}{0.964795in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{1.236049in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{1.232100in}{0.967527in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.224206in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{0.969845in}}%
\pgfpathlineto{\pgfqpoint{1.216316in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{1.212373in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.210043in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{1.207712in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.205380in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.203047in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{1.200712in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.965576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259763in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.263718in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{1.267675in}{0.960611in}}%
\pgfpathlineto{\pgfqpoint{1.271633in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{1.275592in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{1.279553in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{1.288144in}{0.959546in}}%
\pgfpathlineto{\pgfqpoint{1.290458in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{1.292771in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.293435in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{1.289479in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.285524in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{1.277617in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{1.271351in}{0.967120in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{0.965120in}}%
\pgfpathlineto{\pgfqpoint{1.264402in}{0.964125in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.962143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321156in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{0.958272in}}%
\pgfpathlineto{\pgfqpoint{1.329086in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{1.333052in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{1.337020in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{1.340989in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.347259in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{1.349558in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{1.351857in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{1.346852in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{1.342889in}{0.963671in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{1.330368in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{1.325765in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{1.323461in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{1.321156in}{0.959026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382561in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.386534in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{1.390508in}{0.954722in}}%
\pgfpathlineto{\pgfqpoint{1.394483in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{1.398460in}{0.953238in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{0.952497in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{1.410986in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{1.413269in}{0.954906in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{1.417833in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{1.420113in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{1.416138in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{0.959556in}}%
\pgfpathlineto{\pgfqpoint{1.408193in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.404222in}{0.961032in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{0.962510in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{0.961453in}}%
\pgfpathlineto{\pgfqpoint{1.391713in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{1.387139in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{1.384851in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.956209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443981in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.447963in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{1.455930in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{1.463901in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{1.467888in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.470159in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{1.474698in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{1.475248in}{0.955392in}}%
\pgfpathlineto{\pgfqpoint{1.471265in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{1.467283in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{1.463303in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{1.459323in}{0.958309in}}%
\pgfpathlineto{\pgfqpoint{1.455345in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{1.450803in}{0.956884in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.955810in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.443981in}{0.953671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037792in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{1.045653in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{1.049585in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{1.057451in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{0.969645in}}%
\pgfpathlineto{\pgfqpoint{1.068506in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{1.070877in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.073246in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{1.067754in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{1.063826in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.059898in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.049673in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.047299in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{0.974506in}}%
\pgfpathlineto{\pgfqpoint{1.040171in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{1.037792in}{0.972642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099219in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.111036in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.114976in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{1.125219in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{1.129933in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.133057in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{1.129119in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{1.125183in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.121247in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{1.117313in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{1.113379in}{0.974107in}}%
\pgfpathlineto{\pgfqpoint{1.111022in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{1.108664in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.971309in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{0.968523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160648in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.164593in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{1.168540in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{1.172488in}{0.962214in}}%
\pgfpathlineto{\pgfqpoint{1.176436in}{0.961428in}}%
\pgfpathlineto{\pgfqpoint{1.180386in}{0.960643in}}%
\pgfpathlineto{\pgfqpoint{1.184337in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.186680in}{0.960805in}}%
\pgfpathlineto{\pgfqpoint{1.189022in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.191362in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{1.193702in}{0.963659in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.966356in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{1.186540in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{1.182597in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{1.174713in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{1.170029in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{1.167686in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{1.165341in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.160648in}{0.964576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222078in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.226032in}{0.960135in}}%
\pgfpathlineto{\pgfqpoint{1.229987in}{0.959360in}}%
\pgfpathlineto{\pgfqpoint{1.233943in}{0.958587in}}%
\pgfpathlineto{\pgfqpoint{1.237900in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{1.248144in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.252795in}{0.959193in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{0.962910in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{1.247901in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{1.243949in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{1.239999in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.236049in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{1.231397in}{0.964795in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{1.226740in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.224410in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{1.222078in}{0.960910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283514in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{1.291439in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.295403in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.303335in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.309614in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{1.311925in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.316543in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.318850in}{0.958012in}}%
\pgfpathlineto{\pgfqpoint{1.321156in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{1.305309in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{1.301350in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{1.292771in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{1.290458in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{1.288144in}{0.959546in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.957555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344958in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.348929in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.356874in}{0.952257in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{1.364822in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.371095in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{1.375685in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.378589in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.366680in}{0.959188in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{1.351857in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{1.349558in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{1.347259in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{0.954508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406415in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{1.410395in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{1.414375in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{1.418357in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{1.422340in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.426323in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{1.432590in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{1.437150in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.952606in}}%
\pgfpathlineto{\pgfqpoint{1.443981in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.436021in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.955875in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{1.424088in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{1.420113in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{1.417833in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{1.413269in}{0.954906in}}%
\pgfpathlineto{\pgfqpoint{1.410986in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{0.951756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467888in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{1.483848in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{1.491835in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{1.494101in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.496367in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{1.500895in}{0.949215in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{1.499167in}{0.951028in}}%
\pgfpathlineto{\pgfqpoint{1.495178in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{1.491190in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{1.487203in}{0.953208in}}%
\pgfpathlineto{\pgfqpoint{1.483217in}{0.953935in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{1.474698in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{1.470159in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{1.467888in}{0.949276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999916in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{1.003844in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{1.007772in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{1.015633in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{1.019564in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{1.028267in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{1.033032in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.037792in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.033864in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{1.029936in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{1.026009in}{0.975082in}}%
\pgfpathlineto{\pgfqpoint{1.022083in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{1.014235in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{1.011851in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{1.009466in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.007080in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{0.999916in}{0.971815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061386in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{1.065322in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.081075in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{1.085016in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{1.087386in}{0.963896in}}%
\pgfpathlineto{\pgfqpoint{1.089755in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.966670in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.091347in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{1.083479in}{0.971738in}}%
\pgfpathlineto{\pgfqpoint{1.079546in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.073246in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{1.070877in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.068506in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{1.066134in}{0.969645in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.967789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122861in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{1.130749in}{0.962138in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.138642in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.142590in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.146538in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{1.148893in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{1.153599in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{1.155950in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{1.158299in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.160648in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.156703in}{0.965366in}}%
\pgfpathlineto{\pgfqpoint{1.152759in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{1.148817in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.134642in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.129933in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{1.125219in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.963729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184337in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{1.192242in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.196196in}{0.957511in}}%
\pgfpathlineto{\pgfqpoint{1.200151in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{1.204106in}{0.955950in}}%
\pgfpathlineto{\pgfqpoint{1.208063in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{1.210402in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{1.212740in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{1.215076in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.217411in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.219745in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{1.222078in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.214174in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.206273in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{1.193702in}{0.963659in}}%
\pgfpathlineto{\pgfqpoint{1.191362in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{1.189022in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.186680in}{0.960805in}}%
\pgfpathlineto{\pgfqpoint{1.184337in}{0.959859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245817in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{1.249777in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{1.265627in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{0.953610in}}%
\pgfpathlineto{\pgfqpoint{1.276559in}{0.954591in}}%
\pgfpathlineto{\pgfqpoint{1.278878in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.279553in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{1.275592in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{1.271633in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{1.267675in}{0.960611in}}%
\pgfpathlineto{\pgfqpoint{1.263718in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{1.252795in}{0.959193in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.248144in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{0.956270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307303in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.311271in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{1.323183in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.327156in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{1.331129in}{0.948446in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.340353in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{1.342656in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.340989in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.337020in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{1.333052in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{1.329086in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{0.958272in}}%
\pgfpathlineto{\pgfqpoint{1.321156in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{1.318850in}{0.958012in}}%
\pgfpathlineto{\pgfqpoint{1.316543in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.311925in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{1.309614in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.952989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368799in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.384713in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{1.388695in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{1.399551in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{1.404128in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{0.952497in}}%
\pgfpathlineto{\pgfqpoint{1.398460in}{0.953238in}}%
\pgfpathlineto{\pgfqpoint{1.394483in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{1.390508in}{0.954722in}}%
\pgfpathlineto{\pgfqpoint{1.386534in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{1.375685in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{1.371095in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.950011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430308in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{1.434294in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{1.442269in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{1.446258in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{1.450248in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{1.454240in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.456517in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{1.458794in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{1.463343in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{1.465616in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{1.467888in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.463901in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{1.455930in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{1.451946in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{1.447963in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{1.443981in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.952606in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.437150in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{1.432590in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{0.947320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491835in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{1.495829in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{1.499825in}{0.943439in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{1.511820in}{0.941257in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.940531in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{1.520344in}{0.942693in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.943777in}}%
\pgfpathlineto{\pgfqpoint{1.524865in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{1.527123in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{1.523126in}{0.946679in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.947403in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.511142in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{1.507149in}{0.949577in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{1.500895in}{0.949215in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{1.496367in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{1.494101in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.491835in}{0.944896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023497in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{0.964579in}}%
\pgfpathlineto{\pgfqpoint{1.039238in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{1.051876in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{1.054255in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{1.056633in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{1.057451in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{1.049585in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{1.045653in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{1.037792in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.033032in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{1.028267in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{0.966983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085016in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{1.088957in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{1.104735in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.111048in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{1.113413in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{1.115777in}{0.960953in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{1.120501in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{1.114976in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{1.111036in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.966670in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{1.089755in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{1.087386in}{0.963896in}}%
\pgfpathlineto{\pgfqpoint{1.085016in}{0.962971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146538in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.158391in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.162344in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.166298in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.172603in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{1.177301in}{0.957037in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.184337in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.180386in}{0.960643in}}%
\pgfpathlineto{\pgfqpoint{1.176436in}{0.961428in}}%
\pgfpathlineto{\pgfqpoint{1.172488in}{0.962214in}}%
\pgfpathlineto{\pgfqpoint{1.168540in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{1.164593in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{1.160648in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.158299in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.155950in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{1.153599in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{1.148893in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{1.146538in}{0.958968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208063in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{1.212021in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{1.219941in}{0.952837in}}%
\pgfpathlineto{\pgfqpoint{1.223902in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{1.227864in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.234162in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.236495in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{1.241158in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{1.243488in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.237900in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{1.233943in}{0.958587in}}%
\pgfpathlineto{\pgfqpoint{1.229987in}{0.959360in}}%
\pgfpathlineto{\pgfqpoint{1.226032in}{0.960135in}}%
\pgfpathlineto{\pgfqpoint{1.222078in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.219745in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{1.217411in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.215076in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.212740in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{1.210402in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{1.208063in}{0.955171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269593in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.273559in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{1.277526in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{1.281495in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.289435in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{1.298043in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{0.950013in}}%
\pgfpathlineto{\pgfqpoint{1.302675in}{0.951002in}}%
\pgfpathlineto{\pgfqpoint{1.304990in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.303335in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.295403in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.291439in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{1.278878in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.276559in}{0.954591in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{0.953610in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{0.951657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331129in}{0.948446in}}%
\pgfpathlineto{\pgfqpoint{1.335104in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{1.339080in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.343057in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{1.347035in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{1.357298in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.361902in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{1.366501in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.364822in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{1.356874in}{0.952257in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.348929in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{1.342656in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{1.340353in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{1.331129in}{0.948446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392677in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{1.396661in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.400646in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{1.404631in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{1.408618in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{1.412606in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.941074in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{1.421170in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{1.425742in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{1.428025in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{1.426323in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{1.422340in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.418357in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{1.414375in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{1.410395in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{1.404128in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{1.399551in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{0.945533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454240in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{0.941432in}}%
\pgfpathlineto{\pgfqpoint{1.466220in}{0.940698in}}%
\pgfpathlineto{\pgfqpoint{1.470216in}{0.939965in}}%
\pgfpathlineto{\pgfqpoint{1.474213in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{1.478210in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{1.482756in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{1.485027in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{1.487298in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.489567in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{1.491835in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{1.483848in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.467888in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.465616in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{1.463343in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{1.458794in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.456517in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{1.454240in}{0.942901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985559in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{0.989490in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{0.993422in}{0.964303in}}%
\pgfpathlineto{\pgfqpoint{0.997355in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{1.001290in}{0.962729in}}%
\pgfpathlineto{\pgfqpoint{1.005225in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{1.009161in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{1.016334in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{1.021110in}{0.966026in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.019564in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{1.015633in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{1.007772in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{1.003844in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{0.999916in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{0.997526in}{0.970844in}}%
\pgfpathlineto{\pgfqpoint{0.995134in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{0.992742in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{0.990348in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{0.987954in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{0.985559in}{0.965879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047114in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.051054in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{1.054995in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{1.058936in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.062879in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{1.066823in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{1.075522in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{1.077897in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{1.080271in}{0.961121in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{0.962046in}}%
\pgfpathlineto{\pgfqpoint{1.085016in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{1.081075in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{1.065322in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{1.056633in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{1.054255in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{1.051876in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.962181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515820in}{0.940531in}}%
\pgfpathlineto{\pgfqpoint{1.519821in}{0.939805in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{0.939079in}}%
\pgfpathlineto{\pgfqpoint{1.527827in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{1.531832in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{1.535838in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.542103in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{1.544361in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.939438in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{1.551127in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.547124in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{1.543122in}{0.943065in}}%
\pgfpathlineto{\pgfqpoint{1.539120in}{0.943787in}}%
\pgfpathlineto{\pgfqpoint{1.535120in}{0.944509in}}%
\pgfpathlineto{\pgfqpoint{1.531121in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{1.527123in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{1.524865in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.943777in}}%
\pgfpathlineto{\pgfqpoint{1.520344in}{0.942693in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.940531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108682in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.112629in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{1.116578in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{1.120528in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{0.955014in}}%
\pgfpathlineto{\pgfqpoint{1.128431in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{1.137107in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{1.139467in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{1.146538in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{1.142590in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.138642in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.130749in}{0.962138in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{1.120501in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{1.115777in}{0.960953in}}%
\pgfpathlineto{\pgfqpoint{1.113413in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{1.111048in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{0.958186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170253in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{1.178166in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{1.182124in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{1.186083in}{0.951103in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.194005in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{1.198696in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{1.205723in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.208063in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{1.204106in}{0.955950in}}%
\pgfpathlineto{\pgfqpoint{1.200151in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{1.196196in}{0.957511in}}%
\pgfpathlineto{\pgfqpoint{1.192242in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{1.184337in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.179647in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{1.177301in}{0.957037in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{1.172603in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{0.954239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231827in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.235791in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.239757in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{1.247690in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{0.946648in}}%
\pgfpathlineto{\pgfqpoint{1.255628in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{1.257959in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.260288in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.262616in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{1.267268in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.265627in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{1.249777in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{1.243488in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{1.241158in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{1.236495in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{1.234162in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{0.950511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293407in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{1.305328in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{1.317259in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{1.319573in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{1.324199in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{0.946451in}}%
\pgfpathlineto{\pgfqpoint{1.328821in}{0.947447in}}%
\pgfpathlineto{\pgfqpoint{1.331129in}{0.948446in}}%
\pgfpathlineto{\pgfqpoint{1.327156in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{1.323183in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.311271in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{1.307303in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.304990in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{1.302675in}{0.951002in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{0.950013in}}%
\pgfpathlineto{\pgfqpoint{1.298043in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{0.947068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354995in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{1.358976in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{1.366942in}{0.941672in}}%
\pgfpathlineto{\pgfqpoint{1.370926in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{0.940172in}}%
\pgfpathlineto{\pgfqpoint{1.378898in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.381198in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{1.383496in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.390384in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{1.388695in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{1.384713in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.366501in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{1.361902in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.357298in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{0.943925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416595in}{0.941074in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{1.428568in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{1.432561in}{0.938112in}}%
\pgfpathlineto{\pgfqpoint{1.436556in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.442835in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{1.445118in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{1.447400in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{1.449681in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{1.454240in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.450248in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{1.446258in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{1.442269in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{1.434294in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{1.428025in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{1.425742in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{1.421170in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.941074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478210in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{1.482209in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{1.486209in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{1.490210in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{1.498216in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.502220in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.504490in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.937310in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{1.513556in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.940531in}}%
\pgfpathlineto{\pgfqpoint{1.511820in}{0.941257in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{1.499825in}{0.943439in}}%
\pgfpathlineto{\pgfqpoint{1.495829in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{1.491835in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{1.489567in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{1.487298in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.485027in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{1.482756in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{1.478210in}{0.938500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009161in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.013099in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.017037in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{0.958803in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{0.958019in}}%
\pgfpathlineto{\pgfqpoint{1.028858in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{1.039963in}{0.959338in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{1.044731in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{1.039238in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{0.964579in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.021110in}{0.966026in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{1.016334in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{1.013944in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{1.009161in}{0.961157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070768in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{1.082608in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{1.086557in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.090507in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{1.094458in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.096832in}{0.953583in}}%
\pgfpathlineto{\pgfqpoint{1.099204in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{1.101575in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.106314in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.104735in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{1.088957in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.085016in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{0.962046in}}%
\pgfpathlineto{\pgfqpoint{1.080271in}{0.961121in}}%
\pgfpathlineto{\pgfqpoint{1.077897in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{1.075522in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{0.957408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132384in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{1.136338in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{1.140293in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{1.144249in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{1.152165in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{0.949624in}}%
\pgfpathlineto{\pgfqpoint{1.160839in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.166298in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.162344in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.158391in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{1.146538in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{1.139467in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{1.137107in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{0.953432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539845in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.543853in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{1.551872in}{0.934012in}}%
\pgfpathlineto{\pgfqpoint{1.555883in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{1.566164in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{0.934021in}}%
\pgfpathlineto{\pgfqpoint{1.570670in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{1.572921in}{0.936206in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.937303in}}%
\pgfpathlineto{\pgfqpoint{1.571161in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.567152in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{1.563144in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{1.559138in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{1.551127in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.939438in}}%
\pgfpathlineto{\pgfqpoint{1.544361in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{1.542103in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{0.936181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194005in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.948759in}}%
\pgfpathlineto{\pgfqpoint{1.201930in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.205894in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{1.209860in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.945644in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{1.224816in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.227154in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{1.229491in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.227864in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{1.223902in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{1.219941in}{0.952837in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{1.212021in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{1.208063in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{1.205723in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{1.198696in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{1.194005in}{0.949539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255628in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{1.259599in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{1.263571in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{1.267543in}{0.943570in}}%
\pgfpathlineto{\pgfqpoint{1.271517in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.275492in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.279468in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{1.281794in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{1.284119in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{1.286443in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.288765in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{1.289435in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.281495in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{1.277526in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{1.273559in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.267268in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{1.262616in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{1.260288in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.257959in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.255628in}{0.945877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317259in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{1.329199in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{1.337164in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{1.345769in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{0.941922in}}%
\pgfpathlineto{\pgfqpoint{1.352690in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{1.347035in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{1.343057in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{1.339080in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.335104in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{1.331129in}{0.948446in}}%
\pgfpathlineto{\pgfqpoint{1.328821in}{0.947447in}}%
\pgfpathlineto{\pgfqpoint{1.326511in}{0.946451in}}%
\pgfpathlineto{\pgfqpoint{1.324199in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{1.319573in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.317259in}{0.942502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378898in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.382886in}{0.938676in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{1.394855in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{1.398847in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.405136in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.409723in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{1.414305in}{0.940044in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.941074in}}%
\pgfpathlineto{\pgfqpoint{1.412606in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{1.408618in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{1.404631in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{1.400646in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{1.396661in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{1.390384in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{1.383496in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{1.381198in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{1.378898in}{0.939424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440551in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{1.452544in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.456544in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.460544in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{1.466827in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{1.473660in}{0.936391in}}%
\pgfpathlineto{\pgfqpoint{1.475936in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.478210in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{1.474213in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{1.470216in}{0.939965in}}%
\pgfpathlineto{\pgfqpoint{1.466220in}{0.940698in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{0.941432in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.454240in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{1.449681in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{1.447400in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{1.445118in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{1.442835in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.936634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502220in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.506226in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{1.510232in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.522259in}{0.930472in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.528535in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{1.533062in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.535838in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{1.531832in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{1.527827in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{0.939079in}}%
\pgfpathlineto{\pgfqpoint{1.519821in}{0.939805in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.940531in}}%
\pgfpathlineto{\pgfqpoint{1.513556in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{1.509025in}{0.937310in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{1.504490in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{1.502220in}{0.934114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971166in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{0.979036in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{0.994788in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{0.997186in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{1.001979in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{1.004374in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{1.009161in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.005225in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{1.001290in}{0.962729in}}%
\pgfpathlineto{\pgfqpoint{0.997355in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{0.993422in}{0.964303in}}%
\pgfpathlineto{\pgfqpoint{0.989490in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{0.985559in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{0.983162in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{0.980765in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{0.978366in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{0.975967in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.960685in}}%
\pgfpathlineto{\pgfqpoint{0.971166in}{0.959614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032801in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{1.036744in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{1.040689in}{0.954889in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.954108in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{1.061245in}{0.953661in}}%
\pgfpathlineto{\pgfqpoint{1.063628in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.066009in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{1.066823in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{1.062879in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{1.058936in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.054995in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{1.051054in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.044731in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{1.039963in}{0.959338in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.956453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094458in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.098410in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{1.102363in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.950298in}}%
\pgfpathlineto{\pgfqpoint{1.110272in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.114228in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{1.118185in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{1.120555in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{1.122923in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{1.125290in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{1.128431in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{0.955014in}}%
\pgfpathlineto{\pgfqpoint{1.120528in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.116578in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{1.112629in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.106314in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.101575in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.099204in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{1.096832in}{0.953583in}}%
\pgfpathlineto{\pgfqpoint{1.094458in}{0.952661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156124in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.160084in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{1.168008in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{1.175935in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{0.945843in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{1.191657in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{1.194005in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.186083in}{0.951103in}}%
\pgfpathlineto{\pgfqpoint{1.182124in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{1.178166in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.160839in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{0.949624in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.948708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563909in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{1.571939in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{1.592513in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.594761in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{1.595238in}{0.933714in}}%
\pgfpathlineto{\pgfqpoint{1.591223in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{1.587208in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{1.579182in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.937303in}}%
\pgfpathlineto{\pgfqpoint{1.572921in}{0.936206in}}%
\pgfpathlineto{\pgfqpoint{1.570670in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{0.934021in}}%
\pgfpathlineto{\pgfqpoint{1.566164in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.931847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217794in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{1.229702in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{1.233674in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.243958in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{1.248630in}{0.943034in}}%
\pgfpathlineto{\pgfqpoint{1.250964in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.255628in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{0.946648in}}%
\pgfpathlineto{\pgfqpoint{1.247690in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{1.239757in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{1.235791in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.229491in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{1.227154in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{1.224816in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{0.944868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279468in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{1.287422in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{1.291401in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{0.938211in}}%
\pgfpathlineto{\pgfqpoint{1.299363in}{0.937448in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.305667in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{1.307988in}{0.938609in}}%
\pgfpathlineto{\pgfqpoint{1.310307in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{1.312625in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{1.317259in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.305328in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{1.288765in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.286443in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.284119in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{1.281794in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{1.279468in}{0.941269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341149in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{1.349121in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.935696in}}%
\pgfpathlineto{\pgfqpoint{1.357097in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.361087in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{0.934426in}}%
\pgfpathlineto{\pgfqpoint{1.369689in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{1.371993in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{1.374296in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{1.376598in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.378898in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{0.940172in}}%
\pgfpathlineto{\pgfqpoint{1.370926in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{1.366942in}{0.941672in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{1.358976in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{1.352690in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{0.941922in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{1.345769in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.937959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402841in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{1.410830in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{0.932710in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{0.931967in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.426822in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.429113in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{1.431403in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{1.433692in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{1.435979in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{1.438266in}{0.935600in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.436556in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.432561in}{0.938112in}}%
\pgfpathlineto{\pgfqpoint{1.428568in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.941074in}}%
\pgfpathlineto{\pgfqpoint{1.414305in}{0.940044in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{1.409723in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.405136in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{0.934943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464546in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{1.468549in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{1.472554in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{1.476559in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{1.480565in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.493132in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{1.495406in}{0.930946in}}%
\pgfpathlineto{\pgfqpoint{1.497678in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{1.502220in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.498216in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{1.490210in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.486209in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{1.482209in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{1.478210in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{1.475936in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.473660in}{0.936391in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{1.466827in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.932211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526270in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.530282in}{0.929019in}}%
\pgfpathlineto{\pgfqpoint{1.534295in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{1.538309in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{1.546341in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{1.552620in}{0.926461in}}%
\pgfpathlineto{\pgfqpoint{1.554880in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.557139in}{0.928606in}}%
\pgfpathlineto{\pgfqpoint{1.559396in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.561653in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.555883in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{1.551872in}{0.934012in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{1.543853in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{1.533062in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{1.528535in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{0.929745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994788in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{0.998729in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{1.010557in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{1.014502in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.020843in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{1.023237in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{0.954500in}}%
\pgfpathlineto{\pgfqpoint{1.030411in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{1.028858in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{0.958019in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{0.958803in}}%
\pgfpathlineto{\pgfqpoint{1.017037in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{1.013099in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.009161in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{1.004374in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{1.001979in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.997186in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{0.994788in}{0.955056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056477in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{1.064378in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{1.068330in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{1.072282in}{0.948653in}}%
\pgfpathlineto{\pgfqpoint{1.076236in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{1.082572in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{1.084952in}{0.948962in}}%
\pgfpathlineto{\pgfqpoint{1.087330in}{0.949889in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.092083in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{1.094458in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.090507in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{1.086557in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.082608in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{1.066009in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{1.063628in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.061245in}{0.953661in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.951767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118185in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{1.122144in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{1.126103in}{0.946373in}}%
\pgfpathlineto{\pgfqpoint{1.130063in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{1.144315in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.146680in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.149043in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.151404in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.152165in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{1.148207in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{1.144249in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.140293in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{1.136338in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{1.125290in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{1.122923in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{1.120555in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{1.118185in}{0.947941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179901in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.183867in}{0.943231in}}%
\pgfpathlineto{\pgfqpoint{1.187835in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{1.199744in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.206065in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{1.208413in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{1.210760in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{1.213106in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.215450in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.945644in}}%
\pgfpathlineto{\pgfqpoint{1.209860in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{1.205894in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{1.201930in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.948759in}}%
\pgfpathlineto{\pgfqpoint{1.194005in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.191657in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{0.945843in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{0.944011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241620in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{0.939451in}}%
\pgfpathlineto{\pgfqpoint{1.249571in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{1.253548in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{1.257526in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{0.936371in}}%
\pgfpathlineto{\pgfqpoint{1.265485in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{0.936538in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{0.937477in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.277140in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.279468in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{1.275492in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.271517in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.267543in}{0.943570in}}%
\pgfpathlineto{\pgfqpoint{1.263571in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{1.259599in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{1.255628in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.250964in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{1.248630in}{0.943034in}}%
\pgfpathlineto{\pgfqpoint{1.246295in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{1.243958in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.940223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588013in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.924655in}}%
\pgfpathlineto{\pgfqpoint{1.608130in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.614403in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.618893in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{1.623378in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{0.929421in}}%
\pgfpathlineto{\pgfqpoint{1.615333in}{0.930135in}}%
\pgfpathlineto{\pgfqpoint{1.611312in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{1.607292in}{0.931566in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{1.594761in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.592513in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{0.927527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303345in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.307328in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{1.311312in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{0.934402in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{1.323272in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.334210in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{1.336524in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.337164in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{1.329199in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.317259in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{1.312625in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{1.310307in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{1.307988in}{0.938609in}}%
\pgfpathlineto{\pgfqpoint{1.305667in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.936686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365078in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.369069in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.381052in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{1.385048in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{1.389045in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.391347in}{0.929929in}}%
\pgfpathlineto{\pgfqpoint{1.393648in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{1.395948in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{1.400544in}{0.933933in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.398847in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.394855in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{1.382886in}{0.938676in}}%
\pgfpathlineto{\pgfqpoint{1.378898in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.376598in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.374296in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{1.371993in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{1.369689in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{0.934426in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{0.933438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426822in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.430822in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{1.446836in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{1.455415in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{1.457699in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{1.459983in}{0.930140in}}%
\pgfpathlineto{\pgfqpoint{1.462265in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{1.460544in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.456544in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.452544in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.438266in}{0.935600in}}%
\pgfpathlineto{\pgfqpoint{1.435979in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{1.433692in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{1.431403in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{1.429113in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{1.426822in}{0.930482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488581in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{1.492591in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{1.500613in}{0.925610in}}%
\pgfpathlineto{\pgfqpoint{1.504626in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{1.508640in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{1.512655in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.514927in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{1.517198in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{1.521736in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.522259in}{0.930472in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{1.510232in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{1.506226in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{1.502220in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{1.497678in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.495406in}{0.930946in}}%
\pgfpathlineto{\pgfqpoint{1.493132in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{0.927806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956741in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.964617in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{0.968556in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{0.972497in}{0.950017in}}%
\pgfpathlineto{\pgfqpoint{0.976438in}{0.949293in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{0.982784in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{0.985187in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{0.987588in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{0.952942in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{0.994788in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{0.979036in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{0.971166in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{0.968764in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{0.963957in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{0.959147in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{0.956741in}{0.952914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550358in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{0.924668in}}%
\pgfpathlineto{\pgfqpoint{1.558397in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.566440in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{1.576744in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{1.581255in}{0.924278in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{1.585761in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{1.571939in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{1.561653in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{1.559396in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.557139in}{0.928606in}}%
\pgfpathlineto{\pgfqpoint{1.554880in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.552620in}{0.926461in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.925392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018448in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.022395in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{1.034242in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.044537in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{1.046927in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{1.054092in}{0.950813in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.954108in}}%
\pgfpathlineto{\pgfqpoint{1.040689in}{0.954889in}}%
\pgfpathlineto{\pgfqpoint{1.036744in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{1.030411in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{0.954500in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{1.023237in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{1.020843in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{0.950503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080191in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{1.099981in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{1.103942in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{1.108695in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.113443in}{0.946113in}}%
\pgfpathlineto{\pgfqpoint{1.115815in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.118185in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{1.114228in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{1.110272in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.950298in}}%
\pgfpathlineto{\pgfqpoint{1.102363in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{1.098410in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{1.094458in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.092083in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.087330in}{0.949889in}}%
\pgfpathlineto{\pgfqpoint{1.084952in}{0.948962in}}%
\pgfpathlineto{\pgfqpoint{1.082572in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.947099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141950in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{1.153846in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.157814in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{1.168113in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.170473in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{0.941282in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.175935in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{1.168008in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{1.160084in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.151404in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{1.149043in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.146680in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.144315in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.943245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203715in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{1.211662in}{0.937790in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{1.219613in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{1.223590in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{1.227568in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{1.229913in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{1.232257in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{1.234600in}{0.937443in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{0.938366in}}%
\pgfpathlineto{\pgfqpoint{1.239281in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.233674in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{1.229702in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.215450in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{1.213106in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.210760in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{1.208413in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{1.206065in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{0.939341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265485in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{1.269466in}{0.934835in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{1.277432in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.291717in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.294045in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.296372in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{1.298697in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.301022in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.299363in}{0.937448in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{0.938211in}}%
\pgfpathlineto{\pgfqpoint{1.291401in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{1.287422in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{1.279468in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{1.277140in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{0.937477in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{0.936538in}}%
\pgfpathlineto{\pgfqpoint{1.265485in}{0.935603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612157in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{1.620214in}{0.921790in}}%
\pgfpathlineto{\pgfqpoint{1.624244in}{0.921074in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{1.632308in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{1.638583in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{1.640825in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.643065in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{1.647542in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{1.643512in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{1.639483in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{1.635455in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.631428in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.627403in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{1.623378in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{1.618893in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.614403in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{0.923222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327260in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{1.335241in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{1.347220in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.353528in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{1.358151in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{1.360461in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{1.362770in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.361087in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{1.357097in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.935696in}}%
\pgfpathlineto{\pgfqpoint{1.349121in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.336524in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{1.334210in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.932125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389045in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{1.401043in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{1.405045in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{0.926451in}}%
\pgfpathlineto{\pgfqpoint{1.419942in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.422236in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{1.424530in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{1.426822in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{0.931967in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{0.932710in}}%
\pgfpathlineto{\pgfqpoint{1.410830in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.400544in}{0.933933in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{0.932927in}}%
\pgfpathlineto{\pgfqpoint{1.395948in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{1.393648in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{1.391347in}{0.929929in}}%
\pgfpathlineto{\pgfqpoint{1.389045in}{0.928938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450842in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{1.454849in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.458858in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{1.466878in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{1.474902in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{1.479466in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{1.484026in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{0.926766in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.480565in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{1.476559in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{1.472554in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{1.468549in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{1.462265in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{1.459983in}{0.930140in}}%
\pgfpathlineto{\pgfqpoint{1.457699in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{1.455415in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512655in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{0.921960in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.532747in}{0.919775in}}%
\pgfpathlineto{\pgfqpoint{1.536769in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{1.539037in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{1.541303in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.543569in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{0.923265in}}%
\pgfpathlineto{\pgfqpoint{1.548096in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{1.546341in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{1.538309in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.534295in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{1.530282in}{0.929019in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.521736in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{1.517198in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{1.514927in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{1.512655in}{0.923419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980381in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.988269in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{0.992215in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{0.996162in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{1.000110in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{1.006460in}{0.945293in}}%
\pgfpathlineto{\pgfqpoint{1.008859in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{1.011258in}{0.947410in}}%
\pgfpathlineto{\pgfqpoint{1.013656in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.949482in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.014502in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.010557in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{0.998729in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{0.994788in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{0.952942in}}%
\pgfpathlineto{\pgfqpoint{0.987588in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{0.985187in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{0.982784in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.948568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574487in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{0.920334in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.586567in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{1.590595in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{1.594625in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.598656in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{1.603161in}{0.918885in}}%
\pgfpathlineto{\pgfqpoint{1.605411in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{1.609909in}{0.922133in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.608130in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.924655in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.585761in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{1.581255in}{0.924278in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{1.576744in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.921055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042146in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.046099in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{1.050054in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{1.054009in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{1.057966in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.068270in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{1.073042in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.075426in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{1.076236in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{1.072282in}{0.948653in}}%
\pgfpathlineto{\pgfqpoint{1.068330in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{1.064378in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{1.054092in}{0.950813in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.046927in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{1.044537in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.945957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103942in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{0.941675in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{1.115832in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{1.123764in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.132476in}{0.939625in}}%
\pgfpathlineto{\pgfqpoint{1.134846in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{1.137215in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{1.139583in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{1.130063in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{1.126103in}{0.946373in}}%
\pgfpathlineto{\pgfqpoint{1.122144in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{1.118185in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{1.115815in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.113443in}{0.946113in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.108695in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{1.106319in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{1.103942in}{0.942449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165752in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{0.937797in}}%
\pgfpathlineto{\pgfqpoint{1.173695in}{0.937021in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{1.181641in}{0.935472in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.189592in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.191949in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{1.194305in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{1.196659in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{1.199013in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{1.201365in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.199744in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{1.187835in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.183867in}{0.943231in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{0.941282in}}%
\pgfpathlineto{\pgfqpoint{1.170473in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{1.168113in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{0.938574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227568in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.235527in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.243490in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.247474in}{0.930844in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.253799in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{1.258477in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{1.260814in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.263150in}{0.934672in}}%
\pgfpathlineto{\pgfqpoint{1.265485in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{0.936371in}}%
\pgfpathlineto{\pgfqpoint{1.257526in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.253548in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{1.249571in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{0.939451in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.239281in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{0.938366in}}%
\pgfpathlineto{\pgfqpoint{1.234600in}{0.937443in}}%
\pgfpathlineto{\pgfqpoint{1.232257in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{1.229913in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{1.227568in}{0.934696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289388in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.293375in}{0.930244in}}%
\pgfpathlineto{\pgfqpoint{1.297364in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{0.928719in}}%
\pgfpathlineto{\pgfqpoint{1.305344in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.309336in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.313329in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{1.317978in}{0.928315in}}%
\pgfpathlineto{\pgfqpoint{1.320300in}{0.929261in}}%
\pgfpathlineto{\pgfqpoint{1.322621in}{0.930212in}}%
\pgfpathlineto{\pgfqpoint{1.324942in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{1.323272in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{0.934402in}}%
\pgfpathlineto{\pgfqpoint{1.311312in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.307328in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.301022in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{1.298697in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.296372in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{1.294045in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.291717in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{0.931007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636341in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.648448in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{1.652486in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{1.656525in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{1.660565in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{0.915751in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.667709in}{0.920874in}}%
\pgfpathlineto{\pgfqpoint{1.663673in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{1.655605in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{1.651573in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{1.647542in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{1.643065in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.640825in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.638583in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{0.918931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351215in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.355211in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{1.359208in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{1.379825in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.382132in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{1.384437in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{1.386742in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.389045in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.385048in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{1.381052in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{1.369069in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.362770in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{1.360461in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{1.358151in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{1.353528in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.927587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413051in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.421062in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.429077in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.437097in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{1.439391in}{0.920996in}}%
\pgfpathlineto{\pgfqpoint{1.441683in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.923002in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.448554in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{1.446836in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.430822in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{1.426822in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.424530in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{1.422236in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{1.419942in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{0.926451in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.924458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474902in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.478916in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{1.482931in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{1.499001in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{1.503557in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{1.505833in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{1.512655in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.508640in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{1.504626in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{1.500613in}{0.925610in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{1.492591in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{0.926766in}}%
\pgfpathlineto{\pgfqpoint{1.484026in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{1.479466in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{1.474902in}{0.921616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942287in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{0.950168in}{0.944343in}}%
\pgfpathlineto{\pgfqpoint{0.954110in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{0.958053in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{0.961997in}{0.942287in}}%
\pgfpathlineto{\pgfqpoint{0.965943in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{0.968351in}{0.942799in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{0.973165in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{0.975571in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{0.977977in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{0.976438in}{0.949293in}}%
\pgfpathlineto{\pgfqpoint{0.972497in}{0.950017in}}%
\pgfpathlineto{\pgfqpoint{0.968556in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{0.964617in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.956741in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{0.954334in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{0.951926in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{0.949518in}{0.949378in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.945712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536769in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{0.918321in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{1.552867in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{1.556894in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{1.563186in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{1.567710in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.572229in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{1.566440in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.558397in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{0.924668in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{1.548096in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{0.923265in}}%
\pgfpathlineto{\pgfqpoint{1.543569in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.541303in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.539037in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{1.536769in}{0.919048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004059in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{1.008010in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{1.015913in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{1.023821in}{0.940589in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.030174in}{0.940903in}}%
\pgfpathlineto{\pgfqpoint{1.032570in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.034966in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{1.037360in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{1.034242in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{1.022395in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.949482in}}%
\pgfpathlineto{\pgfqpoint{1.013656in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{1.011258in}{0.947410in}}%
\pgfpathlineto{\pgfqpoint{1.008859in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{1.006460in}{0.945293in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.944217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065882in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.073802in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{1.092040in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{1.094423in}{0.938752in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.099185in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.101564in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{1.103942in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{1.099981in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.075426in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{1.073042in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{1.068270in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{0.941417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598656in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{0.916015in}}%
\pgfpathlineto{\pgfqpoint{1.606721in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.610755in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.614791in}{0.913862in}}%
\pgfpathlineto{\pgfqpoint{1.618827in}{0.913145in}}%
\pgfpathlineto{\pgfqpoint{1.622865in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{1.625114in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.629608in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.631853in}{0.916751in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{1.632308in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{1.624244in}{0.921074in}}%
\pgfpathlineto{\pgfqpoint{1.620214in}{0.921790in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.609909in}{0.922133in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{1.605411in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{1.603161in}{0.918885in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{1.598656in}{0.916734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127731in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{1.139640in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.143612in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.153927in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{1.156294in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.161026in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{1.157814in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{1.153846in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{1.139583in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{1.137215in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{1.134846in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{1.132476in}{0.939625in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{0.937815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189592in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.193569in}{0.933152in}}%
\pgfpathlineto{\pgfqpoint{1.197547in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{1.201526in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{1.205506in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.209488in}{0.930067in}}%
\pgfpathlineto{\pgfqpoint{1.213470in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.215823in}{0.930189in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{1.220524in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{1.225221in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.227568in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{1.223590in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{1.219613in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{1.211662in}{0.937790in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.201365in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{1.199013in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{1.196659in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{1.194305in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{1.191949in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{1.189592in}{0.933925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251458in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.255443in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{1.259430in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{1.267406in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.271396in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{1.275386in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.277723in}{0.926389in}}%
\pgfpathlineto{\pgfqpoint{1.280058in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{1.282393in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{1.287057in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.285401in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.277432in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{1.269466in}{0.934835in}}%
\pgfpathlineto{\pgfqpoint{1.265485in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{1.263150in}{0.934672in}}%
\pgfpathlineto{\pgfqpoint{1.260814in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.258477in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{1.253799in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{0.930076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313329in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{1.317323in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.325314in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.337309in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{1.341949in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{0.925669in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.926626in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.347220in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{1.335241in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{1.324942in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{1.322621in}{0.930212in}}%
\pgfpathlineto{\pgfqpoint{1.320300in}{0.929261in}}%
\pgfpathlineto{\pgfqpoint{1.317978in}{0.928315in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{1.313329in}{0.926435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660565in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{1.668649in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{1.676738in}{0.911812in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{1.687065in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{1.693760in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.915913in}}%
\pgfpathlineto{\pgfqpoint{1.691947in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{0.917329in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{1.679823in}{0.918746in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{0.919455in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{0.915751in}}%
\pgfpathlineto{\pgfqpoint{1.660565in}{0.914654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375207in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{1.379210in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{0.921570in}}%
\pgfpathlineto{\pgfqpoint{1.387219in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.391224in}{0.920072in}}%
\pgfpathlineto{\pgfqpoint{1.395231in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.401544in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.406151in}{0.921498in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{1.410752in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.405045in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{1.401043in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.389045in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.386742in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.384437in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{1.382132in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{1.379825in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.923071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437097in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{1.441108in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{1.445121in}{0.918516in}}%
\pgfpathlineto{\pgfqpoint{1.449135in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.457165in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.461182in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.463472in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.465760in}{0.917562in}}%
\pgfpathlineto{\pgfqpoint{1.468047in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.472618in}{0.920597in}}%
\pgfpathlineto{\pgfqpoint{1.474902in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{1.466878in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{1.458858in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.454849in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{1.448554in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.923002in}}%
\pgfpathlineto{\pgfqpoint{1.441683in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.439391in}{0.920996in}}%
\pgfpathlineto{\pgfqpoint{1.437097in}{0.919998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499001in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{1.503021in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.507043in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{1.511066in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.515089in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{1.519114in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{1.523140in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.525414in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{1.527687in}{0.914885in}}%
\pgfpathlineto{\pgfqpoint{1.529960in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{1.532230in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{1.534500in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{1.536769in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{1.532747in}{0.919775in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.524707in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{0.921960in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{1.512655in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.505833in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{1.503557in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{1.499001in}{0.917211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965943in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{0.969889in}{0.940916in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{0.977785in}{0.939545in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{0.985686in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{0.989638in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.938642in}}%
\pgfpathlineto{\pgfqpoint{0.994448in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.001658in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{1.000110in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{0.996162in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{0.992215in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{0.988269in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{0.977977in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{0.975571in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{0.973165in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{0.968351in}{0.942799in}}%
\pgfpathlineto{\pgfqpoint{0.965943in}{0.941602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560923in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.568983in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{1.577048in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{1.587376in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{0.913531in}}%
\pgfpathlineto{\pgfqpoint{1.594147in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{1.598656in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.594625in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.590595in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{1.586567in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{0.920334in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{1.572229in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.567710in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{1.563186in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.914694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027777in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.031733in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{1.035691in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{1.043610in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{1.047571in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{1.051533in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.053927in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{1.056320in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{0.938497in}}%
\pgfpathlineto{\pgfqpoint{1.061103in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.057966in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{1.054009in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{1.050054in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{1.046099in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{1.037360in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{1.034966in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{1.032570in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.030174in}{0.940903in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{0.939863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089656in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{1.097589in}{0.935374in}}%
\pgfpathlineto{\pgfqpoint{1.101557in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{1.105527in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.109497in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.115849in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.118228in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.125357in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.123764in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{1.115832in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{0.941675in}}%
\pgfpathlineto{\pgfqpoint{1.103942in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{1.101564in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{1.099185in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.094423in}{0.938752in}}%
\pgfpathlineto{\pgfqpoint{1.092040in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{0.936884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622865in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{1.626904in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{1.647114in}{0.908137in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.653845in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{1.658326in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.660565in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.656525in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{1.652486in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{1.648448in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.631853in}{0.916751in}}%
\pgfpathlineto{\pgfqpoint{1.629608in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.625114in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.622865in}{0.912428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.155533in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.159509in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.163486in}{0.930897in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{0.930131in}}%
\pgfpathlineto{\pgfqpoint{1.171443in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{1.175423in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.929482in}}%
\pgfpathlineto{\pgfqpoint{1.180151in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.184874in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{1.189592in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.181641in}{0.935472in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{1.173695in}{0.937021in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{0.937797in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{1.161026in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.156294in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{1.153927in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.933199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213470in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{0.926992in}}%
\pgfpathlineto{\pgfqpoint{1.229410in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{1.233397in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.237386in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{1.239734in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{1.242082in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{1.244428in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.247474in}{0.930844in}}%
\pgfpathlineto{\pgfqpoint{1.243490in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.235527in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.227568in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{1.225221in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{1.220524in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{1.215823in}{0.930189in}}%
\pgfpathlineto{\pgfqpoint{1.213470in}{0.929298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275386in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.279378in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{1.283371in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{1.291360in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{1.295356in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.306347in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.308675in}{0.924573in}}%
\pgfpathlineto{\pgfqpoint{1.311003in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{1.313329in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{1.309336in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.305344in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{0.928719in}}%
\pgfpathlineto{\pgfqpoint{1.297364in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{1.293375in}{0.930244in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.287057in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{1.282393in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{1.280058in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{1.277723in}{0.926389in}}%
\pgfpathlineto{\pgfqpoint{1.275386in}{0.925478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337309in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{1.345311in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.349313in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{1.353317in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{1.357322in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{0.917358in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{1.365959in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{0.920194in}}%
\pgfpathlineto{\pgfqpoint{1.370586in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{1.372897in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{1.359208in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{1.355211in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.348900in}{0.926626in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{0.925669in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{1.341949in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{1.337309in}{0.921886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684830in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.909684in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.701030in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.705082in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{1.718049in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{1.720275in}{0.911676in}}%
\pgfpathlineto{\pgfqpoint{1.716225in}{0.912381in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.913087in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{1.704081in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{1.700035in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{0.915913in}}%
\pgfpathlineto{\pgfqpoint{1.693760in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{1.687065in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{0.910393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399239in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{0.917081in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{1.415283in}{0.915590in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{1.423311in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{1.425611in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{1.432506in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{1.434802in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{1.437097in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.429077in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.421062in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.410752in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{1.406151in}{0.921498in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.401544in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{0.918575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927805in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{0.939636in}{0.936056in}}%
\pgfpathlineto{\pgfqpoint{0.943581in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{0.947528in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{0.953889in}{0.935399in}}%
\pgfpathlineto{\pgfqpoint{0.956301in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{0.958713in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{0.961123in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{0.965943in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{0.961997in}{0.942287in}}%
\pgfpathlineto{\pgfqpoint{0.958053in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{0.954110in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{0.950168in}{0.944343in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{0.939875in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{0.937463in}{0.943196in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{0.941916in}}%
\pgfpathlineto{\pgfqpoint{0.932636in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{0.930221in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{0.927805in}{0.937997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461182in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.465200in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.914082in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.477261in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.481283in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.487592in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{1.489876in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.494441in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{1.499001in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{1.482931in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{1.478916in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{1.474902in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.472618in}{0.920597in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.468047in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{1.465760in}{0.917562in}}%
\pgfpathlineto{\pgfqpoint{1.463472in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.461182in}{0.915558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523140in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.527167in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{1.535225in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.543286in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{1.549589in}{0.909485in}}%
\pgfpathlineto{\pgfqpoint{1.551858in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{1.554126in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{1.556393in}{0.912600in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.913646in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{1.556894in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{1.552867in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{0.918321in}}%
\pgfpathlineto{\pgfqpoint{1.536769in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{1.534500in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{1.532230in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{1.529960in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{1.527687in}{0.914885in}}%
\pgfpathlineto{\pgfqpoint{1.525414in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{1.523140in}{0.912824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989638in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{0.993591in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{0.997545in}{0.936112in}}%
\pgfpathlineto{\pgfqpoint{1.001500in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{1.005457in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{1.013373in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.015776in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.020579in}{0.936670in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{1.025378in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.023821in}{0.940589in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{1.015913in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{1.008010in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{1.001658in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{0.994448in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.938642in}}%
\pgfpathlineto{\pgfqpoint{0.989638in}{0.937486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585117in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{1.589153in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{1.597229in}{0.908195in}}%
\pgfpathlineto{\pgfqpoint{1.601268in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{1.613860in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.616113in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{1.620615in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{1.622865in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{1.618827in}{0.913145in}}%
\pgfpathlineto{\pgfqpoint{1.614791in}{0.913862in}}%
\pgfpathlineto{\pgfqpoint{1.610755in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.606721in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{0.916015in}}%
\pgfpathlineto{\pgfqpoint{1.598656in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{1.594147in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{0.913531in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{1.587376in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.910357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051533in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{0.933324in}}%
\pgfpathlineto{\pgfqpoint{1.067392in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{0.931870in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{1.082497in}{0.934043in}}%
\pgfpathlineto{\pgfqpoint{1.084885in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.087271in}{0.935942in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.073802in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.063493in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{1.061103in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{0.938497in}}%
\pgfpathlineto{\pgfqpoint{1.056320in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{1.053927in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{1.051533in}{0.935504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113468in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{0.931604in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.125389in}{0.930097in}}%
\pgfpathlineto{\pgfqpoint{1.129365in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.133341in}{0.928592in}}%
\pgfpathlineto{\pgfqpoint{1.137319in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.139695in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{1.142070in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{1.146817in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{1.149188in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.143612in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{1.139640in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.125357in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{1.118228in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{1.115849in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{0.932358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647114in}{0.908137in}}%
\pgfpathlineto{\pgfqpoint{1.651160in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.655207in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{1.659254in}{0.905998in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.673645in}{0.904943in}}%
\pgfpathlineto{\pgfqpoint{1.675884in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{1.678122in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{1.680359in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{1.682595in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{1.676738in}{0.911812in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{1.668649in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{1.660565in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.658326in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{1.653845in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{1.647114in}{0.908137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175423in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{1.204046in}{0.925765in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.926644in}}%
\pgfpathlineto{\pgfqpoint{1.208760in}{0.927525in}}%
\pgfpathlineto{\pgfqpoint{1.211116in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.213470in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.209488in}{0.930067in}}%
\pgfpathlineto{\pgfqpoint{1.205506in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.201526in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{1.197547in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{1.193569in}{0.933152in}}%
\pgfpathlineto{\pgfqpoint{1.189592in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{1.184874in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.180151in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.929482in}}%
\pgfpathlineto{\pgfqpoint{1.175423in}{0.928600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237386in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{1.241376in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{1.245366in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.249358in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.257345in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.263684in}{0.920991in}}%
\pgfpathlineto{\pgfqpoint{1.266027in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{1.270709in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{1.275386in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.271396in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{1.267406in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{1.259430in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{1.255443in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.244428in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{1.242082in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{1.239734in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{1.237386in}{0.924692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299353in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{1.307351in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{1.311352in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{1.315353in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.917107in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.325687in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{1.330339in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.332664in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{1.337309in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.325314in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.317323in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{1.313329in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{1.311003in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{1.308675in}{0.924573in}}%
\pgfpathlineto{\pgfqpoint{1.306347in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{0.920903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361327in}{0.917358in}}%
\pgfpathlineto{\pgfqpoint{1.365334in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{1.387697in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{1.390008in}{0.914740in}}%
\pgfpathlineto{\pgfqpoint{1.392318in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{1.394626in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{1.396933in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.395231in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{1.391224in}{0.920072in}}%
\pgfpathlineto{\pgfqpoint{1.387219in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{0.921570in}}%
\pgfpathlineto{\pgfqpoint{1.379210in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{1.372897in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{1.370586in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{0.920194in}}%
\pgfpathlineto{\pgfqpoint{1.365959in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{0.917358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423311in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.431343in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{1.435361in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{1.439380in}{0.911128in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.910620in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{1.454307in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.458891in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{1.461182in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.457165in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.449135in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{1.445121in}{0.918516in}}%
\pgfpathlineto{\pgfqpoint{1.441108in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{1.437097in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{1.434802in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{1.432506in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{1.425611in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{1.423311in}{0.914100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{1.740157in}{0.905228in}}%
\pgfpathlineto{\pgfqpoint{1.742379in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.740544in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{0.908859in}}%
\pgfpathlineto{\pgfqpoint{1.732433in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{1.728379in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{0.910971in}}%
\pgfpathlineto{\pgfqpoint{1.720275in}{0.911676in}}%
\pgfpathlineto{\pgfqpoint{1.718049in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951476in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{0.955425in}{0.933469in}}%
\pgfpathlineto{\pgfqpoint{0.959375in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{0.963326in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{0.967278in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{0.971232in}{0.930883in}}%
\pgfpathlineto{\pgfqpoint{0.975186in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{0.977597in}{0.931482in}}%
\pgfpathlineto{\pgfqpoint{0.980007in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{0.982416in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{0.984824in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{0.987231in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{0.989638in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{0.985686in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{0.977785in}{0.939545in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{0.969889in}{0.940916in}}%
\pgfpathlineto{\pgfqpoint{0.965943in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{0.961123in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{0.958713in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{0.956301in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{0.953889in}{0.935399in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{0.934116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485307in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.497384in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{1.501412in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{1.511752in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{0.909761in}}%
\pgfpathlineto{\pgfqpoint{1.518588in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{1.523140in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.519114in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{1.515089in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{1.511066in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.507043in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{1.503021in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.499001in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{1.494441in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.489876in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.487592in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.911136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547319in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{1.551353in}{0.907728in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{0.907002in}}%
\pgfpathlineto{\pgfqpoint{1.559424in}{0.906276in}}%
\pgfpathlineto{\pgfqpoint{1.563461in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.573804in}{0.905136in}}%
\pgfpathlineto{\pgfqpoint{1.576069in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{1.582856in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{1.577048in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{1.568983in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.913646in}}%
\pgfpathlineto{\pgfqpoint{1.556393in}{0.912600in}}%
\pgfpathlineto{\pgfqpoint{1.554126in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{1.551858in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{1.549589in}{0.909485in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.908454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013373in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.017332in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{1.021293in}{0.931987in}}%
\pgfpathlineto{\pgfqpoint{1.025255in}{0.931298in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{1.039547in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{1.041946in}{0.931371in}}%
\pgfpathlineto{\pgfqpoint{1.044345in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{1.046742in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{1.049138in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{1.051533in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.047571in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{1.043610in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{1.035691in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{1.031733in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.025378in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{1.020579in}{0.936670in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.015776in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{1.013373in}{0.933363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609351in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.613394in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{1.617438in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{1.629577in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{1.635876in}{0.902792in}}%
\pgfpathlineto{\pgfqpoint{1.638126in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.640375in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{1.642622in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{1.647114in}{0.908137in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.626904in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.622865in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{1.620615in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{1.616113in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.613860in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.906036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075328in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.079298in}{0.930415in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{1.087241in}{0.928961in}}%
\pgfpathlineto{\pgfqpoint{1.091214in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{1.099163in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{1.103936in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{1.111087in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.109497in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.105527in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.101557in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{1.097589in}{0.935374in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{1.087271in}{0.935942in}}%
\pgfpathlineto{\pgfqpoint{1.084885in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.082497in}{0.934043in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{0.931143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137319in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.141298in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{1.145278in}{0.926335in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.925583in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.924831in}}%
\pgfpathlineto{\pgfqpoint{1.157224in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{1.163581in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{0.925083in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.926839in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{1.175423in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.171443in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{0.930131in}}%
\pgfpathlineto{\pgfqpoint{1.163486in}{0.930897in}}%
\pgfpathlineto{\pgfqpoint{1.159509in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.155533in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.149188in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.146817in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{1.142070in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{1.139695in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{1.137319in}{0.927839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199326in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.211292in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{1.215283in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.219275in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.225624in}{0.920314in}}%
\pgfpathlineto{\pgfqpoint{1.227979in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{1.230333in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{0.922929in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{0.923809in}}%
\pgfpathlineto{\pgfqpoint{1.237386in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{1.233397in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.229410in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{0.926992in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.213470in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.211116in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.208760in}{0.927525in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.926644in}}%
\pgfpathlineto{\pgfqpoint{1.204046in}{0.925765in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.924017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671405in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{1.679510in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{1.683565in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{0.901021in}}%
\pgfpathlineto{\pgfqpoint{1.691677in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{1.695735in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{1.702441in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{1.704673in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{1.706905in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.705082in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{1.701030in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{0.909684in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{1.682595in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{1.680359in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{1.678122in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{1.675884in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{1.673645in}{0.904943in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{0.903862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261340in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{1.269334in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.273332in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.277331in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{1.281332in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{1.285333in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{1.294685in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.297020in}{0.919997in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.295356in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{1.291360in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{1.283371in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.279378in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{1.275386in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{1.270709in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{1.266027in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{1.263684in}{0.920991in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{0.920107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323359in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{1.331370in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{1.339385in}{0.913325in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{1.354371in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.356691in}{0.915491in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{0.917358in}}%
\pgfpathlineto{\pgfqpoint{1.357322in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{1.353317in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{1.349313in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{1.345311in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{1.337309in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{1.332664in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{1.330339in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{1.325687in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{0.916349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913296in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{0.917240in}{0.929206in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.928590in}}%
\pgfpathlineto{\pgfqpoint{0.925133in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{0.933030in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{0.936981in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{0.939399in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{0.944232in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.931507in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{0.947528in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{0.943581in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{0.939636in}{0.936056in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.927805in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.920554in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{0.915716in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{0.913296in}{0.929822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385385in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{0.911353in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{0.910605in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{0.909111in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{1.416402in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{1.421009in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.423311in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{1.415283in}{0.915590in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{0.917081in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.396933in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{1.394626in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{1.392318in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{1.390008in}{0.914740in}}%
\pgfpathlineto{\pgfqpoint{1.387697in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.912851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447421in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{0.908905in}}%
\pgfpathlineto{\pgfqpoint{1.455467in}{0.908164in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{1.463517in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{1.467544in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{1.471572in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{1.473864in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.476155in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.908153in}}%
\pgfpathlineto{\pgfqpoint{1.480733in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{1.483020in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.481283in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{1.477261in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.914082in}}%
\pgfpathlineto{\pgfqpoint{1.465200in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{1.461182in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.458891in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.454307in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.910620in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{0.909645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733483in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.737545in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{1.741608in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{1.745672in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{1.749737in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{1.764532in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{1.768968in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{1.764904in}{0.903943in}}%
\pgfpathlineto{\pgfqpoint{1.760841in}{0.904644in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{1.752719in}{0.906047in}}%
\pgfpathlineto{\pgfqpoint{1.748659in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.744601in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.742379in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{1.740157in}{0.905228in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.901912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509471in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{0.906002in}}%
\pgfpathlineto{\pgfqpoint{1.517535in}{0.905270in}}%
\pgfpathlineto{\pgfqpoint{1.521568in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{1.525603in}{0.903809in}}%
\pgfpathlineto{\pgfqpoint{1.529639in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{1.533676in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.903357in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.540502in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{1.542776in}{0.906404in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{1.543286in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.535225in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{1.527167in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{1.523140in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{1.518588in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{0.909761in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{1.511752in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{0.906734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975186in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{0.979142in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{0.983099in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{0.987057in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{0.991016in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{0.994976in}{0.927003in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{1.001345in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.003752in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{1.006159in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.008564in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{1.013373in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{1.005457in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.001500in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{0.997545in}{0.936112in}}%
\pgfpathlineto{\pgfqpoint{0.993591in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{0.989638in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{0.987231in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{0.984824in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{0.982416in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{0.980007in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{0.977597in}{0.931482in}}%
\pgfpathlineto{\pgfqpoint{0.975186in}{0.930236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571538in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{1.587707in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{1.595798in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{0.901843in}}%
\pgfpathlineto{\pgfqpoint{1.602579in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{1.604837in}{0.903933in}}%
\pgfpathlineto{\pgfqpoint{1.607095in}{0.904983in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{1.601268in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{1.597229in}{0.908195in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{1.589153in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{1.582856in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.576069in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{1.573804in}{0.905136in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{0.904102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037147in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{1.041114in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{1.045081in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.049050in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.053019in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{1.060962in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.063359in}{0.926129in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{1.070544in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{1.072936in}{0.930160in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{0.931870in}}%
\pgfpathlineto{\pgfqpoint{1.067392in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{0.933324in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.051533in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.049138in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{1.046742in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{1.044345in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{1.041946in}{0.931371in}}%
\pgfpathlineto{\pgfqpoint{1.039547in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{0.929232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633625in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{0.900301in}}%
\pgfpathlineto{\pgfqpoint{1.645778in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{1.649831in}{0.898872in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{1.657941in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{1.660187in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{1.664677in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{1.666921in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{0.902785in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{1.659254in}{0.905998in}}%
\pgfpathlineto{\pgfqpoint{1.655207in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{1.651160in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.647114in}{0.908137in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{1.642622in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{1.640375in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{1.638126in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.635876in}{0.902792in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.901732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099163in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.103139in}{0.926051in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{1.115074in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{1.137319in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.133341in}{0.928592in}}%
\pgfpathlineto{\pgfqpoint{1.129365in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.125389in}{0.930097in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{0.931604in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.111087in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{1.103936in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.101550in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{1.099163in}{0.926778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161209in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{1.169181in}{0.921827in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{1.181146in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.187505in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.189872in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{1.194602in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{1.196965in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{1.175423in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.926839in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{0.925083in}}%
\pgfpathlineto{\pgfqpoint{1.163581in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{0.923329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223268in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.227262in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.239251in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.249600in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{0.917482in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.257345in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.249358in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{1.245366in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.241376in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{1.237386in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{0.923809in}}%
\pgfpathlineto{\pgfqpoint{1.232685in}{0.922929in}}%
\pgfpathlineto{\pgfqpoint{1.230333in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{1.227979in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{1.225624in}{0.920314in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.919449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695735in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.703855in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{1.707916in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{1.711979in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{1.716043in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{1.720107in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.722339in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{1.724570in}{0.897531in}}%
\pgfpathlineto{\pgfqpoint{1.726800in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.731256in}{0.900812in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.706905in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{1.704673in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{1.702441in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.695735in}{0.899603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285333in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.289336in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.293340in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{1.297345in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{1.301350in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{1.318700in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.917107in}}%
\pgfpathlineto{\pgfqpoint{1.315353in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{1.311352in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{1.307351in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.297020in}{0.919997in}}%
\pgfpathlineto{\pgfqpoint{1.294685in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.285333in}{0.915541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347404in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{0.911063in}}%
\pgfpathlineto{\pgfqpoint{1.355428in}{0.910310in}}%
\pgfpathlineto{\pgfqpoint{1.359441in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{1.367471in}{0.908055in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.373807in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{0.910054in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{0.910981in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.365334in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{0.917358in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.356691in}{0.915491in}}%
\pgfpathlineto{\pgfqpoint{1.354371in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.911817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936981in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{0.944885in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{0.948839in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{0.952793in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{0.956749in}{0.923070in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{0.965536in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.967950in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{0.970363in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{0.972775in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{0.975186in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{0.971232in}{0.930883in}}%
\pgfpathlineto{\pgfqpoint{0.967278in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{0.963326in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{0.959375in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{0.955425in}{0.933469in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.931507in}}%
\pgfpathlineto{\pgfqpoint{0.944232in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{0.939399in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{0.936981in}{0.926132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409482in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{1.417523in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{1.429593in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{1.435922in}{0.904843in}}%
\pgfpathlineto{\pgfqpoint{1.438224in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.442825in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{1.439380in}{0.911128in}}%
\pgfpathlineto{\pgfqpoint{1.435361in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{1.431343in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.423311in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{1.421009in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{1.416402in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{0.908364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471572in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{1.487694in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{1.491727in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{1.495762in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{1.500336in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{1.502622in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{1.504906in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.507189in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.501412in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.497384in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.483020in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.480733in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.908153in}}%
\pgfpathlineto{\pgfqpoint{1.476155in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{1.473864in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.471572in}{0.905209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757871in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.761940in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{1.766009in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{1.770080in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.774152in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{1.784517in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{1.788949in}{0.896815in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{1.793376in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{1.789305in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{1.785235in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{1.781167in}{0.901142in}}%
\pgfpathlineto{\pgfqpoint{1.777099in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{1.773033in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{1.768968in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{1.764532in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{0.897693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533676in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.537714in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.549834in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.553877in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{1.562464in}{0.900006in}}%
\pgfpathlineto{\pgfqpoint{1.564734in}{0.901025in}}%
\pgfpathlineto{\pgfqpoint{1.567003in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{1.569271in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{1.563461in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.559424in}{0.906276in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{0.907002in}}%
\pgfpathlineto{\pgfqpoint{1.551353in}{0.907728in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{1.542776in}{0.906404in}}%
\pgfpathlineto{\pgfqpoint{1.540502in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.903357in}}%
\pgfpathlineto{\pgfqpoint{1.533676in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998937in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{1.002900in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{1.006863in}{0.925064in}}%
\pgfpathlineto{\pgfqpoint{1.010828in}{0.924417in}}%
\pgfpathlineto{\pgfqpoint{1.014794in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{1.018761in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{1.022729in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{0.923640in}}%
\pgfpathlineto{\pgfqpoint{1.027538in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.029942in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{1.032345in}{0.927039in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{0.928143in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.025255in}{0.931298in}}%
\pgfpathlineto{\pgfqpoint{1.021293in}{0.931987in}}%
\pgfpathlineto{\pgfqpoint{1.017332in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{1.013373in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{1.008564in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{1.006159in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.003752in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{1.001345in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{0.926357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595798in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{1.607943in}{0.897606in}}%
\pgfpathlineto{\pgfqpoint{1.611993in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{0.896168in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{1.631374in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{1.629577in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{1.617438in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{1.613394in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.607095in}{0.904983in}}%
\pgfpathlineto{\pgfqpoint{1.604837in}{0.903933in}}%
\pgfpathlineto{\pgfqpoint{1.602579in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{0.901843in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{1.595798in}{0.899767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060962in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.064935in}{0.924403in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.072884in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.076861in}{0.922330in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{1.084817in}{0.920947in}}%
\pgfpathlineto{\pgfqpoint{1.087211in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{0.923904in}}%
\pgfpathlineto{\pgfqpoint{1.094385in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{1.096774in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.099163in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{1.091214in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{1.087241in}{0.928961in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{1.079298in}{0.930415in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.072936in}{0.930160in}}%
\pgfpathlineto{\pgfqpoint{1.070544in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{1.063359in}{0.926129in}}%
\pgfpathlineto{\pgfqpoint{1.060962in}{0.925094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898756in}{0.921283in}}%
\pgfpathlineto{\pgfqpoint{0.902703in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.920096in}}%
\pgfpathlineto{\pgfqpoint{0.910601in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{0.914552in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{0.918504in}{0.918321in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.920572in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{0.936981in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{0.933030in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{0.925133in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.928590in}}%
\pgfpathlineto{\pgfqpoint{0.917240in}{0.929206in}}%
\pgfpathlineto{\pgfqpoint{0.913296in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{0.908453in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{0.906030in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{0.924163in}}%
\pgfpathlineto{\pgfqpoint{0.901182in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.921283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657941in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{1.661997in}{0.896731in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.896018in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{1.678235in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{1.684540in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.686781in}{0.895303in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{1.691260in}{0.897446in}}%
\pgfpathlineto{\pgfqpoint{1.693498in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.695735in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.691677in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{0.901021in}}%
\pgfpathlineto{\pgfqpoint{1.683565in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{1.679510in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{1.675457in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{0.902785in}}%
\pgfpathlineto{\pgfqpoint{1.666921in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{1.664677in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{1.660187in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{1.657941in}{0.897444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123036in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.127019in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{1.131003in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{1.134988in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.138974in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.142961in}{0.918771in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{1.154085in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{1.158835in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{1.157224in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.924831in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{0.925583in}}%
\pgfpathlineto{\pgfqpoint{1.145278in}{0.926335in}}%
\pgfpathlineto{\pgfqpoint{1.141298in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{1.137319in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.922411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185137in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.189129in}{0.918077in}}%
\pgfpathlineto{\pgfqpoint{1.193122in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{1.197116in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{1.201111in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.205107in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{1.209104in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.211468in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{1.213831in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{1.218552in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.219275in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{1.215283in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.211292in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.196965in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{1.194602in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{1.189872in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.187505in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{0.918826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247249in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.251249in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{1.255251in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.259253in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{1.267262in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{1.273615in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{1.280650in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{1.282992in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.285333in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.281332in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{1.277331in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{1.273332in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.269334in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{0.917482in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{1.249600in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{0.914898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309365in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.313375in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{1.317385in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.325409in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{1.329422in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{0.907345in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{1.342753in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{1.345079in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{1.339385in}{0.913325in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{1.331370in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{1.318700in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{0.910996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720107in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{1.728241in}{0.893947in}}%
\pgfpathlineto{\pgfqpoint{1.732309in}{0.893242in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{1.740449in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{1.744521in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.746748in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{1.755648in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{1.749737in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{1.745672in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{1.741608in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{1.737545in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.731256in}{0.900812in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.726800in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{1.724570in}{0.897531in}}%
\pgfpathlineto{\pgfqpoint{1.722339in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{1.720107in}{0.895358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371488in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.375506in}{0.906554in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.387566in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{1.395611in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{1.402552in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{1.407173in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{0.909111in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{0.910605in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{0.911353in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{0.910981in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{0.910054in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{1.373807in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{0.907304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433619in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{0.903155in}}%
\pgfpathlineto{\pgfqpoint{1.441673in}{0.902413in}}%
\pgfpathlineto{\pgfqpoint{1.445702in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{1.460094in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{1.462392in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{0.904237in}}%
\pgfpathlineto{\pgfqpoint{1.471572in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{1.467544in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{1.463517in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{1.455467in}{0.908164in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{0.908905in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{1.442825in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.438224in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{1.435922in}{0.904843in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.903897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960706in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{0.964665in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.921238in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.920628in}}%
\pgfpathlineto{\pgfqpoint{0.976546in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{0.980509in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{0.984473in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.986886in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{0.989297in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.991709in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{0.994119in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{0.996529in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{0.994976in}{0.927003in}}%
\pgfpathlineto{\pgfqpoint{0.991016in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{0.987057in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{0.983099in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{0.979142in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{0.975186in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{0.972775in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{0.970363in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{0.967950in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{0.965536in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{0.922459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495762in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{1.499798in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.899325in}}%
\pgfpathlineto{\pgfqpoint{1.507872in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.511911in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{1.515951in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.519992in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.524558in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.531398in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.533676in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.529639in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{1.525603in}{0.903809in}}%
\pgfpathlineto{\pgfqpoint{1.521568in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{1.517535in}{0.905270in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{0.906002in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{1.507189in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{1.504906in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.502622in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{1.500336in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{1.495762in}{0.900793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782300in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{1.786376in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{1.794530in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{1.798609in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{1.802690in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{1.806771in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.811196in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{1.813407in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{1.817826in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{1.813748in}{0.895559in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{0.896952in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{0.897649in}}%
\pgfpathlineto{\pgfqpoint{1.797448in}{0.898347in}}%
\pgfpathlineto{\pgfqpoint{1.793376in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{1.788949in}{0.896815in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{1.784517in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.893489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557921in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.561965in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{1.566011in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{1.570058in}{0.895806in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{1.578155in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{1.584474in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{1.586741in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{1.589007in}{0.896683in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.593535in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{1.595798in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{1.587707in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.583663in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.569271in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{1.567003in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{1.564734in}{0.901025in}}%
\pgfpathlineto{\pgfqpoint{1.562464in}{0.900006in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{0.897983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022729in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{1.030668in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{1.042586in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{0.919715in}}%
\pgfpathlineto{\pgfqpoint{1.051365in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{1.053766in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{1.056165in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.058564in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{1.060962in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{1.053019in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.049050in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.045081in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.041114in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{0.928143in}}%
\pgfpathlineto{\pgfqpoint{1.032345in}{0.927039in}}%
\pgfpathlineto{\pgfqpoint{1.029942in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{1.027538in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{0.923640in}}%
\pgfpathlineto{\pgfqpoint{1.022729in}{0.922477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620098in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.624152in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.628207in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{1.648944in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{1.651195in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.653444in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{1.657941in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{1.649831in}{0.898872in}}%
\pgfpathlineto{\pgfqpoint{1.645778in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{0.900301in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{1.631374in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{0.895449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084817in}{0.920947in}}%
\pgfpathlineto{\pgfqpoint{1.088797in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.096759in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{1.104727in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.111102in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{1.118266in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{1.120652in}{0.921492in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{1.115074in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{1.103139in}{0.926051in}}%
\pgfpathlineto{\pgfqpoint{1.099163in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.096774in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.094385in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{0.923904in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.087211in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{1.084817in}{0.920947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146950in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{1.150939in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.154929in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{1.158921in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{1.162913in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.173278in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{1.178025in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{0.917108in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.181146in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{1.169181in}{0.921827in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{1.158835in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{1.154085in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.918043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682297in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{1.686361in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.690425in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.694491in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.698558in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{0.889982in}}%
\pgfpathlineto{\pgfqpoint{1.711170in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.715641in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{1.717875in}{0.894277in}}%
\pgfpathlineto{\pgfqpoint{1.720107in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.716043in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{1.711979in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{1.707916in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{1.703855in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{1.699795in}{0.898894in}}%
\pgfpathlineto{\pgfqpoint{1.695735in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.693498in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.691260in}{0.897446in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{1.686781in}{0.895303in}}%
\pgfpathlineto{\pgfqpoint{1.684540in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{0.893172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922457in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{0.926411in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{0.930366in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{0.915967in}}%
\pgfpathlineto{\pgfqpoint{0.938280in}{0.915381in}}%
\pgfpathlineto{\pgfqpoint{0.942238in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{0.946198in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{0.948618in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.917007in}}%
\pgfpathlineto{\pgfqpoint{0.953456in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{0.955873in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{0.956749in}{0.923070in}}%
\pgfpathlineto{\pgfqpoint{0.952793in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{0.948839in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{0.944885in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{0.936981in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.920572in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.917731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209104in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.217102in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{1.225104in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.235470in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{1.237828in}{0.911514in}}%
\pgfpathlineto{\pgfqpoint{1.240185in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{1.242541in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{1.244896in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{1.239251in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.227262in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{1.218552in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{1.213831in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{1.211468in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{1.209104in}{0.914332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271268in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{1.275275in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{0.908853in}}%
\pgfpathlineto{\pgfqpoint{1.283292in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.287303in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{1.291314in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{1.295327in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{0.907536in}}%
\pgfpathlineto{\pgfqpoint{1.302352in}{0.908392in}}%
\pgfpathlineto{\pgfqpoint{1.304691in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{1.307029in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{1.301350in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{1.297345in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{1.293340in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{1.289336in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.285333in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.282992in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.280650in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{1.273615in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{0.910362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333437in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.337452in}{0.905716in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.359874in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{1.362199in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{1.364523in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.367471in}{0.908055in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{1.359441in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{1.355428in}{0.910310in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{0.911063in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.345079in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{1.342753in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{0.907345in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.906468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744521in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.748594in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.889723in}}%
\pgfpathlineto{\pgfqpoint{1.756743in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{1.764897in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.775642in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.777863in}{0.891286in}}%
\pgfpathlineto{\pgfqpoint{1.780082in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{1.774152in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.770080in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.766009in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{1.761940in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.755648in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{1.746748in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{1.744521in}{0.891129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395611in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.399636in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{0.901318in}}%
\pgfpathlineto{\pgfqpoint{1.407688in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{1.411716in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.422085in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{1.424394in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{1.429009in}{0.902022in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{1.429593in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{1.421546in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.417523in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{1.413502in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.407173in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{1.402552in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.395611in}{0.902811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457795in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{1.465863in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{1.477973in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{1.482012in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.484306in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{1.488892in}{0.897884in}}%
\pgfpathlineto{\pgfqpoint{1.491183in}{0.898849in}}%
\pgfpathlineto{\pgfqpoint{1.493473in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{1.495762in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{1.491727in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{1.487694in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.471572in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{0.904237in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{1.462392in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{1.460094in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.899450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984473in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{0.992404in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{0.996371in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{1.000340in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{1.004309in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{1.010690in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.015508in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.020323in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.022729in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{1.018761in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{1.014794in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{1.010828in}{0.924417in}}%
\pgfpathlineto{\pgfqpoint{1.006863in}{0.925064in}}%
\pgfpathlineto{\pgfqpoint{1.002900in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{0.996529in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{0.994119in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{0.991709in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{0.989297in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.986886in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{0.984473in}{0.918801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519992in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.524035in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.532123in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.536168in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{1.546542in}{0.892998in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.553373in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.555647in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.553877in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{1.549834in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{1.537714in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.533676in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.531398in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.529119in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{1.524558in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{1.522276in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.519992in}{0.896395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806771in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{1.810853in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{1.814937in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.819022in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.823108in}{0.886515in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{1.831283in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{1.833492in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{1.835700in}{0.887344in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{1.842317in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{1.838232in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{1.830066in}{0.892776in}}%
\pgfpathlineto{\pgfqpoint{1.825985in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{1.821905in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{1.817826in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{1.813407in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{1.811196in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.806771in}{0.889299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884184in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{0.888134in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{0.892085in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{0.896038in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{0.910489in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{0.920033in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{0.918504in}{0.918321in}}%
\pgfpathlineto{\pgfqpoint{0.914552in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{0.910601in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{0.920096in}}%
\pgfpathlineto{\pgfqpoint{0.902703in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.921283in}}%
\pgfpathlineto{\pgfqpoint{0.896330in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{0.893903in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{0.891474in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{0.889045in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{0.886615in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{0.912492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582206in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{0.892911in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{1.594364in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{1.606532in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{1.608796in}{0.890317in}}%
\pgfpathlineto{\pgfqpoint{1.611058in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{1.613320in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.617840in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{0.896168in}}%
\pgfpathlineto{\pgfqpoint{1.611993in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{1.607943in}{0.897606in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{1.595798in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.593535in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.589007in}{0.896683in}}%
\pgfpathlineto{\pgfqpoint{1.586741in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{1.584474in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.893634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046561in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.058493in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.062472in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.072834in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.075232in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{1.077630in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{1.080027in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{1.084817in}{0.920947in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{1.076861in}{0.922330in}}%
\pgfpathlineto{\pgfqpoint{1.072884in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.064935in}{0.924403in}}%
\pgfpathlineto{\pgfqpoint{1.060962in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.058564in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{1.056165in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.053766in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{1.051365in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{0.919715in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{0.918595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644439in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.648500in}{0.890433in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{1.656625in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{1.664755in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.671070in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{1.673317in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{1.677809in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{1.680054in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{1.678235in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.896018in}}%
\pgfpathlineto{\pgfqpoint{1.661997in}{0.896731in}}%
\pgfpathlineto{\pgfqpoint{1.657941in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{1.653444in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{1.651195in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.648944in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.891148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108712in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.112698in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.116686in}{0.915405in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{0.914017in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.137419in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{1.142187in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{1.144569in}{0.917153in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{1.142961in}{0.918771in}}%
\pgfpathlineto{\pgfqpoint{1.138974in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.134988in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.131003in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{1.127019in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.120652in}{0.921492in}}%
\pgfpathlineto{\pgfqpoint{1.118266in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{1.111102in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{0.916792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170902in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.174898in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{1.178895in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.911487in}}%
\pgfpathlineto{\pgfqpoint{1.186892in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.194894in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.197266in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{1.199636in}{0.910972in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.206739in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{1.209104in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.205107in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{1.201111in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.197116in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{1.193122in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{1.189129in}{0.918077in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{0.917108in}}%
\pgfpathlineto{\pgfqpoint{1.178025in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{1.173278in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{0.913672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706695in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{1.714836in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{1.718909in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{1.722983in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{1.727058in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{1.733367in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.735600in}{0.886815in}}%
\pgfpathlineto{\pgfqpoint{1.737832in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{1.740062in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{1.744521in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.740449in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{1.732309in}{0.893242in}}%
\pgfpathlineto{\pgfqpoint{1.728241in}{0.893947in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{1.720107in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.717875in}{0.894277in}}%
\pgfpathlineto{\pgfqpoint{1.715641in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{1.713406in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{1.711170in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{0.889982in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.888917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233111in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.237116in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{1.245129in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.906861in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.259512in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.261865in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.907843in}}%
\pgfpathlineto{\pgfqpoint{1.266569in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{1.267262in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{1.259253in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.255251in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.251249in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.244896in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{1.242541in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{1.240185in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{1.237828in}{0.911514in}}%
\pgfpathlineto{\pgfqpoint{1.235470in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.909847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946198in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{0.950159in}{0.913627in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{0.962048in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{0.974814in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{0.977230in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{0.979645in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{0.982059in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{0.984473in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.980509in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{0.976546in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.920628in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.921238in}}%
\pgfpathlineto{\pgfqpoint{0.964665in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{0.955873in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{0.953456in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.917007in}}%
\pgfpathlineto{\pgfqpoint{0.948618in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{0.946198in}{0.914211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295327in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{1.307371in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.311387in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{1.315405in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{0.903021in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.328771in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.329422in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{1.325409in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.317385in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{1.313375in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.307029in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.304691in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{1.302352in}{0.908392in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{0.907536in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{1.295327in}{0.905841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357547in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.365593in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.384019in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.899224in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.393295in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{1.395611in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{1.387566in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{1.375506in}{0.906554in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{1.364523in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{1.362199in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{1.359874in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{0.901959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768975in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{1.781218in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{1.785302in}{0.884116in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.797909in}{0.884900in}}%
\pgfpathlineto{\pgfqpoint{1.800126in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.806771in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{1.802690in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{1.798609in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{1.794530in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{1.786376in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{1.780082in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{1.777863in}{0.891286in}}%
\pgfpathlineto{\pgfqpoint{1.775642in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.886916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419774in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.423805in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{0.896108in}}%
\pgfpathlineto{\pgfqpoint{1.435905in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{1.439941in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.446283in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{1.448588in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{1.450892in}{0.896641in}}%
\pgfpathlineto{\pgfqpoint{1.453194in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{1.445702in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{1.441673in}{0.902413in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{0.903155in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{1.429009in}{0.902022in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{1.424394in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.422085in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.898338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482012in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.486052in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.490093in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.494135in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.498178in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.508559in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.515422in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{1.517708in}{0.895418in}}%
\pgfpathlineto{\pgfqpoint{1.519992in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.515951in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.511911in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{1.507872in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.899325in}}%
\pgfpathlineto{\pgfqpoint{1.499798in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{1.495762in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{1.493473in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{1.491183in}{0.898849in}}%
\pgfpathlineto{\pgfqpoint{1.488892in}{0.897884in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{1.484306in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{1.482012in}{0.895022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008280in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{0.914552in}}%
\pgfpathlineto{\pgfqpoint{1.016225in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{1.020199in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{1.024175in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{1.028151in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{1.036943in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{1.039349in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{1.041754in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{1.044158in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{1.042586in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{1.030668in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{1.022729in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{1.020323in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.015508in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.010690in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.915158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544263in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{1.548312in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{1.560466in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{0.890623in}}%
\pgfpathlineto{\pgfqpoint{1.577666in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{1.579937in}{0.892626in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{1.578155in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{1.570058in}{0.895806in}}%
\pgfpathlineto{\pgfqpoint{1.566011in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{1.561965in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.555647in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{1.553373in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.546542in}{0.892998in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.892015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831283in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{1.835373in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{1.843556in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{1.847649in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.855838in}{0.880964in}}%
\pgfpathlineto{\pgfqpoint{1.858042in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{1.864650in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{1.862758in}{0.887230in}}%
\pgfpathlineto{\pgfqpoint{1.858668in}{0.887921in}}%
\pgfpathlineto{\pgfqpoint{1.854578in}{0.888614in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{0.889307in}}%
\pgfpathlineto{\pgfqpoint{1.846403in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.842317in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.835700in}{0.887344in}}%
\pgfpathlineto{\pgfqpoint{1.833492in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{1.831283in}{0.885125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606532in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.618710in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{1.626835in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{1.630899in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.633158in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{1.635416in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{0.888051in}}%
\pgfpathlineto{\pgfqpoint{1.639930in}{0.889080in}}%
\pgfpathlineto{\pgfqpoint{1.642185in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{1.628207in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{1.624152in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.617840in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.613320in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{1.611058in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{1.608796in}{0.890317in}}%
\pgfpathlineto{\pgfqpoint{1.606532in}{0.889303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907901in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{0.915816in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.907301in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{0.931659in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.934084in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{0.936509in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{0.946198in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{0.942238in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{0.938280in}{0.915381in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{0.915967in}}%
\pgfpathlineto{\pgfqpoint{0.930366in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{0.926411in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{0.920033in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{0.910489in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{0.909021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070434in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{1.078401in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.086372in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{1.090360in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{1.094348in}{0.910818in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{1.099140in}{0.912860in}}%
\pgfpathlineto{\pgfqpoint{1.101535in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.103928in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{1.106320in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.104727in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{1.096759in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.088797in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{1.084817in}{0.920947in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{1.080027in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.077630in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{1.075232in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{1.072834in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.914709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668821in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.676958in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{1.689171in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.883642in}}%
\pgfpathlineto{\pgfqpoint{1.697732in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{0.885741in}}%
\pgfpathlineto{\pgfqpoint{1.702215in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{0.887855in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{1.698558in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.694491in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.690425in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.686361in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{1.680054in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.677809in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{1.673317in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.671070in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.886865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132647in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.136640in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{1.148626in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.159005in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.161387in}{0.910209in}}%
\pgfpathlineto{\pgfqpoint{1.163768in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{1.166147in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{1.168525in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{1.162913in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{1.158921in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{1.154929in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{1.150939in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{1.144569in}{0.917153in}}%
\pgfpathlineto{\pgfqpoint{1.142187in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{1.137419in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{0.912628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194894in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.198897in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{1.202900in}{0.907843in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{0.904928in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{1.223660in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.908195in}}%
\pgfpathlineto{\pgfqpoint{1.230750in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{1.225104in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{1.217102in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.209104in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.206739in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{1.199636in}{0.910972in}}%
\pgfpathlineto{\pgfqpoint{1.197266in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{1.194894in}{0.909301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731134in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{0.883972in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.883268in}}%
\pgfpathlineto{\pgfqpoint{1.743369in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{1.747449in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{1.764526in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.764897in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{1.756743in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{0.889723in}}%
\pgfpathlineto{\pgfqpoint{1.748594in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.744521in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{1.740062in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{1.737832in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{1.735600in}{0.886815in}}%
\pgfpathlineto{\pgfqpoint{1.733367in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.884677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257156in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{0.904624in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.273209in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.277225in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.283592in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{0.902524in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{1.290637in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.292982in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.295327in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.291314in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{1.287303in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{1.283292in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{0.908853in}}%
\pgfpathlineto{\pgfqpoint{1.275275in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{1.266569in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.907843in}}%
\pgfpathlineto{\pgfqpoint{1.261865in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{1.259512in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.905370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319424in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.323445in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{1.327466in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.898340in}}%
\pgfpathlineto{\pgfqpoint{1.339536in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.345896in}{0.897680in}}%
\pgfpathlineto{\pgfqpoint{1.348229in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{1.352890in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{1.337452in}{0.905716in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.328771in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{0.903021in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{0.901335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969980in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{0.973947in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.908992in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{0.989830in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{0.996218in}{0.908621in}}%
\pgfpathlineto{\pgfqpoint{0.998632in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.001045in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{1.003458in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{1.004309in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{1.000340in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{0.996371in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{0.992404in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{0.984473in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.982059in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{0.979645in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{0.977230in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{0.974814in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{0.910723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381697in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.385726in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{1.389756in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.393787in}{0.895229in}}%
\pgfpathlineto{\pgfqpoint{1.397819in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{1.405887in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.894750in}}%
\pgfpathlineto{\pgfqpoint{1.412836in}{0.895637in}}%
\pgfpathlineto{\pgfqpoint{1.415150in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{1.417463in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{1.411716in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{1.407688in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{0.901318in}}%
\pgfpathlineto{\pgfqpoint{1.399636in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{1.395611in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.393295in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.899224in}}%
\pgfpathlineto{\pgfqpoint{1.384019in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{0.897468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793472in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.801647in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{1.805736in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{1.809826in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{1.813918in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{1.818010in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{0.879627in}}%
\pgfpathlineto{\pgfqpoint{1.822439in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.829074in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{1.831283in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{1.823108in}{0.886515in}}%
\pgfpathlineto{\pgfqpoint{1.819022in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.814937in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.810853in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{1.806771in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.800126in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{1.797909in}{0.884900in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.882718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443977in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.448015in}{0.893142in}}%
\pgfpathlineto{\pgfqpoint{1.452054in}{0.892402in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{1.464177in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{1.470522in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.472822in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.477419in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.482012in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.477973in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{1.465863in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.453194in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{1.450892in}{0.896641in}}%
\pgfpathlineto{\pgfqpoint{1.448588in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{1.446283in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.893883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869577in}{0.903550in}}%
\pgfpathlineto{\pgfqpoint{0.873530in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{0.877484in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{0.881439in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{0.885395in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{0.895745in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{0.898178in}{0.903096in}}%
\pgfpathlineto{\pgfqpoint{0.900611in}{0.904584in}}%
\pgfpathlineto{\pgfqpoint{0.903042in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{0.905472in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{0.896038in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{0.892085in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{0.888134in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{0.909524in}}%
\pgfpathlineto{\pgfqpoint{0.876885in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{0.874450in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{0.872014in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{0.869577in}{0.903550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506269in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.510315in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{1.514363in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.518412in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{1.522462in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{1.530566in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{1.537419in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{1.541983in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{1.536168in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{1.532123in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.524035in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{1.519992in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.517708in}{0.895418in}}%
\pgfpathlineto{\pgfqpoint{1.515422in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{1.508559in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.890612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568574in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{1.572630in}{0.886928in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{0.885479in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{1.588865in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.595197in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.885289in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{0.886286in}}%
\pgfpathlineto{\pgfqpoint{1.602001in}{0.887287in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.606532in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{1.594364in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{0.892911in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{1.579937in}{0.892626in}}%
\pgfpathlineto{\pgfqpoint{1.577666in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{0.890623in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.887653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032129in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{1.036108in}{0.910926in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{1.052034in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.909090in}}%
\pgfpathlineto{\pgfqpoint{1.060827in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{1.068034in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{1.062472in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{1.058493in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{1.044158in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.041754in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{1.039349in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{1.036943in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.911529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855838in}{0.880964in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{1.868131in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{0.877509in}}%
\pgfpathlineto{\pgfqpoint{1.880435in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{1.882635in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{1.884834in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{1.887032in}{0.880158in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.891425in}{0.882397in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{1.883229in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{1.870943in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{1.864650in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{1.858042in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{1.855838in}{0.880964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630899in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{1.639030in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{1.643098in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{1.647166in}{0.882124in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{0.881408in}}%
\pgfpathlineto{\pgfqpoint{1.655307in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.659816in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{1.662069in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{1.664321in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.666571in}{0.885826in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.664755in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{1.656625in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{1.648500in}{0.890433in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.642185in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{1.639930in}{0.889080in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{0.888051in}}%
\pgfpathlineto{\pgfqpoint{1.635416in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{1.633158in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{1.630899in}{0.884989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931659in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{0.939587in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{0.943553in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{0.947520in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{0.951488in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.902211in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{0.962722in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{0.965142in}{0.907928in}}%
\pgfpathlineto{\pgfqpoint{0.967561in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{0.962048in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{0.950159in}{0.913627in}}%
\pgfpathlineto{\pgfqpoint{0.946198in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{0.936509in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{0.934084in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{0.931659in}{0.905593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094348in}{0.910818in}}%
\pgfpathlineto{\pgfqpoint{1.098338in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{1.110314in}{0.908220in}}%
\pgfpathlineto{\pgfqpoint{1.114308in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.127870in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{0.911702in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{0.914017in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{1.116686in}{0.915405in}}%
\pgfpathlineto{\pgfqpoint{1.112698in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.106320in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{1.103928in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{1.101535in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.099140in}{0.912860in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{1.094348in}{0.910818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693244in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.701395in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{1.705472in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.879763in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{1.727058in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{1.722983in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{1.718909in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{1.714836in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{0.887855in}}%
\pgfpathlineto{\pgfqpoint{1.702215in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{0.885741in}}%
\pgfpathlineto{\pgfqpoint{1.697732in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.883642in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.882598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156622in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{1.164623in}{0.907061in}}%
\pgfpathlineto{\pgfqpoint{1.168625in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{1.172629in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.183018in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{1.187772in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.190147in}{0.907630in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{1.194894in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.186892in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{0.911487in}}%
\pgfpathlineto{\pgfqpoint{1.178895in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.174898in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.168525in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{1.166147in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{1.163768in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{1.161387in}{0.910209in}}%
\pgfpathlineto{\pgfqpoint{1.159005in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{0.908455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218926in}{0.904928in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{0.902012in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{1.245361in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{1.250083in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{1.252442in}{0.903746in}}%
\pgfpathlineto{\pgfqpoint{1.254800in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.253146in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.249137in}{0.906861in}}%
\pgfpathlineto{\pgfqpoint{1.245129in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{1.237116in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.230750in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.908195in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.223660in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{0.904928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281242in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.285260in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.289279in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.307713in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{0.898857in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{0.899677in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.315405in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{1.311387in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{1.307371in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{1.295327in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.292982in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.290637in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{1.285942in}{0.902524in}}%
\pgfpathlineto{\pgfqpoint{1.283592in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{0.900901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755614in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{1.763784in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.767870in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{1.776046in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{1.780136in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{1.782362in}{0.877318in}}%
\pgfpathlineto{\pgfqpoint{1.784586in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.786809in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{1.791252in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.785302in}{0.884116in}}%
\pgfpathlineto{\pgfqpoint{1.781218in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{1.764526in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{0.880454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343562in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.347589in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{1.351616in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{1.355645in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.363707in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{1.367739in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{1.374724in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.377049in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{1.379374in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.377669in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.365593in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.357547in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{1.352890in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{1.348229in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{1.345896in}{0.897680in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.896844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405887in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.409923in}{0.892251in}}%
\pgfpathlineto{\pgfqpoint{1.413959in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{0.890764in}}%
\pgfpathlineto{\pgfqpoint{1.422036in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{1.434742in}{0.890293in}}%
\pgfpathlineto{\pgfqpoint{1.437052in}{0.891180in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{0.892975in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.439941in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{1.435905in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{0.896108in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{1.423805in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.417463in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.415150in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{1.412836in}{0.895637in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.894750in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.405887in}{0.892995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993803in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{0.906697in}}%
\pgfpathlineto{\pgfqpoint{1.001753in}{0.906126in}}%
\pgfpathlineto{\pgfqpoint{1.005730in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{1.013687in}{0.904418in}}%
\pgfpathlineto{\pgfqpoint{1.017668in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{1.020080in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{1.022491in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.024902in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{1.027312in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{1.029721in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{1.028151in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{1.024175in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{1.020199in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{1.016225in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{0.914552in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.003458in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{1.001045in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{0.998632in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.996218in}{0.908621in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{0.907269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468220in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{0.887235in}}%
\pgfpathlineto{\pgfqpoint{1.484405in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.488454in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{1.492504in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.494801in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{1.497097in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.501685in}{0.888727in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{1.498178in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{1.494135in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.490093in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.486052in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.482012in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.477419in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.472822in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{1.470522in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.889446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818010in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.822104in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{1.830295in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{1.834393in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.838491in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.844801in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.849219in}{0.877654in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{1.853633in}{0.879858in}}%
\pgfpathlineto{\pgfqpoint{1.855838in}{0.880964in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.847649in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{1.843556in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{1.835373in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{1.831283in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{1.829074in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{1.822439in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{0.879627in}}%
\pgfpathlineto{\pgfqpoint{1.818010in}{0.878536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893311in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{0.897271in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{0.901232in}{0.898974in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.898408in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{0.897844in}}%
\pgfpathlineto{\pgfqpoint{0.913121in}{0.897281in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{0.921948in}{0.899699in}}%
\pgfpathlineto{\pgfqpoint{0.924377in}{0.901181in}}%
\pgfpathlineto{\pgfqpoint{0.926805in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{0.904129in}}%
\pgfpathlineto{\pgfqpoint{0.931659in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.907301in}}%
\pgfpathlineto{\pgfqpoint{0.915816in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{0.905472in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{0.903042in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{0.900611in}{0.904584in}}%
\pgfpathlineto{\pgfqpoint{0.898178in}{0.903096in}}%
\pgfpathlineto{\pgfqpoint{0.895745in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.900110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530566in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{1.538674in}{0.884761in}}%
\pgfpathlineto{\pgfqpoint{1.542729in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{1.546786in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.557185in}{0.882802in}}%
\pgfpathlineto{\pgfqpoint{1.559465in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{1.561744in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{1.564022in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{1.566299in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{1.560466in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.548312in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{1.541983in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{1.537419in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{1.530566in}{0.886221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592927in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{0.882588in}}%
\pgfpathlineto{\pgfqpoint{1.601053in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{1.613251in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.621850in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{1.624114in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{1.626377in}{0.882970in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{1.630899in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.626835in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{1.618710in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{1.606532in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.602001in}{0.887287in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{0.886286in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.885289in}}%
\pgfpathlineto{\pgfqpoint{1.595197in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.883310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056019in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.060005in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{1.067980in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{1.071969in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{1.075959in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{1.079951in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.082352in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.084753in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{1.089553in}{0.908716in}}%
\pgfpathlineto{\pgfqpoint{1.091951in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{1.094348in}{0.910818in}}%
\pgfpathlineto{\pgfqpoint{1.090360in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{1.086372in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.078401in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.068034in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{1.063230in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{1.060827in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.909090in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.907913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880435in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{1.884538in}{0.876130in}}%
\pgfpathlineto{\pgfqpoint{1.888643in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.896856in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.907270in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{1.909465in}{0.874913in}}%
\pgfpathlineto{\pgfqpoint{1.911658in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.916043in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{1.911937in}{0.878956in}}%
\pgfpathlineto{\pgfqpoint{1.907832in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{1.903729in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{0.881708in}}%
\pgfpathlineto{\pgfqpoint{1.891425in}{0.882397in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.887032in}{0.880158in}}%
\pgfpathlineto{\pgfqpoint{1.884834in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{1.882635in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{1.880435in}{0.876819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655307in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{1.663452in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{1.671602in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.675678in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{1.679756in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.682007in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{1.684256in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.686505in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{0.880521in}}%
\pgfpathlineto{\pgfqpoint{1.690999in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.689171in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{1.676958in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.666571in}{0.885826in}}%
\pgfpathlineto{\pgfqpoint{1.664321in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.662069in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{1.659816in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.655307in}{0.880694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118304in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.122300in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{1.126298in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{1.130297in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{1.134297in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{1.138298in}{0.903665in}}%
\pgfpathlineto{\pgfqpoint{1.142301in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.147079in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.149467in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.151853in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{1.154238in}{0.907569in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.148626in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.136640in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{0.911702in}}%
\pgfpathlineto{\pgfqpoint{1.127870in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.906920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955457in}{0.902211in}}%
\pgfpathlineto{\pgfqpoint{0.959428in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{0.963399in}{0.901095in}}%
\pgfpathlineto{\pgfqpoint{0.967372in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{0.975321in}{0.899431in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.984136in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{0.986554in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{0.988971in}{0.904523in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{0.989830in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.908992in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{0.973947in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{0.967561in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{0.965142in}{0.907928in}}%
\pgfpathlineto{\pgfqpoint{0.962722in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.902211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717709in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.721791in}{0.877641in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{1.729957in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{0.875524in}}%
\pgfpathlineto{\pgfqpoint{1.738128in}{0.874819in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.746686in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{1.748920in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{1.753384in}{0.879389in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{1.747449in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{1.743369in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.883268in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{0.883972in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{0.878348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854931in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{0.858887in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{0.862845in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{0.870762in}{0.892234in}}%
\pgfpathlineto{\pgfqpoint{0.874723in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{0.883564in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{0.886003in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{0.890876in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{0.885395in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{0.881439in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{0.877484in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{0.873530in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{0.869577in}{0.903550in}}%
\pgfpathlineto{\pgfqpoint{0.867138in}{0.902050in}}%
\pgfpathlineto{\pgfqpoint{0.864699in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{0.859817in}{0.897544in}}%
\pgfpathlineto{\pgfqpoint{0.857375in}{0.896041in}}%
\pgfpathlineto{\pgfqpoint{0.854931in}{0.894536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180638in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.184645in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.192662in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{1.196672in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.207070in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.901693in}}%
\pgfpathlineto{\pgfqpoint{1.211816in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{1.214188in}{0.903308in}}%
\pgfpathlineto{\pgfqpoint{1.216557in}{0.904117in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{0.904928in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{1.202900in}{0.907843in}}%
\pgfpathlineto{\pgfqpoint{1.198897in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{1.194894in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{1.190147in}{0.907630in}}%
\pgfpathlineto{\pgfqpoint{1.187772in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{1.183018in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{0.904271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242998in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{1.247014in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.251031in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.255049in}{0.898367in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.269468in}{0.896952in}}%
\pgfpathlineto{\pgfqpoint{1.271825in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{1.274181in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{1.276536in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{1.278889in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.277225in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.273209in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{0.904624in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.254800in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.252442in}{0.903746in}}%
\pgfpathlineto{\pgfqpoint{1.250083in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{1.245361in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.900554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305366in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.309391in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.313417in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{1.317444in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.321472in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{1.325501in}{0.892732in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.331873in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{1.338890in}{0.895196in}}%
\pgfpathlineto{\pgfqpoint{1.341226in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.339536in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.898340in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{1.327466in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.323445in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{0.899677in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{0.898857in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{1.307713in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{0.896442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780136in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{1.784228in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{1.788320in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.796508in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{1.809141in}{0.874204in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.815795in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{1.818010in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.813918in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{1.809826in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{1.805736in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{1.801647in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.791252in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{1.786809in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.784586in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.782362in}{0.877318in}}%
\pgfpathlineto{\pgfqpoint{1.780136in}{0.876248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367739in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{1.375807in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.379842in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.394281in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{1.396605in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{1.401248in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{1.403568in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.405887in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{1.397819in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{1.393787in}{0.895229in}}%
\pgfpathlineto{\pgfqpoint{1.389756in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.385726in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.379374in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{1.377049in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{1.374724in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{1.367739in}{0.892368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430117in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.434159in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{1.438202in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{1.442247in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{1.459003in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{1.461309in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.463614in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{1.465918in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{1.464177in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{1.452054in}{0.892402in}}%
\pgfpathlineto{\pgfqpoint{1.448015in}{0.893142in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{0.892975in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.437052in}{0.891180in}}%
\pgfpathlineto{\pgfqpoint{1.434742in}{0.890293in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.888538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492504in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.496555in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.500607in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.508715in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{0.883397in}}%
\pgfpathlineto{\pgfqpoint{1.525991in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{1.530566in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{1.522462in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{1.518412in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{1.514363in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.510315in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{1.501685in}{0.888727in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.497097in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{1.494801in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{1.492504in}{0.885028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842591in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.846692in}{0.873677in}}%
\pgfpathlineto{\pgfqpoint{1.850794in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{1.859001in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{1.869420in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.876032in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{1.878234in}{0.875712in}}%
\pgfpathlineto{\pgfqpoint{1.880435in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{0.877509in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{1.868131in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{1.855838in}{0.880964in}}%
\pgfpathlineto{\pgfqpoint{1.853633in}{0.879858in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{1.849219in}{0.877654in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.844801in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{0.874370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017668in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{1.033600in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{1.037587in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{1.041574in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.043983in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{0.906719in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.052034in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{1.036108in}{0.910926in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{1.029721in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.027312in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{1.024902in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{1.022491in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.020080in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{1.017668in}{0.903851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554903in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.558964in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{1.567088in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{1.571151in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{1.575216in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{1.590655in}{0.882327in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.588865in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{0.885479in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{1.572630in}{0.886928in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{1.566299in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{1.564022in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{1.561744in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{1.559465in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{1.557185in}{0.882802in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{0.881847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917086in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{0.921053in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{0.925021in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{0.928989in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{0.932959in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{0.940903in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{0.943331in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{0.948184in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{0.950609in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{0.900758in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.902211in}}%
\pgfpathlineto{\pgfqpoint{0.951488in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{0.947520in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{0.943553in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{0.939587in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{0.931659in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{0.904129in}}%
\pgfpathlineto{\pgfqpoint{0.926805in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{0.924377in}{0.901181in}}%
\pgfpathlineto{\pgfqpoint{0.921948in}{0.899699in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.896720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617320in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.621389in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{1.625460in}{0.877546in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{1.633605in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{1.637679in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.644016in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.876664in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{1.653051in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.655307in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{0.881408in}}%
\pgfpathlineto{\pgfqpoint{1.647166in}{0.882124in}}%
\pgfpathlineto{\pgfqpoint{1.643098in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{1.639030in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{1.630899in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{1.626377in}{0.882970in}}%
\pgfpathlineto{\pgfqpoint{1.624114in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{1.621850in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{0.878984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079951in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{1.091932in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.095928in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{1.103924in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{0.901793in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.111118in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{1.113514in}{0.904917in}}%
\pgfpathlineto{\pgfqpoint{1.115910in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.114308in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{1.110314in}{0.908220in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{1.098338in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{1.094348in}{0.910818in}}%
\pgfpathlineto{\pgfqpoint{1.091951in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{1.089553in}{0.908716in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{1.084753in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.082352in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.079951in}{0.904309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905074in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.909185in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{0.871316in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.925639in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.929756in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.931947in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{1.934138in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.936327in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.940703in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{0.875526in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{0.876211in}}%
\pgfpathlineto{\pgfqpoint{1.924258in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{1.920150in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{1.916043in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.911658in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{1.909465in}{0.874913in}}%
\pgfpathlineto{\pgfqpoint{1.907270in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.872690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679756in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{1.687915in}{0.874993in}}%
\pgfpathlineto{\pgfqpoint{1.691996in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{1.696079in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.706493in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{1.710983in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{1.715468in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{1.709550in}{0.879763in}}%
\pgfpathlineto{\pgfqpoint{1.705472in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{1.701395in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.690999in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{0.880521in}}%
\pgfpathlineto{\pgfqpoint{1.686505in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{1.684256in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.682007in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{1.679756in}{0.876415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142301in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{0.902362in}}%
\pgfpathlineto{\pgfqpoint{1.150309in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{0.900404in}}%
\pgfpathlineto{\pgfqpoint{1.162329in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.166339in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.168725in}{0.899978in}}%
\pgfpathlineto{\pgfqpoint{1.171110in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{1.172629in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{1.168625in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{1.164623in}{0.907061in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.154238in}{0.907569in}}%
\pgfpathlineto{\pgfqpoint{1.151853in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{1.149467in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.147079in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.142301in}{0.903014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742216in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{1.750394in}{0.872708in}}%
\pgfpathlineto{\pgfqpoint{1.754485in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{1.758577in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{0.870601in}}%
\pgfpathlineto{\pgfqpoint{1.766764in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.771226in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.773455in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{1.775683in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{1.780136in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{1.776046in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{1.767870in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{1.763784in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.753384in}{0.879389in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{1.748920in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.746686in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.874115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979297in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{0.987253in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{0.991232in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{0.995213in}{0.896688in}}%
\pgfpathlineto{\pgfqpoint{0.999195in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{1.003178in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{1.005595in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{0.898409in}}%
\pgfpathlineto{\pgfqpoint{1.010426in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.012841in}{0.901160in}}%
\pgfpathlineto{\pgfqpoint{1.015255in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{1.017668in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{1.013687in}{0.904418in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{0.904986in}}%
\pgfpathlineto{\pgfqpoint{1.005730in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{1.001753in}{0.906126in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{0.906697in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{0.988971in}{0.904523in}}%
\pgfpathlineto{\pgfqpoint{0.986554in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{0.984136in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{0.898879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204695in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{1.216738in}{0.897977in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{1.233533in}{0.897423in}}%
\pgfpathlineto{\pgfqpoint{1.235901in}{0.898202in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{0.898983in}}%
\pgfpathlineto{\pgfqpoint{1.240634in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{0.902012in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{0.904928in}}%
\pgfpathlineto{\pgfqpoint{1.216557in}{0.904117in}}%
\pgfpathlineto{\pgfqpoint{1.214188in}{0.903308in}}%
\pgfpathlineto{\pgfqpoint{1.211816in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.901693in}}%
\pgfpathlineto{\pgfqpoint{1.207070in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{0.900078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878685in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{0.886611in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{0.890576in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{0.894543in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{0.898510in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{0.904916in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{0.907352in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.909787in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{0.914654in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{0.913121in}{0.897281in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{0.897844in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.898408in}}%
\pgfpathlineto{\pgfqpoint{0.901232in}{0.898974in}}%
\pgfpathlineto{\pgfqpoint{0.897271in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{0.890876in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{0.886003in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{0.883564in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.891091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267110in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.271132in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{1.275156in}{0.894722in}}%
\pgfpathlineto{\pgfqpoint{1.279180in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.287233in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{1.293616in}{0.892560in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{1.298320in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{1.303019in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{1.289279in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{1.285260in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.278889in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.276536in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{1.274181in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{1.271825in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{1.269468in}{0.896952in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{0.896180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329531in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.341628in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{1.345663in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.353735in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{1.358408in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{1.365408in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.367739in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.363707in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.355645in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{1.351616in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{1.347589in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.341226in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{1.338890in}{0.895196in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.331873in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.891991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391956in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.395996in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.404079in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{1.412167in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{1.416213in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.420853in}{0.885119in}}%
\pgfpathlineto{\pgfqpoint{1.423170in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{0.886813in}}%
\pgfpathlineto{\pgfqpoint{1.427803in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{1.422036in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{0.890764in}}%
\pgfpathlineto{\pgfqpoint{1.413959in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{1.409923in}{0.892251in}}%
\pgfpathlineto{\pgfqpoint{1.405887in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.403568in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.401248in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{1.396605in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{1.394281in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{0.887906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804701in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{1.808799in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.816999in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{1.825203in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{1.840379in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.838491in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{1.834393in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{1.830295in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{1.826199in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{1.822104in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{1.818010in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.815795in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{1.809141in}{0.874204in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{0.872058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454387in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{1.462486in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{1.466537in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{1.470589in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{1.474643in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{1.478697in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{1.481001in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.483304in}{0.881432in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{1.492504in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.488454in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{1.484405in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{0.887235in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{1.465918in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.463614in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{1.461309in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.459003in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{0.884099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516827in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{1.529005in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{0.877703in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{1.541192in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.543480in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{1.545767in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{1.548053in}{0.879018in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{1.552621in}{0.880899in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.550844in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{1.546786in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{1.542729in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{1.538674in}{0.884761in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{1.530566in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{1.525991in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{0.883397in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{0.880627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867214in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{1.875431in}{0.868840in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{1.887765in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{1.896281in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{1.898481in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.902877in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.896856in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.888643in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{1.884538in}{0.876130in}}%
\pgfpathlineto{\pgfqpoint{1.880435in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{1.878234in}{0.875712in}}%
\pgfpathlineto{\pgfqpoint{1.876032in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{1.869420in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{0.870220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041574in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.045562in}{0.899910in}}%
\pgfpathlineto{\pgfqpoint{1.049552in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{1.053543in}{0.898793in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{1.061528in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{1.065522in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{0.899601in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{1.075144in}{0.901995in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.079951in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.075959in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{1.071969in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{1.067980in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{1.060005in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{0.906719in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{1.043983in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{1.041574in}{0.900470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579282in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.583349in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{1.587417in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{1.591487in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{1.595557in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.599629in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.603702in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{1.605974in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.610516in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{1.612785in}{0.877021in}}%
\pgfpathlineto{\pgfqpoint{1.615053in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.613251in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.601053in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{0.882588in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.590655in}{0.882327in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{0.877492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940903in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{0.944876in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{0.948850in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{0.952826in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{0.964760in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{0.967185in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{0.969609in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{0.974455in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{0.975321in}{0.899431in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{0.967372in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{0.963399in}{0.901095in}}%
\pgfpathlineto{\pgfqpoint{0.959428in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{0.955457in}{0.902211in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{0.900758in}}%
\pgfpathlineto{\pgfqpoint{0.950609in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{0.948184in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{0.943331in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{0.940903in}{0.893383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840246in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{0.844205in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{0.852127in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.883188in}}%
\pgfpathlineto{\pgfqpoint{0.860054in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{0.866466in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{0.868912in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{0.871357in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{0.873800in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.874723in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{0.870762in}{0.892234in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{0.862845in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{0.858887in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{0.854931in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{0.852487in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{0.850041in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{0.847594in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{0.845146in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{0.842696in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.885510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641754in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.645830in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{1.649908in}{0.873245in}}%
\pgfpathlineto{\pgfqpoint{1.653987in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{0.871815in}}%
\pgfpathlineto{\pgfqpoint{1.662148in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{1.666230in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.668487in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{1.670743in}{0.872378in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{1.675252in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{1.677504in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.679756in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.675678in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{1.671602in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{1.663452in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.659379in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{1.655307in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{1.653051in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.876664in}}%
\pgfpathlineto{\pgfqpoint{1.644016in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.874677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103924in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.119930in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.123934in}{0.897726in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{1.132731in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{1.135125in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{1.137518in}{0.901114in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{1.142301in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.138298in}{0.903665in}}%
\pgfpathlineto{\pgfqpoint{1.134297in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{1.130297in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{1.126298in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{1.122300in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.115910in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{1.113514in}{0.904917in}}%
\pgfpathlineto{\pgfqpoint{1.111118in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{0.901793in}}%
\pgfpathlineto{\pgfqpoint{1.103924in}{0.900715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929756in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.933874in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.946234in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{1.950357in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{1.954481in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.956668in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{1.958854in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{1.961039in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.965406in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.961286in}{0.870741in}}%
\pgfpathlineto{\pgfqpoint{1.957167in}{0.871423in}}%
\pgfpathlineto{\pgfqpoint{1.953049in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{1.944817in}{0.873473in}}%
\pgfpathlineto{\pgfqpoint{1.940703in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.936327in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.934138in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.931947in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{1.929756in}{0.868575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704247in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.712420in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.716508in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.728780in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{0.868935in}}%
\pgfpathlineto{\pgfqpoint{1.733263in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.738128in}{0.874819in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{0.875524in}}%
\pgfpathlineto{\pgfqpoint{1.729957in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{1.721791in}{0.877641in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.715468in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{1.710983in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{1.706493in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{0.872155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166339in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.170349in}{0.898442in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{0.897788in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{1.182387in}{0.896478in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.192801in}{0.895997in}}%
\pgfpathlineto{\pgfqpoint{1.195182in}{0.896822in}}%
\pgfpathlineto{\pgfqpoint{1.197562in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{1.199941in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.899268in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.200683in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{1.196672in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{1.192662in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.184645in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{1.171110in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{1.168725in}{0.899978in}}%
\pgfpathlineto{\pgfqpoint{1.166339in}{0.899096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766764in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{1.779054in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.787253in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{1.793581in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.798032in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.800256in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.802479in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{1.796508in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.788320in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{1.784228in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{1.780136in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{1.775683in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{1.773455in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{1.771226in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.766764in}{0.869899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228792in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{1.232812in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.236834in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.240856in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{1.248904in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{1.255297in}{0.892400in}}%
\pgfpathlineto{\pgfqpoint{1.257662in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.893897in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{1.264750in}{0.895414in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{1.255049in}{0.898367in}}%
\pgfpathlineto{\pgfqpoint{1.251031in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.247014in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{1.240634in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{0.898983in}}%
\pgfpathlineto{\pgfqpoint{1.235901in}{0.898202in}}%
\pgfpathlineto{\pgfqpoint{1.233533in}{0.897423in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{0.895873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291261in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{1.295291in}{0.891077in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{1.307385in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{1.311419in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.317803in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{1.324844in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.325501in}{0.892732in}}%
\pgfpathlineto{\pgfqpoint{1.321472in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{1.317444in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.313417in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{1.309391in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.303019in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{1.298320in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{1.293616in}{0.892560in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.891806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003178in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{1.007162in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{1.011148in}{0.894522in}}%
\pgfpathlineto{\pgfqpoint{1.015134in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{1.019122in}{0.893448in}}%
\pgfpathlineto{\pgfqpoint{1.023111in}{0.892915in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{1.031928in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.039164in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.041574in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.037587in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{1.033600in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{1.017668in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{1.015255in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{1.012841in}{0.901160in}}%
\pgfpathlineto{\pgfqpoint{1.010426in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{0.898409in}}%
\pgfpathlineto{\pgfqpoint{1.005595in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{1.003178in}{0.895601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353735in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.357773in}{0.886809in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{0.886070in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.369894in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.373937in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.885470in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.886273in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{1.379842in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{1.375807in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{1.367739in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.365408in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{1.358408in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{1.353735in}{0.887549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{0.910419in}{0.886577in}}%
\pgfpathlineto{\pgfqpoint{0.914391in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{0.918364in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{0.922338in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{0.928747in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{0.931180in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.936044in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.938474in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{0.940903in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{0.932959in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{0.928989in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{0.925021in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{0.921053in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{0.914654in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{0.909787in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{0.907352in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.904916in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{0.887697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416213in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.420260in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{1.424308in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{1.428357in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{1.432407in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.442826in}{0.879848in}}%
\pgfpathlineto{\pgfqpoint{1.445141in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{1.447454in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{1.442247in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{1.438202in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{1.434159in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.427803in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{0.886813in}}%
\pgfpathlineto{\pgfqpoint{1.423170in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{1.420853in}{0.885119in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.416213in}{0.883457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829307in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{1.833412in}{0.867191in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{1.856168in}{0.864803in}}%
\pgfpathlineto{\pgfqpoint{1.858379in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{1.860589in}{0.866960in}}%
\pgfpathlineto{\pgfqpoint{1.862798in}{0.868043in}}%
\pgfpathlineto{\pgfqpoint{1.865006in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{1.859001in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{1.854897in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{1.850794in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.846692in}{0.873677in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.840379in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{0.867885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478697in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.486810in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{0.877471in}}%
\pgfpathlineto{\pgfqpoint{1.494927in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{1.498987in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.505348in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.507646in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{0.877916in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{0.879717in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{1.508715in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.500607in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{1.496555in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.492504in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{1.483304in}{0.881432in}}%
\pgfpathlineto{\pgfqpoint{1.481001in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.478697in}{0.879676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541192in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{1.561527in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.567881in}{0.872799in}}%
\pgfpathlineto{\pgfqpoint{1.570163in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{1.574725in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{1.577004in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.575216in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{1.571151in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{1.567088in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{1.558964in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.552621in}{0.880899in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{1.548053in}{0.879018in}}%
\pgfpathlineto{\pgfqpoint{1.545767in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{1.543480in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{1.541192in}{0.876244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891879in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{1.900110in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{1.904228in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{1.912466in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.918784in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{1.920981in}{0.864159in}}%
\pgfpathlineto{\pgfqpoint{1.923176in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{1.927564in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{1.929756in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.925639in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{0.871316in}}%
\pgfpathlineto{\pgfqpoint{1.909185in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.902877in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.898481in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{1.896281in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.866086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603702in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{1.624083in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.632697in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.637228in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.639492in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.637679in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{1.633605in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{1.625460in}{0.877546in}}%
\pgfpathlineto{\pgfqpoint{1.621389in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.615053in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{1.612785in}{0.877021in}}%
\pgfpathlineto{\pgfqpoint{1.610516in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.605974in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{1.603702in}{0.873155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065522in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.069518in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{1.073514in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{1.077512in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{1.081511in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{1.094320in}{0.896206in}}%
\pgfpathlineto{\pgfqpoint{1.096722in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.099124in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{1.101524in}{0.899618in}}%
\pgfpathlineto{\pgfqpoint{1.103924in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{1.095928in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{1.091932in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{1.079951in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.075144in}{0.901995in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{0.899601in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{1.065522in}{0.897126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666230in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.670313in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{1.674398in}{0.868961in}}%
\pgfpathlineto{\pgfqpoint{1.678483in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{1.682570in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.686658in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{1.695251in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{1.697502in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{1.696079in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{1.691996in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{1.687915in}{0.874993in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{1.679756in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.677504in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.675252in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{1.670743in}{0.872378in}}%
\pgfpathlineto{\pgfqpoint{1.668487in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{1.666230in}{0.870387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964760in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{0.968740in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{0.976704in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{0.980688in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{0.984673in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.988659in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{0.991081in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{0.993502in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{0.998342in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.000760in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.003178in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{0.999195in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{0.995213in}{0.896688in}}%
\pgfpathlineto{\pgfqpoint{0.991232in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{0.987253in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{0.979297in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{0.974455in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{0.969609in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{0.967185in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{0.964760in}{0.890106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864019in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{0.871952in}{0.880886in}}%
\pgfpathlineto{\pgfqpoint{0.875921in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{0.879890in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.883861in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.892719in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{0.895160in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{0.900040in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{0.898510in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{0.894543in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{0.890576in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{0.886611in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{0.873800in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{0.871357in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{0.868912in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{0.866466in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{0.882034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954481in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.958606in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{1.962732in}{0.863114in}}%
\pgfpathlineto{\pgfqpoint{1.966859in}{0.862433in}}%
\pgfpathlineto{\pgfqpoint{1.970988in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{1.975117in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{1.979248in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{1.981431in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.983613in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.985793in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{1.987973in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{1.986024in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{1.981898in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{1.977773in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{1.973650in}{0.868696in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.869377in}}%
\pgfpathlineto{\pgfqpoint{1.965406in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.961039in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.958854in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{1.956668in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{1.954481in}{0.864476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728780in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{1.732873in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.741062in}{0.865797in}}%
\pgfpathlineto{\pgfqpoint{1.745158in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{1.749256in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{0.865742in}}%
\pgfpathlineto{\pgfqpoint{1.760064in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{1.762298in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{1.764532in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{1.766764in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{0.870601in}}%
\pgfpathlineto{\pgfqpoint{1.758577in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{1.754485in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{1.750394in}{0.872708in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.733263in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{0.868935in}}%
\pgfpathlineto{\pgfqpoint{1.728780in}{0.867912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127940in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.131947in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.139964in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.143974in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.151998in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.154391in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.895456in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{1.161563in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{1.163951in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{1.166339in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.162329in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{0.900404in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{1.150309in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{0.902362in}}%
\pgfpathlineto{\pgfqpoint{1.142301in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{1.137518in}{0.901114in}}%
\pgfpathlineto{\pgfqpoint{1.135125in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{1.132731in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{0.897129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190418in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.194436in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{1.210516in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.214540in}{0.891221in}}%
\pgfpathlineto{\pgfqpoint{1.216918in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{1.219296in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{1.224046in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{1.226420in}{0.895100in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.216738in}{0.897977in}}%
\pgfpathlineto{\pgfqpoint{1.212723in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.899268in}}%
\pgfpathlineto{\pgfqpoint{1.199941in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{1.197562in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{1.195182in}{0.896822in}}%
\pgfpathlineto{\pgfqpoint{1.192801in}{0.895997in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.895166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791355in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{1.795457in}{0.865003in}}%
\pgfpathlineto{\pgfqpoint{1.799561in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{1.803666in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.807772in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.811879in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{1.818210in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{1.820431in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{1.822652in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{1.824871in}{0.865750in}}%
\pgfpathlineto{\pgfqpoint{1.827090in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{1.825203in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{1.816999in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.808799in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{1.802479in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{1.800256in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.798032in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.793581in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.865701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252930in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{1.256957in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.260985in}{0.890250in}}%
\pgfpathlineto{\pgfqpoint{1.265014in}{0.889546in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.888841in}}%
\pgfpathlineto{\pgfqpoint{1.273076in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{1.279471in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{1.281832in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{1.286549in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{1.287233in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.279180in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.275156in}{0.894722in}}%
\pgfpathlineto{\pgfqpoint{1.271132in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.264750in}{0.895414in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.893897in}}%
\pgfpathlineto{\pgfqpoint{1.257662in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{1.255297in}{0.892400in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{0.891658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315453in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.319489in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{1.323526in}{0.885973in}}%
\pgfpathlineto{\pgfqpoint{1.327565in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{1.331604in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.335644in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{1.339686in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{1.344374in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.346717in}{0.885259in}}%
\pgfpathlineto{\pgfqpoint{1.349057in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{1.351397in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{1.353735in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.345663in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{1.341628in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{1.324844in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.317803in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{0.887432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377980in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{1.382025in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.386071in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.394166in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{0.879461in}}%
\pgfpathlineto{\pgfqpoint{1.406920in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.409245in}{0.881031in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{1.416213in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.412167in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{1.404079in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.395996in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.886273in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.885470in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.883116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440511in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.444564in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{1.448619in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.456731in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{1.460789in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{1.464849in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.467160in}{0.875427in}}%
\pgfpathlineto{\pgfqpoint{1.469470in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{1.471778in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{1.478697in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{1.474643in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{1.470589in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{1.466537in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{1.462486in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.447454in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{1.445141in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{1.442826in}{0.879848in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{0.879023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027101in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.031092in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{1.035085in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.039078in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{1.043073in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.047069in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{1.053477in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{1.055888in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{1.063115in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{1.065522in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.061528in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{1.053543in}{0.898793in}}%
\pgfpathlineto{\pgfqpoint{1.049552in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{1.045562in}{0.899910in}}%
\pgfpathlineto{\pgfqpoint{1.041574in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.039164in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.031928in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.892382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926313in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{0.930290in}{0.883807in}}%
\pgfpathlineto{\pgfqpoint{0.934267in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{0.938246in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.952620in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{0.955050in}{0.884108in}}%
\pgfpathlineto{\pgfqpoint{0.957479in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{0.959907in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{0.962334in}{0.888615in}}%
\pgfpathlineto{\pgfqpoint{0.964760in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{0.952826in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{0.948850in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{0.944876in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{0.940903in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{0.938474in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{0.936044in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.931180in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{0.928747in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.884357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853956in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.862182in}{0.862348in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{0.861658in}}%
\pgfpathlineto{\pgfqpoint{1.870413in}{0.860968in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{1.878648in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.880856in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{1.887473in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{1.887765in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{1.875431in}{0.868840in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{1.865006in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{1.862798in}{0.868043in}}%
\pgfpathlineto{\pgfqpoint{1.860589in}{0.866960in}}%
\pgfpathlineto{\pgfqpoint{1.858379in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{1.856168in}{0.864803in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.863729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825519in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{0.829482in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.833446in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{0.841377in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{0.845344in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{0.849312in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.851766in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{0.856671in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{0.859121in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.861571in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{0.860054in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.883188in}}%
\pgfpathlineto{\pgfqpoint{0.852127in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{0.844205in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{0.837795in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{0.835342in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{0.830433in}{0.879506in}}%
\pgfpathlineto{\pgfqpoint{0.827977in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.876512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503048in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.507111in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{1.519305in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.529735in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{1.532029in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.534321in}{0.873529in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{1.538903in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.541192in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{0.877703in}}%
\pgfpathlineto{\pgfqpoint{1.529005in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{0.879717in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{0.877916in}}%
\pgfpathlineto{\pgfqpoint{1.507646in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{1.505348in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{0.875270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565598in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.569669in}{0.871153in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{1.577816in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{1.581891in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{1.585967in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{1.592323in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.596878in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.599154in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{1.601428in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{1.603702in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{1.599629in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.595557in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.591487in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{1.587417in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{1.583349in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{1.579282in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.577004in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.574725in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{1.570163in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{1.567881in}{0.872799in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.871879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916587in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.920709in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{1.924833in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{1.928957in}{0.859916in}}%
\pgfpathlineto{\pgfqpoint{1.933083in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{1.937210in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.941338in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{0.858963in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{1.947914in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{1.950104in}{0.862262in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{1.954481in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.950357in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{1.946234in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.933874in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{1.929756in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.927564in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{1.923176in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.920981in}{0.864159in}}%
\pgfpathlineto{\pgfqpoint{1.918784in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{0.861969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628163in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{1.640409in}{0.866683in}}%
\pgfpathlineto{\pgfqpoint{1.644493in}{0.865966in}}%
\pgfpathlineto{\pgfqpoint{1.648579in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{1.661713in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{1.666230in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.662148in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{0.871815in}}%
\pgfpathlineto{\pgfqpoint{1.653987in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{1.649908in}{0.873245in}}%
\pgfpathlineto{\pgfqpoint{1.645830in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.639492in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{1.637228in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.632697in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.868836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089513in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.101524in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.109538in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.113546in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{1.123145in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.123934in}{0.897726in}}%
\pgfpathlineto{\pgfqpoint{1.119930in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{1.103924in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.101524in}{0.899618in}}%
\pgfpathlineto{\pgfqpoint{1.099124in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{1.096722in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.094320in}{0.896206in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{0.893823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690747in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.694838in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.698929in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.703022in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{1.707116in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{1.715307in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{1.717555in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{1.719802in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{0.864866in}}%
\pgfpathlineto{\pgfqpoint{1.724293in}{0.865877in}}%
\pgfpathlineto{\pgfqpoint{1.726537in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{1.728780in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.716508in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{1.712420in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{1.697502in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{1.695251in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{0.866115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887832in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.891805in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{0.895779in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{0.903731in}{0.876349in}}%
\pgfpathlineto{\pgfqpoint{0.907708in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{0.911687in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{0.914127in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{0.916567in}{0.878279in}}%
\pgfpathlineto{\pgfqpoint{0.919005in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{0.921442in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{0.922338in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{0.918364in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{0.914391in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{0.910419in}{0.886577in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{0.900040in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{0.895160in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{0.892719in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.878606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988659in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{0.992646in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{0.996634in}{0.885837in}}%
\pgfpathlineto{\pgfqpoint{1.000624in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{1.015018in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.017436in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.023111in}{0.892915in}}%
\pgfpathlineto{\pgfqpoint{1.019122in}{0.893448in}}%
\pgfpathlineto{\pgfqpoint{1.015134in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{1.011148in}{0.894522in}}%
\pgfpathlineto{\pgfqpoint{1.007162in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{1.003178in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{1.000760in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{0.998342in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{0.993502in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{0.991081in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{0.988659in}{0.886893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753355in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{1.757455in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.761556in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{1.765658in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{1.769761in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.773866in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{1.782437in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{1.784668in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{1.786898in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.789127in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{1.787253in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.779054in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.766764in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.764532in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{1.762298in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{1.760064in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{0.865742in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{0.863687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979248in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{1.983381in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.987514in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{1.991649in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{1.995784in}{0.857681in}}%
\pgfpathlineto{\pgfqpoint{1.999921in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.004060in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{2.010591in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{2.012766in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{0.861907in}}%
\pgfpathlineto{\pgfqpoint{2.010806in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{2.002541in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{1.998410in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{1.987973in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{1.985793in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{1.983613in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.981431in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.979248in}{0.860394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151998in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{1.160027in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{1.178488in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.180876in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{1.183264in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{1.185650in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.188035in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{1.182387in}{0.896478in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{0.897788in}}%
\pgfpathlineto{\pgfqpoint{1.170349in}{0.898442in}}%
\pgfpathlineto{\pgfqpoint{1.166339in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.163951in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{1.161563in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.895456in}}%
\pgfpathlineto{\pgfqpoint{1.154391in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.151998in}{0.893547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214540in}{0.891221in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{1.222589in}{0.889902in}}%
\pgfpathlineto{\pgfqpoint{1.226616in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{1.230644in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.234673in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.238703in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{1.243450in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{1.245822in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{1.248904in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{1.240856in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{1.236834in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.232812in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{1.226420in}{0.895100in}}%
\pgfpathlineto{\pgfqpoint{1.224046in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{1.219296in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{1.216918in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{1.214540in}{0.891221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815988in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.824208in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{0.859438in}}%
\pgfpathlineto{\pgfqpoint{1.832433in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{1.842881in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{1.845098in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{1.849529in}{0.861592in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{1.833412in}{0.867191in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{1.827090in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{1.824871in}{0.865750in}}%
\pgfpathlineto{\pgfqpoint{1.822652in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{1.820431in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{1.818210in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{0.861521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277109in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.289213in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{1.293251in}{0.884606in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.306042in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{1.308397in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.310750in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.311419in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{1.307385in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{1.295291in}{0.891077in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{1.286549in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{1.281832in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{1.279471in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{0.887431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339686in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{1.347772in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.368638in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{1.370975in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.373312in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{1.375647in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{1.373937in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.369894in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{0.886070in}}%
\pgfpathlineto{\pgfqpoint{1.357773in}{0.886809in}}%
\pgfpathlineto{\pgfqpoint{1.353735in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.351397in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{1.349057in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{1.346717in}{0.885259in}}%
\pgfpathlineto{\pgfqpoint{1.344374in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{1.339686in}{0.883057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402265in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.406317in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.410369in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{1.422534in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{0.874277in}}%
\pgfpathlineto{\pgfqpoint{1.428914in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{1.433556in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{1.435876in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{0.878208in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.432407in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{1.428357in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{1.424308in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{1.420260in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{1.416213in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.409245in}{0.881031in}}%
\pgfpathlineto{\pgfqpoint{1.406920in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{0.879461in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.878692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464849in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{0.873868in}}%
\pgfpathlineto{\pgfqpoint{1.472970in}{0.873133in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{1.481097in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{1.489227in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{0.871020in}}%
\pgfpathlineto{\pgfqpoint{1.493839in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{1.496143in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{1.498446in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.498987in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{1.494927in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{0.877471in}}%
\pgfpathlineto{\pgfqpoint{1.486810in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.478697in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{1.471778in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.469470in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{1.467160in}{0.875427in}}%
\pgfpathlineto{\pgfqpoint{1.464849in}{0.874603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878648in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{1.891010in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.895133in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.899257in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{1.903383in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{0.857624in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{1.912190in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.914389in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.912466in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{1.904228in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.900110in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.887473in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{1.880856in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{1.878648in}{0.859591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527440in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.531509in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{1.535580in}{0.869420in}}%
\pgfpathlineto{\pgfqpoint{1.539651in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{1.543724in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{1.547798in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{1.551873in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.554163in}{0.867383in}}%
\pgfpathlineto{\pgfqpoint{1.556452in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.558740in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{0.870965in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.561527in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{1.541192in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.538903in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{1.534321in}{0.873529in}}%
\pgfpathlineto{\pgfqpoint{1.532029in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.529735in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{0.870880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051066in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{1.063064in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{1.067066in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.071069in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.077482in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.079889in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.082296in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{1.084703in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.087108in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.081511in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{1.077512in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{1.073514in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{1.069518in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{1.065522in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.063115in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.055888in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{1.053477in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{0.889228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849312in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.853282in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.861224in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.865197in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{0.869171in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{0.873146in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{0.878046in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{0.880495in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{0.877089in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.883861in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{0.879890in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.875921in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{0.871952in}{0.880886in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{0.861571in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{0.859121in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.856671in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{0.851766in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{0.849312in}{0.872988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950189in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.954173in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.962143in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{0.966130in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{0.970118in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{0.974107in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.978961in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{0.981387in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{0.986236in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{0.988659in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{0.984673in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.980688in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{0.976704in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{0.968740in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{0.964760in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{0.962334in}{0.888615in}}%
\pgfpathlineto{\pgfqpoint{0.959907in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{0.957479in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{0.955050in}{0.884108in}}%
\pgfpathlineto{\pgfqpoint{0.952620in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.881078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590044in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{1.606365in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{1.610448in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{1.616807in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.619080in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.621352in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{1.625894in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{1.624083in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{1.603702in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{1.601428in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{1.599154in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{1.596878in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.592323in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{0.867531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941338in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.945468in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.949598in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.953730in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{1.957863in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{1.961997in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.966133in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.974880in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{1.977065in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{1.979248in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{1.975117in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{1.970988in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{1.966859in}{0.862433in}}%
\pgfpathlineto{\pgfqpoint{1.962732in}{0.863114in}}%
\pgfpathlineto{\pgfqpoint{1.958606in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{1.954481in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{1.950104in}{0.862262in}}%
\pgfpathlineto{\pgfqpoint{1.947914in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{0.858963in}}%
\pgfpathlineto{\pgfqpoint{1.941338in}{0.857868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652665in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{1.656753in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{1.660842in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.673116in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.681726in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{1.683983in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{1.686239in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{1.688494in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.686658in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{1.682570in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.678483in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{1.674398in}{0.868961in}}%
\pgfpathlineto{\pgfqpoint{1.670313in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{1.666230in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{1.661713in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.864535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715307in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{1.719404in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.727602in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{1.735805in}{0.858330in}}%
\pgfpathlineto{\pgfqpoint{1.739908in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{1.742152in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{0.861648in}}%
\pgfpathlineto{\pgfqpoint{1.751116in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{1.749256in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{1.745158in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{1.741062in}{0.865797in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.732873in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{1.728780in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{1.726537in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{1.724293in}{0.865877in}}%
\pgfpathlineto{\pgfqpoint{1.722048in}{0.864866in}}%
\pgfpathlineto{\pgfqpoint{1.719802in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{1.717555in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{1.715307in}{0.861861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113546in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.117556in}{0.890019in}}%
\pgfpathlineto{\pgfqpoint{1.121567in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{1.125579in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{1.133606in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.140020in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{1.147210in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{1.149604in}{0.892566in}}%
\pgfpathlineto{\pgfqpoint{1.151998in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.143974in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{1.139964in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.131947in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{1.123145in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{1.113546in}{0.890559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911687in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{0.915667in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{0.874117in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{0.931597in}{0.872459in}}%
\pgfpathlineto{\pgfqpoint{0.935583in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{0.938020in}{0.873444in}}%
\pgfpathlineto{\pgfqpoint{0.940456in}{0.874976in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{0.876506in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{0.938246in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.934267in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{0.930290in}{0.883807in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{0.921442in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{0.919005in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{0.916567in}{0.878279in}}%
\pgfpathlineto{\pgfqpoint{0.914127in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{0.911687in}{0.875230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777972in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{1.782079in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{1.786187in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{1.790296in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{1.794407in}{0.856685in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{1.811879in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{1.807772in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.803666in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.799561in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{1.795457in}{0.865003in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{1.789127in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{1.786898in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.784668in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{1.782437in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{0.859479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810750in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.814716in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{0.822652in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{0.830592in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{0.834564in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{0.837025in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{0.841944in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{0.844401in}{0.869980in}}%
\pgfpathlineto{\pgfqpoint{0.846857in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.849312in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.845344in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{0.841377in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{0.833446in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{0.829482in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{0.810750in}{0.867564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012599in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{1.016593in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{1.020589in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{1.024585in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{1.032582in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.038998in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.041413in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{0.885030in}}%
\pgfpathlineto{\pgfqpoint{1.046241in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{1.048654in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{1.047069in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{1.043073in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.039078in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{1.035085in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.031092in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{1.019854in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{1.017436in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{1.015018in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{0.883751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004060in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.012340in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.016482in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{2.020625in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{2.028914in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{0.854500in}}%
\pgfpathlineto{\pgfqpoint{2.035432in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{2.037603in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{2.039773in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{2.035631in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{2.031490in}{0.859203in}}%
\pgfpathlineto{\pgfqpoint{2.027351in}{0.859878in}}%
\pgfpathlineto{\pgfqpoint{2.023213in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{2.019076in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{0.861907in}}%
\pgfpathlineto{\pgfqpoint{2.012766in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{2.010591in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.004060in}{0.856327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176099in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{1.180120in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.184142in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.192190in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{1.196215in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{1.205013in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{1.209779in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{1.214540in}{0.891221in}}%
\pgfpathlineto{\pgfqpoint{1.210516in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{1.194436in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.188035in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{1.185650in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.183264in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{1.180876in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{1.178488in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{0.889967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238703in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.242734in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{1.254834in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{1.258870in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{1.267647in}{0.884641in}}%
\pgfpathlineto{\pgfqpoint{1.270014in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.272380in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{1.273076in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.888841in}}%
\pgfpathlineto{\pgfqpoint{1.265014in}{0.889546in}}%
\pgfpathlineto{\pgfqpoint{1.260985in}{0.890250in}}%
\pgfpathlineto{\pgfqpoint{1.256957in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.245822in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{1.243450in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{1.238703in}{0.887257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840663in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{1.857137in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.867595in}{0.854268in}}%
\pgfpathlineto{\pgfqpoint{1.869808in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{1.872019in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{1.874230in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{0.858519in}}%
\pgfpathlineto{\pgfqpoint{1.878648in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{1.870413in}{0.860968in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{0.861658in}}%
\pgfpathlineto{\pgfqpoint{1.862182in}{0.862348in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.849529in}{0.861592in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{1.845098in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{1.842881in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{0.857359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301328in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{1.305369in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{1.317497in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{1.332643in}{0.880949in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.337340in}{0.882344in}}%
\pgfpathlineto{\pgfqpoint{1.339686in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{1.335644in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{1.331604in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.327565in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{1.323526in}{0.885973in}}%
\pgfpathlineto{\pgfqpoint{1.319489in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{1.310750in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.308397in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.306042in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.883192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363959in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.368008in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{1.376111in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{1.388272in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{1.392942in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{0.877933in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{1.394166in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.386071in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{1.382025in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{1.375647in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{1.373312in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{1.370975in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.368638in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426591in}{0.874277in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{1.438769in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{1.446893in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{1.450957in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{1.455593in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{1.460223in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{0.873789in}}%
\pgfpathlineto{\pgfqpoint{1.464849in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.460789in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{1.456731in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.448619in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{1.444564in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{0.878208in}}%
\pgfpathlineto{\pgfqpoint{1.435876in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{1.433556in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{1.428914in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{0.874277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489227in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{1.493295in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{1.501432in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.505503in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.509574in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.515949in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.520549in}{0.868302in}}%
\pgfpathlineto{\pgfqpoint{1.522847in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{0.870012in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{1.519305in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{1.507111in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{1.498446in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{1.496143in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{1.493839in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{0.871020in}}%
\pgfpathlineto{\pgfqpoint{1.489227in}{0.870197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551873in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.555949in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{1.560026in}{0.865052in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.568184in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{1.572265in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.578633in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{1.585483in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{1.587764in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{1.585967in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{1.581891in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{1.577816in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{1.569669in}{0.871153in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{0.870965in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.558740in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{1.556452in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.554163in}{0.867383in}}%
\pgfpathlineto{\pgfqpoint{1.551873in}{0.866506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903383in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{1.907509in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{1.915766in}{0.853416in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{0.852050in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{1.930359in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{1.932557in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{1.934754in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{1.941338in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.937210in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.933083in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{1.928957in}{0.859916in}}%
\pgfpathlineto{\pgfqpoint{1.924833in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{1.920709in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.914389in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{1.912190in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{0.857624in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{1.903383in}{0.855470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614532in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{1.618618in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{1.630881in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{1.634971in}{0.859605in}}%
\pgfpathlineto{\pgfqpoint{1.639062in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.643601in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{1.645868in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{1.648135in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{1.648579in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{1.644493in}{0.865966in}}%
\pgfpathlineto{\pgfqpoint{1.640409in}{0.866683in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{1.625894in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{1.621352in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{1.619080in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.616807in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{0.863200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873146in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.877123in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{0.881100in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{0.889058in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{0.893039in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{0.897021in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{0.899468in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.901914in}{0.869125in}}%
\pgfpathlineto{\pgfqpoint{0.904359in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{0.906803in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{0.911687in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{0.907708in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{0.903731in}{0.876349in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{0.895779in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{0.891805in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{0.877089in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{0.880495in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{0.878046in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{0.873146in}{0.869507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075073in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.079079in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{1.087093in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{1.095112in}{0.883631in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{0.883135in}}%
\pgfpathlineto{\pgfqpoint{1.101529in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{1.108741in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{1.111144in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.113546in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.109538in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.101524in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.087108in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{1.084703in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.082296in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{1.079889in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.077482in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{0.886143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974107in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{0.978097in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{0.990075in}{0.875765in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{1.000491in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{1.002914in}{0.877769in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{1.010179in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.000624in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{0.996634in}{0.885837in}}%
\pgfpathlineto{\pgfqpoint{0.992646in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{0.988659in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{0.986236in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{0.981387in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{0.978961in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.974107in}{0.877866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966133in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.970269in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.974407in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{1.978546in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{1.982687in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{1.986828in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.993155in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{1.997520in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{1.999701in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{2.001881in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{2.004060in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{1.999921in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{1.995784in}{0.857681in}}%
\pgfpathlineto{\pgfqpoint{1.991649in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{1.987514in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{1.983381in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.979248in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{1.977065in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{1.974880in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.970509in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{1.966133in}{0.853786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677210in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{0.858827in}}%
\pgfpathlineto{\pgfqpoint{1.689497in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{1.701796in}{0.855986in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{1.708556in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{0.860869in}}%
\pgfpathlineto{\pgfqpoint{1.715307in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{1.711211in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{1.707116in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.703022in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{1.698929in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.694838in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.688494in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{1.686239in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{1.683983in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{1.681726in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{1.679468in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.860251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739908in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{1.744013in}{0.856922in}}%
\pgfpathlineto{\pgfqpoint{1.748118in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.855515in}}%
\pgfpathlineto{\pgfqpoint{1.756333in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{1.760442in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{1.764552in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.766791in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{1.769029in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.773503in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{1.773866in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{1.769761in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.765658in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{1.761556in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{1.757455in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{1.751116in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{0.861648in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{1.742152in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.739908in}{0.857626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137622in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{1.149676in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{1.153697in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{1.157719in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.164137in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{1.166531in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{1.171317in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{1.160027in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{1.151998in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.149604in}{0.892566in}}%
\pgfpathlineto{\pgfqpoint{1.147210in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{1.140020in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.887337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802631in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{1.819095in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.851814in}}%
\pgfpathlineto{\pgfqpoint{1.827334in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{0.853184in}}%
\pgfpathlineto{\pgfqpoint{1.834003in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.836224in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{1.838444in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{1.832433in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{1.828320in}{0.859438in}}%
\pgfpathlineto{\pgfqpoint{1.824208in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.855291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028914in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{2.033061in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.037209in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{0.850258in}}%
\pgfpathlineto{\pgfqpoint{2.045508in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{0.848915in}}%
\pgfpathlineto{\pgfqpoint{2.053813in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{2.055982in}{0.849353in}}%
\pgfpathlineto{\pgfqpoint{2.058150in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{2.060317in}{0.851580in}}%
\pgfpathlineto{\pgfqpoint{2.062483in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{2.064649in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{2.056352in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{2.039773in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{2.037603in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{2.035432in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{0.854500in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{2.028914in}{0.852277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834564in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{0.838537in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{0.842511in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{0.854440in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{0.858419in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.865788in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.866479in}}%
\pgfpathlineto{\pgfqpoint{0.870695in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{0.873146in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.869171in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{0.865197in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{0.861224in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.853282in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{0.849312in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.846857in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.844401in}{0.869980in}}%
\pgfpathlineto{\pgfqpoint{0.841944in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{0.837025in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{0.834564in}{0.863983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935583in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{0.939569in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{0.947546in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.955528in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{0.959520in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.961954in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{0.964386in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{0.969249in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{0.971678in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{0.974107in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{0.970118in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{0.966130in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{0.962143in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.954173in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{0.876506in}}%
\pgfpathlineto{\pgfqpoint{0.940456in}{0.874976in}}%
\pgfpathlineto{\pgfqpoint{0.938020in}{0.873444in}}%
\pgfpathlineto{\pgfqpoint{0.935583in}{0.871910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036582in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{1.056599in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{1.063019in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.880601in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{0.884787in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.071069in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.067066in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{1.063064in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{1.048654in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{1.046241in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{1.043827in}{0.885030in}}%
\pgfpathlineto{\pgfqpoint{1.041413in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.038998in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.880690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200242in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.204270in}{0.885787in}}%
\pgfpathlineto{\pgfqpoint{1.208300in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{0.884591in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{0.883992in}}%
\pgfpathlineto{\pgfqpoint{1.220395in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.226811in}{0.883555in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.884307in}}%
\pgfpathlineto{\pgfqpoint{1.231571in}{0.885051in}}%
\pgfpathlineto{\pgfqpoint{1.233950in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{1.238703in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.234673in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.230644in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.226616in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{1.222589in}{0.889902in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{1.214540in}{0.891221in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{1.209779in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{1.205013in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.886385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262907in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{1.275026in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{1.287154in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{1.294247in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{1.296609in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.293251in}{0.884606in}}%
\pgfpathlineto{\pgfqpoint{1.289213in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{1.285177in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.272380in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{1.270014in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.267647in}{0.884641in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.883274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865381in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.869505in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{1.873631in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{1.881884in}{0.850462in}}%
\pgfpathlineto{\pgfqpoint{1.886013in}{0.849775in}}%
\pgfpathlineto{\pgfqpoint{1.890143in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{1.896767in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{1.898974in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.901179in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{1.903383in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{1.899257in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{1.895133in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.891010in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.878648in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{0.858519in}}%
\pgfpathlineto{\pgfqpoint{1.874230in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{1.872019in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{1.869808in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{1.867595in}{0.854268in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{0.853214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325589in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.329636in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.345837in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{1.349890in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.352238in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.354585in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.877297in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{1.347772in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{1.339686in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{1.337340in}{0.882344in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.332643in}{0.880949in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{0.878941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388272in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.392329in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.396386in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{1.408565in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.412627in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.414957in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.419615in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.872780in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{0.874277in}}%
\pgfpathlineto{\pgfqpoint{1.422534in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{1.410369in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.406317in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{0.877933in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{1.392942in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{1.388272in}{0.874309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450957in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.455022in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{0.868404in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{1.471294in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.475364in}{0.865473in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{0.866233in}}%
\pgfpathlineto{\pgfqpoint{1.479990in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.867786in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{1.486920in}{0.869383in}}%
\pgfpathlineto{\pgfqpoint{1.489227in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{1.481097in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{1.472970in}{0.873133in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{0.873868in}}%
\pgfpathlineto{\pgfqpoint{1.464849in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{0.873789in}}%
\pgfpathlineto{\pgfqpoint{1.460223in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{1.455593in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{1.450957in}{0.869870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513647in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.517721in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.521796in}{0.864343in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.863613in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.862883in}}%
\pgfpathlineto{\pgfqpoint{1.534028in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{1.540405in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{1.544996in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{1.551873in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.547798in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{1.543724in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{1.539651in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{1.535580in}{0.869420in}}%
\pgfpathlineto{\pgfqpoint{1.531509in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{0.870012in}}%
\pgfpathlineto{\pgfqpoint{1.522847in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{1.520549in}{0.868302in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.515949in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.865804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576347in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{1.584514in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{1.588600in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{0.861373in}}%
\pgfpathlineto{\pgfqpoint{1.612257in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{1.610448in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{1.606365in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{1.587764in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{1.585483in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{1.578633in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.862149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928161in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{1.932295in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{1.936430in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.940566in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{1.944704in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{1.948842in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{0.849438in}}%
\pgfpathlineto{\pgfqpoint{1.959562in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{1.961753in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.966133in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.961997in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.957863in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{1.953730in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{1.949598in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.945468in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.941338in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{1.934754in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{1.932557in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{1.930359in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{0.851367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639062in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.643154in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{1.647248in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{1.651343in}{0.856737in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{1.659535in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{0.855519in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{1.670426in}{0.857394in}}%
\pgfpathlineto{\pgfqpoint{1.672688in}{0.858340in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.673116in}{0.860964in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.660842in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{1.656753in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{1.648135in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.645868in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{1.643601in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.639062in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897021in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{0.908974in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{0.863810in}}%
\pgfpathlineto{\pgfqpoint{0.916949in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{0.925824in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{0.930705in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{0.933145in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{0.935583in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{0.931597in}{0.872459in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{0.874117in}}%
\pgfpathlineto{\pgfqpoint{0.915667in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{0.911687in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{0.906803in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{0.904359in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{0.901914in}{0.869125in}}%
\pgfpathlineto{\pgfqpoint{0.899468in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.897021in}{0.866072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099123in}{0.883135in}}%
\pgfpathlineto{\pgfqpoint{1.103136in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{1.115180in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{1.125619in}{0.881470in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{1.130423in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.133606in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{1.125579in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{1.121567in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{1.117556in}{0.890019in}}%
\pgfpathlineto{\pgfqpoint{1.113546in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.111144in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.108741in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{1.101529in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{0.883135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795937in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{0.799907in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{0.803878in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{0.807850in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.811823in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{0.815797in}{0.855644in}}%
\pgfpathlineto{\pgfqpoint{0.819772in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{0.822240in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{0.824708in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{0.829638in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{0.832102in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{0.834564in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{0.830592in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{0.822652in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{0.814716in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.810750in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.808284in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{0.805817in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{0.803349in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{0.861636in}}%
\pgfpathlineto{\pgfqpoint{0.798409in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.858684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998066in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{1.002063in}{0.874212in}}%
\pgfpathlineto{\pgfqpoint{1.006062in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{1.010062in}{0.873188in}}%
\pgfpathlineto{\pgfqpoint{1.014062in}{0.872680in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{0.872174in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.024489in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{1.029328in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{1.031747in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.034165in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.032582in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{1.024585in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.020589in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{1.016593in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{1.010179in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{1.002914in}{0.877769in}}%
\pgfpathlineto{\pgfqpoint{1.000491in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{0.874727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701796in}{0.855986in}}%
\pgfpathlineto{\pgfqpoint{1.705898in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{1.710001in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.718210in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{1.722317in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.735418in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.739908in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{1.735805in}{0.858330in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{1.727602in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{1.723503in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.719404in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{1.715307in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{0.860869in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{1.708556in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.701796in}{0.855986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990971in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{2.007554in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{2.011703in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{2.018032in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{2.020210in}{0.847864in}}%
\pgfpathlineto{\pgfqpoint{2.022388in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{2.026740in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{2.028914in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{2.020625in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{2.016482in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{2.012340in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.004060in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{2.001881in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{1.999701in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.997520in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{1.993155in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{0.849720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764552in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.768663in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{1.776890in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{1.785121in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{1.789238in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{1.793707in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{1.795939in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{1.798171in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{1.800402in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{1.794407in}{0.856685in}}%
\pgfpathlineto{\pgfqpoint{1.790296in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{1.786187in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{1.782079in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{1.773503in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.769029in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{1.766791in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{1.764552in}{0.853409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161742in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.165766in}{0.883628in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.177845in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{1.181874in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{1.190688in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.195467in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{1.197855in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.196215in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{1.192190in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.184142in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{1.180120in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{1.171317in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{1.166531in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{1.164137in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{0.884154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827334in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.847952in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.852079in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{1.856517in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{1.858735in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.860951in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{1.863167in}{0.852164in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{1.857137in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{1.838444in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.836224in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{1.834003in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{0.853184in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.827334in}{0.851121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053813in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{2.057967in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{2.066279in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{2.070436in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{2.074595in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{2.087408in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{2.089568in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{2.081257in}{0.851133in}}%
\pgfpathlineto{\pgfqpoint{2.077103in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{2.072950in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{2.064649in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{2.062483in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{2.060317in}{0.851580in}}%
\pgfpathlineto{\pgfqpoint{2.058150in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{2.055982in}{0.849353in}}%
\pgfpathlineto{\pgfqpoint{2.053813in}{0.848244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858419in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{0.862398in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{0.866379in}{0.859265in}}%
\pgfpathlineto{\pgfqpoint{0.870361in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{0.874345in}{0.858097in}}%
\pgfpathlineto{\pgfqpoint{0.878329in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{0.884769in}{0.858454in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.863022in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{0.897021in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{0.893039in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{0.889058in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{0.881100in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{0.877123in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{0.873146in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{0.870695in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.866479in}}%
\pgfpathlineto{\pgfqpoint{0.865788in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{0.858419in}{0.860438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959520in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{0.967508in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{0.971504in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.975501in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{0.979500in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{0.985929in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{0.990787in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{0.990075in}{0.875765in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{0.978097in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{0.974107in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{0.971678in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{0.969249in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{0.964386in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.961954in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{0.959520in}{0.868652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224429in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.228464in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{1.236538in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.879792in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{1.251036in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{1.260536in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.258870in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.254834in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.242734in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.238703in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{1.233950in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.231571in}{0.885051in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.884307in}}%
\pgfpathlineto{\pgfqpoint{1.226811in}{0.883555in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.882794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060606in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{1.064615in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{1.068624in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{0.876269in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{1.080660in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{1.087084in}{0.876284in}}%
\pgfpathlineto{\pgfqpoint{1.089493in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{1.096717in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{0.883135in}}%
\pgfpathlineto{\pgfqpoint{1.095112in}{0.883631in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{1.087093in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{1.079079in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{0.884787in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.880601in}}%
\pgfpathlineto{\pgfqpoint{1.063019in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{0.877718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287154in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.291199in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.295246in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{1.299293in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{1.307392in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{1.316164in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{1.318522in}{0.877035in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{0.877659in}}%
\pgfpathlineto{\pgfqpoint{1.323235in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{1.317497in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{1.305369in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{1.296609in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{1.294247in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.287154in}{0.879267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349890in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{1.362057in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{1.366114in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{0.871114in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.376576in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{1.378918in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{1.381259in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.383598in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{1.388272in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.376111in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{1.368008in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.877297in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.354585in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{1.352238in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.349890in}{0.874677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412627in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.416690in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{1.420754in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{1.428886in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.432953in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.439348in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{1.441672in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{1.443995in}{0.867657in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.448638in}{0.869120in}}%
\pgfpathlineto{\pgfqpoint{1.450957in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.446893in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{1.442831in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{1.438769in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{0.874277in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.872780in}}%
\pgfpathlineto{\pgfqpoint{1.419615in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.414957in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.412627in}{0.869936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890143in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.898406in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.917152in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{1.919356in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.925961in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{1.924028in}{0.852050in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{1.915766in}{0.853416in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{1.907509in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{1.903383in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{1.901179in}{0.854398in}}%
\pgfpathlineto{\pgfqpoint{1.898974in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.896767in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.890143in}{0.849089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475364in}{0.865473in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.487583in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{1.491659in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{1.495735in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.861843in}}%
\pgfpathlineto{\pgfqpoint{1.504429in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.506735in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.509040in}{0.864187in}}%
\pgfpathlineto{\pgfqpoint{1.511344in}{0.864991in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.509574in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{1.505503in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.501432in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{1.493295in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.489227in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{1.486920in}{0.869383in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.867786in}}%
\pgfpathlineto{\pgfqpoint{1.479990in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{0.866233in}}%
\pgfpathlineto{\pgfqpoint{1.475364in}{0.865473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538108in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.550354in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{1.554438in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{1.558524in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{1.564902in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{1.571773in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.572265in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.568184in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.560026in}{0.865052in}}%
\pgfpathlineto{\pgfqpoint{1.555949in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{1.551873in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{1.544996in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{1.540405in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.861425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600863in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{0.857085in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{1.613136in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{1.617230in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{1.632246in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.634519in}{0.857056in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{1.639062in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.634971in}{0.859605in}}%
\pgfpathlineto{\pgfqpoint{1.630881in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{1.618618in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{1.612257in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{0.861373in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.857807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952982in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{1.961266in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{1.965409in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{1.980037in}{0.844294in}}%
\pgfpathlineto{\pgfqpoint{1.982226in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{1.984413in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.986828in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{1.982687in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{1.978546in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{1.974407in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{1.970269in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.966133in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.961753in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{1.959562in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{0.849438in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{0.847283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663634in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{1.667733in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{1.671833in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{1.688247in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.692768in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.697284in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.699540in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{1.701796in}{0.855986in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.689497in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{0.858827in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{1.672688in}{0.858340in}}%
\pgfpathlineto{\pgfqpoint{1.670426in}{0.857394in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{1.665899in}{0.855519in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{0.854591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920938in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.924928in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{0.928919in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{0.932911in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{0.947336in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{0.952213in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{0.954650in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{0.957085in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{0.959520in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.955528in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.947546in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{0.939569in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{0.935583in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{0.933145in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{0.930705in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{0.925824in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{0.862687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726424in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.730533in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{1.734643in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{1.738754in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{1.742867in}{0.848917in}}%
\pgfpathlineto{\pgfqpoint{1.746981in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.751095in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{1.753341in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{1.755585in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{1.757828in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{1.760071in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{1.764552in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.760442in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{1.756333in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.855515in}}%
\pgfpathlineto{\pgfqpoint{1.748118in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{1.744013in}{0.856922in}}%
\pgfpathlineto{\pgfqpoint{1.739908in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.735418in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.733171in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{0.851739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819772in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{0.823749in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{0.827726in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{0.831705in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{0.835685in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{0.839666in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{0.843648in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{0.846113in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.854422in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{0.855960in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{0.858419in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{0.854440in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{0.842511in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{0.838537in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{0.834564in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{0.832102in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{0.829638in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{0.824708in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{0.822240in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{0.819772in}{0.855039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015853in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{2.020004in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{2.024156in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{2.036621in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.042953in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{2.047300in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{2.049472in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{2.051643in}{0.847137in}}%
\pgfpathlineto{\pgfqpoint{2.053813in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{0.848915in}}%
\pgfpathlineto{\pgfqpoint{2.045508in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{0.850258in}}%
\pgfpathlineto{\pgfqpoint{2.037209in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{2.033061in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.028914in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{2.026740in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{2.022388in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{2.020210in}{0.847864in}}%
\pgfpathlineto{\pgfqpoint{2.018032in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{0.845673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123216in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{1.131257in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{1.139303in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.143327in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{0.878590in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{1.154551in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.156949in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.157719in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{1.153697in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{1.149676in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{1.130423in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{1.125619in}{0.881470in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{0.880212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022067in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.026072in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{1.030077in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{1.038092in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.042101in}{0.869195in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.048529in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.871764in}}%
\pgfpathlineto{\pgfqpoint{1.053362in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{0.874770in}}%
\pgfpathlineto{\pgfqpoint{1.058193in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{1.056599in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.034165in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{1.031747in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.029328in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{1.024489in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{0.871671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789238in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{1.793357in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{1.797477in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{1.805720in}{0.846422in}}%
\pgfpathlineto{\pgfqpoint{1.809843in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{1.818427in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.820655in}{0.848056in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.825108in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{1.827334in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.851814in}}%
\pgfpathlineto{\pgfqpoint{1.819095in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.800402in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{1.798171in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{1.795939in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{1.793707in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{1.789238in}{0.849210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852079in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.856207in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.860337in}{0.845590in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{1.872733in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{1.876867in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.879082in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.881297in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.883510in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{1.885722in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{1.890143in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.886013in}{0.849775in}}%
\pgfpathlineto{\pgfqpoint{1.881884in}{0.850462in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{1.873631in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{1.869505in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.863167in}{0.852164in}}%
\pgfpathlineto{\pgfqpoint{1.860951in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{1.858735in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.856517in}{0.849036in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{1.852079in}{0.846969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185905in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{1.189936in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.193969in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{1.198003in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{1.202038in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{1.206074in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.217275in}{0.880434in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.220395in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{0.883992in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{0.884591in}}%
\pgfpathlineto{\pgfqpoint{1.208300in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{1.204270in}{0.885787in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.197855in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{1.195467in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.190688in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{0.881011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078755in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{2.087079in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{2.091243in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.103742in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{2.108061in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{2.110219in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{2.112376in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{2.114532in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{2.110369in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{2.106206in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{2.102045in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{2.097885in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{2.093726in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{2.089568in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{2.087408in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.844229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882315in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{0.886301in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{0.894278in}{0.855196in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{0.902260in}{0.854044in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{0.908702in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{0.916047in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{0.918493in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.916949in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{0.863810in}}%
\pgfpathlineto{\pgfqpoint{0.908974in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{0.897021in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.863022in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{0.884769in}{0.858454in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.856933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248658in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{1.252700in}{0.878587in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.260789in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{1.268882in}{0.876170in}}%
\pgfpathlineto{\pgfqpoint{1.272931in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{1.275305in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{1.282418in}{0.878017in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{0.878639in}}%
\pgfpathlineto{\pgfqpoint{1.287154in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{1.275026in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.260536in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{1.255789in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{1.251036in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.879190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437022in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.441092in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.445163in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.453309in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{1.457383in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{1.461459in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{1.466099in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.468417in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.470734in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{1.473050in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.475364in}{0.865473in}}%
\pgfpathlineto{\pgfqpoint{1.471294in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{0.868404in}}%
\pgfpathlineto{\pgfqpoint{1.455022in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{1.450957in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.448638in}{0.869120in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.443995in}{0.867657in}}%
\pgfpathlineto{\pgfqpoint{1.441672in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{1.439348in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.865564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374233in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{1.382357in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{1.386420in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{1.390485in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.394550in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{1.400955in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{1.405628in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.407962in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{1.410295in}{0.869259in}}%
\pgfpathlineto{\pgfqpoint{1.412627in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.408565in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.396386in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{1.392329in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.388272in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{1.383598in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.381259in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.378918in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{1.376576in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{0.870401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311443in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{1.319548in}{0.873884in}}%
\pgfpathlineto{\pgfqpoint{1.323603in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{1.331715in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{1.338130in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.340485in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{1.342838in}{0.872858in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{1.349890in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.345837in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{1.329636in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.323235in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{0.877659in}}%
\pgfpathlineto{\pgfqpoint{1.318522in}{0.877035in}}%
\pgfpathlineto{\pgfqpoint{1.316164in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{0.875234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499813in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.503891in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{1.507971in}{0.859624in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{1.520218in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.524302in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.526606in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{1.531210in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{1.533511in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.535810in}{0.860611in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{1.534028in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.862883in}}%
\pgfpathlineto{\pgfqpoint{1.525872in}{0.863613in}}%
\pgfpathlineto{\pgfqpoint{1.521796in}{0.864343in}}%
\pgfpathlineto{\pgfqpoint{1.517721in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.511344in}{0.864991in}}%
\pgfpathlineto{\pgfqpoint{1.509040in}{0.864187in}}%
\pgfpathlineto{\pgfqpoint{1.506735in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.504429in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.861843in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.861085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983499in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{0.987500in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{0.995504in}{0.863896in}}%
\pgfpathlineto{\pgfqpoint{0.999509in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{1.012373in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.014798in}{0.867038in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.019645in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{0.872174in}}%
\pgfpathlineto{\pgfqpoint{1.014062in}{0.872680in}}%
\pgfpathlineto{\pgfqpoint{1.010062in}{0.873188in}}%
\pgfpathlineto{\pgfqpoint{1.006062in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{1.002063in}{0.874212in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{0.993214in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.990787in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{0.988359in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{0.985929in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.865463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914948in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.919086in}{0.844300in}}%
\pgfpathlineto{\pgfqpoint{1.923226in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{1.927367in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{1.931509in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{1.944195in}{0.843012in}}%
\pgfpathlineto{\pgfqpoint{1.946394in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.948591in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{1.950787in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{1.948842in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.944704in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{1.940566in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{1.936430in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.932295in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{1.925961in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.919356in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{1.917152in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{0.844983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781080in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{0.785053in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{0.789027in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{0.847400in}}%
\pgfpathlineto{\pgfqpoint{0.800957in}{0.846783in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.807412in}{0.847640in}}%
\pgfpathlineto{\pgfqpoint{0.809887in}{0.849115in}}%
\pgfpathlineto{\pgfqpoint{0.812360in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{0.814832in}{0.852073in}}%
\pgfpathlineto{\pgfqpoint{0.817303in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{0.819772in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{0.815797in}{0.855644in}}%
\pgfpathlineto{\pgfqpoint{0.811823in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{0.807850in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.803878in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{0.799907in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.790990in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.788514in}{0.854271in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{0.783559in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.849877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562610in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.856334in}}%
\pgfpathlineto{\pgfqpoint{1.570787in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{1.574877in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.583060in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.589441in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.594013in}{0.855217in}}%
\pgfpathlineto{\pgfqpoint{1.596298in}{0.856072in}}%
\pgfpathlineto{\pgfqpoint{1.598581in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{1.588600in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{1.584514in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{1.571773in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{1.564902in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.857060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084674in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{1.088689in}{0.874380in}}%
\pgfpathlineto{\pgfqpoint{1.092706in}{0.873915in}}%
\pgfpathlineto{\pgfqpoint{1.096724in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{1.100743in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{1.108784in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.111191in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{1.113598in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.116004in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{1.118409in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{1.120813in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{1.115180in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.103136in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{0.883135in}}%
\pgfpathlineto{\pgfqpoint{1.096717in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.089493in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.087084in}{0.876284in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{0.874847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625420in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{1.641815in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{0.849890in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{0.849173in}}%
\pgfpathlineto{\pgfqpoint{1.652291in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{1.654562in}{0.850949in}}%
\pgfpathlineto{\pgfqpoint{1.656831in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{1.659535in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{1.651343in}{0.856737in}}%
\pgfpathlineto{\pgfqpoint{1.647248in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{1.643154in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{1.639062in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{1.634519in}{0.857056in}}%
\pgfpathlineto{\pgfqpoint{1.632246in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{1.627696in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{0.853482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977847in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{1.981996in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{1.986145in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{1.990296in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{1.994448in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.998602in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{2.002756in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{2.004941in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{2.007126in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{2.009309in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{2.011491in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{2.013672in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{2.011703in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{2.007554in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{1.984413in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.982226in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{1.980037in}{0.844294in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{0.843218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688247in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.704680in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.708791in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{1.715159in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{1.717414in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{1.719668in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{1.721921in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.850776in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.722317in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.718210in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.710001in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{1.705898in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{1.701796in}{0.855986in}}%
\pgfpathlineto{\pgfqpoint{1.699540in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{1.697284in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.692768in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.688247in}{0.850313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751095in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{1.755211in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{1.759328in}{0.846104in}}%
\pgfpathlineto{\pgfqpoint{1.763447in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.771687in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{1.775809in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.778050in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{1.780290in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{1.784766in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{1.787003in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.789238in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{1.785121in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{1.776890in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{1.768663in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.764552in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{1.760071in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{1.757828in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{1.755585in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{1.753341in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{1.751095in}{0.847510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040778in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{2.049097in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{0.839638in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{2.070088in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{2.072256in}{0.840920in}}%
\pgfpathlineto{\pgfqpoint{2.074424in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{2.076590in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{2.074595in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{2.070436in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{2.066279in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{2.057967in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{2.053813in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{2.051643in}{0.847137in}}%
\pgfpathlineto{\pgfqpoint{2.049472in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{2.047300in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{2.042953in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{0.841645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843648in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{0.851616in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{0.863577in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{0.867566in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{0.870027in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{0.872487in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{0.877403in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{0.878329in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{0.874345in}{0.858097in}}%
\pgfpathlineto{\pgfqpoint{0.870361in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{0.866379in}{0.859265in}}%
\pgfpathlineto{\pgfqpoint{0.862398in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{0.858419in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{0.855960in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.854422in}}%
\pgfpathlineto{\pgfqpoint{0.846113in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{0.843648in}{0.851425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944895in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{0.948893in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{0.956890in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{0.960891in}{0.857168in}}%
\pgfpathlineto{\pgfqpoint{0.964892in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{0.968895in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{0.976202in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{0.978635in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{0.979500in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{0.975501in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{0.971504in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.967508in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{0.959520in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.957085in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{0.954650in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{0.952213in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{0.947336in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{0.859356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147353in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{1.155408in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{0.875555in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{1.173931in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{1.176327in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.183512in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{1.181874in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{1.177845in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{1.165766in}{0.883628in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{1.156949in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{1.154551in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{0.878590in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.877384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046111in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{0.868225in}}%
\pgfpathlineto{\pgfqpoint{1.054135in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{1.058149in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.077439in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{1.079851in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.082263in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{1.080660in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{0.876269in}}%
\pgfpathlineto{\pgfqpoint{1.068624in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.064615in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{1.060606in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{1.058193in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{0.874770in}}%
\pgfpathlineto{\pgfqpoint{1.053362in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.871764in}}%
\pgfpathlineto{\pgfqpoint{1.048529in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{0.868709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813968in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.818094in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.843642in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.830478in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{1.834608in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.840966in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{1.847637in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{1.852079in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.847952in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.831455in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.827334in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{1.825108in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.820655in}{0.848056in}}%
\pgfpathlineto{\pgfqpoint{1.818427in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.845031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876867in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.881003in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{1.885140in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{1.889278in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{1.893417in}{0.840094in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{0.839410in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.903910in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{1.906119in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.908328in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.912742in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{1.898406in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.890143in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{1.885722in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{1.883510in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{1.881297in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.879082in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.876867in}{0.842838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103742in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{2.107911in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{2.112081in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{2.116253in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{2.120425in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{0.836913in}}%
\pgfpathlineto{\pgfqpoint{2.128774in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.130929in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{2.137389in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{2.139541in}{0.841799in}}%
\pgfpathlineto{\pgfqpoint{2.135369in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{2.131200in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{2.127031in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{0.845123in}}%
\pgfpathlineto{\pgfqpoint{2.114532in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{2.112376in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{2.110219in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{2.108061in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{2.103742in}{0.840231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210112in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{1.214150in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{0.876878in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.876365in}}%
\pgfpathlineto{\pgfqpoint{1.226274in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{0.875342in}}%
\pgfpathlineto{\pgfqpoint{1.234363in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.236748in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.879792in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{1.236538in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{1.228464in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{1.217275in}{0.880434in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{0.877905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461459in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.465535in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{1.469613in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{1.473692in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{1.477772in}{0.858278in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{1.488252in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{1.490566in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{1.495192in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.495735in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{1.491659in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{1.487583in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{1.475364in}{0.865473in}}%
\pgfpathlineto{\pgfqpoint{1.473050in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.470734in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{1.468417in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.466099in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{1.461459in}{0.861192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398617in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{1.410825in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{1.414896in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.430038in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{1.432367in}{0.864243in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.432953in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{1.428886in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{1.420754in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{1.416690in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{1.412627in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.410295in}{0.869259in}}%
\pgfpathlineto{\pgfqpoint{1.407962in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{1.405628in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{1.400955in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{0.866111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335773in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{1.339833in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.343893in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.364847in}{0.868114in}}%
\pgfpathlineto{\pgfqpoint{1.367196in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{1.369543in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{1.371889in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{0.871114in}}%
\pgfpathlineto{\pgfqpoint{1.366114in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{1.362057in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{1.358000in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{1.349890in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{0.873450in}}%
\pgfpathlineto{\pgfqpoint{1.342838in}{0.872858in}}%
\pgfpathlineto{\pgfqpoint{1.340485in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{1.338130in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{0.871173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272931in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{1.276980in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{1.281031in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.285083in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{1.293191in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.299616in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{1.304351in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{1.307392in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{1.299293in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{1.295246in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{1.291199in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.287154in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{0.878639in}}%
\pgfpathlineto{\pgfqpoint{1.282418in}{0.878017in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.275305in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{1.272931in}{0.875564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524302in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.528388in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.544742in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.548833in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{1.551132in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{1.553430in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.555727in}{0.854647in}}%
\pgfpathlineto{\pgfqpoint{1.558022in}{0.855440in}}%
\pgfpathlineto{\pgfqpoint{1.560317in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{1.558524in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.554438in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{1.550354in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{1.538108in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{1.535810in}{0.860611in}}%
\pgfpathlineto{\pgfqpoint{1.533511in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.531210in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{1.526606in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{1.524302in}{0.856706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906252in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{0.910246in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{0.914240in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{0.918236in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.922233in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{0.926232in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{0.932678in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{0.935124in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{0.860460in}}%
\pgfpathlineto{\pgfqpoint{0.932911in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{0.928919in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{0.924928in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.918493in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{0.916047in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{0.908702in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{0.853470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939796in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.943942in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{1.952237in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{1.960537in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.966884in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{1.969079in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{1.971272in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{1.975657in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{1.965409in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{1.961266in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{1.950787in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{1.948591in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{1.946394in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.944195in}{0.843012in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.840896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804936in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{0.845550in}}%
\pgfpathlineto{\pgfqpoint{0.812898in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{0.820864in}{0.843706in}}%
\pgfpathlineto{\pgfqpoint{0.824848in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.828834in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.831306in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{0.836247in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{0.838715in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{0.841182in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{0.843648in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{0.839666in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{0.835685in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{0.831705in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{0.827726in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{0.823749in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{0.819772in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{0.817303in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{0.814832in}{0.852073in}}%
\pgfpathlineto{\pgfqpoint{0.812360in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{0.809887in}{0.849115in}}%
\pgfpathlineto{\pgfqpoint{0.807412in}{0.847640in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{0.846166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587154in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{1.603540in}{0.849815in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{1.611739in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.614022in}{0.849199in}}%
\pgfpathlineto{\pgfqpoint{1.616304in}{0.850037in}}%
\pgfpathlineto{\pgfqpoint{1.618585in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{1.620864in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{1.623143in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.617230in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{1.613136in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{0.857085in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{1.598581in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{1.596298in}{0.856072in}}%
\pgfpathlineto{\pgfqpoint{1.594013in}{0.855217in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.589441in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.852708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007520in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.011528in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{1.019547in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{1.031584in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.034007in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.041272in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{1.043692in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.042101in}{0.869195in}}%
\pgfpathlineto{\pgfqpoint{1.038092in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{1.030077in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.026072in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.019645in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.014798in}{0.867038in}}%
\pgfpathlineto{\pgfqpoint{1.012373in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{0.862349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650019in}{0.849173in}}%
\pgfpathlineto{\pgfqpoint{1.654123in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{1.658228in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.662335in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.666442in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{1.674661in}{0.844880in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{1.683723in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.685985in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{1.688247in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.671833in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{1.667733in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.656831in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{1.654562in}{0.850949in}}%
\pgfpathlineto{\pgfqpoint{1.652291in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{0.849173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108784in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{1.116831in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{1.120856in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.128910in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.135342in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{1.137746in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{0.873571in}}%
\pgfpathlineto{\pgfqpoint{1.142551in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{1.144952in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.143327in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{1.139303in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{1.131257in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{1.120813in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{1.118409in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{1.116004in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{1.113598in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.111191in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{1.108784in}{0.872093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002756in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{2.006912in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.015227in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{2.019387in}{0.836487in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{2.027709in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.029890in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{2.036426in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{2.038603in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.036621in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{2.024156in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{2.020004in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{2.013672in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{2.011491in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{2.009309in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{2.007126in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{2.004941in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{2.002756in}{0.839173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712903in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{1.717016in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{0.844636in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{1.729364in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{1.733482in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{1.737601in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{0.844633in}}%
\pgfpathlineto{\pgfqpoint{1.746601in}{0.845586in}}%
\pgfpathlineto{\pgfqpoint{1.748849in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{1.751095in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{1.746981in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.742867in}{0.848917in}}%
\pgfpathlineto{\pgfqpoint{1.738754in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{1.734643in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{1.730533in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.850776in}}%
\pgfpathlineto{\pgfqpoint{1.721921in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{1.719668in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{1.717414in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{1.715159in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.846053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775809in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.779932in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{1.784056in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{1.788182in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{1.792309in}{0.840504in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{1.811737in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.809843in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{1.805720in}{0.846422in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{1.797477in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{1.793357in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{1.789238in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{1.787003in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.784766in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{1.780290in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.778050in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{1.775809in}{0.843300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065749in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.069915in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{2.078250in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{2.086591in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{2.097257in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{2.099420in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{2.101582in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{2.103742in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{2.091243in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{2.087079in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{2.078755in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{2.076590in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{2.074424in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{2.072256in}{0.840920in}}%
\pgfpathlineto{\pgfqpoint{2.070088in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{0.837636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867566in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{0.875547in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{0.879540in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{0.887528in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{0.898894in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{0.902260in}{0.854044in}}%
\pgfpathlineto{\pgfqpoint{0.898268in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{0.894278in}{0.855196in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{0.886301in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.877403in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{0.872487in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.870027in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{0.867566in}{0.847843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968895in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{0.972899in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{0.976904in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{0.980911in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{0.984918in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{0.988927in}{0.853405in}}%
\pgfpathlineto{\pgfqpoint{0.992937in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{0.995370in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{1.000233in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{0.860777in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{0.999509in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{0.995504in}{0.863896in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{0.987500in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{0.978635in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.976202in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{0.968895in}{0.856084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838740in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.842873in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{1.851143in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{1.859417in}{0.837419in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{0.837738in}}%
\pgfpathlineto{\pgfqpoint{1.867997in}{0.838749in}}%
\pgfpathlineto{\pgfqpoint{1.870216in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.872434in}{0.840785in}}%
\pgfpathlineto{\pgfqpoint{1.874651in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{1.876867in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.872733in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{1.860337in}{0.845590in}}%
\pgfpathlineto{\pgfqpoint{1.856207in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{1.852079in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{1.847637in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{1.840966in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766178in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{0.770154in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{0.774132in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{0.778112in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{0.782092in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{0.786073in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.792539in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.800957in}{0.846783in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{0.847400in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{0.789027in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{0.785053in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{0.778599in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{0.773634in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{0.771150in}{0.844049in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{0.766178in}{0.841148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171534in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{1.179604in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{1.183641in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.187679in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.872478in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{0.872052in}}%
\pgfpathlineto{\pgfqpoint{1.198153in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.200546in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{1.205331in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.207722in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{1.206074in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{1.202038in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{1.198003in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{1.193969in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{1.189936in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{1.183512in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.176327in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.173931in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{0.874659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070197in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.074216in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{1.078235in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{1.082256in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{1.086278in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.090302in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{1.096738in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{0.866189in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{1.103968in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{1.106377in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.108784in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{1.100743in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{1.096724in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{1.092706in}{0.873915in}}%
\pgfpathlineto{\pgfqpoint{1.088689in}{0.874380in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{1.082263in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{1.079851in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{1.077439in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{0.865852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901699in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.909986in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{1.914132in}{0.836678in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{1.926575in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{1.933190in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{1.935393in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{1.937595in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.931509in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.927367in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{1.923226in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{1.919086in}{0.844300in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.912742in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.908328in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{1.906119in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.903910in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{0.838726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128774in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.132950in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{2.137128in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{2.141306in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{2.145486in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{2.149668in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{2.158150in}{0.834498in}}%
\pgfpathlineto{\pgfqpoint{2.160299in}{0.835605in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.838488in}}%
\pgfpathlineto{\pgfqpoint{2.156237in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{2.152061in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{2.147886in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{2.143713in}{0.841136in}}%
\pgfpathlineto{\pgfqpoint{2.139541in}{0.841799in}}%
\pgfpathlineto{\pgfqpoint{2.137389in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{2.130929in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{2.128774in}{0.836251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234363in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.238409in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.246505in}{0.873305in}}%
\pgfpathlineto{\pgfqpoint{1.250555in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{1.254606in}{0.872290in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{1.261041in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.263421in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{1.265801in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.268179in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{1.270555in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.272931in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{1.268882in}{0.876170in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{1.260789in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.252700in}{0.878587in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{1.236748in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.234363in}{0.874832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485936in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{1.490020in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{1.502278in}{0.853907in}}%
\pgfpathlineto{\pgfqpoint{1.506366in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.512766in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.515075in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.517384in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.519691in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{1.524302in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.520218in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{1.507971in}{0.859624in}}%
\pgfpathlineto{\pgfqpoint{1.503891in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{1.499813in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.495192in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{1.490566in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{1.488252in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{0.856821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423042in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{1.427117in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{0.860370in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{1.439349in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{1.447509in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{1.454489in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{1.456814in}{0.859885in}}%
\pgfpathlineto{\pgfqpoint{1.459137in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{1.461459in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.457383in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{1.453309in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.445163in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{1.441092in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{1.432367in}{0.864243in}}%
\pgfpathlineto{\pgfqpoint{1.430038in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.861808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548833in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{0.850881in}}%
\pgfpathlineto{\pgfqpoint{1.561114in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.575700in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{1.577993in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.583060in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.574877in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{1.570787in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{0.856334in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{1.560317in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.558022in}{0.855440in}}%
\pgfpathlineto{\pgfqpoint{1.555727in}{0.854647in}}%
\pgfpathlineto{\pgfqpoint{1.553430in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.551132in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{1.548833in}{0.852336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360146in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{1.372348in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{1.376417in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{1.380488in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{1.386906in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{1.391595in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{1.394550in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.390485in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.386420in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{1.382357in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.371889in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{1.369543in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{1.367196in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{1.364847in}{0.868114in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{0.867080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297247in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.301303in}{0.871298in}}%
\pgfpathlineto{\pgfqpoint{1.305361in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{1.309421in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.323971in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{0.869143in}}%
\pgfpathlineto{\pgfqpoint{1.328696in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.333416in}{0.870642in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{1.331715in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{1.323603in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{1.319548in}{0.873884in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{1.304351in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{1.299616in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.871910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964689in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.972996in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{1.977151in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{1.996195in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.998383in}{0.837031in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{2.002756in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{1.998602in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.994448in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.990296in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{1.986145in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{1.981996in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{1.975657in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{1.971272in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{1.969079in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{1.966884in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{0.836830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611739in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.615841in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{1.619944in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.624048in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{1.628153in}{0.845485in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{1.643198in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.645473in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.647747in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{0.849173in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{0.849890in}}%
\pgfpathlineto{\pgfqpoint{1.641815in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.623143in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.620864in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{1.618585in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{1.616304in}{0.850037in}}%
\pgfpathlineto{\pgfqpoint{1.614022in}{0.849199in}}%
\pgfpathlineto{\pgfqpoint{1.611739in}{0.848370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930231in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{0.934232in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.938233in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{0.847237in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{0.959138in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{0.961579in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{0.964019in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{0.966457in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{0.968895in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{0.964892in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{0.960891in}{0.857168in}}%
\pgfpathlineto{\pgfqpoint{0.956890in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{0.948893in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{0.935124in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{0.932678in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{0.850050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828834in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{0.836809in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{0.840799in}{0.840647in}}%
\pgfpathlineto{\pgfqpoint{0.844789in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.848781in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{0.852773in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.857709in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{0.860175in}{0.843322in}}%
\pgfpathlineto{\pgfqpoint{0.862640in}{0.844827in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{0.846334in}}%
\pgfpathlineto{\pgfqpoint{0.867566in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{0.863577in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{0.851616in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{0.843648in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{0.841182in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{0.838715in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{0.836247in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{0.831306in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{0.828834in}{0.842480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674661in}{0.844880in}}%
\pgfpathlineto{\pgfqpoint{1.678772in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.682884in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{1.686997in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{1.691112in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.695227in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.701607in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.703868in}{0.842391in}}%
\pgfpathlineto{\pgfqpoint{1.706128in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{1.708388in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{1.710646in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{1.708791in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.704680in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{1.688247in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.685985in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{1.683723in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{1.674661in}{0.844880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031584in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{1.039614in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{0.857840in}}%
\pgfpathlineto{\pgfqpoint{1.047650in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{1.051669in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.058110in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.065365in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.067781in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.058149in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{1.054135in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{0.868225in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.043692in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{1.041272in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.034007in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{1.031584in}{0.859320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027709in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.031873in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{2.052707in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{2.054883in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{2.057058in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{0.835460in}}%
\pgfpathlineto{\pgfqpoint{2.063577in}{0.836547in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.061584in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{2.053258in}{0.839638in}}%
\pgfpathlineto{\pgfqpoint{2.049097in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{2.040778in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.038603in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{2.036426in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{2.029890in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{2.027709in}{0.835148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737601in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{1.741722in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{1.745844in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{1.749967in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{1.758216in}{0.838288in}}%
\pgfpathlineto{\pgfqpoint{1.762343in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.764590in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.766835in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{1.769080in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{1.771324in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{1.773567in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{1.775809in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.771687in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.763447in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.759328in}{0.846104in}}%
\pgfpathlineto{\pgfqpoint{1.755211in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{1.751095in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{1.748849in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{1.746601in}{0.845586in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{0.844633in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{1.737601in}{0.841810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132938in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.136968in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{1.140999in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.145032in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.149065in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{1.153100in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{1.164338in}{0.871004in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.872261in}}%
\pgfpathlineto{\pgfqpoint{1.169136in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{0.875555in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.155408in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.144952in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.142551in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{0.873571in}}%
\pgfpathlineto{\pgfqpoint{1.137746in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.135342in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{0.869473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800566in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{1.808827in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{0.837021in}}%
\pgfpathlineto{\pgfqpoint{1.817094in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.825365in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.827597in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{1.832057in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.834286in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.834608in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{1.830478in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.843642in}}%
\pgfpathlineto{\pgfqpoint{1.818094in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.811737in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.839109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090763in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{2.099111in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{2.103287in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{2.111643in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{2.115823in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.117984in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{2.124461in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.126618in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{2.128774in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{0.836913in}}%
\pgfpathlineto{\pgfqpoint{2.120425in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{2.116253in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{2.112081in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{2.107911in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{2.103742in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{2.101582in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{2.099420in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{2.097257in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{0.833647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891525in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{0.907520in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{0.911522in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.842322in}}%
\pgfpathlineto{\pgfqpoint{0.920432in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{0.922883in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{0.925334in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{0.927783in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{0.926232in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{0.922233in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{0.918236in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.914240in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{0.910246in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{0.898894in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.844295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863556in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.871837in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{1.875980in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{1.888415in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.890632in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.892847in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{1.897275in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{0.839410in}}%
\pgfpathlineto{\pgfqpoint{1.893417in}{0.840094in}}%
\pgfpathlineto{\pgfqpoint{1.889278in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{1.885140in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{1.881003in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{1.876867in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.874651in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{1.872434in}{0.840785in}}%
\pgfpathlineto{\pgfqpoint{1.870216in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.867997in}{0.838749in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{0.837738in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.836731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992937in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{1.000961in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{1.013004in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{1.017022in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.019451in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{1.026734in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{1.031584in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{1.019547in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{1.011528in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{0.860777in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{1.000233in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{0.995370in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{0.992937in}{0.852875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790056in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.794040in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{0.798025in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{0.802011in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{0.805998in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{0.816455in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.818934in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{0.823886in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{0.826361in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{0.828834in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.824848in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.820864in}{0.843706in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{0.812898in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{0.845550in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{0.792539in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.837370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195759in}{0.872052in}}%
\pgfpathlineto{\pgfqpoint{1.199801in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{1.203844in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{1.211934in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{1.224811in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{1.227200in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{1.229589in}{0.873217in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.234363in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{0.875342in}}%
\pgfpathlineto{\pgfqpoint{1.226274in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.876365in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{0.876878in}}%
\pgfpathlineto{\pgfqpoint{1.214150in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{1.207722in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{1.205331in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{1.200546in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{1.198153in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{0.872052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926575in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.930725in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.934877in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{1.939029in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{0.831919in}}%
\pgfpathlineto{\pgfqpoint{1.947338in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{1.951495in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.953696in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{1.958096in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.960537in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{1.952237in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{1.943942in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.939796in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.937595in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{1.935393in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{1.933190in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{1.926575in}{0.834635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094326in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{1.098352in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.102379in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{1.106407in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{1.114467in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{1.123315in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{0.865112in}}%
\pgfpathlineto{\pgfqpoint{1.128128in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{1.130534in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.128910in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.120856in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.116831in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{1.108784in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.106377in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.103968in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{0.866189in}}%
\pgfpathlineto{\pgfqpoint{1.096738in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.863118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153850in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{2.158034in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{2.162219in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.170593in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{2.174781in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{2.178971in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.181117in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{2.183262in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{2.185406in}{0.831655in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{2.189691in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{0.834530in}}%
\pgfpathlineto{\pgfqpoint{2.181320in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.172954in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{2.168773in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{2.160299in}{0.835605in}}%
\pgfpathlineto{\pgfqpoint{2.158150in}{0.834498in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{0.832290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510455in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{1.522730in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{0.849537in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.535016in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{1.537321in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{1.539626in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.544232in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{1.548833in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{1.544742in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{1.528388in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.524302in}{0.856706in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{1.519691in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{1.517384in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.515075in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.512766in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447509in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{1.451591in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.455674in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{0.853883in}}%
\pgfpathlineto{\pgfqpoint{1.472017in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.474340in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{1.476662in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.854903in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.483619in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.477772in}{0.858278in}}%
\pgfpathlineto{\pgfqpoint{1.473692in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{1.469613in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{1.465535in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{1.461459in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.459137in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{1.456814in}{0.859885in}}%
\pgfpathlineto{\pgfqpoint{1.454489in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{1.447509in}{0.857491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573405in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.581606in}{0.846523in}}%
\pgfpathlineto{\pgfqpoint{1.585707in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{1.589810in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.593914in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{1.598020in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.600309in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{1.609455in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{1.611739in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{1.603540in}{0.849815in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{1.577993in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{1.575700in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.847975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384560in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{1.409017in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{1.413697in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{0.860192in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{1.420708in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{1.414896in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{1.410825in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{1.391595in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{1.386906in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.862954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258659in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{1.266768in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{1.274881in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.285378in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{1.287754in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{1.290129in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{1.294876in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.293191in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{1.285083in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{1.281031in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.276980in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{1.272931in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{1.270555in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.268179in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{1.265801in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.263421in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{1.261041in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.871784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321606in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{1.329735in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{1.337869in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{1.341938in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{1.346008in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{0.864857in}}%
\pgfpathlineto{\pgfqpoint{1.350727in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{1.355439in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{1.357793in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{1.343893in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{1.339833in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{1.333416in}{0.870642in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.328696in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{0.869143in}}%
\pgfpathlineto{\pgfqpoint{1.323971in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{0.868218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636367in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{1.640475in}{0.843326in}}%
\pgfpathlineto{\pgfqpoint{1.644585in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.663310in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{1.667853in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.670123in}{0.843130in}}%
\pgfpathlineto{\pgfqpoint{1.672393in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{1.674661in}{0.844880in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{1.666442in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{1.662335in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.658228in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.654123in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{0.849173in}}%
\pgfpathlineto{\pgfqpoint{1.647747in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.645473in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.643198in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.844045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989625in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{1.997947in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{2.002110in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{0.829429in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{2.016792in}{0.829817in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{0.831940in}}%
\pgfpathlineto{\pgfqpoint{2.023345in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{2.025528in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{2.027709in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{2.019387in}{0.836487in}}%
\pgfpathlineto{\pgfqpoint{2.015227in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.006912in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{2.002756in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{1.998383in}{0.837031in}}%
\pgfpathlineto{\pgfqpoint{1.996195in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.832784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852773in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{0.860762in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{0.864759in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{0.868756in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{0.838214in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{0.886606in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.887528in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{0.879540in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{0.875547in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{0.867566in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{0.846334in}}%
\pgfpathlineto{\pgfqpoint{0.862640in}{0.844827in}}%
\pgfpathlineto{\pgfqpoint{0.860175in}{0.843322in}}%
\pgfpathlineto{\pgfqpoint{0.857709in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{0.852773in}{0.838820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699344in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{1.711702in}{0.838471in}}%
\pgfpathlineto{\pgfqpoint{1.715824in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{1.719947in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{1.728585in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{0.839045in}}%
\pgfpathlineto{\pgfqpoint{1.733095in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{1.737601in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{1.733482in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{1.729364in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{1.725247in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{0.844636in}}%
\pgfpathlineto{\pgfqpoint{1.717016in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{1.710646in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{1.708388in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{1.706128in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{1.703868in}{0.842391in}}%
\pgfpathlineto{\pgfqpoint{1.701607in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{0.840603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954252in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{0.962269in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{0.966278in}{0.845011in}}%
\pgfpathlineto{\pgfqpoint{0.970290in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{0.974302in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{0.844942in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{0.985631in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{0.988068in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{0.992937in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{0.988927in}{0.853405in}}%
\pgfpathlineto{\pgfqpoint{0.984918in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{0.980911in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{0.976904in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{0.972899in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{0.968895in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{0.966457in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{0.964019in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{0.961579in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{0.959138in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.846678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751230in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{0.755210in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{0.763175in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.767159in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.777621in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{0.780111in}{0.831550in}}%
\pgfpathlineto{\pgfqpoint{0.782599in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{0.787572in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.786073in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.782092in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{0.778112in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{0.774132in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{0.770154in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{0.766178in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{0.763689in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.758709in}{0.836813in}}%
\pgfpathlineto{\pgfqpoint{0.756217in}{0.835372in}}%
\pgfpathlineto{\pgfqpoint{0.753724in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{0.751230in}{0.832497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052707in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{2.069397in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{2.073573in}{0.827823in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{2.079921in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{2.084261in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{2.086429in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{2.088597in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{2.086591in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{2.078250in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{2.069915in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.063577in}{0.836547in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{0.835460in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{2.057058in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{2.054883in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{2.052707in}{0.831144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762343in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.774729in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{1.782993in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{1.796090in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.792309in}{0.840504in}}%
\pgfpathlineto{\pgfqpoint{1.788182in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{1.784056in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{1.779932in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{1.775809in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.773567in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{1.771324in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{1.769080in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{1.766835in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{1.764590in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.762343in}{0.837585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055690in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.059712in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{1.063735in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{1.067759in}{0.854958in}}%
\pgfpathlineto{\pgfqpoint{1.071785in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{1.075811in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.082256in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{1.084672in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.089501in}{0.859982in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{1.090302in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{1.086278in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.082256in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{1.078235in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{1.074216in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.067781in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{1.065365in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{1.058110in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.856386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157136in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.161174in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{1.169252in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{1.173293in}{0.865471in}}%
\pgfpathlineto{\pgfqpoint{1.177335in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.866067in}}%
\pgfpathlineto{\pgfqpoint{1.186175in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.869791in}}%
\pgfpathlineto{\pgfqpoint{1.193364in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{0.872052in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.872478in}}%
\pgfpathlineto{\pgfqpoint{1.187679in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.183641in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.179604in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{1.169136in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.872261in}}%
\pgfpathlineto{\pgfqpoint{1.164338in}{0.871004in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{0.867010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825365in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{1.833642in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{1.837781in}{0.832859in}}%
\pgfpathlineto{\pgfqpoint{1.841923in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{1.852436in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{1.856887in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{1.859111in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{1.859417in}{0.837419in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{1.851143in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{1.842873in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{1.834286in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{1.832057in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{1.827597in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.825365in}{0.834937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115823in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.120004in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{2.124186in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{0.827043in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{2.147393in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{2.149546in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.151699in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{2.149668in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.145486in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{2.141306in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{2.137128in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{2.132950in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{2.128774in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.126618in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{2.124461in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{2.117984in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{2.115823in}{0.829678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888415in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.892563in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{1.900861in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{1.905012in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{1.909165in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.915530in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{1.917741in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{1.919951in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{1.922160in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{1.924368in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{1.926575in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{1.914132in}{0.836678in}}%
\pgfpathlineto{\pgfqpoint{1.909986in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.897275in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{1.892847in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{1.890632in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.888415in}{0.832611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.919529in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{0.923535in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{0.931549in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{0.939568in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{0.944467in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{0.946915in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{0.949362in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{0.847237in}}%
\pgfpathlineto{\pgfqpoint{0.946240in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{0.938233in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{0.934232in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.930231in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{0.927783in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.925334in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{0.922883in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{0.920432in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.842322in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{0.840781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813976in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{0.817966in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.821958in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{0.825951in}{0.831740in}}%
\pgfpathlineto{\pgfqpoint{0.829945in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{0.833941in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{0.837937in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{0.840413in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.842887in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{0.845361in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{0.847833in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{0.850304in}{0.837323in}}%
\pgfpathlineto{\pgfqpoint{0.852773in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.848781in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{0.844789in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.840799in}{0.840647in}}%
\pgfpathlineto{\pgfqpoint{0.836809in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{0.828834in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.826361in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{0.823886in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{0.818934in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{0.816455in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.833612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017022in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.021040in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{1.025059in}{0.848706in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{0.847684in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{0.847177in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{1.043575in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{1.048424in}{0.851548in}}%
\pgfpathlineto{\pgfqpoint{1.050847in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.053269in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.051669in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{1.047650in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{0.857840in}}%
\pgfpathlineto{\pgfqpoint{1.039614in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{1.031584in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{1.026734in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{1.019451in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.017022in}{0.849735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951495in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{1.959811in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.968132in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{1.972295in}{0.827190in}}%
\pgfpathlineto{\pgfqpoint{1.976459in}{0.826516in}}%
\pgfpathlineto{\pgfqpoint{1.978656in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{1.985240in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{1.987433in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{1.977151in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{1.972996in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{1.958096in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{1.953696in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.951495in}{0.830565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220029in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{1.224078in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{1.228129in}{0.868779in}}%
\pgfpathlineto{\pgfqpoint{1.232181in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{1.236234in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{1.249120in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{1.251507in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{1.253892in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{1.254606in}{0.872290in}}%
\pgfpathlineto{\pgfqpoint{1.250555in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{1.246505in}{0.873305in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.238409in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{1.234363in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.229589in}{0.873217in}}%
\pgfpathlineto{\pgfqpoint{1.227200in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{1.224811in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.869574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535016in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{1.543212in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{1.547311in}{0.845897in}}%
\pgfpathlineto{\pgfqpoint{1.551412in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.555514in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{1.559618in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.561918in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.564218in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.566516in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{1.568814in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{1.571110in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.569307in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{1.561114in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{0.850881in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{1.548833in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{1.544232in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.539626in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{1.537321in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{1.535016in}{0.848081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178971in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{0.827694in}}%
\pgfpathlineto{\pgfqpoint{2.187355in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{2.191549in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{2.195744in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{2.204138in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.208419in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{2.210558in}{0.827724in}}%
\pgfpathlineto{\pgfqpoint{2.212696in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{2.214834in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{2.206448in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{2.202257in}{0.831900in}}%
\pgfpathlineto{\pgfqpoint{2.198067in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{2.189691in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{2.185406in}{0.831655in}}%
\pgfpathlineto{\pgfqpoint{2.183262in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{2.181117in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{2.178971in}{0.828349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472017in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.476106in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{1.480196in}{0.851714in}}%
\pgfpathlineto{\pgfqpoint{1.484287in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{1.496567in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.498884in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{1.501201in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.506366in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{1.502278in}{0.853907in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{1.490020in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{1.483619in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.854903in}}%
\pgfpathlineto{\pgfqpoint{1.476662in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{1.474340in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{1.472017in}{0.853161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118499in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{1.126566in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{1.130602in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{1.134638in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{1.142715in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{1.147525in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.149929in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.153100in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.149065in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{1.145032in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.140999in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.136968in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.130534in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.128128in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{0.865112in}}%
\pgfpathlineto{\pgfqpoint{1.123315in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{0.860526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598020in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.610343in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{0.840727in}}%
\pgfpathlineto{\pgfqpoint{1.618564in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.622676in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{1.629526in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.631807in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{1.628153in}{0.845485in}}%
\pgfpathlineto{\pgfqpoint{1.624048in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{1.619944in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.615841in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{1.611739in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.609455in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{1.607170in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{1.600309in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{1.598020in}{0.843623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409017in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{1.413097in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{1.421261in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{1.425344in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{1.433515in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.435850in}{0.855005in}}%
\pgfpathlineto{\pgfqpoint{1.438185in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{1.440518in}{0.855922in}}%
\pgfpathlineto{\pgfqpoint{1.442849in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.445180in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{1.447509in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{1.439349in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{0.860370in}}%
\pgfpathlineto{\pgfqpoint{1.427117in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{1.420708in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{0.860192in}}%
\pgfpathlineto{\pgfqpoint{1.413697in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{1.409017in}{0.858791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661036in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.669269in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{1.677506in}{0.836868in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{1.688017in}{0.836276in}}%
\pgfpathlineto{\pgfqpoint{1.690284in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{1.692551in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{1.697081in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.695227in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{1.691112in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.686997in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{1.682884in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{1.678772in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{1.674661in}{0.844880in}}%
\pgfpathlineto{\pgfqpoint{1.672393in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{1.670123in}{0.843130in}}%
\pgfpathlineto{\pgfqpoint{1.667853in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{1.663310in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.839735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346008in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.350080in}{0.863850in}}%
\pgfpathlineto{\pgfqpoint{1.354152in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.362301in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.860987in}}%
\pgfpathlineto{\pgfqpoint{1.375162in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{1.379864in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{1.380488in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{1.376417in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{1.372348in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{1.357793in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{1.355439in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{1.350727in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{0.864857in}}%
\pgfpathlineto{\pgfqpoint{1.346008in}{0.864479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014606in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{2.022943in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{2.027113in}{0.826756in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{2.035457in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{2.043994in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{2.046174in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.050530in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{2.052707in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{2.031873in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{2.027709in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.025528in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{2.023345in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{0.831940in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{2.016792in}{0.829817in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.828760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283000in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.287061in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{1.291124in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.295187in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.866730in}}%
\pgfpathlineto{\pgfqpoint{1.303319in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{1.309760in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{1.312132in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{1.316872in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.309421in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{1.305361in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{1.301303in}{0.871298in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.294876in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{1.290129in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{1.287754in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{1.285378in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{0.868751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724071in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.728196in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.732322in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{1.740579in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{1.751093in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{1.753345in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{1.755596in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{1.757846in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{1.762343in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.758216in}{0.838288in}}%
\pgfpathlineto{\pgfqpoint{1.754091in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{1.749967in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{1.745844in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{1.741722in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{1.737601in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{1.733095in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.730841in}{0.839045in}}%
\pgfpathlineto{\pgfqpoint{1.728585in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{0.836343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876754in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{0.892765in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{0.832177in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.903238in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{0.908156in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{0.910614in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.911522in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{0.907520in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{0.886606in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{0.838214in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.835185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978315in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{0.982330in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{0.986346in}{0.842261in}}%
\pgfpathlineto{\pgfqpoint{0.990363in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{1.004857in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.009726in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.012159in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{1.017022in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.013004in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{1.000961in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{0.992937in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{0.988068in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.985631in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{0.844942in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.843356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775130in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.779118in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{0.783107in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{0.787096in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{0.791087in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.795079in}{0.825461in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{0.801560in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{0.804045in}{0.827744in}}%
\pgfpathlineto{\pgfqpoint{0.806530in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{0.809013in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{0.811495in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{0.805998in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{0.802011in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{0.798025in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{0.794040in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.787572in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{0.782599in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{0.780111in}{0.831550in}}%
\pgfpathlineto{\pgfqpoint{0.777621in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.828653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787127in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.791262in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{1.799535in}{0.831283in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{1.811954in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.814192in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{1.816429in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{1.818664in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{1.823133in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{1.825365in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.817094in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{0.837021in}}%
\pgfpathlineto{\pgfqpoint{1.808827in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{1.796090in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.833379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077750in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{0.825178in}}%
\pgfpathlineto{\pgfqpoint{2.094470in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{2.102837in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{2.105004in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{2.107170in}{0.825348in}}%
\pgfpathlineto{\pgfqpoint{2.109334in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.827508in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{2.115823in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.111643in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{2.103287in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{2.099111in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{2.088597in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{2.086429in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{2.084261in}{0.830391in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{2.079921in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.827161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079839in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{1.087899in}{0.852644in}}%
\pgfpathlineto{\pgfqpoint{1.091930in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{1.095963in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{1.099997in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.106445in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{1.113680in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{1.114467in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{1.106407in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.102379in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{1.098352in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.089501in}{0.859982in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.084672in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{1.082256in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{0.853560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{1.854353in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.862646in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.866795in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{1.877318in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{1.879539in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{1.881760in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{1.888415in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.875980in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{1.871837in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.863556in}{0.836731in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{1.859111in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.856887in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{1.852436in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.830786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140927in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{2.153497in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{2.157689in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{2.161882in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{2.166077in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{2.168229in}{0.822888in}}%
\pgfpathlineto{\pgfqpoint{2.170379in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{2.174677in}{0.826157in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{2.178971in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.174781in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{2.170593in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.162219in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{2.158034in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{2.151699in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{2.149546in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.147393in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{2.143083in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{0.825730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181379in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.185423in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{1.189469in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{1.193517in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{1.197565in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.201615in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{1.208061in}{0.863971in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{1.212850in}{0.866369in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{1.211934in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{1.203844in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.199801in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{0.872052in}}%
\pgfpathlineto{\pgfqpoint{1.193364in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{1.190968in}{0.869791in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{1.186175in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.866067in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{0.864736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913318in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{1.921629in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.925786in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{1.929945in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{1.940473in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.942679in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{1.944885in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.828506in}}%
\pgfpathlineto{\pgfqpoint{1.949292in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{1.951495in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.947338in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{0.831919in}}%
\pgfpathlineto{\pgfqpoint{1.939029in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{1.934877in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{1.930725in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.926575in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.924368in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{1.922160in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{1.919951in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{1.917741in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{1.915530in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{0.828512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939568in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.943579in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{0.955620in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{0.959636in}{0.834435in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{0.966100in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{0.970989in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{0.973433in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{0.975875in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{0.974302in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{0.970290in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{0.966278in}{0.845011in}}%
\pgfpathlineto{\pgfqpoint{0.962269in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.949362in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{0.946915in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{0.944467in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{0.939568in}{0.837304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837937in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{0.841935in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{0.845933in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{0.849933in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{0.853934in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{0.857937in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{0.864412in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{0.866883in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{0.869353in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{0.871821in}{0.832166in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{0.868756in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{0.864759in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{0.860762in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{0.852773in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.850304in}{0.837323in}}%
\pgfpathlineto{\pgfqpoint{0.847833in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{0.845361in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{0.842887in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{0.840413in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.837937in}{0.829874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041149in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.049201in}{0.845670in}}%
\pgfpathlineto{\pgfqpoint{1.053228in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.057257in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.061288in}{0.844184in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.067741in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.070163in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{1.075003in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.075811in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.071785in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{1.067759in}{0.854958in}}%
\pgfpathlineto{\pgfqpoint{1.063735in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{1.059712in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.053269in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{1.050847in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.048424in}{0.851548in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{1.043575in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{0.846672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976459in}{0.826516in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.825172in}}%
\pgfpathlineto{\pgfqpoint{1.988957in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{0.823830in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{2.001467in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{2.003660in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{2.005851in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{2.008041in}{0.825610in}}%
\pgfpathlineto{\pgfqpoint{2.010230in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{0.829429in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{2.002110in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{1.997947in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.987433in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{1.985240in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{1.978656in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{1.976459in}{0.826516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736236in}{0.823924in}}%
\pgfpathlineto{\pgfqpoint{0.740220in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{0.744206in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{0.748193in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{0.756169in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{0.760159in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{0.767651in}{0.824324in}}%
\pgfpathlineto{\pgfqpoint{0.770145in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{0.767159in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{0.763175in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{0.755210in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{0.751230in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{0.748734in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{0.746237in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{0.743739in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{0.741239in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{0.738738in}{0.825348in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.823924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559618in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.563722in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{1.567828in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{1.571934in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{1.576042in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{1.580151in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{1.584262in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.586557in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{1.591145in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{1.593438in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{0.842874in}}%
\pgfpathlineto{\pgfqpoint{1.598020in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.593914in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{1.589810in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.585707in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{1.581606in}{0.846523in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.571110in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.568814in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{1.566516in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{1.564218in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.561918in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.559618in}{0.843713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496567in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.500662in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{1.504759in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{1.525782in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{1.528092in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.535016in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{0.849537in}}%
\pgfpathlineto{\pgfqpoint{1.522730in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{1.501201in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{1.498884in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{1.496567in}{0.848816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204138in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{2.208337in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{2.212537in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{2.216739in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{2.220941in}{0.821824in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{2.231487in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{2.233622in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{2.235756in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.237889in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{2.235821in}{0.826665in}}%
\pgfpathlineto{\pgfqpoint{2.231621in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{2.219029in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{2.214834in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{2.212696in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{2.210558in}{0.827724in}}%
\pgfpathlineto{\pgfqpoint{2.208419in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.204138in}{0.824427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622676in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.626789in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{1.630904in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{1.635020in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{1.639137in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.643255in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{1.649654in}{0.835716in}}%
\pgfpathlineto{\pgfqpoint{1.651933in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{1.658762in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.652808in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{1.644585in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{1.640475in}{0.843326in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{1.631807in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.629526in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.622676in}{0.839280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433515in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.437602in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{1.445780in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{1.460385in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{1.462714in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.465041in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{1.469693in}{0.852624in}}%
\pgfpathlineto{\pgfqpoint{1.472017in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{0.853883in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.455674in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{1.451591in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.447509in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{1.445180in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{1.442849in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.440518in}{0.855922in}}%
\pgfpathlineto{\pgfqpoint{1.438185in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{1.435850in}{0.855005in}}%
\pgfpathlineto{\pgfqpoint{1.433515in}{0.854590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244345in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{1.252460in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{1.256520in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{0.865774in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{1.273476in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{1.278240in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{1.280621in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{1.274881in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{1.266768in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.253892in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.251507in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{1.249120in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.867241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685748in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{0.834008in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{1.706374in}{0.831867in}}%
\pgfpathlineto{\pgfqpoint{1.710503in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.712767in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.715029in}{0.832850in}}%
\pgfpathlineto{\pgfqpoint{1.717291in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{1.719552in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{1.721812in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.719947in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{1.715824in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{1.711702in}{0.838471in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.697081in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{1.692551in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{1.690284in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{1.688017in}{0.836276in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.835438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370454in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{1.382693in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{1.386775in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{1.399640in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.401986in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{0.858379in}}%
\pgfpathlineto{\pgfqpoint{1.409017in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{1.379864in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{1.375162in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.860987in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{0.860680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039631in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.043807in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{2.047983in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{2.052161in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{2.060520in}{0.821442in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{2.066879in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{2.071230in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{2.073404in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{2.075578in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{2.073573in}{0.827823in}}%
\pgfpathlineto{\pgfqpoint{2.069397in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{2.065223in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{2.052707in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{2.050530in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.046174in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{2.043994in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{0.824759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142715in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{1.146756in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.150797in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.154840in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{1.162930in}{0.856236in}}%
\pgfpathlineto{\pgfqpoint{1.166976in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.169378in}{0.857451in}}%
\pgfpathlineto{\pgfqpoint{1.171779in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{0.860483in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.178980in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.177335in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{1.173293in}{0.865471in}}%
\pgfpathlineto{\pgfqpoint{1.169252in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{1.161174in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{1.149929in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{1.147525in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{1.142715in}{0.858102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307386in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{1.311455in}{0.865210in}}%
\pgfpathlineto{\pgfqpoint{1.315525in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{1.319597in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{1.323669in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{1.327743in}{0.863174in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{1.334187in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{1.336554in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.338920in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{1.341284in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.343647in}{0.864122in}}%
\pgfpathlineto{\pgfqpoint{1.346008in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.341938in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{1.337869in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{1.329735in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.316872in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{1.312132in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{1.309760in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.865717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748840in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{0.831394in}}%
\pgfpathlineto{\pgfqpoint{1.757106in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{1.761240in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{1.769513in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.775900in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.778147in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.782993in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{1.774729in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{1.762343in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{1.757846in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{1.755596in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{1.753345in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{1.751093in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.832100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900777in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.904785in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{0.829783in}}%
\pgfpathlineto{\pgfqpoint{0.916815in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{0.929755in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{0.937117in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{0.939568in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{0.931549in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{0.923535in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{0.919529in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{0.910614in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{0.908156in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{0.903238in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{0.831577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811954in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{1.820240in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{1.824384in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{1.828530in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.832677in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{1.836825in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{0.825970in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{1.843521in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{0.828843in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{1.841923in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.837781in}{0.832859in}}%
\pgfpathlineto{\pgfqpoint{1.833642in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{1.825365in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.823133in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{1.818664in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{1.816429in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{1.814192in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{1.811954in}{0.829192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002421in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{1.006443in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.010466in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{1.022542in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{1.026570in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.838510in}}%
\pgfpathlineto{\pgfqpoint{1.031434in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{1.033864in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{1.036293in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{1.038722in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{0.847177in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{0.847684in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{1.025059in}{0.848706in}}%
\pgfpathlineto{\pgfqpoint{1.021040in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{1.017022in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{1.012159in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.009726in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.004857in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.840088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799072in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{0.803067in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{0.811059in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{0.815057in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{0.819056in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{0.830502in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{0.832982in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{0.835460in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{0.837937in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{0.833941in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{0.829945in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{0.825951in}{0.831740in}}%
\pgfpathlineto{\pgfqpoint{0.821958in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{0.817966in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{0.811495in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{0.809013in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{0.806530in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{0.804045in}{0.827744in}}%
\pgfpathlineto{\pgfqpoint{0.801560in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.824824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102837in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{2.107023in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{2.123778in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{2.134453in}{0.822484in}}%
\pgfpathlineto{\pgfqpoint{2.136612in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{0.827043in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{2.124186in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{2.120004in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{2.115823in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{0.827508in}}%
\pgfpathlineto{\pgfqpoint{2.109334in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{2.107170in}{0.825348in}}%
\pgfpathlineto{\pgfqpoint{2.105004in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{2.102837in}{0.823201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875095in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{1.879247in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{1.883401in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{1.887555in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{1.891711in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{1.895868in}{0.823227in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{1.902244in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.904461in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.909165in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.905012in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{1.900861in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{1.892563in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{1.888415in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{1.881760in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.879539in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{1.877318in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.826654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104032in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.108068in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{1.112106in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.124226in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{1.133087in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{1.135495in}{0.853283in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.142715in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{1.134638in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{1.130602in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{1.126566in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.113680in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{1.106445in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{0.850856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166077in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{2.170273in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{2.178669in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{2.182869in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{2.187070in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.193419in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{2.195565in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{2.197710in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{2.199854in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{2.201996in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{2.204138in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{2.195744in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{2.191549in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{2.187355in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{0.827694in}}%
\pgfpathlineto{\pgfqpoint{2.178971in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{2.174677in}{0.826157in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{2.170379in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.168229in}{0.822888in}}%
\pgfpathlineto{\pgfqpoint{2.166077in}{0.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938266in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{0.823758in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{0.822405in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{0.821055in}}%
\pgfpathlineto{\pgfqpoint{1.963257in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{1.965460in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{1.967662in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{1.976459in}{0.826516in}}%
\pgfpathlineto{\pgfqpoint{1.972295in}{0.827190in}}%
\pgfpathlineto{\pgfqpoint{1.968132in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.959811in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{1.951495in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.949292in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.828506in}}%
\pgfpathlineto{\pgfqpoint{1.944885in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{1.942679in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{1.940473in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{0.824435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205666in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{0.862374in}}%
\pgfpathlineto{\pgfqpoint{1.213772in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{1.217827in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{1.221883in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{1.232392in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.234784in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{1.237175in}{0.864365in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{0.866338in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{1.236234in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{1.232181in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{1.228129in}{0.868779in}}%
\pgfpathlineto{\pgfqpoint{1.224078in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{1.212850in}{0.866369in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{1.208061in}{0.863971in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.862689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963653in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{0.971691in}{0.832727in}}%
\pgfpathlineto{\pgfqpoint{0.975712in}{0.832159in}}%
\pgfpathlineto{\pgfqpoint{0.979734in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{0.983757in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{0.990224in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{0.992666in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{0.997546in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{0.999984in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{0.990363in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{0.986346in}{0.842261in}}%
\pgfpathlineto{\pgfqpoint{0.982330in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{0.975875in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{0.973433in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{0.970989in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{0.966100in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{0.833865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861940in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{0.865945in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{0.873957in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{0.877965in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.885985in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{0.890920in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{0.895851in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{0.898315in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{0.832177in}}%
\pgfpathlineto{\pgfqpoint{0.892765in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{0.871821in}{0.832166in}}%
\pgfpathlineto{\pgfqpoint{0.869353in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{0.866883in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{0.864412in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{0.826154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001467in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{2.005640in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{2.018165in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{2.030895in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{2.033080in}{0.821609in}}%
\pgfpathlineto{\pgfqpoint{2.035265in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{2.037449in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.035457in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{2.027113in}{0.826756in}}%
\pgfpathlineto{\pgfqpoint{2.022943in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{2.012419in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{2.010230in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{2.008041in}{0.825610in}}%
\pgfpathlineto{\pgfqpoint{2.005851in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{2.003660in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{2.001467in}{0.822491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584262in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{1.592485in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{1.600714in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{1.608947in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{1.613528in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{1.615816in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.620390in}{0.838527in}}%
\pgfpathlineto{\pgfqpoint{1.622676in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.618564in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{0.840727in}}%
\pgfpathlineto{\pgfqpoint{1.610343in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{1.598020in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{0.842874in}}%
\pgfpathlineto{\pgfqpoint{1.593438in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{1.591145in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{1.586557in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{1.584262in}{0.839345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521158in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{1.529364in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{1.533469in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{1.537575in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.548098in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{1.550404in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{0.841806in}}%
\pgfpathlineto{\pgfqpoint{1.555013in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{1.559618in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.555514in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{1.551412in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.547311in}{0.845897in}}%
\pgfpathlineto{\pgfqpoint{1.543212in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{1.535016in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{1.528092in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.525782in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{0.844457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760159in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{0.764150in}{0.819364in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.818714in}}%
\pgfpathlineto{\pgfqpoint{0.772136in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{0.776131in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{0.780127in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.786618in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{0.789112in}{0.819009in}}%
\pgfpathlineto{\pgfqpoint{0.791604in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{0.794095in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.796584in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{0.795079in}{0.825461in}}%
\pgfpathlineto{\pgfqpoint{0.791087in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.787096in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{0.783107in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{0.779118in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{0.770145in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{0.767651in}{0.824324in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{0.760159in}{0.820015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647374in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.667989in}{0.831342in}}%
\pgfpathlineto{\pgfqpoint{1.672115in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.674390in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{1.681208in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{1.683479in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{1.677506in}{0.836868in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{1.669269in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.658762in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{1.651933in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{1.649654in}{0.835716in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.834946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065319in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.069352in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{1.077420in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{1.081457in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.085494in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{1.089533in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.094370in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{1.096787in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{1.101618in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.099997in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{1.095963in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{1.091930in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{1.087899in}{0.852644in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{1.075003in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{1.070163in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{1.067741in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{0.843694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458055in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{1.462149in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.466244in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{1.470341in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.484961in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{1.491928in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{1.496567in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.484287in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{1.480196in}{0.851714in}}%
\pgfpathlineto{\pgfqpoint{1.476106in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{1.472017in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.469693in}{0.852624in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{1.465041in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{1.462714in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.460385in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{0.850348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229351in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{2.233557in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{2.237765in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{2.241974in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{2.246184in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{2.250396in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{2.254609in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{2.258870in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{2.263128in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.265255in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{0.822760in}}%
\pgfpathlineto{\pgfqpoint{2.256839in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{2.252633in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{2.248428in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{2.237889in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{2.235756in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.233622in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{2.231487in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{0.820526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710503in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.714633in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{1.718764in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{1.727030in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.735300in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{1.737559in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{1.742074in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{1.746586in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{1.740579in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{1.732322in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.728196in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.721812in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{1.719552in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{1.717291in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{1.715029in}{0.832850in}}%
\pgfpathlineto{\pgfqpoint{1.712767in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.710503in}{0.831154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394943in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.403116in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{1.407204in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{1.411293in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{1.415383in}{0.853529in}}%
\pgfpathlineto{\pgfqpoint{1.419475in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.421818in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.424160in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{0.853547in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.431178in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{1.433515in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{1.425344in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{1.421261in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{1.413097in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{1.409017in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{0.858379in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{1.401986in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{1.399640in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.856813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064702in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{2.077254in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{2.081441in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{2.085629in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{2.091990in}{0.817881in}}%
\pgfpathlineto{\pgfqpoint{2.094161in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{2.102837in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{2.094470in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{0.825178in}}%
\pgfpathlineto{\pgfqpoint{2.086107in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{2.075578in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{2.073404in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{2.071230in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{2.066879in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.820780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268707in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.272772in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.864384in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.284975in}{0.863719in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{0.863076in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{1.300257in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{1.302635in}{0.864908in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{1.303319in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.866730in}}%
\pgfpathlineto{\pgfqpoint{1.295187in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{1.291124in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{1.287061in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.280621in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{1.278240in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{1.273476in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.865069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773652in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{0.826468in}}%
\pgfpathlineto{\pgfqpoint{1.786074in}{0.825766in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{1.798507in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{1.802993in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{1.805235in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{1.807476in}{0.827324in}}%
\pgfpathlineto{\pgfqpoint{1.809716in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.811954in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.799535in}{0.831283in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{1.791262in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{1.778147in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{1.775900in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.827873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331818in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{1.335895in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{1.339972in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{1.348131in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{1.356296in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{1.358659in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{1.361021in}{0.859789in}}%
\pgfpathlineto{\pgfqpoint{1.363382in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{1.365741in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{1.368098in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.362301in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.354152in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.350080in}{0.863850in}}%
\pgfpathlineto{\pgfqpoint{1.346008in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.343647in}{0.864122in}}%
\pgfpathlineto{\pgfqpoint{1.341284in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{1.338920in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{1.336554in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.334187in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.862663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166976in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.171024in}{0.855534in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{1.179123in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{1.183175in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.187228in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{1.191282in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{1.196079in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{1.203270in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{1.201615in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{1.197565in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.193517in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{1.189469in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{1.185423in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.178980in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{0.860483in}}%
\pgfpathlineto{\pgfqpoint{1.171779in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{1.169378in}{0.857451in}}%
\pgfpathlineto{\pgfqpoint{1.166976in}{0.855882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924842in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{0.928857in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{0.932873in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{0.940908in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{0.944928in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.951403in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{0.953855in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{0.956306in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{0.961205in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{0.959636in}{0.834435in}}%
\pgfpathlineto{\pgfqpoint{0.955620in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{0.943579in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{0.939568in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.937117in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{0.929755in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.827996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836825in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{1.845125in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{1.849277in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.853430in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.857584in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.868422in}{0.823741in}}%
\pgfpathlineto{\pgfqpoint{1.870647in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{1.872872in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{1.866795in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{1.862646in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.854353in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{0.828843in}}%
\pgfpathlineto{\pgfqpoint{1.843521in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{0.825970in}}%
\pgfpathlineto{\pgfqpoint{1.836825in}{0.825024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127970in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{0.818610in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.140554in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{2.144751in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{2.155306in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{2.157462in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{0.818565in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{2.163925in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{2.166077in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{2.161882in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{2.157689in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{2.153497in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{2.145116in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{2.136612in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.134453in}{0.822484in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{0.819264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823056in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{0.831060in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.835063in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{0.818692in}}%
\pgfpathlineto{\pgfqpoint{0.852039in}{0.820180in}}%
\pgfpathlineto{\pgfqpoint{0.854516in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{0.856992in}{0.823162in}}%
\pgfpathlineto{\pgfqpoint{0.859467in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{0.857937in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{0.853934in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{0.849933in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{0.845933in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{0.841935in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{0.837937in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{0.835460in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{0.832982in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{0.830502in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.821009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026570in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.030599in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{1.034629in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.834768in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{1.053191in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{1.058045in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{1.060471in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{1.062895in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.061288in}{0.844184in}}%
\pgfpathlineto{\pgfqpoint{1.057257in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.053228in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.049201in}{0.845670in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{1.038722in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{1.036293in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{1.033864in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{1.031434in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.838510in}}%
\pgfpathlineto{\pgfqpoint{1.026570in}{0.836876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900026in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{1.904186in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{1.912508in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{1.920836in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.927214in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{1.929427in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{1.931638in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{1.933848in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{1.936057in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{1.929945in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.925786in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{1.921629in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{1.904461in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{1.902244in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.822544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721196in}{0.815427in}}%
\pgfpathlineto{\pgfqpoint{0.725184in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{0.729174in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{0.733164in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{0.737155in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{0.741148in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{0.747648in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{0.750153in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{0.752656in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.755159in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{0.757660in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{0.760159in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{0.756169in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{0.748193in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{0.744206in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{0.740220in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.823924in}}%
\pgfpathlineto{\pgfqpoint{0.733733in}{0.822503in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{0.821083in}}%
\pgfpathlineto{\pgfqpoint{0.728722in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{0.726215in}{0.818251in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{0.815427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191273in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.195477in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{2.212304in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.218656in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{2.220797in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{2.222937in}{0.817262in}}%
\pgfpathlineto{\pgfqpoint{2.225076in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{2.227214in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{2.220941in}{0.821824in}}%
\pgfpathlineto{\pgfqpoint{2.216739in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{2.212537in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{2.208337in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{2.204138in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{2.201996in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{2.199854in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{2.197710in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{2.195565in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{2.193419in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{0.817900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128268in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.132312in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{1.136357in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.847077in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{1.152549in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{1.154956in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{1.157361in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{1.159766in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{1.162170in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{1.164573in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{1.166976in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.162930in}{0.856236in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{1.154840in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.150797in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.146756in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.142715in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{1.135495in}{0.853283in}}%
\pgfpathlineto{\pgfqpoint{1.133087in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.848296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963257in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{1.971598in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.984118in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.997080in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{2.001467in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{0.823830in}}%
\pgfpathlineto{\pgfqpoint{1.988957in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.825172in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.976459in}{0.826516in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.967662in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.965460in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{1.963257in}{0.820381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885985in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{0.902038in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{0.906055in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{0.910072in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{0.912537in}{0.820302in}}%
\pgfpathlineto{\pgfqpoint{0.915000in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{0.917462in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{0.922383in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{0.916815in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{0.829783in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{0.904785in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.898315in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{0.895851in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{0.890920in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{0.885985in}{0.822453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987781in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{0.991806in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{0.999861in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{0.828218in}}%
\pgfpathlineto{\pgfqpoint{1.007920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.011952in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.014391in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.021702in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.024136in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{1.026570in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.022542in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{1.010466in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{1.006443in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{0.999984in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{0.997546in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{0.992666in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.990224in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.830463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026521in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.030701in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{2.034882in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{2.039064in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{2.043248in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{0.815172in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{2.053802in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{2.060345in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{2.062524in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{2.060520in}{0.821442in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{2.052161in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{2.047983in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{2.043807in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.037449in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{2.035265in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{2.033080in}{0.821609in}}%
\pgfpathlineto{\pgfqpoint{2.030895in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{0.818489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608947in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{1.617185in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{1.621306in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{1.629551in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{1.635961in}{0.831298in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{1.640529in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.642812in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{1.645094in}{0.834189in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{1.643255in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{1.639137in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.635020in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{1.630904in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{1.626789in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{1.622676in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.620390in}{0.838527in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.615816in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{1.613528in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{1.608947in}{0.834978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545791in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.549900in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{0.838624in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.562236in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{1.566350in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.572767in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.575068in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{1.584262in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.580151in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{1.576042in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{1.571934in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{1.567828in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{1.563722in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{1.559618in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{1.555013in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{0.841806in}}%
\pgfpathlineto{\pgfqpoint{1.550404in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{1.548098in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.840085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229999in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{1.238121in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{1.242183in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{1.246247in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{1.250312in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.254379in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.256769in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.261546in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{1.266321in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{0.865774in}}%
\pgfpathlineto{\pgfqpoint{1.256520in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.252460in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{0.866338in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{1.237175in}{0.864365in}}%
\pgfpathlineto{\pgfqpoint{1.234784in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{1.232392in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.860927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672115in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{1.680371in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.684501in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{1.696898in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.703705in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{0.829497in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{1.710503in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.706374in}{0.831867in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{0.834008in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{1.683479in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{1.681208in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{1.674390in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{1.672115in}{0.830622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784124in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.788122in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{0.792121in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{0.796122in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{0.800123in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.804126in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{0.808130in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{0.813110in}{0.815144in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{0.820572in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{0.819056in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{0.815057in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{0.811059in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{0.803067in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{0.796584in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{0.794095in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.791604in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{0.789112in}{0.819009in}}%
\pgfpathlineto{\pgfqpoint{0.786618in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{0.816116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482637in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{1.494943in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{1.499048in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{1.503154in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{1.514214in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{1.516530in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{1.518844in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{0.846638in}}%
\pgfpathlineto{\pgfqpoint{1.504759in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{1.500662in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{1.496567in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{1.491928in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.484961in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.846065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254609in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{2.258823in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{2.263039in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{2.267255in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{2.275693in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{2.282040in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{2.284165in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.290535in}{0.818228in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{2.282103in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.273677in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.269465in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{2.265255in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{2.263128in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{2.258870in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{2.254609in}{0.816645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735300in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{1.739437in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{1.755997in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{1.766901in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{1.769152in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.769513in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{1.761240in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{1.757106in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{0.831394in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{1.746586in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{1.742074in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{1.737559in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{1.735300in}{0.826885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089533in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{1.101656in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{1.109745in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{1.113791in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{1.116206in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{1.118620in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{0.843195in}}%
\pgfpathlineto{\pgfqpoint{1.123446in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{1.125858in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.124226in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.112106in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{1.108068in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.101618in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{1.096787in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{1.094370in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.089533in}{0.840808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419475in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.423568in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{1.427662in}{0.851530in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{1.435853in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{1.439951in}{0.849507in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.446387in}{0.848961in}}%
\pgfpathlineto{\pgfqpoint{1.448723in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{1.453391in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{1.449870in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.445780in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{1.437602in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.433515in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.431178in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{0.853547in}}%
\pgfpathlineto{\pgfqpoint{1.424160in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.421818in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.419475in}{0.852865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089818in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{2.102393in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{2.110782in}{0.813550in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.813951in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{2.123644in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.123778in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{2.107023in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{2.102837in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{2.094161in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{2.091990in}{0.817881in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{0.816826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798507in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.806802in}{0.822265in}}%
\pgfpathlineto{\pgfqpoint{1.810951in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{0.820868in}}%
\pgfpathlineto{\pgfqpoint{1.819253in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{1.830120in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{0.823149in}}%
\pgfpathlineto{\pgfqpoint{1.834591in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.836825in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.832677in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{1.828530in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.824384in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{1.820240in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{1.811954in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.809716in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.807476in}{0.827324in}}%
\pgfpathlineto{\pgfqpoint{1.805235in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{1.802993in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{1.798507in}{0.823664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356296in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{1.360380in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.364465in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.368552in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{1.383176in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{0.856305in}}%
\pgfpathlineto{\pgfqpoint{1.387887in}{0.856358in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{1.392593in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{1.386775in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{1.382693in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{1.368098in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{1.365741in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{1.363382in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{1.361021in}{0.859789in}}%
\pgfpathlineto{\pgfqpoint{1.358659in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{1.356296in}{0.859559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293117in}{0.863076in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{1.301264in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{1.317574in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{1.322328in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{1.324703in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{1.327076in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{1.327743in}{0.863174in}}%
\pgfpathlineto{\pgfqpoint{1.323669in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{1.319597in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{1.315525in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{1.311455in}{0.865210in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{1.302635in}{0.864908in}}%
\pgfpathlineto{\pgfqpoint{1.300257in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{0.863076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861740in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.865897in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{1.874214in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.888922in}{0.817701in}}%
\pgfpathlineto{\pgfqpoint{1.891145in}{0.818659in}}%
\pgfpathlineto{\pgfqpoint{1.893367in}{0.819623in}}%
\pgfpathlineto{\pgfqpoint{1.895588in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{1.895868in}{0.823227in}}%
\pgfpathlineto{\pgfqpoint{1.891711in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{1.887555in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{1.883401in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{1.879247in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{1.875095in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{1.872872in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{1.870647in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{1.868422in}{0.823741in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{0.820876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948949in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.952971in}{0.823850in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.823261in}}%
\pgfpathlineto{\pgfqpoint{0.961019in}{0.822672in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{0.969071in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.975549in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{0.977998in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{0.980445in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{0.982892in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{0.983757in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{0.979734in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{0.975712in}{0.832159in}}%
\pgfpathlineto{\pgfqpoint{0.971691in}{0.832727in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{0.961205in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{0.956306in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{0.953855in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{0.951403in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{0.824440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153149in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{2.157350in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{2.161552in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{2.169960in}{0.812757in}}%
\pgfpathlineto{\pgfqpoint{2.174166in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.180526in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{2.182677in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{2.184828in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{2.189125in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.187070in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.182869in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{2.178669in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{2.170273in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{2.166077in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{2.163925in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{0.818565in}}%
\pgfpathlineto{\pgfqpoint{2.157462in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{2.155306in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{0.815351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847081in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{0.855099in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{0.859110in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{0.863122in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{0.867135in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{0.814917in}}%
\pgfpathlineto{\pgfqpoint{0.876099in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{0.881044in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{0.885985in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.877965in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{0.873957in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{0.865945in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{0.859467in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{0.856992in}{0.823162in}}%
\pgfpathlineto{\pgfqpoint{0.854516in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{0.852039in}{0.820180in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{0.818692in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.817207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191282in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{1.195337in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{1.199394in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.207511in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{1.211571in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.220424in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.856880in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{1.221883in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.217827in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{1.213772in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{0.862374in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{1.203270in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{1.198476in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.196079in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{1.191282in}{0.853911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050762in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.062874in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.831658in}}%
\pgfpathlineto{\pgfqpoint{1.070955in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{1.079847in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{1.082270in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{1.084692in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{1.087113in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.089533in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{1.085494in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{1.081457in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.077420in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{1.069352in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.062895in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{1.060471in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{1.058045in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{1.053191in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{0.833724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925001in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.933336in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{1.941676in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.954437in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{1.956644in}{0.817366in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{1.961054in}{0.819372in}}%
\pgfpathlineto{\pgfqpoint{1.963257in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{0.821055in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{0.822405in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{0.823758in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{1.936057in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{1.933848in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{1.931638in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{1.929427in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{1.927214in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{0.818455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745142in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{0.753133in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{0.757130in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{0.765128in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{0.771631in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{0.774132in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{0.776632in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{0.779131in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{0.781628in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.780127in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{0.776131in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{0.772136in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.818714in}}%
\pgfpathlineto{\pgfqpoint{0.764150in}{0.819364in}}%
\pgfpathlineto{\pgfqpoint{0.760159in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{0.757660in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{0.755159in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{0.752656in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.750153in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{0.747648in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{0.811453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216515in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{2.224939in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{2.233368in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{2.237585in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{2.241803in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{0.811239in}}%
\pgfpathlineto{\pgfqpoint{2.246075in}{0.812315in}}%
\pgfpathlineto{\pgfqpoint{2.248210in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{2.250344in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{2.252477in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{2.254609in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{2.250396in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{2.246184in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{2.241974in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{2.237765in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{2.233557in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{2.227214in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{2.225076in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{2.222937in}{0.817262in}}%
\pgfpathlineto{\pgfqpoint{2.220797in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{2.218656in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.814020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988294in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.992471in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{2.000829in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{2.005010in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{2.015569in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{2.017761in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{2.019952in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.022342in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{2.018165in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{2.005640in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{2.001467in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{1.997080in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{0.816349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152549in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{1.156600in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{1.179278in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{1.181680in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.186482in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{1.188882in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{1.191282in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{1.187228in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{1.183175in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.179123in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{1.171024in}{0.855534in}}%
\pgfpathlineto{\pgfqpoint{1.166976in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.164573in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{1.162170in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{1.159766in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{1.157361in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{1.154956in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{1.152549in}{0.845902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910072in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{0.914091in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{0.918110in}{0.817547in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{0.926154in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.930177in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{0.936663in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{0.939122in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{0.941581in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{0.944038in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{0.946494in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.944928in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{0.940908in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{0.932873in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{0.928857in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{0.922383in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{0.917462in}{0.823372in}}%
\pgfpathlineto{\pgfqpoint{0.915000in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{0.912537in}{0.820302in}}%
\pgfpathlineto{\pgfqpoint{0.910072in}{0.818771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633675in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{1.646055in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{1.650184in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{1.654314in}{0.826974in}}%
\pgfpathlineto{\pgfqpoint{1.658445in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{1.660726in}{0.826940in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.665285in}{0.828372in}}%
\pgfpathlineto{\pgfqpoint{1.667563in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{1.669839in}{0.829859in}}%
\pgfpathlineto{\pgfqpoint{1.672115in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.667989in}{0.831342in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{1.645094in}{0.834189in}}%
\pgfpathlineto{\pgfqpoint{1.642812in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{1.640529in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{1.635961in}{0.831298in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.830612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570465in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.574582in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{1.582818in}{0.833499in}}%
\pgfpathlineto{\pgfqpoint{1.586938in}{0.832765in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{0.832031in}}%
\pgfpathlineto{\pgfqpoint{1.595182in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.597478in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.599774in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{1.608947in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{1.600714in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{1.592485in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{1.584262in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{1.575068in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.572767in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.835697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051619in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{2.059996in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{2.068377in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.078942in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{2.081119in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{2.087644in}{0.815774in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{2.085629in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{2.081441in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{2.077254in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{2.062524in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{2.060345in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{2.053802in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.814511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011952in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{1.028089in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.038601in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{1.041036in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{1.043469in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{1.045901in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.048332in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.834768in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{1.034629in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.030599in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{1.026570in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.024136in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{1.021702in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{1.014391in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{1.011952in}{0.827101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696898in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.701033in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{1.709306in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{1.713444in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.717584in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{1.721724in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.723989in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{1.726254in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{1.728517in}{0.824397in}}%
\pgfpathlineto{\pgfqpoint{1.730779in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{1.735300in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.727030in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{1.718764in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.714633in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{1.710503in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{0.829497in}}%
\pgfpathlineto{\pgfqpoint{1.703705in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{1.696898in}{0.826306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507260in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{1.511368in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.840286in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{1.531925in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{1.534239in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.538863in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{1.541173in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{1.537575in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{1.533469in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{1.529364in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.518844in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.516530in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{1.514214in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{0.841738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808130in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{0.812135in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{0.816141in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{0.824157in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.828167in}{0.808991in}}%
\pgfpathlineto{\pgfqpoint{0.832178in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{0.834665in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{0.837151in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{0.835063in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{0.831060in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{0.820572in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{0.813110in}{0.815144in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{0.808130in}{0.812226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760140in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.764285in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{1.768430in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{1.772577in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{1.776725in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{1.780874in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{0.820117in}}%
\pgfpathlineto{\pgfqpoint{1.791770in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.794017in}{0.821876in}}%
\pgfpathlineto{\pgfqpoint{1.796262in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.798507in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{1.786074in}{0.825766in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{0.826468in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{1.769152in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.766901in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{0.822630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279914in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{2.284135in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{2.288359in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{0.810865in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.301036in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{2.305265in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.307386in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{2.309506in}{0.811108in}}%
\pgfpathlineto{\pgfqpoint{2.311625in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{2.313743in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{2.315861in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{2.303192in}{0.816293in}}%
\pgfpathlineto{\pgfqpoint{2.298972in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{0.817582in}}%
\pgfpathlineto{\pgfqpoint{2.290535in}{0.818228in}}%
\pgfpathlineto{\pgfqpoint{2.288412in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{2.284165in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{2.282040in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.812786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444049in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{1.452250in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{1.464560in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{1.475656in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{1.477984in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.478537in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{1.470341in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{1.466244in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{1.462149in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{1.453391in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{1.448723in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{1.446387in}{0.848961in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.848827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254379in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{1.270659in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{1.274732in}{0.858737in}}%
\pgfpathlineto{\pgfqpoint{1.278807in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{1.281194in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{0.861910in}}%
\pgfpathlineto{\pgfqpoint{1.290734in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{0.863076in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.284975in}{0.863719in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{0.864384in}}%
\pgfpathlineto{\pgfqpoint{1.272772in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.266321in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{1.261546in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.256769in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{1.254379in}{0.859531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114979in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{2.119177in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{2.127577in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{2.140187in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{2.142349in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{2.146672in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{2.148832in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{0.814285in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{2.144751in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{2.140554in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{2.136358in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{0.818610in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{2.123644in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.813951in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{0.812897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823406in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{1.831715in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{1.835872in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.840029in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{0.816213in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{1.855049in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{1.857280in}{0.818993in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{0.819932in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.857584in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.853430in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.849277in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.845125in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{1.836825in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.834591in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{0.823149in}}%
\pgfpathlineto{\pgfqpoint{1.830120in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{0.819473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706110in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{0.710102in}{0.806330in}}%
\pgfpathlineto{\pgfqpoint{0.714095in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{0.718089in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{0.722084in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{0.730078in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{0.732592in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{0.735105in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{0.740126in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{0.742635in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{0.741148in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{0.737155in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{0.733164in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{0.729174in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{0.725184in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{0.815427in}}%
\pgfpathlineto{\pgfqpoint{0.718685in}{0.814018in}}%
\pgfpathlineto{\pgfqpoint{0.716173in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{0.713659in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{0.711144in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{0.708627in}{0.808402in}}%
\pgfpathlineto{\pgfqpoint{0.706110in}{0.807003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113791in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{1.117838in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.121886in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{1.125936in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{1.129987in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.134039in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{1.138093in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{1.140505in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.142915in}{0.838905in}}%
\pgfpathlineto{\pgfqpoint{1.145325in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{1.147734in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{1.150142in}{0.844171in}}%
\pgfpathlineto{\pgfqpoint{1.152549in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.847077in}}%
\pgfpathlineto{\pgfqpoint{1.136357in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.132312in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.125858in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{1.123446in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{0.843195in}}%
\pgfpathlineto{\pgfqpoint{1.118620in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{1.116206in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{1.113791in}{0.838025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380819in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.389003in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{1.397192in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.401289in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.405387in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.407738in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.852705in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{1.414784in}{0.852661in}}%
\pgfpathlineto{\pgfqpoint{1.417130in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{1.419475in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.415383in}{0.853529in}}%
\pgfpathlineto{\pgfqpoint{1.411293in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{1.407204in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{1.403116in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.392593in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{1.387887in}{0.856358in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{0.856305in}}%
\pgfpathlineto{\pgfqpoint{1.383176in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{0.856371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886698in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{1.895028in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{1.903362in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{1.907531in}{0.813324in}}%
\pgfpathlineto{\pgfqpoint{1.911701in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.913920in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.916139in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{1.920572in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.920836in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{1.912508in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{1.904186in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{1.895588in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{1.893367in}{0.819623in}}%
\pgfpathlineto{\pgfqpoint{1.891145in}{0.818659in}}%
\pgfpathlineto{\pgfqpoint{1.888922in}{0.817701in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{0.816748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317574in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.321655in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{1.325738in}{0.860717in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.333907in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.344454in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{0.859526in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{0.859486in}}%
\pgfpathlineto{\pgfqpoint{1.351564in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{1.356296in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{1.348131in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{1.339972in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.335895in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{1.327076in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{1.324703in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{1.322328in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{1.317574in}{0.861274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178374in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.182582in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{2.191003in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.199430in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{2.203645in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{0.808666in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{2.210084in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{2.214372in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.212304in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{2.195477in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.189125in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{2.184828in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{2.182677in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{2.180526in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{0.811464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973099in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.977128in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.985190in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.993257in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{1.004627in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{1.011952in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.007920in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{0.828218in}}%
\pgfpathlineto{\pgfqpoint{0.999861in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{0.991806in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{0.982892in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{0.980445in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{0.977998in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{0.975549in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.820911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871149in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.875164in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{0.879181in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{0.891237in}{0.810268in}}%
\pgfpathlineto{\pgfqpoint{0.895258in}{0.809639in}}%
\pgfpathlineto{\pgfqpoint{0.897730in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{0.900201in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{0.902671in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{0.905139in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{0.907606in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{0.910072in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{0.906055in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{0.902038in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{0.885985in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{0.881044in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{0.876099in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{0.814917in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.813417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950021in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.954195in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{1.962547in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.966725in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{1.970905in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.977289in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{1.979492in}{0.812331in}}%
\pgfpathlineto{\pgfqpoint{1.981694in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.986095in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.984118in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.971598in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{1.963257in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{1.961054in}{0.819372in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{1.956644in}{0.817366in}}%
\pgfpathlineto{\pgfqpoint{1.954437in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.814389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769129in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{0.773131in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.777134in}{0.806165in}}%
\pgfpathlineto{\pgfqpoint{0.781138in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{0.785144in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{0.789150in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{0.793158in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{0.795656in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.800650in}{0.807865in}}%
\pgfpathlineto{\pgfqpoint{0.803144in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{0.808130in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{0.804126in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{0.800123in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.796122in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{0.792121in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{0.788122in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.781628in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{0.779131in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{0.776632in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{0.774132in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{0.771631in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{0.807486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074998in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.079041in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{1.083086in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{1.091179in}{0.828614in}}%
\pgfpathlineto{\pgfqpoint{1.095228in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{1.101699in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{1.104119in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{1.106539in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{1.108957in}{0.834559in}}%
\pgfpathlineto{\pgfqpoint{1.111374in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.113791in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{1.109745in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{1.101656in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{1.089533in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{1.087113in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.084692in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{1.082270in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{1.079847in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.830636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215633in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.219696in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{1.223760in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{1.227826in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.235961in}{0.851198in}}%
\pgfpathlineto{\pgfqpoint{1.240030in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{1.242423in}{0.852650in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{1.254379in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.250312in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.246247in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{1.242183in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{1.238121in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.856880in}}%
\pgfpathlineto{\pgfqpoint{1.220424in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{0.852260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241803in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{2.250242in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{2.258687in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{2.262912in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.269269in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{2.271400in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{2.273530in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{2.275693in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{2.267255in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{2.263039in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{2.258823in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{2.254609in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{2.252477in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{2.250344in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{2.248210in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{2.246075in}{0.812315in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{0.811239in}}%
\pgfpathlineto{\pgfqpoint{2.241803in}{0.810164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013375in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{2.021746in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{2.025933in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{2.030121in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{2.038502in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.040691in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{2.045065in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{2.049436in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{0.815172in}}%
\pgfpathlineto{\pgfqpoint{2.043248in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{2.039064in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{2.034882in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{2.030701in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{2.019952in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{2.017761in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{2.015569in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{0.812342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595182in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{0.830561in}}%
\pgfpathlineto{\pgfqpoint{1.603430in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{1.607556in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{1.615811in}{0.827617in}}%
\pgfpathlineto{\pgfqpoint{1.619940in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.622232in}{0.827452in}}%
\pgfpathlineto{\pgfqpoint{1.624522in}{0.828045in}}%
\pgfpathlineto{\pgfqpoint{1.626812in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{1.629101in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{1.629551in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{1.621306in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{1.617185in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{1.608947in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{1.599774in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{1.597478in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.595182in}{0.831296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658445in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{1.662578in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.824792in}}%
\pgfpathlineto{\pgfqpoint{1.670846in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{1.674982in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.685534in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{1.687809in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{1.690083in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.694627in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{1.696898in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{1.684501in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{1.680371in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{1.672115in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.669839in}{0.829859in}}%
\pgfpathlineto{\pgfqpoint{1.667563in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{1.665285in}{0.828372in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.660726in}{0.826940in}}%
\pgfpathlineto{\pgfqpoint{1.658445in}{0.826247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934202in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{0.942254in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{0.946282in}{0.813279in}}%
\pgfpathlineto{\pgfqpoint{0.950312in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.960831in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{0.963287in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{0.817748in}}%
\pgfpathlineto{\pgfqpoint{0.970648in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.969071in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{0.961019in}{0.822672in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.823261in}}%
\pgfpathlineto{\pgfqpoint{0.952971in}{0.823850in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.946494in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{0.944038in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{0.941581in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{0.939122in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{0.936663in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{0.815106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721724in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.725866in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{1.730009in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{1.734153in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{1.742445in}{0.818418in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{1.755629in}{0.820950in}}%
\pgfpathlineto{\pgfqpoint{1.757885in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.755997in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{1.739437in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{1.735300in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{1.730779in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{1.728517in}{0.824397in}}%
\pgfpathlineto{\pgfqpoint{1.726254in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{1.723989in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{1.721724in}{0.821999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076764in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.080959in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{2.093552in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{2.097752in}{0.807287in}}%
\pgfpathlineto{\pgfqpoint{2.101954in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{2.106299in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{0.809753in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{0.810798in}}%
\pgfpathlineto{\pgfqpoint{2.112811in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{2.110782in}{0.813550in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{2.102393in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{2.087644in}{0.815774in}}%
\pgfpathlineto{\pgfqpoint{2.085470in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{2.081119in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{2.078942in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.810560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531925in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{1.536040in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.540156in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.835166in}}%
\pgfpathlineto{\pgfqpoint{1.548392in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{1.552512in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.561247in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{1.563553in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{1.568162in}{0.835167in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.566350in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.562236in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{0.838624in}}%
\pgfpathlineto{\pgfqpoint{1.549900in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.541173in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{1.538863in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.534239in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{1.531925in}{0.837367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305265in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{2.313725in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{2.322191in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{2.326426in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.328543in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{2.330659in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{2.332774in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{2.337001in}{0.811156in}}%
\pgfpathlineto{\pgfqpoint{2.332770in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.328541in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{2.324313in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{2.320086in}{0.813720in}}%
\pgfpathlineto{\pgfqpoint{2.315861in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{2.313743in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{2.311625in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{2.309506in}{0.811108in}}%
\pgfpathlineto{\pgfqpoint{2.307386in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{2.305265in}{0.808949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176875in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{1.180934in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{1.184994in}{0.843028in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{1.201246in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.203646in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{1.208443in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.210840in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{1.213237in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.211571in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.207511in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.199394in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{1.195337in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{1.191282in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{1.188882in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{1.186482in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.181680in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.179278in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{0.843708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832178in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{0.840203in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{0.844218in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{0.852250in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{0.858751in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{0.861233in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{0.866193in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{0.868672in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.867135in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{0.863122in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{0.859110in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{0.855099in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.837151in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{0.834665in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{0.832178in}{0.808344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036166in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.040206in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{1.044247in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{1.048289in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{1.060423in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.062855in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{1.067715in}{0.825555in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.070955in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.831658in}}%
\pgfpathlineto{\pgfqpoint{1.062874in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{1.048332in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{1.045901in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.043469in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{1.041036in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{1.038601in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.823779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785024in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{1.793328in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{1.797482in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.812196in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{1.814440in}{0.815904in}}%
\pgfpathlineto{\pgfqpoint{1.816683in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{1.818925in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{1.821166in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.819253in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{0.820868in}}%
\pgfpathlineto{\pgfqpoint{1.810951in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.806802in}{0.822265in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.798507in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{1.796262in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.794017in}{0.821876in}}%
\pgfpathlineto{\pgfqpoint{1.791770in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{0.820117in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{0.818389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468666in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.476881in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{1.485100in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{1.489212in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.495650in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{1.497974in}{0.840667in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{1.502619in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{1.503154in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.499048in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{1.494943in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{1.477984in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{1.475656in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{0.844691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848349in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{1.852510in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{1.856673in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{1.865001in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{1.869168in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{1.873335in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{1.875565in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.880021in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.882248in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{1.884474in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{1.874214in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{1.865897in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{0.819932in}}%
\pgfpathlineto{\pgfqpoint{1.857280in}{0.818993in}}%
\pgfpathlineto{\pgfqpoint{1.855049in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{0.816213in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{0.815299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140187in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{2.144392in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{2.148599in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.152808in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{2.157017in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{2.167598in}{0.806171in}}%
\pgfpathlineto{\pgfqpoint{2.169755in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.174066in}{0.809339in}}%
\pgfpathlineto{\pgfqpoint{2.176221in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.174166in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{2.169960in}{0.812757in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{2.161552in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.157350in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{0.814285in}}%
\pgfpathlineto{\pgfqpoint{2.148832in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{2.146672in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{2.142349in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{2.140187in}{0.808995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730078in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{0.734077in}{0.802294in}}%
\pgfpathlineto{\pgfqpoint{0.738077in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.746080in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{0.750084in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{0.754088in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{0.756598in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{0.761614in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{0.764121in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.766626in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{0.765128in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{0.757130in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{0.753133in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{0.742635in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{0.740126in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{0.735105in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{0.732592in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{0.730078in}{0.802966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138093in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{1.146203in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{1.150261in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{1.154319in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{1.162440in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{1.164848in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{1.167255in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.169661in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.841922in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{1.156600in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{1.152549in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{1.150142in}{0.844171in}}%
\pgfpathlineto{\pgfqpoint{1.147734in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{1.145325in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{1.142915in}{0.838905in}}%
\pgfpathlineto{\pgfqpoint{1.140505in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.138093in}{0.835357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278807in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.858539in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{1.291039in}{0.858423in}}%
\pgfpathlineto{\pgfqpoint{1.295119in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{1.299201in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.305668in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{1.312815in}{0.860654in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{1.317574in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{1.301264in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{0.863076in}}%
\pgfpathlineto{\pgfqpoint{1.290734in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{0.861910in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{1.281194in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{1.278807in}{0.858628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911701in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.915873in}{0.811958in}}%
\pgfpathlineto{\pgfqpoint{1.920046in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{1.924220in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{1.928395in}{0.809914in}}%
\pgfpathlineto{\pgfqpoint{1.932571in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{0.809516in}}%
\pgfpathlineto{\pgfqpoint{1.941177in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.943389in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{1.945601in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{1.947811in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{1.941676in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{1.933336in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.920572in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{1.916139in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.913920in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.911701in}{0.812641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405387in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{1.425894in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{1.434688in}{0.848962in}}%
\pgfpathlineto{\pgfqpoint{1.437030in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.439371in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{1.441711in}{0.848753in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.439951in}{0.849507in}}%
\pgfpathlineto{\pgfqpoint{1.435853in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{1.427662in}{0.851530in}}%
\pgfpathlineto{\pgfqpoint{1.423568in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{1.419475in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.417130in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{1.414784in}{0.852661in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.852705in}}%
\pgfpathlineto{\pgfqpoint{1.407738in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.405387in}{0.853055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203645in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.806962in}}%
\pgfpathlineto{\pgfqpoint{2.212079in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{2.216298in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{2.220518in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{2.224740in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{2.231105in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{2.233246in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{2.235387in}{0.806956in}}%
\pgfpathlineto{\pgfqpoint{2.237526in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{2.241803in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.237585in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{2.233368in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{2.224939in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.214372in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{2.210084in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{0.808666in}}%
\pgfpathlineto{\pgfqpoint{2.203645in}{0.807603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895258in}{0.809639in}}%
\pgfpathlineto{\pgfqpoint{0.899281in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{0.911355in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.915382in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{0.919410in}{0.805871in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{0.924346in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{0.926812in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{0.931739in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{0.930177in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.926154in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{0.918110in}{0.817547in}}%
\pgfpathlineto{\pgfqpoint{0.914091in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{0.910072in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{0.907606in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{0.905139in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{0.902671in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{0.900201in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{0.897730in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{0.895258in}{0.809639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997292in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{1.001328in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{1.005366in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{1.009404in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.013444in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{1.017486in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{1.023971in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{1.028852in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.031291in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{1.033729in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{1.028089in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.011952in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{1.004627in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.817406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975085in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{1.987634in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{2.002394in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{2.006789in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{2.011181in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{2.005010in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{2.000829in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{1.996649in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{1.992471in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{1.988294in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.986095in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.983895in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.981694in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{1.979492in}{0.812331in}}%
\pgfpathlineto{\pgfqpoint{1.977289in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{0.810346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342081in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{1.350261in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{1.354354in}{0.858939in}}%
\pgfpathlineto{\pgfqpoint{1.358447in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{1.362542in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{0.857738in}}%
\pgfpathlineto{\pgfqpoint{1.371372in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{1.368552in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{1.364465in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.360380in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.356296in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{1.351564in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{0.859486in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{0.859526in}}%
\pgfpathlineto{\pgfqpoint{1.344454in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{0.859670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793158in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{0.797167in}{0.802865in}}%
\pgfpathlineto{\pgfqpoint{0.801177in}{0.802205in}}%
\pgfpathlineto{\pgfqpoint{0.805188in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{0.809200in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{0.813214in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.819723in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{0.822217in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.803945in}}%
\pgfpathlineto{\pgfqpoint{0.827200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.829689in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{0.832178in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{0.828167in}{0.808991in}}%
\pgfpathlineto{\pgfqpoint{0.824157in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{0.816141in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{0.812135in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{0.808130in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{0.805638in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{0.803144in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{0.800650in}{0.807865in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.795656in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{0.793158in}{0.803524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099277in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{1.103328in}{0.827117in}}%
\pgfpathlineto{\pgfqpoint{1.107380in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{1.111434in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{1.115488in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{1.119544in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.126019in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{1.128436in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{1.133266in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{1.138093in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{1.134039in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{1.129987in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.125936in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{1.121886in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{1.117838in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.113791in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{1.111374in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.108957in}{0.834559in}}%
\pgfpathlineto{\pgfqpoint{1.106539in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{1.104119in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{1.101699in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{0.827614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267137in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.271364in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{2.279822in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{2.284053in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{2.292519in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{2.294646in}{0.803594in}}%
\pgfpathlineto{\pgfqpoint{2.296771in}{0.804661in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{2.303143in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{2.305265in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.301036in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{0.810865in}}%
\pgfpathlineto{\pgfqpoint{2.288359in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{2.284135in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{2.277786in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{2.273530in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{2.271400in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{2.269269in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{0.806334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038502in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.042694in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.051083in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{2.055279in}{0.805721in}}%
\pgfpathlineto{\pgfqpoint{2.059476in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{2.063675in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{2.068041in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{0.807468in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{2.074585in}{0.809526in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{2.068377in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{2.059996in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{2.051619in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{2.049436in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{2.045065in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{2.042878in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{2.040691in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{2.038502in}{0.808361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690976in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.694972in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{0.698969in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{0.702967in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{0.710966in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{0.714968in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{0.722529in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{0.725047in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{0.727563in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{0.730078in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{0.722084in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{0.718089in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{0.714095in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{0.710102in}{0.806330in}}%
\pgfpathlineto{\pgfqpoint{0.706110in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{0.703591in}{0.805606in}}%
\pgfpathlineto{\pgfqpoint{0.701070in}{0.804211in}}%
\pgfpathlineto{\pgfqpoint{0.698549in}{0.802818in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{0.690976in}{0.798650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619940in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.624070in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.628202in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{1.632335in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{1.640604in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.647027in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{1.649312in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{1.653881in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{1.656164in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{1.658445in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{1.654314in}{0.826974in}}%
\pgfpathlineto{\pgfqpoint{1.650184in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{1.646055in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.629101in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{1.626812in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{1.624522in}{0.828045in}}%
\pgfpathlineto{\pgfqpoint{1.622232in}{0.827452in}}%
\pgfpathlineto{\pgfqpoint{1.619940in}{0.826881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683258in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.687397in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{1.691538in}{0.820428in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.703967in}{0.818246in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.710384in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.714923in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.717191in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{1.721724in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.717584in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{1.713444in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.709306in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{1.701033in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{1.696898in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.694627in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.690083in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{1.687809in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{1.685534in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{0.821883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240030in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{1.244101in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{1.252247in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{1.256322in}{0.850519in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.266865in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{1.271643in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.274031in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{1.278807in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{1.274732in}{0.858737in}}%
\pgfpathlineto{\pgfqpoint{1.270659in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{1.254379in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.242423in}{0.852650in}}%
\pgfpathlineto{\pgfqpoint{1.240030in}{0.851028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746593in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{1.759044in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{1.763196in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.767350in}{0.814128in}}%
\pgfpathlineto{\pgfqpoint{1.771505in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.773761in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.776015in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{1.778269in}{0.815861in}}%
\pgfpathlineto{\pgfqpoint{1.780522in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{1.780874in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.776725in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{1.772577in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{1.768430in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{1.764285in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.757885in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{1.755629in}{0.820950in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.817702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556632in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{0.832213in}}%
\pgfpathlineto{\pgfqpoint{1.564877in}{0.831471in}}%
\pgfpathlineto{\pgfqpoint{1.569001in}{0.830729in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.577253in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{1.583683in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{1.585985in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{1.588285in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{1.590585in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{1.592884in}{0.830759in}}%
\pgfpathlineto{\pgfqpoint{1.595182in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{0.832031in}}%
\pgfpathlineto{\pgfqpoint{1.586938in}{0.832765in}}%
\pgfpathlineto{\pgfqpoint{1.582818in}{0.833499in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{1.574582in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.568162in}{0.835167in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{1.563553in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{1.561247in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{0.832953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101954in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.106156in}{0.805983in}}%
\pgfpathlineto{\pgfqpoint{2.110360in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{2.114566in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{2.118773in}{0.804034in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{2.127190in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{2.131526in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.806898in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{0.807945in}}%
\pgfpathlineto{\pgfqpoint{2.140187in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{2.127577in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{2.119177in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{2.112811in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{0.810798in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{0.809753in}}%
\pgfpathlineto{\pgfqpoint{2.106299in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{2.101954in}{0.806635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958374in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.962407in}{0.810849in}}%
\pgfpathlineto{\pgfqpoint{0.966441in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.974513in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{0.985043in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{0.992396in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.994844in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{0.993257in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.985190in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.977128in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.970648in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{0.817748in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.963287in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{0.960831in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.811456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809951in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{1.818270in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{1.822431in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{1.830757in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{1.837162in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{1.843877in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.846113in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.840029in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{1.835872in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.831715in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.821166in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{1.818925in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{1.816683in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{1.814440in}{0.815904in}}%
\pgfpathlineto{\pgfqpoint{1.812196in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{0.814163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856268in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{0.860287in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.864307in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{0.868329in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{0.872351in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.876375in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{0.880400in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{0.882880in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{0.885358in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{0.887835in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{0.890311in}{0.806616in}}%
\pgfpathlineto{\pgfqpoint{0.892785in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{0.895258in}{0.809639in}}%
\pgfpathlineto{\pgfqpoint{0.891237in}{0.810268in}}%
\pgfpathlineto{\pgfqpoint{0.887217in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{0.879181in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{0.875164in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.868672in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{0.866193in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{0.861233in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{0.858751in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{0.804470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060423in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.064471in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{1.072569in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{1.076619in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{1.080672in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.087153in}{0.818969in}}%
\pgfpathlineto{\pgfqpoint{1.089580in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{1.092006in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{1.095228in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{1.091179in}{0.828614in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{1.083086in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{1.079041in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{1.067715in}{0.825555in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{1.062855in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{1.060423in}{0.820495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493324in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.497438in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.501553in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{1.505669in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{1.513905in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.518024in}{0.836097in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{1.522662in}{0.836306in}}%
\pgfpathlineto{\pgfqpoint{1.524979in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{1.527296in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{1.529611in}{0.837034in}}%
\pgfpathlineto{\pgfqpoint{1.531925in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.840286in}}%
\pgfpathlineto{\pgfqpoint{1.511368in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{1.502619in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{1.497974in}{0.840667in}}%
\pgfpathlineto{\pgfqpoint{1.495650in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{0.840449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873335in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{1.877504in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{1.881674in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{1.894191in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{1.898366in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.900591in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{1.902815in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{0.809800in}}%
\pgfpathlineto{\pgfqpoint{1.907260in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.911701in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.907531in}{0.813324in}}%
\pgfpathlineto{\pgfqpoint{1.903362in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{1.895028in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{1.886698in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{1.884474in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{1.882248in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{1.880021in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.875565in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{1.873335in}{0.811144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201246in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{1.209380in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{1.213449in}{0.840885in}}%
\pgfpathlineto{\pgfqpoint{1.217520in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{0.840352in}}%
\pgfpathlineto{\pgfqpoint{1.225664in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.230455in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{1.232850in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{1.235244in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{1.240030in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{1.235961in}{0.851198in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.227826in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{1.223760in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{1.219696in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.213237in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{1.210840in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{1.208443in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{1.203646in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.201246in}{0.841755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165440in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{2.169654in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.173869in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{0.802554in}}%
\pgfpathlineto{\pgfqpoint{2.186521in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{2.190741in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{2.195046in}{0.803375in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{2.199347in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{2.203645in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{2.199430in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.191003in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{2.182582in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.176221in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{2.174066in}{0.809339in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.169755in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{2.167598in}{0.806171in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{0.805121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754088in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{0.762101in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.766109in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{0.770118in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{0.774128in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{0.778140in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{0.780646in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{0.783151in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{0.790658in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{0.793158in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{0.789150in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{0.785144in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{0.781138in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{0.777134in}{0.806165in}}%
\pgfpathlineto{\pgfqpoint{0.773131in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{0.766626in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{0.764121in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.761614in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{0.756598in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{0.754088in}{0.798933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936749in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{1.945108in}{0.807198in}}%
\pgfpathlineto{\pgfqpoint{1.949289in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{1.957656in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.805457in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{1.972880in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.970905in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{1.966725in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{1.962547in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{1.954195in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.947811in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{1.945601in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{1.943389in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{1.941177in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{0.809516in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{0.808555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430000in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{0.848961in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{1.442322in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{0.847115in}}%
\pgfpathlineto{\pgfqpoint{1.450543in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.456993in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{1.459330in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{1.461665in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{1.466333in}{0.844658in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{1.464560in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{1.452250in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{1.444049in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.441711in}{0.848753in}}%
\pgfpathlineto{\pgfqpoint{1.439371in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{1.437030in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.434688in}{0.848962in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.849564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228963in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{2.233187in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{2.237412in}{0.802499in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{2.250097in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{2.254327in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{2.258601in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{2.260737in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.262912in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{2.258687in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{2.250242in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{2.241803in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{2.237526in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{2.235387in}{0.806956in}}%
\pgfpathlineto{\pgfqpoint{2.233246in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{2.231105in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.803770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162440in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.170566in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{1.174631in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{1.178697in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{1.191641in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.194043in}{0.836135in}}%
\pgfpathlineto{\pgfqpoint{1.196445in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{1.198846in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{1.201246in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{1.184994in}{0.843028in}}%
\pgfpathlineto{\pgfqpoint{1.180934in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.841922in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{1.169661in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.167255in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.164848in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{1.162440in}{0.832817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919410in}{0.805871in}}%
\pgfpathlineto{\pgfqpoint{0.923440in}{0.805243in}}%
\pgfpathlineto{\pgfqpoint{0.927471in}{0.804616in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{0.939570in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{0.943605in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{0.946070in}{0.803660in}}%
\pgfpathlineto{\pgfqpoint{0.948533in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{0.950995in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{0.953456in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{0.955916in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{0.950312in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{0.946282in}{0.813279in}}%
\pgfpathlineto{\pgfqpoint{0.942254in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{0.931739in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{0.926812in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{0.924346in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{0.919410in}{0.805871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021528in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{1.025572in}{0.813347in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{1.033662in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{1.037710in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.045808in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.048247in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{1.050684in}{0.813793in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.818815in}}%
\pgfpathlineto{\pgfqpoint{1.060423in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{1.048289in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.044247in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{1.040206in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.033729in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.031291in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{1.028852in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{1.023971in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.813925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000195in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{2.008575in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{2.012766in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.016960in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{2.029738in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{2.031930in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{2.036312in}{0.807348in}}%
\pgfpathlineto{\pgfqpoint{2.038502in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{2.030121in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{2.025933in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{2.021746in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{2.011181in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{2.006789in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{2.002394in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.806328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303284in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.307368in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.315541in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.319630in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{1.323720in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{1.333907in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.325738in}{0.860717in}}%
\pgfpathlineto{\pgfqpoint{1.321655in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{1.317574in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{1.312815in}{0.860654in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.305668in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.858432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817229in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.821245in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{0.825262in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{0.829280in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.837320in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{0.846322in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.848810in}{0.800031in}}%
\pgfpathlineto{\pgfqpoint{0.851297in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.802988in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{0.852250in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{0.844218in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{0.840203in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{0.836190in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{0.832178in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{0.829689in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{0.827200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.803945in}}%
\pgfpathlineto{\pgfqpoint{0.822217in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{0.819723in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{0.799567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292519in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{2.296754in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{0.801268in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{2.315829in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{2.320071in}{0.802565in}}%
\pgfpathlineto{\pgfqpoint{2.322190in}{0.803630in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{2.326426in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.322191in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{2.313725in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{2.305265in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.303143in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{2.296771in}{0.804661in}}%
\pgfpathlineto{\pgfqpoint{2.294646in}{0.803594in}}%
\pgfpathlineto{\pgfqpoint{2.292519in}{0.802530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366639in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.370737in}{0.858026in}}%
\pgfpathlineto{\pgfqpoint{1.374836in}{0.857806in}}%
\pgfpathlineto{\pgfqpoint{1.378937in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{1.383039in}{0.857374in}}%
\pgfpathlineto{\pgfqpoint{1.387142in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{1.393608in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{1.398324in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{1.400680in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{1.403034in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{1.405387in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.401289in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.397192in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{1.389003in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{1.371372in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{0.857738in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{0.858248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063675in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{2.076278in}{0.802439in}}%
\pgfpathlineto{\pgfqpoint{2.080482in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{2.091072in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.099779in}{0.805601in}}%
\pgfpathlineto{\pgfqpoint{2.101954in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.097752in}{0.807287in}}%
\pgfpathlineto{\pgfqpoint{2.093552in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{2.080959in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.074585in}{0.809526in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{0.807468in}}%
\pgfpathlineto{\pgfqpoint{2.068041in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{2.063675in}{0.804406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123601in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{1.135780in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{1.139842in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{1.150384in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{1.157621in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.162440in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{1.154319in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{1.150261in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{1.146203in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{1.138093in}{0.835357in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{1.133266in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{1.128436in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.126019in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.824660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714968in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{0.718970in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{0.730985in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{0.734992in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{0.739001in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.741519in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{0.744035in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{0.746550in}{0.794685in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{0.754088in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{0.750084in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{0.746080in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.738077in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{0.734077in}{0.802294in}}%
\pgfpathlineto{\pgfqpoint{0.730078in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{0.727563in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{0.725047in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{0.722529in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{0.714968in}{0.794552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644740in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.648878in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{1.661297in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{1.665439in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{0.818608in}}%
\pgfpathlineto{\pgfqpoint{1.674145in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{1.680981in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.679120in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{1.674982in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{1.670846in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.824792in}}%
\pgfpathlineto{\pgfqpoint{1.662578in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.658445in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{1.656164in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{1.653881in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{1.649312in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{1.647027in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{0.822451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708113in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.712260in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{0.814610in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{1.737542in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.739806in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{1.742070in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{1.744332in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{1.742445in}{0.818418in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{1.734153in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{1.730009in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{1.725866in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{1.721724in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{1.717191in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{1.714923in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.712654in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.710384in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{0.817519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581380in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{1.585509in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{1.589639in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.593770in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{1.602036in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{1.608467in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{1.610764in}{0.824840in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{1.615354in}{0.825808in}}%
\pgfpathlineto{\pgfqpoint{1.617647in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.619940in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.615811in}{0.827617in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{1.607556in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.603430in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{0.830561in}}%
\pgfpathlineto{\pgfqpoint{1.595182in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.592884in}{0.830759in}}%
\pgfpathlineto{\pgfqpoint{1.590585in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{1.588285in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{1.585985in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{1.583683in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{0.828494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771505in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.775661in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{1.779819in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{1.800961in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{1.803210in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{1.805458in}{0.812454in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{1.797482in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{1.793328in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{1.789175in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.780522in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{1.778269in}{0.815861in}}%
\pgfpathlineto{\pgfqpoint{1.776015in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{1.773761in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.771505in}{0.813414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127190in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.802092in}}%
\pgfpathlineto{\pgfqpoint{2.135612in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{2.144040in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{2.148255in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{2.152473in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{2.154636in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.156799in}{0.800944in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.163282in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{2.157017in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{2.152808in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{2.148599in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.144392in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{2.140187in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{0.807945in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.806898in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{2.131526in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{2.127190in}{0.802738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982589in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{0.994713in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{0.998757in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{1.002802in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{1.006848in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{1.011746in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{1.019084in}{0.812295in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{1.017486in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{1.013444in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{1.009404in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.005366in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{1.001328in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{0.994844in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.992396in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{0.985043in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.807821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834922in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{1.839088in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{1.843255in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{1.847423in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{1.851593in}{0.807152in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{0.806453in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{1.864407in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.866640in}{0.808421in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{1.871104in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{1.873335in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{1.869168in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{1.865001in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{1.860836in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{1.856673in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{1.852510in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{1.848349in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{1.846113in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{1.843877in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.841640in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{1.837162in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{0.809952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880400in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{0.884426in}{0.799958in}}%
\pgfpathlineto{\pgfqpoint{0.888454in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{0.892482in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{0.798026in}}%
\pgfpathlineto{\pgfqpoint{0.900543in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{0.904575in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{0.799771in}}%
\pgfpathlineto{\pgfqpoint{0.911998in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{0.916941in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{0.919410in}{0.805871in}}%
\pgfpathlineto{\pgfqpoint{0.915382in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{0.911355in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{0.899281in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{0.895258in}{0.809639in}}%
\pgfpathlineto{\pgfqpoint{0.892785in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{0.890311in}{0.806616in}}%
\pgfpathlineto{\pgfqpoint{0.887835in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{0.885358in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{0.882880in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{0.880400in}{0.800602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518024in}{0.836097in}}%
\pgfpathlineto{\pgfqpoint{1.522145in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{1.526267in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{0.833879in}}%
\pgfpathlineto{\pgfqpoint{1.534514in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{0.832385in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{1.547391in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{1.552013in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{1.554323in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{1.552512in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{1.548392in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.835166in}}%
\pgfpathlineto{\pgfqpoint{1.540156in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{1.536040in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.531925in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{1.529611in}{0.837034in}}%
\pgfpathlineto{\pgfqpoint{1.527296in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{1.524979in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{1.522662in}{0.836306in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{1.518024in}{0.836097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264475in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.268554in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.272634in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{1.276716in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{1.280799in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{1.284883in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{1.293741in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{1.296128in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{1.300899in}{0.857554in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.299201in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.295119in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{1.291039in}{0.858423in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.858539in}}%
\pgfpathlineto{\pgfqpoint{1.278807in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{1.274031in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{1.271643in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{1.266865in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{0.850385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084725in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{1.092835in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{1.096892in}{0.815640in}}%
\pgfpathlineto{\pgfqpoint{1.100951in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{1.105010in}{0.814572in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{1.111495in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{1.113919in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{1.116341in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{0.821104in}}%
\pgfpathlineto{\pgfqpoint{1.121182in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.119544in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.115488in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{1.111434in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{1.107380in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{1.103328in}{0.827117in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{1.092006in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.089580in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{1.087153in}{0.818969in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{0.817249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898366in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.902542in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{1.906720in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{0.804947in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.919259in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{1.923441in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.925662in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{1.927881in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{1.932571in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{1.928395in}{0.809914in}}%
\pgfpathlineto{\pgfqpoint{1.924220in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{1.920046in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{1.915873in}{0.811958in}}%
\pgfpathlineto{\pgfqpoint{1.911701in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{1.907260in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{0.809800in}}%
\pgfpathlineto{\pgfqpoint{1.902815in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{1.900591in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{1.898366in}{0.807008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778140in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{0.782153in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{0.786167in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{0.790182in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{0.794198in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{0.802234in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{0.804736in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{0.809737in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{0.812236in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.813214in}{0.800226in}}%
\pgfpathlineto{\pgfqpoint{0.809200in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{0.805188in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{0.801177in}{0.802205in}}%
\pgfpathlineto{\pgfqpoint{0.797167in}{0.802865in}}%
\pgfpathlineto{\pgfqpoint{0.793158in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{0.790658in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{0.783151in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{0.780646in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{0.778140in}{0.794902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190741in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{2.199185in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{0.798729in}}%
\pgfpathlineto{\pgfqpoint{2.211861in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{2.216088in}{0.797462in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{2.220384in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{2.224675in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{2.226819in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{2.224740in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{2.220518in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{2.216298in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{2.212079in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{0.806962in}}%
\pgfpathlineto{\pgfqpoint{2.203645in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{2.199347in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{2.195046in}{0.803375in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{2.190741in}{0.801276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961841in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{1.966028in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{1.970215in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.978594in}{0.801796in}}%
\pgfpathlineto{\pgfqpoint{1.982786in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{1.986979in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.991388in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.993591in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{1.995793in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{1.987634in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.972880in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.805457in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.804492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454656in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{1.462884in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.481685in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{1.484014in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{1.486343in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.488671in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.489212in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.485100in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{1.476881in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{1.466333in}{0.844658in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{1.461665in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{1.459330in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{1.456993in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.845848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225664in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.229738in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{1.233814in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.237890in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.252521in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{1.254913in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.257304in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{1.262085in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{1.256322in}{0.850519in}}%
\pgfpathlineto{\pgfqpoint{1.252247in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{1.244101in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{1.240030in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{1.235244in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.232850in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{1.230455in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.225664in}{0.840100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675795in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{0.679794in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{0.683795in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{0.687797in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{0.691800in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{0.702339in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{0.707394in}{0.790372in}}%
\pgfpathlineto{\pgfqpoint{0.709920in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{0.712444in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{0.714968in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{0.710966in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{0.702967in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{0.698969in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{0.694972in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{0.690976in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.688449in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{0.685921in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{0.680860in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{0.678328in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.790366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254327in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{2.262793in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{2.279740in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{2.284003in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{2.286134in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{2.288263in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{2.290392in}{0.801468in}}%
\pgfpathlineto{\pgfqpoint{2.292519in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{2.284053in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{2.279822in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{2.271364in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{2.260737in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{2.258601in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{2.254327in}{0.799966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943605in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.800858in}}%
\pgfpathlineto{\pgfqpoint{0.955719in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{0.959759in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{0.972763in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{0.975222in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{0.974513in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.966441in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{0.962407in}{0.810849in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.955916in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{0.953456in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{0.950995in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{0.948533in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{0.946070in}{0.803660in}}%
\pgfpathlineto{\pgfqpoint{0.943605in}{0.802110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025350in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.029547in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{2.033745in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{2.037944in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{2.042145in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{2.052740in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{2.057117in}{0.801373in}}%
\pgfpathlineto{\pgfqpoint{2.059304in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{2.061490in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{2.063675in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.059476in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{2.055279in}{0.805721in}}%
\pgfpathlineto{\pgfqpoint{2.051083in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.042694in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.038502in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.036312in}{0.807348in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{2.031930in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.029738in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{0.802335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045808in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.049859in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{1.053911in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{1.057964in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{1.062019in}{0.808169in}}%
\pgfpathlineto{\pgfqpoint{1.066075in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{1.072567in}{0.808716in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{1.077434in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{1.079865in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{1.082296in}{0.815534in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.080672in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{1.076619in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{1.072569in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{1.064471in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{1.060423in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.818815in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.050684in}{0.813793in}}%
\pgfpathlineto{\pgfqpoint{1.048247in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{1.045808in}{0.810465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186833in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.194974in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{1.199046in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.211271in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.213672in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{1.216072in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.218472in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.220870in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.225664in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{0.840352in}}%
\pgfpathlineto{\pgfqpoint{1.217520in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{1.213449in}{0.840885in}}%
\pgfpathlineto{\pgfqpoint{1.209380in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{1.201246in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.198846in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{1.196445in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{1.194043in}{0.836135in}}%
\pgfpathlineto{\pgfqpoint{1.191641in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.830418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841342in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{0.849389in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{0.865497in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.872954in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.797611in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{0.880400in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{0.876375in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{0.872351in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.868329in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{0.864307in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{0.860287in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.802988in}}%
\pgfpathlineto{\pgfqpoint{0.851297in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{0.848810in}{0.800031in}}%
\pgfpathlineto{\pgfqpoint{0.846322in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.795613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088893in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{2.093101in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{2.109944in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.114158in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{2.118506in}{0.798623in}}%
\pgfpathlineto{\pgfqpoint{2.120678in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{2.122850in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{2.127190in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{2.118773in}{0.804034in}}%
\pgfpathlineto{\pgfqpoint{2.114566in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{2.110360in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{2.106156in}{0.805983in}}%
\pgfpathlineto{\pgfqpoint{2.101954in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.099779in}{0.805601in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{2.091072in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.800479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391248in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{0.856301in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{1.411794in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.418259in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{1.420609in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{1.422959in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{1.425307in}{0.850686in}}%
\pgfpathlineto{\pgfqpoint{1.427654in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{1.425894in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.405387in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.403034in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{1.400680in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{1.398324in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{1.393608in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.856948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669582in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{1.673727in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{1.686167in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{1.696743in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{1.699019in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{1.701294in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.703568in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{1.705841in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.703967in}{0.818246in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{1.691538in}{0.820428in}}%
\pgfpathlineto{\pgfqpoint{1.687397in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.680981in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{1.674145in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{0.818608in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{0.818007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739001in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.743010in}{0.789772in}}%
\pgfpathlineto{\pgfqpoint{0.747021in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.787723in}}%
\pgfpathlineto{\pgfqpoint{0.759060in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{0.763076in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{0.770614in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.773124in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{0.778140in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{0.774128in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{0.770118in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{0.766109in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{0.762101in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{0.754088in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.746550in}{0.794685in}}%
\pgfpathlineto{\pgfqpoint{0.744035in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{0.741519in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{0.739001in}{0.790455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733011in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.737164in}{0.812428in}}%
\pgfpathlineto{\pgfqpoint{1.741319in}{0.811701in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.749633in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{1.753791in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{1.757951in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{1.764733in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{1.766991in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{1.771505in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.767350in}{0.814128in}}%
\pgfpathlineto{\pgfqpoint{1.763196in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.759044in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{1.744332in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{1.742070in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{1.739806in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{1.737542in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.813155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606170in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{1.610306in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{1.614442in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{1.618580in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.622719in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.633293in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{1.637875in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.640164in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{1.642453in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.640604in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{1.632335in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{1.628202in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{1.624070in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.619940in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.617647in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.615354in}{0.825808in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{1.610764in}{0.824840in}}%
\pgfpathlineto{\pgfqpoint{1.608467in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{0.823992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147970in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{1.152036in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{1.160172in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{1.164241in}{0.819891in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.819424in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{1.179613in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.182021in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{1.184427in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{1.178697in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.174631in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{1.170566in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.162440in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.157621in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{1.150384in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{0.821776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327812in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.340097in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{1.344195in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.354775in}{0.861739in}}%
\pgfpathlineto{\pgfqpoint{1.357151in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.364270in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.362542in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{1.358447in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{1.354354in}{0.858939in}}%
\pgfpathlineto{\pgfqpoint{1.350261in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{0.859356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{1.800624in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{1.804789in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{1.808954in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.813121in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.823705in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{1.825951in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{1.828195in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{1.830438in}{0.808225in}}%
\pgfpathlineto{\pgfqpoint{1.832680in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{1.830757in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{1.822431in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{1.818270in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{1.805458in}{0.812454in}}%
\pgfpathlineto{\pgfqpoint{1.803210in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{1.800961in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{0.809134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152473in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{2.156691in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.160911in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.169354in}{0.796312in}}%
\pgfpathlineto{\pgfqpoint{2.173577in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{2.177802in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{2.179961in}{0.796071in}}%
\pgfpathlineto{\pgfqpoint{2.182119in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{2.190741in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{2.186521in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{0.802554in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{2.173869in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{2.169654in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{2.163282in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{2.156799in}{0.800944in}}%
\pgfpathlineto{\pgfqpoint{2.154636in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.152473in}{0.798872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859936in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{1.872460in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{1.876637in}{0.802965in}}%
\pgfpathlineto{\pgfqpoint{1.880815in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{1.884995in}{0.801573in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{1.893913in}{0.805173in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{1.898366in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.894191in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{1.881674in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.877504in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{1.873335in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{1.871104in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{1.866640in}{0.808421in}}%
\pgfpathlineto{\pgfqpoint{1.864407in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.805755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542765in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{1.546893in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{0.830121in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.563414in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.572161in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{1.574467in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{1.576773in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{1.579077in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{1.577253in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.569001in}{0.830729in}}%
\pgfpathlineto{\pgfqpoint{1.564877in}{0.831471in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{0.832213in}}%
\pgfpathlineto{\pgfqpoint{1.556632in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{1.554323in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{1.552013in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{1.547391in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.831634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006848in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.010895in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.014944in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{1.018993in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.033596in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{1.036041in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{1.038484in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{1.040927in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.043368in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{1.045808in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.037710in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.033662in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{1.025572in}{0.813347in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{1.019084in}{0.812295in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{1.011746in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{1.006848in}{0.804197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904575in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{0.908608in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{0.912643in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{0.916678in}{0.794807in}}%
\pgfpathlineto{\pgfqpoint{0.920715in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{0.924753in}{0.793520in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{0.931264in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{0.933735in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{0.943605in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{0.939570in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{0.927471in}{0.804616in}}%
\pgfpathlineto{\pgfqpoint{0.923440in}{0.805243in}}%
\pgfpathlineto{\pgfqpoint{0.919410in}{0.805871in}}%
\pgfpathlineto{\pgfqpoint{0.916941in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{0.911998in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{0.799771in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{0.904575in}{0.796738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923441in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.927625in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{1.931810in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{1.935996in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{1.940183in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{0.799475in}}%
\pgfpathlineto{\pgfqpoint{1.948562in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{1.955206in}{0.801623in}}%
\pgfpathlineto{\pgfqpoint{1.957419in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{1.959630in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{1.957656in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{1.949289in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{1.945108in}{0.807198in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.927881in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{1.925662in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{1.923441in}{0.802891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802234in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{0.806253in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{0.810274in}{0.789529in}}%
\pgfpathlineto{\pgfqpoint{0.814296in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{0.826370in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{0.828868in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{0.831365in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{0.836356in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{0.838849in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.837320in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.829280in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.825262in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{0.821245in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{0.812236in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{0.809737in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{0.804736in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{0.802234in}{0.790872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109071in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.117196in}{0.812975in}}%
\pgfpathlineto{\pgfqpoint{1.121261in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{1.125326in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{1.129393in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{1.133462in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{1.138302in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{1.140721in}{0.816292in}}%
\pgfpathlineto{\pgfqpoint{1.143138in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{1.143906in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{1.139842in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.135780in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.121182in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{0.821104in}}%
\pgfpathlineto{\pgfqpoint{1.116341in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{1.113919in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{1.111495in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.814039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216088in}{0.797462in}}%
\pgfpathlineto{\pgfqpoint{2.220318in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{2.224548in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{0.794308in}}%
\pgfpathlineto{\pgfqpoint{2.241483in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.243626in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{2.247910in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.254327in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{2.250097in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{2.245867in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{2.237412in}{0.802499in}}%
\pgfpathlineto{\pgfqpoint{2.233187in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{2.226819in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{2.224675in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{2.220384in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{2.218236in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{2.216088in}{0.797462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479354in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.483475in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.840474in}}%
\pgfpathlineto{\pgfqpoint{1.491719in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.495843in}{0.839048in}}%
\pgfpathlineto{\pgfqpoint{1.499968in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.506417in}{0.837031in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{1.513384in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.518024in}{0.836097in}}%
\pgfpathlineto{\pgfqpoint{1.513905in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.509786in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{1.505669in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.501553in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{1.497438in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.488671in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.486343in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.484014in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{1.481685in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{0.841866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986979in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.991173in}{0.799781in}}%
\pgfpathlineto{\pgfqpoint{1.995368in}{0.799111in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{2.003762in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{2.007961in}{0.797104in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{2.016562in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{0.799369in}}%
\pgfpathlineto{\pgfqpoint{2.020958in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.023154in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{2.016960in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{2.012766in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.008575in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{1.995793in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.993591in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{1.991388in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.986979in}{0.800452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279740in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{2.288221in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{2.292464in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{2.296708in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.303081in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{2.305208in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{2.307334in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{2.309459in}{0.797269in}}%
\pgfpathlineto{\pgfqpoint{2.311583in}{0.798324in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{0.801268in}}%
\pgfpathlineto{\pgfqpoint{2.296754in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{2.292519in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{2.290392in}{0.801468in}}%
\pgfpathlineto{\pgfqpoint{2.288263in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{2.286134in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{2.284003in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{2.279740in}{0.796193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699810in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{0.703816in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{0.707824in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{0.711833in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{0.719854in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{0.726392in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{0.728916in}{0.784843in}}%
\pgfpathlineto{\pgfqpoint{0.731439in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{0.733961in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{0.736482in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{0.739001in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.734992in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{0.730985in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{0.718970in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{0.714968in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{0.712444in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{0.709920in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{0.707394in}{0.790372in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{0.702339in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.786209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288969in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{1.293056in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.301234in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{0.852436in}}%
\pgfpathlineto{\pgfqpoint{1.315896in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{1.318280in}{0.855849in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{1.323047in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{1.323720in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{1.319630in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{1.315541in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.307368in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.300899in}{0.857554in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{1.296128in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{1.293741in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.850633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050550in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{2.054755in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{2.058961in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{2.063168in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{2.067376in}{0.795739in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{2.080166in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{0.797441in}}%
\pgfpathlineto{\pgfqpoint{2.084532in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{2.086713in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{2.080482in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.076278in}{0.802439in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{2.063675in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{2.061490in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{2.059304in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{2.057117in}{0.801373in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{2.052740in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{0.798368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967843in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.971887in}{0.797730in}}%
\pgfpathlineto{\pgfqpoint{0.975932in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{0.979978in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{0.984026in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{0.988074in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{0.994581in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{0.997037in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{0.999492in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{1.004397in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{1.006848in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.002802in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{0.998757in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{0.994713in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{0.975222in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{0.972763in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{0.798356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070132in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{1.078249in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{1.082310in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{1.086372in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{1.090435in}{0.804164in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.096931in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.101791in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{1.104218in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{1.105010in}{0.814572in}}%
\pgfpathlineto{\pgfqpoint{1.100951in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{1.096892in}{0.815640in}}%
\pgfpathlineto{\pgfqpoint{1.092835in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.082296in}{0.815534in}}%
\pgfpathlineto{\pgfqpoint{1.079865in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{1.077434in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{1.072567in}{0.808716in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{0.807023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865497in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{0.873558in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{0.877590in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{0.788366in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{0.892178in}{0.789205in}}%
\pgfpathlineto{\pgfqpoint{0.894660in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.792210in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{0.793717in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{0.904575in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{0.900543in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{0.798026in}}%
\pgfpathlineto{\pgfqpoint{0.892482in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{0.888454in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{0.884426in}{0.799958in}}%
\pgfpathlineto{\pgfqpoint{0.880400in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.797611in}}%
\pgfpathlineto{\pgfqpoint{0.872954in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{0.865497in}{0.791660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250129in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.838660in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.277031in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{1.284195in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{1.284883in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.280799in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{1.276716in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{1.272634in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{1.268554in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.262085in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{1.257304in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.254913in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.252521in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.838827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211271in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{0.827819in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{1.227590in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{1.231673in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{1.240551in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.245342in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{1.247736in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{1.237890in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{1.233814in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.229738in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{1.225664in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.220870in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.218472in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.216072in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.213672in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{1.211271in}{0.828176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114158in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.122590in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{2.141639in}{0.793735in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.145975in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{2.148142in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{2.150308in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{2.152473in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{2.148255in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{2.144040in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{2.135612in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.802092in}}%
\pgfpathlineto{\pgfqpoint{2.127190in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{2.122850in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{2.120678in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{2.118506in}{0.798623in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{2.114158in}{0.796581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694467in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{1.698618in}{0.812805in}}%
\pgfpathlineto{\pgfqpoint{1.702771in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{1.706925in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{1.711080in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{1.715236in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.721665in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{1.723936in}{0.810379in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{0.812441in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{0.814610in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.712260in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.705841in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{1.703568in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{1.701294in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.699019in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{1.696743in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.813549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757951in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.762112in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{1.766274in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{1.774602in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.778768in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{0.805959in}}%
\pgfpathlineto{\pgfqpoint{1.789702in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{1.794209in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{1.779819in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{1.775661in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{1.771505in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{1.766991in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{1.764733in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{1.757951in}{0.808793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763076in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{0.767092in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{0.775129in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{0.779149in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{0.783170in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{0.789703in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{0.792211in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{0.797225in}{0.787992in}}%
\pgfpathlineto{\pgfqpoint{0.799730in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{0.802234in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{0.794198in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{0.790182in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{0.786167in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{0.782153in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{0.778140in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{0.773124in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{0.770614in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{0.765590in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{0.763076in}{0.786357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631001in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{0.818687in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.643432in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{1.647578in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{1.651725in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{1.658160in}{0.815326in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{1.665016in}{0.816866in}}%
\pgfpathlineto{\pgfqpoint{1.667300in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{1.665439in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{1.661297in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.648878in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.642453in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{1.640164in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{1.637875in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{1.633293in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{0.819448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415908in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.420023in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{1.424140in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.432377in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{1.436497in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.442958in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{1.447639in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{1.449978in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{1.452317in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.450543in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{0.847115in}}%
\pgfpathlineto{\pgfqpoint{1.442322in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{0.848961in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{1.427654in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{1.425307in}{0.850686in}}%
\pgfpathlineto{\pgfqpoint{1.422959in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{1.420609in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{1.418259in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{0.855618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821459in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.825630in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.833975in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{1.846502in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{1.848743in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.850984in}{0.802293in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{1.857700in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{0.806453in}}%
\pgfpathlineto{\pgfqpoint{1.851593in}{0.807152in}}%
\pgfpathlineto{\pgfqpoint{1.847423in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{1.843255in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{1.839088in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{1.832680in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.830438in}{0.808225in}}%
\pgfpathlineto{\pgfqpoint{1.828195in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{1.825951in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{1.823705in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{0.804864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172384in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.176458in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.817118in}}%
\pgfpathlineto{\pgfqpoint{1.192765in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{1.201658in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{1.204063in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{1.206467in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{1.208870in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{1.211271in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{1.199046in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{1.194974in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.184427in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{1.182021in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{1.179613in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.818960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567547in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.575817in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{1.579953in}{0.824735in}}%
\pgfpathlineto{\pgfqpoint{1.584091in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{1.596973in}{0.822736in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{1.601573in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{1.603872in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{1.602036in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{1.593770in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{1.589639in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.585509in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{1.579077in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.576773in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{1.574467in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{1.572161in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{0.827061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177802in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{2.182028in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{2.186256in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{2.190485in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{2.194715in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{2.198947in}{0.791867in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{2.207486in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{2.209638in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{2.216088in}{0.797462in}}%
\pgfpathlineto{\pgfqpoint{2.211861in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{0.798729in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{2.199185in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{2.190741in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{2.182119in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{2.179961in}{0.796071in}}%
\pgfpathlineto{\pgfqpoint{2.177802in}{0.795037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884995in}{0.801573in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{1.897541in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{1.914550in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{1.916774in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{1.918998in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.921220in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{1.923441in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.919259in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{0.804947in}}%
\pgfpathlineto{\pgfqpoint{1.906720in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{1.902542in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{1.898366in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{1.893913in}{0.805173in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{1.884995in}{0.801573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031150in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.035205in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.039260in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{1.043318in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{1.047376in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{1.051435in}{0.797570in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.057938in}{0.798632in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.065258in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.067695in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{1.066075in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{1.062019in}{0.808169in}}%
\pgfpathlineto{\pgfqpoint{1.057964in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{1.053911in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{1.049859in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{1.045808in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.043368in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{1.040927in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.038484in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{1.036041in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{1.033596in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{0.800581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928792in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{0.936874in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{0.940917in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{0.790301in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{0.789658in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{0.957988in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.965381in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{0.959759in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{0.955719in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.800858in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{0.943605in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{0.933735in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{0.931264in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{0.792876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660566in}{0.782150in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{0.668574in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{0.672580in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{0.676587in}{0.779339in}}%
\pgfpathlineto{\pgfqpoint{0.680595in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{0.684604in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{0.687142in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{0.689678in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{0.692213in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{0.694746in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{0.691800in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{0.687797in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{0.683795in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{0.679794in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{0.673260in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{0.670724in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{0.668186in}{0.786250in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{0.784881in}}%
\pgfpathlineto{\pgfqpoint{0.663107in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{0.660566in}{0.782150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948562in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{1.956945in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{1.961139in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{1.965333in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{1.969529in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.975938in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{1.980357in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.982565in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.986979in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.982786in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{1.978594in}{0.801796in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.970215in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{1.966028in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{1.959630in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{1.957419in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{1.955206in}{0.801623in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{1.948562in}{0.798794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826370in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{0.834424in}{0.785498in}}%
\pgfpathlineto{\pgfqpoint{0.838453in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{0.842484in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{0.846515in}{0.783482in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{0.853042in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{0.855536in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{0.858028in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{0.860519in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{0.863008in}{0.790179in}}%
\pgfpathlineto{\pgfqpoint{0.865497in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.849389in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.838849in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{0.836356in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{0.831365in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{0.828868in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{0.826370in}{0.786842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241483in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.245721in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{2.249959in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{2.254199in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{0.791178in}}%
\pgfpathlineto{\pgfqpoint{2.262682in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{2.269064in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{2.271201in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{2.279740in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{2.262793in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{2.254327in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{2.247910in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{2.243626in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{2.241483in}{0.793680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133462in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.137531in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.141602in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{1.149747in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{1.153822in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{1.162731in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{1.165146in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{1.167560in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.819424in}}%
\pgfpathlineto{\pgfqpoint{1.164241in}{0.819891in}}%
\pgfpathlineto{\pgfqpoint{1.160172in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{1.152036in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{1.145555in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{1.143138in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{1.140721in}{0.816292in}}%
\pgfpathlineto{\pgfqpoint{1.138302in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{1.133462in}{0.810858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504094in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.508221in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{1.512350in}{0.836093in}}%
\pgfpathlineto{\pgfqpoint{1.516479in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{1.520609in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.531190in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{1.535822in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{0.831620in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{0.832385in}}%
\pgfpathlineto{\pgfqpoint{1.534514in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{0.833879in}}%
\pgfpathlineto{\pgfqpoint{1.526267in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.522145in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{1.518024in}{0.836097in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.513384in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{1.506417in}{0.837031in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{0.837587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352397in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{1.364713in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{0.867107in}}%
\pgfpathlineto{\pgfqpoint{1.372934in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.379420in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{1.381789in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.384156in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{1.387142in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{1.383039in}{0.857374in}}%
\pgfpathlineto{\pgfqpoint{1.378937in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{1.374836in}{0.857806in}}%
\pgfpathlineto{\pgfqpoint{1.370737in}{0.858026in}}%
\pgfpathlineto{\pgfqpoint{1.366639in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.364270in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{1.357151in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.354775in}{0.861739in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.862395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012162in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.016363in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{2.024770in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{2.028976in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{0.793109in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{2.039586in}{0.793425in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{2.043975in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{2.046168in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{2.048359in}{0.797373in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{2.046347in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{2.042145in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.037944in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{2.033745in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{2.029547in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.023154in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{2.020958in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{0.799369in}}%
\pgfpathlineto{\pgfqpoint{2.016562in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{2.014362in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{0.796436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723866in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{0.727880in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{0.731894in}{0.780662in}}%
\pgfpathlineto{\pgfqpoint{0.735910in}{0.779968in}}%
\pgfpathlineto{\pgfqpoint{0.739927in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{0.747964in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{0.750486in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{0.760560in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{0.763076in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{0.759060in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.787723in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{0.747021in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.743010in}{0.789772in}}%
\pgfpathlineto{\pgfqpoint{0.739001in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.736482in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{0.733961in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{0.731439in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{0.728916in}{0.784843in}}%
\pgfpathlineto{\pgfqpoint{0.726392in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.782049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{2.080009in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{2.084223in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{2.092654in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{2.096872in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{2.103271in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{2.107629in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{0.794551in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{2.114158in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{2.109944in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{2.093101in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{2.086713in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{2.084532in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{0.797441in}}%
\pgfpathlineto{\pgfqpoint{2.080166in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.794430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{0.996175in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{1.008336in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{1.012392in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.018902in}{0.792462in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{1.023805in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.797320in}}%
\pgfpathlineto{\pgfqpoint{1.028703in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{1.018993in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.014944in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{1.010895in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.006848in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.004397in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{0.999492in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{0.997037in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{0.994581in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.794604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889694in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{0.893731in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{0.897770in}{0.786389in}}%
\pgfpathlineto{\pgfqpoint{0.901809in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{0.905850in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.913935in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{0.918892in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{0.921369in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{0.926319in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{0.924753in}{0.793520in}}%
\pgfpathlineto{\pgfqpoint{0.920715in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{0.916678in}{0.794807in}}%
\pgfpathlineto{\pgfqpoint{0.912643in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{0.908608in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{0.904575in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{0.793717in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.792210in}}%
\pgfpathlineto{\pgfqpoint{0.894660in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{0.892178in}{0.789205in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{0.787707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094500in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.098565in}{0.803022in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{1.106700in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{1.110770in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.800740in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.121340in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{1.128616in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.131040in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{1.133462in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.129393in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{1.125326in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{1.121261in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{1.117196in}{0.812975in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{1.104218in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{1.101791in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{1.099361in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.096931in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.803593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719393in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.723552in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{0.806837in}}%
\pgfpathlineto{\pgfqpoint{1.736034in}{0.806090in}}%
\pgfpathlineto{\pgfqpoint{1.740198in}{0.805342in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.748896in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{1.751161in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{1.757951in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.753791in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{1.749633in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.741319in}{0.811701in}}%
\pgfpathlineto{\pgfqpoint{1.737164in}{0.812428in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{0.812441in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{1.723936in}{0.810379in}}%
\pgfpathlineto{\pgfqpoint{1.721665in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{0.809078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139469in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{2.143693in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{2.147917in}{0.791433in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{2.156370in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{0.789902in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.171320in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{2.173482in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{0.794006in}}%
\pgfpathlineto{\pgfqpoint{2.177802in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{2.173577in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{2.169354in}{0.796312in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.160911in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{2.156691in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.152473in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{2.150308in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{2.148142in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{2.145975in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.141639in}{0.793735in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{0.792715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782935in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.803703in}}%
\pgfpathlineto{\pgfqpoint{1.791272in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{1.799614in}{0.801522in}}%
\pgfpathlineto{\pgfqpoint{1.803787in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.810213in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{1.812464in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{0.802428in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.813121in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.808954in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.804789in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{1.800624in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{1.794209in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{1.789702in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{0.805959in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{0.804430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655873in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{1.660023in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{1.664173in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{1.668325in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{1.672478in}{0.811785in}}%
\pgfpathlineto{\pgfqpoint{1.676632in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{1.683069in}{0.810738in}}%
\pgfpathlineto{\pgfqpoint{1.685351in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.687631in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{1.689910in}{0.812364in}}%
\pgfpathlineto{\pgfqpoint{1.692189in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{1.686167in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.673727in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{1.667300in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{1.665016in}{0.816866in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.658160in}{0.815326in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{0.814863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787192in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{0.795241in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{0.799267in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{0.803294in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{0.811351in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.813858in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{0.816363in}{0.781042in}}%
\pgfpathlineto{\pgfqpoint{0.818866in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{0.821369in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{0.823870in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{0.826370in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{0.822344in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{0.814296in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{0.810274in}{0.789529in}}%
\pgfpathlineto{\pgfqpoint{0.806253in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{0.802234in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{0.799730in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{0.797225in}{0.787992in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{0.792211in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{0.789703in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.782258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846502in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{0.799894in}}%
\pgfpathlineto{\pgfqpoint{1.854859in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.863221in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{1.871588in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{0.797206in}}%
\pgfpathlineto{\pgfqpoint{1.876061in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{1.878296in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.880530in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{0.800688in}}%
\pgfpathlineto{\pgfqpoint{1.884995in}{0.801573in}}%
\pgfpathlineto{\pgfqpoint{1.880815in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{1.876637in}{0.802965in}}%
\pgfpathlineto{\pgfqpoint{1.872460in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.859936in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.857700in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.850984in}{0.802293in}}%
\pgfpathlineto{\pgfqpoint{1.848743in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.846502in}{0.800603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592369in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{1.600652in}{0.820801in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.608940in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{1.613085in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{0.817809in}}%
\pgfpathlineto{\pgfqpoint{1.621824in}{0.818058in}}%
\pgfpathlineto{\pgfqpoint{1.624120in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{0.818680in}}%
\pgfpathlineto{\pgfqpoint{1.628708in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{1.622719in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{1.618580in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.614442in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{1.610306in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{1.603872in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{1.601573in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{1.596973in}{0.822736in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{0.822383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235757in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{0.825780in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{1.248018in}{0.825141in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{1.262685in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{1.265078in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{1.267470in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.838660in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.247736in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{1.245342in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.240551in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.826107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440619in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.444742in}{0.853618in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{1.465376in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{1.474693in}{0.843516in}}%
\pgfpathlineto{\pgfqpoint{1.477024in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{1.462884in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{1.454656in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.452317in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{1.449978in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{1.447639in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{1.442958in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.853958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274642in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.278732in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{1.286917in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{1.291012in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{1.295108in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{1.299205in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{1.301591in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{1.303976in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{1.306361in}{0.845699in}}%
\pgfpathlineto{\pgfqpoint{1.308745in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{1.311129in}{0.850364in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{0.852436in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{1.301234in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.293056in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{1.284195in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{1.277031in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{0.838062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910098in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.914286in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{1.926858in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{1.937468in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{1.948562in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{0.799475in}}%
\pgfpathlineto{\pgfqpoint{1.940183in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.935996in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{1.931810in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{1.927625in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{1.923441in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.921220in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{1.918998in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.916774in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{1.914550in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{0.797407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313513in}{0.852436in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{1.321706in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{1.329905in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.334007in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{1.338110in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{1.340492in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{1.342873in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{1.345255in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{1.350017in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{1.344195in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{1.340097in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{1.323047in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{1.318280in}{0.855849in}}%
\pgfpathlineto{\pgfqpoint{1.315896in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{0.852436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203179in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{2.207413in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{2.211649in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{2.215886in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{2.220124in}{0.788721in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.230753in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{2.232901in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{0.790566in}}%
\pgfpathlineto{\pgfqpoint{2.237194in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{2.239339in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{2.241483in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{0.794308in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{2.224548in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{2.220318in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{2.216088in}{0.797462in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{2.209638in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{2.207486in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{2.205333in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{0.791236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684604in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{0.688615in}{0.777230in}}%
\pgfpathlineto{\pgfqpoint{0.692626in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{0.700653in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{0.711218in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{0.776484in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{0.721339in}{0.780655in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{0.719854in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{0.711833in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{0.707824in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{0.703816in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{0.694746in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{0.692213in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{0.689678in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{0.687142in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{0.684604in}{0.777933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196845in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.200926in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{1.213177in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{1.217264in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{1.221351in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.223755in}{0.815576in}}%
\pgfpathlineto{\pgfqpoint{1.226158in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{1.228559in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{1.230960in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{1.233359in}{0.823981in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{1.231673in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{1.227590in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{0.827819in}}%
\pgfpathlineto{\pgfqpoint{1.211271in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.208870in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{1.206467in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{1.204063in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{1.201658in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{0.816207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953053in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{0.965199in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{0.969251in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{0.973303in}{0.785793in}}%
\pgfpathlineto{\pgfqpoint{0.977357in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.788285in}}%
\pgfpathlineto{\pgfqpoint{0.984746in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{0.989666in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{0.988074in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{0.984026in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{0.979978in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{0.975932in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{0.971887in}{0.797730in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.965381in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{0.957988in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.789014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055496in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{1.063621in}{0.795765in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{1.071751in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{0.793355in}}%
\pgfpathlineto{\pgfqpoint{1.082325in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{1.084762in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.089633in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.801872in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.090435in}{0.804164in}}%
\pgfpathlineto{\pgfqpoint{1.086372in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{1.082310in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{1.078249in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{1.067695in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{1.065258in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{1.057938in}{0.798632in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.796969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973727in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.977925in}{0.794041in}}%
\pgfpathlineto{\pgfqpoint{1.982125in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{1.998937in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{2.001144in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{2.005554in}{0.793534in}}%
\pgfpathlineto{\pgfqpoint{2.007758in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.007961in}{0.797104in}}%
\pgfpathlineto{\pgfqpoint{2.003762in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{1.995368in}{0.799111in}}%
\pgfpathlineto{\pgfqpoint{1.991173in}{0.799781in}}%
\pgfpathlineto{\pgfqpoint{1.986979in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.982565in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.980357in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{1.975938in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.794718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266926in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{2.271171in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{2.279666in}{0.788074in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{0.786840in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{0.787874in}}%
\pgfpathlineto{\pgfqpoint{2.292432in}{0.788910in}}%
\pgfpathlineto{\pgfqpoint{2.294564in}{0.789948in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{0.790987in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.296708in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{2.292464in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{2.288221in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{2.279740in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{2.271201in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{2.269064in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.789934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850548in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{0.862653in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{0.870729in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{0.877259in}{0.780256in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{0.882237in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{0.884724in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{0.788366in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{0.877590in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{0.873558in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{0.865497in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{0.863008in}{0.790179in}}%
\pgfpathlineto{\pgfqpoint{0.860519in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{0.858028in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{0.855536in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{0.853042in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{0.782810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528873in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.537142in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.556001in}{0.827679in}}%
\pgfpathlineto{\pgfqpoint{1.558311in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{1.562930in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.563414in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{0.830121in}}%
\pgfpathlineto{\pgfqpoint{1.546893in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{0.831620in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{1.535822in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{1.531190in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.833003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037390in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{2.041599in}{0.791783in}}%
\pgfpathlineto{\pgfqpoint{2.045810in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{0.790460in}}%
\pgfpathlineto{\pgfqpoint{2.054235in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{2.058449in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{2.064856in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{0.790454in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{2.073611in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{2.067376in}{0.795739in}}%
\pgfpathlineto{\pgfqpoint{2.063168in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{2.058961in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{2.054755in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{2.048359in}{0.797373in}}%
\pgfpathlineto{\pgfqpoint{2.046168in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{2.043975in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{2.039586in}{0.793425in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{0.792446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157898in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{1.161975in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{1.166053in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{0.805603in}}%
\pgfpathlineto{\pgfqpoint{1.178296in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{1.189617in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{1.192027in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{1.194437in}{0.814239in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.192765in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.817118in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{1.176458in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{1.167560in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.165146in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{1.162731in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{0.807701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747964in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{0.777193in}}%
\pgfpathlineto{\pgfqpoint{0.756006in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{0.760029in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{0.764053in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.772104in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{0.774622in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{0.779654in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{0.783170in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{0.779149in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{0.775129in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{0.767092in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{0.763076in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{0.760560in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{0.750486in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.747964in}{0.777887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101090in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{2.105310in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{2.109532in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{2.113754in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{2.117978in}{0.787932in}}%
\pgfpathlineto{\pgfqpoint{2.122204in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{2.126430in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.128606in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{2.135127in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{2.137299in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{2.122590in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.114158in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{0.794551in}}%
\pgfpathlineto{\pgfqpoint{2.107629in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{2.103271in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{0.790521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016449in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.020507in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.024567in}{0.789600in}}%
\pgfpathlineto{\pgfqpoint{1.028627in}{0.788974in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{1.045715in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{1.050608in}{0.793657in}}%
\pgfpathlineto{\pgfqpoint{1.053053in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.051435in}{0.797570in}}%
\pgfpathlineto{\pgfqpoint{1.047376in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{1.043318in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{1.039260in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{1.035205in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.028703in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.797320in}}%
\pgfpathlineto{\pgfqpoint{1.023805in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{1.018902in}{0.792462in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.790852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913935in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{0.781112in}}%
\pgfpathlineto{\pgfqpoint{0.934168in}{0.780452in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{0.781321in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{0.945641in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{0.787469in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{0.789658in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{0.790301in}}%
\pgfpathlineto{\pgfqpoint{0.940917in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{0.936874in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{0.926319in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{0.921369in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{0.918892in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{0.913935in}{0.783752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744362in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{1.748528in}{0.803844in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{1.756862in}{0.802346in}}%
\pgfpathlineto{\pgfqpoint{1.761032in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{1.765202in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{1.769373in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.802214in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{1.780677in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.778768in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{1.774602in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{1.766274in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.762112in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{1.757951in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{1.751161in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.748896in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{0.804593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118912in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.122985in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{1.131135in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{1.135212in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{1.143370in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.145794in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.148217in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{1.150639in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.804013in}}%
\pgfpathlineto{\pgfqpoint{1.155479in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{1.153822in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{1.149747in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{1.141602in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{1.137531in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.133462in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.131040in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{1.128616in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.121340in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{0.800169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645289in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{0.649296in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{0.653305in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{0.657314in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{0.661325in}{0.771149in}}%
\pgfpathlineto{\pgfqpoint{0.665337in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{0.669351in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{0.671896in}{0.771087in}}%
\pgfpathlineto{\pgfqpoint{0.674440in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{0.679525in}{0.775189in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.776560in}}%
\pgfpathlineto{\pgfqpoint{0.684604in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{0.680595in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{0.676587in}{0.779339in}}%
\pgfpathlineto{\pgfqpoint{0.672580in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{0.668574in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{0.660566in}{0.782150in}}%
\pgfpathlineto{\pgfqpoint{0.658023in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{0.655479in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{0.652933in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{0.650386in}{0.776708in}}%
\pgfpathlineto{\pgfqpoint{0.647838in}{0.775352in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{0.773998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680787in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{1.689101in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{1.701580in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{1.712572in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.714847in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.715236in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.711080in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{1.706925in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{1.702771in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{1.698618in}{0.812805in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{1.692189in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{1.689910in}{0.812364in}}%
\pgfpathlineto{\pgfqpoint{1.687631in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{1.685351in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.683069in}{0.810738in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{0.810240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807961in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.824670in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.828850in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{1.835279in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.837525in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{1.839771in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.846502in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{1.838149in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{1.833975in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.825630in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{0.802428in}}%
\pgfpathlineto{\pgfqpoint{1.812464in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{1.810213in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.800068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164828in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{2.169059in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{2.173292in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.181760in}{0.786346in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{2.190235in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.192395in}{0.786104in}}%
\pgfpathlineto{\pgfqpoint{2.194554in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{2.196711in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{2.198868in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{2.201024in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{2.198947in}{0.791867in}}%
\pgfpathlineto{\pgfqpoint{2.194715in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{2.190485in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{2.186256in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{2.182028in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{2.177802in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{0.794006in}}%
\pgfpathlineto{\pgfqpoint{2.173482in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{2.171320in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{2.169157in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{0.789902in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.788882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811351in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.815382in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{0.776787in}}%
\pgfpathlineto{\pgfqpoint{0.823447in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{0.827481in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.831516in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{0.838055in}{0.775503in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{0.845554in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{0.848052in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{0.846515in}{0.783482in}}%
\pgfpathlineto{\pgfqpoint{0.842484in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{0.838453in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{0.834424in}{0.785498in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{0.826370in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{0.823870in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{0.821369in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{0.818866in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{0.816363in}{0.781042in}}%
\pgfpathlineto{\pgfqpoint{0.813858in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{0.811351in}{0.778155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871588in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{1.875773in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{1.879960in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{1.884148in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.793521in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.898951in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.901182in}{0.793854in}}%
\pgfpathlineto{\pgfqpoint{1.903413in}{0.794735in}}%
\pgfpathlineto{\pgfqpoint{1.905642in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{0.796511in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.897541in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{1.884995in}{0.801573in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{0.800688in}}%
\pgfpathlineto{\pgfqpoint{1.880530in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.878296in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.876061in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{0.797206in}}%
\pgfpathlineto{\pgfqpoint{1.871588in}{0.796351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617232in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{1.621379in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.629678in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{1.637981in}{0.813556in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{1.653585in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{1.651725in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{1.647578in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{1.643432in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{0.818687in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.628708in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{0.818680in}}%
\pgfpathlineto{\pgfqpoint{1.624120in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.621824in}{0.818058in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{0.817809in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{0.817606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465376in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.469506in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{1.494804in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{1.499448in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.838329in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.499968in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{1.495843in}{0.839048in}}%
\pgfpathlineto{\pgfqpoint{1.491719in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.840474in}}%
\pgfpathlineto{\pgfqpoint{1.483475in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.477024in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{1.474693in}{0.843516in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{1.465376in}{0.851493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935246in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{1.943638in}{0.791877in}}%
\pgfpathlineto{\pgfqpoint{1.947836in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{1.952036in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.960438in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{1.962656in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{1.964872in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{1.969301in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.971515in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.969529in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.965333in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{1.961139in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{1.956945in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{1.948562in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{1.937468in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{0.793257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228604in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.232846in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{2.237090in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{2.241335in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{2.245581in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{2.249829in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{2.256221in}{0.784771in}}%
\pgfpathlineto{\pgfqpoint{2.258364in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.260506in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{2.262647in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{2.262682in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{0.791178in}}%
\pgfpathlineto{\pgfqpoint{2.254199in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{2.249959in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{2.245721in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{2.241483in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.239339in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{2.237194in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{0.790566in}}%
\pgfpathlineto{\pgfqpoint{2.232901in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{2.230753in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{0.787470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708684in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{0.712701in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{0.728783in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{0.732806in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{0.735335in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{0.737864in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{0.740391in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{0.745441in}{0.776482in}}%
\pgfpathlineto{\pgfqpoint{0.747964in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{0.739927in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{0.735910in}{0.779968in}}%
\pgfpathlineto{\pgfqpoint{0.731894in}{0.780662in}}%
\pgfpathlineto{\pgfqpoint{0.727880in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{0.721339in}{0.780655in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{0.776484in}}%
\pgfpathlineto{\pgfqpoint{0.711218in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.773713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977357in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{0.981411in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{0.783858in}}%
\pgfpathlineto{\pgfqpoint{0.989525in}{0.783213in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{0.782568in}}%
\pgfpathlineto{\pgfqpoint{0.997643in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.004164in}{0.782862in}}%
\pgfpathlineto{\pgfqpoint{1.006624in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{1.013994in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.012392in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{1.008336in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{1.004281in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{0.996175in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{0.989666in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{0.984746in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.788285in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{0.977357in}{0.785148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260291in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{1.276674in}{0.823068in}}%
\pgfpathlineto{\pgfqpoint{1.280773in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{1.284874in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{1.287265in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{1.292043in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{1.294431in}{0.832768in}}%
\pgfpathlineto{\pgfqpoint{1.296819in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.299205in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{1.295108in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{1.291012in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{1.286917in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{1.278732in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{1.267470in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.265078in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{1.262685in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{0.824221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998937in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{2.003144in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{2.007351in}{0.789317in}}%
\pgfpathlineto{\pgfqpoint{2.011560in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.030797in}{0.789526in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{0.790496in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{0.793109in}}%
\pgfpathlineto{\pgfqpoint{2.028976in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{2.024770in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{2.016363in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.007758in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{2.005554in}{0.793534in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{2.001144in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{1.998937in}{0.790663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079886in}{0.793355in}}%
\pgfpathlineto{\pgfqpoint{1.083955in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{1.088026in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{1.100245in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{1.104320in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{1.106755in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{1.109189in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{1.111622in}{0.794920in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{1.116483in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.800740in}}%
\pgfpathlineto{\pgfqpoint{1.110770in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{1.106700in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{1.098565in}{0.803022in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.801872in}}%
\pgfpathlineto{\pgfqpoint{1.089633in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.084762in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.082325in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{0.793355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553691in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{0.827285in}}%
\pgfpathlineto{\pgfqpoint{1.561972in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{1.574401in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{1.583156in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.585460in}{0.822310in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{1.590067in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{1.584091in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{1.579953in}{0.824735in}}%
\pgfpathlineto{\pgfqpoint{1.575817in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.565239in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{1.562930in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{1.558311in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.556001in}{0.827679in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{0.828125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221351in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{1.237715in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{1.250705in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{1.255500in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{1.248018in}{0.825141in}}%
\pgfpathlineto{\pgfqpoint{1.243930in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{0.825780in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{1.233359in}{0.823981in}}%
\pgfpathlineto{\pgfqpoint{1.230960in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{1.228559in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{1.226158in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{1.223755in}{0.815576in}}%
\pgfpathlineto{\pgfqpoint{1.221351in}{0.813507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874768in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{0.878809in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{0.882851in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{0.886895in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{0.890939in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.901519in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{0.911454in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{0.913935in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.905850in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.901809in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{0.897770in}{0.786389in}}%
\pgfpathlineto{\pgfqpoint{0.893731in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{0.884724in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{0.882237in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{0.877259in}{0.780256in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.778774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062665in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{2.071100in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.786510in}}%
\pgfpathlineto{\pgfqpoint{2.079541in}{0.785855in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{2.087986in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{2.092358in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{2.096726in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{0.789519in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{2.096872in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{2.092654in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{2.084223in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{2.080009in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{2.073611in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{0.790454in}}%
\pgfpathlineto{\pgfqpoint{2.064856in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{0.788482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299205in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{1.303304in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{1.307404in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.838775in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{1.330967in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{1.333348in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{1.335729in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{1.338110in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{1.334007in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{1.329905in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{1.321706in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{0.852436in}}%
\pgfpathlineto{\pgfqpoint{1.311129in}{0.850364in}}%
\pgfpathlineto{\pgfqpoint{1.308745in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{1.306361in}{0.845699in}}%
\pgfpathlineto{\pgfqpoint{1.303976in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{1.301591in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{1.299205in}{0.838010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772104in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{0.776132in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{0.780161in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{0.771635in}}%
\pgfpathlineto{\pgfqpoint{0.788221in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{0.792253in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.796287in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{0.798801in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{0.801314in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{0.811351in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{0.803294in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{0.799267in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{0.795241in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{0.779654in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{0.774622in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{0.772104in}{0.773720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182379in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.186464in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{0.802983in}}%
\pgfpathlineto{\pgfqpoint{1.198725in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.209317in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{1.221351in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.217264in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{1.213177in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{1.200926in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.194437in}{0.814239in}}%
\pgfpathlineto{\pgfqpoint{1.192027in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{1.189617in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{0.804555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126430in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.130658in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{2.134888in}{0.785357in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.784076in}}%
\pgfpathlineto{\pgfqpoint{2.147583in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.153989in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{2.156159in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.160495in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{2.162662in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{2.160598in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{2.156370in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{2.147917in}{0.791433in}}%
\pgfpathlineto{\pgfqpoint{2.143693in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{2.137299in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{2.135127in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{2.128606in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{2.126430in}{0.786643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040817in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{1.044883in}{0.786467in}}%
\pgfpathlineto{\pgfqpoint{1.048950in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{1.053018in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{1.057087in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.061158in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.065229in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.067675in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{1.070120in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.072563in}{0.788315in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{1.077446in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{0.793355in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{1.071751in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{1.063621in}{0.795765in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.053053in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{1.050608in}{0.793657in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{1.045715in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.787094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938218in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{0.942269in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{0.946322in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{0.958487in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.962544in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{0.967487in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{0.972424in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{0.977357in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{0.973303in}{0.785793in}}%
\pgfpathlineto{\pgfqpoint{0.969251in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{0.965199in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{0.961149in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{0.787469in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{0.945641in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{0.781321in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{0.779792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769373in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{1.777720in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{1.781895in}{0.797841in}}%
\pgfpathlineto{\pgfqpoint{1.786071in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{0.796309in}}%
\pgfpathlineto{\pgfqpoint{1.798942in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.803787in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{1.799614in}{0.801522in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{0.802249in}}%
\pgfpathlineto{\pgfqpoint{1.791272in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.803703in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.780677in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.802214in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{1.769373in}{0.800095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705742in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{1.714070in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{1.730738in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{1.735284in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{1.737555in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.742094in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{1.740198in}{0.805342in}}%
\pgfpathlineto{\pgfqpoint{1.736034in}{0.806090in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{0.806837in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{1.723552in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{1.714847in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{1.712572in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{0.805579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669351in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{0.673365in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{0.681397in}{0.767584in}}%
\pgfpathlineto{\pgfqpoint{0.685415in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{0.766157in}}%
\pgfpathlineto{\pgfqpoint{0.693454in}{0.765444in}}%
\pgfpathlineto{\pgfqpoint{0.695996in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{0.768193in}}%
\pgfpathlineto{\pgfqpoint{0.701075in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{0.703613in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{0.706149in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{0.704668in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{0.700653in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{0.692626in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{0.688615in}{0.777230in}}%
\pgfpathlineto{\pgfqpoint{0.684604in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.776560in}}%
\pgfpathlineto{\pgfqpoint{0.679525in}{0.775189in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{0.674440in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{0.671896in}{0.771087in}}%
\pgfpathlineto{\pgfqpoint{0.669351in}{0.769724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833031in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{1.837213in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{1.841397in}{0.794251in}}%
\pgfpathlineto{\pgfqpoint{1.845582in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{1.849768in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.792070in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.860387in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{1.862630in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.867111in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{1.869350in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{1.871588in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{1.863221in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.854859in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{0.799894in}}%
\pgfpathlineto{\pgfqpoint{1.846502in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{1.839771in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{1.837525in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{1.835279in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.795705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143370in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.147450in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{1.151532in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{1.159700in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{1.163785in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{1.167872in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.795151in}}%
\pgfpathlineto{\pgfqpoint{1.172712in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.175131in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{1.177548in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.178296in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{0.805603in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.166053in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.161975in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{1.155479in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.804013in}}%
\pgfpathlineto{\pgfqpoint{1.150639in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{1.148217in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{1.145794in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.143370in}{0.796743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190235in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.194474in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.198714in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{2.202956in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.207199in}{0.782572in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{0.781947in}}%
\pgfpathlineto{\pgfqpoint{2.215689in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{2.219998in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{2.222151in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{2.224303in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{0.786442in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{2.220124in}{0.788721in}}%
\pgfpathlineto{\pgfqpoint{2.215886in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{2.211649in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{2.207413in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{2.201024in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{2.198868in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{2.196711in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{2.194554in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{2.192395in}{0.786104in}}%
\pgfpathlineto{\pgfqpoint{2.190235in}{0.785084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835553in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{0.773363in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{0.855753in}{0.770621in}}%
\pgfpathlineto{\pgfqpoint{0.859796in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{0.774343in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{0.872276in}{0.777295in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{0.870729in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{0.862653in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{0.848052in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{0.845554in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{0.838055in}{0.775503in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{0.774048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642134in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{1.650443in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.810275in}}%
\pgfpathlineto{\pgfqpoint{1.658757in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{1.662916in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{1.671650in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.676220in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{1.678504in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{1.676632in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{1.672478in}{0.811785in}}%
\pgfpathlineto{\pgfqpoint{1.668325in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{1.664173in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{1.660023in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{1.653585in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{0.812739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896718in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.900911in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.905105in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{1.909300in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{1.913496in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{1.924121in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{1.926348in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{1.930799in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{1.926858in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{1.918476in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{1.914286in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{0.796511in}}%
\pgfpathlineto{\pgfqpoint{1.905642in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{1.903413in}{0.794735in}}%
\pgfpathlineto{\pgfqpoint{1.901182in}{0.793854in}}%
\pgfpathlineto{\pgfqpoint{1.898951in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.792108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490172in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{1.494308in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{1.498444in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.502582in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{1.506720in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{0.843409in}}%
\pgfpathlineto{\pgfqpoint{1.514998in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{1.519613in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{0.835823in}}%
\pgfpathlineto{\pgfqpoint{1.524241in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{1.526557in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.520609in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.516479in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{1.512350in}{0.836093in}}%
\pgfpathlineto{\pgfqpoint{1.508221in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.838329in}}%
\pgfpathlineto{\pgfqpoint{1.499448in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{1.494804in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{0.847719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254077in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{0.783126in}}%
\pgfpathlineto{\pgfqpoint{2.262579in}{0.782509in}}%
\pgfpathlineto{\pgfqpoint{2.266832in}{0.781894in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{2.275342in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{0.781693in}}%
\pgfpathlineto{\pgfqpoint{2.279621in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{2.281759in}{0.783747in}}%
\pgfpathlineto{\pgfqpoint{2.283895in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{0.786840in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{2.279666in}{0.788074in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{2.271171in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{2.262647in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{2.260506in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{2.258364in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.256221in}{0.784771in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.783743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960438in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{1.964641in}{0.788435in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.973051in}{0.787061in}}%
\pgfpathlineto{\pgfqpoint{1.977258in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.981466in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.990101in}{0.786879in}}%
\pgfpathlineto{\pgfqpoint{1.992311in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.994521in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{1.996730in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{1.998937in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{1.982125in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{1.977925in}{0.794041in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.971515in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{1.969301in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{1.964872in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{1.962656in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{1.960438in}{0.789123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732806in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{0.736830in}{0.768783in}}%
\pgfpathlineto{\pgfqpoint{0.740856in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{0.744882in}{0.767373in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{0.766668in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.759495in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{0.762020in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{0.767065in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{0.772104in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.764053in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{0.760029in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{0.756006in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{0.777193in}}%
\pgfpathlineto{\pgfqpoint{0.747964in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{0.745441in}{0.776482in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{0.740391in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{0.737864in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{0.735335in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{0.732806in}{0.769488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578546in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{1.590988in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{1.595137in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.605739in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{1.608038in}{0.817343in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{1.613085in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{1.608940in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.600652in}{0.820801in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{1.590067in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{1.585460in}{0.822310in}}%
\pgfpathlineto{\pgfqpoint{1.583156in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{0.822984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001704in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.005766in}{0.780630in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{1.013894in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{1.017959in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{1.022026in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{1.031007in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.785466in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{1.028627in}{0.788974in}}%
\pgfpathlineto{\pgfqpoint{1.024567in}{0.789600in}}%
\pgfpathlineto{\pgfqpoint{1.020507in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.013994in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{1.006624in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.004164in}{0.782862in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.781276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024193in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{2.032622in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{2.036839in}{0.784623in}}%
\pgfpathlineto{\pgfqpoint{2.041056in}{0.783955in}}%
\pgfpathlineto{\pgfqpoint{2.045275in}{0.783288in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{2.056085in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{2.058279in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{2.058449in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{2.054235in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{0.790460in}}%
\pgfpathlineto{\pgfqpoint{2.045810in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{2.041599in}{0.791783in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{0.790496in}}%
\pgfpathlineto{\pgfqpoint{2.030797in}{0.789526in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{0.786631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104320in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{1.116554in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{1.120635in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{1.124717in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{1.133661in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{1.138518in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.140944in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.143370in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{1.135212in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.131135in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{1.122985in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.116483in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{1.111622in}{0.794920in}}%
\pgfpathlineto{\pgfqpoint{1.109189in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{1.106755in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{1.104320in}{0.789734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899032in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{0.907129in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{0.911179in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{0.915231in}{0.772035in}}%
\pgfpathlineto{\pgfqpoint{0.919284in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{0.923338in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.928303in}{0.773708in}}%
\pgfpathlineto{\pgfqpoint{0.930784in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{0.933263in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{0.934168in}{0.780452in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{0.781112in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{0.913935in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{0.911454in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{0.906489in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{0.901519in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{0.774733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245905in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{1.250002in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.254100in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.262301in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{1.266403in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.272904in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{1.275300in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{1.277695in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{1.280089in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{1.284874in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{1.280773in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{1.276674in}{0.823068in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.255500in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{1.250705in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{0.810842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087986in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{2.092211in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.096437in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{0.782589in}}%
\pgfpathlineto{\pgfqpoint{2.104893in}{0.781938in}}%
\pgfpathlineto{\pgfqpoint{2.109123in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.115536in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{2.117717in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{2.119897in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{2.124254in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{2.126430in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.122204in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{2.117978in}{0.787932in}}%
\pgfpathlineto{\pgfqpoint{2.113754in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{2.109532in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{2.105310in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{0.789519in}}%
\pgfpathlineto{\pgfqpoint{2.096726in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{2.092358in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{2.087986in}{0.784546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629963in}{0.765910in}}%
\pgfpathlineto{\pgfqpoint{0.633974in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{0.637987in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{0.642001in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{0.646015in}{0.763023in}}%
\pgfpathlineto{\pgfqpoint{0.650031in}{0.762301in}}%
\pgfpathlineto{\pgfqpoint{0.654049in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{0.656602in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{0.659155in}{0.764287in}}%
\pgfpathlineto{\pgfqpoint{0.661706in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{0.664255in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{0.666804in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{0.669351in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{0.665337in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{0.661325in}{0.771149in}}%
\pgfpathlineto{\pgfqpoint{0.657314in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{0.653305in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{0.649296in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.769947in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{0.632521in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{0.629963in}{0.765910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284874in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{1.288976in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{1.293079in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{1.297184in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{1.301290in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{1.309506in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{1.314282in}{0.826690in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.838775in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{1.307404in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.303304in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{1.299205in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{1.296819in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.294431in}{0.832768in}}%
\pgfpathlineto{\pgfqpoint{1.292043in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{1.287265in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{1.284874in}{0.822521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796287in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{0.804357in}{0.768157in}}%
\pgfpathlineto{\pgfqpoint{0.808394in}{0.767461in}}%
\pgfpathlineto{\pgfqpoint{0.812432in}{0.766765in}}%
\pgfpathlineto{\pgfqpoint{0.816471in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{0.823022in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{0.768254in}}%
\pgfpathlineto{\pgfqpoint{0.828038in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{0.831516in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.827481in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.823447in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{0.776787in}}%
\pgfpathlineto{\pgfqpoint{0.815382in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{0.811351in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{0.801314in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.798801in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{0.796287in}{0.769549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206906in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.215092in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{1.231480in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.233887in}{0.800284in}}%
\pgfpathlineto{\pgfqpoint{1.236293in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{1.238698in}{0.804444in}}%
\pgfpathlineto{\pgfqpoint{1.241101in}{0.806555in}}%
\pgfpathlineto{\pgfqpoint{1.243504in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{1.237715in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{1.221351in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.218947in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{1.209317in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{0.801407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151818in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.156054in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.160291in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{2.164529in}{0.780889in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{0.780254in}}%
\pgfpathlineto{\pgfqpoint{2.173010in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{2.181584in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.185911in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{2.188074in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{2.190235in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{2.181760in}{0.786346in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.173292in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{2.169059in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{2.162662in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{2.160495in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.156159in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{2.153989in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{0.782798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065229in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{1.073377in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{1.077452in}{0.781438in}}%
\pgfpathlineto{\pgfqpoint{1.081529in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{0.780176in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.092128in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{1.097008in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{1.099447in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{1.101884in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.104320in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{1.100245in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{1.088026in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{1.083955in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{0.793355in}}%
\pgfpathlineto{\pgfqpoint{1.077446in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{1.072563in}{0.788315in}}%
\pgfpathlineto{\pgfqpoint{1.070120in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.067675in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{1.065229in}{0.783327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794427in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{1.798607in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{1.802788in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{1.806970in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.811153in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{0.791815in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.791060in}}%
\pgfpathlineto{\pgfqpoint{1.821777in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{1.826282in}{0.793352in}}%
\pgfpathlineto{\pgfqpoint{1.828533in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{1.828850in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{1.824670in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{1.798942in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{0.796309in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{0.795584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962544in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{0.773837in}}%
\pgfpathlineto{\pgfqpoint{0.978786in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{0.773409in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{0.774974in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{0.996779in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{0.999242in}{0.779695in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{0.997643in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{0.782568in}}%
\pgfpathlineto{\pgfqpoint{0.989525in}{0.783213in}}%
\pgfpathlineto{\pgfqpoint{0.985467in}{0.783858in}}%
\pgfpathlineto{\pgfqpoint{0.981411in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{0.977357in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{0.972424in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{0.967487in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{0.962544in}{0.775824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730738in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{1.734908in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{1.743252in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.747426in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{0.796947in}}%
\pgfpathlineto{\pgfqpoint{1.755776in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{1.760313in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{1.762579in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{1.764845in}{0.798738in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.769373in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.765202in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{1.761032in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{1.756862in}{0.802346in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{1.748528in}{0.803844in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{1.742094in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.737555in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{1.735284in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{1.733011in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{1.730738in}{0.800884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693454in}{0.765444in}}%
\pgfpathlineto{\pgfqpoint{0.697476in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{0.701498in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{0.709546in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{0.713572in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{0.717600in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.762541in}}%
\pgfpathlineto{\pgfqpoint{0.722674in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{0.725209in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{0.727742in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{0.730275in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{0.732806in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{0.728783in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{0.720740in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{0.712701in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{0.706149in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{0.703613in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{0.701075in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{0.768193in}}%
\pgfpathlineto{\pgfqpoint{0.695996in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{0.693454in}{0.765444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858144in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.862334in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.866525in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{1.874910in}{0.788434in}}%
\pgfpathlineto{\pgfqpoint{1.879105in}{0.787706in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.885540in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{1.887778in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.890014in}{0.789524in}}%
\pgfpathlineto{\pgfqpoint{1.892250in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.793521in}}%
\pgfpathlineto{\pgfqpoint{1.884148in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.879960in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{1.875773in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{1.871588in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{1.869350in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{1.867111in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.862630in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{1.860387in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{0.791342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667076in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.671237in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{1.683726in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{1.687891in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{1.692058in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.694341in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{1.696623in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{1.698904in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{1.701580in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{1.689101in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{1.678504in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{1.676220in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.671650in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{0.807792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859796in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{0.768563in}}%
\pgfpathlineto{\pgfqpoint{0.871934in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{0.880032in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{0.886578in}{0.767294in}}%
\pgfpathlineto{\pgfqpoint{0.889071in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{0.770262in}}%
\pgfpathlineto{\pgfqpoint{0.894054in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{0.896543in}{0.773240in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{0.890939in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{0.886895in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{0.882851in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{0.878809in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{0.874768in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{0.872276in}{0.777295in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{0.774343in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{0.859796in}{0.769935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921893in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{1.926093in}{0.787168in}}%
\pgfpathlineto{\pgfqpoint{1.930294in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.942906in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.947112in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{1.951558in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{1.953780in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.956000in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.958220in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{1.960438in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{1.956236in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.952036in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{1.947836in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{1.943638in}{0.791877in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{1.930799in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{1.926348in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{1.924121in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{0.787873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215689in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{0.780700in}}%
\pgfpathlineto{\pgfqpoint{2.224185in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{2.228434in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{2.236938in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{2.243342in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{2.249786in}{0.781692in}}%
\pgfpathlineto{\pgfqpoint{2.251932in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{2.249829in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{2.245581in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{2.241335in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{2.237090in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{2.232846in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{0.786442in}}%
\pgfpathlineto{\pgfqpoint{2.224303in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{2.222151in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{2.219998in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{2.215689in}{0.781323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167872in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{1.176050in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.194838in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.199669in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{1.202082in}{0.797494in}}%
\pgfpathlineto{\pgfqpoint{1.204495in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{1.198725in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{0.802983in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{1.186464in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{1.177548in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{1.175131in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{1.172712in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.170293in}{0.795151in}}%
\pgfpathlineto{\pgfqpoint{1.167872in}{0.793304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514998in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.519138in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{1.527421in}{0.839288in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{0.837051in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{1.546763in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{0.829511in}}%
\pgfpathlineto{\pgfqpoint{1.551381in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.537142in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.526557in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.524241in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{0.835823in}}%
\pgfpathlineto{\pgfqpoint{1.519613in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{1.514998in}{0.842429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985676in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{1.989887in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.994098in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{1.998312in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{2.002526in}{0.782268in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.013167in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{2.015375in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{2.017581in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{2.019786in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{2.011560in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{2.007351in}{0.789317in}}%
\pgfpathlineto{\pgfqpoint{2.003144in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{1.998937in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{1.996730in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{1.994521in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{1.992311in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.990101in}{0.786879in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.785005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603439in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{1.611744in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{0.814878in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{1.624211in}{0.813026in}}%
\pgfpathlineto{\pgfqpoint{1.628368in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{0.812107in}}%
\pgfpathlineto{\pgfqpoint{1.635254in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.637548in}{0.812330in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.637981in}{0.813556in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{1.629678in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.621379in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.608038in}{0.817343in}}%
\pgfpathlineto{\pgfqpoint{1.605739in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{0.817625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756969in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{0.765033in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{0.769067in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{0.773102in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{0.777138in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{0.781175in}{0.761020in}}%
\pgfpathlineto{\pgfqpoint{0.783697in}{0.762436in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.791255in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{0.793771in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{0.796287in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{0.792253in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.788221in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{0.771635in}}%
\pgfpathlineto{\pgfqpoint{0.780161in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{0.776132in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{0.772104in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{0.767065in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{0.762020in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{0.759495in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.765257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026094in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{1.034234in}{0.776096in}}%
\pgfpathlineto{\pgfqpoint{1.038306in}{0.775447in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.046453in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{1.055434in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.060334in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.065229in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.061158in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.057087in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.053018in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{1.048950in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{1.044883in}{0.786467in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.785466in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{1.031007in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.777394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049496in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{2.053717in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{2.057940in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{2.062164in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{2.070616in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{2.074844in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.077037in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{0.780601in}}%
\pgfpathlineto{\pgfqpoint{2.081420in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{0.782570in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{2.087986in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{2.079541in}{0.785855in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.786510in}}%
\pgfpathlineto{\pgfqpoint{2.071100in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{2.058279in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{2.056085in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.782621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323821in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.327929in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{1.332038in}{0.839758in}}%
\pgfpathlineto{\pgfqpoint{1.336149in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{1.340262in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.344377in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{1.353253in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.360387in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.346322in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{1.342215in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{1.338110in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{1.335729in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{1.333348in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{1.330967in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{0.839050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128800in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.785488in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.145144in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{1.155751in}{0.784221in}}%
\pgfpathlineto{\pgfqpoint{1.158178in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{1.160603in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{1.165450in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{1.167872in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.163785in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{1.159700in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{1.151532in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.147450in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{1.143370in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.140944in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.138518in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{1.133661in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{0.786097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923338in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{0.927393in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.769332in}}%
\pgfpathlineto{\pgfqpoint{0.935507in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{0.939566in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{0.943626in}{0.767302in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.950166in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{0.952645in}{0.769678in}}%
\pgfpathlineto{\pgfqpoint{0.955121in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.774283in}}%
\pgfpathlineto{\pgfqpoint{0.962544in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.958487in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{0.946322in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{0.942269in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{0.933263in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{0.930784in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{0.928303in}{0.773708in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.923338in}{0.770684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654049in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{0.658067in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{0.662087in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{0.666107in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{0.670129in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{0.674152in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{0.678176in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{0.680726in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{0.683274in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.685821in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{0.688367in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{0.690911in}{0.764072in}}%
\pgfpathlineto{\pgfqpoint{0.693454in}{0.765444in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{0.766157in}}%
\pgfpathlineto{\pgfqpoint{0.685415in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{0.681397in}{0.767584in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{0.673365in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{0.669351in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{0.666804in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{0.664255in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{0.661706in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{0.659155in}{0.764287in}}%
\pgfpathlineto{\pgfqpoint{0.656602in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{0.654049in}{0.761579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113354in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.117587in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{2.121821in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{2.126056in}{0.778698in}}%
\pgfpathlineto{\pgfqpoint{2.130292in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{2.134530in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{2.138769in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.140947in}{0.777767in}}%
\pgfpathlineto{\pgfqpoint{2.143123in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{2.147473in}{0.780783in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.147583in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.784076in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{2.134888in}{0.785357in}}%
\pgfpathlineto{\pgfqpoint{2.130658in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{2.126430in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.124254in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{2.119897in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{2.117717in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{2.115536in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.780639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820511in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{0.824553in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{0.828596in}{0.763977in}}%
\pgfpathlineto{\pgfqpoint{0.832640in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{0.836685in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{0.840731in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{0.847285in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{0.849790in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{0.852293in}{0.765550in}}%
\pgfpathlineto{\pgfqpoint{0.854796in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{0.857297in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{0.859796in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.855753in}{0.770621in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{0.773363in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{0.828038in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{0.768254in}}%
\pgfpathlineto{\pgfqpoint{0.823022in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{0.765371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270507in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.274612in}{0.807734in}}%
\pgfpathlineto{\pgfqpoint{1.278718in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.806837in}}%
\pgfpathlineto{\pgfqpoint{1.286934in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.297550in}{0.807918in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{1.304727in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{1.307117in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{1.309506in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{1.301290in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.297184in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{1.293079in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{1.288976in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{1.284874in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{1.280089in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.277695in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{1.275300in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{1.272904in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{0.808180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177253in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{2.185742in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{2.189988in}{0.777098in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.204898in}{0.776233in}}%
\pgfpathlineto{\pgfqpoint{2.207058in}{0.777250in}}%
\pgfpathlineto{\pgfqpoint{2.209217in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{2.211376in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{2.213533in}{0.780303in}}%
\pgfpathlineto{\pgfqpoint{2.215689in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{0.781947in}}%
\pgfpathlineto{\pgfqpoint{2.207199in}{0.782572in}}%
\pgfpathlineto{\pgfqpoint{2.202956in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.198714in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{2.194474in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.190235in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.188074in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{2.185911in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{2.181584in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{0.778988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231480in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{1.239682in}{0.797168in}}%
\pgfpathlineto{\pgfqpoint{1.243784in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{1.247888in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.795554in}}%
\pgfpathlineto{\pgfqpoint{1.256100in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.258504in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{1.260907in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{0.803673in}}%
\pgfpathlineto{\pgfqpoint{1.268108in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.266403in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.262301in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.254100in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.250002in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{1.243504in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{1.241101in}{0.806555in}}%
\pgfpathlineto{\pgfqpoint{1.238698in}{0.804444in}}%
\pgfpathlineto{\pgfqpoint{1.236293in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{1.233887in}{0.800284in}}%
\pgfpathlineto{\pgfqpoint{1.231480in}{0.798235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755776in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{1.768311in}{0.793783in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{1.776673in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{0.792080in}}%
\pgfpathlineto{\pgfqpoint{1.785384in}{0.792765in}}%
\pgfpathlineto{\pgfqpoint{1.787646in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{1.789907in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{1.792168in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{1.786071in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{1.781895in}{0.797841in}}%
\pgfpathlineto{\pgfqpoint{1.777720in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{1.769373in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.767110in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.764845in}{0.798738in}}%
\pgfpathlineto{\pgfqpoint{1.762579in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{1.760313in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{1.755776in}{0.796157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819523in}{0.791060in}}%
\pgfpathlineto{\pgfqpoint{1.823710in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{0.788793in}}%
\pgfpathlineto{\pgfqpoint{1.836278in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{1.840469in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.846912in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{1.849160in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{1.853654in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.853956in}{0.792070in}}%
\pgfpathlineto{\pgfqpoint{1.849768in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{1.845582in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{1.841397in}{0.794251in}}%
\pgfpathlineto{\pgfqpoint{1.837213in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.828533in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{1.826282in}{0.793352in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{1.821777in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.791060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089686in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.093766in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{1.101930in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{1.106015in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{1.110100in}{0.776375in}}%
\pgfpathlineto{\pgfqpoint{1.114186in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{0.780883in}}%
\pgfpathlineto{\pgfqpoint{1.123933in}{0.782613in}}%
\pgfpathlineto{\pgfqpoint{1.126367in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.124717in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.120635in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{1.116554in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{1.104320in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{1.101884in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.099447in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{1.097008in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{1.092128in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{0.779544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986914in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{0.771183in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{0.770518in}}%
\pgfpathlineto{\pgfqpoint{0.999115in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.769188in}}%
\pgfpathlineto{\pgfqpoint{1.007255in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{1.016255in}{0.771018in}}%
\pgfpathlineto{\pgfqpoint{1.018716in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{1.021177in}{0.774197in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{1.022026in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{1.017959in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{1.013894in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{1.005766in}{0.780630in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{0.999242in}{0.779695in}}%
\pgfpathlineto{\pgfqpoint{0.996779in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{0.774974in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{0.773409in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.771847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309506in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.822768in}}%
\pgfpathlineto{\pgfqpoint{1.338961in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.341346in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.346111in}{0.837588in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.344377in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.340262in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.336149in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{1.332038in}{0.839758in}}%
\pgfpathlineto{\pgfqpoint{1.327929in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{1.314282in}{0.826690in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{1.309506in}{0.820988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717600in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{0.721628in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{0.729688in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{0.733720in}{0.758297in}}%
\pgfpathlineto{\pgfqpoint{0.737753in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{0.741787in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.744321in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{0.749384in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{0.751914in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{0.754442in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{0.766668in}}%
\pgfpathlineto{\pgfqpoint{0.744882in}{0.767373in}}%
\pgfpathlineto{\pgfqpoint{0.740856in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{0.736830in}{0.768783in}}%
\pgfpathlineto{\pgfqpoint{0.732806in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{0.730275in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{0.727742in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{0.725209in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{0.722674in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.762541in}}%
\pgfpathlineto{\pgfqpoint{0.717600in}{0.761158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883301in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.887498in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{1.891696in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.900096in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{1.904298in}{0.783343in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.910736in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{1.912970in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{1.915202in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{1.917433in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.913496in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{1.909300in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{1.905105in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{1.900911in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{1.892250in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{1.890014in}{0.789524in}}%
\pgfpathlineto{\pgfqpoint{1.887778in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.885540in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.786979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539851in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{1.552287in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{1.560582in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{1.567029in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{1.571634in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.574401in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.561972in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{0.827285in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.551381in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{0.829511in}}%
\pgfpathlineto{\pgfqpoint{1.546763in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{0.835898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692058in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.696225in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{1.700394in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.708734in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{1.712906in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.719358in}{0.798197in}}%
\pgfpathlineto{\pgfqpoint{1.721636in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.723913in}{0.799228in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{1.728464in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{1.730738in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{1.714070in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{1.705742in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{1.698904in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.696623in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{1.694341in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{1.692058in}{0.802776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241192in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{2.245447in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.249704in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.253962in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.258221in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{2.264628in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{2.271060in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{0.779644in}}%
\pgfpathlineto{\pgfqpoint{2.275342in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{2.266832in}{0.781894in}}%
\pgfpathlineto{\pgfqpoint{2.262579in}{0.782509in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{0.783126in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{2.251932in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{2.249786in}{0.781692in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{2.243342in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{0.777603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884083in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{0.888135in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{0.892188in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{0.900298in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{0.910903in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{0.913392in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.915881in}{0.766171in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{0.923338in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{0.919284in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{0.915231in}{0.772035in}}%
\pgfpathlineto{\pgfqpoint{0.911179in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{0.907129in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.896543in}{0.773240in}}%
\pgfpathlineto{\pgfqpoint{0.894054in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{0.770262in}}%
\pgfpathlineto{\pgfqpoint{0.889071in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{0.886578in}{0.767294in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{0.765815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947112in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.951319in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{1.955528in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{1.959738in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{1.963949in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.968162in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.974595in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{0.781282in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{1.981466in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{1.977258in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.973051in}{0.787061in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.964641in}{0.788435in}}%
\pgfpathlineto{\pgfqpoint{1.960438in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{1.958220in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{1.956000in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.953780in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.951558in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{1.949336in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{1.947112in}{0.783648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192420in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.196516in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.204711in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{1.208811in}{0.787502in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.792201in}}%
\pgfpathlineto{\pgfqpoint{1.226663in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{0.796205in}}%
\pgfpathlineto{\pgfqpoint{1.231480in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.215092in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.204495in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{1.202082in}{0.797494in}}%
\pgfpathlineto{\pgfqpoint{1.199669in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.194838in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.789837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628368in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{1.636686in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{0.808337in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{1.655627in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{1.660209in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.664788in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.662916in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{1.658757in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.810275in}}%
\pgfpathlineto{\pgfqpoint{1.650443in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{1.637548in}{0.812330in}}%
\pgfpathlineto{\pgfqpoint{1.635254in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.632959in}{0.812107in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{1.628368in}{0.812095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010959in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{0.780221in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{0.779540in}}%
\pgfpathlineto{\pgfqpoint{2.023617in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{2.027839in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{0.777499in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{0.776819in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{2.040695in}{0.778749in}}%
\pgfpathlineto{\pgfqpoint{2.042896in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{2.045097in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{2.047297in}{0.781651in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{2.045275in}{0.783288in}}%
\pgfpathlineto{\pgfqpoint{2.041056in}{0.783955in}}%
\pgfpathlineto{\pgfqpoint{2.036839in}{0.784623in}}%
\pgfpathlineto{\pgfqpoint{2.032622in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{2.021990in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{2.019786in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{2.017581in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{2.015375in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{2.013167in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.780903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781175in}{0.761020in}}%
\pgfpathlineto{\pgfqpoint{0.785214in}{0.760313in}}%
\pgfpathlineto{\pgfqpoint{0.789253in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{0.793294in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{0.797336in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{0.759632in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{0.818000in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{0.816471in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{0.812432in}{0.766765in}}%
\pgfpathlineto{\pgfqpoint{0.808394in}{0.767461in}}%
\pgfpathlineto{\pgfqpoint{0.804357in}{0.768157in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{0.796287in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{0.793771in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{0.791255in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{0.783697in}{0.762436in}}%
\pgfpathlineto{\pgfqpoint{0.781175in}{0.761020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614588in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{0.622620in}{0.756423in}}%
\pgfpathlineto{\pgfqpoint{0.626638in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{0.634677in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{0.638698in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.641260in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{0.643820in}{0.756184in}}%
\pgfpathlineto{\pgfqpoint{0.646379in}{0.757530in}}%
\pgfpathlineto{\pgfqpoint{0.648937in}{0.758878in}}%
\pgfpathlineto{\pgfqpoint{0.651494in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{0.654049in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{0.650031in}{0.762301in}}%
\pgfpathlineto{\pgfqpoint{0.646015in}{0.763023in}}%
\pgfpathlineto{\pgfqpoint{0.642001in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{0.637987in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{0.633974in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{0.629963in}{0.765910in}}%
\pgfpathlineto{\pgfqpoint{0.627404in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{0.624843in}{0.763228in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{0.619718in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{0.614588in}{0.757885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050529in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.058683in}{0.772193in}}%
\pgfpathlineto{\pgfqpoint{1.062762in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{1.066843in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{1.070924in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.075007in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{0.771225in}}%
\pgfpathlineto{\pgfqpoint{1.079905in}{0.772877in}}%
\pgfpathlineto{\pgfqpoint{1.082352in}{0.774535in}}%
\pgfpathlineto{\pgfqpoint{1.084798in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{0.780176in}}%
\pgfpathlineto{\pgfqpoint{1.081529in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{1.077452in}{0.781438in}}%
\pgfpathlineto{\pgfqpoint{1.073377in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{1.065229in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.060334in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.055434in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.773496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074844in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.079073in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{2.083304in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{2.087536in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{2.091769in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{2.100239in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{2.102428in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{2.108987in}{0.778649in}}%
\pgfpathlineto{\pgfqpoint{2.111171in}{0.779644in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.109123in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{2.104893in}{0.781938in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{0.782589in}}%
\pgfpathlineto{\pgfqpoint{2.096437in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{2.092211in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.087986in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{0.782570in}}%
\pgfpathlineto{\pgfqpoint{2.081420in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{0.780601in}}%
\pgfpathlineto{\pgfqpoint{2.077037in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{2.074844in}{0.778636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947687in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{0.955813in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{0.963944in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{0.968011in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.974555in}{0.764094in}}%
\pgfpathlineto{\pgfqpoint{0.977029in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{0.767184in}}%
\pgfpathlineto{\pgfqpoint{0.981974in}{0.768734in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{0.978786in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{0.773837in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{0.962544in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.774283in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{0.955121in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{0.952645in}{0.769678in}}%
\pgfpathlineto{\pgfqpoint{0.950166in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{0.766625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153323in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{1.157415in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.165602in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{1.169698in}{0.779973in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.177892in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{1.180316in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{1.185162in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{1.187582in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{1.176050in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{1.167872in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.165450in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{1.160603in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{1.158178in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{1.155751in}{0.784221in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.782434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678176in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{0.682201in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{0.755793in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.755069in}}%
\pgfpathlineto{\pgfqpoint{0.694284in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{0.698314in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{0.755642in}}%
\pgfpathlineto{\pgfqpoint{0.709979in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{0.712520in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{0.715061in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{0.717600in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{0.713572in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{0.709546in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{0.701498in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{0.697476in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{0.693454in}{0.765444in}}%
\pgfpathlineto{\pgfqpoint{0.690911in}{0.764072in}}%
\pgfpathlineto{\pgfqpoint{0.688367in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{0.685821in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{0.683274in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.680726in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{0.678176in}{0.757240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138769in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.143010in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{2.147252in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.151495in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.774198in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{2.168577in}{0.774943in}}%
\pgfpathlineto{\pgfqpoint{2.170747in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{2.172917in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{2.175085in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{2.173010in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{0.780254in}}%
\pgfpathlineto{\pgfqpoint{2.164529in}{0.780889in}}%
\pgfpathlineto{\pgfqpoint{2.160291in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{2.156054in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{2.147473in}{0.780783in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{2.143123in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{2.140947in}{0.777767in}}%
\pgfpathlineto{\pgfqpoint{2.138769in}{0.776764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844778in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{0.852877in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{0.856928in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{0.860980in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{0.865034in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{0.871590in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.874092in}{0.759922in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{0.880032in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{0.871934in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{0.768563in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{0.859796in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.857297in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{0.854796in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{0.852293in}{0.765550in}}%
\pgfpathlineto{\pgfqpoint{0.849790in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{0.847285in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{0.761186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564730in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{1.573030in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.581333in}{0.823633in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{0.822373in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.591939in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{1.596538in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{1.598838in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{1.601139in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.595137in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{1.590988in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{1.571634in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{1.567029in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.828643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780855in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.785039in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{1.789224in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{1.797598in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{1.808237in}{0.787349in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{0.788082in}}%
\pgfpathlineto{\pgfqpoint{1.812755in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{1.815012in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{1.817268in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.791060in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{0.791815in}}%
\pgfpathlineto{\pgfqpoint{1.811153in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{1.806970in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.802788in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{1.798607in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{1.792168in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{1.789907in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{1.787646in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{1.785384in}{0.792765in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{0.792080in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.791401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844662in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.848856in}{0.785766in}}%
\pgfpathlineto{\pgfqpoint{1.853051in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.857247in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{0.783492in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{0.782734in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.872089in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{1.874334in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{1.878820in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{1.881061in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.879105in}{0.787706in}}%
\pgfpathlineto{\pgfqpoint{1.874910in}{0.788434in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{1.866525in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{1.862334in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{1.853654in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{1.849160in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{1.846912in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.786523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295156in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.299269in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{1.303383in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.307499in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.311616in}{0.803612in}}%
\pgfpathlineto{\pgfqpoint{1.315734in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.322246in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{0.807925in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{1.331803in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{1.309506in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.307117in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{1.304727in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{1.297550in}{0.807918in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{0.805474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338110in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{1.342215in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{1.346322in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{1.369913in}{0.901825in}}%
\pgfpathlineto{\pgfqpoint{1.372297in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.372934in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{0.867107in}}%
\pgfpathlineto{\pgfqpoint{1.364713in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.350017in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{1.345255in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.342873in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{1.340492in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{1.338110in}{0.857816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202736in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{2.211241in}{0.773968in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{2.219752in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{2.224009in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{2.228268in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{2.232580in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{2.239041in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{2.236938in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{2.228434in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{2.224185in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{0.780700in}}%
\pgfpathlineto{\pgfqpoint{2.215689in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{2.213533in}{0.780303in}}%
\pgfpathlineto{\pgfqpoint{2.211376in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{2.209217in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{2.207058in}{0.777250in}}%
\pgfpathlineto{\pgfqpoint{2.204898in}{0.776233in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{0.775217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717079in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{1.725429in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{1.729605in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.733783in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{1.737961in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{1.746690in}{0.793740in}}%
\pgfpathlineto{\pgfqpoint{1.748964in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.753506in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.755776in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{0.796947in}}%
\pgfpathlineto{\pgfqpoint{1.747426in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{1.743252in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.739080in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{1.734908in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{1.730738in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{1.728464in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{1.723913in}{0.799228in}}%
\pgfpathlineto{\pgfqpoint{1.721636in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.719358in}{0.798197in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{0.797701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908501in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.912706in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.921118in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{0.779705in}}%
\pgfpathlineto{\pgfqpoint{1.929535in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{1.935976in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{1.938206in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{1.940434in}{0.780944in}}%
\pgfpathlineto{\pgfqpoint{1.942661in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.944887in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{1.947112in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.942906in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{1.930294in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{1.926093in}{0.787168in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.917433in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.915202in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{1.912970in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{1.910736in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{0.782615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741787in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.745822in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{0.753896in}{0.754716in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{0.761975in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{0.768546in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{0.771075in}{0.755375in}}%
\pgfpathlineto{\pgfqpoint{0.773602in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{0.778652in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{0.781175in}{0.761020in}}%
\pgfpathlineto{\pgfqpoint{0.777138in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{0.773102in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{0.769067in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{0.765033in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.754442in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{0.751914in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{0.749384in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{0.744321in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{0.741787in}{0.756865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256100in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.260208in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{1.264317in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{0.792261in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{1.283168in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{0.796141in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{1.292761in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{1.286934in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.806837in}}%
\pgfpathlineto{\pgfqpoint{1.278718in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{1.274612in}{0.807734in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.268108in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{0.803673in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{1.260907in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{1.258504in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{1.256100in}{0.795012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011327in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{1.015400in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{1.019475in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{1.023550in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{1.027627in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.031705in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{1.038245in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{0.768650in}}%
\pgfpathlineto{\pgfqpoint{1.045619in}{0.770261in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{1.046453in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.038306in}{0.775447in}}%
\pgfpathlineto{\pgfqpoint{1.034234in}{0.776096in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{1.021177in}{0.774197in}}%
\pgfpathlineto{\pgfqpoint{1.018716in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{1.016255in}{0.771018in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.767856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114186in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{0.775102in}}%
\pgfpathlineto{\pgfqpoint{1.122363in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{1.126453in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{1.130545in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.134638in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{0.771903in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.777129in}}%
\pgfpathlineto{\pgfqpoint{1.148464in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{1.150894in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{1.145144in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.785488in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.126367in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.123933in}{0.782613in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{0.780883in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{1.114186in}{0.775738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377048in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.381166in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{1.385289in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{0.889194in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{1.408853in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{1.411204in}{0.860957in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.411794in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{0.856301in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{1.384156in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{1.381789in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.379420in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{0.871495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908412in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{0.916531in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.920593in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{0.924656in}{0.758925in}}%
\pgfpathlineto{\pgfqpoint{0.928719in}{0.758234in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{0.940241in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{0.942725in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{0.945206in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.943626in}{0.767302in}}%
\pgfpathlineto{\pgfqpoint{0.939566in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{0.935507in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.769332in}}%
\pgfpathlineto{\pgfqpoint{0.927393in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{0.923338in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{0.915881in}{0.766171in}}%
\pgfpathlineto{\pgfqpoint{0.913392in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.910903in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.761684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972375in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.976590in}{0.778729in}}%
\pgfpathlineto{\pgfqpoint{1.980807in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{1.985024in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{1.989243in}{0.776624in}}%
\pgfpathlineto{\pgfqpoint{1.993463in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{1.999899in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{2.002114in}{0.777115in}}%
\pgfpathlineto{\pgfqpoint{2.004327in}{0.778061in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{2.008749in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{2.002526in}{0.782268in}}%
\pgfpathlineto{\pgfqpoint{1.998312in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{1.994098in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{1.989887in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{0.781282in}}%
\pgfpathlineto{\pgfqpoint{1.974595in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{0.779431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653335in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{1.657499in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{1.674169in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{1.678338in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{1.680628in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{1.682916in}{0.801323in}}%
\pgfpathlineto{\pgfqpoint{1.685203in}{0.801657in}}%
\pgfpathlineto{\pgfqpoint{1.687489in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{1.689774in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{1.692058in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.687891in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{1.683726in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.671237in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.664788in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.660209in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{1.655627in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{0.806441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217014in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{1.225222in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.229328in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{1.241653in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.244064in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.253695in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{1.256100in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.795554in}}%
\pgfpathlineto{\pgfqpoint{1.247888in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{1.243784in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{1.239682in}{0.797168in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{1.231480in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{0.796205in}}%
\pgfpathlineto{\pgfqpoint{1.226663in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.792201in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.786326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036287in}{0.776819in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{2.044740in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{2.048969in}{0.774783in}}%
\pgfpathlineto{\pgfqpoint{2.053198in}{0.774106in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.773429in}}%
\pgfpathlineto{\pgfqpoint{2.061662in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.063862in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{2.066060in}{0.774714in}}%
\pgfpathlineto{\pgfqpoint{2.068258in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.070454in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.072650in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{2.074844in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.070616in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{2.062164in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.057940in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{2.053717in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{2.049496in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{2.047297in}{0.781651in}}%
\pgfpathlineto{\pgfqpoint{2.045097in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{2.042896in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{2.040695in}{0.778749in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{0.776819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638698in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.642720in}{0.752765in}}%
\pgfpathlineto{\pgfqpoint{0.646744in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{0.650769in}{0.751300in}}%
\pgfpathlineto{\pgfqpoint{0.654794in}{0.750567in}}%
\pgfpathlineto{\pgfqpoint{0.658821in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{0.662850in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{0.665407in}{0.750453in}}%
\pgfpathlineto{\pgfqpoint{0.667964in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{0.670519in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{0.673073in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{0.675625in}{0.755879in}}%
\pgfpathlineto{\pgfqpoint{0.678176in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{0.674152in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{0.670129in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{0.666107in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{0.662087in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{0.658067in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{0.654049in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{0.651494in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{0.648937in}{0.758878in}}%
\pgfpathlineto{\pgfqpoint{0.646379in}{0.757530in}}%
\pgfpathlineto{\pgfqpoint{0.643820in}{0.756184in}}%
\pgfpathlineto{\pgfqpoint{0.641260in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{0.638698in}{0.753497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805423in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.809469in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.813515in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{0.817563in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{0.821612in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{0.837252in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{0.839762in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{0.842271in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{0.840731in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{0.836685in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{0.832640in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{0.828596in}{0.763977in}}%
\pgfpathlineto{\pgfqpoint{0.824553in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{0.818000in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{0.759632in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.756775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334190in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.338309in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{1.342430in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.346552in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.350675in}{0.818586in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.361311in}{0.821799in}}%
\pgfpathlineto{\pgfqpoint{1.363696in}{0.825853in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{1.368463in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{1.373231in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.369102in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.364976in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{1.356731in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.346111in}{0.837588in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.341346in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{1.338961in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.822768in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.819555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075007in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.079091in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{1.083176in}{0.768268in}}%
\pgfpathlineto{\pgfqpoint{1.087263in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.766954in}}%
\pgfpathlineto{\pgfqpoint{1.095440in}{0.766296in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.101976in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{1.104420in}{0.768978in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.109306in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{1.114186in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{1.110100in}{0.776375in}}%
\pgfpathlineto{\pgfqpoint{1.106015in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{1.101930in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{1.093766in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{1.084798in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{1.082352in}{0.774535in}}%
\pgfpathlineto{\pgfqpoint{1.079905in}{0.772877in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{0.771225in}}%
\pgfpathlineto{\pgfqpoint{1.075007in}{0.769579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100239in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{2.104476in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.108714in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{2.112954in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{2.117195in}{0.772050in}}%
\pgfpathlineto{\pgfqpoint{2.121437in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.127865in}{0.771747in}}%
\pgfpathlineto{\pgfqpoint{2.130048in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.134411in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{2.138769in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.134530in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{2.130292in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{2.126056in}{0.778698in}}%
\pgfpathlineto{\pgfqpoint{2.121821in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{2.117587in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.111171in}{0.779644in}}%
\pgfpathlineto{\pgfqpoint{2.108987in}{0.778649in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{2.102428in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{2.100239in}{0.774676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972080in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{0.980220in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{0.984292in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{0.992440in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{0.998987in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{1.001458in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{1.008862in}{0.766281in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{1.007255in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.769188in}}%
\pgfpathlineto{\pgfqpoint{0.999115in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{0.770518in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{0.771183in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{0.981974in}{0.768734in}}%
\pgfpathlineto{\pgfqpoint{0.979502in}{0.767184in}}%
\pgfpathlineto{\pgfqpoint{0.977029in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{0.974555in}{0.764094in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{0.762554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177892in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{1.190193in}{0.776868in}}%
\pgfpathlineto{\pgfqpoint{1.194296in}{0.776243in}}%
\pgfpathlineto{\pgfqpoint{1.198401in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{1.204927in}{0.776842in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.212183in}{0.782489in}}%
\pgfpathlineto{\pgfqpoint{1.214599in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{1.208811in}{0.787502in}}%
\pgfpathlineto{\pgfqpoint{1.204711in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.196516in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{1.187582in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{1.185162in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{1.180316in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{1.177892in}{0.778735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702345in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{0.706378in}{0.752170in}}%
\pgfpathlineto{\pgfqpoint{0.710411in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.714446in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{0.718482in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{0.722519in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.726557in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{0.729098in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{0.731639in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{0.734178in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{0.736716in}{0.754084in}}%
\pgfpathlineto{\pgfqpoint{0.739252in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{0.741787in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.737753in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{0.733720in}{0.758297in}}%
\pgfpathlineto{\pgfqpoint{0.729688in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{0.721628in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{0.717600in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{0.715061in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{0.712520in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{0.709979in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{0.755642in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{0.752895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589640in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{1.597950in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{1.602107in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{1.606264in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{1.616881in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{1.621477in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{1.623775in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{1.626072in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{1.628368in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{1.624211in}{0.813026in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{0.814878in}}%
\pgfpathlineto{\pgfqpoint{1.611744in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.601139in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{1.598838in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{1.596538in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{1.591939in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.821112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164232in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.168481in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.172730in}{0.771648in}}%
\pgfpathlineto{\pgfqpoint{2.176981in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{2.185488in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{2.194079in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{2.196245in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{0.774200in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{2.189988in}{0.777098in}}%
\pgfpathlineto{\pgfqpoint{2.185742in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{2.175085in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{2.172917in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{2.170747in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{2.168577in}{0.774943in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{0.772921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869088in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{0.873144in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{0.754890in}}%
\pgfpathlineto{\pgfqpoint{0.885318in}{0.754189in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.895939in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{0.898436in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{0.903427in}{0.758707in}}%
\pgfpathlineto{\pgfqpoint{0.905920in}{0.760194in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{0.900298in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{0.892188in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{0.888135in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{0.874092in}{0.759922in}}%
\pgfpathlineto{\pgfqpoint{0.871590in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.756991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805976in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{1.814359in}{0.785018in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{0.783416in}}%
\pgfpathlineto{\pgfqpoint{1.826942in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.833395in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{0.783379in}}%
\pgfpathlineto{\pgfqpoint{1.837906in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.840159in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{1.842411in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.840469in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{1.836278in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{0.788793in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.823710in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{0.791060in}}%
\pgfpathlineto{\pgfqpoint{1.817268in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.815012in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{1.812755in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{0.788082in}}%
\pgfpathlineto{\pgfqpoint{1.808237in}{0.787349in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{0.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869844in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{1.878247in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{1.882450in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{1.890861in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{0.780014in}}%
\pgfpathlineto{\pgfqpoint{1.904028in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{1.906265in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.904298in}{0.783343in}}%
\pgfpathlineto{\pgfqpoint{1.900096in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{1.895896in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.891696in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{1.887498in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.881061in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{1.878820in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{1.874334in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{1.872089in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.781975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228268in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.241052in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{2.245316in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{2.251735in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{2.253887in}{0.770454in}}%
\pgfpathlineto{\pgfqpoint{2.256037in}{0.771475in}}%
\pgfpathlineto{\pgfqpoint{2.258187in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{2.260335in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{2.258221in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{2.253962in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.249704in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.245447in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{2.239041in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{2.232580in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{2.228268in}{0.771485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742141in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.791720in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{1.767243in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.769514in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{1.771785in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{1.776323in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{1.778590in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.776673in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{1.768311in}{0.793783in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{1.755776in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.753506in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.748964in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{1.746690in}{0.793740in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.792578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933745in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{1.937957in}{0.777523in}}%
\pgfpathlineto{\pgfqpoint{1.942170in}{0.776795in}}%
\pgfpathlineto{\pgfqpoint{1.946384in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.954816in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{1.961260in}{0.774810in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.775735in}}%
\pgfpathlineto{\pgfqpoint{1.965710in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{1.970155in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.968162in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.963949in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.959738in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{1.955528in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{1.951319in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{1.947112in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{1.944887in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{1.942661in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.940434in}{0.780944in}}%
\pgfpathlineto{\pgfqpoint{1.938206in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{1.935976in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{0.778250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766016in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{0.770059in}{0.751848in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.778147in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{0.749694in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{0.792814in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{0.795338in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{0.797862in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{0.753927in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{0.755350in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.801379in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{0.797336in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{0.793294in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{0.789253in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{0.785214in}{0.760313in}}%
\pgfpathlineto{\pgfqpoint{0.781175in}{0.761020in}}%
\pgfpathlineto{\pgfqpoint{0.778652in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{0.773602in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.771075in}{0.755375in}}%
\pgfpathlineto{\pgfqpoint{0.768546in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.752565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035784in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{1.039864in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{1.043946in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{1.048029in}{0.761835in}}%
\pgfpathlineto{\pgfqpoint{1.052113in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{1.056198in}{0.760490in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{1.065197in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{1.067651in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{1.070105in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.767939in}}%
\pgfpathlineto{\pgfqpoint{1.075007in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.070924in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.066843in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{1.062762in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{1.058683in}{0.772193in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.050529in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{1.045619in}{0.770261in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{0.768650in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{1.038245in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599164in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{0.603183in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{0.607204in}{0.748440in}}%
\pgfpathlineto{\pgfqpoint{0.611226in}{0.747700in}}%
\pgfpathlineto{\pgfqpoint{0.615249in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{0.619273in}{0.746218in}}%
\pgfpathlineto{\pgfqpoint{0.623298in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{0.746809in}}%
\pgfpathlineto{\pgfqpoint{0.628437in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{0.631004in}{0.749479in}}%
\pgfpathlineto{\pgfqpoint{0.633570in}{0.750816in}}%
\pgfpathlineto{\pgfqpoint{0.636135in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{0.638698in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.634677in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{0.626638in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{0.622620in}{0.756423in}}%
\pgfpathlineto{\pgfqpoint{0.618603in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{0.614588in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{0.612021in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{0.609452in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{0.604311in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{0.599164in}{0.749921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138732in}{0.771903in}}%
\pgfpathlineto{\pgfqpoint{1.142827in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{1.146923in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{1.155120in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{1.159220in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{1.163321in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.168183in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{0.773337in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.775126in}}%
\pgfpathlineto{\pgfqpoint{1.175467in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{1.177892in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.169698in}{0.779973in}}%
\pgfpathlineto{\pgfqpoint{1.165602in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.157415in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{1.150894in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{1.148464in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.777129in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{0.771903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319854in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{0.802167in}}%
\pgfpathlineto{\pgfqpoint{1.328097in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{1.332221in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{1.336345in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{1.346989in}{0.802383in}}%
\pgfpathlineto{\pgfqpoint{1.349378in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{1.356540in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.350675in}{0.818586in}}%
\pgfpathlineto{\pgfqpoint{1.346552in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.342430in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.338309in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.331803in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{0.807925in}}%
\pgfpathlineto{\pgfqpoint{1.322246in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{0.802654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280767in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{1.284883in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{1.289000in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{1.293118in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.297237in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{1.307879in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{1.310276in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.315067in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{1.317461in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.315734in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{1.311616in}{0.803612in}}%
\pgfpathlineto{\pgfqpoint{1.307499in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.303383in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.299269in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.292761in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{0.796141in}}%
\pgfpathlineto{\pgfqpoint{1.283168in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{0.791702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678338in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{1.682509in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{1.686682in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{1.690855in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.695029in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.705667in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{1.710235in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{1.712518in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.712906in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.708734in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.700394in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{1.696225in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{1.692058in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.689774in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{1.687489in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{1.685203in}{0.801657in}}%
\pgfpathlineto{\pgfqpoint{1.682916in}{0.801323in}}%
\pgfpathlineto{\pgfqpoint{1.680628in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{1.678338in}{0.800706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997684in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{2.001906in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{2.014581in}{0.772422in}}%
\pgfpathlineto{\pgfqpoint{2.018809in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{2.023037in}{0.771023in}}%
\pgfpathlineto{\pgfqpoint{2.025249in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{2.027459in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{2.029668in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{2.031875in}{0.774890in}}%
\pgfpathlineto{\pgfqpoint{2.034082in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{0.776819in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{0.777499in}}%
\pgfpathlineto{\pgfqpoint{2.027839in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{2.023617in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{0.779540in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{0.780221in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.008749in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{2.004327in}{0.778061in}}%
\pgfpathlineto{\pgfqpoint{2.002114in}{0.777115in}}%
\pgfpathlineto{\pgfqpoint{1.999899in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.775223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932784in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.936851in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{0.940918in}{0.756159in}}%
\pgfpathlineto{\pgfqpoint{0.944987in}{0.755467in}}%
\pgfpathlineto{\pgfqpoint{0.949056in}{0.754774in}}%
\pgfpathlineto{\pgfqpoint{0.953128in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{0.957200in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.959683in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{0.964645in}{0.757955in}}%
\pgfpathlineto{\pgfqpoint{0.967125in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.968011in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{0.963944in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{0.955813in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{0.947687in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.945206in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{0.942725in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{0.940241in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.757543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241653in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.245764in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{0.781541in}}%
\pgfpathlineto{\pgfqpoint{1.253990in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{1.258105in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{0.779706in}}%
\pgfpathlineto{\pgfqpoint{1.266338in}{0.779089in}}%
\pgfpathlineto{\pgfqpoint{1.268746in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{1.271152in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{1.273558in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{0.792261in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{1.264317in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{1.260208in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{1.256100in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.253695in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{1.244064in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{1.241653in}{0.782751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061662in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.065895in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{2.070130in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{2.074366in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.078603in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.082842in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{2.087082in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{2.093666in}{0.771695in}}%
\pgfpathlineto{\pgfqpoint{2.095858in}{0.772689in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{2.100239in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{2.091769in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{2.087536in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{2.083304in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{2.079073in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{2.074844in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.072650in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{2.070454in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.068258in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.066060in}{0.774714in}}%
\pgfpathlineto{\pgfqpoint{2.063862in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{2.061662in}{0.772752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662850in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{0.666879in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{0.746901in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{0.683008in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{0.689597in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{0.697250in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{0.699798in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{0.698314in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{0.694284in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.755069in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{0.755793in}}%
\pgfpathlineto{\pgfqpoint{0.682201in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{0.678176in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{0.675625in}{0.755879in}}%
\pgfpathlineto{\pgfqpoint{0.673073in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{0.670519in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{0.667964in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{0.665407in}{0.750453in}}%
\pgfpathlineto{\pgfqpoint{0.662850in}{0.749101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829714in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{0.751102in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{0.845931in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{0.849988in}{0.748970in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.859066in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.754071in}}%
\pgfpathlineto{\pgfqpoint{0.866584in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{0.865034in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{0.860980in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{0.856928in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{0.852877in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{0.842271in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{0.839762in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{0.837252in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{0.752522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099530in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.103621in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{1.107714in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.111808in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{0.762992in}}%
\pgfpathlineto{\pgfqpoint{1.119999in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{1.124096in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{1.126539in}{0.763352in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{1.131419in}{0.766749in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{0.771903in}}%
\pgfpathlineto{\pgfqpoint{1.134638in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{1.130545in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.126453in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{1.122363in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{0.775102in}}%
\pgfpathlineto{\pgfqpoint{1.114186in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{1.109306in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.104420in}{0.768978in}}%
\pgfpathlineto{\pgfqpoint{1.101976in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{0.765637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614582in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{1.618743in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{1.622904in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{1.627067in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{1.631230in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{1.635394in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.644156in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{1.646452in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{1.651041in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.645008in}{0.808337in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.636686in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{1.628368in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{1.626072in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{1.623775in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{1.621477in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{1.616881in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{0.813579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125681in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{0.770088in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{0.769436in}}%
\pgfpathlineto{\pgfqpoint{2.138419in}{0.768785in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{2.146918in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{2.151170in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.153350in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{2.155529in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{2.157706in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{2.159883in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{2.162058in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.774198in}}%
\pgfpathlineto{\pgfqpoint{2.151495in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{2.147252in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{2.143010in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{2.138769in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{2.134411in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.130048in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{2.127865in}{0.771747in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.770742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996515in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{1.004670in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{1.008750in}{0.756417in}}%
\pgfpathlineto{\pgfqpoint{1.012830in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{1.016912in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.023463in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{1.025929in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{1.030859in}{0.760668in}}%
\pgfpathlineto{\pgfqpoint{1.033322in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{1.031705in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{1.027627in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.023550in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{1.019475in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{1.015400in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{1.008862in}{0.766281in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.001458in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{0.998987in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{0.758467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726557in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{0.730596in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{0.738678in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{0.742721in}{0.745636in}}%
\pgfpathlineto{\pgfqpoint{0.746765in}{0.744909in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.755884in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{0.758419in}{0.748365in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{0.763485in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{0.761975in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{0.753896in}{0.754716in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{0.745822in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{0.741787in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.739252in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{0.736716in}{0.754084in}}%
\pgfpathlineto{\pgfqpoint{0.734178in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{0.731639in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{0.729098in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{0.726557in}{0.748543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202506in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{0.774357in}}%
\pgfpathlineto{\pgfqpoint{1.210721in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{0.772454in}}%
\pgfpathlineto{\pgfqpoint{1.223052in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.234414in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.236828in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{1.241653in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{1.229328in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{1.225222in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.214599in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{1.212183in}{0.782489in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{1.204927in}{0.776842in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{0.774987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893441in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{0.905633in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{0.909699in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{0.913767in}{0.749273in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{0.750057in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{0.925316in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{0.927807in}{0.754540in}}%
\pgfpathlineto{\pgfqpoint{0.930296in}{0.756040in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.928719in}{0.758234in}}%
\pgfpathlineto{\pgfqpoint{0.924656in}{0.758925in}}%
\pgfpathlineto{\pgfqpoint{0.920593in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{0.916531in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{0.905920in}{0.760194in}}%
\pgfpathlineto{\pgfqpoint{0.903427in}{0.758707in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{0.898436in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{0.895939in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{0.752786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189743in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{2.198257in}{0.767852in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{2.206777in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{2.221790in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{2.223951in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{2.226110in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.228268in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{2.224009in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{2.219752in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{2.211241in}{0.773968in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{0.774200in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{2.196245in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{2.194079in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{2.191911in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{0.769113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831138in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{0.781008in}}%
\pgfpathlineto{\pgfqpoint{1.839535in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{1.843735in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.778595in}}%
\pgfpathlineto{\pgfqpoint{1.852139in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{1.860848in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.863099in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{1.865348in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{0.782734in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{0.783492in}}%
\pgfpathlineto{\pgfqpoint{1.857247in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.853051in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.848856in}{0.785766in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.842411in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{1.840159in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{1.837906in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{0.783379in}}%
\pgfpathlineto{\pgfqpoint{1.833395in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{0.781811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767243in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{0.786553in}}%
\pgfpathlineto{\pgfqpoint{1.775619in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.783999in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{1.788191in}{0.783093in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.794653in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{1.796920in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.785161in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.797598in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{1.789224in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.785039in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.791401in}}%
\pgfpathlineto{\pgfqpoint{1.778590in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.776323in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{1.771785in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{1.769514in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{1.767243in}{0.787417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895068in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{1.899276in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{0.775892in}}%
\pgfpathlineto{\pgfqpoint{1.907696in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{1.911908in}{0.774368in}}%
\pgfpathlineto{\pgfqpoint{1.916121in}{0.773605in}}%
\pgfpathlineto{\pgfqpoint{1.920335in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{0.773750in}}%
\pgfpathlineto{\pgfqpoint{1.924811in}{0.774654in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{0.775556in}}%
\pgfpathlineto{\pgfqpoint{1.929280in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{1.931514in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{1.929535in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{0.779705in}}%
\pgfpathlineto{\pgfqpoint{1.921118in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.912706in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.906265in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{1.904028in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{0.780014in}}%
\pgfpathlineto{\pgfqpoint{1.899551in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.777414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959034in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{1.963252in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{1.967473in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{0.771700in}}%
\pgfpathlineto{\pgfqpoint{1.975917in}{0.770972in}}%
\pgfpathlineto{\pgfqpoint{1.980141in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.986589in}{0.770473in}}%
\pgfpathlineto{\pgfqpoint{1.988810in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{1.991031in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{1.995467in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{1.993463in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{1.989243in}{0.776624in}}%
\pgfpathlineto{\pgfqpoint{1.985024in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{1.980807in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{1.976590in}{0.778729in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.970155in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{1.965710in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.775735in}}%
\pgfpathlineto{\pgfqpoint{1.961260in}{0.774810in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.773884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790288in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{0.798388in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{0.802440in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{0.806493in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.745364in}}%
\pgfpathlineto{\pgfqpoint{0.819645in}{0.746791in}}%
\pgfpathlineto{\pgfqpoint{0.822164in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{0.821612in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{0.817563in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{0.813515in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{0.809469in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{0.755350in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{0.753927in}}%
\pgfpathlineto{\pgfqpoint{0.797862in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{0.795338in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{0.792814in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.748257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703380in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.707558in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.711736in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{1.715916in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{0.790088in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{1.730744in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{1.733026in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{1.735307in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.739864in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{1.737961in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.733783in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{1.729605in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.725429in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{1.712518in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.710235in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{1.705667in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{0.794923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623298in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.627324in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{0.631352in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{0.635381in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{0.643442in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{0.647474in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{0.650040in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{0.652605in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{0.655168in}{0.745055in}}%
\pgfpathlineto{\pgfqpoint{0.657730in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{0.662850in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{0.658821in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{0.654794in}{0.750567in}}%
\pgfpathlineto{\pgfqpoint{0.650769in}{0.751300in}}%
\pgfpathlineto{\pgfqpoint{0.646744in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{0.642720in}{0.752765in}}%
\pgfpathlineto{\pgfqpoint{0.638698in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.636135in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{0.633570in}{0.750816in}}%
\pgfpathlineto{\pgfqpoint{0.631004in}{0.749479in}}%
\pgfpathlineto{\pgfqpoint{0.628437in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{0.746809in}}%
\pgfpathlineto{\pgfqpoint{0.623298in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060285in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{0.758468in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.087282in}{0.757393in}}%
\pgfpathlineto{\pgfqpoint{1.089734in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{1.092185in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.094634in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{1.097083in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.095440in}{0.766296in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.766954in}}%
\pgfpathlineto{\pgfqpoint{1.087263in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.083176in}{0.768268in}}%
\pgfpathlineto{\pgfqpoint{1.079091in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{1.075007in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.767939in}}%
\pgfpathlineto{\pgfqpoint{1.070105in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{1.067651in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{1.065197in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.759817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163321in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{1.167424in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{1.175633in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{1.179739in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{1.183847in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.190384in}{0.765892in}}%
\pgfpathlineto{\pgfqpoint{1.192811in}{0.767688in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{0.769495in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{1.198401in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{1.194296in}{0.776243in}}%
\pgfpathlineto{\pgfqpoint{1.190193in}{0.776868in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{1.177892in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{1.175467in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.775126in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{0.773337in}}%
\pgfpathlineto{\pgfqpoint{1.168183in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{1.165753in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.163321in}{0.768029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023037in}{0.771023in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{2.044200in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{2.050643in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{2.055055in}{0.769801in}}%
\pgfpathlineto{\pgfqpoint{2.057258in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{2.059460in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{2.061662in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.773429in}}%
\pgfpathlineto{\pgfqpoint{2.053198in}{0.774106in}}%
\pgfpathlineto{\pgfqpoint{2.048969in}{0.774783in}}%
\pgfpathlineto{\pgfqpoint{2.044740in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{0.776819in}}%
\pgfpathlineto{\pgfqpoint{2.034082in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{2.031875in}{0.774890in}}%
\pgfpathlineto{\pgfqpoint{2.029668in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{2.027459in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{2.025249in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{2.023037in}{0.771023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957200in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.961273in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{0.751998in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.751303in}}%
\pgfpathlineto{\pgfqpoint{0.973501in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{0.977579in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.984138in}{0.750748in}}%
\pgfpathlineto{\pgfqpoint{0.986616in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{0.991568in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.994042in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{0.992440in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{0.984292in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{0.980220in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{0.967125in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{0.964645in}{0.757955in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{0.959683in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{0.957200in}{0.753387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305480in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.317855in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{1.326110in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{1.330240in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.332636in}{0.787002in}}%
\pgfpathlineto{\pgfqpoint{1.335030in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{1.339817in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{1.342208in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.336345in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{1.332221in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{1.328097in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{0.802167in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.317461in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{1.315067in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.310276in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.307879in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.788264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344599in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{1.348728in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{1.361123in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{1.365257in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.374168in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.376555in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.378942in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{1.381328in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{0.816589in}}%
\pgfpathlineto{\pgfqpoint{1.375446in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{1.371314in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{1.367183in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.363054in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.356540in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{1.349378in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{1.346989in}{0.802383in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{0.799629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687043in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{0.691079in}{0.743964in}}%
\pgfpathlineto{\pgfqpoint{0.695117in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{0.699155in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{0.703195in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{0.711278in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{0.713828in}{0.741659in}}%
\pgfpathlineto{\pgfqpoint{0.716376in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.718923in}{0.744407in}}%
\pgfpathlineto{\pgfqpoint{0.721469in}{0.745784in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.747162in}}%
\pgfpathlineto{\pgfqpoint{0.726557in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{0.722519in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.718482in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{0.714446in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{0.710411in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.706378in}{0.752170in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{0.699798in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{0.697250in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{0.689597in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.744698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087082in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{2.091323in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{2.095566in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{2.099810in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{2.104055in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{2.108301in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{0.765690in}}%
\pgfpathlineto{\pgfqpoint{2.116931in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{2.119120in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{0.768727in}}%
\pgfpathlineto{\pgfqpoint{2.123495in}{0.769735in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.121437in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{2.117195in}{0.772050in}}%
\pgfpathlineto{\pgfqpoint{2.112954in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{2.108714in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{2.104476in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.100239in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{2.095858in}{0.772689in}}%
\pgfpathlineto{\pgfqpoint{2.093666in}{0.771695in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{2.087082in}{0.768703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854047in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{0.862167in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{0.878423in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{0.880929in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.883434in}{0.746908in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.748373in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{0.890941in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{0.885318in}{0.754189in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{0.754890in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{0.873144in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{0.866584in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.754071in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{0.859066in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{0.856557in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{0.748258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639560in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{1.647894in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{1.656232in}{0.801341in}}%
\pgfpathlineto{\pgfqpoint{1.660403in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{1.664575in}{0.798955in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{1.671463in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{1.673756in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.676048in}{0.800417in}}%
\pgfpathlineto{\pgfqpoint{1.678338in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{1.674169in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{1.657499in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{1.651041in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{1.646452in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.644156in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.806176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266338in}{0.779089in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{0.778468in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{0.777218in}}%
\pgfpathlineto{\pgfqpoint{1.282820in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{1.293474in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{1.295877in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{1.300681in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{1.297237in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{1.293118in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.289000in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{1.284883in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{1.273558in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{1.271152in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{1.268746in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{1.266338in}{0.779089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124096in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{1.128195in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{1.136396in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.758994in}}%
\pgfpathlineto{\pgfqpoint{1.144603in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.151146in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{1.153584in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{1.156020in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.158455in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{1.163321in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{1.159220in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{1.155120in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{1.146923in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{1.142827in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{0.771903in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{1.131419in}{0.766749in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{1.126539in}{0.763352in}}%
\pgfpathlineto{\pgfqpoint{1.124096in}{0.761663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151170in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.155423in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{2.159677in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.163932in}{0.764892in}}%
\pgfpathlineto{\pgfqpoint{2.168189in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.181057in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{2.183230in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.187573in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{2.185488in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{2.176981in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{2.172730in}{0.771648in}}%
\pgfpathlineto{\pgfqpoint{2.168481in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.162058in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{2.159883in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{2.157706in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{2.155529in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{2.153350in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{2.151170in}{0.766835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020995in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.753676in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{1.033251in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{1.041427in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.056198in}{0.760490in}}%
\pgfpathlineto{\pgfqpoint{1.052113in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{1.048029in}{0.761835in}}%
\pgfpathlineto{\pgfqpoint{1.043946in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{1.039864in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{1.033322in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{1.030859in}{0.760668in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{1.025929in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{1.023463in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{0.754362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750810in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{0.754856in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.758904in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{0.762952in}{0.741998in}}%
\pgfpathlineto{\pgfqpoint{0.767002in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.771053in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{0.775106in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{0.780172in}{0.742619in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{0.785233in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{0.787761in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{0.749694in}}%
\pgfpathlineto{\pgfqpoint{0.778147in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.770059in}{0.751848in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{0.763485in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{0.758419in}{0.748365in}}%
\pgfpathlineto{\pgfqpoint{0.755884in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.744182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227165in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{1.235395in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{1.239512in}{0.769242in}}%
\pgfpathlineto{\pgfqpoint{1.243630in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{1.251869in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.254284in}{0.769208in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{1.259109in}{0.773102in}}%
\pgfpathlineto{\pgfqpoint{1.261520in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{1.266338in}{0.779089in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{0.779706in}}%
\pgfpathlineto{\pgfqpoint{1.258105in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{1.253990in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{0.781541in}}%
\pgfpathlineto{\pgfqpoint{1.245764in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{1.241653in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{1.236828in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{1.234414in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{0.771176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215302in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{2.223833in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{2.228100in}{0.763473in}}%
\pgfpathlineto{\pgfqpoint{2.232369in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{2.236639in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{2.238799in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{0.764300in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{0.765331in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{2.247428in}{0.767384in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{2.245316in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{2.241052in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.228268in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{2.226110in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.223951in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{2.221790in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{2.217466in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.765343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583690in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{0.741269in}}%
\pgfpathlineto{\pgfqpoint{0.591738in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{0.595764in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{0.599791in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{0.610427in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{0.615579in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{0.618154in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{0.620727in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{0.623298in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.619273in}{0.746218in}}%
\pgfpathlineto{\pgfqpoint{0.615249in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{0.611226in}{0.747700in}}%
\pgfpathlineto{\pgfqpoint{0.607204in}{0.748440in}}%
\pgfpathlineto{\pgfqpoint{0.603183in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{0.599164in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{0.596588in}{0.748600in}}%
\pgfpathlineto{\pgfqpoint{0.594011in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{0.591433in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{0.588853in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{0.586272in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{0.583690in}{0.742018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917836in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.921906in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{0.925977in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{0.934123in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.944765in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.949743in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{0.952230in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{0.954715in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{0.957200in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.953128in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{0.949056in}{0.754774in}}%
\pgfpathlineto{\pgfqpoint{0.944987in}{0.755467in}}%
\pgfpathlineto{\pgfqpoint{0.940918in}{0.756159in}}%
\pgfpathlineto{\pgfqpoint{0.936851in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.930296in}{0.756040in}}%
\pgfpathlineto{\pgfqpoint{0.927807in}{0.754540in}}%
\pgfpathlineto{\pgfqpoint{0.925316in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{0.750057in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{0.748569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856342in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.860547in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.864753in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{1.868960in}{0.774562in}}%
\pgfpathlineto{\pgfqpoint{1.873168in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{1.877378in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.886087in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{1.888334in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.775673in}}%
\pgfpathlineto{\pgfqpoint{1.892825in}{0.776545in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{1.890861in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{1.882450in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.878247in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{1.865348in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{1.863099in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{1.860848in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.776983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792385in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.796579in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.800774in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{1.809168in}{0.778752in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.822097in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.826942in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{0.783416in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{1.814359in}{0.785018in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.785161in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.796920in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{1.794653in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.782226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920335in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{1.924551in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{1.928767in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{1.937204in}{0.769789in}}%
\pgfpathlineto{\pgfqpoint{1.941424in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{1.950114in}{0.770152in}}%
\pgfpathlineto{\pgfqpoint{1.952346in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.954576in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{1.956806in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{1.954816in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.946384in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{1.942170in}{0.776795in}}%
\pgfpathlineto{\pgfqpoint{1.937957in}{0.777523in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{1.931514in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.929280in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{0.775556in}}%
\pgfpathlineto{\pgfqpoint{1.924811in}{0.774654in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{0.773750in}}%
\pgfpathlineto{\pgfqpoint{1.920335in}{0.772843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728461in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{1.732645in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.736829in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{1.749391in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.755861in}{0.784031in}}%
\pgfpathlineto{\pgfqpoint{1.758141in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{1.760418in}{0.785414in}}%
\pgfpathlineto{\pgfqpoint{1.762695in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{1.764969in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{1.767243in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.791720in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{1.739864in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.735307in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{1.733026in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{1.730744in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{0.789120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984366in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.988592in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{1.992820in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.997048in}{0.767332in}}%
\pgfpathlineto{\pgfqpoint{2.001278in}{0.766603in}}%
\pgfpathlineto{\pgfqpoint{2.005510in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{2.014179in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{2.016396in}{0.768101in}}%
\pgfpathlineto{\pgfqpoint{2.018611in}{0.769078in}}%
\pgfpathlineto{\pgfqpoint{2.020825in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{2.023037in}{0.771023in}}%
\pgfpathlineto{\pgfqpoint{2.018809in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{2.014581in}{0.772422in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{2.001906in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{1.995467in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{1.991031in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{1.988810in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{1.986589in}{0.770473in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{0.769516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814602in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{0.741776in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{0.834897in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.841477in}{0.741046in}}%
\pgfpathlineto{\pgfqpoint{0.843993in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{0.846509in}{0.743924in}}%
\pgfpathlineto{\pgfqpoint{0.849023in}{0.745366in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{0.849988in}{0.748970in}}%
\pgfpathlineto{\pgfqpoint{0.845931in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{0.751102in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{0.822164in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{0.819645in}{0.746791in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.745364in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.743939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647474in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{0.651507in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{0.655542in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{0.663614in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{0.671691in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{0.679373in}{0.740624in}}%
\pgfpathlineto{\pgfqpoint{0.681931in}{0.741980in}}%
\pgfpathlineto{\pgfqpoint{0.684488in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{0.683008in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{0.674941in}{0.746901in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{0.666879in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{0.662850in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{0.657730in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{0.655168in}{0.745055in}}%
\pgfpathlineto{\pgfqpoint{0.652605in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{0.650040in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{0.647474in}{0.741025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084829in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{0.755082in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{1.097118in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{1.101217in}{0.753041in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.752358in}}%
\pgfpathlineto{\pgfqpoint{1.109418in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.111867in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.119208in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{1.121653in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.124096in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{1.119999in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{0.762992in}}%
\pgfpathlineto{\pgfqpoint{1.111808in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{1.107714in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.103621in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.097083in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{1.094634in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{1.092185in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.089734in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{1.087282in}{0.757393in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{0.755761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187956in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{1.196177in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{1.204404in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.760794in}}%
\pgfpathlineto{\pgfqpoint{1.212635in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{1.217483in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{1.219905in}{0.765593in}}%
\pgfpathlineto{\pgfqpoint{1.222326in}{0.767441in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{0.769301in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.223052in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{0.772454in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{1.210721in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{0.774357in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{0.769495in}}%
\pgfpathlineto{\pgfqpoint{1.192811in}{0.767688in}}%
\pgfpathlineto{\pgfqpoint{1.190384in}{0.765892in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.764106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048436in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{0.766133in}}%
\pgfpathlineto{\pgfqpoint{2.056912in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{2.061152in}{0.764738in}}%
\pgfpathlineto{\pgfqpoint{2.065394in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{2.069636in}{0.763344in}}%
\pgfpathlineto{\pgfqpoint{2.073880in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{2.076084in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{2.080487in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{2.084885in}{0.767702in}}%
\pgfpathlineto{\pgfqpoint{2.087082in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{2.082842in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{2.078603in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{2.074366in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.070130in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{2.065895in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{2.061662in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.059460in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{2.057258in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{2.055055in}{0.769801in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{2.050643in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{0.766831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981658in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{0.989821in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{1.002074in}{0.745725in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.008636in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{1.011110in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.016055in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{1.018525in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.016912in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.012830in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{1.008750in}{0.756417in}}%
\pgfpathlineto{\pgfqpoint{1.004670in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{0.994042in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.991568in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{0.986616in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{0.984138in}{0.750748in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.749215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664575in}{0.798955in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.672921in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{1.681272in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{1.689628in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.691925in}{0.792497in}}%
\pgfpathlineto{\pgfqpoint{1.694219in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{1.696512in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{1.698803in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.695029in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{1.690855in}{0.797819in}}%
\pgfpathlineto{\pgfqpoint{1.686682in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{1.682509in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{1.678338in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{1.676048in}{0.800417in}}%
\pgfpathlineto{\pgfqpoint{1.673756in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.671463in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{1.669169in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.664575in}{0.798955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330240in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.334371in}{0.784031in}}%
\pgfpathlineto{\pgfqpoint{1.338503in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{1.342637in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{1.346772in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{1.350908in}{0.781477in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.357439in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{0.788222in}}%
\pgfpathlineto{\pgfqpoint{1.364613in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.365257in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.361123in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.348728in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{1.342208in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{1.339817in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{1.335030in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{1.332636in}{0.787002in}}%
\pgfpathlineto{\pgfqpoint{1.330240in}{0.784653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.373529in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.385946in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{1.394231in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.396618in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{1.401391in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{1.403777in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{1.406164in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{1.404408in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{1.400267in}{0.814618in}}%
\pgfpathlineto{\pgfqpoint{1.396126in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{1.391987in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{1.387850in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.381328in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.378942in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{1.376555in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.374168in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{0.796290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711278in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{0.715321in}{0.739551in}}%
\pgfpathlineto{\pgfqpoint{0.719366in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{0.723412in}{0.738079in}}%
\pgfpathlineto{\pgfqpoint{0.727458in}{0.737342in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.735555in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{0.738101in}{0.737249in}}%
\pgfpathlineto{\pgfqpoint{0.740646in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{0.743189in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.741403in}}%
\pgfpathlineto{\pgfqpoint{0.748271in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{0.746765in}{0.744909in}}%
\pgfpathlineto{\pgfqpoint{0.742721in}{0.745636in}}%
\pgfpathlineto{\pgfqpoint{0.738678in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{0.730596in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{0.726557in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.747162in}}%
\pgfpathlineto{\pgfqpoint{0.721469in}{0.745784in}}%
\pgfpathlineto{\pgfqpoint{0.718923in}{0.744407in}}%
\pgfpathlineto{\pgfqpoint{0.716376in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.713828in}{0.741659in}}%
\pgfpathlineto{\pgfqpoint{0.711278in}{0.740287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575890in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{1.580026in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{1.592459in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{1.596610in}{0.818912in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{1.603072in}{0.816276in}}%
\pgfpathlineto{\pgfqpoint{1.605378in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{1.607681in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.609982in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{1.612283in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.606264in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{1.602107in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{1.597950in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.587342in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.585046in}{0.823679in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{0.832959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358926in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.363054in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.367183in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{1.371314in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{1.375446in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{0.816589in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.386100in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{1.388486in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{1.390873in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.398757in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{1.393961in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{1.385636in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{1.381497in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.852180in}}%
\pgfpathlineto{\pgfqpoint{1.373231in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{1.368463in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{1.363696in}{0.825853in}}%
\pgfpathlineto{\pgfqpoint{1.361311in}{0.821799in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.818071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112549in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{2.116798in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{2.121048in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.125300in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{2.133807in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{0.760660in}}%
\pgfpathlineto{\pgfqpoint{2.140250in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{2.144622in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{2.148989in}{0.765814in}}%
\pgfpathlineto{\pgfqpoint{2.151170in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.146918in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{2.138419in}{0.768785in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{0.769436in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{0.770088in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.123495in}{0.769735in}}%
\pgfpathlineto{\pgfqpoint{2.121308in}{0.768727in}}%
\pgfpathlineto{\pgfqpoint{2.119120in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{2.116931in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{0.765690in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{0.764672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878423in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{0.882489in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{0.890627in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{0.905344in}{0.741168in}}%
\pgfpathlineto{\pgfqpoint{0.907845in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{0.910344in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.913767in}{0.749273in}}%
\pgfpathlineto{\pgfqpoint{0.909699in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{0.905633in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.890941in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.748373in}}%
\pgfpathlineto{\pgfqpoint{0.883434in}{0.746908in}}%
\pgfpathlineto{\pgfqpoint{0.880929in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.878423in}{0.743984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291069in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{1.295195in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.299323in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{0.773379in}}%
\pgfpathlineto{\pgfqpoint{1.307581in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{1.311713in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{1.315845in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{1.320648in}{0.775680in}}%
\pgfpathlineto{\pgfqpoint{1.323047in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{1.325446in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{1.327843in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.330240in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.326110in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{1.317855in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.309604in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{1.300681in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{1.295877in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{1.293474in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{0.775315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148708in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{1.156921in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{0.755631in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{1.169251in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.183096in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.762331in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.183847in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{1.179739in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{1.175633in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{1.167424in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{1.163321in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{1.158455in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{1.156020in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.153584in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{1.151146in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.757652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176707in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{2.180967in}{0.762313in}}%
\pgfpathlineto{\pgfqpoint{2.185229in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{2.189493in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{2.198024in}{0.759748in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.204463in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{2.206634in}{0.761202in}}%
\pgfpathlineto{\pgfqpoint{2.208803in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{2.206777in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{2.198257in}{0.767852in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{2.187573in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.183230in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{2.181057in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{0.762957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045518in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{1.053702in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{0.748163in}}%
\pgfpathlineto{\pgfqpoint{1.061891in}{0.747470in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.746777in}}%
\pgfpathlineto{\pgfqpoint{1.070084in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.072545in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{1.075004in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.754135in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{0.758468in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{1.060285in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{0.750235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775106in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.779159in}{0.739083in}}%
\pgfpathlineto{\pgfqpoint{0.783213in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{0.787269in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{0.791326in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{0.801973in}{0.736845in}}%
\pgfpathlineto{\pgfqpoint{0.804502in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{0.807029in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{0.806493in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.802440in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{0.798388in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{0.787761in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{0.785233in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{0.780172in}{0.742619in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{0.775106in}{0.739812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607848in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{0.611879in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{0.615911in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{0.619943in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{0.623977in}{0.734514in}}%
\pgfpathlineto{\pgfqpoint{0.628013in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{0.632049in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{0.637196in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{0.639768in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{0.738346in}}%
\pgfpathlineto{\pgfqpoint{0.644906in}{0.739685in}}%
\pgfpathlineto{\pgfqpoint{0.647474in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{0.643442in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{0.635381in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{0.631352in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{0.627324in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{0.623298in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.620727in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{0.618154in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{0.615579in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{0.610427in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{0.737518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251869in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{0.766630in}}%
\pgfpathlineto{\pgfqpoint{1.260114in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.763975in}}%
\pgfpathlineto{\pgfqpoint{1.276618in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.279030in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{1.283849in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{0.773258in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{1.282820in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{0.777218in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{0.778468in}}%
\pgfpathlineto{\pgfqpoint{1.266338in}{0.779089in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{1.261520in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{1.259109in}{0.773102in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{1.254284in}{0.769208in}}%
\pgfpathlineto{\pgfqpoint{1.251869in}{0.767287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817567in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{1.825970in}{0.775271in}}%
\pgfpathlineto{\pgfqpoint{1.830174in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{0.773529in}}%
\pgfpathlineto{\pgfqpoint{1.838584in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{1.845053in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{1.849573in}{0.774429in}}%
\pgfpathlineto{\pgfqpoint{1.851831in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{1.854088in}{0.776139in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.852139in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.778595in}}%
\pgfpathlineto{\pgfqpoint{1.843735in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{1.839535in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{0.781008in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{1.822097in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.777013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942274in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{0.950430in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{0.954510in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{0.958591in}{0.741507in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{0.969243in}{0.741602in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{0.974213in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{0.976696in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{0.979178in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.977579in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{0.973501in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.751303in}}%
\pgfpathlineto{\pgfqpoint{0.965348in}{0.751998in}}%
\pgfpathlineto{\pgfqpoint{0.961273in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.957200in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.954715in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{0.952230in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{0.949743in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.944765in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{0.744337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881588in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{1.898442in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.909123in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.911369in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{1.913612in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{1.915855in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{1.918096in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.920335in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{1.916121in}{0.773605in}}%
\pgfpathlineto{\pgfqpoint{1.911908in}{0.774368in}}%
\pgfpathlineto{\pgfqpoint{1.907696in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{0.775892in}}%
\pgfpathlineto{\pgfqpoint{1.899276in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{1.892825in}{0.776545in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.775673in}}%
\pgfpathlineto{\pgfqpoint{1.888334in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.886087in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.772136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753580in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.757770in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.761962in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{0.780419in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{0.779454in}}%
\pgfpathlineto{\pgfqpoint{1.774543in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{1.778739in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.781018in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{1.785569in}{0.779947in}}%
\pgfpathlineto{\pgfqpoint{1.787843in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{0.781477in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.788191in}{0.783093in}}%
\pgfpathlineto{\pgfqpoint{1.783999in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.775619in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{0.786553in}}%
\pgfpathlineto{\pgfqpoint{1.767243in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.764969in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{1.762695in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{1.760418in}{0.785414in}}%
\pgfpathlineto{\pgfqpoint{1.758141in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{1.755861in}{0.784031in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{0.783316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945646in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{1.954092in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.962543in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{0.765642in}}%
\pgfpathlineto{\pgfqpoint{1.977689in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{0.767590in}}%
\pgfpathlineto{\pgfqpoint{1.982141in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.980141in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.975917in}{0.770972in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{0.771700in}}%
\pgfpathlineto{\pgfqpoint{1.967473in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{1.963252in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{1.956806in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{1.954576in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{1.952346in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.950114in}{0.770152in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.768260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600763in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{1.609075in}{0.812568in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{1.617394in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{1.625720in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{1.628034in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{1.630345in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.632653in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{1.634957in}{0.806141in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.806171in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.635394in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{1.631230in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{1.627067in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{1.622904in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{1.618743in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{1.612283in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{1.609982in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{1.607681in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.605378in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{1.603072in}{0.816276in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{0.816690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009742in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{2.022447in}{0.762961in}}%
\pgfpathlineto{\pgfqpoint{2.026684in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{2.030923in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{2.035163in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.037379in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{2.039593in}{0.762816in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{0.763827in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{2.044200in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{2.023037in}{0.771023in}}%
\pgfpathlineto{\pgfqpoint{2.020825in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{2.018611in}{0.769078in}}%
\pgfpathlineto{\pgfqpoint{2.016396in}{0.768101in}}%
\pgfpathlineto{\pgfqpoint{2.014179in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{0.765146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838959in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.843022in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{0.847087in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{0.736717in}}%
\pgfpathlineto{\pgfqpoint{0.868385in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.870896in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{0.873406in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{0.875915in}{0.742525in}}%
\pgfpathlineto{\pgfqpoint{0.878423in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{0.862167in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{0.849023in}{0.745366in}}%
\pgfpathlineto{\pgfqpoint{0.846509in}{0.743924in}}%
\pgfpathlineto{\pgfqpoint{0.843993in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{0.841477in}{0.741046in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{0.739610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671691in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.675732in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{0.679773in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.734332in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{0.691905in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{0.695951in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.698509in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{0.703621in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{0.706175in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{0.708727in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{0.711278in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{0.703195in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{0.699155in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{0.695117in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{0.691079in}{0.743964in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{0.684488in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{0.681931in}{0.741980in}}%
\pgfpathlineto{\pgfqpoint{0.679373in}{0.740624in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{0.671691in}{0.736565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689628in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{1.697987in}{0.789626in}}%
\pgfpathlineto{\pgfqpoint{1.702169in}{0.788483in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.717015in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.723888in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{1.726175in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{0.790088in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{1.715916in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.711736in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{1.707558in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.703380in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.698803in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{1.696512in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{1.694219in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{1.691925in}{0.792497in}}%
\pgfpathlineto{\pgfqpoint{1.689628in}{0.791927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109418in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.113520in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.121729in}{0.749619in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.748932in}}%
\pgfpathlineto{\pgfqpoint{1.129942in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{1.134050in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.141384in}{0.752571in}}%
\pgfpathlineto{\pgfqpoint{1.143827in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.144603in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.758994in}}%
\pgfpathlineto{\pgfqpoint{1.136396in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{1.128195in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{1.124096in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{1.121653in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.119208in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{1.111867in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{1.109418in}{0.751675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212635in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.216753in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{1.224992in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{1.229113in}{0.757436in}}%
\pgfpathlineto{\pgfqpoint{1.233235in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.239780in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{1.244619in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{1.247037in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.251869in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.247749in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{1.243630in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.239512in}{0.769242in}}%
\pgfpathlineto{\pgfqpoint{1.235395in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{0.769301in}}%
\pgfpathlineto{\pgfqpoint{1.222326in}{0.767441in}}%
\pgfpathlineto{\pgfqpoint{1.219905in}{0.765593in}}%
\pgfpathlineto{\pgfqpoint{1.217483in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{1.212635in}{0.760126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073880in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{2.082372in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{2.086619in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.090868in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{2.095118in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{2.099370in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.101570in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{2.103768in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{0.761595in}}%
\pgfpathlineto{\pgfqpoint{2.108161in}{0.762625in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{2.108301in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.104055in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{2.099810in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{2.095566in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{2.091323in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{2.087082in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{2.084885in}{0.767702in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{2.080487in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{2.076084in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.073880in}{0.762647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006160in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.743624in}}%
\pgfpathlineto{\pgfqpoint{1.018428in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.026612in}{0.741518in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{0.742374in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{0.743938in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{1.040585in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{1.041427in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{1.037338in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{1.033251in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.753676in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.018525in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{1.016055in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{1.013583in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.011110in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{1.008636in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.745026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355045in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.359184in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{1.367465in}{0.778810in}}%
\pgfpathlineto{\pgfqpoint{1.371607in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{1.384677in}{0.781680in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{0.784258in}}%
\pgfpathlineto{\pgfqpoint{1.389455in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.391843in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.394231in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{1.385946in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{1.373529in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.364613in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{0.788222in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{1.357439in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{0.780821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735555in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{0.743657in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{0.747710in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{0.751764in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{0.755819in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{0.759875in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{0.762417in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{0.764957in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{0.767496in}{0.735617in}}%
\pgfpathlineto{\pgfqpoint{0.770034in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{0.775106in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.771053in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{0.767002in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.762952in}{0.741998in}}%
\pgfpathlineto{\pgfqpoint{0.758904in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{0.754856in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{0.748271in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.741403in}}%
\pgfpathlineto{\pgfqpoint{0.743189in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{0.740646in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{0.738101in}{0.737249in}}%
\pgfpathlineto{\pgfqpoint{0.735555in}{0.735868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394231in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.398375in}{0.791854in}}%
\pgfpathlineto{\pgfqpoint{1.402520in}{0.791165in}}%
\pgfpathlineto{\pgfqpoint{1.406666in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{0.789011in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{1.421498in}{0.791281in}}%
\pgfpathlineto{\pgfqpoint{1.423884in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{1.428656in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{1.431043in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{1.425133in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{1.420986in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{1.416840in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{1.406164in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{1.403777in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{1.401391in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{1.396618in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{1.394231in}{0.792528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902841in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{0.906915in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{0.910990in}{0.738264in}}%
\pgfpathlineto{\pgfqpoint{0.915067in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{0.932299in}{0.738364in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{0.937289in}{0.741345in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{0.934123in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{0.925977in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{0.921906in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{0.910344in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{0.907845in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{0.905344in}{0.741168in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.739696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138062in}{0.760660in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{2.150837in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{2.159359in}{0.757331in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{2.167990in}{0.758784in}}%
\pgfpathlineto{\pgfqpoint{2.170171in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{2.172351in}{0.760880in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{2.168189in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{2.163932in}{0.764892in}}%
\pgfpathlineto{\pgfqpoint{2.159677in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.155423in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{2.151170in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.148989in}{0.765814in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{2.144622in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{2.140250in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{0.760660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568165in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{0.572193in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{0.576222in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{0.580252in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{0.584283in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{0.588315in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{0.597521in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{0.600105in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{0.602687in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{0.599791in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{0.595764in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{0.591738in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{0.741269in}}%
\pgfpathlineto{\pgfqpoint{0.583690in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{0.581106in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{0.578521in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{0.575934in}{0.738089in}}%
\pgfpathlineto{\pgfqpoint{0.573346in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{0.570756in}{0.735479in}}%
\pgfpathlineto{\pgfqpoint{0.568165in}{0.734176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315845in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{0.770067in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{0.769391in}}%
\pgfpathlineto{\pgfqpoint{1.332387in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{1.340666in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{1.345463in}{0.771675in}}%
\pgfpathlineto{\pgfqpoint{1.347860in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{1.350256in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{1.352651in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.350908in}{0.781477in}}%
\pgfpathlineto{\pgfqpoint{1.346772in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{1.342637in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{1.338503in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{1.334371in}{0.784031in}}%
\pgfpathlineto{\pgfqpoint{1.330240in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.327843in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.325446in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{1.323047in}{0.777867in}}%
\pgfpathlineto{\pgfqpoint{1.320648in}{0.775680in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{1.315845in}{0.771405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625720in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.634051in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{1.642389in}{0.798702in}}%
\pgfpathlineto{\pgfqpoint{1.646559in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.650731in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.653046in}{0.796452in}}%
\pgfpathlineto{\pgfqpoint{1.655358in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{1.659972in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{1.662274in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{1.664575in}{0.798955in}}%
\pgfpathlineto{\pgfqpoint{1.660403in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{1.656232in}{0.801341in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{1.647894in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{0.806171in}}%
\pgfpathlineto{\pgfqpoint{1.634957in}{0.806141in}}%
\pgfpathlineto{\pgfqpoint{1.632653in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{1.630345in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.628034in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{1.625720in}{0.805235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202291in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.206560in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{2.215102in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{2.219375in}{0.756561in}}%
\pgfpathlineto{\pgfqpoint{2.223649in}{0.755927in}}%
\pgfpathlineto{\pgfqpoint{2.225817in}{0.756990in}}%
\pgfpathlineto{\pgfqpoint{2.227984in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{2.230150in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.232314in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{2.234477in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{2.236639in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{2.232369in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{2.228100in}{0.763473in}}%
\pgfpathlineto{\pgfqpoint{2.223833in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{2.208803in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{2.206634in}{0.761202in}}%
\pgfpathlineto{\pgfqpoint{2.204463in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{0.759109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173363in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.177477in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{1.185707in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{1.200495in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.202925in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{1.210209in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{1.212635in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.760794in}}%
\pgfpathlineto{\pgfqpoint{1.204404in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{1.196177in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{0.762331in}}%
\pgfpathlineto{\pgfqpoint{1.183096in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{0.753597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070084in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.074183in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{1.078283in}{0.744693in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{1.086487in}{0.743300in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{1.097152in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{0.745138in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.104515in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.106967in}{0.750032in}}%
\pgfpathlineto{\pgfqpoint{1.109418in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.752358in}}%
\pgfpathlineto{\pgfqpoint{1.101217in}{0.753041in}}%
\pgfpathlineto{\pgfqpoint{1.097118in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{0.755082in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.754135in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{1.075004in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.072545in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{1.070084in}{0.746083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799443in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{0.803504in}{0.734702in}}%
\pgfpathlineto{\pgfqpoint{0.807565in}{0.733971in}}%
\pgfpathlineto{\pgfqpoint{0.811628in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{0.815692in}{0.732508in}}%
\pgfpathlineto{\pgfqpoint{0.819757in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.823824in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{0.826350in}{0.732466in}}%
\pgfpathlineto{\pgfqpoint{0.828874in}{0.733890in}}%
\pgfpathlineto{\pgfqpoint{0.831397in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{0.836440in}{0.738177in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.834897in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{0.741776in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{0.807029in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{0.804502in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{0.801973in}{0.736845in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.735433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842790in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{1.846998in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.851207in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{1.855417in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{1.859629in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{1.863841in}{0.767421in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{1.872572in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{1.874829in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{1.877084in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{1.879337in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{1.877378in}{0.772945in}}%
\pgfpathlineto{\pgfqpoint{1.873168in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{1.868960in}{0.774562in}}%
\pgfpathlineto{\pgfqpoint{1.864753in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{1.860547in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.854088in}{0.776139in}}%
\pgfpathlineto{\pgfqpoint{1.851831in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{1.849573in}{0.774429in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{1.845053in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{0.771785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632049in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{0.636086in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{0.640125in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{0.644165in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{0.652248in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{0.656291in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{0.658861in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{0.661430in}{0.731178in}}%
\pgfpathlineto{\pgfqpoint{0.663997in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{0.669128in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{0.671691in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{0.663614in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{0.655542in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{0.651507in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{0.647474in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{0.644906in}{0.739685in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{0.738346in}}%
\pgfpathlineto{\pgfqpoint{0.639768in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{0.637196in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{0.632049in}{0.733010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778739in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{1.787134in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{0.774640in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{1.799735in}{0.772719in}}%
\pgfpathlineto{\pgfqpoint{1.803938in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.806214in}{0.772689in}}%
\pgfpathlineto{\pgfqpoint{1.808488in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{1.810761in}{0.774474in}}%
\pgfpathlineto{\pgfqpoint{1.813031in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{1.815300in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{0.777883in}}%
\pgfpathlineto{\pgfqpoint{1.809168in}{0.778752in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{1.800774in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{1.796579in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{0.781477in}}%
\pgfpathlineto{\pgfqpoint{1.787843in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{1.785569in}{0.779947in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{1.781018in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{1.778739in}{0.777526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906876in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.911095in}{0.766460in}}%
\pgfpathlineto{\pgfqpoint{1.915315in}{0.765648in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.764835in}}%
\pgfpathlineto{\pgfqpoint{1.923758in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{1.927982in}{0.763209in}}%
\pgfpathlineto{\pgfqpoint{1.932206in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{0.764389in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{0.765370in}}%
\pgfpathlineto{\pgfqpoint{1.941172in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{1.943410in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{1.941424in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{1.937204in}{0.769789in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{1.928767in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.924551in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{1.920335in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{1.918096in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.915855in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{1.913612in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{1.911369in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{1.909123in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.767272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276618in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.762630in}}%
\pgfpathlineto{\pgfqpoint{1.284878in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.289010in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{0.760590in}}%
\pgfpathlineto{\pgfqpoint{1.297277in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{1.301412in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{0.761189in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{0.767244in}}%
\pgfpathlineto{\pgfqpoint{1.313442in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.315845in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{1.311713in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{1.307581in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{0.773379in}}%
\pgfpathlineto{\pgfqpoint{1.299323in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{1.295195in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{0.773258in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.283849in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{1.279030in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{1.276618in}{0.763304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966756in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{0.970840in}{0.739380in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{0.979013in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.736536in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{0.996246in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{0.998726in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{1.001206in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.003684in}{0.743483in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.002074in}{0.745725in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{0.989821in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{0.981658in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{0.979178in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{0.976696in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{0.974213in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{0.969243in}{0.741602in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.740089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970999in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.975229in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{1.998624in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{2.000851in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{2.003076in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{2.007521in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{2.005510in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{2.001278in}{0.766603in}}%
\pgfpathlineto{\pgfqpoint{1.997048in}{0.767332in}}%
\pgfpathlineto{\pgfqpoint{1.992820in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.988592in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.982141in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{0.767590in}}%
\pgfpathlineto{\pgfqpoint{1.977689in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{0.765642in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{0.763667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714720in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.718905in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{1.723092in}{0.782843in}}%
\pgfpathlineto{\pgfqpoint{1.727281in}{0.781729in}}%
\pgfpathlineto{\pgfqpoint{1.731470in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{1.739852in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.742145in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.744436in}{0.780196in}}%
\pgfpathlineto{\pgfqpoint{1.746725in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{1.751297in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.749391in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{1.736829in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.732645in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{1.726175in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{1.723888in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{1.717015in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.785085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035163in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{0.759316in}}%
\pgfpathlineto{\pgfqpoint{2.047890in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{2.052135in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.757129in}}%
\pgfpathlineto{\pgfqpoint{2.060628in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{2.062840in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{2.065051in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{0.759555in}}%
\pgfpathlineto{\pgfqpoint{2.069469in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{2.071675in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{2.073880in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{2.069636in}{0.763344in}}%
\pgfpathlineto{\pgfqpoint{2.065394in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{2.061152in}{0.764738in}}%
\pgfpathlineto{\pgfqpoint{2.056912in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{0.766133in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{0.763827in}}%
\pgfpathlineto{\pgfqpoint{2.039593in}{0.762816in}}%
\pgfpathlineto{\pgfqpoint{2.037379in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{2.035163in}{0.760774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695951in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.699998in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{0.708097in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.729114in}}%
\pgfpathlineto{\pgfqpoint{0.716199in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{0.722806in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{0.725359in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.731736in}}%
\pgfpathlineto{\pgfqpoint{0.730460in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{0.733008in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{0.735555in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.727458in}{0.737342in}}%
\pgfpathlineto{\pgfqpoint{0.723412in}{0.738079in}}%
\pgfpathlineto{\pgfqpoint{0.719366in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{0.715321in}{0.739551in}}%
\pgfpathlineto{\pgfqpoint{0.711278in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{0.708727in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{0.706175in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{0.703621in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{0.698509in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{0.695951in}{0.732097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863358in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{0.734546in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.733821in}}%
\pgfpathlineto{\pgfqpoint{0.875574in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{0.879648in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{0.883724in}{0.731645in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{0.890310in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{0.892819in}{0.733834in}}%
\pgfpathlineto{\pgfqpoint{0.895327in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{0.897833in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.900338in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{0.890627in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{0.882489in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{0.878423in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{0.875915in}{0.742525in}}%
\pgfpathlineto{\pgfqpoint{0.873406in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{0.870896in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{0.868385in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{0.736717in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{0.735271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134050in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.142271in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{1.146383in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{1.150497in}{0.744784in}}%
\pgfpathlineto{\pgfqpoint{1.154611in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.161170in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.163611in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{1.166051in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.169251in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{0.755631in}}%
\pgfpathlineto{\pgfqpoint{1.156921in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.146268in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{1.143827in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{1.141384in}{0.752571in}}%
\pgfpathlineto{\pgfqpoint{1.138941in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.134050in}{0.747554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237359in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{0.755397in}}%
\pgfpathlineto{\pgfqpoint{1.245610in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{1.253866in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{1.264546in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{1.266962in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{1.269378in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{1.271793in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.274206in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{1.276618in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.763975in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{1.260114in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{0.766630in}}%
\pgfpathlineto{\pgfqpoint{1.251869in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.247037in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{1.244619in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{1.239780in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{0.756079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030706in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{1.038897in}{0.739406in}}%
\pgfpathlineto{\pgfqpoint{1.042995in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{1.047094in}{0.737994in}}%
\pgfpathlineto{\pgfqpoint{1.051194in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.057763in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.067623in}{0.744488in}}%
\pgfpathlineto{\pgfqpoint{1.070084in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.746777in}}%
\pgfpathlineto{\pgfqpoint{1.061891in}{0.747470in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{0.748163in}}%
\pgfpathlineto{\pgfqpoint{1.053702in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{1.040585in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{0.743938in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{0.742374in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{0.740815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099370in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.103622in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{2.107876in}{0.757080in}}%
\pgfpathlineto{\pgfqpoint{2.112132in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.116388in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{2.120646in}{0.754996in}}%
\pgfpathlineto{\pgfqpoint{2.124905in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{2.127102in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{0.760660in}}%
\pgfpathlineto{\pgfqpoint{2.133807in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{2.125300in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{2.121048in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.116798in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{2.108161in}{0.762625in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{0.761595in}}%
\pgfpathlineto{\pgfqpoint{2.103768in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{2.101570in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{2.099370in}{0.758470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650731in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.654904in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{0.792702in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.678103in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{1.685026in}{0.790628in}}%
\pgfpathlineto{\pgfqpoint{1.687328in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{1.689628in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{1.681272in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{1.672921in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.664575in}{0.798955in}}%
\pgfpathlineto{\pgfqpoint{1.662274in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{1.659972in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{1.655358in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{1.653046in}{0.796452in}}%
\pgfpathlineto{\pgfqpoint{1.650731in}{0.795647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379895in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.776019in}}%
\pgfpathlineto{\pgfqpoint{1.388188in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{1.392337in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{1.396486in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{1.407177in}{0.774805in}}%
\pgfpathlineto{\pgfqpoint{1.409566in}{0.777328in}}%
\pgfpathlineto{\pgfqpoint{1.411953in}{0.779923in}}%
\pgfpathlineto{\pgfqpoint{1.414340in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{1.416727in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{0.789011in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{1.406666in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.402520in}{0.791165in}}%
\pgfpathlineto{\pgfqpoint{1.398375in}{0.791854in}}%
\pgfpathlineto{\pgfqpoint{1.394231in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.391843in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.389455in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{0.784258in}}%
\pgfpathlineto{\pgfqpoint{1.384677in}{0.781680in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{0.776729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759875in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{0.763932in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{0.767991in}{0.729961in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{0.776112in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.780174in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{0.784237in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.786775in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{0.789311in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{0.791846in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{0.794380in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{0.791326in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{0.787269in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{0.783213in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{0.779159in}{0.739083in}}%
\pgfpathlineto{\pgfqpoint{0.775106in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{0.770034in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{0.767496in}{0.735617in}}%
\pgfpathlineto{\pgfqpoint{0.764957in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{0.762417in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{0.759875in}{0.731439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419113in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{1.423264in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{1.427416in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{1.431569in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{1.435724in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{1.439879in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.446420in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.448804in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{1.453574in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{1.455960in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{1.450039in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{1.445886in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{1.441733in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{1.437582in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.431043in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{1.428656in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{1.423884in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{1.421498in}{0.791281in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{0.788263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927303in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{0.931384in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.935466in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{0.939550in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{0.943635in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{0.954302in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{0.956795in}{0.734070in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.737073in}}%
\pgfpathlineto{\pgfqpoint{0.964268in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{0.958591in}{0.741507in}}%
\pgfpathlineto{\pgfqpoint{0.954510in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{0.950430in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.937289in}{0.741345in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{0.932299in}{0.738364in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{0.735395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592349in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.596383in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{0.600419in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{0.604456in}{0.727340in}}%
\pgfpathlineto{\pgfqpoint{0.608494in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{0.612533in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{0.616574in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.619156in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{0.624318in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{0.626896in}{0.730352in}}%
\pgfpathlineto{\pgfqpoint{0.629473in}{0.731680in}}%
\pgfpathlineto{\pgfqpoint{0.632049in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{0.628013in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{0.623977in}{0.734514in}}%
\pgfpathlineto{\pgfqpoint{0.619943in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{0.615911in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{0.611879in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{0.602687in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.600105in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{0.597521in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.729620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163623in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{0.754015in}}%
\pgfpathlineto{\pgfqpoint{2.184959in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{2.193590in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{2.195767in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{0.756996in}}%
\pgfpathlineto{\pgfqpoint{2.200118in}{0.758055in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.198024in}{0.759748in}}%
\pgfpathlineto{\pgfqpoint{2.193758in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{2.189493in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{2.185229in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{2.180967in}{0.762313in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{2.172351in}{0.760880in}}%
\pgfpathlineto{\pgfqpoint{2.170171in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{2.167990in}{0.758784in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{0.756667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340666in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{0.766639in}}%
\pgfpathlineto{\pgfqpoint{1.348949in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{1.353093in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.357238in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{1.361384in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.367927in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{1.372717in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{1.371607in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{1.367465in}{0.778810in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{1.359184in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.352651in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{1.350256in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{1.347860in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{1.345463in}{0.771675in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{1.340666in}{0.767335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198063in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{1.202184in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{0.748109in}}%
\pgfpathlineto{\pgfqpoint{1.210430in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.218680in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{1.222807in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.225236in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{1.227663in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.232513in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.233235in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{1.229113in}{0.757436in}}%
\pgfpathlineto{\pgfqpoint{1.224992in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{1.216753in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.212635in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.210209in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{1.202925in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{1.200495in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{0.749490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094695in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{1.098801in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{1.102908in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{1.111126in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{1.121803in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{1.124255in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{1.126705in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{1.131603in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.134050in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{1.129942in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.748932in}}%
\pgfpathlineto{\pgfqpoint{1.121729in}{0.749619in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.113520in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{1.109418in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.106967in}{0.750032in}}%
\pgfpathlineto{\pgfqpoint{1.104515in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{0.745138in}}%
\pgfpathlineto{\pgfqpoint{1.097152in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{0.741903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868055in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.872269in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.876485in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.880702in}{0.763928in}}%
\pgfpathlineto{\pgfqpoint{1.884920in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{1.889140in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{1.893360in}{0.761307in}}%
\pgfpathlineto{\pgfqpoint{1.895617in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{1.897872in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{1.900126in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{1.902378in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{1.904628in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.898442in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{1.879337in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{1.877084in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{1.874829in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{1.872572in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{1.870314in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.766548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803938in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{0.769845in}}%
\pgfpathlineto{\pgfqpoint{1.816552in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.820760in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{1.824968in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{1.829177in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{1.831451in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{0.768034in}}%
\pgfpathlineto{\pgfqpoint{1.835992in}{0.769002in}}%
\pgfpathlineto{\pgfqpoint{1.838260in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{1.840526in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{1.838584in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{0.773529in}}%
\pgfpathlineto{\pgfqpoint{1.830174in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.825970in}{0.775271in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{1.815300in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{1.813031in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{1.810761in}{0.774474in}}%
\pgfpathlineto{\pgfqpoint{1.808488in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{1.806214in}{0.772689in}}%
\pgfpathlineto{\pgfqpoint{1.803938in}{0.771760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823824in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{0.827891in}{0.730311in}}%
\pgfpathlineto{\pgfqpoint{0.831960in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{0.836030in}{0.728844in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.728111in}}%
\pgfpathlineto{\pgfqpoint{0.844173in}{0.727377in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.728075in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{0.855808in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{0.860843in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{0.847087in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.843022in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.836440in}{0.738177in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{0.831397in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{0.828874in}{0.733890in}}%
\pgfpathlineto{\pgfqpoint{0.826350in}{0.732466in}}%
\pgfpathlineto{\pgfqpoint{0.823824in}{0.731043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656291in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.668428in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{0.672476in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{0.676525in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{0.680575in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{0.683141in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{0.685706in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{0.688269in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{0.690831in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{0.693392in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{0.695951in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.691905in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.734332in}}%
\pgfpathlineto{\pgfqpoint{0.679773in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{0.675732in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{0.671691in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.669128in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{0.663997in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{0.661430in}{0.731178in}}%
\pgfpathlineto{\pgfqpoint{0.658861in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{0.656291in}{0.728494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932206in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.940659in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{1.944887in}{0.759951in}}%
\pgfpathlineto{\pgfqpoint{1.949116in}{0.759136in}}%
\pgfpathlineto{\pgfqpoint{1.953347in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{1.957579in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.962059in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{0.760637in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{0.761657in}}%
\pgfpathlineto{\pgfqpoint{1.968767in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.962543in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.954092in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{1.943410in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{1.941172in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{0.765370in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{0.764389in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.932206in}{0.762395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739852in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{1.752433in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{1.756629in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{1.760826in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{1.765024in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{1.767315in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{0.773924in}}%
\pgfpathlineto{\pgfqpoint{1.771891in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{1.778739in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.774543in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{0.779454in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{0.780419in}}%
\pgfpathlineto{\pgfqpoint{1.761962in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{1.757770in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.751297in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{1.746725in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{1.744436in}{0.780196in}}%
\pgfpathlineto{\pgfqpoint{1.742145in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.739852in}{0.778414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991281in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.995372in}{0.735111in}}%
\pgfpathlineto{\pgfqpoint{0.999465in}{0.734398in}}%
\pgfpathlineto{\pgfqpoint{1.003559in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{1.007655in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{1.011751in}{0.732254in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{1.018328in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.020806in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.023283in}{0.736160in}}%
\pgfpathlineto{\pgfqpoint{1.025759in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{0.739259in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.026612in}{0.741518in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.018428in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.743624in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{1.006160in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.003684in}{0.743483in}}%
\pgfpathlineto{\pgfqpoint{1.001206in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.998726in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{0.996246in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.735824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301412in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.305549in}{0.758520in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.313826in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{1.317966in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{1.322108in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.328656in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{1.331060in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{1.333463in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{0.765213in}}%
\pgfpathlineto{\pgfqpoint{1.340666in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{1.332387in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{0.769391in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{0.770067in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{1.315845in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{1.313442in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{0.767244in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{0.761189in}}%
\pgfpathlineto{\pgfqpoint{1.301412in}{0.759214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996396in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{2.000633in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{2.004871in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{2.013352in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{2.017593in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.024061in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{2.026285in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.757655in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{2.032946in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{2.035163in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.030923in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{2.026684in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{2.022447in}{0.762961in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{2.007521in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{2.003076in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{2.000851in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{1.998624in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.759063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586766in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{1.590920in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.595077in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{1.599237in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.603398in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{1.611728in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.618747in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{1.621077in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.623401in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{1.625720in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{1.617394in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{1.613234in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{1.609075in}{0.812568in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{1.598449in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{1.593801in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.591465in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{1.589119in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.811370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720253in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{0.724307in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{0.728362in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{0.732419in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{0.736477in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{0.740536in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{0.744596in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{0.747146in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{0.749695in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{0.752242in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{0.754787in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{0.757332in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{0.759875in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{0.755819in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{0.751764in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{0.747710in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{0.743657in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{0.735555in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{0.733008in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{0.730460in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.731736in}}%
\pgfpathlineto{\pgfqpoint{0.725359in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{0.722806in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.727620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060628in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{2.064877in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{2.069126in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{2.073377in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{2.077630in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{2.092761in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{0.756355in}}%
\pgfpathlineto{\pgfqpoint{2.097168in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{2.099370in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.095118in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{2.090868in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{2.086619in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.082372in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{2.073880in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{2.071675in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{2.069469in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{0.759555in}}%
\pgfpathlineto{\pgfqpoint{2.065051in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{2.062840in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{2.060628in}{0.756400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675789in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.679970in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{1.684152in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{1.688335in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{1.692519in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.703203in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{0.781443in}}%
\pgfpathlineto{\pgfqpoint{1.707818in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{0.783396in}}%
\pgfpathlineto{\pgfqpoint{1.712422in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{1.702169in}{0.788483in}}%
\pgfpathlineto{\pgfqpoint{1.697987in}{0.789626in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{1.689628in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.687328in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{1.685026in}{0.790628in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.678103in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{0.787084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887800in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.895957in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{0.900037in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{0.908201in}{0.727282in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.914791in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{0.919800in}{0.730962in}}%
\pgfpathlineto{\pgfqpoint{0.922302in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{0.919144in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{0.915067in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{0.910990in}{0.738264in}}%
\pgfpathlineto{\pgfqpoint{0.906915in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{0.900338in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{0.897833in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.895327in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{0.892819in}{0.733834in}}%
\pgfpathlineto{\pgfqpoint{0.890310in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.730919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561993in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{1.566080in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{1.570197in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{1.574329in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.578469in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{1.582615in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{1.589119in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.591465in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{1.593801in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{1.598449in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{1.596610in}{0.818912in}}%
\pgfpathlineto{\pgfqpoint{1.592459in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{1.580026in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{1.573612in}{0.836569in}}%
\pgfpathlineto{\pgfqpoint{1.571338in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{1.569060in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.839160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158727in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.162844in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.166963in}{0.741996in}}%
\pgfpathlineto{\pgfqpoint{1.171082in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{1.175203in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{1.179325in}{0.739891in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.185887in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.188325in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{1.190761in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{1.185707in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{1.177477in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{1.166051in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.163611in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{1.161170in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{0.743392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552590in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{0.556622in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{0.560655in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{0.572761in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.579394in}{0.723085in}}%
\pgfpathlineto{\pgfqpoint{0.581988in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{0.584580in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.587171in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.589761in}{0.728310in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.588315in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{0.584283in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{0.580252in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{0.576222in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{0.572193in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{0.568165in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{0.565573in}{0.732875in}}%
\pgfpathlineto{\pgfqpoint{0.562979in}{0.731575in}}%
\pgfpathlineto{\pgfqpoint{0.560384in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{0.557787in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{0.555189in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{0.552590in}{0.726395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262128in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{1.278665in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{1.282802in}{0.748450in}}%
\pgfpathlineto{\pgfqpoint{1.286941in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{1.291769in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{1.294181in}{0.753402in}}%
\pgfpathlineto{\pgfqpoint{1.296593in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{1.299003in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.301412in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.297277in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{0.760590in}}%
\pgfpathlineto{\pgfqpoint{1.289010in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{1.284878in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.762630in}}%
\pgfpathlineto{\pgfqpoint{1.276618in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.274206in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{1.271793in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.269378in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{1.266962in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{1.264546in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.751954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055295in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.059398in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{1.063501in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{1.071712in}{0.733743in}}%
\pgfpathlineto{\pgfqpoint{1.075819in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{1.082392in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.084855in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.087317in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{1.089778in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{1.086487in}{0.743300in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{1.078283in}{0.744693in}}%
\pgfpathlineto{\pgfqpoint{1.074183in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{1.070084in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.067623in}{0.744488in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{1.057763in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.736580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124905in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{2.137690in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{2.141954in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{2.146219in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{2.150486in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.152680in}{0.751248in}}%
\pgfpathlineto{\pgfqpoint{2.154871in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{2.157061in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{2.159250in}{0.754523in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{2.159359in}{0.757331in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{2.150837in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{0.760660in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{2.127102in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{2.124905in}{0.754301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444036in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.448194in}{0.782617in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.456512in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{1.460673in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{1.464835in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{1.468998in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.471380in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{1.480912in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{1.479137in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{1.474978in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{1.470819in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{1.466662in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{1.462505in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{1.455960in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.453574in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{1.448804in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.446420in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.783466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404789in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.771589in}}%
\pgfpathlineto{\pgfqpoint{1.413096in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{1.421408in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{1.425565in}{0.768469in}}%
\pgfpathlineto{\pgfqpoint{1.429724in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{1.434497in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{1.436882in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.439267in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{0.780610in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.439879in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.435724in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{1.431569in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{1.427416in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{1.423264in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{1.416727in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.414340in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{1.411953in}{0.779923in}}%
\pgfpathlineto{\pgfqpoint{1.409566in}{0.777328in}}%
\pgfpathlineto{\pgfqpoint{1.407177in}{0.774805in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{0.772348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784237in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.788301in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{0.792367in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{0.724779in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{0.804571in}{0.723295in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{0.811175in}{0.723963in}}%
\pgfpathlineto{\pgfqpoint{0.813707in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{0.816238in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{0.728205in}}%
\pgfpathlineto{\pgfqpoint{0.821297in}{0.729623in}}%
\pgfpathlineto{\pgfqpoint{0.823824in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{0.819757in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.815692in}{0.732508in}}%
\pgfpathlineto{\pgfqpoint{0.811628in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{0.807565in}{0.733971in}}%
\pgfpathlineto{\pgfqpoint{0.803504in}{0.734702in}}%
\pgfpathlineto{\pgfqpoint{0.799443in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{0.794380in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{0.791846in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{0.789311in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{0.786775in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{0.784237in}{0.727001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189230in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.751372in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.206328in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{2.212784in}{0.750504in}}%
\pgfpathlineto{\pgfqpoint{2.214960in}{0.751605in}}%
\pgfpathlineto{\pgfqpoint{2.217134in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{2.219307in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{2.223649in}{0.755927in}}%
\pgfpathlineto{\pgfqpoint{2.219375in}{0.756561in}}%
\pgfpathlineto{\pgfqpoint{2.215102in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{2.206560in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.200118in}{0.758055in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{0.756996in}}%
\pgfpathlineto{\pgfqpoint{2.195767in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.193590in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{0.752692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951808in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{0.959985in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{0.964076in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{0.972261in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.978846in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{0.981336in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{0.983824in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{0.986311in}{0.732785in}}%
\pgfpathlineto{\pgfqpoint{0.988796in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.736536in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{0.979013in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{0.974926in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{0.970840in}{0.739380in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{0.964268in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{0.961778in}{0.737073in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{0.956795in}{0.734070in}}%
\pgfpathlineto{\pgfqpoint{0.954302in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.731078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616574in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.620615in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{0.624658in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{0.628702in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{0.632747in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{0.636793in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{0.640841in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{0.643419in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{0.645996in}{0.723149in}}%
\pgfpathlineto{\pgfqpoint{0.648572in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{0.651146in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{0.653719in}{0.727155in}}%
\pgfpathlineto{\pgfqpoint{0.656291in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{0.652248in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{0.648206in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{0.644165in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{0.640125in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{0.636086in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{0.632049in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{0.629473in}{0.731680in}}%
\pgfpathlineto{\pgfqpoint{0.626896in}{0.730352in}}%
\pgfpathlineto{\pgfqpoint{0.624318in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{0.619156in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{0.616574in}{0.725057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611728in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.615896in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.628408in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{1.632581in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{1.636757in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.639095in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{1.641430in}{0.790895in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{0.792326in}}%
\pgfpathlineto{\pgfqpoint{1.646089in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{1.648412in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{1.650731in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.646559in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.642389in}{0.798702in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{1.634051in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.625720in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{1.623401in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{1.621077in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.618747in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{1.611728in}{0.797959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365531in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.369679in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.760890in}}%
\pgfpathlineto{\pgfqpoint{1.382132in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{1.392833in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.395226in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{1.397618in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{1.400009in}{0.767601in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{1.396486in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{1.392337in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{1.388188in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.776019in}}%
\pgfpathlineto{\pgfqpoint{1.379895in}{0.776729in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{1.372717in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{1.367927in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{0.763085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829177in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{1.837599in}{0.764121in}}%
\pgfpathlineto{\pgfqpoint{1.841812in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{1.846026in}{0.762221in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{1.854457in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{0.761421in}}%
\pgfpathlineto{\pgfqpoint{1.858997in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{0.764562in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.863841in}{0.767421in}}%
\pgfpathlineto{\pgfqpoint{1.859629in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{1.855417in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{1.851207in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{1.846998in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{1.840526in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{1.838260in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{1.835992in}{0.769002in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{0.768034in}}%
\pgfpathlineto{\pgfqpoint{1.831451in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.829177in}{0.766025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893360in}{0.761307in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{0.759560in}}%
\pgfpathlineto{\pgfqpoint{1.906029in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{1.910254in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{1.914480in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.918707in}{0.756066in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{1.923214in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{1.925465in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{0.760349in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{0.761379in}}%
\pgfpathlineto{\pgfqpoint{1.932206in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.927982in}{0.763209in}}%
\pgfpathlineto{\pgfqpoint{1.923758in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.764835in}}%
\pgfpathlineto{\pgfqpoint{1.915315in}{0.765648in}}%
\pgfpathlineto{\pgfqpoint{1.911095in}{0.766460in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.904628in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{1.902378in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{1.900126in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{1.897872in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{1.895617in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{1.893360in}{0.761307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765024in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.770827in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.777625in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{1.781828in}{0.767634in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.767746in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{0.768800in}}%
\pgfpathlineto{\pgfqpoint{1.799379in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{1.801660in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{1.803938in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.799735in}{0.772719in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{0.774640in}}%
\pgfpathlineto{\pgfqpoint{1.787134in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{1.778739in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{1.771891in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{0.773924in}}%
\pgfpathlineto{\pgfqpoint{1.767315in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{1.765024in}{0.771899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222807in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{1.231065in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{1.235196in}{0.743219in}}%
\pgfpathlineto{\pgfqpoint{1.239328in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.243461in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{1.252444in}{0.744668in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{0.748286in}}%
\pgfpathlineto{\pgfqpoint{1.259708in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{1.253866in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{1.245610in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{0.755397in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{1.232513in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{1.230088in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.227663in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.225236in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{1.222807in}{0.745325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119350in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{1.123463in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{1.131693in}{0.735571in}}%
\pgfpathlineto{\pgfqpoint{1.135810in}{0.734863in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.146498in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{1.148946in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.153839in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{1.156284in}{0.741718in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.154611in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{1.150497in}{0.744784in}}%
\pgfpathlineto{\pgfqpoint{1.146383in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{1.142271in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.134050in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{1.131603in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{1.126705in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.124255in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{1.121803in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.737691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848247in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{0.852321in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{0.856397in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{0.860474in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{0.864552in}{0.723702in}}%
\pgfpathlineto{\pgfqpoint{0.868632in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{0.872712in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.875230in}{0.723672in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{0.880262in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{0.728013in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{0.883724in}{0.731645in}}%
\pgfpathlineto{\pgfqpoint{0.879648in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{0.875574in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{0.871501in}{0.733821in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{0.734546in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{0.860843in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{0.855808in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.728075in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.726643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957579in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.961811in}{0.756689in}}%
\pgfpathlineto{\pgfqpoint{1.966045in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{0.755057in}}%
\pgfpathlineto{\pgfqpoint{1.974517in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{1.978755in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.989702in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{1.991935in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{1.975229in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.968767in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{0.761657in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{0.760637in}}%
\pgfpathlineto{\pgfqpoint{1.962059in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.957579in}{0.757505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680575in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.688679in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{0.692733in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{0.707463in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{0.710023in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{0.712583in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{0.715141in}{0.724886in}}%
\pgfpathlineto{\pgfqpoint{0.717697in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{0.716199in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.729114in}}%
\pgfpathlineto{\pgfqpoint{0.708097in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{0.699998in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{0.695951in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.693392in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{0.690831in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{0.688269in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{0.685706in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{0.683141in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{0.680575in}{0.723971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015849in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.024048in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{1.032252in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{1.036356in}{0.727951in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.042936in}{0.728780in}}%
\pgfpathlineto{\pgfqpoint{1.045411in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{1.047884in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{1.052826in}{0.735012in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.051194in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{1.047094in}{0.737994in}}%
\pgfpathlineto{\pgfqpoint{1.042995in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{1.038897in}{0.739406in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{0.739259in}}%
\pgfpathlineto{\pgfqpoint{1.025759in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{1.023283in}{0.736160in}}%
\pgfpathlineto{\pgfqpoint{1.020806in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.018328in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{0.731539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700891in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.705079in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{1.713459in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{1.717650in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.771742in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.732956in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{1.735257in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{1.737555in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.739852in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{1.731470in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{1.727281in}{0.781729in}}%
\pgfpathlineto{\pgfqpoint{1.723092in}{0.782843in}}%
\pgfpathlineto{\pgfqpoint{1.718905in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.712422in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{0.783396in}}%
\pgfpathlineto{\pgfqpoint{1.707818in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{0.781443in}}%
\pgfpathlineto{\pgfqpoint{1.703203in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{0.779180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326251in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{0.754288in}}%
\pgfpathlineto{\pgfqpoint{1.334540in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{1.338686in}{0.752848in}}%
\pgfpathlineto{\pgfqpoint{1.342834in}{0.752122in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{0.751393in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.353535in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{1.355936in}{0.754698in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{1.360736in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{1.363134in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.361384in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{1.357238in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{1.353093in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.348949in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{0.766639in}}%
\pgfpathlineto{\pgfqpoint{1.340666in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{1.338266in}{0.765213in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{1.333463in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{1.331060in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{1.328656in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{0.755002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021836in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{2.030326in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{2.034573in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.047320in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{2.051763in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{0.754252in}}%
\pgfpathlineto{\pgfqpoint{2.058414in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{2.060628in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.757129in}}%
\pgfpathlineto{\pgfqpoint{2.052135in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{2.047890in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{0.759316in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{2.035163in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.032946in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.757655in}}%
\pgfpathlineto{\pgfqpoint{2.026285in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{2.024061in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.754449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.560313in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{1.559495in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{1.567642in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{1.571761in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{1.585046in}{0.823679in}}%
\pgfpathlineto{\pgfqpoint{1.587342in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{0.822373in}}%
\pgfpathlineto{\pgfqpoint{1.581333in}{0.823633in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.573030in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{1.562435in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{0.837436in}}%
\pgfpathlineto{\pgfqpoint{1.555616in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{1.553447in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483298in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{1.487459in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.491621in}{0.795630in}}%
\pgfpathlineto{\pgfqpoint{1.495784in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{1.508277in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{1.510660in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{1.517828in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{1.520229in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.518498in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{1.514357in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{1.506098in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.501998in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{1.492887in}{0.819777in}}%
\pgfpathlineto{\pgfqpoint{1.490476in}{0.812633in}}%
\pgfpathlineto{\pgfqpoint{1.488078in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.797975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744596in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{0.748658in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{0.752720in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{0.756784in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{0.760849in}{0.720140in}}%
\pgfpathlineto{\pgfqpoint{0.764915in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{0.768982in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{0.776616in}{0.722812in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.781698in}{0.725603in}}%
\pgfpathlineto{\pgfqpoint{0.784237in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.780174in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{0.776112in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{0.767991in}{0.729961in}}%
\pgfpathlineto{\pgfqpoint{0.763932in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{0.759875in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{0.757332in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{0.754787in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{0.752242in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{0.749695in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{0.747146in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{0.744596in}{0.723135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086138in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{2.094651in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{0.749831in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{0.748370in}}%
\pgfpathlineto{\pgfqpoint{2.111692in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{2.113898in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{0.749902in}}%
\pgfpathlineto{\pgfqpoint{2.118306in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{2.122707in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{2.124905in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{2.120646in}{0.754996in}}%
\pgfpathlineto{\pgfqpoint{2.116388in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{2.112132in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.107876in}{0.757080in}}%
\pgfpathlineto{\pgfqpoint{2.103622in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{2.099370in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.097168in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{0.756355in}}%
\pgfpathlineto{\pgfqpoint{2.092761in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{0.752022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912285in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.916370in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{0.920456in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{0.924544in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{0.928632in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{0.932722in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{0.936813in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.725131in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{0.949312in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.943635in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{0.939550in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{0.935466in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{0.931384in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{0.922302in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{0.919800in}{0.730962in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{0.914791in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.726553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636757in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{1.645111in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{0.782939in}}%
\pgfpathlineto{\pgfqpoint{1.653470in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{1.657652in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.781845in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{1.671151in}{0.784692in}}%
\pgfpathlineto{\pgfqpoint{1.673472in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{0.792702in}}%
\pgfpathlineto{\pgfqpoint{1.654904in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.650731in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.648412in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{1.646089in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{0.792326in}}%
\pgfpathlineto{\pgfqpoint{1.641430in}{0.790895in}}%
\pgfpathlineto{\pgfqpoint{1.639095in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{1.636757in}{0.787565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468998in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.473162in}{0.777250in}}%
\pgfpathlineto{\pgfqpoint{1.477327in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{0.774413in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.496376in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.503515in}{0.784107in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{1.508277in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{1.495784in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{1.491621in}{0.795630in}}%
\pgfpathlineto{\pgfqpoint{1.487459in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{1.480912in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{1.471380in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.468998in}{0.778174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576799in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.580837in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{0.584877in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.588918in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{0.592961in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{0.597004in}{0.717935in}}%
\pgfpathlineto{\pgfqpoint{0.601049in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{0.603640in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.606229in}{0.719789in}}%
\pgfpathlineto{\pgfqpoint{0.608818in}{0.721103in}}%
\pgfpathlineto{\pgfqpoint{0.611404in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{0.613990in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{0.616574in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.612533in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{0.608494in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{0.604456in}{0.727340in}}%
\pgfpathlineto{\pgfqpoint{0.600419in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{0.596383in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{0.589761in}{0.728310in}}%
\pgfpathlineto{\pgfqpoint{0.587171in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.584580in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.581988in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{0.579394in}{0.723085in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.721783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183448in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.187573in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.191698in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{1.195825in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{1.199953in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{1.204083in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.208213in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.217947in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{1.222807in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.218680in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.210430in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{0.748109in}}%
\pgfpathlineto{\pgfqpoint{1.202184in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.190761in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{1.188325in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{1.185887in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{0.739186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547573in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{1.564225in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{1.568392in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{0.793497in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{1.579673in}{0.802947in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{1.584406in}{0.808824in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{1.582615in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.578469in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{1.574329in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.570197in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{1.566080in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{1.552356in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.804987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286941in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{0.747031in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{0.746318in}}%
\pgfpathlineto{\pgfqpoint{1.299364in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.314209in}{0.745321in}}%
\pgfpathlineto{\pgfqpoint{1.316620in}{0.747222in}}%
\pgfpathlineto{\pgfqpoint{1.319029in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.322108in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{1.317966in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{1.313826in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.305549in}{0.758520in}}%
\pgfpathlineto{\pgfqpoint{1.301412in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.299003in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.296593in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{1.294181in}{0.753402in}}%
\pgfpathlineto{\pgfqpoint{1.291769in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{1.286941in}{0.747742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079928in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{1.084038in}{0.731607in}}%
\pgfpathlineto{\pgfqpoint{1.088149in}{0.730893in}}%
\pgfpathlineto{\pgfqpoint{1.092261in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{1.100489in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{1.104605in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{1.107065in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{0.731230in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{0.732837in}}%
\pgfpathlineto{\pgfqpoint{1.114439in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{1.116895in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{1.111126in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{1.102908in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{1.098801in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{1.094695in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{1.092237in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{1.089778in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{1.087317in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{1.084855in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.082392in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.732320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429724in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.433884in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.442208in}{0.765221in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{1.450535in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{0.765115in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{1.468998in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.464835in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{1.460673in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{1.456512in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.448194in}{0.782617in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{0.780610in}}%
\pgfpathlineto{\pgfqpoint{1.439267in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.436882in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.434497in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{1.429724in}{0.767669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508277in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{1.512443in}{0.789536in}}%
\pgfpathlineto{\pgfqpoint{1.516611in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{1.520779in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{1.524947in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{1.533288in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.535665in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.540423in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.542804in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{1.545187in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.811912in}}%
\pgfpathlineto{\pgfqpoint{1.530945in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.520229in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{1.517828in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{1.510660in}{0.794430in}}%
\pgfpathlineto{\pgfqpoint{1.508277in}{0.790773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150486in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.154754in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{0.748752in}}%
\pgfpathlineto{\pgfqpoint{2.163294in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{2.171839in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{2.180492in}{0.748259in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{2.184864in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{2.187048in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{2.184959in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{0.754015in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{2.159250in}{0.754523in}}%
\pgfpathlineto{\pgfqpoint{2.157061in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{2.154871in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{2.152680in}{0.751248in}}%
\pgfpathlineto{\pgfqpoint{2.150486in}{0.750139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808641in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{0.812713in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{0.816785in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{0.820859in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{0.824934in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{0.829010in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{0.833088in}{0.718095in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{0.840673in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{0.843199in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{0.844173in}{0.727377in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.728111in}}%
\pgfpathlineto{\pgfqpoint{0.836030in}{0.728844in}}%
\pgfpathlineto{\pgfqpoint{0.831960in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{0.827891in}{0.730311in}}%
\pgfpathlineto{\pgfqpoint{0.823824in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{0.821297in}{0.729623in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{0.728205in}}%
\pgfpathlineto{\pgfqpoint{0.816238in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{0.813707in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{0.811175in}{0.723963in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{0.722553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976356in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.980451in}{0.726021in}}%
\pgfpathlineto{\pgfqpoint{0.984548in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{0.724572in}}%
\pgfpathlineto{\pgfqpoint{0.992745in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{0.996845in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{1.000947in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{1.008404in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.010887in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{1.011751in}{0.732254in}}%
\pgfpathlineto{\pgfqpoint{1.007655in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{1.003559in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{0.999465in}{0.734398in}}%
\pgfpathlineto{\pgfqpoint{0.995372in}{0.735111in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.988796in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{0.986311in}{0.732785in}}%
\pgfpathlineto{\pgfqpoint{0.983824in}{0.731270in}}%
\pgfpathlineto{\pgfqpoint{0.981336in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{0.978846in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.726745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640841in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{0.644889in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{0.648939in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{0.652990in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.716671in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{0.667724in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{0.670297in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{0.672868in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{0.675438in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{0.678007in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{0.680575in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{0.676525in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{0.672476in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{0.668428in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{0.656291in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{0.653719in}{0.727155in}}%
\pgfpathlineto{\pgfqpoint{0.651146in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{0.648572in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{0.645996in}{0.723149in}}%
\pgfpathlineto{\pgfqpoint{0.643419in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{0.640841in}{0.720486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572560in}{0.793497in}}%
\pgfpathlineto{\pgfqpoint{1.576729in}{0.791778in}}%
\pgfpathlineto{\pgfqpoint{1.580899in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{1.585071in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{1.589244in}{0.786853in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{1.599954in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{1.609379in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{1.611728in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{1.603398in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{1.599237in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.595077in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{1.590920in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{1.584406in}{0.808824in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{1.579673in}{0.802947in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{0.793497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390440in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{1.402910in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{1.411229in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{1.415391in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.417782in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{1.420172in}{0.758398in}}%
\pgfpathlineto{\pgfqpoint{1.422561in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.429724in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.425565in}{0.768469in}}%
\pgfpathlineto{\pgfqpoint{1.421408in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{1.413096in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.771589in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{1.400009in}{0.767601in}}%
\pgfpathlineto{\pgfqpoint{1.397618in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{1.395226in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{1.392833in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.758645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854457in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{1.858675in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{0.757488in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{0.755603in}}%
\pgfpathlineto{\pgfqpoint{1.879779in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{1.882047in}{0.755828in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{0.758087in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{0.759181in}}%
\pgfpathlineto{\pgfqpoint{1.891101in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{1.893360in}{0.761307in}}%
\pgfpathlineto{\pgfqpoint{1.889140in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{1.884920in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{1.880702in}{0.763928in}}%
\pgfpathlineto{\pgfqpoint{1.876485in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.872269in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{0.764562in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{1.858997in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{0.761421in}}%
\pgfpathlineto{\pgfqpoint{1.854457in}{0.760325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790237in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.794443in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.763427in}}%
\pgfpathlineto{\pgfqpoint{1.802859in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{1.807069in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{1.811280in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{1.815492in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{1.817778in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{1.822344in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.763905in}}%
\pgfpathlineto{\pgfqpoint{1.826901in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{1.829177in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{1.824968in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{1.820760in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{1.816552in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{0.769845in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{1.803938in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.801660in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{1.799379in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{0.768800in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.767746in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{0.765523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918707in}{0.756066in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{1.927166in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{1.931397in}{0.753447in}}%
\pgfpathlineto{\pgfqpoint{1.935629in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.939862in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{1.944096in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{0.751986in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{0.753124in}}%
\pgfpathlineto{\pgfqpoint{1.950846in}{0.754244in}}%
\pgfpathlineto{\pgfqpoint{1.953092in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{1.955336in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{1.957579in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.953347in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{1.949116in}{0.759136in}}%
\pgfpathlineto{\pgfqpoint{1.944887in}{0.759951in}}%
\pgfpathlineto{\pgfqpoint{1.940659in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.932206in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{0.761379in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{0.760349in}}%
\pgfpathlineto{\pgfqpoint{1.925465in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{1.923214in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{1.918707in}{0.756066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726037in}{0.771742in}}%
\pgfpathlineto{\pgfqpoint{1.730232in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{1.738625in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{1.747024in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.751224in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.753530in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.755834in}{0.767277in}}%
\pgfpathlineto{\pgfqpoint{1.758135in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{1.760434in}{0.769689in}}%
\pgfpathlineto{\pgfqpoint{1.762730in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{1.765024in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{1.760826in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{1.756629in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{1.752433in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{1.739852in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.737555in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.735257in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{1.732956in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.771742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247596in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{1.260007in}{0.738955in}}%
\pgfpathlineto{\pgfqpoint{1.264146in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.272429in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{1.277270in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.279690in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{1.282108in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{0.745885in}}%
\pgfpathlineto{\pgfqpoint{1.286941in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{1.282802in}{0.748450in}}%
\pgfpathlineto{\pgfqpoint{1.278665in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{1.259708in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{0.748286in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.252444in}{0.744668in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.741096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982993in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.987233in}{0.751788in}}%
\pgfpathlineto{\pgfqpoint{1.991474in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{1.995717in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.999960in}{0.749335in}}%
\pgfpathlineto{\pgfqpoint{2.004205in}{0.748517in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{2.010686in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{2.017381in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{2.019610in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.017593in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{2.013352in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{2.009111in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{2.004871in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{2.000633in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{1.991935in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{1.989702in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.752606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872712in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{0.880877in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{0.720019in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{0.893133in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{0.899735in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{0.902248in}{0.720711in}}%
\pgfpathlineto{\pgfqpoint{0.904759in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{0.907269in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.908201in}{0.727282in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{0.900037in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.895957in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{0.728013in}}%
\pgfpathlineto{\pgfqpoint{0.880262in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{0.875230in}{0.723672in}}%
\pgfpathlineto{\pgfqpoint{0.872712in}{0.722230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144048in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.148169in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.152291in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.156414in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{1.160538in}{0.730589in}}%
\pgfpathlineto{\pgfqpoint{1.164664in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.171236in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{1.173681in}{0.732472in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{1.178567in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.179325in}{0.739891in}}%
\pgfpathlineto{\pgfqpoint{1.175203in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{1.171082in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{1.166963in}{0.741996in}}%
\pgfpathlineto{\pgfqpoint{1.162844in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.156284in}{0.741718in}}%
\pgfpathlineto{\pgfqpoint{1.153839in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.148946in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{1.146498in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.733443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704901in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.718683in}}%
\pgfpathlineto{\pgfqpoint{0.713019in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{0.717080in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{0.725205in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.731827in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{0.734383in}{0.717637in}}%
\pgfpathlineto{\pgfqpoint{0.736939in}{0.719009in}}%
\pgfpathlineto{\pgfqpoint{0.739493in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{0.742045in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{0.744596in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{0.740536in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{0.736477in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{0.732419in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{0.728362in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{0.724307in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{0.717697in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.715141in}{0.724886in}}%
\pgfpathlineto{\pgfqpoint{0.712583in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{0.710023in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{0.707463in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{0.719439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661835in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.666020in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{0.775770in}}%
\pgfpathlineto{\pgfqpoint{1.674392in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.678580in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{1.691615in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.776581in}}%
\pgfpathlineto{\pgfqpoint{1.698576in}{0.777923in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{1.692519in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{1.688335in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{1.684152in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{1.679970in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.673472in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{1.671151in}{0.784692in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.781845in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{0.778569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040461in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.048674in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{1.052783in}{0.725070in}}%
\pgfpathlineto{\pgfqpoint{1.056893in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{1.065116in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{0.724460in}}%
\pgfpathlineto{\pgfqpoint{1.070058in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{1.072528in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{1.074996in}{0.729163in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{1.075819in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{1.071712in}{0.733743in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{1.063501in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{1.059398in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.052826in}{0.735012in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{1.047884in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{1.045411in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{1.042936in}{0.728780in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{0.727232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351133in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{0.749923in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.367745in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{1.371902in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{1.380856in}{0.750230in}}%
\pgfpathlineto{\pgfqpoint{1.383253in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{1.385650in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{1.382132in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{1.377980in}{0.760890in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{1.369679in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{1.365531in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.363134in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{1.360736in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{1.355936in}{0.754698in}}%
\pgfpathlineto{\pgfqpoint{1.353535in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.750660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533288in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.537460in}{0.782025in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{1.545806in}{0.779514in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.554156in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.560703in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{1.565445in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{1.567817in}{0.787325in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{0.793497in}}%
\pgfpathlineto{\pgfqpoint{1.568392in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{1.564225in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{1.545187in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.542804in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{1.540423in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.535665in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.533288in}{0.783281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047320in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.055824in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{2.060078in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{2.064334in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{2.068590in}{0.745967in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{2.075067in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{2.077284in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{2.081714in}{0.749794in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{2.077630in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{2.073377in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{2.069126in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{2.064877in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{2.060628in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{2.058414in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{0.754252in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{2.051763in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{2.047320in}{0.749826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536963in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{0.541000in}{0.717897in}}%
\pgfpathlineto{\pgfqpoint{0.545037in}{0.717120in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{0.553115in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.561197in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.563801in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{0.566403in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{0.569004in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{0.571604in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{0.574202in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.572761in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{0.560655in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{0.556622in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{0.552590in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{0.549989in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{0.547387in}{0.723814in}}%
\pgfpathlineto{\pgfqpoint{0.544783in}{0.722527in}}%
\pgfpathlineto{\pgfqpoint{0.542178in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{0.539571in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{0.536963in}{0.718675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597593in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{1.601769in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{1.605946in}{0.780725in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{1.614305in}{0.777810in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.776384in}}%
\pgfpathlineto{\pgfqpoint{1.622668in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.625021in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{1.627373in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{1.632070in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.634415in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{1.636757in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.632581in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{1.628408in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{1.615896in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{1.611728in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.609379in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{1.599954in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.783735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493997in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.498167in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{1.502339in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{1.506511in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{1.510684in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{1.514858in}{0.767490in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{1.523784in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.526160in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{1.528536in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.533288in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{1.524947in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{1.520779in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{1.516611in}{0.788292in}}%
\pgfpathlineto{\pgfqpoint{1.512443in}{0.789536in}}%
\pgfpathlineto{\pgfqpoint{1.508277in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{1.503515in}{0.784107in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{1.496376in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{0.772474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768982in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{0.773051in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{0.777120in}{0.717141in}}%
\pgfpathlineto{\pgfqpoint{0.781191in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{0.785263in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{0.789336in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{0.793410in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{0.798493in}{0.716935in}}%
\pgfpathlineto{\pgfqpoint{0.801032in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.721146in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{0.804571in}{0.723295in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{0.724779in}}%
\pgfpathlineto{\pgfqpoint{0.792367in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{0.788301in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{0.784237in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{0.781698in}{0.725603in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.776616in}{0.722812in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{0.768982in}{0.718641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936813in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{0.940905in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.720710in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{0.953189in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{0.957286in}{0.718512in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.719265in}}%
\pgfpathlineto{\pgfqpoint{0.966380in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{0.968876in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{0.971370in}{0.723744in}}%
\pgfpathlineto{\pgfqpoint{0.973864in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.972261in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{0.964076in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{0.959985in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{0.949312in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.725131in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{0.936813in}{0.722174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111692in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{2.115956in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{2.120220in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{2.124486in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{2.128753in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.133022in}{0.743985in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.139495in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.141696in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{2.143896in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{2.148291in}{0.749019in}}%
\pgfpathlineto{\pgfqpoint{2.150486in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.146219in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{2.141954in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{2.137690in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{2.133427in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{2.124905in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{2.122707in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{2.118306in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{0.749902in}}%
\pgfpathlineto{\pgfqpoint{2.113898in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{2.111692in}{0.747640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601049in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{0.609141in}{0.715624in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{0.617238in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{0.627927in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{0.633097in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{0.638261in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.640841in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{0.636793in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{0.632747in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{0.628702in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{0.624658in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{0.620615in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{0.616574in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.613990in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{0.611404in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{0.608818in}{0.721103in}}%
\pgfpathlineto{\pgfqpoint{0.606229in}{0.719789in}}%
\pgfpathlineto{\pgfqpoint{0.603640in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.601049in}{0.717165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208213in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.212345in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.216478in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{1.220613in}{0.732783in}}%
\pgfpathlineto{\pgfqpoint{1.224748in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.228885in}{0.731343in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{1.237885in}{0.734075in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{1.242743in}{0.737566in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.243461in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{1.239328in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.235196in}{0.743219in}}%
\pgfpathlineto{\pgfqpoint{1.231065in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{1.222807in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{1.217947in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{1.208213in}{0.734930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454701in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.458868in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{0.760124in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{1.475545in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{0.762245in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{0.774413in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{1.477327in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{1.473162in}{0.777250in}}%
\pgfpathlineto{\pgfqpoint{1.468998in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{0.765115in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.762705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176113in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{2.180389in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{2.188944in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{2.193224in}{0.743214in}}%
\pgfpathlineto{\pgfqpoint{2.197505in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.199693in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{2.201879in}{0.744858in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{0.746009in}}%
\pgfpathlineto{\pgfqpoint{2.206246in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.208427in}{0.748277in}}%
\pgfpathlineto{\pgfqpoint{2.210606in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{2.206328in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.751372in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{2.187048in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{2.184864in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{2.180492in}{0.748259in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{0.745982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311798in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.315945in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.320093in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.324243in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{1.328393in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.339107in}{0.740925in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{1.343920in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{1.346326in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{1.348730in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{0.751393in}}%
\pgfpathlineto{\pgfqpoint{1.342834in}{0.752122in}}%
\pgfpathlineto{\pgfqpoint{1.338686in}{0.752848in}}%
\pgfpathlineto{\pgfqpoint{1.334540in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{0.754288in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{1.319029in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{1.316620in}{0.747222in}}%
\pgfpathlineto{\pgfqpoint{1.314209in}{0.745321in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.743437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104605in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{1.108722in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{0.725874in}}%
\pgfpathlineto{\pgfqpoint{1.121080in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{0.725318in}}%
\pgfpathlineto{\pgfqpoint{1.134238in}{0.726932in}}%
\pgfpathlineto{\pgfqpoint{1.136692in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.730176in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{1.135810in}{0.734863in}}%
\pgfpathlineto{\pgfqpoint{1.131693in}{0.735571in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{1.123463in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{1.116895in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{1.114439in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{0.732837in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{0.731230in}}%
\pgfpathlineto{\pgfqpoint{1.107065in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{1.104605in}{0.728030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833088in}{0.718095in}}%
\pgfpathlineto{\pgfqpoint{0.837166in}{0.717351in}}%
\pgfpathlineto{\pgfqpoint{0.841246in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{0.849409in}{0.715117in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{0.713626in}}%
\pgfpathlineto{\pgfqpoint{0.860103in}{0.715054in}}%
\pgfpathlineto{\pgfqpoint{0.862628in}{0.716485in}}%
\pgfpathlineto{\pgfqpoint{0.865151in}{0.717918in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.720790in}}%
\pgfpathlineto{\pgfqpoint{0.872712in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.868632in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{0.864552in}{0.723702in}}%
\pgfpathlineto{\pgfqpoint{0.860474in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{0.856397in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{0.852321in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.843199in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{0.840673in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{0.833088in}{0.718095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815492in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{1.819705in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{1.823919in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.836569in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{1.843071in}{0.754410in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.755654in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{0.758049in}}%
\pgfpathlineto{\pgfqpoint{1.852184in}{0.759201in}}%
\pgfpathlineto{\pgfqpoint{1.854457in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{1.846026in}{0.762221in}}%
\pgfpathlineto{\pgfqpoint{1.841812in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{1.837599in}{0.764121in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{1.829177in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{1.826901in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{0.763905in}}%
\pgfpathlineto{\pgfqpoint{1.822344in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{1.817778in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.815492in}{0.759273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665149in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{0.669205in}{0.715144in}}%
\pgfpathlineto{\pgfqpoint{0.673261in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{0.677319in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{0.681378in}{0.712851in}}%
\pgfpathlineto{\pgfqpoint{0.685438in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{0.689500in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{0.694639in}{0.714020in}}%
\pgfpathlineto{\pgfqpoint{0.697206in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{0.699773in}{0.716726in}}%
\pgfpathlineto{\pgfqpoint{0.702337in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{0.692733in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{0.688679in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.680575in}{0.723971in}}%
\pgfpathlineto{\pgfqpoint{0.678007in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{0.675438in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{0.672868in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{0.670297in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{0.667724in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{0.715907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000947in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{1.013259in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.021473in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{1.028064in}{0.719548in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{0.721077in}}%
\pgfpathlineto{\pgfqpoint{1.033027in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.036356in}{0.727951in}}%
\pgfpathlineto{\pgfqpoint{1.032252in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{1.024048in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.015849in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.010887in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.008404in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{1.000947in}{0.722393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879779in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.753721in}}%
\pgfpathlineto{\pgfqpoint{1.888229in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.892455in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.900912in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{1.905142in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{1.907408in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.909671in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{1.911933in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.914193in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{1.918707in}{0.756066in}}%
\pgfpathlineto{\pgfqpoint{1.914480in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.910254in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{1.906029in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{0.759560in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.893360in}{0.761307in}}%
\pgfpathlineto{\pgfqpoint{1.891101in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{0.759181in}}%
\pgfpathlineto{\pgfqpoint{1.886578in}{0.758087in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{1.882047in}{0.755828in}}%
\pgfpathlineto{\pgfqpoint{1.879779in}{0.754661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751224in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.755427in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{1.759630in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.761211in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{1.772247in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.778758in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{1.781058in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{1.787946in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.781828in}{0.767634in}}%
\pgfpathlineto{\pgfqpoint{1.777625in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.770827in}}%
\pgfpathlineto{\pgfqpoint{1.765024in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{1.762730in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{1.760434in}{0.769689in}}%
\pgfpathlineto{\pgfqpoint{1.758135in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{1.755834in}{0.767277in}}%
\pgfpathlineto{\pgfqpoint{1.753530in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.751224in}{0.764651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415391in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{1.423717in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.427882in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.432048in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{1.436216in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.753536in}}%
\pgfpathlineto{\pgfqpoint{1.447546in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{0.758035in}}%
\pgfpathlineto{\pgfqpoint{1.452316in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.450535in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{1.442208in}{0.765221in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.433884in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.429724in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{1.422561in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{1.420172in}{0.758398in}}%
\pgfpathlineto{\pgfqpoint{1.417782in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{1.415391in}{0.754009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558332in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{0.774519in}}%
\pgfpathlineto{\pgfqpoint{1.566688in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{0.772041in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{1.583411in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.585776in}{0.770866in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{0.775968in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{1.595231in}{0.781144in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{1.589244in}{0.786853in}}%
\pgfpathlineto{\pgfqpoint{1.585071in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{1.580899in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{1.576729in}{0.791778in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{0.793497in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{1.567817in}{0.787325in}}%
\pgfpathlineto{\pgfqpoint{1.565445in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{1.560703in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{0.775763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944096in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.948332in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{1.952569in}{0.749084in}}%
\pgfpathlineto{\pgfqpoint{1.956807in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{1.961046in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{1.965286in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.971776in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{1.974023in}{0.748005in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{1.978512in}{0.750339in}}%
\pgfpathlineto{\pgfqpoint{1.980754in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.978755in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{1.974517in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{0.755057in}}%
\pgfpathlineto{\pgfqpoint{1.966045in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{1.961811in}{0.756689in}}%
\pgfpathlineto{\pgfqpoint{1.957579in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.955336in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{1.953092in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{1.950846in}{0.754244in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{0.753124in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{0.751986in}}%
\pgfpathlineto{\pgfqpoint{1.944096in}{0.750828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686960in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.691151in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{1.695344in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{1.699538in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{1.703734in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.707930in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.712128in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.714452in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{1.716774in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.719093in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{1.723725in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.771742in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{1.717650in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.713459in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{1.705079in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.698576in}{0.777923in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.776581in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{1.691615in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.770396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622668in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.626851in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.643596in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.654819in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{1.657160in}{0.774926in}}%
\pgfpathlineto{\pgfqpoint{1.659499in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.657652in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{1.653470in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{0.782939in}}%
\pgfpathlineto{\pgfqpoint{1.645111in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{1.636757in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.634415in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{1.632070in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{1.627373in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{1.625021in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{1.622668in}{0.774977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008451in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.016946in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{0.745242in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{2.029698in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{2.036184in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{2.038415in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{2.040644in}{0.746372in}}%
\pgfpathlineto{\pgfqpoint{2.042871in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{2.047320in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{2.034573in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{2.030326in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.019610in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{2.017381in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{2.010686in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{0.747698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897221in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{0.901310in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{0.905400in}{0.716327in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.715588in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{0.714108in}}%
\pgfpathlineto{\pgfqpoint{0.921772in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{0.929299in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{0.936813in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{0.932722in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{0.928632in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{0.924544in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{0.920456in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{0.916370in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{0.907269in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{0.904759in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{0.902248in}{0.720711in}}%
\pgfpathlineto{\pgfqpoint{0.899735in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.717805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272429in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.276572in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{1.280716in}{0.735347in}}%
\pgfpathlineto{\pgfqpoint{1.284862in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{1.289008in}{0.733889in}}%
\pgfpathlineto{\pgfqpoint{1.293156in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{0.734226in}}%
\pgfpathlineto{\pgfqpoint{1.302141in}{0.736041in}}%
\pgfpathlineto{\pgfqpoint{1.304557in}{0.737870in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{1.309385in}{0.741567in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{1.299364in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{0.746318in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{0.747031in}}%
\pgfpathlineto{\pgfqpoint{1.286941in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{0.745885in}}%
\pgfpathlineto{\pgfqpoint{1.282108in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{1.279690in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{1.277270in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{1.272429in}{0.736796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168791in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.172919in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{1.181178in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.185310in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.198461in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{1.200901in}{0.729845in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.208213in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.204083in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.199953in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{1.195825in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{1.191698in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{1.187573in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{1.178567in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{1.173681in}{0.732472in}}%
\pgfpathlineto{\pgfqpoint{1.171236in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{0.729156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729269in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.733334in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{0.737401in}{0.713383in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.711867in}}%
\pgfpathlineto{\pgfqpoint{0.749608in}{0.711109in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.756233in}{0.711727in}}%
\pgfpathlineto{\pgfqpoint{0.758785in}{0.713106in}}%
\pgfpathlineto{\pgfqpoint{0.761337in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{0.768982in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{0.764915in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{0.760849in}{0.720140in}}%
\pgfpathlineto{\pgfqpoint{0.756784in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{0.752720in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{0.748658in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{0.744596in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{0.742045in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{0.739493in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{0.736939in}{0.719009in}}%
\pgfpathlineto{\pgfqpoint{0.734383in}{0.717637in}}%
\pgfpathlineto{\pgfqpoint{0.731827in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{0.714899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519033in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.523209in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{1.527387in}{0.764426in}}%
\pgfpathlineto{\pgfqpoint{1.531565in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{1.535744in}{0.762361in}}%
\pgfpathlineto{\pgfqpoint{1.539924in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{1.546477in}{0.762730in}}%
\pgfpathlineto{\pgfqpoint{1.548848in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.767775in}}%
\pgfpathlineto{\pgfqpoint{1.553590in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.554156in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.545806in}{0.779514in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{1.537460in}{0.782025in}}%
\pgfpathlineto{\pgfqpoint{1.533288in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.528536in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{1.526160in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{1.523784in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{0.766474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376059in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{0.745420in}}%
\pgfpathlineto{\pgfqpoint{1.384377in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{1.388538in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{0.743116in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.403424in}{0.743572in}}%
\pgfpathlineto{\pgfqpoint{1.405819in}{0.745607in}}%
\pgfpathlineto{\pgfqpoint{1.408213in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{1.410607in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.412999in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.415391in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.411229in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{1.402910in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{1.385650in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{1.383253in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{1.380856in}{0.750230in}}%
\pgfpathlineto{\pgfqpoint{1.378458in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.746180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065116in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{1.077460in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{1.081577in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.085696in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.092283in}{0.720115in}}%
\pgfpathlineto{\pgfqpoint{1.094750in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{1.099680in}{0.724850in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.104605in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{1.100489in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{1.092261in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{1.088149in}{0.730893in}}%
\pgfpathlineto{\pgfqpoint{1.084038in}{0.731607in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.074996in}{0.729163in}}%
\pgfpathlineto{\pgfqpoint{1.072528in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{1.070058in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{0.724460in}}%
\pgfpathlineto{\pgfqpoint{1.065116in}{0.722901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072848in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{2.077106in}{0.744421in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{2.085628in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{2.089890in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{2.094154in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{2.100635in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{2.102850in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{2.105063in}{0.744157in}}%
\pgfpathlineto{\pgfqpoint{2.107275in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.746492in}}%
\pgfpathlineto{\pgfqpoint{2.111692in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{0.748370in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{0.749831in}}%
\pgfpathlineto{\pgfqpoint{2.094651in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{2.081714in}{0.749794in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{2.077284in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{2.075067in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{0.745194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561197in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.565240in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{0.569284in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{0.573330in}{0.711672in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{0.581424in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{0.588072in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{0.593267in}{0.713242in}}%
\pgfpathlineto{\pgfqpoint{0.595862in}{0.714548in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{0.601049in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{0.597004in}{0.717935in}}%
\pgfpathlineto{\pgfqpoint{0.592961in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{0.588918in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{0.584877in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.580837in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.574202in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{0.571604in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{0.569004in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{0.566403in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{0.563801in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{0.561197in}{0.714008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793410in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{0.797486in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{0.801563in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.809720in}{0.711130in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.817881in}{0.709624in}}%
\pgfpathlineto{\pgfqpoint{0.820419in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{0.822955in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{0.825490in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{0.715263in}}%
\pgfpathlineto{\pgfqpoint{0.830557in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{0.833088in}{0.718095in}}%
\pgfpathlineto{\pgfqpoint{0.829010in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{0.824934in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{0.820859in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{0.816785in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{0.812713in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.721146in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{0.801032in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{0.798493in}{0.716935in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{0.793410in}{0.714138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{0.965484in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{0.973686in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{0.977789in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{0.985999in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.988493in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{1.000947in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{0.996845in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{0.992745in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{0.724572in}}%
\pgfpathlineto{\pgfqpoint{0.984548in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{0.980451in}{0.726021in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.973864in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{0.971370in}{0.723744in}}%
\pgfpathlineto{\pgfqpoint{0.968876in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{0.966380in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.719265in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{0.717778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137291in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.141562in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{2.158658in}{0.739596in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{2.165136in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.169532in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{2.171728in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{2.171839in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{2.163294in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{0.748752in}}%
\pgfpathlineto{\pgfqpoint{2.154754in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{2.150486in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.148291in}{0.749019in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{2.143896in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{2.141696in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{2.139495in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{0.743254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479718in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{1.483891in}{0.756591in}}%
\pgfpathlineto{\pgfqpoint{1.488065in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{0.752966in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.507151in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{1.514281in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{1.516658in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.514858in}{0.767490in}}%
\pgfpathlineto{\pgfqpoint{1.510684in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{1.506511in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{1.502339in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{1.498167in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.764704in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{0.762245in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.757483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625340in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{0.629393in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{0.633447in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{0.637502in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{0.709451in}}%
\pgfpathlineto{\pgfqpoint{0.645615in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{0.652256in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{0.654838in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{0.657418in}{0.711899in}}%
\pgfpathlineto{\pgfqpoint{0.659996in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{0.662573in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.716671in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{0.652990in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{0.648939in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{0.644889in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{0.640841in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{0.638261in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{0.633097in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{0.627927in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{0.712539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233023in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.237162in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{1.241302in}{0.729171in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{0.728444in}}%
\pgfpathlineto{\pgfqpoint{1.249587in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{1.253731in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{1.257876in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.265158in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.272429in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.264146in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{1.260007in}{0.738955in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{1.242743in}{0.737566in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{1.237885in}{0.734075in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.730621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583411in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.587595in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{1.600151in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{1.604338in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.610886in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{1.615601in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.617958in}{0.770374in}}%
\pgfpathlineto{\pgfqpoint{1.620314in}{0.772684in}}%
\pgfpathlineto{\pgfqpoint{1.622668in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.776384in}}%
\pgfpathlineto{\pgfqpoint{1.614305in}{0.777810in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{1.605946in}{0.780725in}}%
\pgfpathlineto{\pgfqpoint{1.601769in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{1.595231in}{0.781144in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{0.775968in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{1.585776in}{0.770866in}}%
\pgfpathlineto{\pgfqpoint{1.583411in}{0.768356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336699in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.340853in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{1.349165in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{0.736036in}}%
\pgfpathlineto{\pgfqpoint{1.357483in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.361643in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{1.364048in}{0.736419in}}%
\pgfpathlineto{\pgfqpoint{1.366452in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{1.368856in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{1.371258in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.371902in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.367745in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{0.749923in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.348730in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{1.346326in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{1.343920in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{1.339107in}{0.740925in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{0.739031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129325in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{0.722986in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{1.141702in}{0.721536in}}%
\pgfpathlineto{\pgfqpoint{1.145830in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{1.149959in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{0.720974in}}%
\pgfpathlineto{\pgfqpoint{1.158995in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.161445in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{1.163895in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.164664in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.160538in}{0.730589in}}%
\pgfpathlineto{\pgfqpoint{1.156414in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{1.152291in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.148169in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.730176in}}%
\pgfpathlineto{\pgfqpoint{1.136692in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{1.134238in}{0.726932in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{0.725318in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.723709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776455in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.780664in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{1.784874in}{0.755608in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{1.793299in}{0.753408in}}%
\pgfpathlineto{\pgfqpoint{1.797513in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.806324in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{1.810912in}{0.756741in}}%
\pgfpathlineto{\pgfqpoint{1.813203in}{0.758025in}}%
\pgfpathlineto{\pgfqpoint{1.815492in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{1.811280in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{1.807069in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{1.802859in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{1.798651in}{0.763427in}}%
\pgfpathlineto{\pgfqpoint{1.794443in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.787946in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{1.781058in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{1.778758in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.757831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840788in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{1.845008in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{1.849229in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.857675in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{1.866126in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.868406in}{0.748426in}}%
\pgfpathlineto{\pgfqpoint{1.870685in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.872961in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.877508in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.879779in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{0.755603in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{0.757488in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{1.858675in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{1.854457in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{1.852184in}{0.759201in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{0.758049in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.755654in}}%
\pgfpathlineto{\pgfqpoint{1.843071in}{0.754410in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.753133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712128in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{1.720527in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{1.724728in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{1.728931in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.756732in}}%
\pgfpathlineto{\pgfqpoint{1.737339in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.741977in}{0.758772in}}%
\pgfpathlineto{\pgfqpoint{1.744292in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{1.746605in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{1.748916in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{1.751224in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.747024in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{1.738625in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{1.730232in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{0.771742in}}%
\pgfpathlineto{\pgfqpoint{1.723725in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{1.719093in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{1.716774in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.714452in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{1.712128in}{0.762774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857577in}{0.713626in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{0.865750in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{0.873927in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.884631in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{0.887152in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{0.889671in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{0.892189in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{0.894706in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{0.893133in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{0.720019in}}%
\pgfpathlineto{\pgfqpoint{0.880877in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{0.872712in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.720790in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{0.865151in}{0.717918in}}%
\pgfpathlineto{\pgfqpoint{0.862628in}{0.716485in}}%
\pgfpathlineto{\pgfqpoint{0.860103in}{0.715054in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{0.713626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647785in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.651975in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{1.656166in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{1.660359in}{0.763030in}}%
\pgfpathlineto{\pgfqpoint{1.664553in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.675284in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{1.677623in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{0.765041in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.768669in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{1.678580in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{1.674392in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{0.775770in}}%
\pgfpathlineto{\pgfqpoint{1.666020in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.659499in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{1.657160in}{0.774926in}}%
\pgfpathlineto{\pgfqpoint{1.654819in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.766887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905142in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{1.913606in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{1.917839in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{1.922074in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{1.926310in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.930547in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{1.932810in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.935071in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{1.941843in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{1.944096in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.939862in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{1.935629in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.931397in}{0.753447in}}%
\pgfpathlineto{\pgfqpoint{1.927166in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{1.918707in}{0.756066in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{1.914193in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{1.911933in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.909671in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{1.907408in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.905142in}{0.749037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689500in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{0.693562in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.709791in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{0.709025in}}%
\pgfpathlineto{\pgfqpoint{0.705757in}{0.708260in}}%
\pgfpathlineto{\pgfqpoint{0.709824in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{0.713892in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{0.716458in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.709444in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{0.712168in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{0.713532in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.725205in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{0.717080in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{0.713019in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.718683in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{0.702337in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{0.699773in}{0.716726in}}%
\pgfpathlineto{\pgfqpoint{0.697206in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{0.694639in}{0.714020in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{0.689500in}{0.711321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440384in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.444554in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.448724in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{1.457069in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{1.461243in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{1.465419in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{1.467803in}{0.746312in}}%
\pgfpathlineto{\pgfqpoint{1.470188in}{0.748476in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{1.474954in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{1.477336in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{1.475545in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{0.760124in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{1.458868in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{1.452316in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{0.758035in}}%
\pgfpathlineto{\pgfqpoint{1.447546in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.753536in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{0.749183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025581in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{0.717291in}}%
\pgfpathlineto{\pgfqpoint{1.033802in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{1.037915in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{1.042029in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{1.046143in}{0.714363in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{1.055217in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{0.718248in}}%
\pgfpathlineto{\pgfqpoint{1.060169in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{1.065116in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{1.056893in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{1.052783in}{0.725070in}}%
\pgfpathlineto{\pgfqpoint{1.048674in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{1.033027in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{0.721077in}}%
\pgfpathlineto{\pgfqpoint{1.028064in}{0.719548in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{0.718022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969527in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{0.744726in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.982259in}{0.742984in}}%
\pgfpathlineto{\pgfqpoint{1.986505in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{1.990752in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{1.997247in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{2.001734in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{2.003975in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{2.006214in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{2.004205in}{0.748517in}}%
\pgfpathlineto{\pgfqpoint{1.999960in}{0.749335in}}%
\pgfpathlineto{\pgfqpoint{1.995717in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.991474in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{1.987233in}{0.751788in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.980754in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{1.978512in}{0.750339in}}%
\pgfpathlineto{\pgfqpoint{1.976269in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{1.974023in}{0.748005in}}%
\pgfpathlineto{\pgfqpoint{1.971776in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.745597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521285in}{0.711017in}}%
\pgfpathlineto{\pgfqpoint{0.525325in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{0.529367in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{0.533410in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{0.537453in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{0.541498in}{0.707081in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.708858in}}%
\pgfpathlineto{\pgfqpoint{0.553377in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{0.555985in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{0.558592in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{0.561197in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.553115in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{0.545037in}{0.717120in}}%
\pgfpathlineto{\pgfqpoint{0.541000in}{0.717897in}}%
\pgfpathlineto{\pgfqpoint{0.536963in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{0.534354in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{0.531743in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{0.529131in}{0.714838in}}%
\pgfpathlineto{\pgfqpoint{0.526517in}{0.713562in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{0.521285in}{0.711017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033951in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{2.042461in}{0.741145in}}%
\pgfpathlineto{\pgfqpoint{2.046717in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{2.050975in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.738686in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{2.063953in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{2.066179in}{0.741599in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{2.068590in}{0.745967in}}%
\pgfpathlineto{\pgfqpoint{2.064334in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{2.060078in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{2.055824in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.047320in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{2.042871in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{2.040644in}{0.746372in}}%
\pgfpathlineto{\pgfqpoint{2.038415in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{2.036184in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{0.742785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544106in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{1.548288in}{0.759236in}}%
\pgfpathlineto{\pgfqpoint{1.552471in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{1.556655in}{0.757140in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{1.565027in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.571582in}{0.756296in}}%
\pgfpathlineto{\pgfqpoint{1.573948in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{0.761021in}}%
\pgfpathlineto{\pgfqpoint{1.578681in}{0.763433in}}%
\pgfpathlineto{\pgfqpoint{1.581046in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.583411in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{0.772041in}}%
\pgfpathlineto{\pgfqpoint{1.566688in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{0.774519in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{1.553590in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.767775in}}%
\pgfpathlineto{\pgfqpoint{1.548848in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{1.546477in}{0.762730in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{0.760281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921772in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.925868in}{0.712626in}}%
\pgfpathlineto{\pgfqpoint{0.929966in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{0.934064in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{0.938164in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{0.942265in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.946367in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{0.948873in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{0.951378in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{0.956384in}{0.714813in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{0.957286in}{0.718512in}}%
\pgfpathlineto{\pgfqpoint{0.953189in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.720710in}}%
\pgfpathlineto{\pgfqpoint{0.940905in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{0.936813in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{0.929299in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{0.921772in}{0.713367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297306in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{1.301456in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.305608in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{1.309760in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{1.313914in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{1.322226in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{1.327055in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{1.334289in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{1.328393in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{1.324243in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{1.320093in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.315945in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.309385in}{0.741567in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{1.304557in}{0.737870in}}%
\pgfpathlineto{\pgfqpoint{1.302141in}{0.736041in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{0.734226in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{0.732422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753679in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.757751in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{0.761825in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{0.765900in}{0.708073in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.707313in}}%
\pgfpathlineto{\pgfqpoint{0.774053in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{0.778131in}{0.705793in}}%
\pgfpathlineto{\pgfqpoint{0.780681in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{0.783230in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{0.790867in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{0.793410in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{0.789336in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{0.785263in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{0.781191in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{0.777120in}{0.717141in}}%
\pgfpathlineto{\pgfqpoint{0.773051in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{0.768982in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{0.761337in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{0.758785in}{0.713106in}}%
\pgfpathlineto{\pgfqpoint{0.756233in}{0.711727in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.710350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193577in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{0.724101in}}%
\pgfpathlineto{\pgfqpoint{1.201849in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{1.205987in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{1.210126in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{1.218408in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{1.225720in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.228885in}{0.731343in}}%
\pgfpathlineto{\pgfqpoint{1.224748in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.220613in}{0.732783in}}%
\pgfpathlineto{\pgfqpoint{1.216478in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{1.212345in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.208213in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.203339in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.200901in}{0.729845in}}%
\pgfpathlineto{\pgfqpoint{1.198461in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.724826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401028in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.405193in}{0.740777in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{1.413528in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.417697in}{0.738404in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{0.737606in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{0.738807in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{1.435606in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{1.437995in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.436216in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.432048in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{1.427882in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.423717in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{1.415391in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.412999in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.410607in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.408213in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{1.405819in}{0.745607in}}%
\pgfpathlineto{\pgfqpoint{1.403424in}{0.743572in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.741561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098419in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{2.102685in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{2.106952in}{0.739005in}}%
\pgfpathlineto{\pgfqpoint{2.111221in}{0.738230in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.119761in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{2.126248in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{0.738411in}}%
\pgfpathlineto{\pgfqpoint{2.130671in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{2.132879in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.133022in}{0.743985in}}%
\pgfpathlineto{\pgfqpoint{2.128753in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.124486in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{2.120220in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{2.115956in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{2.111692in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.746492in}}%
\pgfpathlineto{\pgfqpoint{2.107275in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{2.105063in}{0.744157in}}%
\pgfpathlineto{\pgfqpoint{2.102850in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{2.100635in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{0.740553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089815in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.093936in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.098058in}{0.717087in}}%
\pgfpathlineto{\pgfqpoint{1.102181in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.715626in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{0.714894in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.714162in}}%
\pgfpathlineto{\pgfqpoint{1.117022in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{0.717325in}}%
\pgfpathlineto{\pgfqpoint{1.121947in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{1.126867in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{1.121080in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{0.725874in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.108722in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{1.104605in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.099680in}{0.724850in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{1.094750in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{1.092283in}{0.720115in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{0.718545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585472in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{0.589522in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{0.593573in}{0.707775in}}%
\pgfpathlineto{\pgfqpoint{0.597626in}{0.706995in}}%
\pgfpathlineto{\pgfqpoint{0.601679in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.605734in}{0.705434in}}%
\pgfpathlineto{\pgfqpoint{0.609789in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.705964in}}%
\pgfpathlineto{\pgfqpoint{0.614979in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{0.617571in}{0.708589in}}%
\pgfpathlineto{\pgfqpoint{0.620162in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{0.622752in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{0.617238in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{0.609141in}{0.715624in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{0.601049in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{0.595862in}{0.714548in}}%
\pgfpathlineto{\pgfqpoint{0.593267in}{0.713242in}}%
\pgfpathlineto{\pgfqpoint{0.590670in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{0.588072in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.709334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608527in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.612717in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.616907in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{1.621099in}{0.757564in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{1.629486in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{0.756209in}}%
\pgfpathlineto{\pgfqpoint{1.638386in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{1.640738in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.643088in}{0.762653in}}%
\pgfpathlineto{\pgfqpoint{1.645437in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.643596in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{1.626851in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{1.622668in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.620314in}{0.772684in}}%
\pgfpathlineto{\pgfqpoint{1.617958in}{0.770374in}}%
\pgfpathlineto{\pgfqpoint{1.615601in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{1.610886in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.761116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162936in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{2.167214in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.180057in}{0.735934in}}%
\pgfpathlineto{\pgfqpoint{2.184340in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{2.186539in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{2.188736in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{2.190931in}{0.738924in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.741336in}}%
\pgfpathlineto{\pgfqpoint{2.197505in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.193224in}{0.743214in}}%
\pgfpathlineto{\pgfqpoint{2.188944in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{2.180389in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{2.171728in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{2.169532in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.165136in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{0.738864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504773in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{1.513134in}{0.750194in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.749262in}}%
\pgfpathlineto{\pgfqpoint{1.521499in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{1.525683in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{1.529868in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.748658in}}%
\pgfpathlineto{\pgfqpoint{1.534616in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{0.755515in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{1.539924in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{1.535744in}{0.762361in}}%
\pgfpathlineto{\pgfqpoint{1.531565in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{1.527387in}{0.764426in}}%
\pgfpathlineto{\pgfqpoint{1.523209in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.516658in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{1.514281in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{1.507151in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.752046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817881in}{0.709624in}}%
\pgfpathlineto{\pgfqpoint{0.821964in}{0.708871in}}%
\pgfpathlineto{\pgfqpoint{0.826048in}{0.708118in}}%
\pgfpathlineto{\pgfqpoint{0.830133in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{0.834219in}{0.706610in}}%
\pgfpathlineto{\pgfqpoint{0.838306in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{0.844928in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{0.847461in}{0.707934in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{0.852522in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{0.855050in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{0.713626in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{0.849409in}{0.715117in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{0.841246in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{0.837166in}{0.717351in}}%
\pgfpathlineto{\pgfqpoint{0.833088in}{0.718095in}}%
\pgfpathlineto{\pgfqpoint{0.830557in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{0.715263in}}%
\pgfpathlineto{\pgfqpoint{0.825490in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{0.822955in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{0.820419in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{0.817881in}{0.709624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985999in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.990105in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{0.994213in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{1.002432in}{0.710416in}}%
\pgfpathlineto{\pgfqpoint{1.006544in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.013147in}{0.710443in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{1.018124in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{1.021473in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.013259in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.000947in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{0.988493in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{0.985999in}{0.713366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672943in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.677140in}{0.758045in}}%
\pgfpathlineto{\pgfqpoint{1.681338in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{1.685538in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{1.689738in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{1.693940in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{1.700478in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{1.702811in}{0.755746in}}%
\pgfpathlineto{\pgfqpoint{1.705143in}{0.757561in}}%
\pgfpathlineto{\pgfqpoint{1.707474in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.709802in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{1.712128in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.707930in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.703734in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.699538in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{1.695344in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{1.691151in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.768669in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{0.765041in}}%
\pgfpathlineto{\pgfqpoint{1.677623in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{1.675284in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{0.759275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649674in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{0.657794in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{0.661856in}{0.705588in}}%
\pgfpathlineto{\pgfqpoint{0.665919in}{0.704814in}}%
\pgfpathlineto{\pgfqpoint{0.669984in}{0.704041in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.676628in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{0.679205in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{0.681781in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.684355in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.709974in}}%
\pgfpathlineto{\pgfqpoint{0.689500in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{0.685438in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{0.681378in}{0.712851in}}%
\pgfpathlineto{\pgfqpoint{0.677319in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{0.673261in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{0.669205in}{0.715144in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{0.662573in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{0.659996in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{0.657418in}{0.711899in}}%
\pgfpathlineto{\pgfqpoint{0.654838in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{0.652256in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{0.707906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737339in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{1.741545in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.749961in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{1.754171in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.758381in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{0.750254in}}%
\pgfpathlineto{\pgfqpoint{1.767222in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{1.769533in}{0.753401in}}%
\pgfpathlineto{\pgfqpoint{1.771843in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.772247in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.761211in}}%
\pgfpathlineto{\pgfqpoint{1.759630in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{1.755427in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{1.751224in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.748916in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{1.746605in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{1.744292in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{1.741977in}{0.758772in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.737339in}{0.755551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801728in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.805944in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.814380in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{1.818600in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{1.822821in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.827043in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.829339in}{0.746273in}}%
\pgfpathlineto{\pgfqpoint{1.831633in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{1.833924in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{1.836214in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{1.838502in}{0.751825in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{1.836569in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{1.823919in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{1.819705in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{1.815492in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{1.813203in}{0.758025in}}%
\pgfpathlineto{\pgfqpoint{1.810912in}{0.756741in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{1.806324in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.751229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257876in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.725519in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{1.270319in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{1.274469in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.278621in}{0.722567in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.285198in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.287622in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{1.290044in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.294886in}{0.730629in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{1.293156in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{1.289008in}{0.733889in}}%
\pgfpathlineto{\pgfqpoint{1.284862in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{1.280716in}{0.735347in}}%
\pgfpathlineto{\pgfqpoint{1.276572in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{1.272429in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{1.265158in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{1.257876in}{0.726253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866126in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.746097in}}%
\pgfpathlineto{\pgfqpoint{1.874581in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{1.883041in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{1.893784in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{1.896059in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{1.898333in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{1.902874in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{1.905142in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{1.900912in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.892455in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{1.888229in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.753721in}}%
\pgfpathlineto{\pgfqpoint{1.879779in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{1.877508in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.872961in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{1.870685in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.868406in}{0.748426in}}%
\pgfpathlineto{\pgfqpoint{1.866126in}{0.747095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361643in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{1.365805in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{1.378297in}{0.731456in}}%
\pgfpathlineto{\pgfqpoint{1.382463in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.386631in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{0.731804in}}%
\pgfpathlineto{\pgfqpoint{1.391434in}{0.733719in}}%
\pgfpathlineto{\pgfqpoint{1.393834in}{0.735651in}}%
\pgfpathlineto{\pgfqpoint{1.396233in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{1.392700in}{0.743116in}}%
\pgfpathlineto{\pgfqpoint{1.388538in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{1.384377in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{0.745420in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{1.371258in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{1.368856in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{1.366452in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{1.364048in}{0.736419in}}%
\pgfpathlineto{\pgfqpoint{1.361643in}{0.734521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154089in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{1.170623in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{1.174760in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{0.714964in}}%
\pgfpathlineto{\pgfqpoint{1.181347in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.188689in}{0.721514in}}%
\pgfpathlineto{\pgfqpoint{1.191133in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{1.185310in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{1.181178in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{1.172919in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{1.163895in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{1.161445in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{1.158995in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{0.720974in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.719355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930547in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{1.934785in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{1.943265in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{1.951750in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{1.955994in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{1.958255in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{0.741840in}}%
\pgfpathlineto{\pgfqpoint{1.965024in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.967277in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.965286in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.961046in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{1.956807in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{1.952569in}{0.749084in}}%
\pgfpathlineto{\pgfqpoint{1.948332in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{1.944096in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.941843in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{1.935071in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{1.932810in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.930547in}{0.743450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882109in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{0.707649in}}%
\pgfpathlineto{\pgfqpoint{0.894392in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{0.898488in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{0.902586in}{0.705402in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{0.914234in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{0.916748in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{0.711909in}}%
\pgfpathlineto{\pgfqpoint{0.921772in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{0.714108in}}%
\pgfpathlineto{\pgfqpoint{0.913584in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.715588in}}%
\pgfpathlineto{\pgfqpoint{0.905400in}{0.716327in}}%
\pgfpathlineto{\pgfqpoint{0.901310in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{0.894706in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{0.892189in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{0.889671in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{0.887152in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{0.884631in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.709145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465419in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.473772in}{0.742475in}}%
\pgfpathlineto{\pgfqpoint{1.477951in}{0.741617in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{1.486312in}{0.739888in}}%
\pgfpathlineto{\pgfqpoint{1.490494in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.492875in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{1.495256in}{0.743240in}}%
\pgfpathlineto{\pgfqpoint{1.497637in}{0.745394in}}%
\pgfpathlineto{\pgfqpoint{1.500016in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.749795in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{0.752966in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{1.488065in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.483891in}{0.756591in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{1.477336in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{1.474954in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{1.470188in}{0.748476in}}%
\pgfpathlineto{\pgfqpoint{1.467803in}{0.746312in}}%
\pgfpathlineto{\pgfqpoint{1.465419in}{0.744179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.406827in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.423801in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.430480in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{0.857391in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.436497in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{1.432377in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.424140in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.420023in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{1.411204in}{0.860957in}}%
\pgfpathlineto{\pgfqpoint{1.408853in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713892in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{0.722032in}{0.705195in}}%
\pgfpathlineto{\pgfqpoint{0.726104in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.730177in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{0.734252in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{0.740889in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{0.748567in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{0.751124in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.749608in}{0.711109in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.711867in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{0.737401in}{0.713383in}}%
\pgfpathlineto{\pgfqpoint{0.733334in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{0.713532in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{0.712168in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.709444in}}%
\pgfpathlineto{\pgfqpoint{0.716458in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{0.713892in}{0.706728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995001in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{1.999251in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{2.003501in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.012007in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{2.022760in}{0.736475in}}%
\pgfpathlineto{\pgfqpoint{2.025002in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{2.027242in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{2.031717in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{2.029698in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{0.745242in}}%
\pgfpathlineto{\pgfqpoint{2.016946in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{2.006214in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{2.003975in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{2.001734in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.997247in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.740374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050259in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.058495in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{1.062615in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{1.066736in}{0.710689in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{1.079931in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{1.084875in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{1.087346in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.085696in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.081577in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.077460in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{1.065116in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{1.060169in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{0.718248in}}%
\pgfpathlineto{\pgfqpoint{1.055217in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{0.713630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569215in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.573403in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{1.577593in}{0.751872in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{0.750815in}}%
\pgfpathlineto{\pgfqpoint{1.585975in}{0.749759in}}%
\pgfpathlineto{\pgfqpoint{1.590167in}{0.748702in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{1.596723in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.601447in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{1.603807in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{1.606167in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.604338in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{1.600151in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{1.587595in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{1.583411in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.581046in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.578681in}{0.763433in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{0.761021in}}%
\pgfpathlineto{\pgfqpoint{1.573948in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{1.571582in}{0.756296in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{0.753983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059494in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.063756in}{0.737046in}}%
\pgfpathlineto{\pgfqpoint{2.068018in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{2.072282in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.076547in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{0.734251in}}%
\pgfpathlineto{\pgfqpoint{2.089534in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{2.091758in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.738078in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{2.094154in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{2.089890in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{2.085628in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{2.077106in}{0.744421in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{2.066179in}{0.741599in}}%
\pgfpathlineto{\pgfqpoint{2.063953in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{0.737866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545544in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{0.549592in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{0.553640in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{0.561740in}{0.703142in}}%
\pgfpathlineto{\pgfqpoint{0.565792in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{0.572453in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{0.575060in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{0.708035in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{0.581424in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{0.573330in}{0.711672in}}%
\pgfpathlineto{\pgfqpoint{0.569284in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{0.565240in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{0.561197in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.558592in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{0.555985in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{0.553377in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.708858in}}%
\pgfpathlineto{\pgfqpoint{0.548157in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.706294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946367in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{0.950470in}{0.708172in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{0.958680in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{0.966895in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{0.973507in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{0.976008in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{0.978507in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{0.981006in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{0.983503in}{0.711873in}}%
\pgfpathlineto{\pgfqpoint{0.985999in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{0.977789in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{0.973686in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{0.965484in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{0.956384in}{0.714813in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{0.951378in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.948873in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{0.946367in}{0.708915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322226in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.330543in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{1.338864in}{0.724954in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.347190in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{1.354422in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{0.732638in}}%
\pgfpathlineto{\pgfqpoint{1.361643in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{1.357483in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{0.736036in}}%
\pgfpathlineto{\pgfqpoint{1.349165in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{1.340853in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.334289in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.327055in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{1.322226in}{0.727968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778131in}{0.705793in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{0.786292in}{0.704272in}}%
\pgfpathlineto{\pgfqpoint{0.790374in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.794457in}{0.702750in}}%
\pgfpathlineto{\pgfqpoint{0.798541in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{0.802626in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{0.807717in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{0.810260in}{0.705417in}}%
\pgfpathlineto{\pgfqpoint{0.812802in}{0.706817in}}%
\pgfpathlineto{\pgfqpoint{0.815342in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{0.817881in}{0.709624in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.809720in}{0.711130in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.801563in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{0.797486in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{0.793410in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{0.790867in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{0.783230in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.780681in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{0.778131in}{0.705793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218408in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.222550in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.226694in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{1.234986in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{1.243282in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{0.717713in}}%
\pgfpathlineto{\pgfqpoint{1.248151in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.250584in}{0.721105in}}%
\pgfpathlineto{\pgfqpoint{1.253016in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{1.255447in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{1.257876in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.253731in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{1.249587in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{0.728444in}}%
\pgfpathlineto{\pgfqpoint{1.241302in}{0.729171in}}%
\pgfpathlineto{\pgfqpoint{1.237162in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.225720in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{1.218408in}{0.720452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633681in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.637877in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{1.642074in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.646272in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{1.658873in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.661221in}{0.749214in}}%
\pgfpathlineto{\pgfqpoint{1.663568in}{0.751248in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{1.670601in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{1.664553in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{1.660359in}{0.763030in}}%
\pgfpathlineto{\pgfqpoint{1.656166in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{1.651975in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.645437in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{1.643088in}{0.762653in}}%
\pgfpathlineto{\pgfqpoint{1.640738in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.638386in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{0.756209in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{0.754058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426039in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{1.434386in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.438561in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{0.733560in}}%
\pgfpathlineto{\pgfqpoint{1.446914in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{1.451092in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.453482in}{0.733904in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.458259in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{1.460647in}{0.739996in}}%
\pgfpathlineto{\pgfqpoint{1.463033in}{0.742075in}}%
\pgfpathlineto{\pgfqpoint{1.465419in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{1.461243in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{1.457069in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{1.448724in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{1.444554in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.437995in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{1.435606in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{0.738807in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.736804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124034in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{2.128307in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{2.132582in}{0.734353in}}%
\pgfpathlineto{\pgfqpoint{2.136858in}{0.733577in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{2.149693in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{2.151904in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{2.160733in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{2.158658in}{0.739596in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{2.141562in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{2.132879in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{2.130671in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{0.738411in}}%
\pgfpathlineto{\pgfqpoint{2.126248in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{0.735904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114558in}{0.714162in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.122815in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{1.126946in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{1.141805in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{1.144264in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.151635in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{1.149959in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{1.145830in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{1.141702in}{0.721536in}}%
\pgfpathlineto{\pgfqpoint{1.137575in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{1.133449in}{0.722986in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.126867in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{1.121947in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{0.717325in}}%
\pgfpathlineto{\pgfqpoint{1.117022in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.714162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609789in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{0.613846in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{0.617904in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{0.626024in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{0.630085in}{0.700749in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.636739in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{0.639329in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{0.641917in}{0.703929in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{0.647090in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{0.645615in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{0.709451in}}%
\pgfpathlineto{\pgfqpoint{0.637502in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{0.633447in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{0.629393in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{0.622752in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{0.620162in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{0.617571in}{0.708589in}}%
\pgfpathlineto{\pgfqpoint{0.614979in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.705964in}}%
\pgfpathlineto{\pgfqpoint{0.609789in}{0.704654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529868in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{1.534054in}{0.745493in}}%
\pgfpathlineto{\pgfqpoint{1.538241in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.542430in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.546619in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.550809in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.557371in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{1.559741in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.562110in}{0.747222in}}%
\pgfpathlineto{\pgfqpoint{1.564479in}{0.749446in}}%
\pgfpathlineto{\pgfqpoint{1.566847in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.565027in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{1.556655in}{0.757140in}}%
\pgfpathlineto{\pgfqpoint{1.552471in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{1.548288in}{0.759236in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{0.755515in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.534616in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.532242in}{0.748658in}}%
\pgfpathlineto{\pgfqpoint{1.529868in}{0.746440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698143in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{1.702347in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{1.706552in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.710758in}{0.748513in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.725714in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{1.732694in}{0.752173in}}%
\pgfpathlineto{\pgfqpoint{1.735018in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.737339in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.756732in}}%
\pgfpathlineto{\pgfqpoint{1.728931in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{1.724728in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{1.720527in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{1.712128in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.709802in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{1.707474in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.705143in}{0.757561in}}%
\pgfpathlineto{\pgfqpoint{1.702811in}{0.755746in}}%
\pgfpathlineto{\pgfqpoint{1.700478in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{0.752027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762593in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{1.766806in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.771021in}{0.746379in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{1.783671in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{0.745161in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{1.797123in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{1.799426in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.797513in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{1.793299in}{0.753408in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{1.784874in}{0.755608in}}%
\pgfpathlineto{\pgfqpoint{1.780664in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.771843in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{1.769533in}{0.753401in}}%
\pgfpathlineto{\pgfqpoint{1.767222in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{0.750254in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.748630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842395in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{0.846484in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{0.850575in}{0.703591in}}%
\pgfpathlineto{\pgfqpoint{0.854667in}{0.702836in}}%
\pgfpathlineto{\pgfqpoint{0.858760in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{0.862855in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{0.869480in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{0.872009in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{0.874536in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{0.879586in}{0.707710in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{0.873927in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{0.865750in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{0.713626in}}%
\pgfpathlineto{\pgfqpoint{0.855050in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{0.852522in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{0.847461in}{0.707934in}}%
\pgfpathlineto{\pgfqpoint{0.844928in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{0.705101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827043in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.831266in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{0.742702in}}%
\pgfpathlineto{\pgfqpoint{1.839717in}{0.741655in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{1.854693in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{1.856984in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{1.861559in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{1.863843in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{1.866126in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{1.857675in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.849229in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{1.845008in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{1.840788in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{1.838502in}{0.751825in}}%
\pgfpathlineto{\pgfqpoint{1.836214in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{1.833924in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{1.831633in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{1.829339in}{0.746273in}}%
\pgfpathlineto{\pgfqpoint{1.827043in}{0.744808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010656in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.014770in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{1.018885in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{1.023001in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{1.027119in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.031237in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{1.035357in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{1.037844in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{0.707522in}}%
\pgfpathlineto{\pgfqpoint{1.042814in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{1.045297in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.047779in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.046143in}{0.714363in}}%
\pgfpathlineto{\pgfqpoint{1.042029in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{1.037915in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{1.033802in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{0.717291in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{1.018124in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{1.013147in}{0.710443in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.708937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891506in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{1.899976in}{0.739182in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{1.908450in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.912689in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{0.738091in}}%
\pgfpathlineto{\pgfqpoint{1.923746in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{1.926015in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.928282in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{1.930547in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{1.926310in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.922074in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{1.917839in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{1.913606in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{1.905142in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{1.902874in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{1.898333in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.896059in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{1.893784in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{0.741146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674049in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{0.686252in}{0.700945in}}%
\pgfpathlineto{\pgfqpoint{0.690322in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{0.694394in}{0.699396in}}%
\pgfpathlineto{\pgfqpoint{0.698466in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{0.701041in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.703614in}{0.701316in}}%
\pgfpathlineto{\pgfqpoint{0.706185in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{0.708756in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{0.711325in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{0.713892in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{0.709824in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{0.705757in}{0.708260in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{0.709025in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.709791in}}%
\pgfpathlineto{\pgfqpoint{0.693562in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{0.689500in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.709974in}}%
\pgfpathlineto{\pgfqpoint{0.684355in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{0.681781in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.679205in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{0.676628in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{0.703267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282773in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.286927in}{0.721080in}}%
\pgfpathlineto{\pgfqpoint{1.291082in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{1.295238in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{0.718085in}}%
\pgfpathlineto{\pgfqpoint{1.307714in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{1.310136in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{1.312556in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.722603in}}%
\pgfpathlineto{\pgfqpoint{1.317393in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{1.319810in}{0.726169in}}%
\pgfpathlineto{\pgfqpoint{1.322226in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{1.313914in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{1.309760in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{1.305608in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{1.301456in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{1.294886in}{0.730629in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.290044in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{1.287622in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{1.285198in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.721824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386631in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.390800in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.399141in}{0.727559in}}%
\pgfpathlineto{\pgfqpoint{1.403313in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{1.411661in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{1.414060in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.416458in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{0.730916in}}%
\pgfpathlineto{\pgfqpoint{1.421250in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{0.737606in}}%
\pgfpathlineto{\pgfqpoint{1.417697in}{0.738404in}}%
\pgfpathlineto{\pgfqpoint{1.413528in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{1.405193in}{0.740777in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.398631in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{1.396233in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{1.393834in}{0.735651in}}%
\pgfpathlineto{\pgfqpoint{1.391434in}{0.733719in}}%
\pgfpathlineto{\pgfqpoint{1.389033in}{0.731804in}}%
\pgfpathlineto{\pgfqpoint{1.386631in}{0.729906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955994in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{1.960240in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{1.972983in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{1.977233in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.733768in}}%
\pgfpathlineto{\pgfqpoint{1.985997in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{1.988251in}{0.736467in}}%
\pgfpathlineto{\pgfqpoint{1.990503in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{1.990752in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{1.986505in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{1.982259in}{0.742984in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{0.744726in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.967277in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{1.965024in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{0.741840in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{1.958255in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{1.955994in}{0.737902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178898in}{0.714964in}}%
\pgfpathlineto{\pgfqpoint{1.183037in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{1.187177in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.191318in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{1.195461in}{0.712015in}}%
\pgfpathlineto{\pgfqpoint{1.199605in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.206196in}{0.712172in}}%
\pgfpathlineto{\pgfqpoint{1.208640in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{1.213526in}{0.717120in}}%
\pgfpathlineto{\pgfqpoint{1.215968in}{0.718783in}}%
\pgfpathlineto{\pgfqpoint{1.218408in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{1.210126in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.205987in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{1.201849in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{0.724101in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{1.191133in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{1.188689in}{0.721514in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{1.181347in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{0.714964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594361in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{1.598556in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{1.606948in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.611146in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{1.615345in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{1.619545in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{1.624260in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{1.626616in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.628972in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.629486in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{1.621099in}{0.757564in}}%
\pgfpathlineto{\pgfqpoint{1.616907in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{1.612717in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.606167in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.603807in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{1.601447in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.596723in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.747645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490494in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.494677in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{1.498861in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{1.503046in}{0.736384in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{1.511420in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.525118in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{1.527493in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{1.529868in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{1.525683in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{1.521499in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.749262in}}%
\pgfpathlineto{\pgfqpoint{1.513134in}{0.750194in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.749795in}}%
\pgfpathlineto{\pgfqpoint{1.500016in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.497637in}{0.745394in}}%
\pgfpathlineto{\pgfqpoint{1.495256in}{0.743240in}}%
\pgfpathlineto{\pgfqpoint{1.492875in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{1.490494in}{0.739017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906684in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.927196in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{0.933816in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{0.943859in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{0.946367in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{0.942265in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.938164in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{0.934064in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{0.929966in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{0.925868in}{0.712626in}}%
\pgfpathlineto{\pgfqpoint{0.921772in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{0.711909in}}%
\pgfpathlineto{\pgfqpoint{0.916748in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{0.914234in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{0.704653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505554in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{0.509599in}{0.702626in}}%
\pgfpathlineto{\pgfqpoint{0.513645in}{0.701830in}}%
\pgfpathlineto{\pgfqpoint{0.517692in}{0.701033in}}%
\pgfpathlineto{\pgfqpoint{0.521740in}{0.700236in}}%
\pgfpathlineto{\pgfqpoint{0.525789in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{0.529839in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.532460in}{0.699913in}}%
\pgfpathlineto{\pgfqpoint{0.535080in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{0.537698in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{0.540315in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{0.542930in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{0.541498in}{0.707081in}}%
\pgfpathlineto{\pgfqpoint{0.537453in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{0.533410in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{0.529367in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{0.525325in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{0.521285in}{0.711017in}}%
\pgfpathlineto{\pgfqpoint{0.518667in}{0.709747in}}%
\pgfpathlineto{\pgfqpoint{0.516047in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.513426in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{0.510804in}{0.705947in}}%
\pgfpathlineto{\pgfqpoint{0.508180in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{0.505554in}{0.703422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020517in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{2.024774in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{2.029032in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{2.033291in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{0.730826in}}%
\pgfpathlineto{\pgfqpoint{2.046076in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{2.048317in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{2.050556in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{2.052793in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{2.057262in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{0.738686in}}%
\pgfpathlineto{\pgfqpoint{2.050975in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{2.046717in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{2.042461in}{0.741145in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{2.031717in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{2.027242in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{2.025002in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{2.022760in}{0.736475in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.735161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738327in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{0.742403in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{0.746481in}{0.700591in}}%
\pgfpathlineto{\pgfqpoint{0.750560in}{0.699823in}}%
\pgfpathlineto{\pgfqpoint{0.754640in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.758721in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{0.762804in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{0.703027in}}%
\pgfpathlineto{\pgfqpoint{0.775580in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{0.778131in}{0.705793in}}%
\pgfpathlineto{\pgfqpoint{0.774053in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.707313in}}%
\pgfpathlineto{\pgfqpoint{0.765900in}{0.708073in}}%
\pgfpathlineto{\pgfqpoint{0.761825in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{0.757751in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.751124in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{0.748567in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{0.740889in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.702126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074981in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.091486in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{1.095616in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.102218in}{0.706330in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{1.107158in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.109626in}{0.711016in}}%
\pgfpathlineto{\pgfqpoint{1.112092in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.714162in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{0.714894in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{0.715626in}}%
\pgfpathlineto{\pgfqpoint{1.102181in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{1.098058in}{0.717087in}}%
\pgfpathlineto{\pgfqpoint{1.093936in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.087346in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.084875in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{1.079931in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{0.709215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658873in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.663076in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{0.744921in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{0.743800in}}%
\pgfpathlineto{\pgfqpoint{1.675690in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.686447in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{0.744357in}}%
\pgfpathlineto{\pgfqpoint{1.691129in}{0.746294in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{1.693940in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{1.689738in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{1.685538in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{1.681338in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{1.677140in}{0.758045in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.670601in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{1.668258in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{1.663568in}{0.751248in}}%
\pgfpathlineto{\pgfqpoint{1.661221in}{0.749214in}}%
\pgfpathlineto{\pgfqpoint{1.658873in}{0.747177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085081in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{2.093619in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{2.102163in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.106436in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{2.112936in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{2.115159in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{2.117380in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{2.119600in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{2.121818in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{2.119761in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.111221in}{0.738230in}}%
\pgfpathlineto{\pgfqpoint{2.106952in}{0.739005in}}%
\pgfpathlineto{\pgfqpoint{2.102685in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{2.096200in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.738078in}}%
\pgfpathlineto{\pgfqpoint{2.091758in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{2.089534in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{0.734251in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{0.732944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569845in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{0.573899in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{0.586069in}{0.698409in}}%
\pgfpathlineto{\pgfqpoint{0.590127in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{0.594187in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{0.596791in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{0.599394in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{0.601995in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{0.604594in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{0.607193in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{0.609789in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{0.605734in}{0.705434in}}%
\pgfpathlineto{\pgfqpoint{0.601679in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.597626in}{0.706995in}}%
\pgfpathlineto{\pgfqpoint{0.593573in}{0.707775in}}%
\pgfpathlineto{\pgfqpoint{0.589522in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{0.708035in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{0.575060in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{0.572453in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.701565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347190in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{0.721903in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{0.721135in}}%
\pgfpathlineto{\pgfqpoint{1.363857in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{0.719591in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{1.374606in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{1.377013in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{1.379419in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.381824in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{1.386631in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.382463in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.378297in}{0.731456in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{1.365805in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.361643in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{0.732638in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.354422in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.347190in}{0.723433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802626in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{0.810801in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{0.814890in}{0.698941in}}%
\pgfpathlineto{\pgfqpoint{0.818980in}{0.698179in}}%
\pgfpathlineto{\pgfqpoint{0.823071in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{0.827164in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{0.829706in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{0.832246in}{0.699461in}}%
\pgfpathlineto{\pgfqpoint{0.834785in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.837323in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{0.838306in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{0.834219in}{0.706610in}}%
\pgfpathlineto{\pgfqpoint{0.830133in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{0.826048in}{0.708118in}}%
\pgfpathlineto{\pgfqpoint{0.821964in}{0.708871in}}%
\pgfpathlineto{\pgfqpoint{0.817881in}{0.709624in}}%
\pgfpathlineto{\pgfqpoint{0.815342in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{0.812802in}{0.706817in}}%
\pgfpathlineto{\pgfqpoint{0.810260in}{0.705417in}}%
\pgfpathlineto{\pgfqpoint{0.807717in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{0.802626in}{0.701227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971004in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{0.975115in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{0.702956in}}%
\pgfpathlineto{\pgfqpoint{0.983339in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{0.991569in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{0.995685in}{0.699966in}}%
\pgfpathlineto{\pgfqpoint{0.998184in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{1.000681in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{1.003176in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{1.008164in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.006544in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{1.002432in}{0.710416in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{0.994213in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{0.990105in}{0.712630in}}%
\pgfpathlineto{\pgfqpoint{0.985999in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.983503in}{0.711873in}}%
\pgfpathlineto{\pgfqpoint{0.981006in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{0.978507in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{0.976008in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{0.973507in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.704448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723384in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.727595in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{1.736020in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{1.740234in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{1.744450in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.750991in}{0.740099in}}%
\pgfpathlineto{\pgfqpoint{1.753315in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{1.755637in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{1.757957in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{1.758381in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{1.754171in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.749961in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.741545in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{1.737339in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{1.735018in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.732694in}{0.752173in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{1.725714in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.745063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451092in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.463635in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{1.472002in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{1.480959in}{0.730862in}}%
\pgfpathlineto{\pgfqpoint{1.483344in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{0.734895in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{1.490494in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.486312in}{0.739888in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{1.477951in}{0.741617in}}%
\pgfpathlineto{\pgfqpoint{1.473772in}{0.742475in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.465419in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{1.463033in}{0.742075in}}%
\pgfpathlineto{\pgfqpoint{1.460647in}{0.739996in}}%
\pgfpathlineto{\pgfqpoint{1.458259in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.453482in}{0.733904in}}%
\pgfpathlineto{\pgfqpoint{1.451092in}{0.731917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243282in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{0.715287in}}%
\pgfpathlineto{\pgfqpoint{1.251583in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.255736in}{0.713799in}}%
\pgfpathlineto{\pgfqpoint{1.259889in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.264044in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.270632in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{1.273062in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.275492in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{1.280347in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.278621in}{0.722567in}}%
\pgfpathlineto{\pgfqpoint{1.274469in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.270319in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{1.266170in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.725519in}}%
\pgfpathlineto{\pgfqpoint{1.257876in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.255447in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{1.253016in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{1.250584in}{0.721105in}}%
\pgfpathlineto{\pgfqpoint{1.248151in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{0.717713in}}%
\pgfpathlineto{\pgfqpoint{1.243282in}{0.716029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149693in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{2.153974in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{2.158256in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.162539in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{2.166823in}{0.728138in}}%
\pgfpathlineto{\pgfqpoint{2.171109in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{2.175527in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{2.177733in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{2.179937in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{0.733932in}}%
\pgfpathlineto{\pgfqpoint{2.184340in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{2.180057in}{0.735934in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{2.167214in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{2.160733in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{2.156322in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{2.151904in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{2.149693in}{0.731247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.559194in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{1.567582in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{0.735870in}}%
\pgfpathlineto{\pgfqpoint{1.580173in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{1.584905in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{1.587270in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{0.745469in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{1.590167in}{0.748702in}}%
\pgfpathlineto{\pgfqpoint{1.585975in}{0.749759in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{0.750815in}}%
\pgfpathlineto{\pgfqpoint{1.577593in}{0.751872in}}%
\pgfpathlineto{\pgfqpoint{1.573403in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.566847in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{1.564479in}{0.749446in}}%
\pgfpathlineto{\pgfqpoint{1.562110in}{0.747222in}}%
\pgfpathlineto{\pgfqpoint{1.559741in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.557371in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.740710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787890in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.792110in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.739766in}}%
\pgfpathlineto{\pgfqpoint{1.800554in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{1.804778in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{1.809003in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.813229in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{1.815536in}{0.737078in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{1.820144in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.824745in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.827043in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.822821in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.818600in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{1.814380in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.805944in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.799426in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{1.797123in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{0.745161in}}%
\pgfpathlineto{\pgfqpoint{1.790201in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.741948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634148in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.638212in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{0.642277in}{0.698404in}}%
\pgfpathlineto{\pgfqpoint{0.646343in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{0.650410in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.654478in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{0.658548in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.661135in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{0.663721in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{0.666305in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{0.668888in}{0.700596in}}%
\pgfpathlineto{\pgfqpoint{0.671469in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.669984in}{0.704041in}}%
\pgfpathlineto{\pgfqpoint{0.665919in}{0.704814in}}%
\pgfpathlineto{\pgfqpoint{0.661856in}{0.705588in}}%
\pgfpathlineto{\pgfqpoint{0.657794in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{0.647090in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{0.641917in}{0.703929in}}%
\pgfpathlineto{\pgfqpoint{0.639329in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{0.636739in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{0.699968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139344in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{1.143480in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{1.147616in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.151754in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.160033in}{0.706048in}}%
\pgfpathlineto{\pgfqpoint{1.164175in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.713341in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{0.714964in}}%
\pgfpathlineto{\pgfqpoint{1.174760in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{1.170623in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{1.166488in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{1.151635in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{1.144264in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.141805in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.709749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852401in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{1.860863in}{0.736477in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{1.873565in}{0.733412in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{0.733909in}}%
\pgfpathlineto{\pgfqpoint{1.882377in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{1.884662in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{0.739745in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{1.883041in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{1.874581in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.746097in}}%
\pgfpathlineto{\pgfqpoint{1.866126in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.863843in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{1.861559in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{1.856984in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{1.854693in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.738538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916929in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.921170in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{1.925413in}{0.733341in}}%
\pgfpathlineto{\pgfqpoint{1.929656in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{1.933901in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{1.938147in}{0.730447in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.944666in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{1.946935in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{1.949203in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.951468in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{0.736548in}}%
\pgfpathlineto{\pgfqpoint{1.955994in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{1.951750in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{1.943265in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{1.934785in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{1.930547in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{1.928282in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{1.926015in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{1.923746in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{0.738091in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{0.735280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866951in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{0.871047in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.879245in}{0.698298in}}%
\pgfpathlineto{\pgfqpoint{0.883345in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.894075in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{0.896600in}{0.698891in}}%
\pgfpathlineto{\pgfqpoint{0.899123in}{0.700328in}}%
\pgfpathlineto{\pgfqpoint{0.901645in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{0.904165in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{0.902586in}{0.705402in}}%
\pgfpathlineto{\pgfqpoint{0.898488in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{0.894392in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{0.707649in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.879586in}{0.707710in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{0.874536in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{0.872009in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{0.869480in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.700568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035357in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{1.039478in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{1.043601in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.047724in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{1.051849in}{0.701513in}}%
\pgfpathlineto{\pgfqpoint{1.055975in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.062585in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.065067in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.067547in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.070026in}{0.706136in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{1.066736in}{0.710689in}}%
\pgfpathlineto{\pgfqpoint{1.062615in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{1.058495in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.047779in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{1.045297in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.042814in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{0.707522in}}%
\pgfpathlineto{\pgfqpoint{1.037844in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{1.035357in}{0.704489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698466in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{0.702540in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.706615in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{0.710691in}{0.696296in}}%
\pgfpathlineto{\pgfqpoint{0.714768in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{0.718846in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{0.728065in}{0.696681in}}%
\pgfpathlineto{\pgfqpoint{0.730632in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{0.733199in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{0.735763in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{0.734252in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{0.730177in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{0.726104in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.722032in}{0.705195in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{0.713892in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{0.711325in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{0.708756in}{0.704018in}}%
\pgfpathlineto{\pgfqpoint{0.706185in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{0.703614in}{0.701316in}}%
\pgfpathlineto{\pgfqpoint{0.701041in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.698466in}{0.698621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619545in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.623746in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{0.739208in}}%
\pgfpathlineto{\pgfqpoint{1.632151in}{0.738157in}}%
\pgfpathlineto{\pgfqpoint{1.636356in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.736060in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.649473in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{1.654175in}{0.743104in}}%
\pgfpathlineto{\pgfqpoint{1.656524in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{1.658873in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{1.646272in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{1.642074in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.637877in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{1.628972in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.626616in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.624260in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{1.621903in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{1.619545in}{0.741312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981484in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{1.985737in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.994245in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.998501in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.002759in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{2.007017in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{0.728333in}}%
\pgfpathlineto{\pgfqpoint{2.011524in}{0.729732in}}%
\pgfpathlineto{\pgfqpoint{2.013775in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{2.016024in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{2.012007in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.003501in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{1.999251in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{1.990503in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{1.988251in}{0.736467in}}%
\pgfpathlineto{\pgfqpoint{1.985997in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.733768in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{0.732391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411661in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{1.415837in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{1.420014in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{1.424193in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{1.428372in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{0.721177in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{1.439130in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{1.441524in}{0.724151in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{0.726067in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{1.448702in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{1.451092in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.446914in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{0.733560in}}%
\pgfpathlineto{\pgfqpoint{1.438561in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{1.434386in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{0.734822in}}%
\pgfpathlineto{\pgfqpoint{1.421250in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{0.730916in}}%
\pgfpathlineto{\pgfqpoint{1.416458in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{1.414060in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.411661in}{0.725186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307714in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{1.311875in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{1.324366in}{0.714301in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{1.332699in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.335117in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{1.337534in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{1.339950in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{1.344778in}{0.721630in}}%
\pgfpathlineto{\pgfqpoint{1.347190in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.338864in}{0.724954in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{1.330543in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.322226in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.319810in}{0.726169in}}%
\pgfpathlineto{\pgfqpoint{1.317393in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.722603in}}%
\pgfpathlineto{\pgfqpoint{1.312556in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{1.310136in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{1.307714in}{0.717332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515609in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.523990in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{1.528182in}{0.731030in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.728314in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.730329in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{1.547886in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{1.550258in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.550809in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{1.546619in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.542430in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.538241in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.534054in}{0.745493in}}%
\pgfpathlineto{\pgfqpoint{1.529868in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{1.527493in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{1.525118in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{0.733721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203750in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{1.212043in}{0.709050in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{1.220342in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{1.224493in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.231088in}{0.707710in}}%
\pgfpathlineto{\pgfqpoint{1.233529in}{0.709361in}}%
\pgfpathlineto{\pgfqpoint{1.235969in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{1.240845in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{1.243282in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{1.234986in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{1.226694in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{1.222550in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.218408in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.215968in}{0.718783in}}%
\pgfpathlineto{\pgfqpoint{1.213526in}{0.717120in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{1.208640in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{1.206196in}{0.712172in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{0.710535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046076in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{2.050340in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{0.728229in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.063139in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{2.078387in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{2.080620in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{2.082851in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{2.076547in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{2.072282in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.068018in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{2.063756in}{0.737046in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{2.057262in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{2.052793in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{2.050556in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{2.048317in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{2.046076in}{0.729960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931302in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{0.935410in}{0.699396in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.943628in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{0.947738in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{0.960982in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{0.963490in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{0.965996in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{0.968501in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{0.966895in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{0.958680in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{0.950470in}{0.708172in}}%
\pgfpathlineto{\pgfqpoint{0.946367in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{0.943859in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{0.933816in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.700148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529839in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.533891in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.546052in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{0.550108in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{0.556783in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{0.559398in}{0.696420in}}%
\pgfpathlineto{\pgfqpoint{0.562012in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{0.567235in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{0.565792in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{0.561740in}{0.703142in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{0.553640in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{0.549592in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{0.542930in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{0.540315in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{0.537698in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{0.535080in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{0.532460in}{0.699913in}}%
\pgfpathlineto{\pgfqpoint{0.529839in}{0.698643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684105in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.688314in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{1.692524in}{0.738259in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{1.705162in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{1.714051in}{0.737658in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{1.718720in}{0.741385in}}%
\pgfpathlineto{\pgfqpoint{1.721052in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.710758in}{0.748513in}}%
\pgfpathlineto{\pgfqpoint{1.706552in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.702347in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{1.691129in}{0.746294in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{0.744357in}}%
\pgfpathlineto{\pgfqpoint{1.686447in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.740463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762804in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{0.770972in}{0.695980in}}%
\pgfpathlineto{\pgfqpoint{0.775058in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{0.783234in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{0.694285in}}%
\pgfpathlineto{\pgfqpoint{0.792430in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{0.794981in}{0.697056in}}%
\pgfpathlineto{\pgfqpoint{0.797531in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{0.699835in}}%
\pgfpathlineto{\pgfqpoint{0.802626in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{0.798541in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{0.794457in}{0.702750in}}%
\pgfpathlineto{\pgfqpoint{0.790374in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.786292in}{0.704272in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{0.778131in}{0.705793in}}%
\pgfpathlineto{\pgfqpoint{0.775580in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{0.703027in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{0.767918in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{0.762804in}{0.697518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099746in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{0.704034in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{0.702548in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{1.120417in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{1.127023in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{1.134420in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{1.136883in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{1.126946in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{1.122815in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.714162in}}%
\pgfpathlineto{\pgfqpoint{1.112092in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{1.109626in}{0.711016in}}%
\pgfpathlineto{\pgfqpoint{1.107158in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{1.102218in}{0.706330in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{0.704776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748666in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.761323in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.765545in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{1.776311in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{1.778630in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{1.783263in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{1.785577in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.783671in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.779453in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{1.771021in}{0.746379in}}%
\pgfpathlineto{\pgfqpoint{1.766806in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.757957in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{1.755637in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{1.753315in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{1.750991in}{0.740099in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{0.738330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110711in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{2.114987in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{2.119264in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{2.123542in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{2.127821in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{2.138607in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.727237in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{2.147479in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{2.149693in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{2.136858in}{0.733577in}}%
\pgfpathlineto{\pgfqpoint{2.132582in}{0.734353in}}%
\pgfpathlineto{\pgfqpoint{2.128307in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{2.121818in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{2.119600in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{2.117380in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{2.115159in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{2.112936in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.728020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594187in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{0.598248in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{0.602311in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{0.606374in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.614504in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{0.618571in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{0.621171in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{0.623769in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{0.626366in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.697335in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.630085in}{0.700749in}}%
\pgfpathlineto{\pgfqpoint{0.626024in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{0.617904in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{0.613846in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{0.609789in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{0.607193in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{0.604594in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{0.601995in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{0.599394in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{0.596791in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{0.594187in}{0.696830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580173in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{1.584372in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{1.588572in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{1.592773in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.596975in}{0.730992in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{0.730013in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.607745in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.614827in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.619545in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.615345in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{1.611146in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{1.606948in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{1.598556in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{0.745469in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{1.587270in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{1.584905in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{1.580173in}{0.734897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813229in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{1.817457in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.821685in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{1.825915in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{1.830146in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{0.730180in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{1.845514in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{1.847811in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{0.737023in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{1.839717in}{0.741655in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{0.742702in}}%
\pgfpathlineto{\pgfqpoint{1.831266in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{1.827043in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.824745in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.820144in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{1.815536in}{0.737078in}}%
\pgfpathlineto{\pgfqpoint{1.813229in}{0.735461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372198in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{1.380543in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{1.384718in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.714906in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{1.402057in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{1.404460in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.411661in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{1.403313in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.399141in}{0.727559in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.390800in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{1.386631in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{1.381824in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{1.379419in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.377013in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{1.374606in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.718816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476187in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{0.725216in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.723510in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{1.501324in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{1.503706in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{1.508470in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{1.513230in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{1.511420in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{1.503046in}{0.736384in}}%
\pgfpathlineto{\pgfqpoint{1.498861in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{1.494677in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{1.490494in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{0.734895in}}%
\pgfpathlineto{\pgfqpoint{1.483344in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{1.480959in}{0.730862in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{0.726909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827164in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{0.835352in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{0.843546in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{0.847644in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{0.851744in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{0.854282in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{0.856818in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{0.859353in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{0.861887in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{0.864419in}{0.699146in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{0.862855in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{0.858760in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{0.854667in}{0.702836in}}%
\pgfpathlineto{\pgfqpoint{0.850575in}{0.703591in}}%
\pgfpathlineto{\pgfqpoint{0.846484in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.837323in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{0.834785in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.832246in}{0.699461in}}%
\pgfpathlineto{\pgfqpoint{0.829706in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{0.827164in}{0.696653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995685in}{0.699966in}}%
\pgfpathlineto{\pgfqpoint{0.999803in}{0.699217in}}%
\pgfpathlineto{\pgfqpoint{1.003922in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{0.696969in}}%
\pgfpathlineto{\pgfqpoint{1.016286in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.022904in}{0.696963in}}%
\pgfpathlineto{\pgfqpoint{1.025397in}{0.698462in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{1.030380in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{1.032869in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{1.035357in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{1.031237in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{1.027119in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.023001in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{1.018885in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{1.014770in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.008164in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{1.003176in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.000681in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{0.998184in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{0.995685in}{0.699966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268200in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.272357in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{1.276516in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{1.284837in}{0.708545in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{0.707789in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.295590in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{1.298017in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{1.300443in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{1.305292in}{0.715594in}}%
\pgfpathlineto{\pgfqpoint{1.307714in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{0.718085in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{1.295238in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{1.291082in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{1.286927in}{0.721080in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.280347in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{1.275492in}{0.716653in}}%
\pgfpathlineto{\pgfqpoint{1.273062in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.270632in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.711556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877802in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{1.890518in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{1.894759in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{1.903246in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.907813in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{0.733842in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.912689in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{1.908450in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{1.899976in}{0.739182in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{0.739745in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.884662in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.882377in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{0.733909in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{0.732396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658548in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.662619in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{0.666691in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{0.670764in}{0.692928in}}%
\pgfpathlineto{\pgfqpoint{0.674838in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{0.682990in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.685573in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{0.688154in}{0.693252in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{0.694592in}}%
\pgfpathlineto{\pgfqpoint{0.693313in}{0.695933in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{0.698466in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{0.694394in}{0.699396in}}%
\pgfpathlineto{\pgfqpoint{0.690322in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{0.686252in}{0.700945in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.671469in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{0.668888in}{0.700596in}}%
\pgfpathlineto{\pgfqpoint{0.666305in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{0.663721in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{0.661135in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{0.658548in}{0.695276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164175in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{1.168317in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{1.172461in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.176606in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{1.184900in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{1.189049in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.193954in}{0.704043in}}%
\pgfpathlineto{\pgfqpoint{1.196405in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{0.707278in}}%
\pgfpathlineto{\pgfqpoint{1.201303in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.199605in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{1.195461in}{0.712015in}}%
\pgfpathlineto{\pgfqpoint{1.191318in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{1.187177in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.183037in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{0.714964in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.713341in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{1.164175in}{0.705305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942394in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.946643in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{1.950893in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{1.959395in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{1.967903in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{1.970171in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{1.974702in}{0.728152in}}%
\pgfpathlineto{\pgfqpoint{1.976964in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.730996in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{1.977233in}{0.733307in}}%
\pgfpathlineto{\pgfqpoint{1.972983in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{1.960240in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{1.955994in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{0.736548in}}%
\pgfpathlineto{\pgfqpoint{1.951468in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{1.949203in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.946935in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{1.944666in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.729487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644768in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{0.733969in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{0.732926in}}%
\pgfpathlineto{\pgfqpoint{1.657394in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{1.665816in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{1.670030in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{1.674725in}{0.732655in}}%
\pgfpathlineto{\pgfqpoint{1.677071in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{1.679417in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.675690in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{0.743800in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{0.744921in}}%
\pgfpathlineto{\pgfqpoint{1.663076in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{1.658873in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.656524in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{1.654175in}{0.743104in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{1.649473in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.735014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891549in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.895653in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.903865in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{0.907972in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{0.912081in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{0.918713in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{0.921234in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{0.927196in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{0.904165in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{0.901645in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{0.899123in}{0.700328in}}%
\pgfpathlineto{\pgfqpoint{0.896600in}{0.698891in}}%
\pgfpathlineto{\pgfqpoint{0.894075in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.696025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060102in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.064230in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{1.092324in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{1.094799in}{0.701680in}}%
\pgfpathlineto{\pgfqpoint{1.097273in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.095616in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{1.091486in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{1.070026in}{0.706136in}}%
\pgfpathlineto{\pgfqpoint{1.067547in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.065067in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.062585in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{0.700022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348493in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{1.356731in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{1.364976in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{1.369102in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.373231in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.375617in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{1.378147in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.297854in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{1.385492in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{1.360387in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{1.353253in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.842023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007017in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.011277in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{2.019800in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{2.028327in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.034844in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{2.037094in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{2.039342in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{0.727194in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.046076in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{0.730826in}}%
\pgfpathlineto{\pgfqpoint{2.037551in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{2.033291in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{2.029032in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{2.024774in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.735161in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{2.016024in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{2.013775in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{2.011524in}{0.729732in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{0.728333in}}%
\pgfpathlineto{\pgfqpoint{2.007017in}{0.726916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722926in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.727006in}{0.693193in}}%
\pgfpathlineto{\pgfqpoint{0.731088in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{0.735171in}{0.691640in}}%
\pgfpathlineto{\pgfqpoint{0.739255in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{0.749993in}{0.690673in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{0.755122in}{0.693406in}}%
\pgfpathlineto{\pgfqpoint{0.757684in}{0.694774in}}%
\pgfpathlineto{\pgfqpoint{0.760244in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{0.762804in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{0.758721in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{0.754640in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.750560in}{0.699823in}}%
\pgfpathlineto{\pgfqpoint{0.746481in}{0.700591in}}%
\pgfpathlineto{\pgfqpoint{0.742403in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{0.735763in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{0.733199in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{0.730632in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{0.728065in}{0.696681in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.693969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489770in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.497870in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{0.501921in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{0.505973in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{0.510027in}{0.691862in}}%
\pgfpathlineto{\pgfqpoint{0.514082in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{0.516712in}{0.692316in}}%
\pgfpathlineto{\pgfqpoint{0.519340in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{0.521967in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{0.524593in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{0.527217in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{0.529839in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.525789in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{0.521740in}{0.700236in}}%
\pgfpathlineto{\pgfqpoint{0.517692in}{0.701033in}}%
\pgfpathlineto{\pgfqpoint{0.513645in}{0.701830in}}%
\pgfpathlineto{\pgfqpoint{0.509599in}{0.702626in}}%
\pgfpathlineto{\pgfqpoint{0.505554in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{0.502927in}{0.702163in}}%
\pgfpathlineto{\pgfqpoint{0.500299in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{0.497669in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{0.492405in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{0.489770in}{0.695893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540764in}{0.728314in}}%
\pgfpathlineto{\pgfqpoint{1.544961in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.557557in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.561758in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.568330in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.573070in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{1.577806in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{1.580173in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{0.735870in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{1.567582in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{1.559194in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{1.550258in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.547886in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.730329in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.728314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436735in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{1.440918in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{1.453473in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.457661in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{0.717326in}}%
\pgfpathlineto{\pgfqpoint{1.466633in}{0.719211in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{1.471412in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{1.472002in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{1.463635in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.451092in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.448702in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{0.726067in}}%
\pgfpathlineto{\pgfqpoint{1.441524in}{0.724151in}}%
\pgfpathlineto{\pgfqpoint{1.439130in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{0.720367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332699in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{1.341037in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{1.345208in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.709700in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.360142in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.362555in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{0.715219in}}%
\pgfpathlineto{\pgfqpoint{1.369789in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{0.719591in}}%
\pgfpathlineto{\pgfqpoint{1.363857in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{0.721135in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{0.721903in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.347190in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.344778in}{0.721630in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{1.339950in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.337534in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{1.335117in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{1.332699in}{0.712775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709377in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{1.713593in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.717810in}{0.731743in}}%
\pgfpathlineto{\pgfqpoint{1.722028in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.729601in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{1.734690in}{0.727473in}}%
\pgfpathlineto{\pgfqpoint{1.737022in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{1.739353in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.741683in}{0.732941in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.746340in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.744450in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{1.740234in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{1.736020in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{1.727595in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{1.721052in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.718720in}{0.741385in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{1.714051in}{0.737658in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{0.733900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228646in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.232799in}{0.705317in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{1.241110in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.704862in}}%
\pgfpathlineto{\pgfqpoint{1.260898in}{0.706525in}}%
\pgfpathlineto{\pgfqpoint{1.263333in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{1.265767in}{0.709872in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.264044in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{1.259889in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.255736in}{0.713799in}}%
\pgfpathlineto{\pgfqpoint{1.251583in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{0.715287in}}%
\pgfpathlineto{\pgfqpoint{1.243282in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{1.240845in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{1.235969in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{1.233529in}{0.709361in}}%
\pgfpathlineto{\pgfqpoint{1.231088in}{0.707710in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.706066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071678in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{2.080221in}{0.723045in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{2.088770in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{2.093046in}{0.720458in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{2.099559in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{2.104025in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.106255in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{0.726652in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{2.106436in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.102163in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{2.093619in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{2.082851in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{2.080620in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{2.078387in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{0.724771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554166in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{0.562284in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{0.566344in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{0.574469in}{0.689868in}}%
\pgfpathlineto{\pgfqpoint{0.578534in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{0.581146in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{0.583757in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.586367in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{0.588975in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.591582in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{0.594187in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{0.590127in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{0.586069in}{0.698409in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{0.573899in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{0.567235in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{0.562012in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{0.559398in}{0.696420in}}%
\pgfpathlineto{\pgfqpoint{0.556783in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{0.693858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955964in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{0.960078in}{0.694876in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.694121in}}%
\pgfpathlineto{\pgfqpoint{0.968310in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{0.972428in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{0.976547in}{0.691855in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{0.983174in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.985679in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{0.990685in}{0.696999in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{0.995685in}{0.699966in}}%
\pgfpathlineto{\pgfqpoint{0.991569in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{0.983339in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{0.702956in}}%
\pgfpathlineto{\pgfqpoint{0.975115in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{0.968501in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{0.965996in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{0.963490in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{0.960982in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{0.695630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787323in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{0.791414in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{0.690591in}}%
\pgfpathlineto{\pgfqpoint{0.803693in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{0.807788in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{0.811885in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{0.814435in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.816983in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{0.819530in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{0.827164in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{0.823071in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{0.818980in}{0.698179in}}%
\pgfpathlineto{\pgfqpoint{0.814890in}{0.698941in}}%
\pgfpathlineto{\pgfqpoint{0.810801in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{0.802626in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{0.699835in}}%
\pgfpathlineto{\pgfqpoint{0.797531in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{0.794981in}{0.697056in}}%
\pgfpathlineto{\pgfqpoint{0.792430in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{0.694285in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{0.692902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773991in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{1.778216in}{0.730713in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.729643in}}%
\pgfpathlineto{\pgfqpoint{1.786669in}{0.728578in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{0.727516in}}%
\pgfpathlineto{\pgfqpoint{1.795127in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{1.799358in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.801673in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.803987in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{1.808611in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.810921in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{1.813229in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{1.809003in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.804778in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{1.800554in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.739766in}}%
\pgfpathlineto{\pgfqpoint{1.792110in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.785577in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{1.783263in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{1.778630in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{1.776311in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.731787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136384in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{0.722273in}}%
\pgfpathlineto{\pgfqpoint{2.144952in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{2.149237in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{2.153524in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{2.160033in}{0.720420in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{0.721837in}}%
\pgfpathlineto{\pgfqpoint{2.164469in}{0.723239in}}%
\pgfpathlineto{\pgfqpoint{2.166684in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{2.171109in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{2.166823in}{0.728138in}}%
\pgfpathlineto{\pgfqpoint{2.162539in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{2.158256in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.153974in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{2.149693in}{0.731247in}}%
\pgfpathlineto{\pgfqpoint{2.147479in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.727237in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{2.138607in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{0.723094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124555in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{1.128694in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.132835in}{0.698819in}}%
\pgfpathlineto{\pgfqpoint{1.136976in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{1.149408in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{1.151872in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.154335in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.156797in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{1.159257in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{1.161717in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{1.164175in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{1.160033in}{0.706048in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.151754in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{1.147616in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.143480in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{1.136883in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{1.134420in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{1.127023in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{0.700312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383714in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.387850in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{1.391987in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{1.396126in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{1.400267in}{0.814618in}}%
\pgfpathlineto{\pgfqpoint{1.404408in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{1.410939in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.831728in}}%
\pgfpathlineto{\pgfqpoint{1.418135in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{1.421870in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{1.286630in}}%
\pgfpathlineto{\pgfqpoint{1.415790in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{1.411530in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{1.407271in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{1.403013in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{1.398757in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{1.390873in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{1.388486in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{1.386100in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{0.816243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605383in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.728054in}}%
\pgfpathlineto{\pgfqpoint{1.613796in}{0.727073in}}%
\pgfpathlineto{\pgfqpoint{1.618003in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{0.725111in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{0.724129in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{0.727062in}}%
\pgfpathlineto{\pgfqpoint{1.637704in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{1.640059in}{0.731018in}}%
\pgfpathlineto{\pgfqpoint{1.642414in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.736060in}}%
\pgfpathlineto{\pgfqpoint{1.636356in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.632151in}{0.738157in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{0.739208in}}%
\pgfpathlineto{\pgfqpoint{1.623746in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{1.619545in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.614827in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{1.607745in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{0.729034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838611in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{1.847081in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{1.859796in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{1.866334in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.873220in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.873565in}{0.733412in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{1.860863in}{0.736477in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{0.737023in}}%
\pgfpathlineto{\pgfqpoint{1.847811in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{1.845514in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{0.729135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618571in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{0.622639in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{0.690511in}}%
\pgfpathlineto{\pgfqpoint{0.630779in}{0.689720in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{0.688139in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{0.645592in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{0.648186in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{0.658548in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.654478in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{0.650410in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.646343in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{0.642277in}{0.698404in}}%
\pgfpathlineto{\pgfqpoint{0.638212in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.697335in}}%
\pgfpathlineto{\pgfqpoint{0.626366in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{0.623769in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{0.621171in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{0.618571in}{0.692091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501324in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{1.505517in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.513907in}{0.719201in}}%
\pgfpathlineto{\pgfqpoint{1.518104in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{1.526501in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.528880in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.531259in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{1.536013in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.728314in}}%
\pgfpathlineto{\pgfqpoint{1.536569in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{1.528182in}{0.731030in}}%
\pgfpathlineto{\pgfqpoint{1.523990in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{1.513230in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{1.508470in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{1.503706in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{1.501324in}{0.721794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397249in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{0.713327in}}%
\pgfpathlineto{\pgfqpoint{1.405608in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.409790in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{1.413973in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{1.418157in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.711147in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{0.712966in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.714797in}}%
\pgfpathlineto{\pgfqpoint{1.431941in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{1.434338in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{0.721177in}}%
\pgfpathlineto{\pgfqpoint{1.428372in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{1.424193in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{1.420014in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{1.415837in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{1.411661in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{1.404460in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{1.402057in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.714117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903246in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.915984in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{1.920232in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.924482in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{1.928732in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{1.931014in}{0.721981in}}%
\pgfpathlineto{\pgfqpoint{1.933293in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{1.937847in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{1.940122in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.938147in}{0.730447in}}%
\pgfpathlineto{\pgfqpoint{1.933901in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{1.929656in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{1.925413in}{0.733341in}}%
\pgfpathlineto{\pgfqpoint{1.921170in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{0.733842in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{1.907813in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.903246in}{0.726367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851744in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{0.855845in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.859947in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{0.868154in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{0.876367in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{0.881433in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{0.886494in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{0.889022in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{0.883345in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{0.879245in}{0.698298in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.871047in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{0.864419in}{0.699146in}}%
\pgfpathlineto{\pgfqpoint{0.861887in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{0.859353in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{0.856818in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{0.854282in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{0.851744in}{0.692070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020409in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.024534in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{1.032788in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{1.036916in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.691706in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.047668in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{1.052645in}{0.695472in}}%
\pgfpathlineto{\pgfqpoint{1.055132in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{0.698502in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.055975in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{1.051849in}{0.701513in}}%
\pgfpathlineto{\pgfqpoint{1.047724in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{1.043601in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.039478in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{1.035357in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{1.032869in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{1.030380in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{1.025397in}{0.698462in}}%
\pgfpathlineto{\pgfqpoint{1.022904in}{0.696963in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{0.695467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293162in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.297327in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{1.301493in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{1.309828in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{1.313997in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{1.318168in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.320593in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{1.325439in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{1.327860in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{1.332699in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{1.324366in}{0.714301in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{1.311875in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{1.307714in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{1.305292in}{0.715594in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{1.300443in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{1.298017in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{1.295590in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.707031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682990in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.687068in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.691147in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.695227in}{0.688228in}}%
\pgfpathlineto{\pgfqpoint{0.699308in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{0.703391in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.687220in}}%
\pgfpathlineto{\pgfqpoint{0.712630in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{0.715206in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{0.717781in}{0.691264in}}%
\pgfpathlineto{\pgfqpoint{0.720354in}{0.692615in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.718846in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{0.714768in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{0.710691in}{0.696296in}}%
\pgfpathlineto{\pgfqpoint{0.706615in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{0.702540in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.698466in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{0.693313in}{0.695933in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{0.694592in}}%
\pgfpathlineto{\pgfqpoint{0.688154in}{0.693252in}}%
\pgfpathlineto{\pgfqpoint{0.685573in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{0.682990in}{0.690579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670030in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.674244in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{1.678459in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{1.682675in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{1.686893in}{0.724637in}}%
\pgfpathlineto{\pgfqpoint{1.691111in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.700017in}{0.726351in}}%
\pgfpathlineto{\pgfqpoint{1.702358in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.732014in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{1.705162in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.692524in}{0.738259in}}%
\pgfpathlineto{\pgfqpoint{1.688314in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{1.679417in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.677071in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{1.674725in}{0.732655in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{1.670030in}{0.728768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967903in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{1.976416in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{0.720922in}}%
\pgfpathlineto{\pgfqpoint{1.984933in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{1.989193in}{0.719037in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.995720in}{0.719602in}}%
\pgfpathlineto{\pgfqpoint{1.997982in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{2.000244in}{0.722572in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{2.004761in}{0.725484in}}%
\pgfpathlineto{\pgfqpoint{2.007017in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.002759in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{1.998501in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{1.994245in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.985737in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.730996in}}%
\pgfpathlineto{\pgfqpoint{1.976964in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.974702in}{0.728152in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{1.970171in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{1.967903in}{0.723761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189049in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{0.700080in}}%
\pgfpathlineto{\pgfqpoint{1.197350in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.209811in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.216416in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.218864in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{1.221312in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{1.223757in}{0.702795in}}%
\pgfpathlineto{\pgfqpoint{1.226202in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.224493in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{1.220342in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{1.212043in}{0.709050in}}%
\pgfpathlineto{\pgfqpoint{1.207896in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.201303in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{0.707278in}}%
\pgfpathlineto{\pgfqpoint{1.196405in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.193954in}{0.704043in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.189049in}{0.700830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916191in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{0.920302in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{0.924415in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{0.928528in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{0.932643in}{0.688428in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{0.940876in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{0.943394in}{0.688353in}}%
\pgfpathlineto{\pgfqpoint{0.945910in}{0.689803in}}%
\pgfpathlineto{\pgfqpoint{0.948426in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{0.950940in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{0.947738in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{0.943628in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.935410in}{0.699396in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{0.921234in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{0.918713in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.691470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032593in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{2.041128in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.049668in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{2.053940in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{2.060461in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{2.062708in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{2.064953in}{0.720482in}}%
\pgfpathlineto{\pgfqpoint{2.067196in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{2.069438in}{0.723356in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.063139in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{0.728229in}}%
\pgfpathlineto{\pgfqpoint{2.050340in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{2.046076in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{2.043833in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{0.727194in}}%
\pgfpathlineto{\pgfqpoint{2.039342in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{2.037094in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{2.034844in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{0.721476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565960in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.570163in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{1.574367in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{1.582779in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.586986in}{0.718195in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{1.593562in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.595928in}{0.721134in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.600657in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.727038in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{0.730013in}}%
\pgfpathlineto{\pgfqpoint{1.596975in}{0.730992in}}%
\pgfpathlineto{\pgfqpoint{1.592773in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.588572in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{1.584372in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{1.580173in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{1.577806in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{1.573070in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.568330in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.722822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734690in}{0.727473in}}%
\pgfpathlineto{\pgfqpoint{1.738912in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{1.747361in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.751588in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{1.755815in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{1.760043in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{1.767023in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.769347in}{0.728280in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{1.765545in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.761323in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.746340in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.741683in}{0.732941in}}%
\pgfpathlineto{\pgfqpoint{1.739353in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.737022in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{1.734690in}{0.727473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084890in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{0.694784in}}%
\pgfpathlineto{\pgfqpoint{1.093162in}{0.694033in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{1.101439in}{0.692530in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{1.112197in}{0.692563in}}%
\pgfpathlineto{\pgfqpoint{1.114671in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{1.117144in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.122086in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{1.120417in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{0.702548in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{0.704034in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{0.704776in}}%
\pgfpathlineto{\pgfqpoint{1.097273in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{1.094799in}{0.701680in}}%
\pgfpathlineto{\pgfqpoint{1.092324in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.695534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747427in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{0.751515in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{0.755604in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{0.759694in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{0.763785in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{0.774533in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{0.687390in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{0.784768in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{0.783234in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{0.775058in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{0.770972in}{0.695980in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{0.762804in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{0.760244in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{0.757684in}{0.694774in}}%
\pgfpathlineto{\pgfqpoint{0.755122in}{0.693406in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{0.749993in}{0.690673in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{0.689310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514082in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{0.518138in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.522195in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.526253in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{0.530312in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{0.534372in}{0.687022in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.541060in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.543684in}{0.688756in}}%
\pgfpathlineto{\pgfqpoint{0.546306in}{0.690029in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{0.551547in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{0.550108in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{0.546052in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{0.533891in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.529839in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{0.527217in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{0.524593in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{0.521967in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{0.519340in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{0.516712in}{0.692316in}}%
\pgfpathlineto{\pgfqpoint{0.514082in}{0.691056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461850in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{1.470231in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{1.474423in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.478617in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{1.482811in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{1.489395in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{1.491783in}{0.714179in}}%
\pgfpathlineto{\pgfqpoint{1.494169in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.496555in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{1.498940in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.501324in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.723510in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{0.725216in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.471412in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{1.466633in}{0.719211in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{0.717326in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{0.715454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.445046in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{1.458740in}{0.925161in}}%
\pgfpathlineto{\pgfqpoint{1.460754in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.463056in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{1.465376in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{1.444742in}{0.853618in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{0.857391in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{1.430480in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357727in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{1.366079in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{0.705816in}}%
\pgfpathlineto{\pgfqpoint{1.374437in}{0.705034in}}%
\pgfpathlineto{\pgfqpoint{1.378617in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{1.382799in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.385210in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{0.706975in}}%
\pgfpathlineto{\pgfqpoint{1.390028in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{0.710525in}}%
\pgfpathlineto{\pgfqpoint{1.394843in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.714906in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.384718in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{1.380543in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{1.369789in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{0.715219in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{1.362555in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{1.360142in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{0.708152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799358in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.807823in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{1.812057in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{1.816292in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.820529in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.824767in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.827078in}{0.720850in}}%
\pgfpathlineto{\pgfqpoint{1.829387in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{0.724201in}}%
\pgfpathlineto{\pgfqpoint{1.834002in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{0.730180in}}%
\pgfpathlineto{\pgfqpoint{1.830146in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{1.825915in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{1.821685in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{1.817457in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.813229in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{1.810921in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{1.808611in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{1.803987in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.801673in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.799358in}{0.725405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097323in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{2.101602in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{2.105881in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{2.110162in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{2.114444in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{2.118728in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.125245in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{2.127476in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{2.131934in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{0.721685in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{2.127821in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.123542in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{2.119264in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{2.114987in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{0.726652in}}%
\pgfpathlineto{\pgfqpoint{2.106255in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{2.104025in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{2.099559in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{0.719596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253585in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.257746in}{0.700799in}}%
\pgfpathlineto{\pgfqpoint{1.261908in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.266072in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{1.270236in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{1.274402in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{1.278569in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.283438in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.285871in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.288302in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{0.707789in}}%
\pgfpathlineto{\pgfqpoint{1.284837in}{0.708545in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{1.276516in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.272357in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.265767in}{0.709872in}}%
\pgfpathlineto{\pgfqpoint{1.263333in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{1.260898in}{0.706525in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.704862in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{0.701555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578534in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{0.582599in}{0.688271in}}%
\pgfpathlineto{\pgfqpoint{0.586665in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{0.590733in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{0.594802in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{0.598872in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{0.602943in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.605551in}{0.685576in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.610763in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.613367in}{0.689480in}}%
\pgfpathlineto{\pgfqpoint{0.615970in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{0.618571in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{0.614504in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.606374in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{0.602311in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{0.598248in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{0.594187in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{0.591582in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{0.588975in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.586367in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{0.583757in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.581146in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{0.578534in}{0.689070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980668in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{0.984789in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{0.988912in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.993036in}{0.688828in}}%
\pgfpathlineto{\pgfqpoint{0.997161in}{0.688070in}}%
\pgfpathlineto{\pgfqpoint{1.001288in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.007918in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{1.010419in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{1.015416in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{1.017914in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.016286in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{0.696969in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{1.003922in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.999803in}{0.699217in}}%
\pgfpathlineto{\pgfqpoint{0.995685in}{0.699966in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{0.990685in}{0.696999in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{0.985679in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{0.983174in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{0.691099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811885in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{0.820081in}{0.686736in}}%
\pgfpathlineto{\pgfqpoint{0.824182in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{0.832385in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{0.839035in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{0.841579in}{0.686447in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{0.851744in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{0.847644in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{0.843546in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{0.835352in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{0.827164in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.819530in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{0.816983in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{0.814435in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.811885in}{0.688279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864036in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{1.876765in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{1.881010in}{0.718887in}}%
\pgfpathlineto{\pgfqpoint{1.885257in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{1.889504in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{0.718489in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.720091in}}%
\pgfpathlineto{\pgfqpoint{1.896382in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{1.898671in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{1.903246in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{1.894759in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{1.890518in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{1.873220in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{1.866334in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.722947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630633in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{1.643273in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{1.651705in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{1.662980in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{1.665331in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{1.667681in}{0.726832in}}%
\pgfpathlineto{\pgfqpoint{1.670030in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.665816in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{1.657394in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{0.732926in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{0.733969in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{1.642414in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.640059in}{0.731018in}}%
\pgfpathlineto{\pgfqpoint{1.637704in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{0.727062in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{0.723148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149408in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{1.153554in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.157702in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{1.161851in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{1.170152in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{1.179224in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{1.181682in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{1.189049in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{1.184900in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{1.176606in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.172461in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.168317in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{1.164175in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{1.161717in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{1.159257in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{1.156797in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{1.154335in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.151872in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.149408in}{0.695823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642996in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{0.647071in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.651148in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{0.659303in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{0.663383in}{0.683391in}}%
\pgfpathlineto{\pgfqpoint{0.667464in}{0.682600in}}%
\pgfpathlineto{\pgfqpoint{0.670055in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{0.672645in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{0.675233in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{0.687912in}}%
\pgfpathlineto{\pgfqpoint{0.680406in}{0.689244in}}%
\pgfpathlineto{\pgfqpoint{0.682990in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{0.674838in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{0.670764in}{0.692928in}}%
\pgfpathlineto{\pgfqpoint{0.666691in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{0.662619in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{0.658548in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{0.648186in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{0.645592in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{0.687348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526501in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.530701in}{0.715711in}}%
\pgfpathlineto{\pgfqpoint{1.534902in}{0.714833in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.543308in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{1.547513in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{1.554094in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{1.558843in}{0.716999in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{1.563588in}{0.720866in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.561758in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{1.557557in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.544961in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.728314in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{1.536013in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{1.531259in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{1.528880in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.526501in}{0.716587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928732in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{1.945748in}{0.716528in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{1.958816in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{1.961090in}{0.719234in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{0.722266in}}%
\pgfpathlineto{\pgfqpoint{1.967903in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{1.959395in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{1.950893in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{1.946643in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.940122in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.937847in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{1.933293in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{1.931014in}{0.721981in}}%
\pgfpathlineto{\pgfqpoint{1.928732in}{0.720435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422342in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{1.430716in}{0.707730in}}%
\pgfpathlineto{\pgfqpoint{1.434905in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.439095in}{0.706113in}}%
\pgfpathlineto{\pgfqpoint{1.443286in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{1.449876in}{0.706286in}}%
\pgfpathlineto{\pgfqpoint{1.452273in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.454668in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.457063in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{1.459457in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.457661in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{1.453473in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{1.440918in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{1.434338in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{1.431941in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.714797in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{0.712966in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.711147in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.709340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876367in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.884584in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{0.888694in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{0.892806in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{0.683645in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.903562in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{0.906091in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.908618in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{0.911144in}{0.688597in}}%
\pgfpathlineto{\pgfqpoint{0.913668in}{0.690032in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{0.912081in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{0.907972in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{0.903865in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.895653in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.889022in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{0.886494in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{0.881433in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{0.876367in}{0.687478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695331in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{0.721558in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.718495in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{0.717478in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{1.727686in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{1.734690in}{0.727473in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.729601in}}%
\pgfpathlineto{\pgfqpoint{1.722028in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{1.717810in}{0.731743in}}%
\pgfpathlineto{\pgfqpoint{1.713593in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.709377in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.732014in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{1.702358in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.700017in}{0.726351in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{0.722583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045177in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.049309in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{1.053442in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.057577in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{1.061713in}{0.687933in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{1.069988in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{0.690962in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{1.064230in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{0.698502in}}%
\pgfpathlineto{\pgfqpoint{1.055132in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.052645in}{0.695472in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{1.047668in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.690952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318168in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.700916in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.339039in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.348058in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{1.350477in}{0.702950in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{1.355312in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.709700in}}%
\pgfpathlineto{\pgfqpoint{1.345208in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{1.341037in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{1.332699in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{1.327860in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{1.325439in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{1.320593in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.318168in}{0.702454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993455in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{2.001982in}{0.716221in}}%
\pgfpathlineto{\pgfqpoint{2.006247in}{0.715286in}}%
\pgfpathlineto{\pgfqpoint{2.010514in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{2.014782in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.021312in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{2.023571in}{0.715534in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{0.717039in}}%
\pgfpathlineto{\pgfqpoint{2.028085in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.028327in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{2.019800in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{2.011277in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{2.007017in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.004761in}{0.725484in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{2.000244in}{0.722572in}}%
\pgfpathlineto{\pgfqpoint{1.997982in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{1.995720in}{0.719602in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.718097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707474in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.719732in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{0.723821in}{0.682739in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{0.732001in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{0.734575in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{0.739720in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{0.742290in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{0.744859in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{0.739255in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{0.735171in}{0.691640in}}%
\pgfpathlineto{\pgfqpoint{0.731088in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{0.727006in}{0.693193in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.720354in}{0.692615in}}%
\pgfpathlineto{\pgfqpoint{0.717781in}{0.691264in}}%
\pgfpathlineto{\pgfqpoint{0.715206in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{0.712630in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.687220in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.685876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213967in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.218124in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{1.222282in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{1.226442in}{0.694053in}}%
\pgfpathlineto{\pgfqpoint{1.230603in}{0.693295in}}%
\pgfpathlineto{\pgfqpoint{1.234765in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{1.241374in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{1.248704in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.251146in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{1.241110in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{1.232799in}{0.705317in}}%
\pgfpathlineto{\pgfqpoint{1.228646in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.226202in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{1.223757in}{0.702795in}}%
\pgfpathlineto{\pgfqpoint{1.221312in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{1.218864in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{1.216416in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{0.696320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473933in}{0.688430in}}%
\pgfpathlineto{\pgfqpoint{0.477986in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{0.486097in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{0.490154in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{0.494212in}{0.684350in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{0.500910in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{0.503547in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{0.506183in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{0.508817in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{0.511450in}{0.689797in}}%
\pgfpathlineto{\pgfqpoint{0.514082in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{0.510027in}{0.691862in}}%
\pgfpathlineto{\pgfqpoint{0.505973in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{0.501921in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{0.497870in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.489770in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{0.487135in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{0.484497in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{0.481858in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{0.479218in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{0.476576in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.473933in}{0.688430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760043in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{1.764273in}{0.720130in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{1.772736in}{0.718059in}}%
\pgfpathlineto{\pgfqpoint{1.776969in}{0.717029in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{1.787762in}{0.716728in}}%
\pgfpathlineto{\pgfqpoint{1.790083in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{1.792404in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{1.797041in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{1.799358in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.795127in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{0.727516in}}%
\pgfpathlineto{\pgfqpoint{1.786669in}{0.728578in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.729643in}}%
\pgfpathlineto{\pgfqpoint{1.778216in}{0.730713in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{1.769347in}{0.728280in}}%
\pgfpathlineto{\pgfqpoint{1.767023in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.760043in}{0.721169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591195in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{1.599616in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{0.714470in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{1.612255in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{1.616470in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.623555in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{1.625916in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.721207in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{0.724129in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{0.725111in}}%
\pgfpathlineto{\pgfqpoint{1.618003in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.613796in}{0.727073in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.728054in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.727038in}}%
\pgfpathlineto{\pgfqpoint{1.600657in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.595928in}{0.721134in}}%
\pgfpathlineto{\pgfqpoint{1.593562in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.717265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058212in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{2.066762in}{0.714275in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{2.088364in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{2.090607in}{0.715200in}}%
\pgfpathlineto{\pgfqpoint{2.092847in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{2.093046in}{0.720458in}}%
\pgfpathlineto{\pgfqpoint{2.088770in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{2.080221in}{0.723045in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.069438in}{0.723356in}}%
\pgfpathlineto{\pgfqpoint{2.067196in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{2.064953in}{0.720482in}}%
\pgfpathlineto{\pgfqpoint{2.062708in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{2.060461in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.716070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940876in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{0.944994in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{0.949114in}{0.685381in}}%
\pgfpathlineto{\pgfqpoint{0.953234in}{0.684618in}}%
\pgfpathlineto{\pgfqpoint{0.957356in}{0.683855in}}%
\pgfpathlineto{\pgfqpoint{0.961479in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{0.968118in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{0.685242in}}%
\pgfpathlineto{\pgfqpoint{0.973142in}{0.686702in}}%
\pgfpathlineto{\pgfqpoint{0.975652in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.978160in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{0.976547in}{0.691855in}}%
\pgfpathlineto{\pgfqpoint{0.972428in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{0.968310in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.694121in}}%
\pgfpathlineto{\pgfqpoint{0.960078in}{0.694876in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{0.950940in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.948426in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{0.945910in}{0.689803in}}%
\pgfpathlineto{\pgfqpoint{0.943394in}{0.688353in}}%
\pgfpathlineto{\pgfqpoint{0.940876in}{0.686905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487007in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.708770in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.508003in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{1.516974in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{1.519357in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.521739in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{1.524120in}{0.714686in}}%
\pgfpathlineto{\pgfqpoint{1.526501in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{1.518104in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.513907in}{0.719201in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.505517in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{1.501324in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{1.498940in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.496555in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{1.494169in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.491783in}{0.714179in}}%
\pgfpathlineto{\pgfqpoint{1.489395in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.710454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538434in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.542497in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{0.546561in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{0.554692in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{0.562828in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{0.565449in}{0.682651in}}%
\pgfpathlineto{\pgfqpoint{0.568069in}{0.683931in}}%
\pgfpathlineto{\pgfqpoint{0.570687in}{0.685213in}}%
\pgfpathlineto{\pgfqpoint{0.573304in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.575920in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{0.578534in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{0.574469in}{0.689868in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{0.566344in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{0.562284in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{0.554166in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{0.551547in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{0.546306in}{0.690029in}}%
\pgfpathlineto{\pgfqpoint{0.543684in}{0.688756in}}%
\pgfpathlineto{\pgfqpoint{0.541060in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{0.686215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109721in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{1.113864in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{0.689517in}}%
\pgfpathlineto{\pgfqpoint{1.122154in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.130448in}{0.687250in}}%
\pgfpathlineto{\pgfqpoint{1.134597in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.137068in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{1.139539in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{1.144476in}{0.692697in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.694258in}}%
\pgfpathlineto{\pgfqpoint{1.149408in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{1.136976in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{1.132835in}{0.698819in}}%
\pgfpathlineto{\pgfqpoint{1.128694in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{1.122086in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.117144in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{1.114671in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{1.112197in}{0.692563in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{0.691025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771971in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{0.776066in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{0.780161in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{0.788357in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{0.792456in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{0.679975in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{0.801672in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{0.806781in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{0.811885in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{0.807788in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{0.803693in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{0.690591in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{0.791414in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{0.787323in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{0.784768in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{0.687390in}}%
\pgfpathlineto{\pgfqpoint{0.774533in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.684646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824767in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.829006in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{1.837487in}{0.716083in}}%
\pgfpathlineto{\pgfqpoint{1.841730in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{1.845973in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{1.854830in}{0.716375in}}%
\pgfpathlineto{\pgfqpoint{1.857133in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{1.859436in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{1.859796in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{1.847081in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{1.834002in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{0.724201in}}%
\pgfpathlineto{\pgfqpoint{1.829387in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.827078in}{0.720850in}}%
\pgfpathlineto{\pgfqpoint{1.824767in}{0.719160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123012in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.127298in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{2.148913in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{0.714621in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{2.155590in}{0.717546in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{2.153524in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{2.149237in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{2.144952in}{0.721453in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{0.722273in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{0.721685in}}%
\pgfpathlineto{\pgfqpoint{2.131934in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{2.127476in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{2.125245in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{0.714435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382799in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.386981in}{0.702677in}}%
\pgfpathlineto{\pgfqpoint{1.391165in}{0.701888in}}%
\pgfpathlineto{\pgfqpoint{1.395350in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{1.399537in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.403724in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.407913in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.410321in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{0.702216in}}%
\pgfpathlineto{\pgfqpoint{1.415132in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.417537in}{0.705758in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{1.418157in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.413973in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{1.409790in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{1.405608in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{0.713327in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{1.394843in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{0.710525in}}%
\pgfpathlineto{\pgfqpoint{1.390028in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{0.706975in}}%
\pgfpathlineto{\pgfqpoint{1.385210in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.382799in}{0.703464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.543178in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{1.547460in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{1.551743in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.553447in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.555616in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{0.837436in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.562435in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{1.560582in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{1.552287in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{1.537558in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.533045in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{1.532756in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458349in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{1.462505in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.466662in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{1.470819in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{1.474978in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{1.479137in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{1.488078in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{1.490476in}{0.812633in}}%
\pgfpathlineto{\pgfqpoint{1.492887in}{0.819777in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.496975in}{1.274093in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{1.488408in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{1.479846in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{1.473131in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{1.467972in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{1.465541in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{1.463136in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{1.460740in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{0.804463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278569in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.282737in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.303596in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.306028in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{1.308458in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{1.310887in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.315742in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{1.318168in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.313997in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{1.309828in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{1.301493in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{1.297327in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.288302in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{1.285871in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.283438in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.278569in}{0.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889504in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.893753in}{0.715874in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{1.902254in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{1.906507in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{1.910761in}{0.711894in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.917305in}{0.712520in}}%
\pgfpathlineto{\pgfqpoint{1.919593in}{0.714124in}}%
\pgfpathlineto{\pgfqpoint{1.921880in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{1.924166in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{1.928732in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{1.924482in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{1.920232in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.915984in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{1.903246in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{1.898671in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{1.896382in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.720091in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{0.718489in}}%
\pgfpathlineto{\pgfqpoint{1.889504in}{0.716875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655923in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.716277in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{0.715296in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{0.714316in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{0.713337in}}%
\pgfpathlineto{\pgfqpoint{1.677028in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.681252in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.683601in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.690642in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{1.692987in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.691111in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{1.686893in}{0.724637in}}%
\pgfpathlineto{\pgfqpoint{1.682675in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{1.678459in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{1.674244in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{1.670030in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.667681in}{0.726832in}}%
\pgfpathlineto{\pgfqpoint{1.665331in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{1.662980in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{0.717258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602943in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.607015in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{0.611089in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.615163in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{0.619239in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{0.623316in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{0.629998in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{0.632600in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{0.683407in}}%
\pgfpathlineto{\pgfqpoint{0.637801in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{0.640400in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{0.688139in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{0.630779in}{0.689720in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{0.690511in}}%
\pgfpathlineto{\pgfqpoint{0.622639in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{0.618571in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{0.615970in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{0.613367in}{0.689480in}}%
\pgfpathlineto{\pgfqpoint{0.610763in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.605551in}{0.685576in}}%
\pgfpathlineto{\pgfqpoint{0.602943in}{0.684278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005415in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.684276in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{0.683516in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{1.030206in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.032705in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.684969in}}%
\pgfpathlineto{\pgfqpoint{1.037697in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.687955in}}%
\pgfpathlineto{\pgfqpoint{1.042685in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.691706in}}%
\pgfpathlineto{\pgfqpoint{1.036916in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{1.032788in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{1.024534in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.017914in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{1.015416in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{1.010419in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.007918in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.686554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836489in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{0.840594in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{0.848807in}{0.681330in}}%
\pgfpathlineto{\pgfqpoint{0.852916in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{0.857025in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{0.863678in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{0.873832in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{0.876367in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{0.868154in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{0.859947in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{0.855845in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.851744in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{0.849205in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.841579in}{0.686447in}}%
\pgfpathlineto{\pgfqpoint{0.839035in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{0.683648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174304in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{1.178458in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{1.182613in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{1.186769in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{1.190926in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{1.195085in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.201701in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{1.206611in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{1.209064in}{0.693115in}}%
\pgfpathlineto{\pgfqpoint{1.211516in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.209811in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.197350in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{0.700080in}}%
\pgfpathlineto{\pgfqpoint{1.189049in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{1.184139in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{1.181682in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{1.179224in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.691306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954263in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{1.958522in}{0.713622in}}%
\pgfpathlineto{\pgfqpoint{1.962783in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{1.967044in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.975571in}{0.709776in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.982110in}{0.710392in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.989193in}{0.719037in}}%
\pgfpathlineto{\pgfqpoint{1.984933in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{1.980674in}{0.720922in}}%
\pgfpathlineto{\pgfqpoint{1.976416in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{1.967903in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{0.722266in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{1.961090in}{0.719234in}}%
\pgfpathlineto{\pgfqpoint{1.958816in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{0.714589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551719in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{1.555926in}{0.710414in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{1.564343in}{0.708635in}}%
\pgfpathlineto{\pgfqpoint{1.568553in}{0.707742in}}%
\pgfpathlineto{\pgfqpoint{1.572765in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.579349in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.584090in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{1.586459in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.715350in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{1.586986in}{0.718195in}}%
\pgfpathlineto{\pgfqpoint{1.582779in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{1.574367in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.570163in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.563588in}{0.720866in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{1.558843in}{0.716999in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{1.554094in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.711302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667464in}{0.682600in}}%
\pgfpathlineto{\pgfqpoint{0.671546in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{0.675629in}{0.681017in}}%
\pgfpathlineto{\pgfqpoint{0.679713in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{0.683799in}{0.679433in}}%
\pgfpathlineto{\pgfqpoint{0.687885in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.691973in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{0.694560in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{0.699730in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{0.702313in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{0.703391in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{0.699308in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{0.695227in}{0.688228in}}%
\pgfpathlineto{\pgfqpoint{0.691147in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.687068in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.682990in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.680406in}{0.689244in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{0.687912in}}%
\pgfpathlineto{\pgfqpoint{0.675233in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{0.672645in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{0.670055in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{0.667464in}{0.682600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720673in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{1.733360in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{1.746056in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.748390in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{1.750723in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{1.753054in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{1.755385in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.757715in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{1.760043in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{1.755815in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{1.751588in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{1.747361in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{1.738912in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{1.734690in}{0.727473in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{1.727686in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{1.725349in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{0.716463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447478in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{1.451672in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{1.455866in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{1.460062in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{1.464259in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.468458in}{0.700389in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.475051in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{1.477444in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{1.479836in}{0.704959in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{1.482811in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.478617in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{1.474423in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.470231in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.459457in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{1.457063in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{1.454668in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.452273in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.449876in}{0.706286in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{0.704487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901032in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{0.682110in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{0.913381in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{0.921620in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.928267in}{0.679701in}}%
\pgfpathlineto{\pgfqpoint{0.930791in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{0.933314in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{0.940876in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{0.932643in}{0.688428in}}%
\pgfpathlineto{\pgfqpoint{0.928528in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{0.924415in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{0.920302in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{0.913668in}{0.690032in}}%
\pgfpathlineto{\pgfqpoint{0.911144in}{0.688597in}}%
\pgfpathlineto{\pgfqpoint{0.908618in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{0.906091in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.903562in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{0.682877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019051in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{2.027592in}{0.710631in}}%
\pgfpathlineto{\pgfqpoint{2.031865in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{0.708779in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{0.707855in}}%
\pgfpathlineto{\pgfqpoint{2.044690in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.046947in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{2.049203in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{2.051458in}{0.711548in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{2.055962in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{2.053940in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{2.049668in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.041128in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{2.028085in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{0.717039in}}%
\pgfpathlineto{\pgfqpoint{2.023571in}{0.715534in}}%
\pgfpathlineto{\pgfqpoint{2.021312in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{0.712489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069988in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{1.078268in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{1.086553in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{1.097326in}{0.683387in}}%
\pgfpathlineto{\pgfqpoint{1.099807in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{1.102288in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{1.101439in}{0.692530in}}%
\pgfpathlineto{\pgfqpoint{1.097300in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{1.093162in}{0.694033in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{0.694784in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{1.079928in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{0.690962in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{1.069988in}{0.686420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343217in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.347396in}{0.697046in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{1.359941in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{1.364125in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{1.368310in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{1.377973in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{1.380387in}{0.701723in}}%
\pgfpathlineto{\pgfqpoint{1.382799in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.378617in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{1.374437in}{0.705034in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{0.705816in}}%
\pgfpathlineto{\pgfqpoint{1.366079in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.355312in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{1.350477in}{0.702950in}}%
\pgfpathlineto{\pgfqpoint{1.348058in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{0.697823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732001in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{0.736092in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{0.740185in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.744280in}{0.678814in}}%
\pgfpathlineto{\pgfqpoint{0.748375in}{0.678028in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.677817in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{0.764276in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{0.769407in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.763785in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{0.759694in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{0.755604in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{0.751515in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{0.744859in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{0.742290in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{0.739720in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{0.734575in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{0.732001in}{0.681169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.793913in}{0.712933in}}%
\pgfpathlineto{\pgfqpoint{1.798152in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{1.802392in}{0.710902in}}%
\pgfpathlineto{\pgfqpoint{1.806634in}{0.709890in}}%
\pgfpathlineto{\pgfqpoint{1.810876in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{0.710605in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.817827in}{0.714044in}}%
\pgfpathlineto{\pgfqpoint{1.820141in}{0.715756in}}%
\pgfpathlineto{\pgfqpoint{1.822455in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{1.824767in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.820529in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.816292in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.812057in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{1.807823in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{1.803590in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.799358in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.797041in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{1.792404in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{1.790083in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{1.787762in}{0.716728in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.714975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498271in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{0.502331in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{0.506392in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{0.510455in}{0.681086in}}%
\pgfpathlineto{\pgfqpoint{0.514519in}{0.680270in}}%
\pgfpathlineto{\pgfqpoint{0.518583in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{0.522649in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{0.525284in}{0.679896in}}%
\pgfpathlineto{\pgfqpoint{0.527917in}{0.681156in}}%
\pgfpathlineto{\pgfqpoint{0.530548in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{0.533178in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{0.535807in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.534372in}{0.687022in}}%
\pgfpathlineto{\pgfqpoint{0.530312in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{0.526253in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{0.522195in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.518138in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.514082in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{0.511450in}{0.689797in}}%
\pgfpathlineto{\pgfqpoint{0.508817in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{0.506183in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{0.503547in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{0.500910in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.683534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616470in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{0.710729in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{1.629123in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.707916in}}%
\pgfpathlineto{\pgfqpoint{1.637564in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.641786in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{0.707886in}}%
\pgfpathlineto{\pgfqpoint{1.646502in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{1.648858in}{0.711609in}}%
\pgfpathlineto{\pgfqpoint{1.651214in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{1.653569in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.651705in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{1.643273in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.721207in}}%
\pgfpathlineto{\pgfqpoint{1.625916in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{1.623555in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.616470in}{0.711665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238928in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{1.243093in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{0.688818in}}%
\pgfpathlineto{\pgfqpoint{1.268817in}{0.690443in}}%
\pgfpathlineto{\pgfqpoint{1.271257in}{0.692074in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{1.276133in}{0.695353in}}%
\pgfpathlineto{\pgfqpoint{1.278569in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.274402in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{1.270236in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{1.266072in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{1.261908in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.257746in}{0.700799in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.251146in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{1.248704in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{1.241374in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{0.691777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408551in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{1.416840in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{1.420986in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{1.425133in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{0.829131in}}%
\pgfpathlineto{\pgfqpoint{1.443058in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.449918in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.445648in}{1.282459in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{1.283155in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.283850in}}%
\pgfpathlineto{\pgfqpoint{1.432844in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{1.428579in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{1.421870in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{1.418135in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.831728in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{1.410939in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{0.813628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083875in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{2.088157in}{0.709803in}}%
\pgfpathlineto{\pgfqpoint{2.092440in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{2.096723in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.105295in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{2.109582in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.111825in}{0.706891in}}%
\pgfpathlineto{\pgfqpoint{2.114065in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{2.116304in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{2.118542in}{0.711449in}}%
\pgfpathlineto{\pgfqpoint{2.120778in}{0.712948in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.118728in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{2.114444in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{2.110162in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{2.105881in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{2.101602in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{2.092847in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{2.090607in}{0.715200in}}%
\pgfpathlineto{\pgfqpoint{2.088364in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{0.710696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850218in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{1.858712in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{1.862960in}{0.710009in}}%
\pgfpathlineto{\pgfqpoint{1.867210in}{0.709007in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{1.878015in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{1.880315in}{0.710328in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{0.715252in}}%
\pgfpathlineto{\pgfqpoint{1.889504in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.885257in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{1.881010in}{0.718887in}}%
\pgfpathlineto{\pgfqpoint{1.876765in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{1.859436in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{1.857133in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{1.854830in}{0.716375in}}%
\pgfpathlineto{\pgfqpoint{1.852525in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{0.713033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965604in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{0.969729in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{0.973856in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{0.990375in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{0.992885in}{0.679203in}}%
\pgfpathlineto{\pgfqpoint{0.995394in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{0.997901in}{0.682135in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.683605in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.001288in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{0.997161in}{0.688070in}}%
\pgfpathlineto{\pgfqpoint{0.993036in}{0.688828in}}%
\pgfpathlineto{\pgfqpoint{0.988912in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.984789in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{0.978160in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{0.975652in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.973142in}{0.686702in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{0.685242in}}%
\pgfpathlineto{\pgfqpoint{0.968118in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.682328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512206in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.516410in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{0.703669in}}%
\pgfpathlineto{\pgfqpoint{1.524821in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{1.529028in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{1.537446in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{1.542207in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{1.549342in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{1.547513in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.543308in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.534902in}{0.714833in}}%
\pgfpathlineto{\pgfqpoint{1.530701in}{0.715711in}}%
\pgfpathlineto{\pgfqpoint{1.526501in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{1.524120in}{0.714686in}}%
\pgfpathlineto{\pgfqpoint{1.521739in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{1.519357in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.516974in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.705377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562828in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{0.566897in}{0.680565in}}%
\pgfpathlineto{\pgfqpoint{0.570968in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{0.579113in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{0.583187in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{0.587263in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{0.589880in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.592495in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{0.597722in}{0.681687in}}%
\pgfpathlineto{\pgfqpoint{0.600333in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{0.602943in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.598872in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{0.594802in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{0.590733in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{0.586665in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{0.582599in}{0.688271in}}%
\pgfpathlineto{\pgfqpoint{0.578534in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{0.575920in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{0.573304in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.570687in}{0.685213in}}%
\pgfpathlineto{\pgfqpoint{0.568069in}{0.683931in}}%
\pgfpathlineto{\pgfqpoint{0.565449in}{0.682651in}}%
\pgfpathlineto{\pgfqpoint{0.562828in}{0.681372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796557in}{0.679975in}}%
\pgfpathlineto{\pgfqpoint{0.800659in}{0.679196in}}%
\pgfpathlineto{\pgfqpoint{0.804762in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.812971in}{0.676858in}}%
\pgfpathlineto{\pgfqpoint{0.817078in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.821186in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{0.823740in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{0.826292in}{0.678074in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{0.680857in}}%
\pgfpathlineto{\pgfqpoint{0.833942in}{0.682251in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{0.832385in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{0.824182in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{0.820081in}{0.686736in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{0.811885in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{0.806781in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{0.801672in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{0.679975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{1.147051in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{1.151205in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{1.155360in}{0.682700in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{1.164450in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{1.171843in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{1.170152in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{1.161851in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{1.157702in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{1.153554in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.149408in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{1.146942in}{0.694258in}}%
\pgfpathlineto{\pgfqpoint{1.144476in}{0.692697in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{1.139539in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{1.137068in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{1.134597in}{0.686494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407913in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.412103in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{0.697115in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{1.424680in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.428875in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.435475in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{1.442680in}{0.700920in}}%
\pgfpathlineto{\pgfqpoint{1.445080in}{0.702699in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{1.443286in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{1.439095in}{0.706113in}}%
\pgfpathlineto{\pgfqpoint{1.434905in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.430716in}{0.707730in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{1.417537in}{0.705758in}}%
\pgfpathlineto{\pgfqpoint{1.415132in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{0.702216in}}%
\pgfpathlineto{\pgfqpoint{1.410321in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{1.407913in}{0.698713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681252in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.689705in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{1.693932in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{0.707472in}}%
\pgfpathlineto{\pgfqpoint{1.702391in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{1.708967in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{1.713652in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.718334in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{0.717478in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{0.718495in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{0.721558in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.692987in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{1.690642in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{1.683601in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{1.681252in}{0.711379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.919272in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.927787in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.936308in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{0.708247in}}%
\pgfpathlineto{\pgfqpoint{1.947423in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{1.951984in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{1.945748in}{0.716528in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{1.928732in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{1.924166in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.921880in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{1.919593in}{0.714124in}}%
\pgfpathlineto{\pgfqpoint{1.917305in}{0.712520in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.710906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303596in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.307772in}{0.691635in}}%
\pgfpathlineto{\pgfqpoint{1.311948in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{1.316126in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.688542in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.331095in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{1.333522in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{1.335947in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{0.694443in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.696130in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.339039in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.700916in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{1.318168in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.315742in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.310887in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{1.308458in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{1.306028in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{1.303596in}{0.692405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627394in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{0.631473in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{0.639635in}{0.677084in}}%
\pgfpathlineto{\pgfqpoint{0.643717in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{0.654486in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{0.657085in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{0.659681in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{0.667464in}{0.682600in}}%
\pgfpathlineto{\pgfqpoint{0.663383in}{0.683391in}}%
\pgfpathlineto{\pgfqpoint{0.659303in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{0.651148in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{0.647071in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{0.640400in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.637801in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{0.683407in}}%
\pgfpathlineto{\pgfqpoint{0.632600in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{0.629998in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.679483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030206in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{1.038480in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{1.042618in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{1.046758in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.062520in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.069988in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{1.061713in}{0.687933in}}%
\pgfpathlineto{\pgfqpoint{1.057577in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{1.053442in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.049309in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.042685in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.687955in}}%
\pgfpathlineto{\pgfqpoint{1.037697in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.684969in}}%
\pgfpathlineto{\pgfqpoint{1.032705in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.030206in}{0.681995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{0.877591in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{0.881708in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.893435in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.895969in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{0.898501in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{0.683645in}}%
\pgfpathlineto{\pgfqpoint{0.892806in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{0.888694in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{0.884584in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.876367in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.873832in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{0.863678in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.679010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979837in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.988371in}{0.706912in}}%
\pgfpathlineto{\pgfqpoint{1.992640in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.705012in}}%
\pgfpathlineto{\pgfqpoint{2.001182in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{2.005455in}{0.703119in}}%
\pgfpathlineto{\pgfqpoint{2.007724in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{2.009992in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{2.014524in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.014782in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{2.010514in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{2.006247in}{0.715286in}}%
\pgfpathlineto{\pgfqpoint{2.001982in}{0.716221in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.993455in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{1.982110in}{0.710392in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{0.708820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576977in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{0.703260in}}%
\pgfpathlineto{\pgfqpoint{1.593839in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.598058in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.602277in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{1.604645in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{1.607012in}{0.704220in}}%
\pgfpathlineto{\pgfqpoint{1.609378in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.611743in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.614107in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{1.616470in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.612255in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{0.714470in}}%
\pgfpathlineto{\pgfqpoint{1.599616in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.715350in}}%
\pgfpathlineto{\pgfqpoint{1.586459in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.584090in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.579349in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.705953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746056in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.750291in}{0.709408in}}%
\pgfpathlineto{\pgfqpoint{1.754526in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{1.763001in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.767240in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{1.771480in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{1.776137in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{1.778464in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{1.780790in}{0.711462in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{1.776969in}{0.717029in}}%
\pgfpathlineto{\pgfqpoint{1.772736in}{0.718059in}}%
\pgfpathlineto{\pgfqpoint{1.768504in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{1.764273in}{0.720130in}}%
\pgfpathlineto{\pgfqpoint{1.760043in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{1.757715in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{1.755385in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.753054in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{1.750723in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{1.748390in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{1.746056in}{0.710410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199245in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.203406in}{0.686001in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{0.684478in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{0.683715in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.226682in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{0.685365in}}%
\pgfpathlineto{\pgfqpoint{1.231584in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.688561in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{1.234765in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.230603in}{0.693295in}}%
\pgfpathlineto{\pgfqpoint{1.226442in}{0.694053in}}%
\pgfpathlineto{\pgfqpoint{1.222282in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{1.218124in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.211516in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{1.209064in}{0.693115in}}%
\pgfpathlineto{\pgfqpoint{1.206611in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{1.201701in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{0.686761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.462065in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.466323in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.474842in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{1.487868in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{1.473637in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.469506in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.465376in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.463056in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{1.460754in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.458740in}{0.925161in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691973in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{0.696062in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{0.700152in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{0.708336in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{0.719107in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{0.721689in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{0.724269in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{0.732001in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{0.723821in}{0.682739in}}%
\pgfpathlineto{\pgfqpoint{0.719732in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{0.707474in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.702313in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{0.699730in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{0.694560in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{0.691973in}{0.677849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472657in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.476857in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{0.697908in}}%
\pgfpathlineto{\pgfqpoint{1.485262in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.489466in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{1.493671in}{0.695411in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{1.502658in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.701736in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.508003in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.708770in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.710454in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{1.479836in}{0.704959in}}%
\pgfpathlineto{\pgfqpoint{1.477444in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{1.475051in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.699564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044690in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.048967in}{0.706012in}}%
\pgfpathlineto{\pgfqpoint{2.053246in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{2.057526in}{0.704173in}}%
\pgfpathlineto{\pgfqpoint{2.061807in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{2.066090in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{2.070373in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{0.702990in}}%
\pgfpathlineto{\pgfqpoint{2.074880in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{2.079380in}{0.707641in}}%
\pgfpathlineto{\pgfqpoint{2.081629in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{2.066762in}{0.714275in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{2.055962in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{2.051458in}{0.711548in}}%
\pgfpathlineto{\pgfqpoint{2.049203in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{2.046947in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{2.044690in}{0.706933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458041in}{0.681036in}}%
\pgfpathlineto{\pgfqpoint{0.462099in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{0.466158in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{0.470218in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{0.474280in}{0.677733in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{0.676907in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{0.485054in}{0.677318in}}%
\pgfpathlineto{\pgfqpoint{0.487700in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{0.490345in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{0.492988in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{0.495630in}{0.682287in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{0.494212in}{0.684350in}}%
\pgfpathlineto{\pgfqpoint{0.490154in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{0.486097in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{0.477986in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{0.473933in}{0.688430in}}%
\pgfpathlineto{\pgfqpoint{0.471288in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{0.468642in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{0.465994in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{0.463345in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{0.460694in}{0.682263in}}%
\pgfpathlineto{\pgfqpoint{0.458041in}{0.681036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925741in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.675959in}}%
\pgfpathlineto{\pgfqpoint{0.942237in}{0.675189in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.953015in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{0.955535in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{0.958054in}{0.677977in}}%
\pgfpathlineto{\pgfqpoint{0.960572in}{0.679425in}}%
\pgfpathlineto{\pgfqpoint{0.963089in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{0.961479in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{0.957356in}{0.683855in}}%
\pgfpathlineto{\pgfqpoint{0.953234in}{0.684618in}}%
\pgfpathlineto{\pgfqpoint{0.949114in}{0.685381in}}%
\pgfpathlineto{\pgfqpoint{0.944994in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{0.940876in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{0.933314in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{0.930791in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{0.928267in}{0.679701in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.678267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810876in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{1.815120in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{0.706869in}}%
\pgfpathlineto{\pgfqpoint{1.823611in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{1.838669in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.840981in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{0.707973in}}%
\pgfpathlineto{\pgfqpoint{1.845602in}{0.709665in}}%
\pgfpathlineto{\pgfqpoint{1.847911in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{1.845973in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{1.841730in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{1.837487in}{0.716083in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{1.829006in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{1.824767in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.822455in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{1.820141in}{0.715756in}}%
\pgfpathlineto{\pgfqpoint{1.817827in}{0.714044in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{0.710605in}}%
\pgfpathlineto{\pgfqpoint{1.810876in}{0.708881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368310in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.372496in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{1.376684in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.380873in}{0.690778in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{1.395860in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{1.407913in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.403724in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.399537in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.395350in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{1.391165in}{0.701888in}}%
\pgfpathlineto{\pgfqpoint{1.386981in}{0.702677in}}%
\pgfpathlineto{\pgfqpoint{1.382799in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.380387in}{0.701723in}}%
\pgfpathlineto{\pgfqpoint{1.377973in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{1.368310in}{0.693140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094843in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{1.098989in}{0.681109in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{1.107286in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{1.111437in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{1.115588in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.122220in}{0.678824in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{1.127175in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{1.134597in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.130448in}{0.687250in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.122154in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{0.689517in}}%
\pgfpathlineto{\pgfqpoint{1.113864in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.102288in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.099807in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{1.097326in}{0.683387in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{0.681869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641786in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{1.650233in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{1.654459in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{0.701337in}}%
\pgfpathlineto{\pgfqpoint{1.667142in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{1.669496in}{0.702210in}}%
\pgfpathlineto{\pgfqpoint{1.671849in}{0.704030in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{0.705857in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{0.707691in}}%
\pgfpathlineto{\pgfqpoint{1.678903in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{1.681252in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.677028in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{0.713337in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{0.714316in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{0.715296in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.716277in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.653569in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.651214in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{1.648858in}{0.711609in}}%
\pgfpathlineto{\pgfqpoint{1.646502in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{1.644144in}{0.707886in}}%
\pgfpathlineto{\pgfqpoint{1.641786in}{0.706038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109582in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{0.704465in}}%
\pgfpathlineto{\pgfqpoint{2.118161in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{2.122452in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{2.131039in}{0.700923in}}%
\pgfpathlineto{\pgfqpoint{2.133278in}{0.702481in}}%
\pgfpathlineto{\pgfqpoint{2.135516in}{0.704032in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{2.139988in}{0.707107in}}%
\pgfpathlineto{\pgfqpoint{2.142221in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{2.127298in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.120778in}{0.712948in}}%
\pgfpathlineto{\pgfqpoint{2.118542in}{0.711449in}}%
\pgfpathlineto{\pgfqpoint{2.116304in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{2.114065in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{2.111825in}{0.706891in}}%
\pgfpathlineto{\pgfqpoint{2.109582in}{0.705353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756569in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.760668in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{0.768869in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{0.772972in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{0.777075in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{0.781180in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{0.786311in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.675850in}}%
\pgfpathlineto{\pgfqpoint{0.791437in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{0.679975in}}%
\pgfpathlineto{\pgfqpoint{0.792456in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{0.788357in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{0.780161in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.776066in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{0.769407in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{0.764276in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.677817in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.676457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522649in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{0.526716in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{0.530785in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{0.534854in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.675373in}}%
\pgfpathlineto{\pgfqpoint{0.542996in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{0.549699in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{0.552328in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{0.554955in}{0.677548in}}%
\pgfpathlineto{\pgfqpoint{0.557581in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{0.560205in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{0.562828in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{0.554692in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{0.546561in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{0.542497in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.535807in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{0.533178in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{0.530548in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{0.527917in}{0.681156in}}%
\pgfpathlineto{\pgfqpoint{0.525284in}{0.679896in}}%
\pgfpathlineto{\pgfqpoint{0.522649in}{0.678638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263934in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.268106in}{0.686431in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{1.276453in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{1.280629in}{0.684125in}}%
\pgfpathlineto{\pgfqpoint{1.284805in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{1.288983in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{1.291422in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{0.685834in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{1.298730in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{1.303596in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.299422in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.282737in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{1.278569in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{1.276133in}{0.695353in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{1.271257in}{0.692074in}}%
\pgfpathlineto{\pgfqpoint{1.268817in}{0.690443in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{0.688818in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.687198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433431in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.437582in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{1.441733in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{1.445886in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{1.450039in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{1.460740in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.463136in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{1.465541in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{1.467972in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{1.473131in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{1.471289in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.467012in}{1.278977in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.454190in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{1.449918in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.443058in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{0.829131in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.809762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875713in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{0.706015in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{1.888476in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{1.892733in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{1.896991in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{0.702730in}}%
\pgfpathlineto{\pgfqpoint{1.905844in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{1.912724in}{0.709284in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.910761in}{0.711894in}}%
\pgfpathlineto{\pgfqpoint{1.906507in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{1.902254in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{1.893753in}{0.715874in}}%
\pgfpathlineto{\pgfqpoint{1.889504in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{0.715252in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{1.880315in}{0.710328in}}%
\pgfpathlineto{\pgfqpoint{1.878015in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{0.707010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537446in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.541657in}{0.699369in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{1.554297in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{0.695900in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{1.565106in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{1.567482in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{1.572231in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.704108in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.572765in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{1.568553in}{0.707742in}}%
\pgfpathlineto{\pgfqpoint{1.564343in}{0.708635in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{1.555926in}{0.710414in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{1.549342in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{1.542207in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{1.537446in}{0.700232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990375in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{0.998642in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.002777in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.011051in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{1.022704in}{0.677556in}}%
\pgfpathlineto{\pgfqpoint{1.025206in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{1.027707in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{1.030206in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{0.683516in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.684276in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.683605in}}%
\pgfpathlineto{\pgfqpoint{0.997901in}{0.682135in}}%
\pgfpathlineto{\pgfqpoint{0.995394in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{0.992885in}{0.679203in}}%
\pgfpathlineto{\pgfqpoint{0.990375in}{0.677740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.508970in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{1.517515in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{1.521789in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.526064in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.532756in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{1.533045in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{1.535280in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.537558in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{0.837051in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{1.527421in}{0.839288in}}%
\pgfpathlineto{\pgfqpoint{1.523279in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{1.519138in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{1.514998in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{1.510437in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{1.508378in}{0.886527in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{1.507119in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587263in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{0.599496in}{0.674105in}}%
\pgfpathlineto{\pgfqpoint{0.603576in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.607657in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{0.611739in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{0.614352in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{0.616963in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{0.619573in}{0.675574in}}%
\pgfpathlineto{\pgfqpoint{0.622181in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{0.624788in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{0.623316in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.619239in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{0.615163in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{0.611089in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.607015in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{0.602943in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.600333in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{0.597722in}{0.681687in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{0.592495in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{0.589880in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{0.587263in}{0.676528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821186in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{0.825295in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.829405in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{0.833516in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.837628in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{0.841742in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{0.845857in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{0.848407in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{0.850955in}{0.673407in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.856048in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{0.858593in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{0.857025in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{0.852916in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{0.848807in}{0.681330in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{0.840594in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{0.833942in}{0.682251in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{0.680857in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{0.826292in}{0.678074in}}%
\pgfpathlineto{\pgfqpoint{0.823740in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{0.821186in}{0.675299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159516in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.167832in}{0.680417in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{1.176153in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.180315in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.189406in}{0.680479in}}%
\pgfpathlineto{\pgfqpoint{1.191867in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{1.194328in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.196787in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.195085in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.190926in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{1.186769in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{1.182613in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{1.178458in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{1.171843in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{1.164450in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{0.681940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706622in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{1.710855in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{1.715088in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{1.727795in}{0.700663in}}%
\pgfpathlineto{\pgfqpoint{1.732033in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.734373in}{0.701472in}}%
\pgfpathlineto{\pgfqpoint{1.736711in}{0.703254in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.743721in}{0.708618in}}%
\pgfpathlineto{\pgfqpoint{1.746056in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{1.733360in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.729130in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.718334in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.713652in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{1.708967in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.705522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940570in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{1.944834in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{1.949098in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.957631in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{1.961899in}{0.700188in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{1.968450in}{0.700841in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{0.705650in}}%
\pgfpathlineto{\pgfqpoint{1.977562in}{0.707239in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.975571in}{0.709776in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.967044in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{1.962783in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{1.958522in}{0.713622in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{1.951984in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{1.949704in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{1.947423in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{0.708247in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.705027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433071in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.437268in}{0.693092in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.445666in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.449866in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.458271in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{1.460671in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{1.463070in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.465469in}{0.694257in}}%
\pgfpathlineto{\pgfqpoint{1.467866in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.468458in}{0.700389in}}%
\pgfpathlineto{\pgfqpoint{1.464259in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.460062in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{1.455866in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{1.451672in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{1.445080in}{0.702699in}}%
\pgfpathlineto{\pgfqpoint{1.442680in}{0.700920in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.435475in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{0.693900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651886in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{0.660060in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{0.664148in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{0.668238in}{0.671486in}}%
\pgfpathlineto{\pgfqpoint{0.672329in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{0.676421in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{0.679016in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{0.681610in}{0.672533in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{0.686795in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{0.691973in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{0.687885in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.683799in}{0.679433in}}%
\pgfpathlineto{\pgfqpoint{0.679713in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{0.675629in}{0.681017in}}%
\pgfpathlineto{\pgfqpoint{0.671546in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{0.667464in}{0.682600in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{0.659681in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.657085in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{0.654486in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{0.674685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328667in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.332850in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{1.337034in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{1.349593in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.688081in}}%
\pgfpathlineto{\pgfqpoint{1.363472in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{1.365891in}{0.691446in}}%
\pgfpathlineto{\pgfqpoint{1.368310in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.364125in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{1.359941in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{1.347396in}{0.697046in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.696130in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{0.694443in}}%
\pgfpathlineto{\pgfqpoint{1.335947in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{1.333522in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{1.331095in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{0.687765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005455in}{0.703119in}}%
\pgfpathlineto{\pgfqpoint{2.009728in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{2.014004in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{2.018280in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{2.022557in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.026836in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{2.031116in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{2.035646in}{0.700659in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{2.040171in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{2.042431in}{0.705376in}}%
\pgfpathlineto{\pgfqpoint{2.044690in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{0.707855in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{0.708779in}}%
\pgfpathlineto{\pgfqpoint{2.031865in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{2.027592in}{0.710631in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.014524in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{2.009992in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{2.007724in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{2.005455in}{0.703119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771480in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.703431in}}%
\pgfpathlineto{\pgfqpoint{1.779964in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{0.699482in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.698498in}}%
\pgfpathlineto{\pgfqpoint{1.799270in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{1.803916in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{1.806237in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{1.810876in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{1.806634in}{0.709890in}}%
\pgfpathlineto{\pgfqpoint{1.802392in}{0.710902in}}%
\pgfpathlineto{\pgfqpoint{1.798152in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{1.793913in}{0.712933in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{1.780790in}{0.711462in}}%
\pgfpathlineto{\pgfqpoint{1.778464in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{1.776137in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{1.771480in}{0.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602277in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{1.606498in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.610719in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{1.614942in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{1.619166in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.623391in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{1.629981in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.632344in}{0.698727in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{1.637067in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{1.641786in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{1.637564in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.707916in}}%
\pgfpathlineto{\pgfqpoint{1.629123in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{0.710729in}}%
\pgfpathlineto{\pgfqpoint{1.616470in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.614107in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{1.611743in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.609378in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.607012in}{0.704220in}}%
\pgfpathlineto{\pgfqpoint{1.604645in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{1.602277in}{0.700556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055041in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.059184in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{1.063328in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{1.067474in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.075769in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{0.674332in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{1.087386in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.089873in}{0.678845in}}%
\pgfpathlineto{\pgfqpoint{1.092358in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{1.086553in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{1.078268in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{1.069988in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.062520in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.677422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885826in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{0.894065in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.671264in}}%
\pgfpathlineto{\pgfqpoint{0.906433in}{0.670489in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{0.669713in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{0.918156in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{0.923214in}{0.676836in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.921620in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{0.913381in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{0.682110in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.898501in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{0.895969in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{0.893435in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.674365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{1.487631in}{1.294802in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{1.496163in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{1.500431in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.507119in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{1.508378in}{0.886527in}}%
\pgfpathlineto{\pgfqpoint{1.510437in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{1.514998in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{0.843409in}}%
\pgfpathlineto{\pgfqpoint{1.506720in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.502582in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{1.498444in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.494308in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{1.487868in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522644in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{1.530945in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.811912in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{1.552356in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{1.558035in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.539116in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.274043in}}%
\pgfpathlineto{\pgfqpoint{1.534274in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.527710in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{1.525091in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.820393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224229in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.228397in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.680657in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.678354in}}%
\pgfpathlineto{\pgfqpoint{1.249257in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.251706in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{0.680770in}}%
\pgfpathlineto{\pgfqpoint{1.256601in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{1.259046in}{0.683974in}}%
\pgfpathlineto{\pgfqpoint{1.261491in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.243093in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.688561in}}%
\pgfpathlineto{\pgfqpoint{1.231584in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{0.685365in}}%
\pgfpathlineto{\pgfqpoint{1.226682in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.682188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716524in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{0.720620in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{0.728816in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{0.732915in}{0.669922in}}%
\pgfpathlineto{\pgfqpoint{0.737016in}{0.669129in}}%
\pgfpathlineto{\pgfqpoint{0.741117in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.669685in}}%
\pgfpathlineto{\pgfqpoint{0.746274in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.672388in}}%
\pgfpathlineto{\pgfqpoint{0.751424in}{0.673743in}}%
\pgfpathlineto{\pgfqpoint{0.753997in}{0.675099in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{0.748375in}{0.678028in}}%
\pgfpathlineto{\pgfqpoint{0.744280in}{0.678814in}}%
\pgfpathlineto{\pgfqpoint{0.740185in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.736092in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{0.732001in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{0.729425in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{0.724269in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{0.721689in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{0.719107in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{0.673094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497878in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{1.502085in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.510504in}{0.692059in}}%
\pgfpathlineto{\pgfqpoint{1.514715in}{0.691218in}}%
\pgfpathlineto{\pgfqpoint{1.518927in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{1.525528in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{1.527913in}{0.693061in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{0.694839in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{1.537446in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{1.529028in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{1.524821in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{0.703669in}}%
\pgfpathlineto{\pgfqpoint{1.516410in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.701736in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{1.502658in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.694576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070373in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{2.074658in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{2.078944in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{2.083231in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{2.087520in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{2.098351in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{2.102848in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{2.107339in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{2.109582in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.105295in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.096723in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{2.092440in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{2.088157in}{0.709803in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{2.081629in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{2.079380in}{0.707641in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{2.074880in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{0.702990in}}%
\pgfpathlineto{\pgfqpoint{2.070373in}{0.701425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836356in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{1.840607in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{1.844858in}{0.700892in}}%
\pgfpathlineto{\pgfqpoint{1.849112in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{0.698917in}}%
\pgfpathlineto{\pgfqpoint{1.857621in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.866494in}{0.700316in}}%
\pgfpathlineto{\pgfqpoint{1.868801in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{1.871106in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{1.873410in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.867210in}{0.709007in}}%
\pgfpathlineto{\pgfqpoint{1.862960in}{0.710009in}}%
\pgfpathlineto{\pgfqpoint{1.858712in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{1.847911in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{1.845602in}{0.709665in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{0.707973in}}%
\pgfpathlineto{\pgfqpoint{1.840981in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.838669in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.702875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482406in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{0.486470in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{0.490536in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{0.494603in}{0.673604in}}%
\pgfpathlineto{\pgfqpoint{0.498671in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{0.502741in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{0.506811in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.509454in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{0.512096in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.514737in}{0.674874in}}%
\pgfpathlineto{\pgfqpoint{0.517376in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{0.520013in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.522649in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{0.518583in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{0.514519in}{0.680270in}}%
\pgfpathlineto{\pgfqpoint{0.510455in}{0.681086in}}%
\pgfpathlineto{\pgfqpoint{0.506392in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{0.502331in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{0.495630in}{0.682287in}}%
\pgfpathlineto{\pgfqpoint{0.492988in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{0.490345in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{0.487700in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{0.485054in}{0.677318in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.676081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950493in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.954622in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{0.958753in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{0.671335in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{0.971152in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{0.975288in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{0.977805in}{0.670467in}}%
\pgfpathlineto{\pgfqpoint{0.980322in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.982837in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{0.987864in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{0.990375in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{0.973856in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{0.969729in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{0.963089in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{0.960572in}{0.679425in}}%
\pgfpathlineto{\pgfqpoint{0.958054in}{0.677977in}}%
\pgfpathlineto{\pgfqpoint{0.955535in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{0.953015in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{0.673648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393446in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{1.401835in}{0.686814in}}%
\pgfpathlineto{\pgfqpoint{1.406031in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{1.414426in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{1.418626in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{1.425853in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.428260in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.428875in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{1.424680in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{0.697115in}}%
\pgfpathlineto{\pgfqpoint{1.412103in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{1.407913in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{1.395860in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.688404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667142in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{1.671372in}{0.699455in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{1.679835in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.684069in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{1.688303in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.699585in}{0.700112in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{1.704277in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{1.702391in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{0.707472in}}%
\pgfpathlineto{\pgfqpoint{1.693932in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.689705in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.681252in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{1.678903in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{0.707691in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{0.705857in}}%
\pgfpathlineto{\pgfqpoint{1.671849in}{0.704030in}}%
\pgfpathlineto{\pgfqpoint{1.669496in}{0.702210in}}%
\pgfpathlineto{\pgfqpoint{1.667142in}{0.700396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119741in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{1.132207in}{0.675009in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{1.140523in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.672713in}}%
\pgfpathlineto{\pgfqpoint{1.147158in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{1.149632in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{1.152105in}{0.677310in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{1.157047in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{1.155360in}{0.682700in}}%
\pgfpathlineto{\pgfqpoint{1.151205in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{1.147051in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{1.134597in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{1.127175in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{1.122220in}{0.678824in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{0.677301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781180in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{0.670955in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{0.797611in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{0.808395in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{0.813516in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{0.816074in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{0.818630in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{0.821186in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{0.817078in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{0.812971in}{0.676858in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.804762in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{0.800659in}{0.679196in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{0.679975in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{0.791437in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.675850in}}%
\pgfpathlineto{\pgfqpoint{0.786311in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{0.781180in}{0.671741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901250in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{1.914035in}{0.698143in}}%
\pgfpathlineto{\pgfqpoint{1.918300in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{1.931416in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{1.933706in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{1.935995in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{1.938283in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{1.936308in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.927787in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{1.919272in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.912724in}{0.709284in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.905844in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{0.702730in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{0.701078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547069in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{0.551143in}{0.672924in}}%
\pgfpathlineto{\pgfqpoint{0.555218in}{0.672108in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.563372in}{0.670475in}}%
\pgfpathlineto{\pgfqpoint{0.567450in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{0.571530in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{0.574156in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{0.579403in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{0.582024in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{0.584644in}{0.675242in}}%
\pgfpathlineto{\pgfqpoint{0.587263in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{0.583187in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{0.579113in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{0.570968in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{0.566897in}{0.680565in}}%
\pgfpathlineto{\pgfqpoint{0.562828in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{0.560205in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{0.557581in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{0.554955in}{0.677548in}}%
\pgfpathlineto{\pgfqpoint{0.552328in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{0.549699in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.673740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288983in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{0.681037in}}%
\pgfpathlineto{\pgfqpoint{1.301524in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{0.679487in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.678710in}}%
\pgfpathlineto{\pgfqpoint{1.314076in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{1.318945in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.688542in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.316126in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{1.311948in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{1.307772in}{0.691635in}}%
\pgfpathlineto{\pgfqpoint{1.303596in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{1.298730in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{0.685834in}}%
\pgfpathlineto{\pgfqpoint{1.291422in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{1.288983in}{0.682583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562728in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{0.693284in}}%
\pgfpathlineto{\pgfqpoint{1.575385in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{1.579606in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{0.690656in}}%
\pgfpathlineto{\pgfqpoint{1.588052in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{1.590425in}{0.691553in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{1.597539in}{0.696929in}}%
\pgfpathlineto{\pgfqpoint{1.599909in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.602277in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{1.598058in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.593839in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{0.703260in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.704108in}}%
\pgfpathlineto{\pgfqpoint{1.572231in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{1.567482in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.565106in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{0.695029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732033in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.736273in}{0.698725in}}%
\pgfpathlineto{\pgfqpoint{1.740513in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.744754in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.753241in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{1.757486in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{1.759820in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{1.762154in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{1.764487in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.700906in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{0.702664in}}%
\pgfpathlineto{\pgfqpoint{1.771480in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.767240in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{1.763001in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{1.754526in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{1.750291in}{0.709408in}}%
\pgfpathlineto{\pgfqpoint{1.746056in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.743721in}{0.708618in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{1.736711in}{0.703254in}}%
\pgfpathlineto{\pgfqpoint{1.734373in}{0.701472in}}%
\pgfpathlineto{\pgfqpoint{1.732033in}{0.699694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966169in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{1.970439in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{0.695400in}}%
\pgfpathlineto{\pgfqpoint{1.987534in}{0.694448in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.994088in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{0.698332in}}%
\pgfpathlineto{\pgfqpoint{2.000912in}{0.699934in}}%
\pgfpathlineto{\pgfqpoint{2.003184in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{2.005455in}{0.703119in}}%
\pgfpathlineto{\pgfqpoint{2.001182in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.705012in}}%
\pgfpathlineto{\pgfqpoint{1.992640in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{1.988371in}{0.706912in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.977562in}{0.707239in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{0.705650in}}%
\pgfpathlineto{\pgfqpoint{1.973009in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{1.968450in}{0.700841in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{0.699226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015189in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{1.019329in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.023470in}{0.671605in}}%
\pgfpathlineto{\pgfqpoint{1.027613in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.035901in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.042549in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{1.047550in}{0.672963in}}%
\pgfpathlineto{\pgfqpoint{1.050048in}{0.674446in}}%
\pgfpathlineto{\pgfqpoint{1.052545in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{1.046758in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.042618in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{1.038480in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{1.030206in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.027707in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{1.025206in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{1.022704in}{0.677556in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{0.673141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611739in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{0.615823in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{0.619907in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{0.623993in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{0.632168in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{0.638866in}{0.668139in}}%
\pgfpathlineto{\pgfqpoint{0.641473in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{0.644078in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{0.646682in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{0.649285in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{0.643717in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{0.639635in}{0.677084in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{0.631473in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{0.627394in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{0.624788in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{0.622181in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{0.619573in}{0.675574in}}%
\pgfpathlineto{\pgfqpoint{0.616963in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{0.614352in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{0.611739in}{0.671682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845857in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{0.849973in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.669055in}}%
\pgfpathlineto{\pgfqpoint{0.858209in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{0.862328in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{0.866449in}{0.666712in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{0.668733in}}%
\pgfpathlineto{\pgfqpoint{0.878204in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{0.883287in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.881708in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{0.877591in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{0.858593in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{0.856048in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.850955in}{0.673407in}}%
\pgfpathlineto{\pgfqpoint{0.848407in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{0.845857in}{0.670617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184479in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.192809in}{0.675832in}}%
\pgfpathlineto{\pgfqpoint{1.196977in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.201145in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{1.205315in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.211946in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.216863in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.219319in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{1.221774in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{0.683715in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{0.684478in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{1.203406in}{0.686001in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.196787in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{1.194328in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{1.191867in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{1.189406in}{0.680479in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{0.677363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458271in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{1.462475in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{1.466681in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.686573in}}%
\pgfpathlineto{\pgfqpoint{1.475095in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{1.479304in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.490701in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{1.495486in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{1.493671in}{0.695411in}}%
\pgfpathlineto{\pgfqpoint{1.489466in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{1.485262in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{0.697908in}}%
\pgfpathlineto{\pgfqpoint{1.476857in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{1.467866in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.465469in}{0.694257in}}%
\pgfpathlineto{\pgfqpoint{1.463070in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.460671in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{1.458271in}{0.689029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796946in}{0.698498in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{0.696537in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{1.813947in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{1.818200in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.824773in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.831726in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{1.823611in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{0.706869in}}%
\pgfpathlineto{\pgfqpoint{1.815120in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{1.810876in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{1.806237in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{1.803916in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{1.799270in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.698498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031116in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.695614in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{2.048249in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{2.052535in}{0.692826in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{2.059084in}{0.693500in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{2.068118in}{0.699852in}}%
\pgfpathlineto{\pgfqpoint{2.070373in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{2.066090in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{2.061807in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{2.057526in}{0.704173in}}%
\pgfpathlineto{\pgfqpoint{2.053246in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{2.048967in}{0.706012in}}%
\pgfpathlineto{\pgfqpoint{2.044690in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.042431in}{0.705376in}}%
\pgfpathlineto{\pgfqpoint{2.040171in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{2.035646in}{0.700659in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{2.031116in}{0.697481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676421in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{0.680514in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{0.684608in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{0.688704in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{0.692800in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{0.696898in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{0.666415in}}%
\pgfpathlineto{\pgfqpoint{0.706178in}{0.667747in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{0.711354in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{0.713940in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{0.708336in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{0.700152in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{0.696062in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{0.691973in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{0.686795in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{0.681610in}{0.672533in}}%
\pgfpathlineto{\pgfqpoint{0.679016in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{0.676421in}{0.669886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353782in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{1.362163in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{1.366356in}{0.680724in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.679936in}}%
\pgfpathlineto{\pgfqpoint{1.374744in}{0.679146in}}%
\pgfpathlineto{\pgfqpoint{1.378940in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{1.383780in}{0.681679in}}%
\pgfpathlineto{\pgfqpoint{1.386198in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.388615in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.391031in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{1.380873in}{0.690778in}}%
\pgfpathlineto{\pgfqpoint{1.376684in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.372496in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{1.368310in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.365891in}{0.691446in}}%
\pgfpathlineto{\pgfqpoint{1.363472in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{0.688081in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.683082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627618in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{1.631845in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{1.636074in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.640303in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.648766in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{1.655359in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{1.660075in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{1.662431in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{1.664787in}{0.698589in}}%
\pgfpathlineto{\pgfqpoint{1.667142in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{0.701337in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{1.654459in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{1.650233in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{1.641786in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{1.637067in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{1.632344in}{0.698727in}}%
\pgfpathlineto{\pgfqpoint{1.629981in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{0.695121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079919in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{1.092374in}{0.670534in}}%
\pgfpathlineto{\pgfqpoint{1.096528in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.100683in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{1.104840in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{0.669734in}}%
\pgfpathlineto{\pgfqpoint{1.109812in}{0.671241in}}%
\pgfpathlineto{\pgfqpoint{1.112296in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{1.117261in}{0.675781in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.115588in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{1.111437in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{1.107286in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{1.098989in}{0.681109in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{1.092358in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{1.089873in}{0.678845in}}%
\pgfpathlineto{\pgfqpoint{1.087386in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{0.674332in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.672833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910558in}{0.669713in}}%
\pgfpathlineto{\pgfqpoint{0.914685in}{0.668937in}}%
\pgfpathlineto{\pgfqpoint{0.918812in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{0.931202in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{0.935334in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{0.940392in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{0.942919in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{0.945445in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{0.947970in}{0.672210in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.946364in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{0.942237in}{0.675189in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.675959in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.923214in}{0.676836in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{0.918156in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{0.669713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442095in}{0.673713in}}%
\pgfpathlineto{\pgfqpoint{0.446157in}{0.672877in}}%
\pgfpathlineto{\pgfqpoint{0.450221in}{0.672041in}}%
\pgfpathlineto{\pgfqpoint{0.454285in}{0.671205in}}%
\pgfpathlineto{\pgfqpoint{0.458351in}{0.670369in}}%
\pgfpathlineto{\pgfqpoint{0.462418in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{0.466486in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{0.471799in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{0.479756in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{0.676907in}}%
\pgfpathlineto{\pgfqpoint{0.474280in}{0.677733in}}%
\pgfpathlineto{\pgfqpoint{0.470218in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{0.466158in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{0.462099in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{0.458041in}{0.681036in}}%
\pgfpathlineto{\pgfqpoint{0.455387in}{0.679810in}}%
\pgfpathlineto{\pgfqpoint{0.452732in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{0.450075in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{0.444756in}{0.674928in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{0.673713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096101in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{2.100393in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{2.108981in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{2.113277in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{2.117574in}{0.691439in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{2.122067in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.124312in}{0.696207in}}%
\pgfpathlineto{\pgfqpoint{2.126556in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{0.699357in}}%
\pgfpathlineto{\pgfqpoint{2.131039in}{0.700923in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{2.122452in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{2.118161in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{0.704465in}}%
\pgfpathlineto{\pgfqpoint{2.109582in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.107339in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{2.102848in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{2.098351in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.695961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249257in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.253432in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.257609in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{0.674500in}}%
\pgfpathlineto{\pgfqpoint{1.270147in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.276774in}{0.674546in}}%
\pgfpathlineto{\pgfqpoint{1.279218in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{1.281661in}{0.677746in}}%
\pgfpathlineto{\pgfqpoint{1.284103in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{1.286544in}{0.680966in}}%
\pgfpathlineto{\pgfqpoint{1.288983in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{1.284805in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{1.280629in}{0.684125in}}%
\pgfpathlineto{\pgfqpoint{1.276453in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{1.268106in}{0.686431in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.261491in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{1.259046in}{0.683974in}}%
\pgfpathlineto{\pgfqpoint{1.256601in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{0.680770in}}%
\pgfpathlineto{\pgfqpoint{1.251706in}{0.679175in}}%
\pgfpathlineto{\pgfqpoint{1.249257in}{0.677585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861878in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.866136in}{0.695970in}}%
\pgfpathlineto{\pgfqpoint{1.870395in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{1.874655in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{1.878917in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.883179in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{1.892050in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{1.894352in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{1.896652in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{1.898952in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{1.896991in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.892733in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{1.888476in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{0.706015in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{1.873410in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.871106in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{1.868801in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{1.866494in}{0.700316in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.696950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523141in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{1.527355in}{0.688683in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{1.535788in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{1.540006in}{0.686136in}}%
\pgfpathlineto{\pgfqpoint{1.544226in}{0.685284in}}%
\pgfpathlineto{\pgfqpoint{1.548446in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.557971in}{0.691463in}}%
\pgfpathlineto{\pgfqpoint{1.560350in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{0.695900in}}%
\pgfpathlineto{\pgfqpoint{1.554297in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{1.541657in}{0.699369in}}%
\pgfpathlineto{\pgfqpoint{1.537446in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{0.694839in}}%
\pgfpathlineto{\pgfqpoint{1.527913in}{0.693061in}}%
\pgfpathlineto{\pgfqpoint{1.525528in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{0.689529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741117in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.745220in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{0.749325in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{0.753430in}{0.665956in}}%
\pgfpathlineto{\pgfqpoint{0.757537in}{0.665163in}}%
\pgfpathlineto{\pgfqpoint{0.761644in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{0.770901in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.776043in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{0.670376in}}%
\pgfpathlineto{\pgfqpoint{0.781180in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{0.777075in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{0.772972in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{0.768869in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{0.760668in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.753997in}{0.675099in}}%
\pgfpathlineto{\pgfqpoint{0.751424in}{0.673743in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.672388in}}%
\pgfpathlineto{\pgfqpoint{0.746274in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{0.743696in}{0.669685in}}%
\pgfpathlineto{\pgfqpoint{0.741117in}{0.668336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506811in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.510883in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{0.514955in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{0.519029in}{0.668651in}}%
\pgfpathlineto{\pgfqpoint{0.523104in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{0.527180in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{0.533896in}{0.667431in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{0.539170in}{0.669949in}}%
\pgfpathlineto{\pgfqpoint{0.541804in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{0.544438in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{0.542996in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.675373in}}%
\pgfpathlineto{\pgfqpoint{0.534854in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{0.530785in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{0.526716in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{0.522649in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{0.520013in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{0.517376in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{0.514737in}{0.674874in}}%
\pgfpathlineto{\pgfqpoint{0.512096in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.509454in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{0.506811in}{0.671127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692539in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.696776in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{0.692870in}}%
\pgfpathlineto{\pgfqpoint{1.705253in}{0.691930in}}%
\pgfpathlineto{\pgfqpoint{1.709493in}{0.690990in}}%
\pgfpathlineto{\pgfqpoint{1.713734in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{1.717977in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.720322in}{0.690863in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{0.692620in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{1.727352in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{0.697919in}}%
\pgfpathlineto{\pgfqpoint{1.732033in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.727795in}{0.700663in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.715088in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{1.710855in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{1.704277in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{1.699585in}{0.700112in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{0.694751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418626in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{1.422826in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{1.427028in}{0.682012in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.435436in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{1.439641in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.446255in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.682170in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{0.683874in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{1.455870in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{1.458271in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.449866in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{1.445666in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.437268in}{0.693092in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{1.428260in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.425853in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.418626in}{0.683618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975288in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{0.983562in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{0.987701in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.991842in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.002640in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{1.005152in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{0.668750in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{1.011051in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.002777in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{0.998642in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{0.990375in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{0.987864in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{0.982837in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{0.980322in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{0.977805in}{0.670467in}}%
\pgfpathlineto{\pgfqpoint{0.975288in}{0.669020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926831in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{1.939638in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.943910in}{0.691367in}}%
\pgfpathlineto{\pgfqpoint{1.948182in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{1.954744in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{1.957031in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.963886in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{1.961899in}{0.700188in}}%
\pgfpathlineto{\pgfqpoint{1.957631in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.949098in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{1.944834in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{1.938283in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{1.935995in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{1.933706in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{1.931416in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{0.695227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.672713in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{1.153007in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{1.157170in}{0.670412in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.669644in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{1.169669in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.172140in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{1.174610in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{1.177079in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{1.179547in}{0.674262in}}%
\pgfpathlineto{\pgfqpoint{1.182014in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.180315in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.176153in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{1.167832in}{0.680417in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{1.157047in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{1.152105in}{0.677310in}}%
\pgfpathlineto{\pgfqpoint{1.149632in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{1.147158in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.672713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{0.809946in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{0.814060in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{0.833087in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{0.665063in}}%
\pgfpathlineto{\pgfqpoint{0.838199in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{0.840753in}{0.667836in}}%
\pgfpathlineto{\pgfqpoint{0.843306in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{0.845857in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{0.841742in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{0.837628in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{0.833516in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.829405in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{0.825295in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.821186in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{0.818630in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{0.816074in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{0.813516in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{0.808395in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.667021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571530in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{0.575611in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{0.579693in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{0.583776in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{0.665578in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{0.596033in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{0.598654in}{0.665231in}}%
\pgfpathlineto{\pgfqpoint{0.601274in}{0.666518in}}%
\pgfpathlineto{\pgfqpoint{0.603893in}{0.667806in}}%
\pgfpathlineto{\pgfqpoint{0.606510in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.609125in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{0.611739in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{0.607657in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{0.603576in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.599496in}{0.674105in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{0.587263in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{0.584644in}{0.675242in}}%
\pgfpathlineto{\pgfqpoint{0.582024in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{0.579403in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{0.574156in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{0.571530in}{0.668843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314076in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{1.322451in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{1.326639in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{1.335021in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.341644in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{0.676502in}}%
\pgfpathlineto{\pgfqpoint{1.346503in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{1.348930in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.349593in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{1.337034in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{1.332850in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{1.318945in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{1.314076in}{0.677933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588052in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{1.596502in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{1.604958in}{0.686255in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{0.685371in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{1.622888in}{0.691546in}}%
\pgfpathlineto{\pgfqpoint{1.625253in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{1.623391in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{1.619166in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.614942in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{1.610719in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{1.606498in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.602277in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{1.599909in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.597539in}{0.696929in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{1.590425in}{0.691553in}}%
\pgfpathlineto{\pgfqpoint{1.588052in}{0.689778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757486in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{0.692936in}}%
\pgfpathlineto{\pgfqpoint{1.765979in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{1.770227in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{1.778728in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.785310in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{1.787639in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{1.789967in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{1.794621in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.698498in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{0.699482in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{1.779964in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.703431in}}%
\pgfpathlineto{\pgfqpoint{1.771480in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{0.702664in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.700906in}}%
\pgfpathlineto{\pgfqpoint{1.764487in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{1.762154in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{1.759820in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{1.757486in}{0.693898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991811in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{2.000368in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{0.689714in}}%
\pgfpathlineto{\pgfqpoint{2.013213in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.017497in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{2.024312in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{2.026581in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{2.031116in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{2.026836in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{2.022557in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.018280in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{2.014004in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{2.009728in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{2.005455in}{0.703119in}}%
\pgfpathlineto{\pgfqpoint{2.003184in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{2.000912in}{0.699934in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{0.698332in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{1.994088in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{0.693497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636257in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{0.644439in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{0.648532in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{0.652626in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{0.656721in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{0.660817in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{0.663421in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{0.666024in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{0.668625in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{0.671225in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{0.673824in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{0.676421in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{0.672329in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{0.668238in}{0.671486in}}%
\pgfpathlineto{\pgfqpoint{0.664148in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{0.660060in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{0.649285in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{0.646682in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{0.644078in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{0.641473in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{0.638866in}{0.668139in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{0.666835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040047in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{0.667760in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{1.052492in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.067447in}{0.665387in}}%
\pgfpathlineto{\pgfqpoint{1.069944in}{0.666870in}}%
\pgfpathlineto{\pgfqpoint{1.072439in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.074934in}{0.669846in}}%
\pgfpathlineto{\pgfqpoint{1.077427in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{1.075769in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.067474in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{1.063328in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{1.059184in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.052545in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.050048in}{0.674446in}}%
\pgfpathlineto{\pgfqpoint{1.047550in}{0.672963in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{1.042549in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.668529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870571in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{0.874694in}{0.665148in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{0.664366in}}%
\pgfpathlineto{\pgfqpoint{0.882944in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{0.662802in}}%
\pgfpathlineto{\pgfqpoint{0.891199in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{0.895328in}{0.661237in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.900410in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{0.902949in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{0.905487in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{0.908023in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{0.669713in}}%
\pgfpathlineto{\pgfqpoint{0.906433in}{0.670489in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.671264in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{0.894065in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.883287in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{0.878204in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{0.668733in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{0.665930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483514in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.487726in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{1.491938in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{1.500367in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{1.504583in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{1.508800in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.682565in}}%
\pgfpathlineto{\pgfqpoint{1.515975in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.520753in}{0.687776in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{1.518927in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.514715in}{0.691218in}}%
\pgfpathlineto{\pgfqpoint{1.510504in}{0.692059in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{1.502085in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{1.495486in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{1.490701in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{0.684104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209486in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.213658in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.222005in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{1.226181in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{1.230358in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{1.234536in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{1.236993in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{1.239448in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{1.244355in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{1.249257in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.678354in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.680657in}}%
\pgfpathlineto{\pgfqpoint{1.228397in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.221774in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{1.219319in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{1.216863in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.211946in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{0.672762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822454in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.826709in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.689725in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{0.688758in}}%
\pgfpathlineto{\pgfqpoint{1.843743in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.850319in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{1.854946in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{1.857258in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{1.859568in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.857621in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{0.698917in}}%
\pgfpathlineto{\pgfqpoint{1.849112in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.844858in}{0.700892in}}%
\pgfpathlineto{\pgfqpoint{1.840607in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.831726in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.824773in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{0.692635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056822in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{2.065401in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.073984in}{0.688207in}}%
\pgfpathlineto{\pgfqpoint{2.078278in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.084830in}{0.687977in}}%
\pgfpathlineto{\pgfqpoint{2.087087in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{2.091596in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{2.093849in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{2.087520in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{2.083231in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{2.078944in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{2.074658in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{2.070373in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{2.068118in}{0.699852in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{2.059084in}{0.693500in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{0.691899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652999in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{1.657234in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{1.661469in}{0.687836in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{0.686923in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{1.678423in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{1.680778in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{1.683132in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{1.685485in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.687837in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.688303in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{1.684069in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{1.679835in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{1.671372in}{0.699455in}}%
\pgfpathlineto{\pgfqpoint{1.667142in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{1.664787in}{0.698589in}}%
\pgfpathlineto{\pgfqpoint{1.662431in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{1.660075in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{1.655359in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{0.689660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700997in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.705097in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{0.709199in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{0.713301in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{0.721510in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{0.725616in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{0.728203in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{0.733373in}{0.664301in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{0.741117in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.737016in}{0.669129in}}%
\pgfpathlineto{\pgfqpoint{0.732915in}{0.669922in}}%
\pgfpathlineto{\pgfqpoint{0.728816in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{0.720620in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{0.713940in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{0.711354in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{0.706178in}{0.667747in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{0.666415in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{0.665085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378940in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.383137in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.391535in}{0.675977in}}%
\pgfpathlineto{\pgfqpoint{1.395736in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{1.399938in}{0.674385in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{1.411389in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{1.413802in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{1.416214in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{1.418626in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{1.414426in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{1.406031in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{1.401835in}{0.686814in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{1.391031in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{1.388615in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.386198in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.383780in}{0.681679in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{1.378940in}{0.678356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104840in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.108998in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{1.117317in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{1.125641in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.129805in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{0.665120in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{1.139729in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.672713in}}%
\pgfpathlineto{\pgfqpoint{1.140523in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{1.132207in}{0.675009in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.117261in}{0.675781in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{1.112296in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{1.109812in}{0.671241in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{0.669734in}}%
\pgfpathlineto{\pgfqpoint{1.104840in}{0.668230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935334in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.939468in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{0.947738in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{0.951875in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{0.663255in}}%
\pgfpathlineto{\pgfqpoint{0.967726in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.972768in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{0.975288in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{0.971152in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{0.671335in}}%
\pgfpathlineto{\pgfqpoint{0.958753in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{0.954622in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{0.947970in}{0.672210in}}%
\pgfpathlineto{\pgfqpoint{0.945445in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{0.942919in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{0.940392in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{0.935334in}{0.665053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887443in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{0.690130in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{1.904510in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{1.908780in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{1.913051in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.915351in}{0.686970in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{1.919946in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{1.922242in}{0.691930in}}%
\pgfpathlineto{\pgfqpoint{1.924537in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{1.918300in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{1.914035in}{0.698143in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{1.898952in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{1.896652in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{1.894352in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{1.892050in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{0.691099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466486in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{0.470555in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{0.474626in}{0.667027in}}%
\pgfpathlineto{\pgfqpoint{0.478697in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{0.482770in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{0.486844in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{0.490918in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.493571in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{0.496222in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{0.498872in}{0.667398in}}%
\pgfpathlineto{\pgfqpoint{0.501520in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{0.504166in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.506811in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.502741in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{0.498671in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{0.494603in}{0.673604in}}%
\pgfpathlineto{\pgfqpoint{0.490536in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{0.486470in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{0.479756in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{0.471799in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{0.466486in}{0.668698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548446in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{1.556890in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{1.561114in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{1.578550in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.684500in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{1.585678in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{1.588052in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{0.690656in}}%
\pgfpathlineto{\pgfqpoint{1.579606in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{1.575385in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{0.693284in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{1.560350in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{1.557971in}{0.691463in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{1.548446in}{0.684431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274328in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.278511in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{1.286881in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.669848in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{1.304326in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{1.306765in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{1.309204in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{0.676313in}}%
\pgfpathlineto{\pgfqpoint{1.314076in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.678710in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{0.679487in}}%
\pgfpathlineto{\pgfqpoint{1.301524in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{0.681037in}}%
\pgfpathlineto{\pgfqpoint{1.293162in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{1.288983in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{1.286544in}{0.680966in}}%
\pgfpathlineto{\pgfqpoint{1.284103in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{1.281661in}{0.677746in}}%
\pgfpathlineto{\pgfqpoint{1.279218in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{1.276774in}{0.674546in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{0.672953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765753in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{0.769863in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.661989in}}%
\pgfpathlineto{\pgfqpoint{0.778087in}{0.661195in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{0.786315in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{0.660177in}}%
\pgfpathlineto{\pgfqpoint{0.795571in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.798138in}{0.662909in}}%
\pgfpathlineto{\pgfqpoint{0.800705in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{0.803270in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{0.797611in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{0.670955in}}%
\pgfpathlineto{\pgfqpoint{0.781180in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{0.670376in}}%
\pgfpathlineto{\pgfqpoint{0.776043in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{0.773473in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.770901in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{0.663576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717977in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.722221in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.726466in}{0.687232in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{0.686294in}}%
\pgfpathlineto{\pgfqpoint{1.734959in}{0.685356in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{0.686939in}}%
\pgfpathlineto{\pgfqpoint{1.750475in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{1.752813in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{1.755150in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{1.757486in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{1.753241in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.744754in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.740513in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.736273in}{0.698725in}}%
\pgfpathlineto{\pgfqpoint{1.732033in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{0.697919in}}%
\pgfpathlineto{\pgfqpoint{1.727352in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{0.692620in}}%
\pgfpathlineto{\pgfqpoint{1.720322in}{0.690863in}}%
\pgfpathlineto{\pgfqpoint{1.717977in}{0.689110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531257in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{0.535336in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{0.539415in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.543496in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{0.547578in}{0.662875in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.662050in}}%
\pgfpathlineto{\pgfqpoint{0.555745in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{0.558379in}{0.662490in}}%
\pgfpathlineto{\pgfqpoint{0.561012in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{0.563644in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{0.566274in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{0.568903in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{0.571530in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{0.567450in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{0.563372in}{0.670475in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{0.555218in}{0.672108in}}%
\pgfpathlineto{\pgfqpoint{0.551143in}{0.672924in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{0.544438in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{0.541804in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{0.539170in}{0.669949in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{0.533896in}{0.667431in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.666175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952456in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{1.956731in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{1.961007in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{1.969563in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.684685in}}%
\pgfpathlineto{\pgfqpoint{1.978124in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{1.980408in}{0.685369in}}%
\pgfpathlineto{\pgfqpoint{1.982691in}{0.687000in}}%
\pgfpathlineto{\pgfqpoint{1.984973in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{0.690255in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.987534in}{0.694448in}}%
\pgfpathlineto{\pgfqpoint{1.983258in}{0.695400in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.970439in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{1.963886in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{1.957031in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{1.954744in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.689449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362762in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.302639in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{1.395267in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{0.889194in}}%
\pgfpathlineto{\pgfqpoint{1.385289in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{1.381166in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{1.372297in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{1.369913in}{0.901825in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.892803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443848in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.448056in}{0.677974in}}%
\pgfpathlineto{\pgfqpoint{1.452265in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{0.676350in}}%
\pgfpathlineto{\pgfqpoint{1.460687in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{1.471517in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{1.473918in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.476319in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.478718in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{1.481117in}{0.682387in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.479304in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{1.475095in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{0.686573in}}%
\pgfpathlineto{\pgfqpoint{1.466681in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{1.462475in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{1.458271in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{1.455870in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{0.683874in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{0.682170in}}%
\pgfpathlineto{\pgfqpoint{1.446255in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{0.678784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000126in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.004270in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{1.008415in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{1.012561in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.016709in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{1.020857in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{0.667057in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.035901in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.027613in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.023470in}{0.671605in}}%
\pgfpathlineto{\pgfqpoint{1.019329in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{0.668750in}}%
\pgfpathlineto{\pgfqpoint{1.005152in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{1.002640in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{0.664382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169669in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.173837in}{0.667337in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{0.665796in}}%
\pgfpathlineto{\pgfqpoint{1.186350in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{1.190524in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.197166in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{1.199632in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{1.204561in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.205315in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{1.201145in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{1.196977in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.192809in}{0.675832in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{1.182014in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.179547in}{0.674262in}}%
\pgfpathlineto{\pgfqpoint{1.177079in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{1.174610in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{1.172140in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{1.169669in}{0.668106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830529in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{0.838770in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{0.842893in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{0.855267in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.857821in}{0.658958in}}%
\pgfpathlineto{\pgfqpoint{0.860374in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{0.862925in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{0.865475in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{0.868024in}{0.664531in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{0.866449in}{0.666712in}}%
\pgfpathlineto{\pgfqpoint{0.862328in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{0.858209in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.669055in}}%
\pgfpathlineto{\pgfqpoint{0.849973in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{0.845857in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{0.843306in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{0.840753in}{0.667836in}}%
\pgfpathlineto{\pgfqpoint{0.838199in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{0.665063in}}%
\pgfpathlineto{\pgfqpoint{0.833087in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{0.662297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596033in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{0.600120in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{0.662314in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{0.612391in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{0.616483in}{0.659867in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{0.623194in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{0.625809in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{0.628424in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{0.631036in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{0.633648in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{0.632168in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{0.623993in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{0.619907in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{0.615823in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{0.611739in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{0.609125in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{0.606510in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.603893in}{0.667806in}}%
\pgfpathlineto{\pgfqpoint{0.601274in}{0.666518in}}%
\pgfpathlineto{\pgfqpoint{0.598654in}{0.665231in}}%
\pgfpathlineto{\pgfqpoint{0.596033in}{0.663946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782979in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.787233in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{1.791487in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.685272in}}%
\pgfpathlineto{\pgfqpoint{1.799999in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{1.804256in}{0.683366in}}%
\pgfpathlineto{\pgfqpoint{1.808515in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.813165in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.815489in}{0.687518in}}%
\pgfpathlineto{\pgfqpoint{1.817812in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{0.690928in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.818200in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{1.813947in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{0.696537in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.698498in}}%
\pgfpathlineto{\pgfqpoint{1.794621in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{1.789967in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{1.787639in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{1.785310in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.688138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613417in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.617649in}{0.683602in}}%
\pgfpathlineto{\pgfqpoint{1.621882in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{1.626115in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{1.630350in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{1.634587in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{1.643553in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{0.686136in}}%
\pgfpathlineto{\pgfqpoint{1.650639in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{1.648766in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.640303in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{1.636074in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.631845in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{1.625253in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{1.622888in}{0.691546in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{0.684487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017497in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{2.021782in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{2.026069in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{2.030357in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{2.034646in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{2.038936in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{2.047764in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{2.050030in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{2.052295in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{2.054559in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{2.052535in}{0.692826in}}%
\pgfpathlineto{\pgfqpoint{2.048249in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.695614in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{2.031116in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{2.026581in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{2.024312in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{2.017497in}{0.687832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339213in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.343407in}{0.672462in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{1.355995in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{1.360194in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.364394in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{0.670149in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{0.671779in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{1.376519in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.378940in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.374744in}{0.679146in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.679936in}}%
\pgfpathlineto{\pgfqpoint{1.366356in}{0.680724in}}%
\pgfpathlineto{\pgfqpoint{1.362163in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{1.348930in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.346503in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{0.676502in}}%
\pgfpathlineto{\pgfqpoint{1.341644in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{0.673246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660817in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{0.664915in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{0.669013in}{0.660373in}}%
\pgfpathlineto{\pgfqpoint{0.673113in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{0.658757in}}%
\pgfpathlineto{\pgfqpoint{0.681316in}{0.657949in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.688019in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{0.690617in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{0.693214in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{0.695810in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{0.698404in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.696898in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{0.692800in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{0.688704in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{0.684608in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{0.680514in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{0.676421in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{0.673824in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{0.671225in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{0.668625in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{0.666024in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{0.663421in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{0.660817in}{0.661988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064949in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.069103in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{1.085733in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.092388in}{0.660756in}}%
\pgfpathlineto{\pgfqpoint{1.094881in}{0.662245in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{0.663737in}}%
\pgfpathlineto{\pgfqpoint{1.099863in}{0.665232in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{1.104840in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.100683in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{1.096528in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.092374in}{0.670534in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.079919in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{1.077427in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{1.074934in}{0.669846in}}%
\pgfpathlineto{\pgfqpoint{1.072439in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.069944in}{0.666870in}}%
\pgfpathlineto{\pgfqpoint{1.067447in}{0.665387in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{0.663906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082572in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.086868in}{0.685452in}}%
\pgfpathlineto{\pgfqpoint{2.091166in}{0.684536in}}%
\pgfpathlineto{\pgfqpoint{2.095464in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{2.099764in}{0.682709in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{0.681797in}}%
\pgfpathlineto{\pgfqpoint{2.106319in}{0.683411in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{0.685023in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{2.115326in}{0.689840in}}%
\pgfpathlineto{\pgfqpoint{2.117574in}{0.691439in}}%
\pgfpathlineto{\pgfqpoint{2.113277in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{2.108981in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{2.100393in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{2.093849in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{2.091596in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{2.089342in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{2.087087in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{2.084830in}{0.687977in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.686369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508800in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{1.513019in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{1.517238in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{1.521459in}{0.676624in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{0.675786in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{0.674948in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.536517in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.538905in}{0.677521in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{1.543678in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{1.546062in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{1.548446in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{1.544226in}{0.685284in}}%
\pgfpathlineto{\pgfqpoint{1.540006in}{0.686136in}}%
\pgfpathlineto{\pgfqpoint{1.535788in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{1.527355in}{0.688683in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{1.520753in}{0.687776in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.515975in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.682565in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{1.508800in}{0.679129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848004in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{1.860795in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{1.865061in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{0.682032in}}%
\pgfpathlineto{\pgfqpoint{1.873597in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{1.878217in}{0.684417in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.882832in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.883179in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{1.878917in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.874655in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{1.870395in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{1.866136in}{0.695970in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.859568in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{1.857258in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{1.854946in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{1.850319in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{0.686829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895328in}{0.661237in}}%
\pgfpathlineto{\pgfqpoint{0.899458in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{0.907722in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.911856in}{0.658106in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.657953in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.659369in}}%
\pgfpathlineto{\pgfqpoint{0.927737in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{0.930271in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{0.932803in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{0.935334in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.931202in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{0.918812in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{0.914685in}{0.668937in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{0.669713in}}%
\pgfpathlineto{\pgfqpoint{0.908023in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{0.905487in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{0.902949in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{0.900410in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{0.895328in}{0.661237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234536in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{1.238715in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.242896in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.247078in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{1.251261in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{1.255445in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.266985in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{1.269434in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.271882in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.270147in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{0.674500in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{1.257609in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.253432in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.249257in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{1.244355in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{1.239448in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.236993in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{1.234536in}{0.668137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678423in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{1.682664in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.686906in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.699640in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{1.703887in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{1.706238in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{1.710936in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{1.713284in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{1.717977in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.713734in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{1.709493in}{0.690990in}}%
\pgfpathlineto{\pgfqpoint{1.705253in}{0.691930in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{0.692870in}}%
\pgfpathlineto{\pgfqpoint{1.696776in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{1.690188in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.687837in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{1.685485in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.683132in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{1.680778in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{1.678423in}{0.684183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426093in}{0.666464in}}%
\pgfpathlineto{\pgfqpoint{0.430160in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{0.434228in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.438297in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{0.442367in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{0.446439in}{0.662233in}}%
\pgfpathlineto{\pgfqpoint{0.450512in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{0.453178in}{0.662601in}}%
\pgfpathlineto{\pgfqpoint{0.455843in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{0.458506in}{0.665033in}}%
\pgfpathlineto{\pgfqpoint{0.461168in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{0.463828in}{0.667474in}}%
\pgfpathlineto{\pgfqpoint{0.466486in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{0.462418in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{0.458351in}{0.670369in}}%
\pgfpathlineto{\pgfqpoint{0.454285in}{0.671205in}}%
\pgfpathlineto{\pgfqpoint{0.450221in}{0.672041in}}%
\pgfpathlineto{\pgfqpoint{0.446157in}{0.672877in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{0.673713in}}%
\pgfpathlineto{\pgfqpoint{0.439432in}{0.672499in}}%
\pgfpathlineto{\pgfqpoint{0.436767in}{0.671288in}}%
\pgfpathlineto{\pgfqpoint{0.434101in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{0.431433in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{0.428764in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{0.426093in}{0.666464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725616in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{0.729723in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{0.733831in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{0.737941in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{0.746163in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{0.752859in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{0.755441in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{0.758021in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.760600in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.662222in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{0.761644in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{0.757537in}{0.665163in}}%
\pgfpathlineto{\pgfqpoint{0.753430in}{0.665956in}}%
\pgfpathlineto{\pgfqpoint{0.749325in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{0.745220in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{0.741117in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.733373in}{0.664301in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{0.728203in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{0.725616in}{0.660282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404142in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.671989in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{1.420967in}{0.670386in}}%
\pgfpathlineto{\pgfqpoint{1.425176in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.434212in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.436622in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{1.439032in}{0.675424in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.439641in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{1.435436in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.427028in}{0.682012in}}%
\pgfpathlineto{\pgfqpoint{1.422826in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{1.418626in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{1.416214in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{1.413802in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{1.411389in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.673588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913051in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{1.921597in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{1.925872in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.938703in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{1.940998in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{1.943292in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.947876in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.950166in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{1.948182in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{1.943910in}{0.691367in}}%
\pgfpathlineto{\pgfqpoint{1.939638in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{1.924537in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{1.922242in}{0.691930in}}%
\pgfpathlineto{\pgfqpoint{1.919946in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{1.915351in}{0.686970in}}%
\pgfpathlineto{\pgfqpoint{1.913051in}{0.685314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129805in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{1.138137in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{1.142304in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.146473in}{0.660523in}}%
\pgfpathlineto{\pgfqpoint{1.150643in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{1.157293in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{1.159771in}{0.662007in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{0.663527in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{0.665050in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.666576in}}%
\pgfpathlineto{\pgfqpoint{1.169669in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.669644in}}%
\pgfpathlineto{\pgfqpoint{1.157170in}{0.670412in}}%
\pgfpathlineto{\pgfqpoint{1.153007in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.672713in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{1.139729in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{0.665120in}}%
\pgfpathlineto{\pgfqpoint{1.129805in}{0.663611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490918in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.494994in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{0.499072in}{0.662017in}}%
\pgfpathlineto{\pgfqpoint{0.503150in}{0.661182in}}%
\pgfpathlineto{\pgfqpoint{0.507229in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{0.511310in}{0.659513in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{0.518039in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{0.520686in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{0.525975in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{0.527180in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{0.523104in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{0.519029in}{0.668651in}}%
\pgfpathlineto{\pgfqpoint{0.514955in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{0.510883in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{0.506811in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.504166in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.501520in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{0.498872in}{0.667398in}}%
\pgfpathlineto{\pgfqpoint{0.496222in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{0.493571in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{0.490918in}{0.663686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960153in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{0.968436in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{0.972579in}{0.658051in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{0.985015in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.987537in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{0.990057in}{0.658593in}}%
\pgfpathlineto{\pgfqpoint{0.992576in}{0.660037in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{0.991842in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{0.987701in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.983562in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{0.975288in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{0.972768in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.967726in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{0.663255in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.660387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573793in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.578022in}{0.678427in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{1.594948in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{1.601558in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.603931in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{0.679267in}}%
\pgfpathlineto{\pgfqpoint{1.608676in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{0.682740in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{0.685371in}}%
\pgfpathlineto{\pgfqpoint{1.604958in}{0.686255in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{1.596502in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{1.588052in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{1.585678in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{0.684500in}}%
\pgfpathlineto{\pgfqpoint{1.578550in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.679288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743457in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.747707in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.751959in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{1.760466in}{0.679737in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{1.768978in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.771314in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{1.773649in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{1.780648in}{0.686419in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.778728in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{1.770227in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{1.765979in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{1.761732in}{0.692936in}}%
\pgfpathlineto{\pgfqpoint{1.757486in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{1.755150in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{1.752813in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{1.750475in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{0.686939in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{0.683481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299444in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{1.307825in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{1.312018in}{0.665949in}}%
\pgfpathlineto{\pgfqpoint{1.316212in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.320407in}{0.664384in}}%
\pgfpathlineto{\pgfqpoint{1.324603in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.331914in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.334348in}{0.670011in}}%
\pgfpathlineto{\pgfqpoint{1.336781in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.335021in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{1.326639in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{1.322451in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{1.314076in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{0.676313in}}%
\pgfpathlineto{\pgfqpoint{1.309204in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.306765in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{1.304326in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.668291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790431in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.794548in}{0.658019in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.657225in}}%
\pgfpathlineto{\pgfqpoint{0.802786in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{0.806907in}{0.655637in}}%
\pgfpathlineto{\pgfqpoint{0.811029in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{0.655418in}}%
\pgfpathlineto{\pgfqpoint{0.820283in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{0.822846in}{0.658164in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{0.827969in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{0.814060in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{0.809946in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{0.803270in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{0.800705in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{0.798138in}{0.662909in}}%
\pgfpathlineto{\pgfqpoint{0.795571in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{0.660177in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{0.658813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978124in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.682791in}}%
\pgfpathlineto{\pgfqpoint{1.986690in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{0.680903in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{0.679962in}}%
\pgfpathlineto{\pgfqpoint{1.999548in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{2.003837in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{2.006116in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{2.015223in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{2.017497in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{2.013213in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{0.689714in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{2.000368in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{0.690255in}}%
\pgfpathlineto{\pgfqpoint{1.984973in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.982691in}{0.687000in}}%
\pgfpathlineto{\pgfqpoint{1.980408in}{0.685369in}}%
\pgfpathlineto{\pgfqpoint{1.978124in}{0.683737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555745in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.563916in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{0.568004in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{0.572092in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{0.576182in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{0.580273in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{0.657551in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{0.590785in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{0.596033in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{0.591946in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{0.665578in}}%
\pgfpathlineto{\pgfqpoint{0.583776in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{0.579693in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{0.575611in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{0.571530in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{0.568903in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{0.566274in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{0.563644in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{0.561012in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{0.558379in}{0.662490in}}%
\pgfpathlineto{\pgfqpoint{0.555745in}{0.661225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469114in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{1.481763in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.485982in}{0.670627in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{0.669804in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.496821in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{1.508800in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{1.504583in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{1.500367in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{1.496152in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{1.491938in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.487726in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.481117in}{0.682387in}}%
\pgfpathlineto{\pgfqpoint{1.478718in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{1.476319in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.473918in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.471517in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{0.673904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025007in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{1.029158in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{1.033311in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{1.041619in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{1.049932in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.052438in}{0.656543in}}%
\pgfpathlineto{\pgfqpoint{1.054943in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{1.057446in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{1.059948in}{0.660953in}}%
\pgfpathlineto{\pgfqpoint{1.062449in}{0.662428in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{1.052492in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{0.667760in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{0.667057in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.659735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808515in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{1.812775in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{1.817037in}{0.680516in}}%
\pgfpathlineto{\pgfqpoint{1.821299in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.825563in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{0.677674in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{1.836414in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{1.838734in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.841053in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{1.843371in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.845688in}{0.685142in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.843743in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{0.688758in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.689725in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{1.826709in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{0.690928in}}%
\pgfpathlineto{\pgfqpoint{1.817812in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{1.815489in}{0.687518in}}%
\pgfpathlineto{\pgfqpoint{1.813165in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.808515in}{0.682415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194699in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.198874in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{1.203052in}{0.661934in}}%
\pgfpathlineto{\pgfqpoint{1.207230in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{1.211409in}{0.660385in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.659610in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{1.222236in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{1.224698in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.227160in}{0.663469in}}%
\pgfpathlineto{\pgfqpoint{1.229620in}{0.665021in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{1.234536in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{1.230358in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{1.226181in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{1.222005in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.213658in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.204561in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{1.199632in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{1.197166in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{0.663480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638824in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.643063in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{1.647302in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{0.676496in}}%
\pgfpathlineto{\pgfqpoint{1.655785in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{1.660028in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.666633in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{1.668993in}{0.677252in}}%
\pgfpathlineto{\pgfqpoint{1.671352in}{0.678976in}}%
\pgfpathlineto{\pgfqpoint{1.673710in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.678423in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{0.686923in}}%
\pgfpathlineto{\pgfqpoint{1.661469in}{0.687836in}}%
\pgfpathlineto{\pgfqpoint{1.657234in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{1.650639in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{0.686136in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{1.643553in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{0.679166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620577in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{0.624671in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{0.628767in}{0.657419in}}%
\pgfpathlineto{\pgfqpoint{0.632864in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{0.636962in}{0.655788in}}%
\pgfpathlineto{\pgfqpoint{0.641062in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{0.647775in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{0.650386in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{0.652996in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{0.658212in}{0.660678in}}%
\pgfpathlineto{\pgfqpoint{0.660817in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{0.656721in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{0.652626in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{0.648532in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{0.644439in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{0.633648in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{0.631036in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{0.628424in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{0.625809in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{0.623194in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.659051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855267in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.859395in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{0.871784in}{0.654416in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{0.882599in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{0.885147in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{0.887694in}{0.657029in}}%
\pgfpathlineto{\pgfqpoint{0.890240in}{0.658429in}}%
\pgfpathlineto{\pgfqpoint{0.892785in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{0.895328in}{0.661237in}}%
\pgfpathlineto{\pgfqpoint{0.891199in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{0.662802in}}%
\pgfpathlineto{\pgfqpoint{0.882944in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{0.664366in}}%
\pgfpathlineto{\pgfqpoint{0.874694in}{0.665148in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{0.868024in}{0.664531in}}%
\pgfpathlineto{\pgfqpoint{0.865475in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{0.862925in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{0.860374in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{0.857821in}{0.658958in}}%
\pgfpathlineto{\pgfqpoint{0.855267in}{0.657570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043228in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{2.047520in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{2.056109in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{2.060406in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{2.064704in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{2.073530in}{0.679911in}}%
\pgfpathlineto{\pgfqpoint{2.075793in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{2.078054in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{2.080314in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.078278in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{2.073984in}{0.688207in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.065401in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{2.054559in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{2.052295in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{2.050030in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{2.047764in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{0.682225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364394in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.368595in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{0.666151in}}%
\pgfpathlineto{\pgfqpoint{1.381205in}{0.665357in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{0.664563in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.392042in}{0.665391in}}%
\pgfpathlineto{\pgfqpoint{1.394464in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.399938in}{0.674385in}}%
\pgfpathlineto{\pgfqpoint{1.395736in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{1.391535in}{0.675977in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.383137in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{1.378940in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.376519in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{0.671779in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{0.670149in}}%
\pgfpathlineto{\pgfqpoint{1.364394in}{0.668524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873597in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{1.886410in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{1.890683in}{0.677270in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.899233in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.901539in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.903843in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{1.908449in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{1.910751in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.913051in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.908780in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{1.904510in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{0.690130in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{1.882832in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.878217in}{0.684417in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{1.873597in}{0.681077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685419in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.689523in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.693629in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.697736in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{0.710063in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{0.712658in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{0.717846in}{0.656280in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{0.725616in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{0.721510in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{0.713301in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{0.709199in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{0.705097in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.698404in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{0.695810in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{0.693214in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{0.690617in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{0.688019in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{0.657141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534128in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.538354in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{0.672425in}}%
\pgfpathlineto{\pgfqpoint{1.546809in}{0.671582in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{1.566651in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{1.569033in}{0.675848in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{1.561114in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.556890in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{1.548446in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{1.546062in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{1.543678in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{1.538905in}{0.677521in}}%
\pgfpathlineto{\pgfqpoint{1.536517in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.674108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089894in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.094055in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{1.098218in}{0.657722in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{1.110714in}{0.655398in}}%
\pgfpathlineto{\pgfqpoint{1.114882in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.119862in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{1.122349in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.124836in}{0.660603in}}%
\pgfpathlineto{\pgfqpoint{1.127321in}{0.662106in}}%
\pgfpathlineto{\pgfqpoint{1.129805in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.125641in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{1.117317in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{1.108998in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.104840in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{1.099863in}{0.665232in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{0.663737in}}%
\pgfpathlineto{\pgfqpoint{1.094881in}{0.662245in}}%
\pgfpathlineto{\pgfqpoint{1.092388in}{0.660756in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.659270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920128in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.924265in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{0.928404in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{0.932544in}{0.654189in}}%
\pgfpathlineto{\pgfqpoint{0.936685in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{0.940827in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{0.653256in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.955098in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.957626in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{0.951875in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{0.947738in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{0.939468in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{0.935334in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.932803in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{0.930271in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{0.927737in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.659369in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.657953in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.656540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703887in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.712385in}{0.676866in}}%
\pgfpathlineto{\pgfqpoint{1.716635in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{1.725140in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.736429in}{0.678325in}}%
\pgfpathlineto{\pgfqpoint{1.738773in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{1.741115in}{0.681758in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{1.734959in}{0.685356in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{0.686294in}}%
\pgfpathlineto{\pgfqpoint{1.726466in}{0.687232in}}%
\pgfpathlineto{\pgfqpoint{1.722221in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.717977in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{1.713284in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{1.710936in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{1.706238in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.703887in}{0.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259631in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{0.661933in}}%
\pgfpathlineto{\pgfqpoint{1.272194in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{1.276385in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{1.280576in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.284769in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.287218in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{1.292112in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{1.294557in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.669848in}}%
\pgfpathlineto{\pgfqpoint{1.286881in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{1.278511in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.271882in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{1.269434in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.266985in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{0.663488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450512in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{0.454585in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{0.458660in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.462736in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.466813in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{0.470892in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.477633in}{0.657540in}}%
\pgfpathlineto{\pgfqpoint{0.480293in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{0.482952in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{0.485609in}{0.661222in}}%
\pgfpathlineto{\pgfqpoint{0.488264in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{0.490918in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.486844in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{0.482770in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{0.478697in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{0.474626in}{0.667027in}}%
\pgfpathlineto{\pgfqpoint{0.470555in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{0.466486in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{0.463828in}{0.667474in}}%
\pgfpathlineto{\pgfqpoint{0.461168in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{0.458506in}{0.665033in}}%
\pgfpathlineto{\pgfqpoint{0.455843in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{0.453178in}{0.662601in}}%
\pgfpathlineto{\pgfqpoint{0.450512in}{0.661387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938703in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{1.942983in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{0.676750in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.960113in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{1.966689in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{1.971266in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{1.973553in}{0.680468in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{1.978124in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.684685in}}%
\pgfpathlineto{\pgfqpoint{1.969563in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{1.961007in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{1.956731in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{1.950166in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.947876in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.943292in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{1.940998in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{1.938703in}{0.679590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750276in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{0.754390in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.762622in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{0.766740in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{0.770859in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{0.774979in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{0.777558in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{0.780135in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{0.782711in}{0.654735in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.786315in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{0.778087in}{0.661195in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.661989in}}%
\pgfpathlineto{\pgfqpoint{0.769863in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{0.763177in}{0.662222in}}%
\pgfpathlineto{\pgfqpoint{0.760600in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{0.758021in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.755441in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{0.752859in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{0.655479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429387in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{1.433599in}{0.667974in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{0.667168in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.450458in}{0.664742in}}%
\pgfpathlineto{\pgfqpoint{1.454675in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{0.665580in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.461899in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.464305in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{1.466710in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{1.460687in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{0.676350in}}%
\pgfpathlineto{\pgfqpoint{1.452265in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.448056in}{0.677974in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{1.439032in}{0.675424in}}%
\pgfpathlineto{\pgfqpoint{1.436622in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{1.434212in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{0.668779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515391in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.523558in}{0.657011in}}%
\pgfpathlineto{\pgfqpoint{0.527643in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{0.531729in}{0.655343in}}%
\pgfpathlineto{\pgfqpoint{0.535817in}{0.654509in}}%
\pgfpathlineto{\pgfqpoint{0.539905in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{0.542549in}{0.654929in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.547832in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{0.550471in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{0.553108in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{0.555745in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.662050in}}%
\pgfpathlineto{\pgfqpoint{0.547578in}{0.662875in}}%
\pgfpathlineto{\pgfqpoint{0.543496in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{0.539415in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{0.535336in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{0.528617in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.525975in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{0.523331in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{0.520686in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{0.518039in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.658679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154814in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{1.158987in}{0.658203in}}%
\pgfpathlineto{\pgfqpoint{1.163160in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.167335in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.171511in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{1.175689in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{1.182342in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{0.657364in}}%
\pgfpathlineto{\pgfqpoint{1.187288in}{0.658888in}}%
\pgfpathlineto{\pgfqpoint{1.189760in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.190524in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{1.186350in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{0.665796in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{1.173837in}{0.667337in}}%
\pgfpathlineto{\pgfqpoint{1.169669in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.666576in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{0.665050in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{0.663527in}}%
\pgfpathlineto{\pgfqpoint{1.159771in}{0.662007in}}%
\pgfpathlineto{\pgfqpoint{1.157293in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.658977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768978in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.773236in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{1.777495in}{0.676001in}}%
\pgfpathlineto{\pgfqpoint{1.781755in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{1.786016in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.790278in}{0.673204in}}%
\pgfpathlineto{\pgfqpoint{1.794542in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{1.799203in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.806189in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{1.808515in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{1.804256in}{0.683366in}}%
\pgfpathlineto{\pgfqpoint{1.799999in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.685272in}}%
\pgfpathlineto{\pgfqpoint{1.791487in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{1.787233in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.780648in}{0.686419in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{1.773649in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{1.771314in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{1.768978in}{0.677868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599183in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{1.603418in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.607655in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{1.611893in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.620373in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{1.624614in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{1.626985in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.672294in}}%
\pgfpathlineto{\pgfqpoint{1.631724in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{0.675718in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.634587in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.630350in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{1.626115in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{1.621882in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{1.617649in}{0.683602in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{0.682740in}}%
\pgfpathlineto{\pgfqpoint{1.608676in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{0.679267in}}%
\pgfpathlineto{\pgfqpoint{1.603931in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{1.601558in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.674106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985015in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.989163in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.654154in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.651813in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{0.651033in}}%
\pgfpathlineto{\pgfqpoint{1.012438in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{1.014955in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{1.017470in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{1.022496in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{1.020857in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{1.016709in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{1.012561in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.008415in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{1.004270in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{0.992576in}{0.660037in}}%
\pgfpathlineto{\pgfqpoint{0.990057in}{0.658593in}}%
\pgfpathlineto{\pgfqpoint{0.987537in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{0.985015in}{0.655713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003837in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{2.012417in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{2.016709in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{2.025297in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{2.029593in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{2.034142in}{0.675735in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{2.038687in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{2.038936in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{2.034646in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{2.030357in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{2.026069in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{2.021782in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{2.017497in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{2.015223in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{2.006116in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{2.003837in}{0.678084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324603in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{1.328801in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{1.333000in}{0.662029in}}%
\pgfpathlineto{\pgfqpoint{1.337200in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.341401in}{0.660456in}}%
\pgfpathlineto{\pgfqpoint{1.345603in}{0.659668in}}%
\pgfpathlineto{\pgfqpoint{1.349807in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{1.352241in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{1.354674in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.663680in}}%
\pgfpathlineto{\pgfqpoint{1.359536in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{1.361966in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{1.364394in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.360194in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.355995in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{1.343407in}{0.672462in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.336781in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{1.334348in}{0.670011in}}%
\pgfpathlineto{\pgfqpoint{1.331914in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{1.324603in}{0.663600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815152in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{0.819276in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{0.823401in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{0.827528in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{0.831656in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{0.835785in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{0.842477in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.653417in}}%
\pgfpathlineto{\pgfqpoint{0.850155in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{0.852712in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{0.855267in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{0.842893in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{0.838770in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{0.827969in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{0.822846in}{0.658164in}}%
\pgfpathlineto{\pgfqpoint{0.820283in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{0.655418in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.654049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580273in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{0.584365in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{0.588458in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.592553in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{0.596648in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{0.604843in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{0.607469in}{0.652615in}}%
\pgfpathlineto{\pgfqpoint{0.610093in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{0.612716in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.615338in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{0.617958in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{0.616483in}{0.659867in}}%
\pgfpathlineto{\pgfqpoint{0.612391in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{0.662314in}}%
\pgfpathlineto{\pgfqpoint{0.600120in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{0.596033in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{0.590785in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{0.585532in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{0.657551in}}%
\pgfpathlineto{\pgfqpoint{0.580273in}{0.656278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494423in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{1.507093in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{1.511319in}{0.665677in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.665685in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{1.526956in}{0.669036in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{1.531739in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{0.674948in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{0.675786in}}%
\pgfpathlineto{\pgfqpoint{1.521459in}{0.676624in}}%
\pgfpathlineto{\pgfqpoint{1.517238in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{1.513019in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{1.508800in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{1.496821in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{0.668981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834094in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.842629in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{1.846899in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{1.859714in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.862031in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{1.866660in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{1.868974in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{1.873597in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{0.682032in}}%
\pgfpathlineto{\pgfqpoint{1.865061in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{1.860795in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.845688in}{0.685142in}}%
\pgfpathlineto{\pgfqpoint{1.843371in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.841053in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{1.838734in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.836414in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{0.676729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069003in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.073303in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{2.077604in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{2.081907in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{2.086211in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{2.090516in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{2.092777in}{0.673701in}}%
\pgfpathlineto{\pgfqpoint{2.095037in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{2.099553in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{2.101810in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{0.681797in}}%
\pgfpathlineto{\pgfqpoint{2.099764in}{0.682709in}}%
\pgfpathlineto{\pgfqpoint{2.095464in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{2.091166in}{0.684536in}}%
\pgfpathlineto{\pgfqpoint{2.086868in}{0.685452in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.080314in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{2.078054in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{2.075793in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{2.073530in}{0.679911in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{0.676671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049932in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.054091in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{1.058250in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{1.066573in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{1.070737in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.077403in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{0.653354in}}%
\pgfpathlineto{\pgfqpoint{1.082403in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.084901in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{1.087398in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.085733in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{1.077416in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.069103in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.062449in}{0.662428in}}%
\pgfpathlineto{\pgfqpoint{1.059948in}{0.660953in}}%
\pgfpathlineto{\pgfqpoint{1.057446in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{1.054943in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{1.052438in}{0.656543in}}%
\pgfpathlineto{\pgfqpoint{1.049932in}{0.655079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664273in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{1.677013in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{1.681262in}{0.670247in}}%
\pgfpathlineto{\pgfqpoint{1.685512in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.689763in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{0.670153in}}%
\pgfpathlineto{\pgfqpoint{1.694475in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{1.696830in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{1.699183in}{0.675264in}}%
\pgfpathlineto{\pgfqpoint{1.701536in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.703887in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{1.699640in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{1.686906in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{1.682664in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.678423in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.673710in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{1.671352in}{0.678976in}}%
\pgfpathlineto{\pgfqpoint{1.668993in}{0.677252in}}%
\pgfpathlineto{\pgfqpoint{1.666633in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{0.673820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219772in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{0.657281in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{1.236512in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{1.240700in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.654168in}}%
\pgfpathlineto{\pgfqpoint{1.247350in}{0.655712in}}%
\pgfpathlineto{\pgfqpoint{1.249808in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{0.660366in}}%
\pgfpathlineto{\pgfqpoint{1.257177in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.255445in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.251261in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{1.247078in}{0.665816in}}%
\pgfpathlineto{\pgfqpoint{1.242896in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.238715in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.234536in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{1.229620in}{0.665021in}}%
\pgfpathlineto{\pgfqpoint{1.227160in}{0.663469in}}%
\pgfpathlineto{\pgfqpoint{1.224698in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.222236in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{0.658834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645162in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{0.649264in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{0.653367in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{0.657470in}{0.651711in}}%
\pgfpathlineto{\pgfqpoint{0.661576in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{0.665682in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{0.669789in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.672398in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{0.675005in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{0.677611in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{0.680215in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{0.682818in}{0.655824in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.681316in}{0.657949in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{0.658757in}}%
\pgfpathlineto{\pgfqpoint{0.673113in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{0.669013in}{0.660373in}}%
\pgfpathlineto{\pgfqpoint{0.664915in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{0.660817in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{0.658212in}{0.660678in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{0.652996in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{0.650386in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{0.647775in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{0.654157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880049in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{0.888319in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{0.892455in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{0.896593in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{0.900733in}{0.648893in}}%
\pgfpathlineto{\pgfqpoint{0.904873in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{0.907419in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{0.909963in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{0.912506in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.915048in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{0.655129in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{0.911856in}{0.658106in}}%
\pgfpathlineto{\pgfqpoint{0.907722in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{0.899458in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{0.895328in}{0.661237in}}%
\pgfpathlineto{\pgfqpoint{0.892785in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{0.890240in}{0.658429in}}%
\pgfpathlineto{\pgfqpoint{0.887694in}{0.657029in}}%
\pgfpathlineto{\pgfqpoint{0.885147in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{0.882599in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.652839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389618in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{1.402247in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.406459in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{1.410672in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.417306in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{0.662224in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{1.424558in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{1.425176in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{1.420967in}{0.670386in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.671989in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.394464in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{1.392042in}{0.665391in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.663768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899233in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.903510in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{1.912067in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{1.916348in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.924912in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{1.927213in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{1.931812in}{0.674654in}}%
\pgfpathlineto{\pgfqpoint{1.934110in}{0.676299in}}%
\pgfpathlineto{\pgfqpoint{1.936407in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.938703in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{1.925872in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.921597in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{1.913051in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.910751in}{0.683658in}}%
\pgfpathlineto{\pgfqpoint{1.908449in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{1.906147in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{1.903843in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{1.901539in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.899233in}{0.675375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710063in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{0.714174in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{0.650680in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{0.726515in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{0.730631in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{0.734749in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{0.737340in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{0.739930in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{0.742519in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{0.745106in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{0.747692in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{0.746163in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{0.737941in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{0.733831in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{0.729723in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{0.725616in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{0.717846in}{0.656280in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{0.712658in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{0.710063in}{0.652295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559500in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.563732in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.572201in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{1.576437in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.587294in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{1.589674in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{1.592052in}{0.669001in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{1.594948in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.578022in}{0.678427in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.569033in}{0.675848in}}%
\pgfpathlineto{\pgfqpoint{1.566651in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.669046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410034in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{0.414106in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{0.418179in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{0.422253in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{0.426328in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{0.430404in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.437157in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{0.442503in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{0.445174in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.447844in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{0.450512in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{0.446439in}{0.662233in}}%
\pgfpathlineto{\pgfqpoint{0.442367in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{0.438297in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{0.434228in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.430160in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{0.426093in}{0.666464in}}%
\pgfpathlineto{\pgfqpoint{0.423420in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{0.420746in}{0.664064in}}%
\pgfpathlineto{\pgfqpoint{0.418071in}{0.662868in}}%
\pgfpathlineto{\pgfqpoint{0.415393in}{0.661673in}}%
\pgfpathlineto{\pgfqpoint{0.412715in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{0.410034in}{0.659291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729394in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.733649in}{0.672292in}}%
\pgfpathlineto{\pgfqpoint{1.737905in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.742163in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{1.746421in}{0.669548in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.757284in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{0.671088in}}%
\pgfpathlineto{\pgfqpoint{1.761964in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{1.764303in}{0.674470in}}%
\pgfpathlineto{\pgfqpoint{1.766641in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.768978in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{1.760466in}{0.679737in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{1.751959in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{1.747707in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.741115in}{0.681758in}}%
\pgfpathlineto{\pgfqpoint{1.738773in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{1.736429in}{0.678325in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{0.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114882in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.119051in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{1.123222in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{1.127393in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.131566in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{1.135740in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{1.139915in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{1.142401in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.147370in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{1.150643in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.146473in}{0.660523in}}%
\pgfpathlineto{\pgfqpoint{1.142304in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.138137in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{1.129805in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.127321in}{0.662106in}}%
\pgfpathlineto{\pgfqpoint{1.124836in}{0.660603in}}%
\pgfpathlineto{\pgfqpoint{1.122349in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.119862in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.114882in}{0.654622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944971in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{0.953261in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{0.957408in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{0.965706in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{0.969857in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.977442in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{0.985015in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.972579in}{0.658051in}}%
\pgfpathlineto{\pgfqpoint{0.968436in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{0.957626in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{0.955098in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.952568in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{0.653256in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.651837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284769in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{1.293158in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{1.297355in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.301552in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{1.305751in}{0.654901in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.657261in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.324603in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{1.320407in}{0.664384in}}%
\pgfpathlineto{\pgfqpoint{1.316212in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.312018in}{0.665949in}}%
\pgfpathlineto{\pgfqpoint{1.307825in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.294557in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{1.292112in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{1.287218in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{1.284769in}{0.658814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964398in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{1.972973in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{1.977263in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.981553in}{0.670173in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{0.669239in}}%
\pgfpathlineto{\pgfqpoint{1.990138in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{1.992423in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{1.994708in}{0.671565in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.673195in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{2.001556in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{2.003837in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{1.999548in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{0.679962in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{0.680903in}}%
\pgfpathlineto{\pgfqpoint{1.986690in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.982407in}{0.682791in}}%
\pgfpathlineto{\pgfqpoint{1.978124in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{1.973553in}{0.680468in}}%
\pgfpathlineto{\pgfqpoint{1.971266in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{1.966689in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{0.673922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474971in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.479051in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.487216in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{0.491300in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{0.499471in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{0.502128in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{0.507438in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.510091in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{0.512742in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{0.511310in}{0.659513in}}%
\pgfpathlineto{\pgfqpoint{0.507229in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{0.503150in}{0.661182in}}%
\pgfpathlineto{\pgfqpoint{0.499072in}{0.662017in}}%
\pgfpathlineto{\pgfqpoint{0.494994in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{0.490918in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.488264in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{0.485609in}{0.661222in}}%
\pgfpathlineto{\pgfqpoint{0.482952in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{0.480293in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{0.477633in}{0.657540in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.656317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454675in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.467336in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.471559in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{1.475782in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{0.659048in}}%
\pgfpathlineto{\pgfqpoint{1.482413in}{0.660690in}}%
\pgfpathlineto{\pgfqpoint{1.484817in}{0.662337in}}%
\pgfpathlineto{\pgfqpoint{1.487220in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{1.489622in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{1.492023in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{0.669804in}}%
\pgfpathlineto{\pgfqpoint{1.485982in}{0.670627in}}%
\pgfpathlineto{\pgfqpoint{1.481763in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{1.466710in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{1.464305in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{1.461899in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{0.665580in}}%
\pgfpathlineto{\pgfqpoint{1.454675in}{0.663932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774979in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{0.779100in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{0.783223in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.787346in}{0.648273in}}%
\pgfpathlineto{\pgfqpoint{0.791471in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{0.795597in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{0.799724in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{0.804872in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.649951in}}%
\pgfpathlineto{\pgfqpoint{0.810015in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{0.812584in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{0.811029in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{0.806907in}{0.655637in}}%
\pgfpathlineto{\pgfqpoint{0.802786in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.657225in}}%
\pgfpathlineto{\pgfqpoint{0.794548in}{0.658019in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{0.782711in}{0.654735in}}%
\pgfpathlineto{\pgfqpoint{0.780135in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{0.777558in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{0.774979in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794542in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{1.798806in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{1.803072in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{1.807339in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{1.815877in}{0.667628in}}%
\pgfpathlineto{\pgfqpoint{1.820148in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.822474in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.827125in}{0.671704in}}%
\pgfpathlineto{\pgfqpoint{1.829449in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.831772in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{0.677674in}}%
\pgfpathlineto{\pgfqpoint{1.825563in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{1.821299in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.817037in}{0.680516in}}%
\pgfpathlineto{\pgfqpoint{1.812775in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{1.808515in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{1.806189in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{1.799203in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{0.673957in}}%
\pgfpathlineto{\pgfqpoint{1.794542in}{0.672273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624614in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{1.628857in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{1.633101in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.641592in}{0.665402in}}%
\pgfpathlineto{\pgfqpoint{1.645840in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{1.650088in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.652455in}{0.665335in}}%
\pgfpathlineto{\pgfqpoint{1.654820in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{1.657185in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{1.661911in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.660028in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{1.655785in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{0.676496in}}%
\pgfpathlineto{\pgfqpoint{1.647302in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{1.643063in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{0.675718in}}%
\pgfpathlineto{\pgfqpoint{1.631724in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.672294in}}%
\pgfpathlineto{\pgfqpoint{1.626985in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.624614in}{0.668893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539905in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{0.543995in}{0.652842in}}%
\pgfpathlineto{\pgfqpoint{0.548086in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{0.552178in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{0.556271in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{0.560365in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{0.567099in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{0.569737in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{0.572373in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{0.575008in}{0.653737in}}%
\pgfpathlineto{\pgfqpoint{0.577641in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{0.580273in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{0.576182in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{0.572092in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{0.568004in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{0.563916in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.555745in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{0.553108in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{0.550471in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{0.547832in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.542549in}{0.654929in}}%
\pgfpathlineto{\pgfqpoint{0.539905in}{0.653676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179867in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{1.184047in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.188228in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{0.651996in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.204964in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.209905in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.655763in}}%
\pgfpathlineto{\pgfqpoint{1.217307in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.659610in}}%
\pgfpathlineto{\pgfqpoint{1.211409in}{0.660385in}}%
\pgfpathlineto{\pgfqpoint{1.207230in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{1.203052in}{0.661934in}}%
\pgfpathlineto{\pgfqpoint{1.198874in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{1.189760in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{1.187288in}{0.658888in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{0.657364in}}%
\pgfpathlineto{\pgfqpoint{1.182342in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.654327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009921in}{0.651033in}}%
\pgfpathlineto{\pgfqpoint{1.014076in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{1.018232in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{1.030708in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{1.039896in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{1.042407in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.049932in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{1.041619in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{1.033311in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{1.029158in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{1.022496in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{1.017470in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{1.014955in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{1.012438in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{0.651033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029593in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{2.033890in}{0.671557in}}%
\pgfpathlineto{\pgfqpoint{2.038188in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{2.042488in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{2.046789in}{0.668781in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{2.055394in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{2.057665in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{2.059934in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{2.064471in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{2.066737in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.064704in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{2.060406in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{2.056109in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{2.047520in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{2.038687in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{2.034142in}{0.675735in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{2.029593in}{0.672485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349807in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{0.658089in}}%
\pgfpathlineto{\pgfqpoint{1.358218in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{1.362425in}{0.656508in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.377484in}{0.655724in}}%
\pgfpathlineto{\pgfqpoint{1.379913in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{0.660536in}}%
\pgfpathlineto{\pgfqpoint{1.387194in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{0.664563in}}%
\pgfpathlineto{\pgfqpoint{1.381205in}{0.665357in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{0.666151in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{1.368595in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{1.364394in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.361966in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{1.359536in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.663680in}}%
\pgfpathlineto{\pgfqpoint{1.354674in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{1.352241in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{1.349807in}{0.658879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839915in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{0.848179in}{0.647693in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{0.856447in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{0.864721in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.867279in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{0.869835in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{0.872391in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{0.650055in}}%
\pgfpathlineto{\pgfqpoint{0.877497in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{0.871784in}{0.654416in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{0.859395in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{0.855267in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.852712in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{0.850155in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.653417in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{0.842477in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{0.649282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604843in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{0.608942in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{0.617144in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{0.621246in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{0.625350in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.632076in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{0.637315in}{0.650267in}}%
\pgfpathlineto{\pgfqpoint{0.639932in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{0.642548in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{0.641062in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{0.636962in}{0.655788in}}%
\pgfpathlineto{\pgfqpoint{0.632864in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{0.628767in}{0.657419in}}%
\pgfpathlineto{\pgfqpoint{0.624671in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{0.617958in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{0.615338in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{0.612716in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.610093in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{0.607469in}{0.652615in}}%
\pgfpathlineto{\pgfqpoint{0.604843in}{0.651334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859714in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.863989in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{1.868264in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{1.872541in}{0.668270in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.667335in}}%
\pgfpathlineto{\pgfqpoint{1.881098in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{1.885378in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.887690in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.890001in}{0.668764in}}%
\pgfpathlineto{\pgfqpoint{1.892310in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.896926in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{1.899233in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.890683in}{0.677270in}}%
\pgfpathlineto{\pgfqpoint{1.886410in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{1.873597in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{1.868974in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{1.866660in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{1.862031in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.859714in}{0.671080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519774in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{0.663188in}}%
\pgfpathlineto{\pgfqpoint{1.528235in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{1.532466in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.536699in}{0.660690in}}%
\pgfpathlineto{\pgfqpoint{1.540934in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{1.547560in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.546809in}{0.671582in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{0.672425in}}%
\pgfpathlineto{\pgfqpoint{1.538354in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.531739in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{1.526956in}{0.669036in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.665685in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.664018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689763in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{0.667563in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{0.666668in}}%
\pgfpathlineto{\pgfqpoint{1.702524in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{1.706781in}{0.664877in}}%
\pgfpathlineto{\pgfqpoint{1.711038in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{1.715296in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.717648in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.719999in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{1.722349in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{1.724698in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{1.727046in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.725140in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{1.716635in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{1.712385in}{0.676866in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.703887in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{1.701536in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.699183in}{0.675264in}}%
\pgfpathlineto{\pgfqpoint{1.696830in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{1.694475in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{0.670153in}}%
\pgfpathlineto{\pgfqpoint{1.689763in}{0.668458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.558035in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{1.569060in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{1.571338in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{1.573612in}{0.836569in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{1.571761in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{1.567642in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{1.559495in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{1.560313in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.553615in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.551202in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.548787in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.546371in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{1.543954in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074901in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.079067in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{1.083234in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.087402in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{1.099913in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.102411in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.104908in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.107404in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{1.109898in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{1.114882in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.110714in}{0.655398in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{1.098218in}{0.657722in}}%
\pgfpathlineto{\pgfqpoint{1.094055in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.087398in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{1.084901in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{1.082403in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{0.653354in}}%
\pgfpathlineto{\pgfqpoint{1.077403in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.650413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244890in}{0.654168in}}%
\pgfpathlineto{\pgfqpoint{1.249080in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{1.253272in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.257465in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{1.261659in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.265855in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.651029in}}%
\pgfpathlineto{\pgfqpoint{1.274962in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{1.277416in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{1.279868in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{1.282319in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{1.284769in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.280576in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.276385in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{1.272194in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{0.661933in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.257177in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{0.660366in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{1.249808in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.247350in}{0.655712in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.654168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669789in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.673898in}{0.648450in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{0.682119in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{0.686231in}{0.646005in}}%
\pgfpathlineto{\pgfqpoint{0.690344in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{0.697063in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{0.699666in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{0.702267in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{0.704867in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{0.710063in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{0.705953in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{0.697736in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{0.693629in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.689523in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.682818in}{0.655824in}}%
\pgfpathlineto{\pgfqpoint{0.680215in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{0.677611in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{0.675005in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{0.672398in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{0.669789in}{0.649265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904873in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{0.909015in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{0.913157in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{0.917301in}{0.645736in}}%
\pgfpathlineto{\pgfqpoint{0.921446in}{0.644946in}}%
\pgfpathlineto{\pgfqpoint{0.925593in}{0.644156in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{0.932282in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.937362in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{0.942436in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{0.940827in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{0.936685in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{0.932544in}{0.654189in}}%
\pgfpathlineto{\pgfqpoint{0.928404in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{0.924265in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{0.655129in}}%
\pgfpathlineto{\pgfqpoint{0.915048in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{0.912506in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.909963in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{0.907419in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{0.904873in}{0.648104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924912in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{1.929197in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{1.933482in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.937768in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.942056in}{0.665978in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.665045in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{1.952932in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{1.955227in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{1.957521in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.959815in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{1.960113in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{0.676750in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.942983in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{1.938703in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{1.936407in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.934110in}{0.676299in}}%
\pgfpathlineto{\pgfqpoint{1.931812in}{0.674654in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{1.927213in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{1.924912in}{0.669722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414886in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{1.423318in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{1.427536in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{1.431756in}{0.655766in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{0.654961in}}%
\pgfpathlineto{\pgfqpoint{1.440198in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{1.442613in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{0.657394in}}%
\pgfpathlineto{\pgfqpoint{1.447442in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.449854in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{1.452265in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{1.454675in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{1.450458in}{0.664742in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{0.667168in}}%
\pgfpathlineto{\pgfqpoint{1.433599in}{0.667974in}}%
\pgfpathlineto{\pgfqpoint{1.429387in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{1.424558in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{0.662224in}}%
\pgfpathlineto{\pgfqpoint{1.417306in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.658978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584913in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.589153in}{0.663096in}}%
\pgfpathlineto{\pgfqpoint{1.593394in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{1.601879in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.612746in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{1.615122in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{1.617496in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{1.619870in}{0.665514in}}%
\pgfpathlineto{\pgfqpoint{1.622243in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{1.624614in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{1.620373in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.611893in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{1.607655in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{1.603418in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{1.592052in}{0.669001in}}%
\pgfpathlineto{\pgfqpoint{1.589674in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{1.587294in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{0.663949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754942in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{1.767732in}{0.664978in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.664065in}}%
\pgfpathlineto{\pgfqpoint{1.776265in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.782870in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{1.785206in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.787542in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{1.789876in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{1.792209in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.794542in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{1.790278in}{0.673204in}}%
\pgfpathlineto{\pgfqpoint{1.786016in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.781755in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{1.777495in}{0.676001in}}%
\pgfpathlineto{\pgfqpoint{1.773236in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{1.768978in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.766641in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.764303in}{0.674470in}}%
\pgfpathlineto{\pgfqpoint{1.761964in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{0.671088in}}%
\pgfpathlineto{\pgfqpoint{1.757284in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{0.667720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734749in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{0.738867in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{0.742987in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{0.747107in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{0.751229in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{0.643413in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{0.762064in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{0.767234in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{0.769817in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{0.772399in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{0.774979in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{0.770859in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{0.766740in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{0.762622in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.754390in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{0.747692in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{0.745106in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{0.742519in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{0.739930in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{0.737340in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{0.734749in}{0.647450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434481in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.438559in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{0.446719in}{0.651586in}}%
\pgfpathlineto{\pgfqpoint{0.450801in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{0.454884in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.458968in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{0.461639in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{0.464308in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{0.466976in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{0.469643in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{0.472308in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.470892in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{0.466813in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{0.462736in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.458660in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.454585in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{0.450512in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{0.447844in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{0.445174in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.442503in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{0.437157in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.654152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139915in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{1.144091in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.148269in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{0.647627in}}%
\pgfpathlineto{\pgfqpoint{1.156627in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.160809in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{1.167474in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{1.169955in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{1.175689in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{1.171511in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{1.167335in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.163160in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.158987in}{0.658203in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{1.147370in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.142401in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{1.139915in}{0.649962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969857in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{0.974009in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{0.978162in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{0.982316in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.997312in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{0.999837in}{0.645279in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{1.004881in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{1.007402in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{0.651033in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{0.651813in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.654154in}}%
\pgfpathlineto{\pgfqpoint{0.989163in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{0.985015in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{0.977442in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{0.969857in}{0.647129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990138in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{1.994432in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{1.998727in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{2.007322in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{2.020483in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{2.022762in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{2.025040in}{0.669235in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{0.670860in}}%
\pgfpathlineto{\pgfqpoint{2.029593in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{2.025297in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{2.016709in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.012417in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{2.003837in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{2.001556in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{0.673195in}}%
\pgfpathlineto{\pgfqpoint{1.994708in}{0.671565in}}%
\pgfpathlineto{\pgfqpoint{1.992423in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{1.990138in}{0.668306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309951in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{1.314153in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{1.318355in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{1.330970in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.337619in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{1.342498in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{1.344935in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{1.347371in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.349807in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{1.345603in}{0.659668in}}%
\pgfpathlineto{\pgfqpoint{1.341401in}{0.660456in}}%
\pgfpathlineto{\pgfqpoint{1.337200in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.333000in}{0.662029in}}%
\pgfpathlineto{\pgfqpoint{1.328801in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{1.324603in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.657261in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499471in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{0.503558in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{0.507647in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{0.515827in}{0.647882in}}%
\pgfpathlineto{\pgfqpoint{0.519919in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{0.524011in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{0.529315in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.531965in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{0.534613in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{0.537260in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{0.539905in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{0.535817in}{0.654509in}}%
\pgfpathlineto{\pgfqpoint{0.531729in}{0.655343in}}%
\pgfpathlineto{\pgfqpoint{0.527643in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{0.523558in}{0.657011in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{0.512742in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{0.510091in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{0.507438in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.504784in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{0.502128in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{0.499471in}{0.651254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480007in}{0.659048in}}%
\pgfpathlineto{\pgfqpoint{1.484234in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{1.492690in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{1.496919in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{1.501150in}{0.654952in}}%
\pgfpathlineto{\pgfqpoint{1.505383in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.507784in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{1.510184in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.512583in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{1.514981in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{1.517378in}{0.662357in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{1.511319in}{0.665677in}}%
\pgfpathlineto{\pgfqpoint{1.507093in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{1.492023in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{1.489622in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{1.487220in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{1.484817in}{0.662337in}}%
\pgfpathlineto{\pgfqpoint{1.482413in}{0.660690in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{0.659048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799724in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{0.803853in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{0.812113in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{0.829652in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{0.832220in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{0.834786in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{0.837351in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{0.835785in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{0.831656in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{0.827528in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{0.823401in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{0.819276in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{0.812584in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{0.810015in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.649951in}}%
\pgfpathlineto{\pgfqpoint{0.804872in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{0.799724in}{0.645871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820148in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.824419in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.828692in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{1.832967in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{1.837242in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.841519in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.845796in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{1.848118in}{0.662800in}}%
\pgfpathlineto{\pgfqpoint{1.850440in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{0.666106in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{1.857397in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{1.859714in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{1.846899in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{1.842629in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{1.831772in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.829449in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.827125in}{0.671704in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{1.822474in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{1.820148in}{0.666701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055394in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{2.059699in}{0.666016in}}%
\pgfpathlineto{\pgfqpoint{2.064004in}{0.665097in}}%
\pgfpathlineto{\pgfqpoint{2.068311in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{2.072620in}{0.663263in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{2.079196in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{2.083727in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{2.088254in}{0.670457in}}%
\pgfpathlineto{\pgfqpoint{2.090516in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{2.086211in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{2.081907in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{2.077604in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{2.073303in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.066737in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{2.064471in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{2.059934in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{2.057665in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{2.055394in}{0.666936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650088in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{1.662841in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.667094in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.675605in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.677967in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{0.661729in}}%
\pgfpathlineto{\pgfqpoint{1.682688in}{0.663404in}}%
\pgfpathlineto{\pgfqpoint{1.685048in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{0.666769in}}%
\pgfpathlineto{\pgfqpoint{1.689763in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{1.685512in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{1.681262in}{0.670247in}}%
\pgfpathlineto{\pgfqpoint{1.677013in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.661911in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{1.657185in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{1.654820in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{1.652455in}{0.665335in}}%
\pgfpathlineto{\pgfqpoint{1.650088in}{0.663653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564460in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{0.572654in}{0.647013in}}%
\pgfpathlineto{\pgfqpoint{0.576753in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.580853in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{0.584954in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.591691in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{0.594324in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{0.596956in}{0.647501in}}%
\pgfpathlineto{\pgfqpoint{0.599587in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{0.602216in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{0.604843in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{0.596648in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{0.592553in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{0.588458in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.584365in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{0.580273in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{0.577641in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{0.575008in}{0.653737in}}%
\pgfpathlineto{\pgfqpoint{0.572373in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{0.569737in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{0.567099in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{0.648678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204964in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.209151in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{1.213340in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{1.217529in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{1.242429in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.654168in}}%
\pgfpathlineto{\pgfqpoint{1.240700in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{1.236512in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{0.657281in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{1.217307in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.655763in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{1.209905in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.204964in}{0.649660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034870in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{1.055694in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{1.064880in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.067387in}{0.646020in}}%
\pgfpathlineto{\pgfqpoint{1.069893in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{1.072398in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.070737in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{1.066573in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{1.058250in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{1.054091in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{1.049932in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{1.042407in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{1.039896in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{0.646345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375054in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.379266in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{1.383479in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.387694in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{1.391910in}{0.650947in}}%
\pgfpathlineto{\pgfqpoint{1.396127in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{1.405197in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.407621in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.655751in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.410672in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{1.406459in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{1.402247in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{1.389618in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.387194in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{0.660536in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{1.379913in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{1.377484in}{0.655724in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.654129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373231in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.852180in}}%
\pgfpathlineto{\pgfqpoint{1.381497in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.385636in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{1.393961in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.398757in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{1.401204in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{1.403651in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{1.293703in}}%
\pgfpathlineto{\pgfqpoint{1.408540in}{1.294902in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{1.296101in}}%
\pgfpathlineto{\pgfqpoint{1.413424in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.385492in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.297854in}}%
\pgfpathlineto{\pgfqpoint{1.378147in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{1.375617in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{1.373231in}{0.849733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864721in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.868859in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{0.872999in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{0.877140in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{0.881282in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{0.885425in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{0.894676in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{0.897227in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{0.899777in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{0.646706in}}%
\pgfpathlineto{\pgfqpoint{0.904873in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{0.900733in}{0.648893in}}%
\pgfpathlineto{\pgfqpoint{0.896593in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{0.892455in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{0.888319in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{0.877497in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{0.650055in}}%
\pgfpathlineto{\pgfqpoint{0.872391in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.869835in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{0.867279in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{0.864721in}{0.644514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885378in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{1.893943in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{1.898227in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{1.911086in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{1.913393in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{0.663162in}}%
\pgfpathlineto{\pgfqpoint{1.918003in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{1.920307in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{1.922610in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{1.924912in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.916348in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{1.912067in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{1.903510in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{1.899233in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.896926in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.892310in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{1.890001in}{0.668764in}}%
\pgfpathlineto{\pgfqpoint{1.887690in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.885378in}{0.665468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629454in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{0.637667in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{0.641776in}{0.643925in}}%
\pgfpathlineto{\pgfqpoint{0.645885in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.642280in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.656725in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{0.664568in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{0.667179in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{0.669789in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.665682in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{0.661576in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{0.657470in}{0.651711in}}%
\pgfpathlineto{\pgfqpoint{0.653367in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{0.649264in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{0.642548in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{0.639932in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{0.637315in}{0.650267in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{0.632076in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.646393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545169in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.553644in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{1.557883in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{1.562123in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{1.572994in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.580149in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{1.576437in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{1.572201in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.563732in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{1.547560in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.659019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715296in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.719556in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{1.723816in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{1.728078in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.732342in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{1.736606in}{0.658603in}}%
\pgfpathlineto{\pgfqpoint{1.740871in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{1.743219in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{1.745565in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{1.752599in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.746421in}{0.669548in}}%
\pgfpathlineto{\pgfqpoint{1.742163in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{1.737905in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.733649in}{0.672292in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.727046in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{1.724698in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{1.722349in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{1.719999in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{1.717648in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.715296in}{0.663085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099913in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.104086in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{1.108261in}{0.644176in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{0.642615in}}%
\pgfpathlineto{\pgfqpoint{1.120791in}{0.641833in}}%
\pgfpathlineto{\pgfqpoint{1.124970in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{1.127464in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{1.129956in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{1.137427in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{1.139915in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{1.135740in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{1.131566in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{1.127393in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.123222in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{1.119051in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{1.114882in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{1.109898in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{1.107404in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{1.104908in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.102411in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.099913in}{0.645737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694459in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{0.698574in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{0.706809in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{0.710928in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{0.715048in}{0.640303in}}%
\pgfpathlineto{\pgfqpoint{0.719170in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{0.721770in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{0.726966in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{0.732156in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{0.734749in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{0.730631in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{0.726515in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{0.650680in}}%
\pgfpathlineto{\pgfqpoint{0.714174in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{0.710063in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{0.704867in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{0.702267in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{0.699666in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{0.697063in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.644376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270051in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{1.274249in}{0.648700in}}%
\pgfpathlineto{\pgfqpoint{1.278448in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{1.282649in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{1.291053in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{1.295257in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.297709in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.302610in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{1.305058in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{1.307505in}{0.652550in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{1.305751in}{0.654901in}}%
\pgfpathlineto{\pgfqpoint{1.301552in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{1.297355in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.293158in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{1.284769in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.282319in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{1.279868in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{1.277416in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{1.274962in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.651029in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{0.649483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950635in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{1.954927in}{0.663183in}}%
\pgfpathlineto{\pgfqpoint{1.959219in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{1.967808in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.976402in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{1.978694in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{1.985563in}{0.665049in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.990138in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{0.669239in}}%
\pgfpathlineto{\pgfqpoint{1.981553in}{0.670173in}}%
\pgfpathlineto{\pgfqpoint{1.977263in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.972973in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{1.962107in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.959815in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{1.957521in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.955227in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{1.952932in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{0.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929740in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{0.942190in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{0.950496in}{0.639416in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{0.959725in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{0.964794in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.967326in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{0.969857in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{0.965706in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{0.957408in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{0.953261in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{0.942436in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{0.937362in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.932282in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.643367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393919in}{0.652197in}}%
\pgfpathlineto{\pgfqpoint{0.397995in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{0.402072in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{0.406151in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{0.414312in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{0.418393in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.421079in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{0.423762in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{0.426444in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{0.429125in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{0.431804in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.430404in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{0.426328in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{0.422253in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{0.418179in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{0.414106in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{0.410034in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{0.407352in}{0.658103in}}%
\pgfpathlineto{\pgfqpoint{0.404669in}{0.656918in}}%
\pgfpathlineto{\pgfqpoint{0.401984in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{0.399297in}{0.654553in}}%
\pgfpathlineto{\pgfqpoint{0.396609in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{0.393919in}{0.652197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440198in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{1.444421in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{1.448645in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.452870in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{1.457096in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{0.650913in}}%
\pgfpathlineto{\pgfqpoint{1.470376in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{1.472785in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{0.655780in}}%
\pgfpathlineto{\pgfqpoint{1.477601in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{0.659048in}}%
\pgfpathlineto{\pgfqpoint{1.475782in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{1.471559in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{1.467336in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{1.454675in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{1.452265in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{1.449854in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{1.447442in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{0.657394in}}%
\pgfpathlineto{\pgfqpoint{1.442613in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.440198in}{0.654155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780533in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.784802in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.789073in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{1.793344in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{1.797617in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{1.801891in}{0.657679in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.658416in}}%
\pgfpathlineto{\pgfqpoint{1.810831in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{1.817820in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{1.820148in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.815877in}{0.667628in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{1.807339in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{1.803072in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{1.798806in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{1.794542in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{1.792209in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.789876in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{1.787542in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{1.785206in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.782870in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{0.662239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610369in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.614616in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.618864in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{1.623114in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.631616in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.638241in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{1.640612in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{1.647721in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.650088in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.645840in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{1.641592in}{0.665402in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.633101in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.628857in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{1.624614in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{1.622243in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{1.619870in}{0.665514in}}%
\pgfpathlineto{\pgfqpoint{1.617496in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{1.615122in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{1.612746in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{0.658820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458968in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{0.463053in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{0.467139in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{0.471226in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{0.475315in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{0.479404in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{0.483495in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{0.486161in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{0.488826in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{0.491490in}{0.647569in}}%
\pgfpathlineto{\pgfqpoint{0.494152in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{0.496812in}{0.650024in}}%
\pgfpathlineto{\pgfqpoint{0.499471in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{0.491300in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{0.487216in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{0.479051in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.472308in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.469643in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{0.466976in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{0.464308in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{0.461639in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{0.458968in}{0.649023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759477in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{0.763602in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{0.767729in}{0.640991in}}%
\pgfpathlineto{\pgfqpoint{0.771857in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.786830in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{0.794571in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{0.797148in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.799724in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{0.795597in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{0.791471in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{0.787346in}{0.648273in}}%
\pgfpathlineto{\pgfqpoint{0.783223in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.779100in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{0.774979in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{0.772399in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{0.769817in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{0.767234in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{0.762064in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{0.642605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015921in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{2.020223in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{2.028830in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{2.033135in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.037441in}{0.658131in}}%
\pgfpathlineto{\pgfqpoint{2.041749in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{2.046301in}{0.660450in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{2.050850in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{2.053122in}{0.665314in}}%
\pgfpathlineto{\pgfqpoint{2.055394in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{2.046789in}{0.668781in}}%
\pgfpathlineto{\pgfqpoint{2.042488in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{2.038188in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{2.033890in}{0.671557in}}%
\pgfpathlineto{\pgfqpoint{2.029593in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{0.670860in}}%
\pgfpathlineto{\pgfqpoint{2.025040in}{0.669235in}}%
\pgfpathlineto{\pgfqpoint{2.022762in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{2.020483in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{0.662737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164991in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{1.169175in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.173360in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{0.642948in}}%
\pgfpathlineto{\pgfqpoint{1.181733in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{1.185922in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{1.190112in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.195067in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{1.197543in}{0.645118in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.204964in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.196594in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{0.651996in}}%
\pgfpathlineto{\pgfqpoint{1.188228in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.184047in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{1.169955in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{1.167474in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{0.645289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994787in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{1.003106in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{1.007268in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.011430in}{0.639272in}}%
\pgfpathlineto{\pgfqpoint{1.015594in}{0.638485in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{1.024802in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{1.029838in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.032355in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.030708in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{1.018232in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{1.014076in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{0.651033in}}%
\pgfpathlineto{\pgfqpoint{1.007402in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{1.004881in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{0.999837in}{0.645279in}}%
\pgfpathlineto{\pgfqpoint{0.997312in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.642416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335178in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{1.343596in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{0.647024in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{1.362885in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{1.365321in}{0.647792in}}%
\pgfpathlineto{\pgfqpoint{1.367756in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{1.362425in}{0.656508in}}%
\pgfpathlineto{\pgfqpoint{1.358218in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{0.658089in}}%
\pgfpathlineto{\pgfqpoint{1.349807in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{1.347371in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.344935in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{1.342498in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{1.337619in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.649394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524011in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.528106in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{0.532201in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.536297in}{0.643673in}}%
\pgfpathlineto{\pgfqpoint{0.540395in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{0.544493in}{0.641990in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{0.551241in}{0.642399in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{0.556533in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{0.561819in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{0.560365in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{0.556271in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{0.552178in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{0.548086in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{0.543995in}{0.652842in}}%
\pgfpathlineto{\pgfqpoint{0.539905in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{0.537260in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{0.534613in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{0.531965in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{0.529315in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{0.524011in}{0.646198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845796in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.660228in}}%
\pgfpathlineto{\pgfqpoint{1.854355in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.658385in}}%
\pgfpathlineto{\pgfqpoint{1.862919in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{1.867203in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{1.871488in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{1.880752in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{1.883066in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{1.885378in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.881098in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{1.876819in}{0.667335in}}%
\pgfpathlineto{\pgfqpoint{1.872541in}{0.668270in}}%
\pgfpathlineto{\pgfqpoint{1.868264in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{1.863989in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{1.859714in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.857397in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{0.666106in}}%
\pgfpathlineto{\pgfqpoint{1.850440in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.848118in}{0.662800in}}%
\pgfpathlineto{\pgfqpoint{1.845796in}{0.661151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505383in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.509616in}{0.653307in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{0.652483in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.526562in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.535595in}{0.652440in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{1.542777in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{1.540934in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.536699in}{0.660690in}}%
\pgfpathlineto{\pgfqpoint{1.532466in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.528235in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{0.663188in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{1.517378in}{0.662357in}}%
\pgfpathlineto{\pgfqpoint{1.514981in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{1.512583in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{1.510184in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.507784in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{1.505383in}{0.654130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824512in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{0.836922in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{0.841062in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{0.857038in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{0.862161in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{0.864721in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{0.856447in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{0.848179in}{0.647693in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{0.837351in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{0.834786in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{0.832220in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{0.829652in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.641066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675605in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{0.656635in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{1.692639in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.703521in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{1.708234in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.712943in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{1.715296in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.711038in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{1.706781in}{0.664877in}}%
\pgfpathlineto{\pgfqpoint{1.702524in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{0.666668in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{0.667563in}}%
\pgfpathlineto{\pgfqpoint{1.689763in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{0.666769in}}%
\pgfpathlineto{\pgfqpoint{1.685048in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{1.682688in}{0.663404in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{0.661729in}}%
\pgfpathlineto{\pgfqpoint{1.677967in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{1.675605in}{0.658392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589056in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.593160in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{0.597264in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{0.601370in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{0.605477in}{0.640361in}}%
\pgfpathlineto{\pgfqpoint{0.609585in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{0.613694in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{0.616324in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{0.618953in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{0.621581in}{0.642538in}}%
\pgfpathlineto{\pgfqpoint{0.624207in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.645106in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.625350in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{0.621246in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{0.617144in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{0.608942in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{0.604843in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{0.602216in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{0.599587in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{0.596956in}{0.647501in}}%
\pgfpathlineto{\pgfqpoint{0.594324in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{0.591691in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.643686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230105in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{1.234299in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.242692in}{0.642631in}}%
\pgfpathlineto{\pgfqpoint{1.246890in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{1.257753in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{1.260215in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{1.267594in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{1.265855in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{1.261659in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.257465in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{1.253272in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.249080in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.654168in}}%
\pgfpathlineto{\pgfqpoint{1.242429in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{0.644978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059862in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{1.068203in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{1.089909in}{0.639867in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{0.641331in}}%
\pgfpathlineto{\pgfqpoint{1.094914in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.099913in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{1.087402in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{1.083234in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.079067in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.072398in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{1.069893in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{1.067387in}{0.646020in}}%
\pgfpathlineto{\pgfqpoint{1.064880in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.641650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911086in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{1.923956in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{1.928248in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{0.655269in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.939139in}{0.655971in}}%
\pgfpathlineto{\pgfqpoint{1.941440in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{1.943740in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.946040in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{0.662482in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.665045in}}%
\pgfpathlineto{\pgfqpoint{1.942056in}{0.665978in}}%
\pgfpathlineto{\pgfqpoint{1.937768in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.933482in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{1.929197in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{1.924912in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{1.922610in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{1.920307in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{1.918003in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{0.663162in}}%
\pgfpathlineto{\pgfqpoint{1.913393in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{1.911086in}{0.659891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400345in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.404564in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.413007in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.417230in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{1.421454in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{1.430524in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{1.435363in}{0.650934in}}%
\pgfpathlineto{\pgfqpoint{1.437781in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.440198in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{0.654961in}}%
\pgfpathlineto{\pgfqpoint{1.431756in}{0.655766in}}%
\pgfpathlineto{\pgfqpoint{1.427536in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{1.423318in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.655751in}}%
\pgfpathlineto{\pgfqpoint{1.407621in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{1.405197in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{0.649351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889570in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{0.906159in}{0.636564in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{0.917011in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{0.919560in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.922107in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{0.924653in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{0.927197in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{0.925593in}{0.644156in}}%
\pgfpathlineto{\pgfqpoint{0.921446in}{0.644946in}}%
\pgfpathlineto{\pgfqpoint{0.917301in}{0.645736in}}%
\pgfpathlineto{\pgfqpoint{0.913157in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{0.909015in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{0.904873in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{0.646706in}}%
\pgfpathlineto{\pgfqpoint{0.899777in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{0.897227in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{0.894676in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{0.639744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654107in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.658220in}{0.640635in}}%
\pgfpathlineto{\pgfqpoint{0.662334in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{0.666450in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{0.670566in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.674684in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{0.678802in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.681415in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{0.686637in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{0.689246in}{0.641751in}}%
\pgfpathlineto{\pgfqpoint{0.691853in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{0.690344in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{0.686231in}{0.646005in}}%
\pgfpathlineto{\pgfqpoint{0.682119in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{0.673898in}{0.648450in}}%
\pgfpathlineto{\pgfqpoint{0.669789in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.667179in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{0.664568in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{0.656725in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.641457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570607in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{1.574851in}{0.653146in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.583342in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{1.587589in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{1.598471in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{1.603233in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{1.605613in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{1.601879in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{1.593394in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.589153in}{0.663096in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{1.580149in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.572994in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{0.653988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740871in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.749406in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{1.753675in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{1.757945in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{1.762217in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{0.653968in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{1.773515in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{1.775856in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.776265in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.664065in}}%
\pgfpathlineto{\pgfqpoint{1.767732in}{0.664978in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.752599in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{1.745565in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.743219in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{1.740871in}{0.657706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976402in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{0.657624in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{1.993605in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{2.009072in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{0.659494in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{2.007322in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{1.998727in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.994432in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{1.990138in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.985563in}{0.665049in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{1.978694in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{1.976402in}{0.658547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124970in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.133332in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{1.137514in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{0.637923in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{1.150070in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.639323in}}%
\pgfpathlineto{\pgfqpoint{1.157536in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.160022in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.162507in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{1.160809in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{1.156627in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{0.647627in}}%
\pgfpathlineto{\pgfqpoint{1.148269in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{1.144091in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.139915in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{1.137427in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.129956in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{1.127464in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{1.124970in}{0.641052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719170in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{0.638675in}}%
\pgfpathlineto{\pgfqpoint{0.727416in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{0.731541in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{0.735667in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{0.739795in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{0.743923in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{0.749113in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{0.751706in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{0.754298in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{0.756888in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{0.643413in}}%
\pgfpathlineto{\pgfqpoint{0.751229in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{0.747107in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{0.742987in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{0.738867in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{0.734749in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{0.732156in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{0.726966in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{0.721770in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{0.719170in}{0.639489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295257in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.299462in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{0.643204in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{0.642417in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.640840in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{1.325402in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{1.327848in}{0.644706in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.330970in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{1.318355in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.314153in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{1.307505in}{0.652550in}}%
\pgfpathlineto{\pgfqpoint{1.305058in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{1.302610in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.297709in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.295257in}{0.644777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954651in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{0.958807in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{0.962964in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{0.971282in}{0.635464in}}%
\pgfpathlineto{\pgfqpoint{0.975443in}{0.634673in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{0.984671in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.987202in}{0.638139in}}%
\pgfpathlineto{\pgfqpoint{0.989731in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.982316in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{0.978162in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{0.974009in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{0.969857in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{0.967326in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{0.964794in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{0.959725in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{0.638626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418393in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.422476in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{0.426561in}{0.645264in}}%
\pgfpathlineto{\pgfqpoint{0.430646in}{0.644399in}}%
\pgfpathlineto{\pgfqpoint{0.434732in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.438820in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{0.442908in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.445589in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.448268in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.450945in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.453621in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{0.456295in}{0.647814in}}%
\pgfpathlineto{\pgfqpoint{0.458968in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{0.454884in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.450801in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{0.446719in}{0.651586in}}%
\pgfpathlineto{\pgfqpoint{0.442639in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{0.438559in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.431804in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{0.429125in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{0.426444in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{0.423762in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{0.421079in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{0.418393in}{0.646995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465553in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{1.478247in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{1.482481in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.493360in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{0.649253in}}%
\pgfpathlineto{\pgfqpoint{1.500577in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{0.652499in}}%
\pgfpathlineto{\pgfqpoint{1.505383in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.501150in}{0.654952in}}%
\pgfpathlineto{\pgfqpoint{1.496919in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{1.492690in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{1.484234in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{0.659048in}}%
\pgfpathlineto{\pgfqpoint{1.477601in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{0.655780in}}%
\pgfpathlineto{\pgfqpoint{1.472785in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{1.470376in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{0.650913in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.649300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806166in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.810443in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{1.818999in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{1.823279in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{1.836498in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.838824in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{1.841149in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{1.843473in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{1.845796in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{1.841519in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.837242in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.832967in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{1.828692in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{1.824419in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.820148in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.817820in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{1.810831in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.658416in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{0.656768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635868in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.640122in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.644378in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{1.652892in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.663779in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{1.666146in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.668512in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{1.670877in}{0.655073in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.675605in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.667094in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.662841in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{1.650088in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.647721in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{1.640612in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{1.638241in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{0.653665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041749in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{2.046058in}{0.656296in}}%
\pgfpathlineto{\pgfqpoint{2.050368in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{2.054680in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{2.063306in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.065579in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{2.067851in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{2.070122in}{0.657489in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{2.072620in}{0.663263in}}%
\pgfpathlineto{\pgfqpoint{2.068311in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{2.064004in}{0.665097in}}%
\pgfpathlineto{\pgfqpoint{2.059699in}{0.666016in}}%
\pgfpathlineto{\pgfqpoint{2.055394in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{2.053122in}{0.665314in}}%
\pgfpathlineto{\pgfqpoint{2.050850in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{2.048576in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{2.046301in}{0.660450in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{2.041749in}{0.657213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483495in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{0.495774in}{0.641347in}}%
\pgfpathlineto{\pgfqpoint{0.499869in}{0.640496in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{0.508063in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.510725in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{0.641254in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{0.518701in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{0.521357in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{0.524011in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.519919in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{0.515827in}{0.647882in}}%
\pgfpathlineto{\pgfqpoint{0.511736in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{0.507647in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{0.503558in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{0.499471in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{0.496812in}{0.650024in}}%
\pgfpathlineto{\pgfqpoint{0.494152in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{0.491490in}{0.647569in}}%
\pgfpathlineto{\pgfqpoint{0.488826in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{0.486161in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{0.483495in}{0.643903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784247in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.788380in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{0.792513in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.796648in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.804922in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{0.811639in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{0.814216in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{0.816793in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.639704in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{0.812113in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{0.803853in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{0.799724in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{0.797148in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.794571in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{0.786830in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{0.637763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190112in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{1.194303in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{1.206883in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{0.636689in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.217751in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{1.222696in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{1.225167in}{0.641941in}}%
\pgfpathlineto{\pgfqpoint{1.227637in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{1.217529in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{1.213340in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{1.209151in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{1.204964in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{1.197543in}{0.645118in}}%
\pgfpathlineto{\pgfqpoint{1.195067in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.190112in}{0.640603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019760in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.023926in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.028094in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{0.635338in}}%
\pgfpathlineto{\pgfqpoint{1.036433in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{1.049810in}{0.635858in}}%
\pgfpathlineto{\pgfqpoint{1.052325in}{0.637302in}}%
\pgfpathlineto{\pgfqpoint{1.054839in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{1.057351in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.055694in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.043196in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.032355in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{1.029838in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.027321in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{1.024802in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.637699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548593in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{0.552694in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{0.556796in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{0.560899in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{0.565004in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{0.569109in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.573216in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.575860in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{0.578502in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{0.581143in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{0.583782in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{0.586420in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.584954in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{0.580853in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{0.576753in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.572654in}{0.647013in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{0.561819in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{0.559177in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{0.556533in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{0.553888in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{0.551241in}{0.642399in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{0.641150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360448in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{1.364664in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{0.642266in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{1.381541in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{1.388196in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{1.390628in}{0.643020in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.397918in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.396127in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{1.391910in}{0.650947in}}%
\pgfpathlineto{\pgfqpoint{1.387694in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{1.383479in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.379266in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{1.372623in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{1.367756in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{1.365321in}{0.647792in}}%
\pgfpathlineto{\pgfqpoint{1.362885in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{0.644648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871488in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{1.884350in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{1.892931in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.897223in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{1.901848in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.654998in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{1.908778in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{1.911086in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{1.902512in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.898227in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{1.893943in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{1.885378in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{1.883066in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{1.880752in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{1.878438in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.871488in}{0.655625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530801in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{1.535042in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{1.539284in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.646693in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{1.556263in}{0.644200in}}%
\pgfpathlineto{\pgfqpoint{1.558657in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{1.561049in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.563440in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{1.565830in}{0.650707in}}%
\pgfpathlineto{\pgfqpoint{1.568219in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{1.562123in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{1.557883in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{1.553644in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{1.542777in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{1.535595in}{0.652440in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{0.649180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701164in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.705428in}{0.652235in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{1.713959in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{1.718227in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{1.722495in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.726765in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{1.731471in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{1.733823in}{0.652750in}}%
\pgfpathlineto{\pgfqpoint{1.736173in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{1.738523in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{1.740871in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{1.736606in}{0.658603in}}%
\pgfpathlineto{\pgfqpoint{1.732342in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{1.728078in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.723816in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{1.719556in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{1.715296in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.712943in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.708234in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{1.703521in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.653115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849343in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{0.853486in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{0.857630in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{0.861775in}{0.633860in}}%
\pgfpathlineto{\pgfqpoint{0.865921in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{0.870068in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{0.874217in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.876779in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{0.879340in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{0.884457in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{0.885425in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{0.881282in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{0.877140in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{0.872999in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{0.868859in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{0.864721in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.862161in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{0.857038in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.636262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613694in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{0.617804in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{0.621915in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{0.626028in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{0.630142in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{0.634257in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.640999in}{0.635004in}}%
\pgfpathlineto{\pgfqpoint{0.643624in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{0.646247in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.642280in}}%
\pgfpathlineto{\pgfqpoint{0.645885in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{0.641776in}{0.643925in}}%
\pgfpathlineto{\pgfqpoint{0.637667in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.645106in}}%
\pgfpathlineto{\pgfqpoint{0.624207in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{0.621581in}{0.642538in}}%
\pgfpathlineto{\pgfqpoint{0.618953in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{0.616324in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{0.613694in}{0.638699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936836in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.941132in}{0.653427in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{1.949728in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{1.958329in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{1.962631in}{0.648838in}}%
\pgfpathlineto{\pgfqpoint{1.964929in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{1.967225in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{1.969521in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{0.655304in}}%
\pgfpathlineto{\pgfqpoint{1.974109in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.976402in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.967808in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{1.959219in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.954927in}{0.663183in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{0.662482in}}%
\pgfpathlineto{\pgfqpoint{1.946040in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.943740in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.941440in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{1.939139in}{0.655971in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{0.654348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255290in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{0.639495in}}%
\pgfpathlineto{\pgfqpoint{1.263695in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{1.267899in}{0.637925in}}%
\pgfpathlineto{\pgfqpoint{1.272105in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{0.636352in}}%
\pgfpathlineto{\pgfqpoint{1.280519in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.282978in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.285437in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{1.287893in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{1.292804in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{1.295257in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.291053in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{1.282649in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.278448in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{1.274249in}{0.648700in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{1.267594in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{1.260215in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{1.257753in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.640280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084898in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{1.093254in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.101614in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{1.105796in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{1.114981in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{1.117480in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{1.119978in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{1.124970in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{1.120791in}{0.641833in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{0.642615in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.108261in}{0.644176in}}%
\pgfpathlineto{\pgfqpoint{1.104086in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{1.099913in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.094914in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{0.641331in}}%
\pgfpathlineto{\pgfqpoint{1.089909in}{0.639867in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.636948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425680in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.429907in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.438364in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.442594in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{1.446826in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{1.453477in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{1.455895in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{1.458311in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.463140in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.457096in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.452870in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{1.448645in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.444421in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{1.440198in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{1.437781in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.435363in}{0.650934in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{1.430524in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{0.644546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678802in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.682922in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{0.691165in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{0.695289in}{0.633240in}}%
\pgfpathlineto{\pgfqpoint{0.699413in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{0.703539in}{0.631598in}}%
\pgfpathlineto{\pgfqpoint{0.706148in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{0.708755in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.711361in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{0.713965in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{0.716568in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.719170in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{0.715048in}{0.640303in}}%
\pgfpathlineto{\pgfqpoint{0.710928in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{0.706809in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{0.698574in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{0.691853in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{0.689246in}{0.641751in}}%
\pgfpathlineto{\pgfqpoint{0.686637in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{0.681415in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.678802in}{0.636525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914461in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{0.922768in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{0.935238in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{0.939397in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{0.944487in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{0.947030in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{0.952112in}{0.637217in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{0.950496in}{0.639416in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{0.942190in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{0.927197in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{0.924653in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{0.922107in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{0.919560in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.917011in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{0.634973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766489in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{1.770763in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{1.779314in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{1.783591in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.787870in}{0.647840in}}%
\pgfpathlineto{\pgfqpoint{1.792150in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{0.650206in}}%
\pgfpathlineto{\pgfqpoint{1.799163in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.801498in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.801891in}{0.657679in}}%
\pgfpathlineto{\pgfqpoint{1.797617in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{1.793344in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{1.789073in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{1.784802in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{1.775856in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{1.773515in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{0.653968in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{0.652324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596088in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{1.600339in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.604591in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{1.617355in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{1.628745in}{0.648732in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.650372in}}%
\pgfpathlineto{\pgfqpoint{1.633495in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.631616in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{1.623114in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.618864in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{1.614616in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.605613in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{1.603233in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{1.598471in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.648926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377745in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{0.381826in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.385909in}{0.643428in}}%
\pgfpathlineto{\pgfqpoint{0.389992in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{0.394076in}{0.641672in}}%
\pgfpathlineto{\pgfqpoint{0.398162in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{0.404943in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{0.407637in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{0.410328in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{0.413018in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{0.415707in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{0.418393in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.414312in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{0.406151in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{0.402072in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{0.397995in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{0.393919in}{0.652197in}}%
\pgfpathlineto{\pgfqpoint{0.391227in}{0.651023in}}%
\pgfpathlineto{\pgfqpoint{0.388534in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{0.385839in}{0.648681in}}%
\pgfpathlineto{\pgfqpoint{0.383143in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{0.380445in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{0.377745in}{0.645185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002213in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{2.006519in}{0.652103in}}%
\pgfpathlineto{\pgfqpoint{2.010827in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{2.015135in}{0.650272in}}%
\pgfpathlineto{\pgfqpoint{2.019445in}{0.649357in}}%
\pgfpathlineto{\pgfqpoint{2.023756in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{2.030351in}{0.649141in}}%
\pgfpathlineto{\pgfqpoint{2.032633in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{2.034913in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{0.653980in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{0.655596in}}%
\pgfpathlineto{\pgfqpoint{2.041749in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{2.037441in}{0.658131in}}%
\pgfpathlineto{\pgfqpoint{2.033135in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.028830in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{2.020223in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{0.659494in}}%
\pgfpathlineto{\pgfqpoint{2.009072in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{0.653021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743923in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{0.756316in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.764583in}{0.630538in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{0.771310in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{0.773901in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.776489in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.779077in}{0.635076in}}%
\pgfpathlineto{\pgfqpoint{0.781663in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{0.771857in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{0.767729in}{0.640991in}}%
\pgfpathlineto{\pgfqpoint{0.763602in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{0.756888in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.754298in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{0.751706in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{0.749113in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{0.743923in}{0.634605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150070in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.154257in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.634790in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{0.634006in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{1.171020in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.175214in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.177700in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{1.185151in}{0.637608in}}%
\pgfpathlineto{\pgfqpoint{1.187632in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{1.190112in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{1.185922in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{1.181733in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{0.642948in}}%
\pgfpathlineto{\pgfqpoint{1.173360in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{1.169175in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{1.162507in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{1.160022in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.157536in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.639323in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{1.150070in}{0.636357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320507in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.328933in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.337364in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.635306in}}%
\pgfpathlineto{\pgfqpoint{1.348245in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{1.355570in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{1.356234in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{0.647024in}}%
\pgfpathlineto{\pgfqpoint{1.343596in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{1.327848in}{0.644706in}}%
\pgfpathlineto{\pgfqpoint{1.325402in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.640051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442908in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.446998in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.455181in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{0.459274in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{0.463368in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{0.467463in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{0.470139in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{0.472813in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{0.475486in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{0.478157in}{0.641470in}}%
\pgfpathlineto{\pgfqpoint{0.480827in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{0.483495in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{0.479404in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{0.475315in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{0.471226in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{0.467139in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{0.463053in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{0.458968in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{0.456295in}{0.647814in}}%
\pgfpathlineto{\pgfqpoint{0.453621in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{0.450945in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.448268in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.445589in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.442908in}{0.641806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831843in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.836126in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{1.840411in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{1.848984in}{0.647679in}}%
\pgfpathlineto{\pgfqpoint{1.853273in}{0.646772in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.859886in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.649109in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.869170in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.871488in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{1.867203in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{1.862919in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.658385in}}%
\pgfpathlineto{\pgfqpoint{1.854355in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.660228in}}%
\pgfpathlineto{\pgfqpoint{1.845796in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{1.843473in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{1.841149in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{1.838824in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{1.836498in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{0.651310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979605in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{0.983768in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{0.992098in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.000433in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.007132in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{1.009660in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{1.014713in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.015594in}{0.638485in}}%
\pgfpathlineto{\pgfqpoint{1.011430in}{0.639272in}}%
\pgfpathlineto{\pgfqpoint{1.007268in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.003106in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.989731in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{0.987202in}{0.638139in}}%
\pgfpathlineto{\pgfqpoint{0.984671in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.982139in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{0.633883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490952in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.495190in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{1.499428in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{1.503668in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{1.507909in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.512151in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.518799in}{0.641106in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{1.523603in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{1.526003in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{1.526562in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{0.652483in}}%
\pgfpathlineto{\pgfqpoint{1.509616in}{0.653307in}}%
\pgfpathlineto{\pgfqpoint{1.505383in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{0.652499in}}%
\pgfpathlineto{\pgfqpoint{1.500577in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{0.649253in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{1.493360in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.644416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661410in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.665671in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{1.669934in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.678462in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{0.644157in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.689359in}{0.644918in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{1.694084in}{0.648185in}}%
\pgfpathlineto{\pgfqpoint{1.696445in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{1.698805in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{1.692639in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{0.656635in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{1.675605in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.670877in}{0.655073in}}%
\pgfpathlineto{\pgfqpoint{1.668512in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{1.666146in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.663779in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{0.648487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508063in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.512161in}{0.637944in}}%
\pgfpathlineto{\pgfqpoint{0.516261in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{0.520362in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{0.524464in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{0.528567in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{0.535329in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.537985in}{0.636172in}}%
\pgfpathlineto{\pgfqpoint{0.540639in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{0.543292in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{0.545943in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{0.544493in}{0.641990in}}%
\pgfpathlineto{\pgfqpoint{0.540395in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{0.536297in}{0.643673in}}%
\pgfpathlineto{\pgfqpoint{0.532201in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.528106in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{0.524011in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.521357in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{0.518701in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{0.641254in}}%
\pgfpathlineto{\pgfqpoint{0.510725in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{0.508063in}{0.638794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809060in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{0.813200in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{0.817341in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{0.829770in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{0.833916in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{0.839064in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{0.841636in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{0.844206in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{0.841062in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{0.836922in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{0.828648in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.639704in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{0.816793in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{0.814216in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{0.811639in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.632922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897223in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{1.901517in}{0.649209in}}%
\pgfpathlineto{\pgfqpoint{1.905811in}{0.648296in}}%
\pgfpathlineto{\pgfqpoint{1.910107in}{0.647383in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{1.918702in}{0.645558in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{1.925310in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.927617in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{1.929924in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{0.651106in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{0.655269in}}%
\pgfpathlineto{\pgfqpoint{1.928248in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{1.923956in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{1.911086in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{1.908778in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.654998in}}%
\pgfpathlineto{\pgfqpoint{1.901848in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{1.897223in}{0.650124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215276in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.219474in}{0.635120in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{1.227875in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{1.236280in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.242955in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{1.245425in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{0.635723in}}%
\pgfpathlineto{\pgfqpoint{1.250360in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{1.246890in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{1.242692in}{0.642631in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.234299in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{1.227637in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.225167in}{0.641941in}}%
\pgfpathlineto{\pgfqpoint{1.222696in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{1.217751in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{0.635905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573216in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.577323in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{0.581432in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{0.589654in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{0.593766in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{0.597879in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.600519in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{0.603157in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{0.605793in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{0.608428in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{0.611062in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.613694in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{0.609585in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{0.605477in}{0.640361in}}%
\pgfpathlineto{\pgfqpoint{0.601370in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{0.597264in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{0.593160in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.586420in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{0.583782in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{0.581143in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{0.578502in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{0.575860in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{0.573216in}{0.636109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044776in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.048950in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{1.057301in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{1.069837in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.072350in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.077374in}{0.632588in}}%
\pgfpathlineto{\pgfqpoint{1.079883in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{1.068203in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.057351in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.054839in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{1.052325in}{0.637302in}}%
\pgfpathlineto{\pgfqpoint{1.049810in}{0.635858in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{0.632976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385763in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{1.389986in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.394211in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{1.406892in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{1.411122in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.413551in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{1.415979in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{1.418406in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{1.420832in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{1.423256in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.421454in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.417230in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{1.413007in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.404564in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.397918in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.390628in}{0.643020in}}%
\pgfpathlineto{\pgfqpoint{1.388196in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.639878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498050in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.501998in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{1.506098in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{1.514357in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{1.518498in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.525091in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{1.527710in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{1.534274in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.274043in}}%
\pgfpathlineto{\pgfqpoint{1.539116in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{1.528674in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{1.520105in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{1.510974in}{1.278230in}}%
\pgfpathlineto{\pgfqpoint{1.508547in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{1.506120in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{1.503691in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.876173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726765in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{1.739582in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.644297in}}%
\pgfpathlineto{\pgfqpoint{1.748133in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.752410in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.644155in}}%
\pgfpathlineto{\pgfqpoint{1.757107in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{0.647412in}}%
\pgfpathlineto{\pgfqpoint{1.761800in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{1.764145in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{1.762217in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.757945in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{1.753675in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{1.749406in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.740871in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{1.738523in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{1.736173in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{1.733823in}{0.652750in}}%
\pgfpathlineto{\pgfqpoint{1.731471in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{1.726765in}{0.647827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556263in}{0.644200in}}%
\pgfpathlineto{\pgfqpoint{1.560511in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.564760in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{1.577515in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{1.593704in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{1.587589in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{1.583342in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.574851in}{0.653146in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{1.568219in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.565830in}{0.650707in}}%
\pgfpathlineto{\pgfqpoint{1.563440in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{1.561049in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.558657in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{1.556263in}{0.644200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874217in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.878367in}{0.630658in}}%
\pgfpathlineto{\pgfqpoint{0.882518in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{0.890823in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{0.894978in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.899133in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.901692in}{0.628036in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{0.906804in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{0.909358in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{0.633582in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{0.906159in}{0.636564in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{0.884457in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{0.879340in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{0.876779in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{0.874217in}{0.631458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638373in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.642490in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{0.650728in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{0.654849in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{0.658971in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.665715in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{0.668336in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{0.670955in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{0.673572in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{0.676188in}{0.635224in}}%
\pgfpathlineto{\pgfqpoint{0.678802in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.674684in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{0.670566in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.666450in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{0.662334in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{0.658220in}{0.640635in}}%
\pgfpathlineto{\pgfqpoint{0.654107in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{0.646247in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{0.643624in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{0.640999in}{0.635004in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.633719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962631in}{0.648838in}}%
\pgfpathlineto{\pgfqpoint{1.966934in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{1.971239in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{1.975545in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.979852in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{1.984160in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{1.990763in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{1.995346in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{1.999925in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{1.993605in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{0.657624in}}%
\pgfpathlineto{\pgfqpoint{1.976402in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{1.974109in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{0.655304in}}%
\pgfpathlineto{\pgfqpoint{1.969521in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.967225in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{1.964929in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{1.962631in}{0.648838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280519in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{1.288939in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.297363in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.301577in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.305793in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{0.635428in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{1.318057in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.640840in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{0.642417in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{0.643204in}}%
\pgfpathlineto{\pgfqpoint{1.299462in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{1.295257in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.292804in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{1.287893in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{1.285437in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{1.282978in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.280519in}{0.635565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109979in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{1.114163in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.118348in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.135103in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{1.137600in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{1.142592in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{1.145086in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{1.147579in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.150070in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{0.637923in}}%
\pgfpathlineto{\pgfqpoint{1.137514in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{1.133332in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.124970in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{1.119978in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{1.117480in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{1.114981in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.632239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792150in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.796431in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.813567in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.817854in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{1.824853in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{0.648051in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{1.823279in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{1.818999in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{1.810443in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{1.801498in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{1.799163in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{0.650206in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.792150in}{0.646944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451059in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{1.455293in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{1.459528in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{1.472242in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{1.478896in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.481310in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{1.483722in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{1.488543in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{1.482481in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.478247in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.463140in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{1.460726in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.458311in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{1.455895in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{1.453477in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{0.639714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703539in}{0.631598in}}%
\pgfpathlineto{\pgfqpoint{0.707666in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{0.711794in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{0.724185in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{0.728318in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{0.730923in}{0.627993in}}%
\pgfpathlineto{\pgfqpoint{0.733526in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{0.736127in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{0.738727in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{0.741326in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{0.743923in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{0.739795in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{0.735667in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{0.731541in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{0.727416in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{0.638675in}}%
\pgfpathlineto{\pgfqpoint{0.719170in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{0.716568in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.713965in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{0.711361in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{0.708755in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.706148in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{0.703539in}{0.631598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621612in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{1.634390in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{1.638652in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.642915in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{1.647179in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.651927in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.652892in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{1.644378in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{1.640122in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.633495in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.650372in}}%
\pgfpathlineto{\pgfqpoint{1.628745in}{0.648732in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{0.643839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939397in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{0.947718in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{0.956044in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{0.960209in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{0.974534in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{0.975443in}{0.634673in}}%
\pgfpathlineto{\pgfqpoint{0.971282in}{0.635464in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{0.962964in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{0.958807in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{0.952112in}{0.637217in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{0.947030in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{0.944487in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{0.939397in}{0.630201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028069in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{2.032382in}{0.646620in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{2.041013in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{2.045330in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{2.051927in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{2.054205in}{0.646196in}}%
\pgfpathlineto{\pgfqpoint{2.056482in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{2.058758in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{2.061033in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{2.063306in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{2.054680in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{2.050368in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{2.046058in}{0.656296in}}%
\pgfpathlineto{\pgfqpoint{2.041749in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{0.655596in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{0.653980in}}%
\pgfpathlineto{\pgfqpoint{2.034913in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{2.032633in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{2.030351in}{0.649141in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{0.647532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402249in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{0.406336in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{0.410425in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{0.414515in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{0.422698in}{0.635543in}}%
\pgfpathlineto{\pgfqpoint{0.426791in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{0.429482in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{0.432170in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{0.437542in}{0.639418in}}%
\pgfpathlineto{\pgfqpoint{0.440226in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{0.442908in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.438820in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{0.434732in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.430646in}{0.644399in}}%
\pgfpathlineto{\pgfqpoint{0.426561in}{0.645264in}}%
\pgfpathlineto{\pgfqpoint{0.422476in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{0.418393in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.415707in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{0.413018in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{0.410328in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{0.407637in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{0.404943in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{0.639919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768719in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{0.776994in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{0.781133in}{0.627286in}}%
\pgfpathlineto{\pgfqpoint{0.785273in}{0.626474in}}%
\pgfpathlineto{\pgfqpoint{0.789414in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{0.793557in}{0.624848in}}%
\pgfpathlineto{\pgfqpoint{0.796144in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{0.798730in}{0.627532in}}%
\pgfpathlineto{\pgfqpoint{0.801315in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{0.803898in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.806480in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{0.804922in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.796648in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{0.792513in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.788380in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.781663in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{0.779077in}{0.635076in}}%
\pgfpathlineto{\pgfqpoint{0.776489in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{0.773901in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.771310in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.629725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175214in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{1.183605in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{1.192001in}{0.628510in}}%
\pgfpathlineto{\pgfqpoint{1.196201in}{0.627724in}}%
\pgfpathlineto{\pgfqpoint{1.200402in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.202884in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.205365in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.210323in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{1.212800in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{0.636689in}}%
\pgfpathlineto{\pgfqpoint{1.206883in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{1.194303in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{1.190112in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{1.187632in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{1.185151in}{0.637608in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{1.177700in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{1.175214in}{0.631652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857562in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.861853in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{1.866145in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.870438in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.874733in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{1.879028in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{1.885644in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{1.887962in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{1.890279in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{1.892594in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{1.894909in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{1.897223in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{1.892931in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{1.884350in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{1.871488in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{1.869170in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.649109in}}%
\pgfpathlineto{\pgfqpoint{1.859886in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{0.645866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467463in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{0.471559in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{0.475657in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{0.479755in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{0.483855in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{0.487956in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{0.494729in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{0.497399in}{0.633901in}}%
\pgfpathlineto{\pgfqpoint{0.500067in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{0.502734in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{0.505399in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{0.508063in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{0.499869in}{0.640496in}}%
\pgfpathlineto{\pgfqpoint{0.495774in}{0.641347in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{0.483495in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{0.480827in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{0.478157in}{0.641470in}}%
\pgfpathlineto{\pgfqpoint{0.475486in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{0.472813in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{0.470139in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{0.467463in}{0.636630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345801in}{0.635306in}}%
\pgfpathlineto{\pgfqpoint{1.350021in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{1.354242in}{0.633720in}}%
\pgfpathlineto{\pgfqpoint{1.358464in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{1.362688in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{1.366913in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.371139in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.378456in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.380893in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{1.383328in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{1.381541in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{0.642266in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{1.364664in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{1.355570in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{1.348245in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.635306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004602in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{1.012944in}{0.627554in}}%
\pgfpathlineto{\pgfqpoint{1.017117in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{1.021291in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{1.025467in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{1.029643in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.032169in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.039737in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{1.042258in}{0.631539in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.036433in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{0.635338in}}%
\pgfpathlineto{\pgfqpoint{1.028094in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.023926in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{1.014713in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{1.009660in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{1.007132in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{0.629136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516395in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.533381in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{0.635390in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{1.544281in}{0.636161in}}%
\pgfpathlineto{\pgfqpoint{1.546680in}{0.637761in}}%
\pgfpathlineto{\pgfqpoint{1.549077in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.551474in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{1.553869in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{1.556263in}{0.644200in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.646693in}}%
\pgfpathlineto{\pgfqpoint{1.539284in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.535042in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{1.526003in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{1.523603in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{1.518799in}{0.641106in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.639504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686995in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.691263in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{1.695533in}{0.641555in}}%
\pgfpathlineto{\pgfqpoint{1.699804in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{0.639817in}}%
\pgfpathlineto{\pgfqpoint{1.708349in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{1.712623in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.717341in}{0.641314in}}%
\pgfpathlineto{\pgfqpoint{1.719699in}{0.642937in}}%
\pgfpathlineto{\pgfqpoint{1.722055in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.724411in}{0.646193in}}%
\pgfpathlineto{\pgfqpoint{1.726765in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.722495in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.718227in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{1.713959in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{1.705428in}{0.652235in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{1.698805in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.696445in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{1.694084in}{0.648185in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{1.689359in}{0.644918in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.643290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532671in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{0.536776in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.540883in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{0.544991in}{0.631150in}}%
\pgfpathlineto{\pgfqpoint{0.549099in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{0.553209in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{0.557320in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{0.559973in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{0.562625in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{0.565275in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{0.567923in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{0.570570in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{0.573216in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.569109in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.565004in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{0.560899in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{0.556796in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{0.552694in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{0.545943in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{0.543292in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{0.540639in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{0.537985in}{0.636172in}}%
\pgfpathlineto{\pgfqpoint{0.535329in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.633695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833916in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.838063in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.842211in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{0.846360in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{0.850510in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{0.858814in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{0.866522in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{0.871653in}{0.630084in}}%
\pgfpathlineto{\pgfqpoint{0.874217in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.870068in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{0.865921in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{0.861775in}{0.633860in}}%
\pgfpathlineto{\pgfqpoint{0.857630in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{0.853486in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{0.844206in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{0.841636in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{0.839064in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{0.833916in}{0.628083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923002in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{1.927302in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.931604in}{0.642827in}}%
\pgfpathlineto{\pgfqpoint{1.935908in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.940212in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{1.953430in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{1.955732in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.958033in}{0.645616in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{1.962631in}{0.648838in}}%
\pgfpathlineto{\pgfqpoint{1.958329in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{1.949728in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{1.941132in}{0.653427in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{0.651106in}}%
\pgfpathlineto{\pgfqpoint{1.929924in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{1.927617in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{1.925310in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{0.644647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597879in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{0.606110in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{0.610227in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{0.614345in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{0.618464in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{0.625220in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{0.627853in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{0.630486in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{0.633116in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{0.635745in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.634257in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{0.630142in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{0.626028in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{0.621915in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{0.617804in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{0.613694in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{0.611062in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.608428in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{0.605793in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{0.603157in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{0.600519in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{0.597879in}{0.631077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240485in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{1.248897in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{1.253106in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{1.257315in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.261526in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{1.265738in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.268204in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{1.273134in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{1.275597in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{0.634042in}}%
\pgfpathlineto{\pgfqpoint{1.280519in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{0.636352in}}%
\pgfpathlineto{\pgfqpoint{1.272105in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.267899in}{0.637925in}}%
\pgfpathlineto{\pgfqpoint{1.263695in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{0.639495in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{1.250360in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{0.635723in}}%
\pgfpathlineto{\pgfqpoint{1.245425in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{1.242955in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{0.631194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069837in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.074018in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.078200in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{1.099959in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{1.104971in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{1.105796in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{1.101614in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.093254in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{1.079883in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{1.077374in}{0.632588in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.072350in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.069837in}{0.628249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411122in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.415352in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{1.423817in}{0.632681in}}%
\pgfpathlineto{\pgfqpoint{1.428052in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.436524in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{1.441374in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{1.446219in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{1.446826in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{1.442594in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{1.438364in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.429907in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.423256in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{1.420832in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{1.418406in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{1.415979in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{1.413551in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{1.411122in}{0.635086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752410in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{1.756688in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{1.765248in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{1.769530in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{0.638113in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{0.638841in}}%
\pgfpathlineto{\pgfqpoint{1.782786in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.785128in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.787470in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{1.789810in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{1.792150in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.787870in}{0.647840in}}%
\pgfpathlineto{\pgfqpoint{1.783591in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.779314in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{1.770763in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{1.764145in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{1.761800in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{0.647412in}}%
\pgfpathlineto{\pgfqpoint{1.757107in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.644155in}}%
\pgfpathlineto{\pgfqpoint{1.752410in}{0.642531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581769in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{1.586024in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.637518in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.603057in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.614470in}{0.638983in}}%
\pgfpathlineto{\pgfqpoint{1.616852in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{0.642216in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{1.617355in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{1.604591in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{1.600339in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{1.593704in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.639193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899133in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.903290in}{0.625855in}}%
\pgfpathlineto{\pgfqpoint{0.907449in}{0.625054in}}%
\pgfpathlineto{\pgfqpoint{0.911608in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.915769in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{0.919930in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.926647in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{0.929200in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{0.931751in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{0.934301in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{0.939397in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.935238in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{0.926924in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{0.922768in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{0.633582in}}%
\pgfpathlineto{\pgfqpoint{0.909358in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{0.906804in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{0.901692in}{0.628036in}}%
\pgfpathlineto{\pgfqpoint{0.899133in}{0.626655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663094in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{0.671343in}{0.627089in}}%
\pgfpathlineto{\pgfqpoint{0.675470in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{0.687856in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{0.690474in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{0.693090in}{0.626377in}}%
\pgfpathlineto{\pgfqpoint{0.695704in}{0.627679in}}%
\pgfpathlineto{\pgfqpoint{0.698317in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.700929in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{0.703539in}{0.631598in}}%
\pgfpathlineto{\pgfqpoint{0.699413in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{0.695289in}{0.633240in}}%
\pgfpathlineto{\pgfqpoint{0.691165in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{0.682922in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.678802in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.676188in}{0.635224in}}%
\pgfpathlineto{\pgfqpoint{0.673572in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{0.670955in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{0.668336in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{0.665715in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{0.628746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988470in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{1.992781in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{1.997093in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{2.005720in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{0.638818in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{2.018929in}{0.641111in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{0.642713in}}%
\pgfpathlineto{\pgfqpoint{2.023501in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{2.025785in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{2.023756in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{2.019445in}{0.649357in}}%
\pgfpathlineto{\pgfqpoint{2.015135in}{0.650272in}}%
\pgfpathlineto{\pgfqpoint{2.010827in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{2.006519in}{0.652103in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{1.999925in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{1.995346in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{1.990763in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{0.643360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305793in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.318446in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{1.322666in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{1.326888in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{0.627616in}}%
\pgfpathlineto{\pgfqpoint{1.336012in}{0.629148in}}%
\pgfpathlineto{\pgfqpoint{1.338461in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.635306in}}%
\pgfpathlineto{\pgfqpoint{1.341582in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{1.337364in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.328933in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.318057in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{1.313155in}{0.635428in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{1.305793in}{0.630835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817854in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{0.640672in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{1.830722in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{1.839306in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.843601in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{1.850586in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.852912in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{1.855238in}{0.644248in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.853273in}{0.646772in}}%
\pgfpathlineto{\pgfqpoint{1.848984in}{0.647679in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{1.840411in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{1.836126in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{1.831843in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{0.648051in}}%
\pgfpathlineto{\pgfqpoint{1.824853in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.817854in}{0.641568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135103in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{1.139294in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{1.143487in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{1.147681in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{1.151877in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{1.156073in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{1.162765in}{0.624269in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.167748in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{1.175214in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.171020in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{0.634006in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.634790in}}%
\pgfpathlineto{\pgfqpoint{1.154257in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{1.150070in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{1.147579in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.145086in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{1.142592in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{1.137600in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{1.135103in}{0.627523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476482in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{1.480723in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{1.484966in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{1.489210in}{0.632418in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{1.497701in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{1.506769in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{1.509177in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.511584in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.512151in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{1.507909in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.503668in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{1.499428in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{1.495190in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.488543in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{1.483722in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{1.481310in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{1.478896in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{0.634856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647179in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{1.655711in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.636167in}}%
\pgfpathlineto{\pgfqpoint{1.664248in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.672790in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{0.636816in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{1.682264in}{0.640046in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{0.644157in}}%
\pgfpathlineto{\pgfqpoint{1.678462in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.669934in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{1.665671in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{1.651927in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.647179in}{0.638729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728318in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{0.732452in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{0.736587in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{0.740723in}{0.624217in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{0.753139in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{0.755739in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{0.760936in}{0.625733in}}%
\pgfpathlineto{\pgfqpoint{0.763531in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{0.764583in}{0.630538in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.756316in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{0.743923in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{0.741326in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{0.738727in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{0.736127in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{0.733526in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{0.730923in}{0.627993in}}%
\pgfpathlineto{\pgfqpoint{0.728318in}{0.626676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964375in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{0.976881in}{0.623041in}}%
\pgfpathlineto{\pgfqpoint{0.981051in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{0.985224in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.622063in}}%
\pgfpathlineto{\pgfqpoint{0.994471in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{0.997006in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{0.999539in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.627717in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.000433in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{0.992098in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{0.983768in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{0.974534in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.625428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426791in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{0.430886in}{0.633796in}}%
\pgfpathlineto{\pgfqpoint{0.434981in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{0.439078in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{0.443175in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{0.447274in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{0.451374in}{0.629437in}}%
\pgfpathlineto{\pgfqpoint{0.454060in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{0.456743in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{0.459426in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{0.462106in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{0.464785in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{0.467463in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{0.463368in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{0.459274in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{0.455181in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.446998in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{0.442908in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.440226in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{0.437542in}{0.639418in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{0.432170in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{0.429482in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{0.426791in}{0.634669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883325in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{1.887623in}{0.639534in}}%
\pgfpathlineto{\pgfqpoint{1.891922in}{0.638631in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{1.900525in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{1.904828in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{1.911446in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{1.913759in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.916071in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{1.918382in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.920693in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{1.918702in}{0.645558in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{1.910107in}{0.647383in}}%
\pgfpathlineto{\pgfqpoint{1.905811in}{0.648296in}}%
\pgfpathlineto{\pgfqpoint{1.901517in}{0.649209in}}%
\pgfpathlineto{\pgfqpoint{1.897223in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{1.894909in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{1.892594in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{1.890279in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{1.887962in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{1.885644in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.640437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492058in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{0.496161in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{0.500265in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{0.504371in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{0.508477in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{0.512585in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{0.516694in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{0.519360in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{0.522026in}{0.628769in}}%
\pgfpathlineto{\pgfqpoint{0.524689in}{0.629997in}}%
\pgfpathlineto{\pgfqpoint{0.527351in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{0.530012in}{0.632461in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{0.528567in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{0.524464in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{0.520362in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{0.516261in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{0.512161in}{0.637944in}}%
\pgfpathlineto{\pgfqpoint{0.508063in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.505399in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{0.502734in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{0.500067in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{0.497399in}{0.633901in}}%
\pgfpathlineto{\pgfqpoint{0.494729in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.631468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793557in}{0.624848in}}%
\pgfpathlineto{\pgfqpoint{0.797701in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{0.805992in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{0.621599in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{0.823603in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{0.826183in}{0.624020in}}%
\pgfpathlineto{\pgfqpoint{0.828762in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{0.833916in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.829770in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.817341in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{0.813200in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{0.806480in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.803898in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.801315in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{0.798730in}{0.627532in}}%
\pgfpathlineto{\pgfqpoint{0.796144in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{0.793557in}{0.624848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200402in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.204605in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{1.213013in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{1.221427in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{1.233065in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.235540in}{0.628189in}}%
\pgfpathlineto{\pgfqpoint{1.238013in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.236280in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{1.227875in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{1.219474in}{0.635120in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.212800in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.210323in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.205365in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{1.202884in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.200402in}{0.626938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371139in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{1.375366in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.628152in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.392288in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.398958in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{1.401393in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.403827in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.406260in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{1.411122in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.406892in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{1.394211in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{1.389986in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{1.383328in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{1.380893in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{1.378456in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{1.371139in}{0.630541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712623in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{1.716898in}{0.637209in}}%
\pgfpathlineto{\pgfqpoint{1.721175in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{1.725453in}{0.635469in}}%
\pgfpathlineto{\pgfqpoint{1.729732in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{1.734013in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.740649in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{1.743003in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{1.747709in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{1.750060in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{1.752410in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{1.748133in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.644297in}}%
\pgfpathlineto{\pgfqpoint{1.739582in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.726765in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.724411in}{0.646193in}}%
\pgfpathlineto{\pgfqpoint{1.722055in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.719699in}{0.642937in}}%
\pgfpathlineto{\pgfqpoint{1.717341in}{0.641314in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.712623in}{0.638079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541881in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{1.546133in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{1.554641in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{1.558897in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.569807in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.576987in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{1.579379in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{1.577515in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{1.564760in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{1.560511in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.556263in}{0.644200in}}%
\pgfpathlineto{\pgfqpoint{1.553869in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{1.551474in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{1.549077in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.546680in}{0.637761in}}%
\pgfpathlineto{\pgfqpoint{1.544281in}{0.636161in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{0.634566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029643in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.033821in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{0.621220in}}%
\pgfpathlineto{\pgfqpoint{1.050544in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{1.057250in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{1.064806in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.067322in}{0.626808in}}%
\pgfpathlineto{\pgfqpoint{1.069837in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.057301in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{1.048950in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.042258in}{0.631539in}}%
\pgfpathlineto{\pgfqpoint{1.039737in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{1.032169in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{1.029643in}{0.624387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557320in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{0.561433in}{0.627760in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{0.569660in}{0.626067in}}%
\pgfpathlineto{\pgfqpoint{0.573776in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{0.577893in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{0.584659in}{0.624783in}}%
\pgfpathlineto{\pgfqpoint{0.587306in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{0.589952in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{0.592596in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.595239in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{0.597879in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.593766in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{0.589654in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{0.581432in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{0.577323in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{0.573216in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.570570in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{0.567923in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{0.565275in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{0.562625in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{0.559973in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{0.557320in}{0.628607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948824in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.953132in}{0.638289in}}%
\pgfpathlineto{\pgfqpoint{1.957442in}{0.637383in}}%
\pgfpathlineto{\pgfqpoint{1.961752in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{1.966064in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{1.976990in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.983881in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{1.984160in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{1.979852in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{1.975545in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.971239in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{1.966934in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{1.962631in}{0.648838in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{1.958033in}{0.645616in}}%
\pgfpathlineto{\pgfqpoint{1.955732in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.953430in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{0.639195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858814in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{0.862968in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{0.871280in}{0.620828in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{0.888887in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{0.891451in}{0.622524in}}%
\pgfpathlineto{\pgfqpoint{0.894013in}{0.623899in}}%
\pgfpathlineto{\pgfqpoint{0.896574in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{0.899133in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.894978in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.890823in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{0.882518in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{0.878367in}{0.630658in}}%
\pgfpathlineto{\pgfqpoint{0.874217in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.871653in}{0.630084in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{0.866522in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{0.858814in}{0.623246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622585in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{0.626706in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{0.630829in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{0.623545in}}%
\pgfpathlineto{\pgfqpoint{0.639078in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{0.649962in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{0.652592in}{0.623600in}}%
\pgfpathlineto{\pgfqpoint{0.655219in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{0.657846in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{0.660470in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.658971in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{0.654849in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{0.650728in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{0.642490in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.635745in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{0.633116in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{0.630486in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{0.627853in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{0.625220in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.626054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265738in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.269951in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{1.278381in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{1.282598in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.293498in}{0.623242in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{1.298419in}{0.626270in}}%
\pgfpathlineto{\pgfqpoint{1.300878in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{1.305793in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{1.301577in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.297363in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.288939in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{1.280519in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{0.634042in}}%
\pgfpathlineto{\pgfqpoint{1.275597in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{1.273134in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{1.268204in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{1.265738in}{0.626470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{1.782383in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.786670in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.790957in}{0.634578in}}%
\pgfpathlineto{\pgfqpoint{1.795247in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{1.803828in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{1.806168in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{1.808507in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{1.810846in}{0.636735in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.815519in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.817854in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{1.813567in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{1.796431in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.792150in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.789810in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{1.787470in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{1.785128in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.782786in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{0.638841in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.637230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436524in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{1.440762in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{0.627855in}}%
\pgfpathlineto{\pgfqpoint{1.453484in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{1.457727in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.464393in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{1.469232in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.471650in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{1.474066in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{1.472242in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{1.459528in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{1.455293in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.446219in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{1.441374in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{1.436524in}{0.630270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094941in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.099130in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{1.103319in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.115895in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{1.122595in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.125099in}{0.621685in}}%
\pgfpathlineto{\pgfqpoint{1.127602in}{0.623141in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.132604in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{1.135103in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{1.118348in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.114163in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.104971in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{1.099959in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{0.623517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607318in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{1.615844in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{1.620109in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{1.637671in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{0.637117in}}%
\pgfpathlineto{\pgfqpoint{1.647179in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.642915in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{1.638652in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.634390in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{1.625870in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{1.621612in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{0.642216in}}%
\pgfpathlineto{\pgfqpoint{1.616852in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{1.614470in}{0.638983in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{0.634161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014353in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{2.018671in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{2.022990in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{2.035956in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{2.038241in}{0.634987in}}%
\pgfpathlineto{\pgfqpoint{2.040524in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.042807in}{0.638180in}}%
\pgfpathlineto{\pgfqpoint{2.045088in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{2.047369in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{2.045330in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{2.041013in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{2.032382in}{0.646620in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{2.025785in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{2.023501in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{0.642713in}}%
\pgfpathlineto{\pgfqpoint{2.018929in}{0.641111in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.637912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924093in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.936589in}{0.619452in}}%
\pgfpathlineto{\pgfqpoint{0.940757in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{0.949097in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{0.951646in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{0.954195in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{0.956742in}{0.621230in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{0.960209in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{0.956044in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{0.947718in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{0.939397in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{0.934301in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{0.931751in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{0.929200in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{0.926647in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{0.621853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687856in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{0.691987in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{0.704388in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{0.708524in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.712661in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{0.715274in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{0.717886in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{0.723105in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{0.728318in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{0.724185in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{0.711794in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{0.707666in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{0.703539in}{0.631598in}}%
\pgfpathlineto{\pgfqpoint{0.700929in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{0.698317in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.695704in}{0.627679in}}%
\pgfpathlineto{\pgfqpoint{0.693090in}{0.626377in}}%
\pgfpathlineto{\pgfqpoint{0.690474in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{0.687856in}{0.623779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843601in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.847896in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{1.852193in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{1.856490in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.860790in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{1.871716in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{1.874040in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{0.635626in}}%
\pgfpathlineto{\pgfqpoint{1.878684in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.881005in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{1.879028in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{1.874733in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{1.870438in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.866145in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.861853in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{1.855238in}{0.644248in}}%
\pgfpathlineto{\pgfqpoint{1.852912in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{1.850586in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{1.843601in}{0.636198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331110in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.339560in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{0.623709in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{1.352242in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.358920in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{1.363811in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{1.368697in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.371139in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{1.366913in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.362688in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{1.358464in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{1.354242in}{0.633720in}}%
\pgfpathlineto{\pgfqpoint{1.350021in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.635306in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{1.338461in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.336012in}{0.629148in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{0.627616in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{0.626088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160271in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{1.168670in}{0.621224in}}%
\pgfpathlineto{\pgfqpoint{1.172872in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.177074in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{1.187973in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{1.190462in}{0.621015in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{1.195434in}{0.623971in}}%
\pgfpathlineto{\pgfqpoint{1.197919in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.200402in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.196201in}{0.627724in}}%
\pgfpathlineto{\pgfqpoint{1.192001in}{0.628510in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{1.183605in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{1.175214in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{1.167748in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.162765in}{0.624269in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{0.622800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501949in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.510448in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.514699in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{1.523205in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{1.532271in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{1.534676in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{0.635390in}}%
\pgfpathlineto{\pgfqpoint{1.533381in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{1.511584in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{1.509177in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.506769in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{0.629974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672790in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.677062in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{1.681336in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.694165in}{0.629313in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{1.700810in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{0.633251in}}%
\pgfpathlineto{\pgfqpoint{1.707901in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{1.710262in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{1.712623in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{1.708349in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{0.639817in}}%
\pgfpathlineto{\pgfqpoint{1.699804in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{1.695533in}{0.641555in}}%
\pgfpathlineto{\pgfqpoint{1.691263in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{1.682264in}{0.640046in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{0.636816in}}%
\pgfpathlineto{\pgfqpoint{1.675160in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.672790in}{0.633600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753139in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{0.757280in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{0.761422in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.765566in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{0.778003in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.780599in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{0.783193in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{0.785786in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.790968in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{0.793557in}{0.624848in}}%
\pgfpathlineto{\pgfqpoint{0.789414in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{0.785273in}{0.626474in}}%
\pgfpathlineto{\pgfqpoint{0.781133in}{0.627286in}}%
\pgfpathlineto{\pgfqpoint{0.776994in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{0.763531in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{0.760936in}{0.625733in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{0.755739in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{0.753139in}{0.621759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989397in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{0.993572in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{0.997747in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{1.006103in}{0.617471in}}%
\pgfpathlineto{\pgfqpoint{1.010282in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.016996in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{0.620124in}}%
\pgfpathlineto{\pgfqpoint{1.024588in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{1.027117in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.029643in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.025467in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{1.021291in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{1.017117in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{1.012944in}{0.627554in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{1.004602in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.627717in}}%
\pgfpathlineto{\pgfqpoint{0.999539in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{0.997006in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{0.994471in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.622063in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{0.620654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451374in}{0.629437in}}%
\pgfpathlineto{\pgfqpoint{0.455475in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{0.459577in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{0.463680in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{0.467785in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{0.471890in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{0.475997in}{0.624221in}}%
\pgfpathlineto{\pgfqpoint{0.478678in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{0.481357in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{0.484035in}{0.627834in}}%
\pgfpathlineto{\pgfqpoint{0.486711in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{0.489385in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{0.487956in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{0.483855in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{0.479755in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{0.475657in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{0.471559in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{0.467463in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{0.464785in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{0.462106in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{0.459426in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{0.456743in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{0.454060in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{0.451374in}{0.629437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909132in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.633224in}}%
\pgfpathlineto{\pgfqpoint{1.922051in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{1.926360in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{1.937292in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{1.939600in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.635998in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{1.940212in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{1.935908in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.931604in}{0.642827in}}%
\pgfpathlineto{\pgfqpoint{1.927302in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{1.920693in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.918382in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.916071in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{1.913759in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.911446in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.635024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516694in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{0.520804in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{0.524915in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.623749in}}%
\pgfpathlineto{\pgfqpoint{0.533140in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{0.537254in}{0.622038in}}%
\pgfpathlineto{\pgfqpoint{0.541370in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.544032in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{0.546693in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{0.549352in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{0.552010in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{0.554666in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{0.557320in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{0.553209in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{0.549099in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{0.544991in}{0.631150in}}%
\pgfpathlineto{\pgfqpoint{0.540883in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{0.536776in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{0.530012in}{0.632461in}}%
\pgfpathlineto{\pgfqpoint{0.527351in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{0.524689in}{0.629997in}}%
\pgfpathlineto{\pgfqpoint{0.522026in}{0.628769in}}%
\pgfpathlineto{\pgfqpoint{0.519360in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{0.516694in}{0.626319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818438in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{0.826741in}{0.618352in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{0.617540in}}%
\pgfpathlineto{\pgfqpoint{0.835049in}{0.616729in}}%
\pgfpathlineto{\pgfqpoint{0.839205in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{0.616458in}}%
\pgfpathlineto{\pgfqpoint{0.848518in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{0.853669in}{0.620525in}}%
\pgfpathlineto{\pgfqpoint{0.856242in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.858814in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{0.850510in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{0.846360in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{0.842211in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{0.838063in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.833916in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{0.828762in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{0.826183in}{0.624020in}}%
\pgfpathlineto{\pgfqpoint{0.823603in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.619975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225635in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{1.234056in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{1.242481in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{0.618269in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{0.618971in}}%
\pgfpathlineto{\pgfqpoint{1.255859in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.260801in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.265738in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.261526in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{1.257315in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.253106in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{1.248897in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.238013in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{1.235540in}{0.628189in}}%
\pgfpathlineto{\pgfqpoint{1.233065in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.230590in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{0.622214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738294in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.742577in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{1.751146in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{1.755432in}{0.629369in}}%
\pgfpathlineto{\pgfqpoint{1.759720in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{1.771058in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{0.638113in}}%
\pgfpathlineto{\pgfqpoint{1.769530in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{1.765248in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{1.756688in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.752410in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{1.750060in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{1.747709in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{1.743003in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{1.740649in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{0.632856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396521in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.400756in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{1.404992in}{0.624158in}}%
\pgfpathlineto{\pgfqpoint{1.409229in}{0.623358in}}%
\pgfpathlineto{\pgfqpoint{1.413468in}{0.622557in}}%
\pgfpathlineto{\pgfqpoint{1.417708in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.421948in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{0.624046in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{1.434098in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.436524in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{1.428052in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{1.423817in}{0.632681in}}%
\pgfpathlineto{\pgfqpoint{1.419584in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{1.415352in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{1.411122in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{1.406260in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{1.403827in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{1.401393in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.398958in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{0.625757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567412in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{1.580193in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.588720in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.597767in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.629373in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{1.604932in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{1.603057in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.637518in}}%
\pgfpathlineto{\pgfqpoint{1.586024in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{1.579379in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{1.576987in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{1.569807in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.629603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054728in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{1.058913in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{0.618051in}}%
\pgfpathlineto{\pgfqpoint{1.067287in}{0.617259in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{1.075666in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.082374in}{0.616315in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{1.087405in}{0.619189in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{0.620629in}}%
\pgfpathlineto{\pgfqpoint{1.092430in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{1.078200in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{1.074018in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.069837in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.067322in}{0.626808in}}%
\pgfpathlineto{\pgfqpoint{1.064806in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.062288in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.057250in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.619636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582011in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{0.586130in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{0.590250in}{0.621840in}}%
\pgfpathlineto{\pgfqpoint{0.594372in}{0.620996in}}%
\pgfpathlineto{\pgfqpoint{0.598494in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{0.602618in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{0.606743in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.609387in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{0.614670in}{0.622249in}}%
\pgfpathlineto{\pgfqpoint{0.617310in}{0.623515in}}%
\pgfpathlineto{\pgfqpoint{0.619948in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{0.618464in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{0.614345in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{0.610227in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{0.606110in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{0.601994in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{0.597879in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.595239in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{0.592596in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.589952in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{0.587306in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{0.584659in}{0.624783in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.623530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974691in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{1.979006in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{1.983323in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{1.987641in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{1.991960in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{1.996281in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{2.000602in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{2.005190in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{2.012064in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{0.638818in}}%
\pgfpathlineto{\pgfqpoint{2.005720in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{1.997093in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{1.992781in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{1.983881in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{1.976990in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.633767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883756in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{0.896243in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{0.900408in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{0.904574in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{0.911303in}{0.614953in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{0.916423in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{0.918981in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{0.620469in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.919930in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{0.915769in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{0.911608in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.907449in}{0.625054in}}%
\pgfpathlineto{\pgfqpoint{0.903290in}{0.625855in}}%
\pgfpathlineto{\pgfqpoint{0.899133in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{0.896574in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{0.894013in}{0.623899in}}%
\pgfpathlineto{\pgfqpoint{0.891451in}{0.622524in}}%
\pgfpathlineto{\pgfqpoint{0.888887in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.618411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647332in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{0.651460in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{0.655590in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{0.659721in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{0.663853in}{0.617701in}}%
\pgfpathlineto{\pgfqpoint{0.667986in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{0.672120in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.674747in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{0.679995in}{0.619896in}}%
\pgfpathlineto{\pgfqpoint{0.682617in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{0.685237in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.687856in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{0.675470in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{0.671343in}{0.627089in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.660470in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.657846in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{0.655219in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{0.652592in}{0.623600in}}%
\pgfpathlineto{\pgfqpoint{0.649962in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.621039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803828in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{1.812415in}{0.630159in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{1.821007in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.825304in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{1.834273in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.838939in}{0.632996in}}%
\pgfpathlineto{\pgfqpoint{1.841270in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{1.843601in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.839306in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{1.830722in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{0.640672in}}%
\pgfpathlineto{\pgfqpoint{1.817854in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{1.815519in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.810846in}{0.636735in}}%
\pgfpathlineto{\pgfqpoint{1.808507in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{1.806168in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{1.803828in}{0.631927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291035in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{0.620942in}}%
\pgfpathlineto{\pgfqpoint{1.299477in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{1.303700in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{1.307925in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{0.617776in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.318835in}{0.618494in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{1.323749in}{0.621522in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{0.623041in}}%
\pgfpathlineto{\pgfqpoint{1.328658in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.326888in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{1.322666in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{1.318446in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.305793in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{1.300878in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{1.298419in}{0.626270in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{1.293498in}{0.623242in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{0.621733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461971in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.466217in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{1.478961in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{1.489880in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.492296in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.499537in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.497701in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{1.489210in}{0.632418in}}%
\pgfpathlineto{\pgfqpoint{1.484966in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{1.480723in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{1.474066in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{1.471650in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{1.469232in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{1.464393in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.625433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632911in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{1.637180in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{1.641451in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{0.626574in}}%
\pgfpathlineto{\pgfqpoint{1.649997in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{1.654271in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{1.658547in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{1.663299in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{1.665673in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.668046in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.670419in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.672790in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.664248in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.636167in}}%
\pgfpathlineto{\pgfqpoint{1.655711in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{1.647179in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{0.637117in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{1.637671in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{0.629108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120090in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{0.617991in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{1.132680in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{1.145282in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.147783in}{0.615493in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{1.152782in}{0.618408in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{1.156073in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.151877in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{1.147681in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{1.143487in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{1.139294in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{1.135103in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{1.132604in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.127602in}{0.623141in}}%
\pgfpathlineto{\pgfqpoint{1.125099in}{0.621685in}}%
\pgfpathlineto{\pgfqpoint{1.122595in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.618780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949097in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{0.957441in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{0.965789in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.969966in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{0.976689in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{0.615043in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.986858in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{0.985224in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{0.981051in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{0.976881in}{0.623041in}}%
\pgfpathlineto{\pgfqpoint{0.972711in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{0.956742in}{0.621230in}}%
\pgfpathlineto{\pgfqpoint{0.954195in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{0.951646in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{0.949097in}{0.617051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712661in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{0.716799in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{0.720938in}{0.617167in}}%
\pgfpathlineto{\pgfqpoint{0.725079in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{0.729221in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.740117in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{0.742724in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{0.745330in}{0.617803in}}%
\pgfpathlineto{\pgfqpoint{0.747935in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{0.750538in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{0.753139in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{0.740723in}{0.624217in}}%
\pgfpathlineto{\pgfqpoint{0.736587in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{0.732452in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{0.728318in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{0.723105in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{0.717886in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{0.715274in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{0.712661in}{0.618819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869391in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{1.877998in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.886609in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.890917in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{1.895226in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.897546in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{0.628655in}}%
\pgfpathlineto{\pgfqpoint{1.902183in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{1.904500in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{1.906817in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{1.904828in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{1.900525in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{1.891922in}{0.638631in}}%
\pgfpathlineto{\pgfqpoint{1.887623in}{0.639534in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{1.881005in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.878684in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{0.635626in}}%
\pgfpathlineto{\pgfqpoint{1.874040in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{1.871716in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{0.630836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356473in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.360704in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{0.618939in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{1.381879in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{1.389206in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.391645in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{1.394084in}{0.624214in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.392288in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.628152in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.375366in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.371139in}{0.630541in}}%
\pgfpathlineto{\pgfqpoint{1.368697in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{1.363811in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{1.358920in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.621326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698444in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.707005in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{1.719855in}{0.624155in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{1.731222in}{0.628061in}}%
\pgfpathlineto{\pgfqpoint{1.733581in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{1.735938in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.734013in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{1.729732in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{1.725453in}{0.635469in}}%
\pgfpathlineto{\pgfqpoint{1.721175in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{1.716898in}{0.637209in}}%
\pgfpathlineto{\pgfqpoint{1.712623in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{1.710262in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{1.707901in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{0.633251in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.700810in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.628454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185483in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{1.193897in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.198106in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.202316in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{1.206528in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.213226in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{1.215710in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{1.218193in}{0.617761in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.619242in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{1.221427in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{1.213013in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{1.204605in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{1.200402in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.197919in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.195434in}{0.623971in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{1.190462in}{0.621015in}}%
\pgfpathlineto{\pgfqpoint{1.187973in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.618069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527460in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.623429in}}%
\pgfpathlineto{\pgfqpoint{1.540232in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{1.548753in}{0.620965in}}%
\pgfpathlineto{\pgfqpoint{1.553015in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.555417in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{1.557818in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{1.560218in}{0.624857in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{1.565015in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{1.558897in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.554641in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{1.546133in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{1.534676in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{1.532271in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.625069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778003in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.782151in}{0.616029in}}%
\pgfpathlineto{\pgfqpoint{0.786300in}{0.615211in}}%
\pgfpathlineto{\pgfqpoint{0.790451in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.805501in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{0.815853in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{0.621599in}}%
\pgfpathlineto{\pgfqpoint{0.805992in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{0.797701in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{0.793557in}{0.624848in}}%
\pgfpathlineto{\pgfqpoint{0.790968in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.785786in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{0.783193in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{0.780599in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{0.778003in}{0.616847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014463in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.018644in}{0.615084in}}%
\pgfpathlineto{\pgfqpoint{1.022827in}{0.614288in}}%
\pgfpathlineto{\pgfqpoint{1.027012in}{0.613492in}}%
\pgfpathlineto{\pgfqpoint{1.031197in}{0.612696in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{1.039572in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.042101in}{0.612521in}}%
\pgfpathlineto{\pgfqpoint{1.044629in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{1.049681in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{1.050544in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{0.621220in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{1.033821in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{1.029643in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.027117in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.024588in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{0.620124in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{1.016996in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{0.615880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475997in}{0.624221in}}%
\pgfpathlineto{\pgfqpoint{0.480105in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{0.484213in}{0.622487in}}%
\pgfpathlineto{\pgfqpoint{0.488323in}{0.621620in}}%
\pgfpathlineto{\pgfqpoint{0.492434in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{0.496547in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{0.500660in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{0.503336in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{0.506011in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{0.508684in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.511355in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{0.514025in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.516694in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{0.512585in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{0.508477in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{0.504371in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{0.500265in}{0.629750in}}%
\pgfpathlineto{\pgfqpoint{0.496161in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{0.489385in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{0.486711in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{0.484035in}{0.627834in}}%
\pgfpathlineto{\pgfqpoint{0.481357in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{0.478678in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{0.475997in}{0.624221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934982in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{1.939295in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{1.943609in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{1.947924in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{1.956558in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.965486in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{1.972391in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.966064in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{1.961752in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{1.957442in}{0.637383in}}%
\pgfpathlineto{\pgfqpoint{1.953132in}{0.638289in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.635998in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{1.939600in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.937292in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.629629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541370in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.545487in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{0.549604in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{0.553723in}{0.618621in}}%
\pgfpathlineto{\pgfqpoint{0.557844in}{0.617767in}}%
\pgfpathlineto{\pgfqpoint{0.561965in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{0.568745in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{0.571401in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{0.574056in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{0.576709in}{0.621032in}}%
\pgfpathlineto{\pgfqpoint{0.579361in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{0.577893in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{0.573776in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{0.569660in}{0.626067in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{0.561433in}{0.627760in}}%
\pgfpathlineto{\pgfqpoint{0.557320in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{0.554666in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{0.552010in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{0.549352in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{0.546693in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{0.544032in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{0.541370in}{0.621183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843362in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{0.847520in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.855840in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{0.864164in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{0.870903in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{0.873477in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{0.876049in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.878619in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{0.881188in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{0.871280in}{0.620828in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{0.862968in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{0.858814in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{0.856242in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.853669in}{0.620525in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{0.848518in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{0.616458in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.615106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764009in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.768299in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{1.772590in}{0.625879in}}%
\pgfpathlineto{\pgfqpoint{1.776882in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{1.781176in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{1.785471in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.792113in}{0.623970in}}%
\pgfpathlineto{\pgfqpoint{1.794458in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{1.799145in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{1.801487in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{1.803828in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{1.795247in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{1.790957in}{0.634578in}}%
\pgfpathlineto{\pgfqpoint{1.786670in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.782383in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{1.771058in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.627624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250912in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{1.255129in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{0.615899in}}%
\pgfpathlineto{\pgfqpoint{1.263567in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{1.272010in}{0.613527in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{1.281172in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{1.283640in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{1.288571in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{1.282598in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.278381in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{1.269951in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.265738in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.624964in}}%
\pgfpathlineto{\pgfqpoint{1.260801in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.255859in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{0.618971in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.617480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421948in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{1.426191in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{1.434679in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{1.438924in}{0.617742in}}%
\pgfpathlineto{\pgfqpoint{1.443172in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.449848in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{1.452275in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{0.622320in}}%
\pgfpathlineto{\pgfqpoint{1.459549in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.457727in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{1.453484in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{0.627855in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{1.440762in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.436524in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{1.434098in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{0.624046in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{1.421948in}{0.620954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592986in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{1.597252in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{0.619611in}}%
\pgfpathlineto{\pgfqpoint{1.620991in}{0.621185in}}%
\pgfpathlineto{\pgfqpoint{1.623377in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.625762in}{0.624344in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{0.627517in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{1.620109in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{1.615844in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{1.611580in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{1.604932in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.629373in}}%
\pgfpathlineto{\pgfqpoint{1.597767in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{0.624617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000602in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{2.004925in}{0.627465in}}%
\pgfpathlineto{\pgfqpoint{2.009249in}{0.626567in}}%
\pgfpathlineto{\pgfqpoint{2.013574in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{2.017901in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{2.022229in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{2.024519in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{2.026809in}{0.627041in}}%
\pgfpathlineto{\pgfqpoint{2.029097in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{2.031384in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{2.035956in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{2.027311in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{2.022990in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.018671in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{2.012064in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{2.005190in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{2.000602in}{0.628363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079857in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.084049in}{0.614089in}}%
\pgfpathlineto{\pgfqpoint{1.088243in}{0.613296in}}%
\pgfpathlineto{\pgfqpoint{1.092438in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{1.100831in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{1.110055in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{1.112565in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{1.117583in}{0.617332in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{1.115895in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{1.103319in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{1.099130in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.092430in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{0.620629in}}%
\pgfpathlineto{\pgfqpoint{1.087405in}{0.619189in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{1.082374in}{0.616315in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{0.614882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606743in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.610869in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{0.614996in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{0.627384in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{0.631516in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{0.634156in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{0.636794in}{0.615943in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{0.642066in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{0.644699in}{0.619762in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{0.639078in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{0.623545in}}%
\pgfpathlineto{\pgfqpoint{0.630829in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{0.626706in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{0.622585in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{0.619948in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{0.617310in}{0.623515in}}%
\pgfpathlineto{\pgfqpoint{0.614670in}{0.622249in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{0.609387in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{0.606743in}{0.618464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908741in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{0.612774in}}%
\pgfpathlineto{\pgfqpoint{0.917079in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{0.611164in}}%
\pgfpathlineto{\pgfqpoint{0.925421in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{0.929595in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.936327in}{0.610128in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{0.941439in}{0.612891in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{0.946545in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{0.949097in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{0.940757in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{0.936589in}{0.619452in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{0.620469in}}%
\pgfpathlineto{\pgfqpoint{0.918981in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{0.916423in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{0.911303in}{0.614953in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{0.613579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829603in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{1.838204in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{1.842507in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{1.846810in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{1.851115in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.857752in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{1.864739in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{1.867065in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.860790in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{1.856490in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.852193in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{1.847896in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{1.843601in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.841270in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{1.838939in}{0.632996in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{1.834273in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{0.626625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672120in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.676256in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.680392in}{0.614366in}}%
\pgfpathlineto{\pgfqpoint{0.684530in}{0.613533in}}%
\pgfpathlineto{\pgfqpoint{0.688669in}{0.612700in}}%
\pgfpathlineto{\pgfqpoint{0.692809in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{0.696951in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{0.699573in}{0.612328in}}%
\pgfpathlineto{\pgfqpoint{0.702193in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{0.704812in}{0.614918in}}%
\pgfpathlineto{\pgfqpoint{0.707430in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{0.712661in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{0.708524in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.704388in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{0.691987in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{0.687856in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{0.685237in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{0.682617in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{0.679995in}{0.619896in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{0.674747in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{0.672120in}{0.616033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658547in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.662824in}{0.623188in}}%
\pgfpathlineto{\pgfqpoint{1.667102in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{1.679944in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{1.684227in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.620522in}}%
\pgfpathlineto{\pgfqpoint{1.688970in}{0.622102in}}%
\pgfpathlineto{\pgfqpoint{1.691340in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{1.693709in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{1.694165in}{0.629313in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{1.681336in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{1.677062in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{1.672790in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.670419in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.668046in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.665673in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.663299in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{1.658547in}{0.624035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.324834in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{1.329064in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.333296in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{0.613016in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.344218in}{0.613731in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.351574in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{1.354024in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.352242in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{0.623709in}}%
\pgfpathlineto{\pgfqpoint{1.339560in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.331110in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.328658in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{0.623041in}}%
\pgfpathlineto{\pgfqpoint{1.323749in}{0.621522in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{1.318835in}{0.618494in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.616983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487463in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{0.619764in}}%
\pgfpathlineto{\pgfqpoint{1.495970in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.504482in}{0.617325in}}%
\pgfpathlineto{\pgfqpoint{1.508739in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{1.515412in}{0.617251in}}%
\pgfpathlineto{\pgfqpoint{1.517823in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{1.520234in}{0.620368in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{1.523205in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{0.626707in}}%
\pgfpathlineto{\pgfqpoint{1.514699in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.510448in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.499537in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{1.492296in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.489880in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.620575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145282in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{1.153689in}{0.612458in}}%
\pgfpathlineto{\pgfqpoint{1.157895in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{1.162102in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.166310in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.173016in}{0.610750in}}%
\pgfpathlineto{\pgfqpoint{1.175512in}{0.612209in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{1.180500in}{0.615134in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{0.616600in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{1.177074in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.172872in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.168670in}{0.621224in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{1.152782in}{0.618408in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{1.147783in}{0.615493in}}%
\pgfpathlineto{\pgfqpoint{1.145282in}{0.614039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974143in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{0.978322in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{0.986683in}{0.609851in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.001775in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{1.004315in}{0.610252in}}%
\pgfpathlineto{\pgfqpoint{1.006854in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{1.009392in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{1.011928in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.010282in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{1.006103in}{0.617471in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{0.997747in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{0.993572in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{0.986858in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{0.615043in}}%
\pgfpathlineto{\pgfqpoint{0.976689in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{0.612251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737508in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.741653in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{0.745799in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{0.749947in}{0.611392in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.758246in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{0.762397in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{0.610236in}}%
\pgfpathlineto{\pgfqpoint{0.767605in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{0.770206in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{0.778003in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{0.765566in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{0.761422in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.757280in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{0.753139in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{0.750538in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{0.747935in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{0.745330in}{0.617803in}}%
\pgfpathlineto{\pgfqpoint{0.742724in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{0.740117in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{0.613866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895226in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.912473in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{1.921104in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{1.923420in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{0.623297in}}%
\pgfpathlineto{\pgfqpoint{1.928048in}{0.624876in}}%
\pgfpathlineto{\pgfqpoint{1.930360in}{0.626458in}}%
\pgfpathlineto{\pgfqpoint{1.932672in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{1.926360in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{1.922051in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{1.917744in}{0.633224in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{1.909132in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{1.906817in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{1.904500in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{1.902183in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{0.628655in}}%
\pgfpathlineto{\pgfqpoint{1.897546in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.895226in}{0.625485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724141in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{1.728429in}{0.622433in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{1.737007in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.741297in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{1.745590in}{0.618986in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{1.752240in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{1.754596in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{1.756950in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.759720in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.755432in}{0.629369in}}%
\pgfpathlineto{\pgfqpoint{1.751146in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{1.742577in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.735938in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{1.733581in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{1.731222in}{0.628061in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.623294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381879in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.614153in}}%
\pgfpathlineto{\pgfqpoint{1.398842in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{1.403086in}{0.612554in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.409770in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{1.419515in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{1.421948in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{1.417708in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.413468in}{0.622557in}}%
\pgfpathlineto{\pgfqpoint{1.409229in}{0.623358in}}%
\pgfpathlineto{\pgfqpoint{1.404992in}{0.624158in}}%
\pgfpathlineto{\pgfqpoint{1.400756in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{1.396521in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.394084in}{0.624214in}}%
\pgfpathlineto{\pgfqpoint{1.391645in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{1.389206in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{1.381879in}{0.616548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553015in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{0.619319in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.565809in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{1.574345in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{1.583409in}{0.618323in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{1.588200in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{1.590593in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{1.588720in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.580193in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.565015in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{1.560218in}{0.624857in}}%
\pgfpathlineto{\pgfqpoint{1.557818in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{1.555417in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{1.553015in}{0.620142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210740in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.214954in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.611751in}}%
\pgfpathlineto{\pgfqpoint{1.223385in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{0.609379in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.238523in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.241003in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{1.245960in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{1.248437in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{0.618269in}}%
\pgfpathlineto{\pgfqpoint{1.242481in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{1.234056in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.619242in}}%
\pgfpathlineto{\pgfqpoint{1.218193in}{0.617761in}}%
\pgfpathlineto{\pgfqpoint{1.215710in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{1.213226in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{0.613332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802909in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.807064in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{0.815378in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{0.819537in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{0.608380in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{0.612410in}}%
\pgfpathlineto{\pgfqpoint{0.840781in}{0.613757in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{0.839205in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{0.835049in}{0.616729in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{0.617540in}}%
\pgfpathlineto{\pgfqpoint{0.826741in}{0.618352in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{0.815853in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{0.805501in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{0.611941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500660in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{0.504774in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{0.508890in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{0.513007in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{0.517124in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{0.521243in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{0.525363in}{0.613841in}}%
\pgfpathlineto{\pgfqpoint{0.528035in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{0.530705in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{0.533374in}{0.617502in}}%
\pgfpathlineto{\pgfqpoint{0.536041in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{0.541370in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.537254in}{0.622038in}}%
\pgfpathlineto{\pgfqpoint{0.533140in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.623749in}}%
\pgfpathlineto{\pgfqpoint{0.524915in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{0.520804in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{0.516694in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{0.514025in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.511355in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{0.508684in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.506011in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{0.503336in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{0.500660in}{0.619023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039572in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.043761in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{1.047951in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{1.052143in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.056336in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{1.064725in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{1.067251in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.609171in}}%
\pgfpathlineto{\pgfqpoint{1.072297in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{1.074818in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{1.077338in}{0.613451in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.075666in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{1.067287in}{0.617259in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{0.618051in}}%
\pgfpathlineto{\pgfqpoint{1.058913in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{1.049681in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{1.044629in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{1.042101in}{0.612521in}}%
\pgfpathlineto{\pgfqpoint{1.039572in}{0.611105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960877in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{0.623357in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{0.621569in}}%
\pgfpathlineto{\pgfqpoint{1.978165in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{1.982490in}{0.619784in}}%
\pgfpathlineto{\pgfqpoint{1.986816in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{1.991415in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{0.623618in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{1.998307in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{2.000602in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{1.996281in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{1.991960in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{1.987641in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{1.983323in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{1.979006in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.633767in}}%
\pgfpathlineto{\pgfqpoint{1.972391in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{1.965486in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{0.624252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566087in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{0.570211in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{0.574335in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{0.578461in}{0.613505in}}%
\pgfpathlineto{\pgfqpoint{0.582588in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.611803in}}%
\pgfpathlineto{\pgfqpoint{0.590846in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{0.601450in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{0.604097in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{0.606743in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.602618in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{0.598494in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{0.594372in}{0.620996in}}%
\pgfpathlineto{\pgfqpoint{0.590250in}{0.621840in}}%
\pgfpathlineto{\pgfqpoint{0.586130in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{0.582011in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{0.579361in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{0.576709in}{0.621032in}}%
\pgfpathlineto{\pgfqpoint{0.574056in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{0.571401in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{0.568745in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{0.616061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789767in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.794064in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{1.798363in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{1.802662in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{1.811265in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{1.815569in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.824929in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.827266in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{1.825304in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.821007in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{1.812415in}{0.630159in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{1.803828in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{1.801487in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{1.799145in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{1.794458in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{1.792113in}{0.623970in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{0.622387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868328in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{0.872494in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{0.876660in}{0.608621in}}%
\pgfpathlineto{\pgfqpoint{0.880828in}{0.607811in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{0.607001in}}%
\pgfpathlineto{\pgfqpoint{0.889167in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.893338in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{0.608105in}}%
\pgfpathlineto{\pgfqpoint{0.901046in}{0.609471in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{0.906177in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{0.904574in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{0.900408in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{0.896243in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{0.881188in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{0.878619in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{0.876049in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.873477in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{0.870903in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.610242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618604in}{0.619611in}}%
\pgfpathlineto{\pgfqpoint{1.622878in}{0.618775in}}%
\pgfpathlineto{\pgfqpoint{1.627153in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{1.639986in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{1.644266in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.649031in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.651411in}{0.619296in}}%
\pgfpathlineto{\pgfqpoint{1.653791in}{0.620873in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{1.658547in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.654271in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{1.649997in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{0.626574in}}%
\pgfpathlineto{\pgfqpoint{1.641451in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{1.637180in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{0.627517in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.625762in}{0.624344in}}%
\pgfpathlineto{\pgfqpoint{1.623377in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.620991in}{0.621185in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{0.619611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447420in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.451669in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{1.455920in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{1.460172in}{0.613716in}}%
\pgfpathlineto{\pgfqpoint{1.464425in}{0.612909in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.477783in}{0.614376in}}%
\pgfpathlineto{\pgfqpoint{1.480204in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.482625in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{1.478961in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{1.466217in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{1.459549in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{0.622320in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{1.452275in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{1.449848in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{0.616133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276233in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.280458in}{0.611944in}}%
\pgfpathlineto{\pgfqpoint{1.284684in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{1.293139in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{1.297369in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{1.301600in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{1.304066in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{1.306530in}{0.610972in}}%
\pgfpathlineto{\pgfqpoint{1.308994in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.313917in}{0.615476in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.312150in}{0.617776in}}%
\pgfpathlineto{\pgfqpoint{1.307925in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{1.303700in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{1.299477in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{0.620942in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.288571in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{1.283640in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{1.281172in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{0.612736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105030in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.109229in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.113430in}{0.608539in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.121836in}{0.606952in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{1.130247in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{1.135264in}{0.608247in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{1.140275in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{1.142779in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.145282in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{1.132680in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{0.617991in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{1.117583in}{0.617332in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{1.112565in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{1.110055in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.610125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631516in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.639783in}{0.611725in}}%
\pgfpathlineto{\pgfqpoint{0.643918in}{0.610885in}}%
\pgfpathlineto{\pgfqpoint{0.648054in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{0.652192in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.658966in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{0.661600in}{0.610911in}}%
\pgfpathlineto{\pgfqpoint{0.664232in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{0.666863in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{0.669492in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{0.672120in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.667986in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{0.663853in}{0.617701in}}%
\pgfpathlineto{\pgfqpoint{0.659721in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{0.655590in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{0.651460in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{0.647332in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{0.644699in}{0.619762in}}%
\pgfpathlineto{\pgfqpoint{0.642066in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{0.636794in}{0.615943in}}%
\pgfpathlineto{\pgfqpoint{0.634156in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{0.631516in}{0.613408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855421in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.859729in}{0.620442in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{1.872658in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{1.876970in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.881284in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.883610in}{0.617600in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{1.888259in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{1.890582in}{0.622324in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.895226in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.890917in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{1.886609in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.882303in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.877998in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{1.867065in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{1.864739in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{1.857752in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{0.621325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933769in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.937944in}{0.607946in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.946299in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{0.950478in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{0.954659in}{0.604728in}}%
\pgfpathlineto{\pgfqpoint{0.958841in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{0.605306in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{0.966498in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{0.969048in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{0.969966in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{0.965789in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{0.957441in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{0.949097in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{0.946545in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{0.941439in}{0.612891in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{0.936327in}{0.610128in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{0.608750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696951in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{0.701093in}{0.610204in}}%
\pgfpathlineto{\pgfqpoint{0.705237in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{0.713528in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{0.717675in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{0.721824in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{0.724441in}{0.607345in}}%
\pgfpathlineto{\pgfqpoint{0.727058in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{0.729672in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{0.732286in}{0.611251in}}%
\pgfpathlineto{\pgfqpoint{0.734897in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{0.729221in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{0.725079in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{0.720938in}{0.617167in}}%
\pgfpathlineto{\pgfqpoint{0.716799in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{0.712661in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{0.710046in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{0.707430in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{0.704812in}{0.614918in}}%
\pgfpathlineto{\pgfqpoint{0.702193in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{0.699573in}{0.612328in}}%
\pgfpathlineto{\pgfqpoint{0.696951in}{0.611036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684227in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.688511in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{1.705661in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{1.709951in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.712319in}{0.615409in}}%
\pgfpathlineto{\pgfqpoint{1.714685in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{1.717051in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.719416in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{1.719855in}{0.624155in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{1.707005in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{1.693709in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{1.691340in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{1.688970in}{0.622102in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.620522in}}%
\pgfpathlineto{\pgfqpoint{1.684227in}{0.618945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512998in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{1.517259in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.521520in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{1.534312in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.538579in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.540987in}{0.612349in}}%
\pgfpathlineto{\pgfqpoint{1.543395in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{1.545802in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.553015in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.548753in}{0.620965in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{1.540232in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.623429in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{1.520234in}{0.620368in}}%
\pgfpathlineto{\pgfqpoint{1.517823in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{1.515412in}{0.617251in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.615697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341763in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.345999in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{1.350235in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.354473in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{1.358712in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{0.608243in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.608956in}}%
\pgfpathlineto{\pgfqpoint{1.372094in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.374542in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{1.376989in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.379435in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.381879in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{0.618939in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{1.360704in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{1.356473in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.354024in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{1.351574in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{1.344218in}{0.613731in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{0.612221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170519in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.174729in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.187368in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{1.191583in}{0.605334in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.198293in}{0.606001in}}%
\pgfpathlineto{\pgfqpoint{1.200785in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{1.203276in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{1.205765in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{1.208253in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.206528in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.202316in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{1.198106in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.193897in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{0.616600in}}%
\pgfpathlineto{\pgfqpoint{1.180500in}{0.615134in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{1.175512in}{0.612209in}}%
\pgfpathlineto{\pgfqpoint{1.173016in}{0.610750in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.609293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762397in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{0.766549in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{0.770703in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{0.774858in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{0.779014in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{0.783171in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.792528in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{0.797722in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{0.790451in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{0.786300in}{0.615211in}}%
\pgfpathlineto{\pgfqpoint{0.782151in}{0.616029in}}%
\pgfpathlineto{\pgfqpoint{0.778003in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{0.770206in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{0.767605in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{0.610236in}}%
\pgfpathlineto{\pgfqpoint{0.762397in}{0.608920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921104in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{1.929740in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{1.938381in}{0.616590in}}%
\pgfpathlineto{\pgfqpoint{1.942704in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{1.951648in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{1.953957in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{1.956264in}{0.621097in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{1.956558in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{1.947924in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.943609in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{1.939295in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{1.932672in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{1.930360in}{0.626458in}}%
\pgfpathlineto{\pgfqpoint{1.928048in}{0.624876in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{0.623297in}}%
\pgfpathlineto{\pgfqpoint{1.923420in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{1.921104in}{0.620144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999234in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.015985in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{1.020176in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.029441in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{1.037041in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{1.039572in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{1.031197in}{0.612696in}}%
\pgfpathlineto{\pgfqpoint{1.027012in}{0.613492in}}%
\pgfpathlineto{\pgfqpoint{1.022827in}{0.614288in}}%
\pgfpathlineto{\pgfqpoint{1.018644in}{0.615084in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.011928in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{1.009392in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{1.006854in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{1.004315in}{0.610252in}}%
\pgfpathlineto{\pgfqpoint{1.001775in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{0.607451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749883in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{1.754177in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{1.767068in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.771367in}{0.613807in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.778020in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{1.780372in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.782722in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{1.785071in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{1.787420in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.785471in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{1.781176in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{1.776882in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{1.772590in}{0.625879in}}%
\pgfpathlineto{\pgfqpoint{1.768299in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{1.764009in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{1.756950in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{1.754596in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{1.752240in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{0.618123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578614in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{1.582885in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{1.587157in}{0.613541in}}%
\pgfpathlineto{\pgfqpoint{1.591431in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.595705in}{0.611886in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{1.604258in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{1.606652in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{1.611436in}{0.614906in}}%
\pgfpathlineto{\pgfqpoint{1.613826in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{1.616216in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{0.619611in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.597252in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{1.590593in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.588200in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{1.583409in}{0.618323in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{0.615195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407331in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{0.610954in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{0.610153in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.608550in}}%
\pgfpathlineto{\pgfqpoint{1.428574in}{0.607748in}}%
\pgfpathlineto{\pgfqpoint{1.432826in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{1.435262in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{0.611526in}}%
\pgfpathlineto{\pgfqpoint{1.442560in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{1.444991in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.443172in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{1.438924in}{0.617742in}}%
\pgfpathlineto{\pgfqpoint{1.434679in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{1.426191in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{1.421948in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{1.419515in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{1.409770in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{0.611754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986816in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{2.004134in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{2.008466in}{0.614439in}}%
\pgfpathlineto{\pgfqpoint{2.010763in}{0.616006in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{2.017645in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{2.019938in}{0.622299in}}%
\pgfpathlineto{\pgfqpoint{2.022229in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{2.017901in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{2.013574in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{2.009249in}{0.626567in}}%
\pgfpathlineto{\pgfqpoint{2.004925in}{0.627465in}}%
\pgfpathlineto{\pgfqpoint{2.000602in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{1.998307in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{1.996011in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{0.623618in}}%
\pgfpathlineto{\pgfqpoint{1.991415in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{1.986816in}{0.618892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236042in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{1.244485in}{0.607004in}}%
\pgfpathlineto{\pgfqpoint{1.248709in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{1.252934in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.263865in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.266341in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{1.273762in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.272010in}{0.613527in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{1.263567in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{0.615899in}}%
\pgfpathlineto{\pgfqpoint{1.255129in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{1.248437in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{1.245960in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{1.241003in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{1.238523in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{0.608587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827858in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{0.832021in}{0.606225in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.840349in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.844515in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{0.848682in}{0.602962in}}%
\pgfpathlineto{\pgfqpoint{0.852850in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{0.855434in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.860596in}{0.606185in}}%
\pgfpathlineto{\pgfqpoint{0.863175in}{0.607535in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.608887in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{0.864164in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{0.855840in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.847520in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{0.840781in}{0.613757in}}%
\pgfpathlineto{\pgfqpoint{0.838200in}{0.612410in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{0.608380in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.607041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525363in}{0.613841in}}%
\pgfpathlineto{\pgfqpoint{0.529485in}{0.612978in}}%
\pgfpathlineto{\pgfqpoint{0.533607in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{0.537730in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{0.541855in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{0.545981in}{0.609534in}}%
\pgfpathlineto{\pgfqpoint{0.550108in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{0.552775in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{0.558104in}{0.612357in}}%
\pgfpathlineto{\pgfqpoint{0.560767in}{0.613590in}}%
\pgfpathlineto{\pgfqpoint{0.563428in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{0.561965in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.557844in}{0.617767in}}%
\pgfpathlineto{\pgfqpoint{0.553723in}{0.618621in}}%
\pgfpathlineto{\pgfqpoint{0.549604in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{0.545487in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{0.541370in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{0.536041in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{0.533374in}{0.617502in}}%
\pgfpathlineto{\pgfqpoint{0.530705in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{0.528035in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{0.525363in}{0.613841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064725in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.081519in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.602349in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.092444in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{1.094964in}{0.604401in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{0.605828in}}%
\pgfpathlineto{\pgfqpoint{1.099999in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.608690in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.100831in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{1.092438in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.088243in}{0.613296in}}%
\pgfpathlineto{\pgfqpoint{1.084049in}{0.614089in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.077338in}{0.613451in}}%
\pgfpathlineto{\pgfqpoint{1.074818in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{1.072297in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.609171in}}%
\pgfpathlineto{\pgfqpoint{1.067251in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{1.064725in}{0.606329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590846in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{0.594976in}{0.610102in}}%
\pgfpathlineto{\pgfqpoint{0.599108in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{0.603240in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{0.607374in}{0.607554in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{0.615645in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{0.618294in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{0.620942in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{0.623587in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.626232in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{0.628874in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{0.631516in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{0.627384in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{0.614996in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{0.610869in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{0.606743in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.604097in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{0.601450in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{0.590846in}{0.610953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815569in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{1.819873in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{1.824179in}{0.615398in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{1.832794in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{0.612776in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{1.843752in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{0.615033in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{1.850757in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{1.853089in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.851115in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{1.846810in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{1.842507in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{1.838204in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{1.827266in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.824929in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.822590in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{1.815569in}{0.617145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893338in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{0.897511in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{0.901685in}{0.603762in}}%
\pgfpathlineto{\pgfqpoint{0.905860in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{0.918392in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{0.923523in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.931209in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.929595in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{0.925421in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{0.611164in}}%
\pgfpathlineto{\pgfqpoint{0.917079in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{0.612774in}}%
\pgfpathlineto{\pgfqpoint{0.908741in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{0.906177in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{0.901046in}{0.609471in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{0.608105in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{0.893338in}{0.605381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644266in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{1.648547in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{1.652830in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{1.657114in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{1.661398in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{1.665685in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{1.674728in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{1.677104in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.679480in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{1.681854in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{1.684227in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.679944in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{1.667102in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{1.662824in}{0.623188in}}%
\pgfpathlineto{\pgfqpoint{1.658547in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{1.653791in}{0.620873in}}%
\pgfpathlineto{\pgfqpoint{1.651411in}{0.619296in}}%
\pgfpathlineto{\pgfqpoint{1.649031in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.644266in}{0.614586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.413424in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.418304in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.423178in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.423801in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{1.406827in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.395267in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.302639in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472936in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.481451in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{0.607249in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.500916in}{0.607974in}}%
\pgfpathlineto{\pgfqpoint{1.503335in}{0.609512in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{1.508169in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{1.510584in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{1.508739in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{1.504482in}{0.617325in}}%
\pgfpathlineto{\pgfqpoint{1.500225in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.495970in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{0.619764in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.620575in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.482625in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{1.480204in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.477783in}{0.614376in}}%
\pgfpathlineto{\pgfqpoint{1.475360in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{0.611294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301600in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{1.305832in}{0.607189in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.606395in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.318535in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{1.322772in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{1.327010in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.329472in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.331933in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.334392in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{1.336850in}{0.609210in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{0.613016in}}%
\pgfpathlineto{\pgfqpoint{1.333296in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{1.329064in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.324834in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.313917in}{0.615476in}}%
\pgfpathlineto{\pgfqpoint{1.311456in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.308994in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{1.306530in}{0.610972in}}%
\pgfpathlineto{\pgfqpoint{1.304066in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{1.301600in}{0.607982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656331in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.660471in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{0.605845in}}%
\pgfpathlineto{\pgfqpoint{0.672897in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{0.677042in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{0.681187in}{0.603330in}}%
\pgfpathlineto{\pgfqpoint{0.683818in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{0.686448in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{0.689076in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{0.691702in}{0.608458in}}%
\pgfpathlineto{\pgfqpoint{0.694327in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{0.696951in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{0.692809in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{0.688669in}{0.612700in}}%
\pgfpathlineto{\pgfqpoint{0.684530in}{0.613533in}}%
\pgfpathlineto{\pgfqpoint{0.680392in}{0.614366in}}%
\pgfpathlineto{\pgfqpoint{0.676256in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.672120in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.669492in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{0.666863in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{0.664232in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{0.661600in}{0.610911in}}%
\pgfpathlineto{\pgfqpoint{0.658966in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.608364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130247in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.134454in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{0.603779in}}%
\pgfpathlineto{\pgfqpoint{1.142872in}{0.602985in}}%
\pgfpathlineto{\pgfqpoint{1.147083in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{1.151295in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.158013in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{1.160517in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{1.163019in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.168020in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.166310in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{1.162102in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.157895in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{1.153689in}{0.612458in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{1.145282in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{1.142779in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.140275in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{1.135264in}{0.608247in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{1.130247in}{0.605366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881284in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{0.614266in}}%
\pgfpathlineto{\pgfqpoint{1.894231in}{0.613384in}}%
\pgfpathlineto{\pgfqpoint{1.898550in}{0.612503in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.909512in}{0.612302in}}%
\pgfpathlineto{\pgfqpoint{1.911832in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{1.914152in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{1.916470in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.921104in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{1.912473in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{1.895226in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.890582in}{0.622324in}}%
\pgfpathlineto{\pgfqpoint{1.888259in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{1.883610in}{0.617600in}}%
\pgfpathlineto{\pgfqpoint{1.881284in}{0.616030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958841in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.963023in}{0.603119in}}%
\pgfpathlineto{\pgfqpoint{0.967207in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.600708in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{0.983956in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{0.989054in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.994146in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{0.996691in}{0.606054in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{0.986683in}{0.609851in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{0.978322in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{0.969048in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.966498in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{0.605306in}}%
\pgfpathlineto{\pgfqpoint{0.958841in}{0.603924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721824in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{0.725973in}{0.605217in}}%
\pgfpathlineto{\pgfqpoint{0.730124in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{0.734276in}{0.603557in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.749352in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{0.754574in}{0.604984in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{0.607606in}}%
\pgfpathlineto{\pgfqpoint{0.762397in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{0.758246in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.749947in}{0.611392in}}%
\pgfpathlineto{\pgfqpoint{0.745799in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{0.741653in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.734897in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{0.732286in}{0.611251in}}%
\pgfpathlineto{\pgfqpoint{0.729672in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{0.727058in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{0.724441in}{0.607345in}}%
\pgfpathlineto{\pgfqpoint{0.721824in}{0.606047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709951in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.714243in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.718536in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.722830in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.735719in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.738082in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{1.740445in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.745166in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{1.747525in}{0.616550in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{1.745590in}{0.618986in}}%
\pgfpathlineto{\pgfqpoint{1.741297in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{1.737007in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{1.728429in}{0.622433in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{1.719416in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{1.717051in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.714685in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{1.712319in}{0.615409in}}%
\pgfpathlineto{\pgfqpoint{1.709951in}{0.613840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538579in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.542846in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{1.551385in}{0.608344in}}%
\pgfpathlineto{\pgfqpoint{1.555657in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{1.559929in}{0.606704in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{1.566608in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{0.608976in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.610526in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{1.576215in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{1.574345in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{1.565809in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{0.619319in}}%
\pgfpathlineto{\pgfqpoint{1.553015in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.545802in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{1.543395in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{1.540987in}{0.612349in}}%
\pgfpathlineto{\pgfqpoint{1.538579in}{0.610800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367194in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.371437in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.375681in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.379927in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.384173in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{1.395116in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{1.397562in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.607194in}}%
\pgfpathlineto{\pgfqpoint{1.402448in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.404890in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.403086in}{0.612554in}}%
\pgfpathlineto{\pgfqpoint{1.398842in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{0.614153in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{1.381879in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{1.379435in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{1.376989in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.374542in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{1.372094in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.608956in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{0.607447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195800in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.204237in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{0.602165in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{1.221126in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.223615in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{1.226103in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{1.228589in}{0.604176in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{1.233559in}{0.607114in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{0.609379in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{1.223385in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.611751in}}%
\pgfpathlineto{\pgfqpoint{1.214954in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.208253in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{1.205765in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{1.203276in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{1.200785in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{1.198293in}{0.606001in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.604542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947027in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.951352in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{1.960005in}{0.612155in}}%
\pgfpathlineto{\pgfqpoint{1.964334in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{0.610384in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{1.975301in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{1.977606in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{1.979910in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{1.984515in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{1.986816in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.982490in}{0.619784in}}%
\pgfpathlineto{\pgfqpoint{1.978165in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{0.621569in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{0.623357in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{1.956264in}{0.621097in}}%
\pgfpathlineto{\pgfqpoint{1.953957in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{1.951648in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{0.614815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787329in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.791488in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{0.812304in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{0.817494in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{0.820087in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{0.822679in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{0.819537in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{0.815378in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{0.807064in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.797722in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{0.792528in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.603981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024368in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{1.028561in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{1.036951in}{0.600254in}}%
\pgfpathlineto{\pgfqpoint{1.041148in}{0.599455in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{1.052079in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{1.057142in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{0.604911in}}%
\pgfpathlineto{\pgfqpoint{1.064725in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{1.056336in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{1.052143in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.047951in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{1.043761in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{1.039572in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.037041in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{1.029441in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{0.602653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775668in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.779970in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{0.610351in}}%
\pgfpathlineto{\pgfqpoint{1.792883in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.797189in}{0.608622in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{1.806192in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.810882in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{1.815569in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{1.811265in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{1.802662in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{1.798363in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{1.794064in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.787420in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{1.785071in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{1.782722in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{1.780372in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.778020in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{0.612944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604258in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.612816in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{1.621378in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{1.625661in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{1.629946in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.632335in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.634724in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{1.637111in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{1.639497in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{1.641882in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{1.644266in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{1.639986in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{1.627153in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.622878in}{0.618775in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{0.619611in}}%
\pgfpathlineto{\pgfqpoint{1.616216in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{1.613826in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{1.611436in}{0.614906in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{1.606652in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.604258in}{0.610228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432826in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{1.441335in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.604535in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.460798in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{0.605168in}}%
\pgfpathlineto{\pgfqpoint{1.465657in}{0.606695in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{1.464425in}{0.612909in}}%
\pgfpathlineto{\pgfqpoint{1.460172in}{0.613716in}}%
\pgfpathlineto{\pgfqpoint{1.455920in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{1.451669in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.444991in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.442560in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{0.611526in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.435262in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{1.432826in}{0.606945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261387in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.603043in}}%
\pgfpathlineto{\pgfqpoint{1.269846in}{0.602250in}}%
\pgfpathlineto{\pgfqpoint{1.274077in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{1.278309in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{1.282543in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.289251in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.291723in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{1.294194in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{1.299132in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{1.301600in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{1.297369in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{1.293139in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{1.284684in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{1.280458in}{0.611944in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.273762in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{1.266341in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{1.263865in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{0.603836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550108in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{0.554236in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{0.558365in}{0.606956in}}%
\pgfpathlineto{\pgfqpoint{0.562495in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{0.566627in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{0.570759in}{0.604381in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{0.603524in}}%
\pgfpathlineto{\pgfqpoint{0.577556in}{0.604756in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{0.582876in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{0.585534in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{0.588191in}{0.609709in}}%
\pgfpathlineto{\pgfqpoint{0.590846in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.611803in}}%
\pgfpathlineto{\pgfqpoint{0.582588in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{0.578461in}{0.613505in}}%
\pgfpathlineto{\pgfqpoint{0.574335in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{0.570211in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{0.563428in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{0.560767in}{0.613590in}}%
\pgfpathlineto{\pgfqpoint{0.558104in}{0.612357in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{0.552775in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.550108in}{0.608674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852850in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{0.857020in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{0.861191in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{0.865363in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{0.873710in}{0.598072in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.883042in}{0.599957in}}%
\pgfpathlineto{\pgfqpoint{0.885618in}{0.601310in}}%
\pgfpathlineto{\pgfqpoint{0.888193in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.890766in}{0.604022in}}%
\pgfpathlineto{\pgfqpoint{0.893338in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{0.889167in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{0.607001in}}%
\pgfpathlineto{\pgfqpoint{0.880828in}{0.607811in}}%
\pgfpathlineto{\pgfqpoint{0.876660in}{0.608621in}}%
\pgfpathlineto{\pgfqpoint{0.872494in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.608887in}}%
\pgfpathlineto{\pgfqpoint{0.863175in}{0.607535in}}%
\pgfpathlineto{\pgfqpoint{0.860596in}{0.606185in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.855434in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{0.852850in}{0.602146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089923in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.094127in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{1.098332in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.102538in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{1.106746in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{1.122711in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.125224in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{1.130247in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{1.121836in}{0.606952in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.113430in}{0.608539in}}%
\pgfpathlineto{\pgfqpoint{1.109229in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.608690in}}%
\pgfpathlineto{\pgfqpoint{1.099999in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{0.605828in}}%
\pgfpathlineto{\pgfqpoint{1.094964in}{0.604401in}}%
\pgfpathlineto{\pgfqpoint{1.092444in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{0.601552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615645in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{0.623921in}{0.604161in}}%
\pgfpathlineto{\pgfqpoint{0.628061in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{0.632202in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{0.636343in}{0.601621in}}%
\pgfpathlineto{\pgfqpoint{0.640487in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.643131in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.645774in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.648415in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{0.651055in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{0.653694in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.652192in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{0.648054in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{0.643918in}{0.610885in}}%
\pgfpathlineto{\pgfqpoint{0.639783in}{0.611725in}}%
\pgfpathlineto{\pgfqpoint{0.635649in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.631516in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{0.628874in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{0.626232in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{0.623587in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.620942in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{0.618294in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{0.615645in}{0.605857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841415in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{1.845727in}{0.611028in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{0.610154in}}%
\pgfpathlineto{\pgfqpoint{1.854354in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{0.608407in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{1.867305in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.869637in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.871969in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.874299in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{1.878956in}{0.614462in}}%
\pgfpathlineto{\pgfqpoint{1.881284in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.876970in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.872658in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{1.859729in}{0.620442in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.853089in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{1.850757in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{0.615033in}}%
\pgfpathlineto{\pgfqpoint{1.843752in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{0.611902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918392in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{0.922571in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{0.926752in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{0.930935in}{0.598098in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.939303in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.598415in}}%
\pgfpathlineto{\pgfqpoint{0.951171in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{0.953729in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{0.958841in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.954659in}{0.604728in}}%
\pgfpathlineto{\pgfqpoint{0.950478in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{0.946299in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.937944in}{0.607946in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.931209in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.923523in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{0.918392in}{0.600525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669972in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.674261in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{1.678551in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{1.682842in}{0.607017in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{0.606174in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{1.698097in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{1.702842in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{0.612274in}}%
\pgfpathlineto{\pgfqpoint{1.709951in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.705661in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{1.688511in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.684227in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.681854in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{1.679480in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{1.677104in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.674728in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.609544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413424in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.417677in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{1.421930in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{1.426185in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{1.434698in}{1.293838in}}%
\pgfpathlineto{\pgfqpoint{1.438956in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{1.295544in}}%
\pgfpathlineto{\pgfqpoint{1.446260in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.451123in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{1.445046in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.423178in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.418304in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.413424in}{1.297299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498496in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.502761in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.507026in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.511293in}{0.604004in}}%
\pgfpathlineto{\pgfqpoint{1.515561in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{1.526517in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{1.528932in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{1.531345in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.536169in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{1.538579in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.534312in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{1.521520in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{1.517259in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{1.510584in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.508169in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{1.503335in}{0.609512in}}%
\pgfpathlineto{\pgfqpoint{1.500916in}{0.607974in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.606438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327010in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.602424in}}%
\pgfpathlineto{\pgfqpoint{1.335491in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{1.339733in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{1.343976in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{1.348220in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{1.357380in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{1.359836in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.362290in}{0.604435in}}%
\pgfpathlineto{\pgfqpoint{1.364743in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{0.608243in}}%
\pgfpathlineto{\pgfqpoint{1.358712in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{1.354473in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{1.350235in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.345999in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{1.336850in}{0.609210in}}%
\pgfpathlineto{\pgfqpoint{1.334392in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{1.331933in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.329472in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.327010in}{0.603219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681187in}{0.603330in}}%
\pgfpathlineto{\pgfqpoint{0.685334in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{0.689482in}{0.601654in}}%
\pgfpathlineto{\pgfqpoint{0.693632in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{0.697782in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{0.706086in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{0.708713in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{0.711338in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{0.716584in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{0.719204in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{0.721824in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{0.717675in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{0.713528in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{0.705237in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{0.701093in}{0.610204in}}%
\pgfpathlineto{\pgfqpoint{0.696951in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{0.694327in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{0.691702in}{0.608458in}}%
\pgfpathlineto{\pgfqpoint{0.689076in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{0.686448in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{0.683818in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{0.681187in}{0.603330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155508in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{1.163938in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.597428in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{1.180814in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.193306in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.191583in}{0.605334in}}%
\pgfpathlineto{\pgfqpoint{1.187368in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.174729in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{1.170519in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.168020in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.163019in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{1.160517in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{1.158013in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.600604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907190in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.915836in}{0.608979in}}%
\pgfpathlineto{\pgfqpoint{1.920160in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{1.924486in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.606338in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{1.935458in}{0.607012in}}%
\pgfpathlineto{\pgfqpoint{1.937774in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.940089in}{0.610127in}}%
\pgfpathlineto{\pgfqpoint{1.942403in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{1.944715in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.942704in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.938381in}{0.616590in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{1.929740in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{1.921104in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.916470in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{1.914152in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{1.911832in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{1.909512in}{0.612302in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{0.610740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983956in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{0.598296in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.597493in}}%
\pgfpathlineto{\pgfqpoint{0.996530in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{1.000724in}{0.595886in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{1.009115in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.016747in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{0.599853in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{1.020176in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{1.015985in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{0.996691in}{0.606054in}}%
\pgfpathlineto{\pgfqpoint{0.994146in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.989054in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{0.983956in}{0.599100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746739in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.750895in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{0.755053in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{0.759212in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{0.763372in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.596926in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{0.597406in}}%
\pgfpathlineto{\pgfqpoint{0.776913in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{0.779519in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{0.782124in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.784727in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.783171in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{0.779014in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{0.774858in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{0.770703in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{0.766549in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{0.762397in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{0.607606in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{0.754574in}{0.604984in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{0.749352in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.601068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735719in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{1.748620in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{1.752923in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{1.757226in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.761532in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{0.605146in}}%
\pgfpathlineto{\pgfqpoint{1.766248in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.770960in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.771367in}{0.613807in}}%
\pgfpathlineto{\pgfqpoint{1.767068in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.754177in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{1.747525in}{0.616550in}}%
\pgfpathlineto{\pgfqpoint{1.745166in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.740445in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{1.738082in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{1.735719in}{0.608722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564203in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{1.568478in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.604241in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.581311in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{0.602490in}}%
\pgfpathlineto{\pgfqpoint{1.594672in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.605577in}}%
\pgfpathlineto{\pgfqpoint{1.599467in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{1.601863in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.604258in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{1.595705in}{0.611886in}}%
\pgfpathlineto{\pgfqpoint{1.591431in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.587157in}{0.613541in}}%
\pgfpathlineto{\pgfqpoint{1.582885in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{1.576215in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.610526in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{0.608976in}}%
\pgfpathlineto{\pgfqpoint{1.566608in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.605884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972995in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{1.977327in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.981660in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{1.985995in}{0.606845in}}%
\pgfpathlineto{\pgfqpoint{1.990331in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{1.996971in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{1.999272in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{0.609748in}}%
\pgfpathlineto{\pgfqpoint{2.003871in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{2.006169in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{2.008466in}{0.614439in}}%
\pgfpathlineto{\pgfqpoint{2.004134in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{1.986816in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.984515in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{1.979910in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{1.977606in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{1.975301in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{0.609498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392670in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{1.405425in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{1.409679in}{0.599461in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.420633in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{1.423074in}{0.600877in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{1.430390in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.432826in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{1.428574in}{0.607748in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.608550in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{0.609351in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{0.610153in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{0.610954in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.404890in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{1.402448in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.607194in}}%
\pgfpathlineto{\pgfqpoint{1.397562in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{1.395116in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{0.602659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221126in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{1.238034in}{0.596614in}}%
\pgfpathlineto{\pgfqpoint{1.242265in}{0.595820in}}%
\pgfpathlineto{\pgfqpoint{1.246496in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{0.597953in}}%
\pgfpathlineto{\pgfqpoint{1.253947in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{1.258909in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{1.252934in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{1.248709in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{1.244485in}{0.607004in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.233559in}{0.607114in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{1.228589in}{0.604176in}}%
\pgfpathlineto{\pgfqpoint{1.226103in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{1.223615in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{1.221126in}{0.599787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812304in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.816470in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.596588in}}%
\pgfpathlineto{\pgfqpoint{0.828977in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{0.833149in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{0.839913in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.845092in}{0.598127in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{0.850266in}{0.600804in}}%
\pgfpathlineto{\pgfqpoint{0.852850in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{0.848682in}{0.602962in}}%
\pgfpathlineto{\pgfqpoint{0.844515in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{0.840349in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.832021in}{0.606225in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{0.822679in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{0.820087in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{0.817494in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{0.812304in}{0.599050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049546in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{1.053746in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.057948in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.062151in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{0.594659in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.077297in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.082351in}{0.597296in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{0.600132in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.602349in}}%
\pgfpathlineto{\pgfqpoint{1.081519in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{1.064725in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{0.604911in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{1.057142in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{1.052079in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{0.597856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801497in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.805806in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.810117in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{1.814429in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.818741in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{0.604116in}}%
\pgfpathlineto{\pgfqpoint{1.832056in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{1.836738in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{1.839077in}{0.610340in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{0.612776in}}%
\pgfpathlineto{\pgfqpoint{1.832794in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.828486in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{1.824179in}{0.615398in}}%
\pgfpathlineto{\pgfqpoint{1.819873in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{1.815569in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{1.810882in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.806192in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.607757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629946in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.634231in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{1.638518in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.642806in}{0.602745in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{1.651386in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{1.662830in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.665212in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{1.667593in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.665685in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{1.661398in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{1.657114in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{1.652830in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{1.648547in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{1.644266in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{1.641882in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{1.639497in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{1.637111in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{1.634724in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{1.632335in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.629946in}{0.605244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458367in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.462628in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{1.466891in}{0.600510in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{1.479685in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{1.483953in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.486379in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{1.488805in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.493653in}{0.603375in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{0.607249in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.481451in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{1.465657in}{0.606695in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{0.605168in}}%
\pgfpathlineto{\pgfqpoint{1.460798in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{0.602121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574893in}{0.603524in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{0.583164in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{0.587301in}{0.600955in}}%
\pgfpathlineto{\pgfqpoint{0.591439in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{0.595579in}{0.599244in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{0.602378in}{0.599628in}}%
\pgfpathlineto{\pgfqpoint{0.605034in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{0.607689in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{0.610343in}{0.603358in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{0.615645in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{0.607374in}{0.607554in}}%
\pgfpathlineto{\pgfqpoint{0.603240in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{0.599108in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{0.594976in}{0.610102in}}%
\pgfpathlineto{\pgfqpoint{0.590846in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{0.588191in}{0.609709in}}%
\pgfpathlineto{\pgfqpoint{0.585534in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{0.582876in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{0.577556in}{0.604756in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{0.603524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286778in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.291014in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{1.295251in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{1.303730in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{1.307971in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{1.322083in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{1.327010in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.322772in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{1.318535in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.606395in}}%
\pgfpathlineto{\pgfqpoint{1.305832in}{0.607189in}}%
\pgfpathlineto{\pgfqpoint{1.301600in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{1.299132in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{1.294194in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{1.291723in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{1.289251in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{0.599077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877886in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.886240in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{0.898781in}{0.593188in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{0.905539in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{0.908112in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{0.910684in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{0.913255in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{0.915824in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{0.918392in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{0.905860in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{0.901685in}{0.603762in}}%
\pgfpathlineto{\pgfqpoint{0.897511in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{0.893338in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{0.890766in}{0.604022in}}%
\pgfpathlineto{\pgfqpoint{0.888193in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.885618in}{0.601310in}}%
\pgfpathlineto{\pgfqpoint{0.883042in}{0.599957in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.597258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115164in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{0.595979in}}%
\pgfpathlineto{\pgfqpoint{1.123588in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{1.136233in}{0.592794in}}%
\pgfpathlineto{\pgfqpoint{1.140450in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{1.145475in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{1.153002in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.151295in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{1.147083in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{1.142872in}{0.602985in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{0.603779in}}%
\pgfpathlineto{\pgfqpoint{1.134454in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{1.130247in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{1.125224in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{1.122711in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{0.596776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867305in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.871624in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{1.875945in}{0.604912in}}%
\pgfpathlineto{\pgfqpoint{1.880267in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{0.602291in}}%
\pgfpathlineto{\pgfqpoint{1.893239in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.895567in}{0.602966in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.604516in}}%
\pgfpathlineto{\pgfqpoint{1.900219in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{1.902544in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.904868in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{1.898550in}{0.612503in}}%
\pgfpathlineto{\pgfqpoint{1.894231in}{0.613384in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{0.614266in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{1.881284in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.878956in}{0.614462in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{1.874299in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{1.871969in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.869637in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.867305in}{0.606659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640487in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.644631in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{0.648776in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{0.598238in}}%
\pgfpathlineto{\pgfqpoint{0.657071in}{0.597393in}}%
\pgfpathlineto{\pgfqpoint{0.661220in}{0.596549in}}%
\pgfpathlineto{\pgfqpoint{0.665370in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.668010in}{0.596970in}}%
\pgfpathlineto{\pgfqpoint{0.670648in}{0.598237in}}%
\pgfpathlineto{\pgfqpoint{0.673285in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{0.675921in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{0.678555in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{0.681187in}{0.603330in}}%
\pgfpathlineto{\pgfqpoint{0.677042in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{0.672897in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{0.605845in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.660471in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.653694in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{0.651055in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{0.648415in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{0.645774in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.643131in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{0.640487in}{0.600774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695723in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{1.700019in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{1.708614in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{1.712914in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{1.717215in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{1.723887in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{1.726256in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.728623in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{1.730990in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.607165in}}%
\pgfpathlineto{\pgfqpoint{1.735719in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.722830in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{1.718536in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.714243in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.709951in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{0.612274in}}%
\pgfpathlineto{\pgfqpoint{1.705213in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{1.702842in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{1.698097in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.604486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943488in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{0.947675in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{0.964436in}{0.591633in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{0.971187in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{0.973743in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{0.978852in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{0.981405in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{0.983956in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.600708in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{0.967207in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{0.963023in}{0.603119in}}%
\pgfpathlineto{\pgfqpoint{0.958841in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{0.953729in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{0.951171in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.598415in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.595673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524101in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{1.528373in}{0.600751in}}%
\pgfpathlineto{\pgfqpoint{1.532646in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{1.536921in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{1.545473in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{1.552163in}{0.598204in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.559390in}{0.602803in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.604342in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{1.559929in}{0.606704in}}%
\pgfpathlineto{\pgfqpoint{1.555657in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{1.551385in}{0.608344in}}%
\pgfpathlineto{\pgfqpoint{1.547115in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{1.542846in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{1.538579in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.536169in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.531345in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{1.528932in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{1.526517in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{0.601565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.451739in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{1.456003in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.290187in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.471824in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.474842in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.466323in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{1.462065in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.451123in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.446260in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{1.295544in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.438956in}{1.293146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352466in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.356713in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{0.596055in}}%
\pgfpathlineto{\pgfqpoint{1.369461in}{0.595258in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{0.594460in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{1.380420in}{0.595155in}}%
\pgfpathlineto{\pgfqpoint{1.382872in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{1.385324in}{0.598149in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{0.599650in}}%
\pgfpathlineto{\pgfqpoint{1.390222in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{1.384173in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.379927in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.375681in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.371437in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{1.364743in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{1.362290in}{0.604435in}}%
\pgfpathlineto{\pgfqpoint{1.359836in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.357380in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706086in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{0.597471in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{0.718552in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{0.722709in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{0.726868in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{0.731027in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{0.736270in}{0.595877in}}%
\pgfpathlineto{\pgfqpoint{0.738890in}{0.597171in}}%
\pgfpathlineto{\pgfqpoint{0.741508in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{0.744124in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{0.734276in}{0.603557in}}%
\pgfpathlineto{\pgfqpoint{0.730124in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{0.725973in}{0.605217in}}%
\pgfpathlineto{\pgfqpoint{0.721824in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{0.719204in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{0.716584in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{0.711338in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{0.708713in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{0.706086in}{0.598307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180814in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{0.595045in}}%
\pgfpathlineto{\pgfqpoint{1.189259in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{1.193483in}{0.593457in}}%
\pgfpathlineto{\pgfqpoint{1.197709in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{1.201936in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{1.208661in}{0.592519in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{0.593968in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{1.216144in}{0.596873in}}%
\pgfpathlineto{\pgfqpoint{1.218635in}{0.598329in}}%
\pgfpathlineto{\pgfqpoint{1.221126in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{0.602165in}}%
\pgfpathlineto{\pgfqpoint{1.204237in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.195800in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.193306in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{1.180814in}{0.595840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933141in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{1.937471in}{0.604578in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{1.946134in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.950467in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{0.601062in}}%
\pgfpathlineto{\pgfqpoint{1.959137in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{1.961449in}{0.601730in}}%
\pgfpathlineto{\pgfqpoint{1.963760in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{1.968379in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{1.970688in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{0.610384in}}%
\pgfpathlineto{\pgfqpoint{1.964334in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.960005in}{0.612155in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{1.951352in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.944715in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{1.942403in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{1.940089in}{0.610127in}}%
\pgfpathlineto{\pgfqpoint{1.937774in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.935458in}{0.607012in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{0.605458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009115in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{1.013312in}{0.593476in}}%
\pgfpathlineto{\pgfqpoint{1.017511in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{1.021711in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{0.591067in}}%
\pgfpathlineto{\pgfqpoint{1.030115in}{0.590264in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{1.036859in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.592251in}}%
\pgfpathlineto{\pgfqpoint{1.041938in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{1.045346in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{1.041148in}{0.599455in}}%
\pgfpathlineto{\pgfqpoint{1.036951in}{0.600254in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{1.028561in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{0.599853in}}%
\pgfpathlineto{\pgfqpoint{1.016747in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{1.009115in}{0.594279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771696in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{0.775860in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{0.784191in}{0.593616in}}%
\pgfpathlineto{\pgfqpoint{0.788359in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{0.799302in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{0.801905in}{0.593766in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{0.807107in}{0.596404in}}%
\pgfpathlineto{\pgfqpoint{0.809706in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.812304in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{0.791488in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.784727in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{0.782124in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.779519in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{0.776913in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{0.597406in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.596098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761532in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.765838in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.778764in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{1.783076in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{1.787388in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.794447in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.796798in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{0.606201in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.797189in}{0.608622in}}%
\pgfpathlineto{\pgfqpoint{1.792883in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{0.610351in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{1.779970in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{1.775668in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{1.770960in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.766248in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{0.605146in}}%
\pgfpathlineto{\pgfqpoint{1.761532in}{0.603594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589872in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.594155in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{1.598439in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.602724in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.611297in}{0.596827in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.617982in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{1.622771in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.625164in}{0.602152in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{1.629946in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.625661in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{1.621378in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{1.612816in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.604258in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{1.601863in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.599467in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.605577in}}%
\pgfpathlineto{\pgfqpoint{1.594672in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{0.602490in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{0.600951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418191in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.422449in}{0.597058in}}%
\pgfpathlineto{\pgfqpoint{1.426708in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.430968in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{1.435229in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.439492in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{1.451067in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.455935in}{0.600602in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.604535in}}%
\pgfpathlineto{\pgfqpoint{1.441335in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{1.432826in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{1.430390in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{1.423074in}{0.600877in}}%
\pgfpathlineto{\pgfqpoint{1.420633in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.597860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246496in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.250729in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{1.254963in}{0.593439in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{1.267672in}{0.591056in}}%
\pgfpathlineto{\pgfqpoint{1.271911in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.274392in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{1.276872in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{1.279350in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{1.281827in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.284303in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.282543in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{1.278309in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{1.274077in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{1.269846in}{0.602250in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{0.603043in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{0.603836in}}%
\pgfpathlineto{\pgfqpoint{1.258909in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{1.253947in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{0.597953in}}%
\pgfpathlineto{\pgfqpoint{1.248981in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{1.246496in}{0.595027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837321in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{0.841495in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.845670in}{0.592487in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{0.854024in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{0.858202in}{0.590029in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.864969in}{0.590546in}}%
\pgfpathlineto{\pgfqpoint{0.867556in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{0.593224in}}%
\pgfpathlineto{\pgfqpoint{0.872723in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{0.875305in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{0.873710in}{0.598072in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{0.865363in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{0.861191in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{0.857020in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{0.852850in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{0.850266in}{0.600804in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{0.845092in}{0.598127in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.839913in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{0.594127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074768in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.083185in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{1.091608in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{0.589065in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.102560in}{0.589679in}}%
\pgfpathlineto{\pgfqpoint{1.105083in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{1.107605in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{1.110126in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{1.112646in}{0.595352in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.106746in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{1.102538in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{1.098332in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.094127in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{0.600132in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{1.082351in}{0.597296in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.077297in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{0.593060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827371in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.840324in}{0.599968in}}%
\pgfpathlineto{\pgfqpoint{1.844645in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{0.598236in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.855627in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{1.860302in}{0.602005in}}%
\pgfpathlineto{\pgfqpoint{1.862637in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{1.864971in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.867305in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{0.608407in}}%
\pgfpathlineto{\pgfqpoint{1.854354in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{0.610154in}}%
\pgfpathlineto{\pgfqpoint{1.845727in}{0.611028in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{1.839077in}{0.610340in}}%
\pgfpathlineto{\pgfqpoint{1.836738in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{1.832056in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{0.604116in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.602565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655678in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{1.659971in}{0.599408in}}%
\pgfpathlineto{\pgfqpoint{1.664265in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{1.672858in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{0.596064in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{0.596764in}}%
\pgfpathlineto{\pgfqpoint{1.686215in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{1.690971in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{0.602937in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{0.606174in}}%
\pgfpathlineto{\pgfqpoint{1.682842in}{0.607017in}}%
\pgfpathlineto{\pgfqpoint{1.678551in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{1.674261in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.667593in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{1.665212in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{1.662830in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{0.600243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599719in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{0.603861in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{0.608004in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{0.612148in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{0.616293in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{0.620440in}{0.594122in}}%
\pgfpathlineto{\pgfqpoint{0.624587in}{0.593270in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{0.594515in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{0.632544in}{0.597011in}}%
\pgfpathlineto{\pgfqpoint{0.635193in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{0.637841in}{0.599518in}}%
\pgfpathlineto{\pgfqpoint{0.640487in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.636343in}{0.601621in}}%
\pgfpathlineto{\pgfqpoint{0.632202in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{0.628061in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{0.623921in}{0.604161in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{0.615645in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{0.610343in}{0.603358in}}%
\pgfpathlineto{\pgfqpoint{0.607689in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{0.605034in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{0.602378in}{0.599628in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.598389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483953in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{1.492491in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.496762in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{0.594049in}}%
\pgfpathlineto{\pgfqpoint{1.505308in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.512006in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.595464in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{1.519267in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{1.515561in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{1.511293in}{0.604004in}}%
\pgfpathlineto{\pgfqpoint{1.507026in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.502761in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.498496in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{1.493653in}{0.603375in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.488805in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{1.486379in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{1.483953in}{0.597283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902964in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{0.915520in}{0.589936in}}%
\pgfpathlineto{\pgfqpoint{0.919707in}{0.589123in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{0.928086in}{0.587498in}}%
\pgfpathlineto{\pgfqpoint{0.930657in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{0.933226in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{0.935794in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{0.592939in}}%
\pgfpathlineto{\pgfqpoint{0.940925in}{0.594305in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{0.939303in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.930935in}{0.598098in}}%
\pgfpathlineto{\pgfqpoint{0.926752in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{0.922571in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{0.918392in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{0.915824in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{0.913255in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{0.910684in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{0.908112in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{0.905539in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.592375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312213in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.593516in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{0.592720in}}%
\pgfpathlineto{\pgfqpoint{1.324948in}{0.591925in}}%
\pgfpathlineto{\pgfqpoint{1.329195in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.337694in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{0.591016in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.345085in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.347547in}{0.595466in}}%
\pgfpathlineto{\pgfqpoint{1.350007in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.348220in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.343976in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{1.339733in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{1.335491in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.602424in}}%
\pgfpathlineto{\pgfqpoint{1.327010in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{1.322083in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{0.594311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398757in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{1.403013in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{1.407271in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{1.411530in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{1.415790in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{1.286630in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{1.426758in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{1.431641in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{1.434081in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{1.436519in}{1.291946in}}%
\pgfpathlineto{\pgfqpoint{1.438956in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.434698in}{1.293838in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{1.426185in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{1.421930in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{1.417677in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{1.413424in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{1.296101in}}%
\pgfpathlineto{\pgfqpoint{1.408540in}{1.294902in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{1.293703in}}%
\pgfpathlineto{\pgfqpoint{1.403651in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.401204in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{1.398757in}{1.290101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140450in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{1.144669in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.148889in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{1.153110in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{1.157333in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.161556in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{0.587220in}}%
\pgfpathlineto{\pgfqpoint{1.168290in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{1.178312in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{1.180814in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{0.596634in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.597428in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{1.163938in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.153002in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.145475in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{1.140450in}{0.591998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893239in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.897566in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{1.901894in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{1.906223in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{1.910554in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{1.914886in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.921542in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{1.926185in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.928504in}{0.602356in}}%
\pgfpathlineto{\pgfqpoint{1.930823in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.606338in}}%
\pgfpathlineto{\pgfqpoint{1.924486in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{1.920160in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{1.915836in}{0.608979in}}%
\pgfpathlineto{\pgfqpoint{1.911512in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.904868in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{1.902544in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.900219in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.604516in}}%
\pgfpathlineto{\pgfqpoint{1.895567in}{0.602966in}}%
\pgfpathlineto{\pgfqpoint{1.893239in}{0.601418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665370in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.669521in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{0.673673in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{0.677827in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{0.686138in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{0.690295in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.692931in}{0.591919in}}%
\pgfpathlineto{\pgfqpoint{0.695565in}{0.593192in}}%
\pgfpathlineto{\pgfqpoint{0.698197in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{0.703458in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{0.706086in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{0.697782in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{0.693632in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{0.689482in}{0.601654in}}%
\pgfpathlineto{\pgfqpoint{0.685334in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{0.681187in}{0.603330in}}%
\pgfpathlineto{\pgfqpoint{0.678555in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{0.675921in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{0.673285in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{0.670648in}{0.598237in}}%
\pgfpathlineto{\pgfqpoint{0.668010in}{0.596970in}}%
\pgfpathlineto{\pgfqpoint{0.665370in}{0.595705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721517in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{1.725821in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{1.730126in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{1.734431in}{0.596875in}}%
\pgfpathlineto{\pgfqpoint{1.738739in}{0.596028in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{0.595870in}}%
\pgfpathlineto{\pgfqpoint{1.752086in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{1.754449in}{0.598952in}}%
\pgfpathlineto{\pgfqpoint{1.756811in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{1.761532in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.757226in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.752923in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{1.748620in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{1.735719in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.607165in}}%
\pgfpathlineto{\pgfqpoint{1.730990in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{1.728623in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{1.726256in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.723887in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{0.599415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968629in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{0.972823in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{0.977019in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.981216in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{0.989613in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.998919in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{1.001470in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{1.004020in}{0.591505in}}%
\pgfpathlineto{\pgfqpoint{1.006568in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{1.009115in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{1.000724in}{0.595886in}}%
\pgfpathlineto{\pgfqpoint{0.996530in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.597493in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{0.598296in}}%
\pgfpathlineto{\pgfqpoint{0.983956in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.981405in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{0.978852in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{0.973743in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{0.971187in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{0.590825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549751in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{1.554031in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{1.558311in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{1.562593in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{1.566876in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.571161in}{0.592590in}}%
\pgfpathlineto{\pgfqpoint{1.575446in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.577853in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{1.582664in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{1.585068in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{1.587471in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{1.581311in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.604241in}}%
\pgfpathlineto{\pgfqpoint{1.568478in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.604342in}}%
\pgfpathlineto{\pgfqpoint{1.559390in}{0.602803in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{1.552163in}{0.598204in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{0.596676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959137in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{1.976492in}{0.596672in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{1.983143in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{1.985450in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{0.600426in}}%
\pgfpathlineto{\pgfqpoint{1.990061in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{1.992365in}{0.603525in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{1.990331in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{1.985995in}{0.606845in}}%
\pgfpathlineto{\pgfqpoint{1.981660in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{1.977327in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.972995in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{1.970688in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{1.968379in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{1.963760in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{1.961449in}{0.601730in}}%
\pgfpathlineto{\pgfqpoint{1.959137in}{0.600183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464533in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{1.473069in}{1.287597in}}%
\pgfpathlineto{\pgfqpoint{1.477339in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{1.481610in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{1.485882in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.495008in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.500431in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{1.496163in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{1.487631in}{1.294802in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{1.471824in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.290187in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{1.288986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731027in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{0.739351in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{0.743514in}{0.590793in}}%
\pgfpathlineto{\pgfqpoint{0.747678in}{0.589959in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.758629in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{0.761245in}{0.590886in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{0.766474in}{0.593488in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.596926in}}%
\pgfpathlineto{\pgfqpoint{0.763372in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{0.759212in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{0.755053in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{0.750895in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.744124in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{0.741508in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{0.738890in}{0.597171in}}%
\pgfpathlineto{\pgfqpoint{0.736270in}{0.595877in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{0.731027in}{0.593295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377966in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{1.382221in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{0.592066in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{0.591267in}}%
\pgfpathlineto{\pgfqpoint{1.394992in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.403512in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{1.405961in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{1.408410in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{1.410857in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.409679in}{0.599461in}}%
\pgfpathlineto{\pgfqpoint{1.405425in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{1.390222in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{0.599650in}}%
\pgfpathlineto{\pgfqpoint{1.385324in}{0.598149in}}%
\pgfpathlineto{\pgfqpoint{1.382872in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{1.380420in}{0.595155in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.593662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206164in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{1.210394in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{1.214624in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{1.227324in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.587752in}}%
\pgfpathlineto{\pgfqpoint{1.236544in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.241522in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{1.244010in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{1.246496in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.242265in}{0.595820in}}%
\pgfpathlineto{\pgfqpoint{1.238034in}{0.596614in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{1.221126in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.218635in}{0.598329in}}%
\pgfpathlineto{\pgfqpoint{1.216144in}{0.596873in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{0.593968in}}%
\pgfpathlineto{\pgfqpoint{1.208661in}{0.592519in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{0.591073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787388in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{1.796017in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{1.800333in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{1.804651in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.808969in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.817987in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{1.820335in}{0.597928in}}%
\pgfpathlineto{\pgfqpoint{1.822681in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{1.825027in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{1.818741in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{1.814429in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.810117in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{1.805806in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{0.606201in}}%
\pgfpathlineto{\pgfqpoint{1.796798in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{1.794447in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.787388in}{0.598456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034318in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{1.038523in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{0.587054in}}%
\pgfpathlineto{\pgfqpoint{1.051145in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{1.059565in}{0.584647in}}%
\pgfpathlineto{\pgfqpoint{1.062103in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{1.067173in}{0.588844in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{1.072238in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{0.594659in}}%
\pgfpathlineto{\pgfqpoint{1.062151in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{1.057948in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.053746in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{1.041938in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.592251in}}%
\pgfpathlineto{\pgfqpoint{1.036859in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{0.589462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796697in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{0.800868in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{0.805040in}{0.589485in}}%
\pgfpathlineto{\pgfqpoint{0.809213in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{0.813388in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{0.817563in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{0.824341in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.588823in}}%
\pgfpathlineto{\pgfqpoint{0.829537in}{0.590146in}}%
\pgfpathlineto{\pgfqpoint{0.832133in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.592798in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{0.833149in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{0.828977in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.596588in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{0.816470in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{0.812304in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.809706in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.807107in}{0.596404in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{0.801905in}{0.593766in}}%
\pgfpathlineto{\pgfqpoint{0.799302in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{0.591137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615586in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.619876in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{1.628460in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{1.632753in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{1.637048in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.643736in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{1.646127in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.648516in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{1.653292in}{0.598702in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{1.651386in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{1.642806in}{0.602745in}}%
\pgfpathlineto{\pgfqpoint{1.638518in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.634231in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{1.629946in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{1.625164in}{0.602152in}}%
\pgfpathlineto{\pgfqpoint{1.622771in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{1.617982in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.596001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443756in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.448022in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{1.452288in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.456556in}{0.590637in}}%
\pgfpathlineto{\pgfqpoint{1.460825in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.465095in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{1.471801in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.474234in}{0.591233in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.479095in}{0.594253in}}%
\pgfpathlineto{\pgfqpoint{1.481525in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{1.483953in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.479685in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{1.466891in}{0.600510in}}%
\pgfpathlineto{\pgfqpoint{1.462628in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.455935in}{0.600602in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{1.451067in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{0.593048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271911in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.276152in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{1.280393in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{1.288880in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.299848in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.304798in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{0.591361in}}%
\pgfpathlineto{\pgfqpoint{1.309743in}{0.592835in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.307971in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{1.303730in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{1.295251in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{1.291014in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.284303in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{1.281827in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.279350in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{1.276872in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{1.274392in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{1.271911in}{0.590261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862382in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{0.870745in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.586755in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{0.883299in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.584302in}}%
\pgfpathlineto{\pgfqpoint{0.890069in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{0.892651in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.897811in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{0.898781in}{0.593188in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{0.886240in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{0.875305in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{0.872723in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{0.593224in}}%
\pgfpathlineto{\pgfqpoint{0.867556in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{0.864969in}{0.590546in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{0.589211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853289in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{0.596504in}}%
\pgfpathlineto{\pgfqpoint{1.861938in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{1.866265in}{0.594772in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{0.593906in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.593040in}}%
\pgfpathlineto{\pgfqpoint{1.879251in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.881585in}{0.593709in}}%
\pgfpathlineto{\pgfqpoint{1.883918in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{0.598328in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{1.893239in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{0.602291in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{1.880267in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{1.875945in}{0.604912in}}%
\pgfpathlineto{\pgfqpoint{1.871624in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{1.867305in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.864971in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.862637in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{1.860302in}{0.602005in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{1.855627in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{0.597370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100035in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{1.112685in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{1.116904in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{1.121124in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{1.125346in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.127867in}{0.584889in}}%
\pgfpathlineto{\pgfqpoint{1.130386in}{0.586306in}}%
\pgfpathlineto{\pgfqpoint{1.132904in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{1.135421in}{0.589148in}}%
\pgfpathlineto{\pgfqpoint{1.137936in}{0.590572in}}%
\pgfpathlineto{\pgfqpoint{1.140450in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{1.136233in}{0.592794in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{1.123588in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{0.595979in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.112646in}{0.595352in}}%
\pgfpathlineto{\pgfqpoint{1.110126in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{1.107605in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{1.105083in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{1.102560in}{0.589679in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{0.588266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681455in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.690057in}{0.593552in}}%
\pgfpathlineto{\pgfqpoint{1.694360in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{0.591037in}}%
\pgfpathlineto{\pgfqpoint{1.707277in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.709653in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{1.712028in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.594796in}}%
\pgfpathlineto{\pgfqpoint{1.716775in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{1.717215in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{1.712914in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{1.708614in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{1.700019in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{0.602937in}}%
\pgfpathlineto{\pgfqpoint{1.690971in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{1.686215in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{0.596764in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.595227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624587in}{0.593270in}}%
\pgfpathlineto{\pgfqpoint{0.628736in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{0.632886in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{0.637037in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.641189in}{0.589865in}}%
\pgfpathlineto{\pgfqpoint{0.645343in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{0.649497in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.654794in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{0.660085in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{0.665370in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.661220in}{0.596549in}}%
\pgfpathlineto{\pgfqpoint{0.657071in}{0.597393in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{0.598238in}}%
\pgfpathlineto{\pgfqpoint{0.648776in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{0.644631in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{0.640487in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.637841in}{0.599518in}}%
\pgfpathlineto{\pgfqpoint{0.635193in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{0.632544in}{0.597011in}}%
\pgfpathlineto{\pgfqpoint{0.629893in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{0.594515in}}%
\pgfpathlineto{\pgfqpoint{0.624587in}{0.593270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509583in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.513859in}{0.591620in}}%
\pgfpathlineto{\pgfqpoint{1.518136in}{0.590809in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{0.589998in}}%
\pgfpathlineto{\pgfqpoint{1.526695in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{0.588375in}}%
\pgfpathlineto{\pgfqpoint{1.535258in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.537677in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{1.540094in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{1.547339in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{1.545473in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{1.536921in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.532646in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{1.528373in}{0.600751in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{1.519267in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.595464in}}%
\pgfpathlineto{\pgfqpoint{1.512006in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.592430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928086in}{0.587498in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{0.586686in}}%
\pgfpathlineto{\pgfqpoint{0.936470in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.940664in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{0.944859in}{0.584251in}}%
\pgfpathlineto{\pgfqpoint{0.949055in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.953252in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.955818in}{0.583989in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{0.960947in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.966070in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{0.964436in}{0.591633in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{0.947675in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{0.940925in}{0.594305in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{0.592939in}}%
\pgfpathlineto{\pgfqpoint{0.935794in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{0.933226in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{0.930657in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{0.928086in}{0.587498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337694in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.341945in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{1.346197in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{1.350451in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{1.354706in}{0.586351in}}%
\pgfpathlineto{\pgfqpoint{1.358962in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.365680in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{1.368140in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{1.375512in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{0.594460in}}%
\pgfpathlineto{\pgfqpoint{1.369461in}{0.595258in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{0.596055in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.356713in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.350007in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{1.347547in}{0.595466in}}%
\pgfpathlineto{\pgfqpoint{1.345085in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{0.591016in}}%
\pgfpathlineto{\pgfqpoint{1.337694in}{0.589537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424315in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{1.428579in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{1.432844in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.283850in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{1.283155in}}%
\pgfpathlineto{\pgfqpoint{1.445648in}{1.282459in}}%
\pgfpathlineto{\pgfqpoint{1.449918in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.454795in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.286581in}}%
\pgfpathlineto{\pgfqpoint{1.462100in}{1.287783in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{1.456003in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{1.451739in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{1.438956in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.436519in}{1.291946in}}%
\pgfpathlineto{\pgfqpoint{1.434081in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{1.431641in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{1.426758in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.285936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919219in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{1.927888in}{0.594434in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{1.936563in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{1.940902in}{0.591817in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{1.947561in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{1.949878in}{0.594016in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{0.595554in}}%
\pgfpathlineto{\pgfqpoint{1.954510in}{0.597095in}}%
\pgfpathlineto{\pgfqpoint{1.956824in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.959137in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{0.601062in}}%
\pgfpathlineto{\pgfqpoint{1.950467in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.946134in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{1.937471in}{0.604578in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{1.930823in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{1.928504in}{0.602356in}}%
\pgfpathlineto{\pgfqpoint{1.926185in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{1.921542in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.596179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165781in}{0.587220in}}%
\pgfpathlineto{\pgfqpoint{1.170007in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{0.584831in}}%
\pgfpathlineto{\pgfqpoint{1.182693in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{1.198666in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{1.201167in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{1.203666in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{1.201936in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{1.197709in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{1.193483in}{0.593457in}}%
\pgfpathlineto{\pgfqpoint{1.189259in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{0.595045in}}%
\pgfpathlineto{\pgfqpoint{1.180814in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{1.178312in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.168290in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{0.587220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690295in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.589806in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{0.702773in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{0.706935in}{0.587284in}}%
\pgfpathlineto{\pgfqpoint{0.711098in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{0.717894in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{0.723152in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.728404in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.731027in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{0.726868in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{0.722709in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{0.718552in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{0.597471in}}%
\pgfpathlineto{\pgfqpoint{0.706086in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{0.703458in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{0.700829in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{0.698197in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{0.695565in}{0.593192in}}%
\pgfpathlineto{\pgfqpoint{0.692931in}{0.591919in}}%
\pgfpathlineto{\pgfqpoint{0.690295in}{0.590648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747357in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.593485in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{1.760293in}{0.591787in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{1.768923in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{1.773241in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.775601in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.592303in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{1.787388in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.783076in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{1.778764in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.765838in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{1.761532in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{1.756811in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{1.754449in}{0.598952in}}%
\pgfpathlineto{\pgfqpoint{1.752086in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{0.595870in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{0.594333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993813in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{0.998015in}{0.585176in}}%
\pgfpathlineto{\pgfqpoint{1.002218in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.006422in}{0.583563in}}%
\pgfpathlineto{\pgfqpoint{1.010627in}{0.582757in}}%
\pgfpathlineto{\pgfqpoint{1.014834in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.019042in}{0.581145in}}%
\pgfpathlineto{\pgfqpoint{1.021591in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{1.024139in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{1.026686in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.029231in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.031775in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{1.030115in}{0.590264in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{0.591067in}}%
\pgfpathlineto{\pgfqpoint{1.021711in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{1.017511in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{1.013312in}{0.593476in}}%
\pgfpathlineto{\pgfqpoint{1.009115in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{1.006568in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{1.004020in}{0.591505in}}%
\pgfpathlineto{\pgfqpoint{1.001470in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{0.998919in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.585983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575446in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.579733in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{1.584021in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{1.588310in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{1.592601in}{0.588493in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{1.603589in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{1.608391in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{1.610790in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.611297in}{0.596827in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.602724in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.598439in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.594155in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.587471in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{1.585068in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{1.582664in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{1.577853in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{1.575446in}{0.591771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756011in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.760179in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{0.586629in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{0.772691in}{0.584965in}}%
\pgfpathlineto{\pgfqpoint{0.776863in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{0.781038in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{0.584603in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{0.587210in}}%
\pgfpathlineto{\pgfqpoint{0.791483in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{0.794091in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{0.788359in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{0.784191in}{0.593616in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{0.775860in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{0.766474in}{0.593488in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{0.761245in}{0.590886in}}%
\pgfpathlineto{\pgfqpoint{0.758629in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.588294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490155in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{1.502984in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{1.507262in}{1.282036in}}%
\pgfpathlineto{\pgfqpoint{1.511542in}{1.281340in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.518246in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.520667in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.526064in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{1.521789in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.517515in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{1.508970in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.495008in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.284818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403512in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.586469in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{0.585669in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{1.433992in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{1.436435in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{1.441317in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.439492in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{1.435229in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.430968in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{1.426708in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.422449in}{0.597058in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{1.410857in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{1.408410in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{1.405961in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{1.403512in}{0.588869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231560in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{1.235796in}{0.585508in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.584713in}}%
\pgfpathlineto{\pgfqpoint{1.244274in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{1.248515in}{0.583123in}}%
\pgfpathlineto{\pgfqpoint{1.252757in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.587342in}}%
\pgfpathlineto{\pgfqpoint{1.269429in}{0.588801in}}%
\pgfpathlineto{\pgfqpoint{1.271911in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.267672in}{0.591056in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{1.254963in}{0.593439in}}%
\pgfpathlineto{\pgfqpoint{1.250729in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{1.246496in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.244010in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{1.241522in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.236544in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.587752in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{0.586304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813289in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.817610in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{0.590737in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{0.589020in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.846267in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{1.848608in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.850949in}{0.595830in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{0.598236in}}%
\pgfpathlineto{\pgfqpoint{1.844645in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{1.840324in}{0.599968in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.825027in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{1.822681in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{1.820335in}{0.597928in}}%
\pgfpathlineto{\pgfqpoint{1.817987in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{0.593312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821740in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{0.830098in}{0.584536in}}%
\pgfpathlineto{\pgfqpoint{0.834278in}{0.583712in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{0.842643in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{0.846827in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{0.849423in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{0.857203in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.858202in}{0.590029in}}%
\pgfpathlineto{\pgfqpoint{0.854024in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{0.845670in}{0.592487in}}%
\pgfpathlineto{\pgfqpoint{0.841495in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.592798in}}%
\pgfpathlineto{\pgfqpoint{0.832133in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{0.829537in}{0.590146in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.588823in}}%
\pgfpathlineto{\pgfqpoint{0.824341in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.586185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059565in}{0.584647in}}%
\pgfpathlineto{\pgfqpoint{1.063778in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{0.583043in}}%
\pgfpathlineto{\pgfqpoint{1.072206in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{1.080639in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{1.084857in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.087390in}{0.581235in}}%
\pgfpathlineto{\pgfqpoint{1.089922in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{1.094981in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.586856in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{0.589065in}}%
\pgfpathlineto{\pgfqpoint{1.091608in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{1.083185in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.072238in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{1.067173in}{0.588844in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{1.062103in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{1.059565in}{0.584647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641344in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.649941in}{0.589378in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{1.667148in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.587579in}}%
\pgfpathlineto{\pgfqpoint{1.671921in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{1.674306in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{1.676690in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.679073in}{0.593693in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{0.596064in}}%
\pgfpathlineto{\pgfqpoint{1.672858in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{1.664265in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.659971in}{0.599408in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{1.653292in}{0.598702in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{1.648516in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{1.646127in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.643736in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{0.591036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469367in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{1.473640in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.584194in}}%
\pgfpathlineto{\pgfqpoint{1.495023in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.499881in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{0.590917in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.505308in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{0.594049in}}%
\pgfpathlineto{\pgfqpoint{1.496762in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.492491in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{1.483953in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.481525in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{1.479095in}{0.594253in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.474234in}{0.591233in}}%
\pgfpathlineto{\pgfqpoint{1.471801in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.588224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297372in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{0.584696in}}%
\pgfpathlineto{\pgfqpoint{1.305868in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{0.583105in}}%
\pgfpathlineto{\pgfqpoint{1.314370in}{0.582309in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{0.581513in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{1.325350in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{0.585116in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.337694in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.333444in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.329195in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{1.324948in}{0.591925in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{0.592720in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.593516in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.309743in}{0.592835in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{0.591361in}}%
\pgfpathlineto{\pgfqpoint{1.304798in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.299848in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.585492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887486in}{0.584302in}}%
\pgfpathlineto{\pgfqpoint{0.891674in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{0.895864in}{0.582668in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{0.904246in}{0.581034in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{0.912634in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{0.917790in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{0.920366in}{0.583440in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{0.928086in}{0.587498in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{0.919707in}{0.589123in}}%
\pgfpathlineto{\pgfqpoint{0.915520in}{0.589936in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{0.897811in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.892651in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{0.890069in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.584302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879251in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{1.892249in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{0.588709in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.907588in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{0.590036in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.914886in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.910554in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{1.906223in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{1.901894in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{1.897566in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{1.893239in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{0.598328in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.883918in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{1.881585in}{0.593709in}}%
\pgfpathlineto{\pgfqpoint{1.879251in}{0.592174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125346in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{1.138018in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{0.580279in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.153218in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{1.155733in}{0.581519in}}%
\pgfpathlineto{\pgfqpoint{1.158247in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.160760in}{0.584365in}}%
\pgfpathlineto{\pgfqpoint{1.163271in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{0.587220in}}%
\pgfpathlineto{\pgfqpoint{1.161556in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{1.157333in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.153110in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{1.148889in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{1.144669in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.140450in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{1.137936in}{0.590572in}}%
\pgfpathlineto{\pgfqpoint{1.135421in}{0.589148in}}%
\pgfpathlineto{\pgfqpoint{1.132904in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{1.130386in}{0.586306in}}%
\pgfpathlineto{\pgfqpoint{1.127867in}{0.584889in}}%
\pgfpathlineto{\pgfqpoint{1.125346in}{0.583473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707277in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.711584in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{1.715894in}{0.588518in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.724516in}{0.586838in}}%
\pgfpathlineto{\pgfqpoint{1.728829in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.737885in}{0.588206in}}%
\pgfpathlineto{\pgfqpoint{1.740255in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.742623in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{1.744990in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.738739in}{0.596028in}}%
\pgfpathlineto{\pgfqpoint{1.734431in}{0.596875in}}%
\pgfpathlineto{\pgfqpoint{1.730126in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{1.725821in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{1.716775in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.594796in}}%
\pgfpathlineto{\pgfqpoint{1.712028in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{1.709653in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{1.707277in}{0.590198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475567in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{1.479846in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{1.488408in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{1.496975in}{1.274093in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.503691in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{1.506120in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{1.508547in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{1.510974in}{1.278230in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.511542in}{1.281340in}}%
\pgfpathlineto{\pgfqpoint{1.507262in}{1.282036in}}%
\pgfpathlineto{\pgfqpoint{1.502984in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.487727in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{1.277583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649497in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{0.653653in}{0.587316in}}%
\pgfpathlineto{\pgfqpoint{0.657810in}{0.586467in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{0.666127in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{0.670287in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{0.674449in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{0.677094in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{0.586851in}}%
\pgfpathlineto{\pgfqpoint{0.685019in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{0.687658in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.690295in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.686138in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{0.677827in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.673673in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{0.669521in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{0.665370in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{0.660085in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{0.654794in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.649497in}{0.588165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945243in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{0.590073in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{1.962617in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{1.966964in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{1.969278in}{0.588116in}}%
\pgfpathlineto{\pgfqpoint{1.971591in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{1.973904in}{0.591181in}}%
\pgfpathlineto{\pgfqpoint{1.976215in}{0.592717in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{1.976492in}{0.596672in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{1.967812in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{1.959137in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{1.956824in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.954510in}{0.597095in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{0.595554in}}%
\pgfpathlineto{\pgfqpoint{1.949878in}{0.594016in}}%
\pgfpathlineto{\pgfqpoint{1.947561in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{0.590945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535258in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.539542in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{1.560979in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.563393in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.587216in}}%
\pgfpathlineto{\pgfqpoint{1.570628in}{0.588732in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{1.575446in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.571161in}{0.592590in}}%
\pgfpathlineto{\pgfqpoint{1.566876in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.562593in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{1.558311in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{1.554031in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{1.547339in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.540094in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{1.537677in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{1.535258in}{0.587563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953252in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.957451in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{0.961651in}{0.581006in}}%
\pgfpathlineto{\pgfqpoint{0.965852in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{0.974257in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.981024in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{0.983585in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{0.986144in}{0.581863in}}%
\pgfpathlineto{\pgfqpoint{0.988702in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{0.989613in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{0.981216in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{0.977019in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.972823in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{0.966070in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.960947in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{0.955818in}{0.583989in}}%
\pgfpathlineto{\pgfqpoint{0.953252in}{0.582628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363219in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{1.371738in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.581565in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{1.391247in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{1.398609in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{1.401061in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{1.403512in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.394992in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{0.591267in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{0.592066in}}%
\pgfpathlineto{\pgfqpoint{1.382221in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{1.375512in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{1.368140in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{1.365680in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{0.584756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449918in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.454190in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{1.467012in}{1.278977in}}%
\pgfpathlineto{\pgfqpoint{1.471289in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{1.487727in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.485882in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.481610in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{1.477339in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{1.473069in}{1.287597in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.462100in}{1.287783in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.286581in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{1.454795in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.449918in}{1.281763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715262in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{0.719428in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.583086in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{0.736101in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{0.745525in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{0.750771in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.747678in}{0.589959in}}%
\pgfpathlineto{\pgfqpoint{0.743514in}{0.590793in}}%
\pgfpathlineto{\pgfqpoint{0.739351in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{0.731027in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{0.728404in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.723152in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{0.717894in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.585604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191156in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.199625in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{1.203861in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{1.208098in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{1.212337in}{0.578460in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.219077in}{0.579098in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{0.581973in}}%
\pgfpathlineto{\pgfqpoint{1.226570in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.229066in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{1.227324in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.214624in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{1.210394in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{1.203666in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{1.201167in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{1.198666in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{0.582442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773241in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{1.781878in}{0.587540in}}%
\pgfpathlineto{\pgfqpoint{1.786199in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{1.790521in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{1.799169in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.801525in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.803880in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{1.806234in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{1.810939in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.808969in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{1.804651in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.800333in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{1.796017in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{1.787388in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.592303in}}%
\pgfpathlineto{\pgfqpoint{1.775601in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{1.773241in}{0.589240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019042in}{0.581145in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{1.027461in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{1.031672in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.035885in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{1.044314in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{1.051946in}{0.580469in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{1.057027in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.059565in}{0.584647in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{1.051145in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{0.587054in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.038523in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{1.031775in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{1.029231in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.026686in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.024139in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{1.021591in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{1.019042in}{0.581145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601186in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.585209in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{0.584387in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{1.622670in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.626971in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{1.631766in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{1.634163in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{1.636558in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{1.638952in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.637048in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{1.632753in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{1.628460in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{1.619876in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.610790in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.608391in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{1.603589in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.586852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781038in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{0.785213in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{0.789389in}{0.581642in}}%
\pgfpathlineto{\pgfqpoint{0.793567in}{0.580812in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{0.801926in}{0.579152in}}%
\pgfpathlineto{\pgfqpoint{0.806107in}{0.578323in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{0.811324in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{0.813930in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.816535in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{0.817563in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{0.813388in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{0.809213in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{0.805040in}{0.589485in}}%
\pgfpathlineto{\pgfqpoint{0.800868in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{0.796697in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{0.794091in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{0.791483in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{0.587210in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{0.584603in}}%
\pgfpathlineto{\pgfqpoint{0.781038in}{0.583303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.520105in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{1.528674in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.543954in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.546371in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{1.548787in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.551202in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.553615in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.551743in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.547460in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{1.543178in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.520667in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.518246in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429103in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.437643in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{1.441915in}{0.581662in}}%
\pgfpathlineto{\pgfqpoint{1.446188in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{1.450463in}{0.580057in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.457180in}{0.580743in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{1.462058in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.464496in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{0.586723in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{1.465095in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{1.460825in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.456556in}{0.590637in}}%
\pgfpathlineto{\pgfqpoint{1.452288in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.448022in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.441317in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{1.436435in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{1.433992in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.584067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257000in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{1.265490in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.269737in}{0.579145in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{1.282485in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.284969in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{0.579659in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{1.292414in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{1.294894in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{1.288880in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{1.280393in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{1.276152in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{1.271911in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.269429in}{0.588801in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.587342in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{0.581532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839235in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{1.843564in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.847894in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{1.852225in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{0.584725in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.867566in}{0.584529in}}%
\pgfpathlineto{\pgfqpoint{1.869905in}{0.586054in}}%
\pgfpathlineto{\pgfqpoint{1.872243in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{1.874580in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{1.879251in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.593040in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{0.593906in}}%
\pgfpathlineto{\pgfqpoint{1.866265in}{0.594772in}}%
\pgfpathlineto{\pgfqpoint{1.861938in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{0.596504in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.850949in}{0.595830in}}%
\pgfpathlineto{\pgfqpoint{1.848608in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.846267in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{0.588161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846827in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{0.579596in}}%
\pgfpathlineto{\pgfqpoint{0.859386in}{0.578774in}}%
\pgfpathlineto{\pgfqpoint{0.863575in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{0.867765in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{0.877139in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{0.879728in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.582964in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.584302in}}%
\pgfpathlineto{\pgfqpoint{0.883299in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.586755in}}%
\pgfpathlineto{\pgfqpoint{0.870745in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.857203in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.849423in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{0.846827in}{0.581242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084857in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{1.093298in}{0.578232in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{0.576629in}}%
\pgfpathlineto{\pgfqpoint{1.105968in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.575027in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.576429in}}%
\pgfpathlineto{\pgfqpoint{1.115250in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{1.117776in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{1.125346in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.121124in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{1.116904in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{1.112685in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.586856in}}%
\pgfpathlineto{\pgfqpoint{1.094981in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{1.089922in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{1.087390in}{0.581235in}}%
\pgfpathlineto{\pgfqpoint{1.084857in}{0.579835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667148in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.675759in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{1.680066in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.692996in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{1.697761in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{1.700141in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.587144in}}%
\pgfpathlineto{\pgfqpoint{1.704899in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.707277in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{0.591037in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{1.694360in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{1.690057in}{0.593552in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.679073in}{0.593693in}}%
\pgfpathlineto{\pgfqpoint{1.676690in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.674306in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{1.671921in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.587579in}}%
\pgfpathlineto{\pgfqpoint{1.667148in}{0.586057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495023in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{1.499303in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{0.581773in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{1.512152in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{1.523149in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{1.525573in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{0.583041in}}%
\pgfpathlineto{\pgfqpoint{1.530418in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{0.586053in}}%
\pgfpathlineto{\pgfqpoint{1.535258in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{0.588375in}}%
\pgfpathlineto{\pgfqpoint{1.526695in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{0.589998in}}%
\pgfpathlineto{\pgfqpoint{1.518136in}{0.590809in}}%
\pgfpathlineto{\pgfqpoint{1.513859in}{0.591620in}}%
\pgfpathlineto{\pgfqpoint{1.509583in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.507159in}{0.590917in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{1.499881in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.495023in}{0.583388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322877in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{1.331389in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{1.335647in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{1.339906in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{1.350896in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{1.353363in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{1.355829in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.358294in}{0.581807in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.358962in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{1.354706in}{0.586351in}}%
\pgfpathlineto{\pgfqpoint{1.350451in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{1.346197in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{1.341945in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{1.337694in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.332760in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{0.585116in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{1.325350in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.580717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905259in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.909598in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{1.913938in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{1.918279in}{0.584378in}}%
\pgfpathlineto{\pgfqpoint{1.922622in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{1.926966in}{0.582646in}}%
\pgfpathlineto{\pgfqpoint{1.931311in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{1.935959in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.938282in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.940603in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{1.940902in}{0.591817in}}%
\pgfpathlineto{\pgfqpoint{1.936563in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{1.927888in}{0.594434in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{0.590036in}}%
\pgfpathlineto{\pgfqpoint{1.907588in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.586977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912634in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{0.921026in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{0.576954in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{0.575323in}}%
\pgfpathlineto{\pgfqpoint{0.937825in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{0.940400in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{0.942973in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{0.945545in}{0.578558in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{0.950685in}{0.581269in}}%
\pgfpathlineto{\pgfqpoint{0.953252in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.949055in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.944859in}{0.584251in}}%
\pgfpathlineto{\pgfqpoint{0.940664in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{0.936470in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{0.586686in}}%
\pgfpathlineto{\pgfqpoint{0.928086in}{0.587498in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{0.920366in}{0.583440in}}%
\pgfpathlineto{\pgfqpoint{0.917790in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{0.912634in}{0.579401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150701in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.154932in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{1.159163in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.171865in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{1.176102in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.178614in}{0.575311in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{1.183635in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{1.182693in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{0.584831in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{1.170007in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{0.587220in}}%
\pgfpathlineto{\pgfqpoint{1.163271in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.160760in}{0.584365in}}%
\pgfpathlineto{\pgfqpoint{1.158247in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.155733in}{0.581519in}}%
\pgfpathlineto{\pgfqpoint{1.153218in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.578682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733143in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{1.741775in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.746093in}{0.582631in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{1.761421in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.766152in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{1.768516in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.773241in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.768923in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{1.760293in}{0.591787in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{0.593485in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.744990in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{1.742623in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{1.740255in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.737885in}{0.588206in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{0.585156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674449in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{0.678612in}{0.582228in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{0.581382in}}%
\pgfpathlineto{\pgfqpoint{0.686941in}{0.580536in}}%
\pgfpathlineto{\pgfqpoint{0.691107in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{0.695274in}{0.578845in}}%
\pgfpathlineto{\pgfqpoint{0.699443in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{0.702083in}{0.579261in}}%
\pgfpathlineto{\pgfqpoint{0.704722in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{0.709995in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{0.712630in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{0.711098in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{0.706935in}{0.587284in}}%
\pgfpathlineto{\pgfqpoint{0.702773in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.589806in}}%
\pgfpathlineto{\pgfqpoint{0.690295in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.687658in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.685019in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{0.586851in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.677094in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{0.674449in}{0.583075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560979in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.565270in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{1.578151in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.589154in}{0.579294in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{0.585335in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{1.592601in}{0.588493in}}%
\pgfpathlineto{\pgfqpoint{1.588310in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{1.584021in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{1.579733in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{1.575446in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{1.570628in}{0.588732in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.587216in}}%
\pgfpathlineto{\pgfqpoint{1.565806in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{1.563393in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{1.560979in}{0.582683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978462in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{0.576953in}}%
\pgfpathlineto{\pgfqpoint{0.986875in}{0.576143in}}%
\pgfpathlineto{\pgfqpoint{0.991083in}{0.575334in}}%
\pgfpathlineto{\pgfqpoint{0.995293in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{0.999504in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.008830in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{1.011385in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.016491in}{0.579766in}}%
\pgfpathlineto{\pgfqpoint{1.019042in}{0.581145in}}%
\pgfpathlineto{\pgfqpoint{1.014834in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.010627in}{0.582757in}}%
\pgfpathlineto{\pgfqpoint{1.006422in}{0.583563in}}%
\pgfpathlineto{\pgfqpoint{1.002218in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{0.998015in}{0.585176in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{0.988702in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{0.986144in}{0.581863in}}%
\pgfpathlineto{\pgfqpoint{0.983585in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{0.981024in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.577763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388790in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{1.393056in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.401592in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.405862in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{1.410133in}{0.575973in}}%
\pgfpathlineto{\pgfqpoint{1.414406in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.416858in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{1.419310in}{0.578128in}}%
\pgfpathlineto{\pgfqpoint{1.421760in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{1.426656in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{0.585669in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.586469in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{1.403512in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{1.401061in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{1.398609in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.391247in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{0.579968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740272in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{0.744445in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{0.748618in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{0.752793in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.761146in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{0.576839in}}%
\pgfpathlineto{\pgfqpoint{0.770568in}{0.578127in}}%
\pgfpathlineto{\pgfqpoint{0.773188in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{0.775806in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{0.778422in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{0.781038in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{0.776863in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{0.772691in}{0.584965in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{0.764348in}{0.586629in}}%
\pgfpathlineto{\pgfqpoint{0.760179in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{0.750771in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{0.748148in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{0.745525in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.580572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216577in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.220818in}{0.576867in}}%
\pgfpathlineto{\pgfqpoint{1.225060in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{1.233549in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{1.237795in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.242042in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{1.247033in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{1.252019in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{1.252757in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{1.248515in}{0.583123in}}%
\pgfpathlineto{\pgfqpoint{1.244274in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.584713in}}%
\pgfpathlineto{\pgfqpoint{1.235796in}{0.585508in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{1.229066in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{1.226570in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{0.581973in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.219077in}{0.579098in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{0.577663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799169in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.803495in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.820811in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.827494in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{1.829845in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{1.834542in}{0.585108in}}%
\pgfpathlineto{\pgfqpoint{1.836889in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{0.589020in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{0.590737in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{1.817610in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.810939in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{1.806234in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.803880in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{1.801525in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.799169in}{0.584138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044314in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{1.056967in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{1.065409in}{0.572287in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{1.072172in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.079787in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{1.082323in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.084857in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.080639in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{1.072206in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{0.583043in}}%
\pgfpathlineto{\pgfqpoint{1.063778in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.059565in}{0.584647in}}%
\pgfpathlineto{\pgfqpoint{1.057027in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{1.051946in}{0.580469in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{1.044314in}{0.576311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626971in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.631272in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{1.635576in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{1.644185in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{1.648492in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.655194in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{1.657587in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.581504in}}%
\pgfpathlineto{\pgfqpoint{1.662370in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{1.664759in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.667148in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{1.649941in}{0.589378in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.638952in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{1.636558in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{1.634163in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{1.631766in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{1.626971in}{0.581918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806107in}{0.578323in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{0.814473in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.575837in}}%
\pgfpathlineto{\pgfqpoint{0.822844in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{0.831219in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.833824in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{0.836428in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{0.839030in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{0.841630in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{0.844229in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{0.846827in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{0.842643in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{0.834278in}{0.583712in}}%
\pgfpathlineto{\pgfqpoint{0.830098in}{0.584536in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{0.816535in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{0.813930in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{0.811324in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{0.806107in}{0.578323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454739in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.459016in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{1.467574in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{1.471854in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{1.482857in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{1.485292in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{1.487727in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.581889in}}%
\pgfpathlineto{\pgfqpoint{1.495023in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.584194in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{1.473640in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{0.586723in}}%
\pgfpathlineto{\pgfqpoint{1.464496in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{1.462058in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{1.457180in}{0.580743in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.579254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282485in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.286737in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{1.295245in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{1.299500in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{1.303757in}{0.572776in}}%
\pgfpathlineto{\pgfqpoint{1.308015in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{0.579255in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{0.581513in}}%
\pgfpathlineto{\pgfqpoint{1.314370in}{0.582309in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{0.583105in}}%
\pgfpathlineto{\pgfqpoint{1.305868in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{0.584696in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.294894in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{1.292414in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{0.579659in}}%
\pgfpathlineto{\pgfqpoint{1.284969in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{1.282485in}{0.576757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865226in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.869562in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{1.873899in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{1.886919in}{0.578708in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{1.893597in}{0.579364in}}%
\pgfpathlineto{\pgfqpoint{1.895931in}{0.580883in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{1.900597in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{1.902929in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{0.588709in}}%
\pgfpathlineto{\pgfqpoint{1.892249in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{1.879251in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{1.874580in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{1.872243in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{1.869905in}{0.586054in}}%
\pgfpathlineto{\pgfqpoint{1.867566in}{0.584529in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.583006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871957in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.876149in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.880343in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{0.888734in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{0.892931in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{0.897130in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{0.899718in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{0.902304in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{0.904888in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{0.907472in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.910053in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{0.912634in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{0.904246in}{0.581034in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{0.895864in}{0.582668in}}%
\pgfpathlineto{\pgfqpoint{0.891674in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.584302in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.582964in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{0.879728in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{0.877139in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.576308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110193in}{0.575027in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{1.135574in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{1.138099in}{0.571626in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.148184in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{0.580279in}}%
\pgfpathlineto{\pgfqpoint{1.138018in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{1.125346in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{1.117776in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{1.115250in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.576429in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.575027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692996in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{1.697309in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{1.701622in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{1.705937in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.710253in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.714571in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{1.723645in}{0.579083in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{0.582115in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.728829in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{1.724516in}{0.586838in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.715894in}{0.588518in}}%
\pgfpathlineto{\pgfqpoint{1.711584in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{1.707277in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.704899in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.587144in}}%
\pgfpathlineto{\pgfqpoint{1.700141in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{1.697761in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{1.692996in}{0.581064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931311in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{1.940005in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.579183in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.953056in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{1.955377in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{1.957696in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{1.960015in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{1.962332in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{1.964648in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{1.966964in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{1.962617in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.949584in}{0.590073in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{1.940603in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{1.938282in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.935959in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{1.931311in}{0.581780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520724in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{1.525012in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{1.529301in}{0.576921in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{1.537883in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{1.542176in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.548891in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{1.551311in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{1.553730in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{1.556147in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.581177in}}%
\pgfpathlineto{\pgfqpoint{1.560979in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.539542in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{1.535258in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{0.586053in}}%
\pgfpathlineto{\pgfqpoint{1.530418in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{0.583041in}}%
\pgfpathlineto{\pgfqpoint{1.525573in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{1.523149in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{0.578540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348428in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{1.352690in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{1.356955in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{0.573545in}}%
\pgfpathlineto{\pgfqpoint{1.365487in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{1.369754in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{1.374024in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.376488in}{0.572615in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{1.381412in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{1.383873in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{1.386332in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.581565in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{1.371738in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{1.358294in}{0.581807in}}%
\pgfpathlineto{\pgfqpoint{1.355829in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.353363in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{1.350896in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{0.575937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937825in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{0.946232in}{0.572879in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{0.954644in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{0.958852in}{0.570436in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{0.572327in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{0.975898in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.974257in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{0.965852in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{0.961651in}{0.581006in}}%
\pgfpathlineto{\pgfqpoint{0.957451in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{0.953252in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.950685in}{0.581269in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{0.945545in}{0.578558in}}%
\pgfpathlineto{\pgfqpoint{0.942973in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{0.940400in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{0.937825in}{0.574508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176102in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.572295in}}%
\pgfpathlineto{\pgfqpoint{1.188819in}{0.571497in}}%
\pgfpathlineto{\pgfqpoint{1.193061in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{1.197303in}{0.569901in}}%
\pgfpathlineto{\pgfqpoint{1.201547in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.204056in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.206562in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{1.209068in}{0.573373in}}%
\pgfpathlineto{\pgfqpoint{1.211572in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{1.214075in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.212337in}{0.578460in}}%
\pgfpathlineto{\pgfqpoint{1.208098in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{1.203861in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{1.199625in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{1.183635in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{1.178614in}{0.575311in}}%
\pgfpathlineto{\pgfqpoint{1.176102in}{0.573891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759054in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.772027in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{1.776353in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.780681in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{1.785010in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{1.787373in}{0.576551in}}%
\pgfpathlineto{\pgfqpoint{1.789734in}{0.578064in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.796812in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{1.799169in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{1.790521in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{1.786199in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{1.781878in}{0.587540in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{1.773241in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.768516in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{1.766152in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.761421in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{0.580103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699443in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{0.703613in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{0.707783in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{0.711956in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{0.720303in}{0.573781in}}%
\pgfpathlineto{\pgfqpoint{0.724479in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{0.729750in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{0.735014in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{0.737644in}{0.579294in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{0.736101in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.583086in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{0.719428in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{0.712630in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{0.709995in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{0.704722in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.702083in}{0.579261in}}%
\pgfpathlineto{\pgfqpoint{0.699443in}{0.578000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586745in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.591043in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.595343in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{1.599645in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{1.603947in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{1.608251in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{1.612556in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{1.617365in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{1.619768in}{0.577390in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.578897in}}%
\pgfpathlineto{\pgfqpoint{1.624571in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{1.626971in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.622670in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{0.584387in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.585209in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{0.585335in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{1.593970in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.589154in}{0.579294in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.577789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003716in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{1.007929in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{1.012143in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{1.016359in}{0.570479in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.036670in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{1.039220in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.041768in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{1.044314in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{1.035885in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.031672in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.027461in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{1.019042in}{0.581145in}}%
\pgfpathlineto{\pgfqpoint{1.016491in}{0.579766in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.011385in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.008830in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{0.572905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414406in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{1.427231in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{1.435787in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{1.444963in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{1.447408in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{1.449853in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{1.452296in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.450463in}{0.580057in}}%
\pgfpathlineto{\pgfqpoint{1.446188in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{1.441915in}{0.581662in}}%
\pgfpathlineto{\pgfqpoint{1.437643in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{1.426656in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{1.421760in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{1.419310in}{0.578128in}}%
\pgfpathlineto{\pgfqpoint{1.416858in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{1.414406in}{0.575173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765325in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{0.769504in}{0.574717in}}%
\pgfpathlineto{\pgfqpoint{0.773685in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{0.782050in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{0.786235in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{0.790420in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{0.793039in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.795655in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.798270in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{0.800884in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{0.803496in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{0.806107in}{0.578323in}}%
\pgfpathlineto{\pgfqpoint{0.801926in}{0.579152in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{0.793567in}{0.580812in}}%
\pgfpathlineto{\pgfqpoint{0.789389in}{0.581642in}}%
\pgfpathlineto{\pgfqpoint{0.785213in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{0.781038in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{0.778422in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{0.775806in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{0.773188in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{0.770568in}{0.578127in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{0.576839in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.575553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242042in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.246291in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{1.250541in}{0.571290in}}%
\pgfpathlineto{\pgfqpoint{1.254792in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{1.259044in}{0.569697in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{1.270044in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{1.272535in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.275024in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{1.279999in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{1.282485in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.269737in}{0.579145in}}%
\pgfpathlineto{\pgfqpoint{1.265490in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.252019in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{1.247033in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{1.242042in}{0.572884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825143in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.829476in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.833811in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{1.853508in}{0.575423in}}%
\pgfpathlineto{\pgfqpoint{1.855854in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{1.858198in}{0.578450in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{0.584725in}}%
\pgfpathlineto{\pgfqpoint{1.852225in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{1.847894in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{1.843564in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{1.836889in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{1.834542in}{0.585108in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{1.829845in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{1.827494in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{0.579028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652800in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.657110in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{1.661420in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.665732in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{0.573666in}}%
\pgfpathlineto{\pgfqpoint{1.674360in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.678676in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.681065in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{1.685841in}{0.576528in}}%
\pgfpathlineto{\pgfqpoint{1.688227in}{0.578038in}}%
\pgfpathlineto{\pgfqpoint{1.690612in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{1.692996in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.680066in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{1.675759in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.667148in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{1.664759in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.662370in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.581504in}}%
\pgfpathlineto{\pgfqpoint{1.657587in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{1.655194in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{0.576971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069631in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{1.073855in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{1.082306in}{0.569070in}}%
\pgfpathlineto{\pgfqpoint{1.086534in}{0.568266in}}%
\pgfpathlineto{\pgfqpoint{1.090763in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{1.094993in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.568048in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{1.102599in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.105132in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{1.107663in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.575027in}}%
\pgfpathlineto{\pgfqpoint{1.105968in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{0.576629in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{1.093298in}{0.578232in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{1.084857in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.082323in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.079787in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{1.072172in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{0.571483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831219in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.835409in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{0.839600in}{0.571700in}}%
\pgfpathlineto{\pgfqpoint{0.843792in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{0.852180in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{0.858976in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{0.861575in}{0.571024in}}%
\pgfpathlineto{\pgfqpoint{0.864172in}{0.572341in}}%
\pgfpathlineto{\pgfqpoint{0.866769in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.867765in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{0.863575in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{0.859386in}{0.578774in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{0.579596in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{0.846827in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{0.844229in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{0.841630in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{0.839030in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{0.836428in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{0.833824in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{0.831219in}{0.573354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480420in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{1.484705in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.501856in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{1.506147in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.508579in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{1.513441in}{0.574060in}}%
\pgfpathlineto{\pgfqpoint{1.515870in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{1.518297in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{1.512152in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{0.581773in}}%
\pgfpathlineto{\pgfqpoint{1.499303in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{1.495023in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.581889in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.487727in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{1.485292in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{1.482857in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{0.574432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308015in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{1.312275in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.316536in}{0.570386in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.569590in}}%
\pgfpathlineto{\pgfqpoint{1.325061in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{0.567996in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.336067in}{0.568650in}}%
\pgfpathlineto{\pgfqpoint{1.338542in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{1.343487in}{0.573015in}}%
\pgfpathlineto{\pgfqpoint{1.345958in}{0.574475in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{1.339906in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{1.335647in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{1.331389in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{0.579255in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.308015in}{0.571979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891261in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{1.895605in}{0.576988in}}%
\pgfpathlineto{\pgfqpoint{1.899950in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{1.904296in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{0.574408in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{1.917342in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.919673in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{1.922003in}{0.575711in}}%
\pgfpathlineto{\pgfqpoint{1.924331in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{1.926659in}{0.578742in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{1.931311in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.926966in}{0.582646in}}%
\pgfpathlineto{\pgfqpoint{1.922622in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{1.918279in}{0.584378in}}%
\pgfpathlineto{\pgfqpoint{1.913938in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{1.909598in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.902929in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{1.900597in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{1.895931in}{0.580883in}}%
\pgfpathlineto{\pgfqpoint{1.893597in}{0.579364in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{0.577848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897130in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{0.901330in}{0.570563in}}%
\pgfpathlineto{\pgfqpoint{0.905531in}{0.569744in}}%
\pgfpathlineto{\pgfqpoint{0.909733in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.568105in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{0.567286in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{0.924930in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{0.570478in}}%
\pgfpathlineto{\pgfqpoint{0.932672in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{0.937825in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{0.575323in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{0.576954in}}%
\pgfpathlineto{\pgfqpoint{0.921026in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{0.912634in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.910053in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{0.907472in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.904888in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{0.902304in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{0.899718in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{0.897130in}{0.571383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135574in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{1.139809in}{0.569421in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{1.163520in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{1.171073in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.173588in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{1.176102in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.171865in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{1.159163in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{1.154932in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.148184in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.138099in}{0.571626in}}%
\pgfpathlineto{\pgfqpoint{1.135574in}{0.570222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718890in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{1.731853in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{1.740502in}{0.571880in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{1.747202in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{1.751946in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.754316in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{1.756686in}{0.578588in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{1.746093in}{0.582631in}}%
\pgfpathlineto{\pgfqpoint{1.741775in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{0.582115in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.723645in}{0.579083in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{0.576059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546470in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{1.555062in}{0.572058in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{0.571246in}}%
\pgfpathlineto{\pgfqpoint{1.563660in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{1.567960in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{1.572262in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.574679in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{0.571794in}}%
\pgfpathlineto{\pgfqpoint{1.579509in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{1.581922in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.578151in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{1.573856in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.565270in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{1.560979in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.581177in}}%
\pgfpathlineto{\pgfqpoint{1.556147in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{1.553730in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{1.551311in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{1.548891in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{0.573680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374024in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{1.382566in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{1.386839in}{0.568757in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.402125in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{1.407041in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{1.414406in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.410133in}{0.575973in}}%
\pgfpathlineto{\pgfqpoint{1.405862in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{1.401592in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.393056in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{1.386332in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.383873in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{1.381412in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{1.376488in}{0.572615in}}%
\pgfpathlineto{\pgfqpoint{1.374024in}{0.571152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963060in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{0.967271in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{0.971482in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{0.975695in}{0.567182in}}%
\pgfpathlineto{\pgfqpoint{0.979909in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{0.984124in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{0.990906in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{0.993471in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.996034in}{0.568815in}}%
\pgfpathlineto{\pgfqpoint{0.998596in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{1.001157in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{0.999504in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{0.995293in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{0.991083in}{0.575334in}}%
\pgfpathlineto{\pgfqpoint{0.986875in}{0.576143in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{0.576953in}}%
\pgfpathlineto{\pgfqpoint{0.978462in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.975898in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{0.572327in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{0.569622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201547in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{1.210039in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{1.214287in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{1.218536in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.229542in}{0.565738in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.237046in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.242042in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.237795in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.233549in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{1.225060in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.220818in}{0.576867in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.214075in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.211572in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{1.209068in}{0.573373in}}%
\pgfpathlineto{\pgfqpoint{1.206562in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{1.204056in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.201547in}{0.569103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785010in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{1.789341in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{0.573350in}}%
\pgfpathlineto{\pgfqpoint{1.798005in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{1.802340in}{0.571660in}}%
\pgfpathlineto{\pgfqpoint{1.806675in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{1.811012in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{1.813370in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{1.815726in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{1.822790in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.820811in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{1.807822in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{1.803495in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.799169in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.796812in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{1.789734in}{0.578064in}}%
\pgfpathlineto{\pgfqpoint{1.787373in}{0.576551in}}%
\pgfpathlineto{\pgfqpoint{1.785010in}{0.575040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724479in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{0.728656in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{0.732834in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{0.737013in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{0.741194in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{0.745375in}{0.568731in}}%
\pgfpathlineto{\pgfqpoint{0.749558in}{0.567891in}}%
\pgfpathlineto{\pgfqpoint{0.752190in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.754820in}{0.570435in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{0.760075in}{0.572989in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{0.761146in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.752793in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{0.748618in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{0.744445in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{0.737644in}{0.579294in}}%
\pgfpathlineto{\pgfqpoint{0.735014in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{0.729750in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{0.724479in}{0.572938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612556in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.621170in}{0.571245in}}%
\pgfpathlineto{\pgfqpoint{1.625478in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{1.629788in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{0.568785in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.640813in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{1.643213in}{0.570958in}}%
\pgfpathlineto{\pgfqpoint{1.645611in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{1.650405in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.648492in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{1.644185in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{1.635576in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.631272in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{1.626971in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.624571in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.578897in}}%
\pgfpathlineto{\pgfqpoint{1.619768in}{0.577390in}}%
\pgfpathlineto{\pgfqpoint{1.617365in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{1.612556in}{0.572883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029014in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{1.037456in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{1.041679in}{0.565630in}}%
\pgfpathlineto{\pgfqpoint{1.045904in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.050129in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{1.054356in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{1.056906in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{1.059453in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.064545in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.570098in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{1.065409in}{0.572287in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{1.056967in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{1.044314in}{0.576311in}}%
\pgfpathlineto{\pgfqpoint{1.041768in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{1.039220in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.036670in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{0.568053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440067in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{1.471854in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{1.467574in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{1.459016in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{1.454739in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.452296in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{1.449853in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{1.447408in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{1.444963in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.570370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790420in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{0.794607in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{0.798795in}{0.568879in}}%
\pgfpathlineto{\pgfqpoint{0.802984in}{0.568047in}}%
\pgfpathlineto{\pgfqpoint{0.807175in}{0.567214in}}%
\pgfpathlineto{\pgfqpoint{0.811366in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.815559in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{0.818173in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{0.820785in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{0.823396in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{0.826005in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{0.828613in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{0.831219in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{0.822844in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.575837in}}%
\pgfpathlineto{\pgfqpoint{0.814473in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{0.806107in}{0.578323in}}%
\pgfpathlineto{\pgfqpoint{0.803496in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{0.800884in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{0.798270in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{0.795655in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.793039in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.790420in}{0.570546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851162in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{1.855502in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.859844in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.864188in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.868532in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{1.872878in}{0.569644in}}%
\pgfpathlineto{\pgfqpoint{1.877225in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{1.879567in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{1.881908in}{0.571802in}}%
\pgfpathlineto{\pgfqpoint{1.884248in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{0.574821in}}%
\pgfpathlineto{\pgfqpoint{1.888925in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{1.886919in}{0.578708in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.873899in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.869562in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{1.865226in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{1.858198in}{0.578450in}}%
\pgfpathlineto{\pgfqpoint{1.855854in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{1.853508in}{0.575423in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{0.573912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267553in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{1.271809in}{0.567307in}}%
\pgfpathlineto{\pgfqpoint{1.276066in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.280325in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{1.288846in}{0.564119in}}%
\pgfpathlineto{\pgfqpoint{1.293108in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{1.295596in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{0.566199in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{1.303052in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.308015in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{1.303757in}{0.572776in}}%
\pgfpathlineto{\pgfqpoint{1.299500in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{1.295245in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{1.286737in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.282485in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.279999in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{1.275024in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.272535in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.270044in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{0.568103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678676in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.687311in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{1.691630in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.695951in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{1.706981in}{0.568538in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{1.714130in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.716510in}{0.574551in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{1.714571in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{1.710253in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.705937in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.701622in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{1.697309in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{1.692996in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{1.690612in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{1.688227in}{0.578038in}}%
\pgfpathlineto{\pgfqpoint{1.685841in}{0.576528in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{1.681065in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{1.678676in}{0.572011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094993in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{1.103457in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{1.107690in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.563445in}}%
\pgfpathlineto{\pgfqpoint{1.116162in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{1.122932in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{1.125463in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.130521in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{1.133048in}{0.568819in}}%
\pgfpathlineto{\pgfqpoint{1.135574in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{0.573425in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.575027in}}%
\pgfpathlineto{\pgfqpoint{1.107663in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{1.105132in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{1.102599in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.568048in}}%
\pgfpathlineto{\pgfqpoint{1.094993in}{0.566659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856375in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{0.864770in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.868969in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{0.873170in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{0.877372in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{0.881575in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{0.884171in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{0.886766in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{0.889359in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{0.894541in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{0.897130in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{0.892931in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{0.888734in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{0.884538in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{0.880343in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{0.876149in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.871957in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{0.866769in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{0.864172in}{0.572341in}}%
\pgfpathlineto{\pgfqpoint{0.861575in}{0.571024in}}%
\pgfpathlineto{\pgfqpoint{0.858976in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.568395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917342in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.571828in}}%
\pgfpathlineto{\pgfqpoint{1.926046in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{0.569247in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.941438in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{1.943764in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{1.946088in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{1.948412in}{0.574422in}}%
\pgfpathlineto{\pgfqpoint{1.950735in}{0.575936in}}%
\pgfpathlineto{\pgfqpoint{1.953056in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.579183in}}%
\pgfpathlineto{\pgfqpoint{1.940005in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.935658in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{1.931311in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{1.926659in}{0.578742in}}%
\pgfpathlineto{\pgfqpoint{1.924331in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{1.922003in}{0.575711in}}%
\pgfpathlineto{\pgfqpoint{1.919673in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{1.917342in}{0.572688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506147in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.510439in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{1.514733in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{1.527621in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{1.531919in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{1.534347in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{1.536774in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{1.539200in}{0.569210in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.544048in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.542176in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{1.537883in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{1.529301in}{0.576921in}}%
\pgfpathlineto{\pgfqpoint{1.525012in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{1.518297in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{1.515870in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{1.513441in}{0.574060in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{1.508579in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{1.506147in}{0.569600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333591in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.342127in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{1.346396in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{0.564011in}}%
\pgfpathlineto{\pgfqpoint{1.354939in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{0.562416in}}%
\pgfpathlineto{\pgfqpoint{1.361684in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{1.364155in}{0.565319in}}%
\pgfpathlineto{\pgfqpoint{1.366624in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{1.369092in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{1.371558in}{0.569690in}}%
\pgfpathlineto{\pgfqpoint{1.374024in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.369754in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{1.365487in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{1.361220in}{0.573545in}}%
\pgfpathlineto{\pgfqpoint{1.356955in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{1.352690in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{1.345958in}{0.574475in}}%
\pgfpathlineto{\pgfqpoint{1.343487in}{0.573015in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{1.338542in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.336067in}{0.568650in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.567199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922347in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{0.930763in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.934972in}{0.564013in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{0.565582in}}%
\pgfpathlineto{\pgfqpoint{0.957915in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{0.960489in}{0.568273in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{0.958852in}{0.570436in}}%
\pgfpathlineto{\pgfqpoint{0.954644in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{0.946232in}{0.572879in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{0.937825in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{0.932672in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{0.570478in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{0.924930in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{0.566468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744828in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{1.749156in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{1.753484in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{1.757814in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{1.762146in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{1.766478in}{0.566854in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{0.567515in}}%
\pgfpathlineto{\pgfqpoint{1.775549in}{0.569016in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.782647in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{1.785010in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{1.780681in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{1.776353in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.772027in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{1.759054in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{1.756686in}{0.578588in}}%
\pgfpathlineto{\pgfqpoint{1.754316in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{1.751946in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{1.747202in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.571043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161000in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{1.165242in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{1.169485in}{0.563819in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{1.177976in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.182223in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{0.562029in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.563439in}}%
\pgfpathlineto{\pgfqpoint{1.194015in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{1.196527in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{1.199038in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{1.201547in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.197303in}{0.569901in}}%
\pgfpathlineto{\pgfqpoint{1.193061in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{1.188819in}{0.571497in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.572295in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.176102in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.173588in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{1.171073in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{1.163520in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.565420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572262in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.576565in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{1.580870in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.593790in}{0.564742in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{1.602923in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{1.607742in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{1.610149in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{1.612556in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.608251in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{1.603947in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{1.599645in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{1.595343in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{1.591043in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{1.581922in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{1.579509in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{0.571794in}}%
\pgfpathlineto{\pgfqpoint{1.574679in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{1.572262in}{0.568809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399665in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.403943in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{1.408222in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{1.416785in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.421068in}{0.562366in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.427808in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.567426in}}%
\pgfpathlineto{\pgfqpoint{1.437618in}{0.568897in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.435787in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{1.427231in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{1.414406in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{1.407041in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{1.402125in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{0.566362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988340in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{0.992557in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{0.996776in}{0.563120in}}%
\pgfpathlineto{\pgfqpoint{1.000996in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.016226in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{1.018786in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.021345in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{1.023903in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{1.026459in}{0.566685in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{1.016359in}{0.570479in}}%
\pgfpathlineto{\pgfqpoint{1.012143in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{1.007929in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{1.001157in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{0.998596in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{0.996034in}{0.568815in}}%
\pgfpathlineto{\pgfqpoint{0.993471in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.990906in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.564744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811012in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{1.828371in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{1.832714in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{1.841764in}{0.567889in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{1.846465in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{1.848814in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.833811in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.829476in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.822790in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.815726in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{1.813370in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{1.811012in}{0.569968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227038in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.563517in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{1.244057in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{1.248315in}{0.560326in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{1.255074in}{0.560952in}}%
\pgfpathlineto{\pgfqpoint{1.257572in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{1.262565in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{1.265059in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{1.259044in}{0.569697in}}%
\pgfpathlineto{\pgfqpoint{1.254792in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{1.250541in}{0.571290in}}%
\pgfpathlineto{\pgfqpoint{1.246291in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{1.242042in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.237046in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{1.229542in}{0.565738in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{0.564315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749558in}{0.567891in}}%
\pgfpathlineto{\pgfqpoint{0.753742in}{0.567051in}}%
\pgfpathlineto{\pgfqpoint{0.757927in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.565372in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{0.564533in}}%
\pgfpathlineto{\pgfqpoint{0.770490in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.774680in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{0.777307in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{0.779933in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{0.782557in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{0.785180in}{0.567973in}}%
\pgfpathlineto{\pgfqpoint{0.787801in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{0.790420in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{0.786235in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{0.782050in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{0.773685in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{0.769504in}{0.574717in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{0.760075in}{0.572989in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{0.754820in}{0.570435in}}%
\pgfpathlineto{\pgfqpoint{0.752190in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.749558in}{0.567891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638412in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.642726in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{1.651358in}{0.565501in}}%
\pgfpathlineto{\pgfqpoint{1.655675in}{0.564679in}}%
\pgfpathlineto{\pgfqpoint{1.659994in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.664314in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{0.564525in}}%
\pgfpathlineto{\pgfqpoint{1.669106in}{0.566018in}}%
\pgfpathlineto{\pgfqpoint{1.671500in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{1.676285in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{1.678676in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.674360in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{0.573666in}}%
\pgfpathlineto{\pgfqpoint{1.665732in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{1.661420in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.657110in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.650405in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{1.645611in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{1.643213in}{0.570958in}}%
\pgfpathlineto{\pgfqpoint{1.640813in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{0.567965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054356in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{0.562401in}}%
\pgfpathlineto{\pgfqpoint{1.062814in}{0.561594in}}%
\pgfpathlineto{\pgfqpoint{1.067044in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{1.071276in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{1.075509in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{1.079744in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.082289in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{1.084832in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{1.087374in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{1.092455in}{0.565272in}}%
\pgfpathlineto{\pgfqpoint{1.094993in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{1.090763in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{1.086534in}{0.568266in}}%
\pgfpathlineto{\pgfqpoint{1.082306in}{0.569070in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{1.073855in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.570098in}}%
\pgfpathlineto{\pgfqpoint{1.064545in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.059453in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.056906in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{1.054356in}{0.563208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465774in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{1.470063in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{1.474353in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{0.563151in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{0.562348in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{1.491527in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{1.493967in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{0.563685in}}%
\pgfpathlineto{\pgfqpoint{1.498842in}{0.565161in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{1.503713in}{0.568118in}}%
\pgfpathlineto{\pgfqpoint{1.506147in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.501856in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{1.484705in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.565559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815559in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{0.819753in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{0.823948in}{0.563888in}}%
\pgfpathlineto{\pgfqpoint{0.828145in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.843350in}{0.561866in}}%
\pgfpathlineto{\pgfqpoint{0.845958in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{0.851170in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{0.853773in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{0.852180in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{0.843792in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{0.839600in}{0.571700in}}%
\pgfpathlineto{\pgfqpoint{0.835409in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{0.831219in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.828613in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{0.826005in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{0.823396in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{0.820785in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{0.818173in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{0.815559in}{0.565551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877225in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.890274in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{1.894627in}{0.565374in}}%
\pgfpathlineto{\pgfqpoint{1.898980in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{0.563665in}}%
\pgfpathlineto{\pgfqpoint{1.905672in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{1.912677in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{1.915010in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{1.917342in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{0.574408in}}%
\pgfpathlineto{\pgfqpoint{1.904296in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.899950in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{1.895605in}{0.576988in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{1.888925in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{0.574821in}}%
\pgfpathlineto{\pgfqpoint{1.884248in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{1.881908in}{0.571802in}}%
\pgfpathlineto{\pgfqpoint{1.879567in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{1.877225in}{0.568791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293108in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.562526in}}%
\pgfpathlineto{\pgfqpoint{1.301637in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{1.305903in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{1.310171in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{1.314440in}{0.559338in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{1.321193in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{1.323675in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{1.326156in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{1.328636in}{0.564304in}}%
\pgfpathlineto{\pgfqpoint{1.331114in}{0.565751in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{0.567996in}}%
\pgfpathlineto{\pgfqpoint{1.325061in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.569590in}}%
\pgfpathlineto{\pgfqpoint{1.316536in}{0.570386in}}%
\pgfpathlineto{\pgfqpoint{1.312275in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.308015in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.303052in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{0.566199in}}%
\pgfpathlineto{\pgfqpoint{1.295596in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{1.293108in}{0.563323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704596in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{1.713246in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{0.562888in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.732942in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.735322in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{1.737700in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{0.568039in}}%
\pgfpathlineto{\pgfqpoint{1.742453in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{1.740502in}{0.571880in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{1.731853in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{1.716510in}{0.574551in}}%
\pgfpathlineto{\pgfqpoint{1.714130in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{1.706981in}{0.568538in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{0.567039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120399in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{1.124638in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.133119in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{1.137362in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{1.141606in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.150906in}{0.559815in}}%
\pgfpathlineto{\pgfqpoint{1.153431in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{1.155956in}{0.562613in}}%
\pgfpathlineto{\pgfqpoint{1.158479in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{1.139809in}{0.569421in}}%
\pgfpathlineto{\pgfqpoint{1.135574in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{1.133048in}{0.568819in}}%
\pgfpathlineto{\pgfqpoint{1.130521in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.125463in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{1.122932in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{0.561840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881575in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.562623in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{0.894191in}{0.560977in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{0.560154in}}%
\pgfpathlineto{\pgfqpoint{0.902608in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{0.909410in}{0.559830in}}%
\pgfpathlineto{\pgfqpoint{0.912000in}{0.561153in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{0.562478in}}%
\pgfpathlineto{\pgfqpoint{0.917176in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{0.919763in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{0.567286in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.568105in}}%
\pgfpathlineto{\pgfqpoint{0.909733in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{0.905531in}{0.569744in}}%
\pgfpathlineto{\pgfqpoint{0.901330in}{0.570563in}}%
\pgfpathlineto{\pgfqpoint{0.897130in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{0.894541in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{0.889359in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{0.886766in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{0.884171in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{0.881575in}{0.563447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531919in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{1.536219in}{0.563951in}}%
\pgfpathlineto{\pgfqpoint{1.540520in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{1.544823in}{0.562335in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{1.557737in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.560161in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.565005in}{0.564349in}}%
\pgfpathlineto{\pgfqpoint{1.567425in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{1.572262in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.567960in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{1.563660in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{0.571246in}}%
\pgfpathlineto{\pgfqpoint{1.555062in}{0.572058in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{1.544048in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.539200in}{0.569210in}}%
\pgfpathlineto{\pgfqpoint{1.536774in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{1.534347in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{1.531919in}{0.564759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359213in}{0.562416in}}%
\pgfpathlineto{\pgfqpoint{1.363487in}{0.561618in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{1.372041in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{1.376319in}{0.559225in}}%
\pgfpathlineto{\pgfqpoint{1.380599in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{1.384880in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.387347in}{0.559079in}}%
\pgfpathlineto{\pgfqpoint{1.389813in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{1.392278in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{1.394742in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{0.564901in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{1.386839in}{0.568757in}}%
\pgfpathlineto{\pgfqpoint{1.382566in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{1.374024in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.371558in}{0.569690in}}%
\pgfpathlineto{\pgfqpoint{1.369092in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{1.366624in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{1.364155in}{0.565319in}}%
\pgfpathlineto{\pgfqpoint{1.361684in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{0.562416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947608in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{0.951823in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{0.956039in}{0.559928in}}%
\pgfpathlineto{\pgfqpoint{0.960255in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{0.964474in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{0.968693in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{0.983203in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{0.985772in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{0.984124in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{0.979909in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{0.975695in}{0.567182in}}%
\pgfpathlineto{\pgfqpoint{0.971482in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{0.967271in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{0.960489in}{0.568273in}}%
\pgfpathlineto{\pgfqpoint{0.957915in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{0.565582in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.561561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770812in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.775147in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.779483in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{1.783821in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{1.788160in}{0.562659in}}%
\pgfpathlineto{\pgfqpoint{1.792500in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{1.796841in}{0.560979in}}%
\pgfpathlineto{\pgfqpoint{1.799206in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{1.801569in}{0.563968in}}%
\pgfpathlineto{\pgfqpoint{1.803932in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{0.566964in}}%
\pgfpathlineto{\pgfqpoint{1.808653in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{1.811012in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{1.806675in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{1.802340in}{0.571660in}}%
\pgfpathlineto{\pgfqpoint{1.798005in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{0.573350in}}%
\pgfpathlineto{\pgfqpoint{1.789341in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{1.785010in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{1.782647in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{1.775549in}{0.569016in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{0.567515in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.566016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186471in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{1.190721in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{1.194971in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{1.199223in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.557423in}}%
\pgfpathlineto{\pgfqpoint{1.207731in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{0.557234in}}%
\pgfpathlineto{\pgfqpoint{1.217009in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{0.561476in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{1.218536in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{1.214287in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{1.210039in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{1.201547in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.199038in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{1.196527in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{1.194015in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.563439in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{0.562029in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{0.560620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598100in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.602410in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{1.606722in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{1.611035in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{1.615350in}{0.560667in}}%
\pgfpathlineto{\pgfqpoint{1.619666in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{1.626391in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.628797in}{0.562003in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{0.563490in}}%
\pgfpathlineto{\pgfqpoint{1.633607in}{0.564980in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{0.566471in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{0.568785in}}%
\pgfpathlineto{\pgfqpoint{1.629788in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{1.625478in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{1.621170in}{0.571245in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.612556in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.610149in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{1.607742in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{1.602923in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.563927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425352in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.429638in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{0.559966in}}%
\pgfpathlineto{\pgfqpoint{1.438213in}{0.559166in}}%
\pgfpathlineto{\pgfqpoint{1.442502in}{0.558366in}}%
\pgfpathlineto{\pgfqpoint{1.446793in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{1.451085in}{0.556765in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{1.458435in}{0.561152in}}%
\pgfpathlineto{\pgfqpoint{1.460883in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{1.463329in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.437618in}{0.568897in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.567426in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{1.427808in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{0.561566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013664in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.017889in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{1.022115in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{1.026342in}{0.557442in}}%
\pgfpathlineto{\pgfqpoint{1.030571in}{0.556632in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{0.555822in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{1.041590in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{1.044146in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{1.051806in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{1.054356in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{1.050129in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{1.045904in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.041679in}{0.565630in}}%
\pgfpathlineto{\pgfqpoint{1.037456in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{1.026459in}{0.566685in}}%
\pgfpathlineto{\pgfqpoint{1.023903in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{1.021345in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{1.018786in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.016226in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{0.559874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837059in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{1.841404in}{0.564041in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{0.563194in}}%
\pgfpathlineto{\pgfqpoint{1.850099in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{1.854448in}{0.561498in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.865499in}{0.561296in}}%
\pgfpathlineto{\pgfqpoint{1.867847in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{1.874882in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{1.877225in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{1.872878in}{0.569644in}}%
\pgfpathlineto{\pgfqpoint{1.868532in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{1.864188in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.859844in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.855502in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{1.848814in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{1.846465in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{1.841764in}{0.567889in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{0.564889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252574in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.557934in}}%
\pgfpathlineto{\pgfqpoint{1.265359in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{1.269623in}{0.556338in}}%
\pgfpathlineto{\pgfqpoint{1.273889in}{0.555541in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{0.556168in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{0.557595in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{1.290619in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.293108in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{1.288846in}{0.564119in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{1.280325in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{1.276066in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.271809in}{0.567307in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{1.265059in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{1.262565in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{1.257572in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{1.255074in}{0.560952in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{0.559529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774680in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{0.778871in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{0.783064in}{0.561182in}}%
\pgfpathlineto{\pgfqpoint{0.787257in}{0.560345in}}%
\pgfpathlineto{\pgfqpoint{0.791452in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{0.795648in}{0.558672in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{0.557837in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{0.805089in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{0.807709in}{0.561682in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.562969in}}%
\pgfpathlineto{\pgfqpoint{0.812944in}{0.564259in}}%
\pgfpathlineto{\pgfqpoint{0.815559in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{0.811366in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.807175in}{0.567214in}}%
\pgfpathlineto{\pgfqpoint{0.802984in}{0.568047in}}%
\pgfpathlineto{\pgfqpoint{0.798795in}{0.568879in}}%
\pgfpathlineto{\pgfqpoint{0.794607in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{0.790420in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{0.787801in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{0.785180in}{0.567973in}}%
\pgfpathlineto{\pgfqpoint{0.782557in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{0.779933in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{0.777307in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{0.774680in}{0.562857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664314in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.668636in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{0.559741in}}%
\pgfpathlineto{\pgfqpoint{1.685934in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{1.692654in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{1.695045in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{0.562557in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{1.702210in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{1.695951in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{1.691630in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.687311in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.678676in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.676285in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{1.671500in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{1.669106in}{0.566018in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{0.564525in}}%
\pgfpathlineto{\pgfqpoint{1.664314in}{0.563034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903335in}{0.563665in}}%
\pgfpathlineto{\pgfqpoint{1.907691in}{0.562811in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.561101in}}%
\pgfpathlineto{\pgfqpoint{1.920766in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{1.925128in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{1.929793in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{1.934454in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{1.936783in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{0.569247in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.926046in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.571828in}}%
\pgfpathlineto{\pgfqpoint{1.917342in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.915010in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{1.912677in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{1.905672in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{0.563665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079744in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.083979in}{0.557563in}}%
\pgfpathlineto{\pgfqpoint{1.088216in}{0.556757in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.555951in}}%
\pgfpathlineto{\pgfqpoint{1.096693in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{0.554341in}}%
\pgfpathlineto{\pgfqpoint{1.105176in}{0.553535in}}%
\pgfpathlineto{\pgfqpoint{1.107716in}{0.554914in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.112794in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{0.560450in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{1.116162in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.563445in}}%
\pgfpathlineto{\pgfqpoint{1.107690in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{1.103457in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{1.094993in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{1.092455in}{0.565272in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{1.087374in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{1.084832in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{1.082289in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{1.079744in}{0.558369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491527in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{1.495824in}{0.559937in}}%
\pgfpathlineto{\pgfqpoint{1.500121in}{0.559133in}}%
\pgfpathlineto{\pgfqpoint{1.504421in}{0.558329in}}%
\pgfpathlineto{\pgfqpoint{1.508721in}{0.557525in}}%
\pgfpathlineto{\pgfqpoint{1.513023in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.555915in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.522195in}{0.558855in}}%
\pgfpathlineto{\pgfqpoint{1.524628in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{0.563280in}}%
\pgfpathlineto{\pgfqpoint{1.531919in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{1.527621in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{1.514733in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{1.510439in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{1.506147in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.503713in}{0.568118in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{1.498842in}{0.565161in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{0.563685in}}%
\pgfpathlineto{\pgfqpoint{1.493967in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.491527in}{0.560741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840741in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.844942in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{0.849145in}{0.558909in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{0.857553in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{0.861759in}{0.556424in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{0.558204in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{0.876378in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.881575in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{0.877372in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{0.873170in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{0.868969in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{0.864770in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{0.853773in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{0.851170in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{0.845958in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{0.843350in}{0.561866in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{0.560568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318710in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{1.322981in}{0.557744in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.556149in}}%
\pgfpathlineto{\pgfqpoint{1.335803in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.340079in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{1.346836in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{0.558077in}}%
\pgfpathlineto{\pgfqpoint{1.354266in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.356740in}{0.560968in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{0.562416in}}%
\pgfpathlineto{\pgfqpoint{1.354939in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{0.564011in}}%
\pgfpathlineto{\pgfqpoint{1.346396in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{1.342127in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.331114in}{0.565751in}}%
\pgfpathlineto{\pgfqpoint{1.328636in}{0.564304in}}%
\pgfpathlineto{\pgfqpoint{1.326156in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{1.323675in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{1.321193in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{0.558541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730562in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.734894in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{1.739227in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.743562in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.558728in}}%
\pgfpathlineto{\pgfqpoint{1.752235in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.758949in}{0.558550in}}%
\pgfpathlineto{\pgfqpoint{1.761324in}{0.560039in}}%
\pgfpathlineto{\pgfqpoint{1.763698in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{1.766070in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.768442in}{0.564519in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.766478in}{0.566854in}}%
\pgfpathlineto{\pgfqpoint{1.762146in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{1.757814in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{1.753484in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{1.749156in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{1.742453in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{0.568039in}}%
\pgfpathlineto{\pgfqpoint{1.737700in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{1.735322in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{1.732942in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{0.562056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906818in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{0.911029in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{0.556866in}}%
\pgfpathlineto{\pgfqpoint{0.919456in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{0.554906in}}%
\pgfpathlineto{\pgfqpoint{0.937278in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{0.939863in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{0.942446in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.945028in}{0.560225in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{0.934972in}{0.564013in}}%
\pgfpathlineto{\pgfqpoint{0.930763in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{0.919763in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{0.917176in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{0.562478in}}%
\pgfpathlineto{\pgfqpoint{0.912000in}{0.561153in}}%
\pgfpathlineto{\pgfqpoint{0.909410in}{0.559830in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145851in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.150097in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{1.154344in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{1.158593in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{1.162843in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{1.176394in}{0.555009in}}%
\pgfpathlineto{\pgfqpoint{1.178915in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{1.181435in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{1.183954in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{1.182223in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{1.177976in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{1.169485in}{0.563819in}}%
\pgfpathlineto{\pgfqpoint{1.165242in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{1.158479in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{1.155956in}{0.562613in}}%
\pgfpathlineto{\pgfqpoint{1.153431in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{1.150906in}{0.559815in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{0.557025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557737in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.559099in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.570664in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{1.574975in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{1.579288in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{1.583601in}{0.555047in}}%
\pgfpathlineto{\pgfqpoint{1.586021in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.588439in}{0.557999in}}%
\pgfpathlineto{\pgfqpoint{1.590856in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{1.593272in}{0.560959in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.593790in}{0.564742in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{1.580870in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.576565in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{1.572262in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{1.567425in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{1.565005in}{0.564349in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.560161in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{1.557737in}{0.559908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384880in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.556033in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{1.402017in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{1.406304in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.554289in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{1.417978in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{0.558649in}}%
\pgfpathlineto{\pgfqpoint{1.422895in}{0.560106in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.421068in}{0.562366in}}%
\pgfpathlineto{\pgfqpoint{1.416785in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{1.408222in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{1.403943in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{0.564901in}}%
\pgfpathlineto{\pgfqpoint{1.394742in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{1.392278in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{1.389813in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{1.387347in}{0.559079in}}%
\pgfpathlineto{\pgfqpoint{1.384880in}{0.557629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972914in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.977136in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{0.555033in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{0.553404in}}%
\pgfpathlineto{\pgfqpoint{0.994035in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{1.000834in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{1.003402in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{1.008536in}{0.557166in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{1.000996in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{0.996776in}{0.563120in}}%
\pgfpathlineto{\pgfqpoint{0.992557in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{0.985772in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{0.983203in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.556664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796841in}{0.560979in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{0.559298in}}%
\pgfpathlineto{\pgfqpoint{1.809873in}{0.558458in}}%
\pgfpathlineto{\pgfqpoint{1.814220in}{0.557617in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.556775in}}%
\pgfpathlineto{\pgfqpoint{1.822916in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.825276in}{0.557422in}}%
\pgfpathlineto{\pgfqpoint{1.827635in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{0.560403in}}%
\pgfpathlineto{\pgfqpoint{1.832349in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{1.834704in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{1.832714in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{1.828371in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{1.811012in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{1.808653in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{0.566964in}}%
\pgfpathlineto{\pgfqpoint{1.803932in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.801569in}{0.563968in}}%
\pgfpathlineto{\pgfqpoint{1.799206in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{1.796841in}{0.560979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211987in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{1.216244in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{0.554226in}}%
\pgfpathlineto{\pgfqpoint{1.224762in}{0.553427in}}%
\pgfpathlineto{\pgfqpoint{1.229023in}{0.552629in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{1.240056in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.245067in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{1.247571in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{1.250073in}{0.558107in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{1.248315in}{0.560326in}}%
\pgfpathlineto{\pgfqpoint{1.244057in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.563517in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{0.561476in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{1.217009in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{0.557234in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{0.555824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623983in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{1.628301in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.636942in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{1.641264in}{0.555767in}}%
\pgfpathlineto{\pgfqpoint{1.645587in}{0.554949in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.652315in}{0.555610in}}%
\pgfpathlineto{\pgfqpoint{1.654717in}{0.557091in}}%
\pgfpathlineto{\pgfqpoint{1.657118in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.659518in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.664314in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.659994in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.655675in}{0.564679in}}%
\pgfpathlineto{\pgfqpoint{1.651358in}{0.565501in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{1.642726in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{1.638412in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{0.566471in}}%
\pgfpathlineto{\pgfqpoint{1.633607in}{0.564980in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{0.563490in}}%
\pgfpathlineto{\pgfqpoint{1.628797in}{0.562003in}}%
\pgfpathlineto{\pgfqpoint{1.626391in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{0.559035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451085in}{0.556765in}}%
\pgfpathlineto{\pgfqpoint{1.455378in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{1.459673in}{0.555163in}}%
\pgfpathlineto{\pgfqpoint{1.463969in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{1.472564in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{0.553417in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{1.484201in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{1.486644in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{1.491527in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{0.562348in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{0.563151in}}%
\pgfpathlineto{\pgfqpoint{1.474353in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{1.470063in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{1.463329in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{1.460883in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{1.458435in}{0.561152in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{1.451085in}{0.556765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039032in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{1.043264in}{0.554202in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{0.553393in}}%
\pgfpathlineto{\pgfqpoint{1.051733in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{1.055969in}{0.551774in}}%
\pgfpathlineto{\pgfqpoint{1.060206in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.066998in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{1.069550in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{1.072100in}{0.554253in}}%
\pgfpathlineto{\pgfqpoint{1.074650in}{0.555623in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{0.556994in}}%
\pgfpathlineto{\pgfqpoint{1.079744in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.075509in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{1.071276in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{1.067044in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{1.062814in}{0.561594in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{0.562401in}}%
\pgfpathlineto{\pgfqpoint{1.054356in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{1.051806in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{1.044146in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{1.041590in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.555012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863151in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{0.558954in}}%
\pgfpathlineto{\pgfqpoint{1.871858in}{0.558105in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{0.557257in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{1.893975in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{1.896317in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.900997in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{0.563665in}}%
\pgfpathlineto{\pgfqpoint{1.898980in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{1.894627in}{0.565374in}}%
\pgfpathlineto{\pgfqpoint{1.890274in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.877225in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{1.874882in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{1.867847in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{1.865499in}{0.561296in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{0.559802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799845in}{0.557837in}}%
\pgfpathlineto{\pgfqpoint{0.804043in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{0.808243in}{0.556166in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.555332in}}%
\pgfpathlineto{\pgfqpoint{0.816646in}{0.554497in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{0.825054in}{0.552830in}}%
\pgfpathlineto{\pgfqpoint{0.827672in}{0.554113in}}%
\pgfpathlineto{\pgfqpoint{0.830289in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.556687in}}%
\pgfpathlineto{\pgfqpoint{0.835518in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{0.838130in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{0.828145in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{0.823948in}{0.563888in}}%
\pgfpathlineto{\pgfqpoint{0.819753in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{0.815559in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{0.812944in}{0.564259in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.562969in}}%
\pgfpathlineto{\pgfqpoint{0.807709in}{0.561682in}}%
\pgfpathlineto{\pgfqpoint{0.805089in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{0.557837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278155in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{0.553946in}}%
\pgfpathlineto{\pgfqpoint{1.286693in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{1.290963in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{1.295235in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{1.303783in}{0.549959in}}%
\pgfpathlineto{\pgfqpoint{1.306274in}{0.551384in}}%
\pgfpathlineto{\pgfqpoint{1.308763in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{1.311252in}{0.554241in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.555672in}}%
\pgfpathlineto{\pgfqpoint{1.316225in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{1.314440in}{0.559338in}}%
\pgfpathlineto{\pgfqpoint{1.310171in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{1.305903in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{1.301637in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{0.562526in}}%
\pgfpathlineto{\pgfqpoint{1.293108in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{1.290619in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{0.557595in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{0.556168in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{0.554744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690262in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{1.694591in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{1.698921in}{0.556443in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{1.718643in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{1.721029in}{0.556105in}}%
\pgfpathlineto{\pgfqpoint{1.723414in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{1.728180in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{0.562888in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{1.713246in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{0.567039in}}%
\pgfpathlineto{\pgfqpoint{1.702210in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{0.562557in}}%
\pgfpathlineto{\pgfqpoint{1.695045in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.692654in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{0.558093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105176in}{0.553535in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.113663in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{1.117909in}{0.551121in}}%
\pgfpathlineto{\pgfqpoint{1.122155in}{0.550317in}}%
\pgfpathlineto{\pgfqpoint{1.126403in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.133189in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{1.135724in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{1.138258in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{1.140790in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.141606in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{1.137362in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{1.133119in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.124638in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{0.560450in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{1.112794in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.107716in}{0.554914in}}%
\pgfpathlineto{\pgfqpoint{1.105176in}{0.553535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517326in}{0.555915in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.525935in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{1.530242in}{0.553499in}}%
\pgfpathlineto{\pgfqpoint{1.534550in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.538860in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.543170in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{0.552548in}}%
\pgfpathlineto{\pgfqpoint{1.548031in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{0.556958in}}%
\pgfpathlineto{\pgfqpoint{1.555313in}{0.558432in}}%
\pgfpathlineto{\pgfqpoint{1.557737in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{1.544823in}{0.562335in}}%
\pgfpathlineto{\pgfqpoint{1.540520in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{1.536219in}{0.563951in}}%
\pgfpathlineto{\pgfqpoint{1.531919in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{0.563280in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{1.524628in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{1.522195in}{0.558855in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.555915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865967in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{0.874385in}{0.553942in}}%
\pgfpathlineto{\pgfqpoint{0.878596in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{0.882808in}{0.552289in}}%
\pgfpathlineto{\pgfqpoint{0.887021in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{0.893837in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{0.896436in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{0.555876in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{0.902608in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{0.560154in}}%
\pgfpathlineto{\pgfqpoint{0.894191in}{0.560977in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.562623in}}%
\pgfpathlineto{\pgfqpoint{0.881575in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.876378in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{0.558204in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{0.555597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344357in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{1.348636in}{0.552961in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{0.551366in}}%
\pgfpathlineto{\pgfqpoint{1.361480in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.365764in}{0.549771in}}%
\pgfpathlineto{\pgfqpoint{1.370050in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.372525in}{0.550411in}}%
\pgfpathlineto{\pgfqpoint{1.374998in}{0.551851in}}%
\pgfpathlineto{\pgfqpoint{1.377470in}{0.553292in}}%
\pgfpathlineto{\pgfqpoint{1.379941in}{0.554736in}}%
\pgfpathlineto{\pgfqpoint{1.382411in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{1.384880in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.380599in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{1.376319in}{0.559225in}}%
\pgfpathlineto{\pgfqpoint{1.372041in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{1.363487in}{0.561618in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{0.562416in}}%
\pgfpathlineto{\pgfqpoint{1.356740in}{0.560968in}}%
\pgfpathlineto{\pgfqpoint{1.354266in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{0.558077in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{1.346836in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{0.553758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756574in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{1.778285in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{0.553541in}}%
\pgfpathlineto{\pgfqpoint{1.787372in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{1.789741in}{0.556510in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{1.794476in}{0.559488in}}%
\pgfpathlineto{\pgfqpoint{1.796841in}{0.560979in}}%
\pgfpathlineto{\pgfqpoint{1.792500in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{1.788160in}{0.562659in}}%
\pgfpathlineto{\pgfqpoint{1.783821in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{1.779483in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{1.775147in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.566016in}}%
\pgfpathlineto{\pgfqpoint{1.768442in}{0.564519in}}%
\pgfpathlineto{\pgfqpoint{1.766070in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.763698in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{1.761324in}{0.560039in}}%
\pgfpathlineto{\pgfqpoint{1.758949in}{0.558550in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{0.557062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932105in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{0.936324in}{0.552762in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.551942in}}%
\pgfpathlineto{\pgfqpoint{0.944765in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.948988in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{0.953211in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{0.960019in}{0.549993in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{0.551322in}}%
\pgfpathlineto{\pgfqpoint{0.965181in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{0.967760in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.970338in}{0.555325in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.968693in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{0.964474in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{0.960255in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{0.956039in}{0.559928in}}%
\pgfpathlineto{\pgfqpoint{0.951823in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{0.945028in}{0.560225in}}%
\pgfpathlineto{\pgfqpoint{0.942446in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.939863in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{0.937278in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{0.554906in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{0.553582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171347in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{0.551414in}}%
\pgfpathlineto{\pgfqpoint{1.179856in}{0.550613in}}%
\pgfpathlineto{\pgfqpoint{1.184112in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.192629in}{0.548211in}}%
\pgfpathlineto{\pgfqpoint{1.196889in}{0.547411in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.548808in}}%
\pgfpathlineto{\pgfqpoint{1.201927in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{1.204444in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.206960in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{1.209474in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{1.207731in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.557423in}}%
\pgfpathlineto{\pgfqpoint{1.199223in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{1.194971in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{1.190721in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{1.183954in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.181435in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{1.178915in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{1.176394in}{0.555009in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.552216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583601in}{0.555047in}}%
\pgfpathlineto{\pgfqpoint{1.587917in}{0.554236in}}%
\pgfpathlineto{\pgfqpoint{1.592233in}{0.553425in}}%
\pgfpathlineto{\pgfqpoint{1.596551in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.600870in}{0.551802in}}%
\pgfpathlineto{\pgfqpoint{1.605190in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{1.611926in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.614340in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{1.616752in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{1.619164in}{0.556074in}}%
\pgfpathlineto{\pgfqpoint{1.621574in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{1.619666in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{1.615350in}{0.560667in}}%
\pgfpathlineto{\pgfqpoint{1.611035in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{1.606722in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{1.602410in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{1.593272in}{0.560959in}}%
\pgfpathlineto{\pgfqpoint{1.590856in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{1.588439in}{0.557999in}}%
\pgfpathlineto{\pgfqpoint{1.586021in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.583601in}{0.555047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410593in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.419174in}{0.551242in}}%
\pgfpathlineto{\pgfqpoint{1.423466in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{1.427760in}{0.549645in}}%
\pgfpathlineto{\pgfqpoint{1.432055in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{1.438810in}{0.549495in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{1.443724in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{1.446179in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{1.448633in}{0.555307in}}%
\pgfpathlineto{\pgfqpoint{1.451085in}{0.556765in}}%
\pgfpathlineto{\pgfqpoint{1.446793in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{1.442502in}{0.558366in}}%
\pgfpathlineto{\pgfqpoint{1.438213in}{0.559166in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{0.559966in}}%
\pgfpathlineto{\pgfqpoint{1.429638in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.422895in}{0.560106in}}%
\pgfpathlineto{\pgfqpoint{1.420437in}{0.558649in}}%
\pgfpathlineto{\pgfqpoint{1.417978in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.554289in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{0.552840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822916in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.555092in}}%
\pgfpathlineto{\pgfqpoint{1.831618in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.835971in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.844680in}{0.551723in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.851392in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{1.853746in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{1.856099in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{1.858451in}{0.556821in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{1.854448in}{0.561498in}}%
\pgfpathlineto{\pgfqpoint{1.850099in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{0.563194in}}%
\pgfpathlineto{\pgfqpoint{1.841404in}{0.564041in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{1.834704in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{1.832349in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{0.560403in}}%
\pgfpathlineto{\pgfqpoint{1.827635in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.825276in}{0.557422in}}%
\pgfpathlineto{\pgfqpoint{1.822916in}{0.555934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998263in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{1.002493in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{1.006723in}{0.550148in}}%
\pgfpathlineto{\pgfqpoint{1.010955in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{1.015188in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.023658in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.026223in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{1.028788in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.031351in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{1.033913in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{1.036473in}{0.553653in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{0.555822in}}%
\pgfpathlineto{\pgfqpoint{1.030571in}{0.556632in}}%
\pgfpathlineto{\pgfqpoint{1.026342in}{0.557442in}}%
\pgfpathlineto{\pgfqpoint{1.022115in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{1.017889in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{1.008536in}{0.557166in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{1.003402in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.000834in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{0.551775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237549in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{1.241813in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{0.549434in}}%
\pgfpathlineto{\pgfqpoint{1.250347in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.547837in}}%
\pgfpathlineto{\pgfqpoint{1.258885in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{1.263156in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.265659in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{1.268161in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{1.270662in}{0.550483in}}%
\pgfpathlineto{\pgfqpoint{1.273161in}{0.551901in}}%
\pgfpathlineto{\pgfqpoint{1.275659in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.273889in}{0.555541in}}%
\pgfpathlineto{\pgfqpoint{1.269623in}{0.556338in}}%
\pgfpathlineto{\pgfqpoint{1.265359in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.557934in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{1.250073in}{0.558107in}}%
\pgfpathlineto{\pgfqpoint{1.247571in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{1.245067in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.240056in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{0.551031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649912in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.658565in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.667223in}{0.550856in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{0.550691in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{1.683080in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{0.555126in}}%
\pgfpathlineto{\pgfqpoint{1.687869in}{0.556609in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{1.685934in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{0.559741in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.668636in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.664314in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.659518in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.657118in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.654717in}{0.557091in}}%
\pgfpathlineto{\pgfqpoint{1.652315in}{0.555610in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.554131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889289in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{1.898012in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{0.552162in}}%
\pgfpathlineto{\pgfqpoint{1.906740in}{0.551312in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{1.913445in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{0.553432in}}%
\pgfpathlineto{\pgfqpoint{1.918121in}{0.554919in}}%
\pgfpathlineto{\pgfqpoint{1.920458in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{1.922793in}{0.557899in}}%
\pgfpathlineto{\pgfqpoint{1.925128in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{1.920766in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{1.916407in}{0.561101in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{1.907691in}{0.562811in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{0.563665in}}%
\pgfpathlineto{\pgfqpoint{1.900997in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.896317in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{1.893975in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{0.554710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476864in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{1.481165in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.485467in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{1.489770in}{0.549553in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{1.498381in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.548603in}}%
\pgfpathlineto{\pgfqpoint{1.507572in}{0.550061in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.551521in}}%
\pgfpathlineto{\pgfqpoint{1.512451in}{0.552984in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.555915in}}%
\pgfpathlineto{\pgfqpoint{1.513023in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{1.508721in}{0.557525in}}%
\pgfpathlineto{\pgfqpoint{1.504421in}{0.558329in}}%
\pgfpathlineto{\pgfqpoint{1.500121in}{0.559133in}}%
\pgfpathlineto{\pgfqpoint{1.495824in}{0.559937in}}%
\pgfpathlineto{\pgfqpoint{1.491527in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{1.486644in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{1.484201in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{1.479311in}{0.553417in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{0.551958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064445in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.068685in}{0.549349in}}%
\pgfpathlineto{\pgfqpoint{1.072926in}{0.548540in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{1.081412in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{0.545310in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.094999in}{0.548043in}}%
\pgfpathlineto{\pgfqpoint{1.097545in}{0.549413in}}%
\pgfpathlineto{\pgfqpoint{1.100090in}{0.550785in}}%
\pgfpathlineto{\pgfqpoint{1.102634in}{0.552159in}}%
\pgfpathlineto{\pgfqpoint{1.105176in}{0.553535in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{0.554341in}}%
\pgfpathlineto{\pgfqpoint{1.096693in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.555951in}}%
\pgfpathlineto{\pgfqpoint{1.088216in}{0.556757in}}%
\pgfpathlineto{\pgfqpoint{1.083979in}{0.557563in}}%
\pgfpathlineto{\pgfqpoint{1.079744in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{0.556994in}}%
\pgfpathlineto{\pgfqpoint{1.074650in}{0.555623in}}%
\pgfpathlineto{\pgfqpoint{1.072100in}{0.554253in}}%
\pgfpathlineto{\pgfqpoint{1.069550in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{1.066998in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{0.550157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825054in}{0.552830in}}%
\pgfpathlineto{\pgfqpoint{0.829259in}{0.551997in}}%
\pgfpathlineto{\pgfqpoint{0.833466in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{0.837674in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{0.841883in}{0.549499in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{0.548668in}}%
\pgfpathlineto{\pgfqpoint{0.850306in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{0.852919in}{0.549123in}}%
\pgfpathlineto{\pgfqpoint{0.855532in}{0.550413in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{0.551705in}}%
\pgfpathlineto{\pgfqpoint{0.860752in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.861759in}{0.556424in}}%
\pgfpathlineto{\pgfqpoint{0.857553in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{0.849145in}{0.558909in}}%
\pgfpathlineto{\pgfqpoint{0.844942in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.838130in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{0.835518in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.556687in}}%
\pgfpathlineto{\pgfqpoint{0.830289in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{0.827672in}{0.554113in}}%
\pgfpathlineto{\pgfqpoint{0.825054in}{0.552830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303783in}{0.549959in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.312335in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{0.546770in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{0.545973in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{1.331942in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{1.336912in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{1.339395in}{0.550889in}}%
\pgfpathlineto{\pgfqpoint{1.341876in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{1.340079in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.335803in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.556149in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{1.322981in}{0.557744in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{1.316225in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.555672in}}%
\pgfpathlineto{\pgfqpoint{1.311252in}{0.554241in}}%
\pgfpathlineto{\pgfqpoint{1.308763in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{1.306274in}{0.551384in}}%
\pgfpathlineto{\pgfqpoint{1.303783in}{0.549959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716255in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{1.720592in}{0.552314in}}%
\pgfpathlineto{\pgfqpoint{1.724930in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{1.729269in}{0.550660in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{1.737952in}{0.549005in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.744677in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.747059in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.749439in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{1.751818in}{0.554093in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.752235in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.558728in}}%
\pgfpathlineto{\pgfqpoint{1.743562in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.739227in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.734894in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.728180in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{1.723414in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{1.721029in}{0.556105in}}%
\pgfpathlineto{\pgfqpoint{1.718643in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{0.553140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130653in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.134903in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{0.547101in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{1.151918in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{1.161238in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{0.548042in}}%
\pgfpathlineto{\pgfqpoint{1.166295in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{1.168822in}{0.550822in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.162843in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.158593in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{1.154344in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{1.150097in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{0.555634in}}%
\pgfpathlineto{\pgfqpoint{1.140790in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{1.138258in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{1.135724in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{1.133189in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{0.548709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543170in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.550275in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{0.549469in}}%
\pgfpathlineto{\pgfqpoint{1.556110in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{1.560425in}{0.547855in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.576336in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.578759in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{1.581181in}{0.553575in}}%
\pgfpathlineto{\pgfqpoint{1.583601in}{0.555047in}}%
\pgfpathlineto{\pgfqpoint{1.579288in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{1.574975in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{1.570664in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.559099in}}%
\pgfpathlineto{\pgfqpoint{1.557737in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.555313in}{0.558432in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{0.556958in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{1.548031in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{0.552548in}}%
\pgfpathlineto{\pgfqpoint{1.543170in}{0.551082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891236in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{0.895452in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.899669in}{0.548987in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{0.908107in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{0.546513in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{0.919146in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{0.921740in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.550942in}}%
\pgfpathlineto{\pgfqpoint{0.929516in}{0.552261in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{0.919456in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{0.556866in}}%
\pgfpathlineto{\pgfqpoint{0.911029in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{0.555876in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{0.896436in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{0.893837in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{0.550637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370050in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{0.547379in}}%
\pgfpathlineto{\pgfqpoint{1.382913in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{1.387204in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{1.391496in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{1.398259in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{0.548505in}}%
\pgfpathlineto{\pgfqpoint{1.405663in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{1.408129in}{0.551393in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{1.406304in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{1.402017in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.556033in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.384880in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.382411in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{1.379941in}{0.554736in}}%
\pgfpathlineto{\pgfqpoint{1.377470in}{0.553292in}}%
\pgfpathlineto{\pgfqpoint{1.374998in}{0.551851in}}%
\pgfpathlineto{\pgfqpoint{1.372525in}{0.550411in}}%
\pgfpathlineto{\pgfqpoint{1.370050in}{0.548974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782631in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.786978in}{0.551224in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{0.550389in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{0.549553in}}%
\pgfpathlineto{\pgfqpoint{1.800028in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{1.804380in}{0.547882in}}%
\pgfpathlineto{\pgfqpoint{1.808734in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.550001in}}%
\pgfpathlineto{\pgfqpoint{1.815830in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.820555in}{0.554448in}}%
\pgfpathlineto{\pgfqpoint{1.822916in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.556775in}}%
\pgfpathlineto{\pgfqpoint{1.814220in}{0.557617in}}%
\pgfpathlineto{\pgfqpoint{1.809873in}{0.558458in}}%
\pgfpathlineto{\pgfqpoint{1.805528in}{0.559298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.796841in}{0.560979in}}%
\pgfpathlineto{\pgfqpoint{1.794476in}{0.559488in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{1.789741in}{0.556510in}}%
\pgfpathlineto{\pgfqpoint{1.787372in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{0.553541in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.552059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957436in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{0.961663in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.965890in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.546211in}}%
\pgfpathlineto{\pgfqpoint{0.974349in}{0.545394in}}%
\pgfpathlineto{\pgfqpoint{0.978580in}{0.544576in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{0.985391in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{0.987968in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{0.990544in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{0.549094in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.550433in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{0.994035in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{0.553404in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{0.555033in}}%
\pgfpathlineto{\pgfqpoint{0.977136in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.970338in}{0.555325in}}%
\pgfpathlineto{\pgfqpoint{0.967760in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.965181in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{0.551322in}}%
\pgfpathlineto{\pgfqpoint{0.960019in}{0.549993in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.548666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196889in}{0.547411in}}%
\pgfpathlineto{\pgfqpoint{1.201150in}{0.546610in}}%
\pgfpathlineto{\pgfqpoint{1.205413in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{1.209677in}{0.545010in}}%
\pgfpathlineto{\pgfqpoint{1.213942in}{0.544210in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{0.543410in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{1.224992in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.227506in}{0.545409in}}%
\pgfpathlineto{\pgfqpoint{1.230019in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{1.232530in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{1.235040in}{0.549622in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{1.229023in}{0.552629in}}%
\pgfpathlineto{\pgfqpoint{1.224762in}{0.553427in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{0.554226in}}%
\pgfpathlineto{\pgfqpoint{1.216244in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{1.209474in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{1.206960in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{1.204444in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.201927in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.548808in}}%
\pgfpathlineto{\pgfqpoint{1.196889in}{0.547411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609511in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{1.613834in}{0.549365in}}%
\pgfpathlineto{\pgfqpoint{1.618158in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{1.622484in}{0.547739in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.546926in}}%
\pgfpathlineto{\pgfqpoint{1.631138in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{1.637878in}{0.546765in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{1.642695in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.647507in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.645587in}{0.554949in}}%
\pgfpathlineto{\pgfqpoint{1.641264in}{0.555767in}}%
\pgfpathlineto{\pgfqpoint{1.636942in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.628301in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{1.621574in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{1.619164in}{0.556074in}}%
\pgfpathlineto{\pgfqpoint{1.616752in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{1.614340in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{1.611926in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{0.550177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436352in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.444948in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{1.453550in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{1.457853in}{0.544050in}}%
\pgfpathlineto{\pgfqpoint{1.462157in}{0.543250in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{0.544696in}}%
\pgfpathlineto{\pgfqpoint{1.467064in}{0.546145in}}%
\pgfpathlineto{\pgfqpoint{1.469516in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{1.471966in}{0.549047in}}%
\pgfpathlineto{\pgfqpoint{1.474416in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{1.472564in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{1.463969in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{1.459673in}{0.555163in}}%
\pgfpathlineto{\pgfqpoint{1.455378in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{1.451085in}{0.556765in}}%
\pgfpathlineto{\pgfqpoint{1.448633in}{0.555307in}}%
\pgfpathlineto{\pgfqpoint{1.446179in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{1.443724in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{1.438810in}{0.549495in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{0.548047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849037in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.853395in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{0.549194in}}%
\pgfpathlineto{\pgfqpoint{1.862115in}{0.548351in}}%
\pgfpathlineto{\pgfqpoint{1.866476in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{1.870839in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{1.875204in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.877554in}{0.547297in}}%
\pgfpathlineto{\pgfqpoint{1.879903in}{0.548776in}}%
\pgfpathlineto{\pgfqpoint{1.882251in}{0.550257in}}%
\pgfpathlineto{\pgfqpoint{1.884598in}{0.551739in}}%
\pgfpathlineto{\pgfqpoint{1.886944in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{0.557257in}}%
\pgfpathlineto{\pgfqpoint{1.871858in}{0.558105in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{0.558954in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{1.858451in}{0.556821in}}%
\pgfpathlineto{\pgfqpoint{1.856099in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{1.853746in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{1.851392in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.550880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023658in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{0.546084in}}%
\pgfpathlineto{\pgfqpoint{1.032132in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.543648in}}%
\pgfpathlineto{\pgfqpoint{1.044854in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{0.542026in}}%
\pgfpathlineto{\pgfqpoint{1.051658in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{1.056777in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{1.059334in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{1.061890in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.060206in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{1.055969in}{0.551774in}}%
\pgfpathlineto{\pgfqpoint{1.051733in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{0.553393in}}%
\pgfpathlineto{\pgfqpoint{1.043264in}{0.554202in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{1.036473in}{0.553653in}}%
\pgfpathlineto{\pgfqpoint{1.033913in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{1.031351in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{1.028788in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.026223in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{1.023658in}{0.546896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263156in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.267428in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{0.544645in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.543847in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{0.543049in}}%
\pgfpathlineto{\pgfqpoint{1.284530in}{0.542251in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.291308in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{1.296302in}{0.545697in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.547116in}}%
\pgfpathlineto{\pgfqpoint{1.301290in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{1.303783in}{0.549959in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{1.295235in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{1.290963in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{1.286693in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{0.553946in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.275659in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{1.273161in}{0.551901in}}%
\pgfpathlineto{\pgfqpoint{1.270662in}{0.550483in}}%
\pgfpathlineto{\pgfqpoint{1.268161in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{1.265659in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{1.263156in}{0.546241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675887in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{1.680220in}{0.548397in}}%
\pgfpathlineto{\pgfqpoint{1.684555in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.688891in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{1.693229in}{0.545935in}}%
\pgfpathlineto{\pgfqpoint{1.697568in}{0.545114in}}%
\pgfpathlineto{\pgfqpoint{1.701908in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.704302in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{1.709087in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{1.711477in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{1.713867in}{0.551661in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{1.698921in}{0.556443in}}%
\pgfpathlineto{\pgfqpoint{1.694591in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{1.687869in}{0.556609in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{0.555126in}}%
\pgfpathlineto{\pgfqpoint{1.683080in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{0.550691in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{0.549217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502689in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.546343in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{0.545541in}}%
\pgfpathlineto{\pgfqpoint{1.515618in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{0.543935in}}%
\pgfpathlineto{\pgfqpoint{1.524245in}{0.543131in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{1.535870in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{1.538305in}{0.548156in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{1.543170in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{1.538860in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.534550in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.530242in}{0.553499in}}%
\pgfpathlineto{\pgfqpoint{1.525935in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.555915in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.512451in}{0.552984in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.551521in}}%
\pgfpathlineto{\pgfqpoint{1.507572in}{0.550061in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.548603in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{0.547146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089903in}{0.545310in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{0.544503in}}%
\pgfpathlineto{\pgfqpoint{1.098399in}{0.543696in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{0.542889in}}%
\pgfpathlineto{\pgfqpoint{1.106900in}{0.542083in}}%
\pgfpathlineto{\pgfqpoint{1.111152in}{0.541277in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{1.120494in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.544580in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{0.545954in}}%
\pgfpathlineto{\pgfqpoint{1.128115in}{0.547330in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.126403in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{1.122155in}{0.550317in}}%
\pgfpathlineto{\pgfqpoint{1.117909in}{0.551121in}}%
\pgfpathlineto{\pgfqpoint{1.113663in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.105176in}{0.553535in}}%
\pgfpathlineto{\pgfqpoint{1.102634in}{0.552159in}}%
\pgfpathlineto{\pgfqpoint{1.100090in}{0.550785in}}%
\pgfpathlineto{\pgfqpoint{1.097545in}{0.549413in}}%
\pgfpathlineto{\pgfqpoint{1.094999in}{0.548043in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{0.545310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850306in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{0.547005in}}%
\pgfpathlineto{\pgfqpoint{0.858733in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{0.862948in}{0.545344in}}%
\pgfpathlineto{\pgfqpoint{0.867165in}{0.544514in}}%
\pgfpathlineto{\pgfqpoint{0.871382in}{0.543685in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{0.878211in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{0.880819in}{0.545439in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{0.546735in}}%
\pgfpathlineto{\pgfqpoint{0.886030in}{0.548033in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{0.887021in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{0.882808in}{0.552289in}}%
\pgfpathlineto{\pgfqpoint{0.878596in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{0.874385in}{0.553942in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{0.860752in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{0.551705in}}%
\pgfpathlineto{\pgfqpoint{0.855532in}{0.550413in}}%
\pgfpathlineto{\pgfqpoint{0.852919in}{0.549123in}}%
\pgfpathlineto{\pgfqpoint{0.850306in}{0.547836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329455in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.342309in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{1.346596in}{0.541988in}}%
\pgfpathlineto{\pgfqpoint{1.350885in}{0.541191in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.357657in}{0.541818in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.543245in}}%
\pgfpathlineto{\pgfqpoint{1.362618in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{1.365096in}{0.546106in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{1.370050in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.365764in}{0.549771in}}%
\pgfpathlineto{\pgfqpoint{1.361480in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{0.551366in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{1.348636in}{0.552961in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{1.341876in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{1.339395in}{0.550889in}}%
\pgfpathlineto{\pgfqpoint{1.336912in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{1.331942in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{0.545176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742295in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.746639in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.750985in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{1.755332in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{1.759680in}{0.544863in}}%
\pgfpathlineto{\pgfqpoint{1.764029in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{0.543204in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{1.775511in}{0.547623in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.549100in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.778285in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{1.751818in}{0.554093in}}%
\pgfpathlineto{\pgfqpoint{1.749439in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{1.747059in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.744677in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{0.548177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156175in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{1.160433in}{0.543085in}}%
\pgfpathlineto{\pgfqpoint{1.164693in}{0.542283in}}%
\pgfpathlineto{\pgfqpoint{1.168953in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{0.540678in}}%
\pgfpathlineto{\pgfqpoint{1.177478in}{0.539876in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.184271in}{0.540458in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{0.541844in}}%
\pgfpathlineto{\pgfqpoint{1.189322in}{0.543233in}}%
\pgfpathlineto{\pgfqpoint{1.191846in}{0.544623in}}%
\pgfpathlineto{\pgfqpoint{1.194368in}{0.546016in}}%
\pgfpathlineto{\pgfqpoint{1.196889in}{0.547411in}}%
\pgfpathlineto{\pgfqpoint{1.192629in}{0.548211in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.184112in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{1.179856in}{0.550613in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{0.551414in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{1.168822in}{0.550822in}}%
\pgfpathlineto{\pgfqpoint{1.166295in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{0.548042in}}%
\pgfpathlineto{\pgfqpoint{1.161238in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{0.543888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916549in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{0.920773in}{0.544866in}}%
\pgfpathlineto{\pgfqpoint{0.924997in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{0.929223in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{0.941907in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{0.542066in}}%
\pgfpathlineto{\pgfqpoint{0.947089in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{0.949678in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{0.953211in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{0.948988in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{0.944765in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.551942in}}%
\pgfpathlineto{\pgfqpoint{0.936324in}{0.552762in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{0.929516in}{0.552261in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.550942in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{0.921740in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{0.919146in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{0.545690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569061in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{0.544625in}}%
\pgfpathlineto{\pgfqpoint{1.582023in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.543008in}}%
\pgfpathlineto{\pgfqpoint{1.590672in}{0.542200in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.597420in}{0.542850in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.544312in}}%
\pgfpathlineto{\pgfqpoint{1.602260in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{1.604678in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{1.607095in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{1.605190in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.600870in}{0.551802in}}%
\pgfpathlineto{\pgfqpoint{1.596551in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.592233in}{0.553425in}}%
\pgfpathlineto{\pgfqpoint{1.587917in}{0.554236in}}%
\pgfpathlineto{\pgfqpoint{1.583601in}{0.555047in}}%
\pgfpathlineto{\pgfqpoint{1.581181in}{0.553575in}}%
\pgfpathlineto{\pgfqpoint{1.578759in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{1.576336in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{0.546240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395789in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{1.400083in}{0.543391in}}%
\pgfpathlineto{\pgfqpoint{1.404379in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{1.408675in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{1.412974in}{0.540998in}}%
\pgfpathlineto{\pgfqpoint{1.417273in}{0.540200in}}%
\pgfpathlineto{\pgfqpoint{1.421574in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{1.424040in}{0.540838in}}%
\pgfpathlineto{\pgfqpoint{1.426505in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{0.545157in}}%
\pgfpathlineto{\pgfqpoint{1.433892in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{1.432055in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{1.427760in}{0.549645in}}%
\pgfpathlineto{\pgfqpoint{1.423466in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{1.419174in}{0.551242in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{1.408129in}{0.551393in}}%
\pgfpathlineto{\pgfqpoint{1.405663in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{0.548505in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.398259in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{0.544189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808734in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.813089in}{0.546209in}}%
\pgfpathlineto{\pgfqpoint{1.817445in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{1.821803in}{0.544535in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.830522in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{1.834883in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.837245in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{1.839606in}{0.544969in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{0.549400in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.844680in}{0.551723in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.835971in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{1.831618in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.555092in}}%
\pgfpathlineto{\pgfqpoint{1.822916in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.820555in}{0.554448in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.815830in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.550001in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{1.808734in}{0.547045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982812in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.542126in}}%
\pgfpathlineto{\pgfqpoint{0.995517in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{0.999754in}{0.540494in}}%
\pgfpathlineto{\pgfqpoint{1.003993in}{0.539679in}}%
\pgfpathlineto{\pgfqpoint{1.008233in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.010807in}{0.540196in}}%
\pgfpathlineto{\pgfqpoint{1.013380in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{1.015951in}{0.542869in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{1.023658in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.015188in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{1.010955in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{1.006723in}{0.550148in}}%
\pgfpathlineto{\pgfqpoint{1.002493in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.550433in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{0.549094in}}%
\pgfpathlineto{\pgfqpoint{0.990544in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{0.987968in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{0.985391in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{0.543759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222476in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{1.226745in}{0.541811in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{1.235287in}{0.540212in}}%
\pgfpathlineto{\pgfqpoint{1.239560in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.243834in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{0.537815in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{0.539214in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{1.255639in}{0.542018in}}%
\pgfpathlineto{\pgfqpoint{1.258146in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{0.544831in}}%
\pgfpathlineto{\pgfqpoint{1.263156in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.258885in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.547837in}}%
\pgfpathlineto{\pgfqpoint{1.250347in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{0.549434in}}%
\pgfpathlineto{\pgfqpoint{1.241813in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{1.235040in}{0.549622in}}%
\pgfpathlineto{\pgfqpoint{1.232530in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{1.230019in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{1.227506in}{0.545409in}}%
\pgfpathlineto{\pgfqpoint{1.224992in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.542610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{1.639798in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.644130in}{0.543669in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{0.542855in}}%
\pgfpathlineto{\pgfqpoint{1.652797in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{0.541225in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{1.663875in}{0.541872in}}%
\pgfpathlineto{\pgfqpoint{1.666280in}{0.543338in}}%
\pgfpathlineto{\pgfqpoint{1.668683in}{0.544805in}}%
\pgfpathlineto{\pgfqpoint{1.671086in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.673487in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.667223in}{0.550856in}}%
\pgfpathlineto{\pgfqpoint{1.662893in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.658565in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.647507in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.642695in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{1.637878in}{0.546765in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.545298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875204in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.879569in}{0.544976in}}%
\pgfpathlineto{\pgfqpoint{1.883936in}{0.544131in}}%
\pgfpathlineto{\pgfqpoint{1.888304in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{1.892674in}{0.542442in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.543071in}}%
\pgfpathlineto{\pgfqpoint{1.901736in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{1.906423in}{0.547500in}}%
\pgfpathlineto{\pgfqpoint{1.908765in}{0.548981in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{1.906740in}{0.551312in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{0.552162in}}%
\pgfpathlineto{\pgfqpoint{1.898012in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{1.886944in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{1.884598in}{0.551739in}}%
\pgfpathlineto{\pgfqpoint{1.882251in}{0.550257in}}%
\pgfpathlineto{\pgfqpoint{1.879903in}{0.548776in}}%
\pgfpathlineto{\pgfqpoint{1.877554in}{0.547297in}}%
\pgfpathlineto{\pgfqpoint{1.875204in}{0.545820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462157in}{0.543250in}}%
\pgfpathlineto{\pgfqpoint{1.466462in}{0.542450in}}%
\pgfpathlineto{\pgfqpoint{1.470769in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{1.475077in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{1.479386in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{1.483696in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{1.488008in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{0.542789in}}%
\pgfpathlineto{\pgfqpoint{1.497800in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{1.498381in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{1.489770in}{0.549553in}}%
\pgfpathlineto{\pgfqpoint{1.485467in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{1.481165in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{1.474416in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{1.471966in}{0.549047in}}%
\pgfpathlineto{\pgfqpoint{1.469516in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{1.467064in}{0.546145in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{0.544696in}}%
\pgfpathlineto{\pgfqpoint{1.462157in}{0.543250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049097in}{0.542026in}}%
\pgfpathlineto{\pgfqpoint{1.053341in}{0.541215in}}%
\pgfpathlineto{\pgfqpoint{1.057586in}{0.540405in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{0.539594in}}%
\pgfpathlineto{\pgfqpoint{1.066081in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{1.070330in}{0.537974in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.077138in}{0.538517in}}%
\pgfpathlineto{\pgfqpoint{1.079694in}{0.539871in}}%
\pgfpathlineto{\pgfqpoint{1.082248in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{1.084801in}{0.542586in}}%
\pgfpathlineto{\pgfqpoint{1.087353in}{0.543947in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{0.545310in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{1.081412in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{1.072926in}{0.548540in}}%
\pgfpathlineto{\pgfqpoint{1.068685in}{0.549349in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.061890in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{1.059334in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{1.056777in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{1.051658in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{0.542026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288809in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.293089in}{0.540656in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{1.301653in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.317002in}{0.538082in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{0.539496in}}%
\pgfpathlineto{\pgfqpoint{1.321987in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{0.542332in}}%
\pgfpathlineto{\pgfqpoint{1.326967in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{0.545973in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{0.546770in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{1.312335in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.303783in}{0.549959in}}%
\pgfpathlineto{\pgfqpoint{1.301290in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.547116in}}%
\pgfpathlineto{\pgfqpoint{1.296302in}{0.545697in}}%
\pgfpathlineto{\pgfqpoint{1.293805in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{1.291308in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{0.541454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701908in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.706249in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{1.710592in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.714935in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{1.719281in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.723627in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{1.727975in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.732753in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{1.735140in}{0.543760in}}%
\pgfpathlineto{\pgfqpoint{1.737526in}{0.545230in}}%
\pgfpathlineto{\pgfqpoint{1.739911in}{0.546703in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.737952in}{0.549005in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{1.729269in}{0.550660in}}%
\pgfpathlineto{\pgfqpoint{1.724930in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{1.720592in}{0.552314in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{1.713867in}{0.551661in}}%
\pgfpathlineto{\pgfqpoint{1.711477in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{1.709087in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{1.704302in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{1.701908in}{0.544292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528560in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.532876in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{0.539112in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{0.538308in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.556911in}{0.538955in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.540408in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{0.543320in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{1.560425in}{0.547855in}}%
\pgfpathlineto{\pgfqpoint{1.556110in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{0.549469in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{0.550275in}}%
\pgfpathlineto{\pgfqpoint{1.543170in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{1.538305in}{0.548156in}}%
\pgfpathlineto{\pgfqpoint{1.535870in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{0.542328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115406in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{1.119661in}{0.539665in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.538859in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{1.132433in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{1.136693in}{0.536444in}}%
\pgfpathlineto{\pgfqpoint{1.140954in}{0.535639in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{1.151107in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{1.151918in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{0.547101in}}%
\pgfpathlineto{\pgfqpoint{1.134903in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.128115in}{0.547330in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{0.545954in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.544580in}}%
\pgfpathlineto{\pgfqpoint{1.120494in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.540471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875601in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{0.879822in}{0.542027in}}%
\pgfpathlineto{\pgfqpoint{0.884043in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.888266in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{0.539543in}}%
\pgfpathlineto{\pgfqpoint{0.896715in}{0.538715in}}%
\pgfpathlineto{\pgfqpoint{0.900941in}{0.537888in}}%
\pgfpathlineto{\pgfqpoint{0.903546in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{0.906150in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.908752in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.543079in}}%
\pgfpathlineto{\pgfqpoint{0.913952in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{0.546513in}}%
\pgfpathlineto{\pgfqpoint{0.908107in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{0.899669in}{0.548987in}}%
\pgfpathlineto{\pgfqpoint{0.895452in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{0.888634in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{0.886030in}{0.548033in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{0.546735in}}%
\pgfpathlineto{\pgfqpoint{0.880819in}{0.545439in}}%
\pgfpathlineto{\pgfqpoint{0.878211in}{0.544146in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{0.542856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355174in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.359465in}{0.539596in}}%
\pgfpathlineto{\pgfqpoint{1.363758in}{0.538799in}}%
\pgfpathlineto{\pgfqpoint{1.368051in}{0.538002in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.376642in}{0.536409in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{1.383417in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{1.385894in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{1.388370in}{0.539891in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{0.541322in}}%
\pgfpathlineto{\pgfqpoint{1.393317in}{0.542754in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{1.391496in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{1.387204in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{1.382913in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{0.547379in}}%
\pgfpathlineto{\pgfqpoint{1.374336in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.370050in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{1.365096in}{0.546106in}}%
\pgfpathlineto{\pgfqpoint{1.362618in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.543245in}}%
\pgfpathlineto{\pgfqpoint{1.357657in}{0.541818in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.540394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768380in}{0.543204in}}%
\pgfpathlineto{\pgfqpoint{1.772732in}{0.542374in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{0.541544in}}%
\pgfpathlineto{\pgfqpoint{1.781440in}{0.540714in}}%
\pgfpathlineto{\pgfqpoint{1.785796in}{0.539883in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.794511in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{0.539688in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{0.541156in}}%
\pgfpathlineto{\pgfqpoint{1.801628in}{0.542625in}}%
\pgfpathlineto{\pgfqpoint{1.803998in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.545570in}}%
\pgfpathlineto{\pgfqpoint{1.808734in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.804380in}{0.547882in}}%
\pgfpathlineto{\pgfqpoint{1.800028in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{0.549553in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{0.550389in}}%
\pgfpathlineto{\pgfqpoint{1.786978in}{0.551224in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.549100in}}%
\pgfpathlineto{\pgfqpoint{1.775511in}{0.547623in}}%
\pgfpathlineto{\pgfqpoint{1.773135in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{0.543204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181743in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.194544in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.198813in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{1.203084in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{0.535651in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{1.214922in}{0.538428in}}%
\pgfpathlineto{\pgfqpoint{1.217442in}{0.539820in}}%
\pgfpathlineto{\pgfqpoint{1.219960in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{0.543410in}}%
\pgfpathlineto{\pgfqpoint{1.213942in}{0.544210in}}%
\pgfpathlineto{\pgfqpoint{1.209677in}{0.545010in}}%
\pgfpathlineto{\pgfqpoint{1.205413in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{1.201150in}{0.546610in}}%
\pgfpathlineto{\pgfqpoint{1.196889in}{0.547411in}}%
\pgfpathlineto{\pgfqpoint{1.194368in}{0.546016in}}%
\pgfpathlineto{\pgfqpoint{1.191846in}{0.544623in}}%
\pgfpathlineto{\pgfqpoint{1.189322in}{0.543233in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{0.541844in}}%
\pgfpathlineto{\pgfqpoint{1.184271in}{0.540458in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.539074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941907in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{0.946138in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.538290in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{0.963072in}{0.536650in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{0.977650in}{0.541106in}}%
\pgfpathlineto{\pgfqpoint{0.980232in}{0.542432in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{0.978580in}{0.544576in}}%
\pgfpathlineto{\pgfqpoint{0.974349in}{0.545394in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.546211in}}%
\pgfpathlineto{\pgfqpoint{0.965890in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{0.961663in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{0.949678in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{0.947089in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{0.542066in}}%
\pgfpathlineto{\pgfqpoint{0.941907in}{0.540754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594998in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.599325in}{0.540582in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{1.607984in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{1.612315in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{1.623398in}{0.537990in}}%
\pgfpathlineto{\pgfqpoint{1.625815in}{0.539448in}}%
\pgfpathlineto{\pgfqpoint{1.628230in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.542369in}}%
\pgfpathlineto{\pgfqpoint{1.633056in}{0.543833in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{1.631138in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.546926in}}%
\pgfpathlineto{\pgfqpoint{1.622484in}{0.547739in}}%
\pgfpathlineto{\pgfqpoint{1.618158in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{1.613834in}{0.549365in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{1.607095in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{1.604678in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{1.602260in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.544312in}}%
\pgfpathlineto{\pgfqpoint{1.597420in}{0.542850in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{0.541391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421574in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.538604in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{0.537806in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{0.536210in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.536048in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.537484in}}%
\pgfpathlineto{\pgfqpoint{1.454787in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{1.457244in}{0.540363in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{1.462157in}{0.543250in}}%
\pgfpathlineto{\pgfqpoint{1.457853in}{0.544050in}}%
\pgfpathlineto{\pgfqpoint{1.453550in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{1.444948in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{1.433892in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{0.545157in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.426505in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{1.424040in}{0.540838in}}%
\pgfpathlineto{\pgfqpoint{1.421574in}{0.539402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834883in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.839246in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.843610in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{1.852342in}{0.538671in}}%
\pgfpathlineto{\pgfqpoint{1.856709in}{0.537832in}}%
\pgfpathlineto{\pgfqpoint{1.861079in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.863436in}{0.538460in}}%
\pgfpathlineto{\pgfqpoint{1.865791in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{0.542871in}}%
\pgfpathlineto{\pgfqpoint{1.872852in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{1.875204in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.870839in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{1.866476in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{1.862115in}{0.548351in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{0.549194in}}%
\pgfpathlineto{\pgfqpoint{1.853395in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.846681in}{0.549400in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.839606in}{0.544969in}}%
\pgfpathlineto{\pgfqpoint{1.837245in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{1.834883in}{0.542023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008233in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.016716in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.536419in}}%
\pgfpathlineto{\pgfqpoint{1.025204in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{1.029450in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{0.535313in}}%
\pgfpathlineto{\pgfqpoint{1.038836in}{0.536651in}}%
\pgfpathlineto{\pgfqpoint{1.041404in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.539334in}}%
\pgfpathlineto{\pgfqpoint{1.046534in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{0.542026in}}%
\pgfpathlineto{\pgfqpoint{1.044854in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.543648in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{1.032132in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{0.546084in}}%
\pgfpathlineto{\pgfqpoint{1.023658in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.015951in}{0.542869in}}%
\pgfpathlineto{\pgfqpoint{1.013380in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{1.010807in}{0.540196in}}%
\pgfpathlineto{\pgfqpoint{1.008233in}{0.538863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248110in}{0.537815in}}%
\pgfpathlineto{\pgfqpoint{1.252386in}{0.537016in}}%
\pgfpathlineto{\pgfqpoint{1.256664in}{0.536217in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{0.535418in}}%
\pgfpathlineto{\pgfqpoint{1.265224in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{1.269506in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.273789in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.278801in}{0.535825in}}%
\pgfpathlineto{\pgfqpoint{1.281305in}{0.537229in}}%
\pgfpathlineto{\pgfqpoint{1.283807in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{1.286309in}{0.540043in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.284530in}{0.542251in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{0.543049in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.543847in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{0.544645in}}%
\pgfpathlineto{\pgfqpoint{1.267428in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{1.263156in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{0.544831in}}%
\pgfpathlineto{\pgfqpoint{1.258146in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{1.255639in}{0.542018in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{0.539214in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{0.537815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661470in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.539593in}}%
\pgfpathlineto{\pgfqpoint{1.670147in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{1.674488in}{0.537961in}}%
\pgfpathlineto{\pgfqpoint{1.678830in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{1.683174in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.535511in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.536970in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{0.538431in}}%
\pgfpathlineto{\pgfqpoint{1.694718in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{1.699512in}{0.542824in}}%
\pgfpathlineto{\pgfqpoint{1.701908in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.697568in}{0.545114in}}%
\pgfpathlineto{\pgfqpoint{1.693229in}{0.545935in}}%
\pgfpathlineto{\pgfqpoint{1.688891in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{1.684555in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.680220in}{0.548397in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{1.673487in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.671086in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.668683in}{0.544805in}}%
\pgfpathlineto{\pgfqpoint{1.666280in}{0.543338in}}%
\pgfpathlineto{\pgfqpoint{1.663875in}{0.541872in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.540409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488008in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{1.492321in}{0.537649in}}%
\pgfpathlineto{\pgfqpoint{1.496635in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{1.500951in}{0.536048in}}%
\pgfpathlineto{\pgfqpoint{1.505268in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{1.509586in}{0.534446in}}%
\pgfpathlineto{\pgfqpoint{1.513906in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{1.516351in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{1.518795in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{0.537978in}}%
\pgfpathlineto{\pgfqpoint{1.523680in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{1.526120in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.524245in}{0.543131in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{0.543935in}}%
\pgfpathlineto{\pgfqpoint{1.515618in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{0.545541in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.546343in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{1.497800in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{0.542789in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{1.488008in}{0.538449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074581in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{1.087340in}{0.534738in}}%
\pgfpathlineto{\pgfqpoint{1.091595in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{1.095852in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{1.100110in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.102663in}{0.533667in}}%
\pgfpathlineto{\pgfqpoint{1.105214in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{1.107764in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.110313in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{1.112860in}{0.539105in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{1.111152in}{0.541277in}}%
\pgfpathlineto{\pgfqpoint{1.106900in}{0.542083in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{0.542889in}}%
\pgfpathlineto{\pgfqpoint{1.098399in}{0.543696in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{0.544503in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{0.545310in}}%
\pgfpathlineto{\pgfqpoint{1.087353in}{0.543947in}}%
\pgfpathlineto{\pgfqpoint{1.084801in}{0.542586in}}%
\pgfpathlineto{\pgfqpoint{1.082248in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{1.079694in}{0.539871in}}%
\pgfpathlineto{\pgfqpoint{1.077138in}{0.538517in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.537165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314508in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.318796in}{0.535872in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{1.327375in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.533481in}}%
\pgfpathlineto{\pgfqpoint{1.335959in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{0.531887in}}%
\pgfpathlineto{\pgfqpoint{1.342743in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{1.345232in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{1.347719in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.350206in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.538971in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.350885in}{0.541191in}}%
\pgfpathlineto{\pgfqpoint{1.346596in}{0.541988in}}%
\pgfpathlineto{\pgfqpoint{1.342309in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{1.326967in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{0.542332in}}%
\pgfpathlineto{\pgfqpoint{1.321987in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{0.539496in}}%
\pgfpathlineto{\pgfqpoint{1.317002in}{0.538082in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{0.536669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727975in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{1.732324in}{0.538535in}}%
\pgfpathlineto{\pgfqpoint{1.736674in}{0.537711in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.536887in}}%
\pgfpathlineto{\pgfqpoint{1.745379in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{1.749733in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{0.534414in}}%
\pgfpathlineto{\pgfqpoint{1.756473in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.537337in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{0.538801in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{0.541735in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{0.543204in}}%
\pgfpathlineto{\pgfqpoint{1.764029in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{1.759680in}{0.544863in}}%
\pgfpathlineto{\pgfqpoint{1.755332in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{1.750985in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{1.746639in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{1.739911in}{0.546703in}}%
\pgfpathlineto{\pgfqpoint{1.737526in}{0.545230in}}%
\pgfpathlineto{\pgfqpoint{1.735140in}{0.543760in}}%
\pgfpathlineto{\pgfqpoint{1.732753in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.727975in}{0.539358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554477in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.558801in}{0.536699in}}%
\pgfpathlineto{\pgfqpoint{1.563127in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{0.535089in}}%
\pgfpathlineto{\pgfqpoint{1.571781in}{0.534284in}}%
\pgfpathlineto{\pgfqpoint{1.576111in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{1.590150in}{0.538477in}}%
\pgfpathlineto{\pgfqpoint{1.592575in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.590672in}{0.542200in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.543008in}}%
\pgfpathlineto{\pgfqpoint{1.582023in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{1.577701in}{0.544625in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{0.543320in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.540408in}}%
\pgfpathlineto{\pgfqpoint{1.556911in}{0.538955in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.537504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140954in}{0.535639in}}%
\pgfpathlineto{\pgfqpoint{1.145217in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{1.153746in}{0.533226in}}%
\pgfpathlineto{\pgfqpoint{1.158012in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{1.166548in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.169084in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{1.171619in}{0.533559in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{0.536312in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.177478in}{0.539876in}}%
\pgfpathlineto{\pgfqpoint{1.173215in}{0.540678in}}%
\pgfpathlineto{\pgfqpoint{1.168953in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{1.164693in}{0.542283in}}%
\pgfpathlineto{\pgfqpoint{1.160433in}{0.543085in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{1.151107in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{1.140954in}{0.535639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900941in}{0.537888in}}%
\pgfpathlineto{\pgfqpoint{0.905169in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{0.909398in}{0.536235in}}%
\pgfpathlineto{\pgfqpoint{0.913628in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{0.917859in}{0.534584in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{0.533758in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{0.532933in}}%
\pgfpathlineto{\pgfqpoint{0.928926in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{0.535530in}}%
\pgfpathlineto{\pgfqpoint{0.934123in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{0.936719in}{0.538137in}}%
\pgfpathlineto{\pgfqpoint{0.939314in}{0.539444in}}%
\pgfpathlineto{\pgfqpoint{0.941907in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{0.929223in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{0.924997in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{0.920773in}{0.544866in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{0.913952in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.543079in}}%
\pgfpathlineto{\pgfqpoint{0.908752in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{0.906150in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.903546in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{0.900941in}{0.537888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380939in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{1.385238in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{1.389538in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{0.533221in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{0.532424in}}%
\pgfpathlineto{\pgfqpoint{1.402446in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.409225in}{0.532254in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{1.414168in}{0.535107in}}%
\pgfpathlineto{\pgfqpoint{1.416638in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{1.419106in}{0.537968in}}%
\pgfpathlineto{\pgfqpoint{1.421574in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{1.417273in}{0.540200in}}%
\pgfpathlineto{\pgfqpoint{1.412974in}{0.540998in}}%
\pgfpathlineto{\pgfqpoint{1.408675in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{1.404379in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{1.400083in}{0.543391in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{0.544189in}}%
\pgfpathlineto{\pgfqpoint{1.393317in}{0.542754in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{0.541322in}}%
\pgfpathlineto{\pgfqpoint{1.388370in}{0.539891in}}%
\pgfpathlineto{\pgfqpoint{1.385894in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{1.383417in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.535612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794511in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{1.798871in}{0.537390in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{0.536559in}}%
\pgfpathlineto{\pgfqpoint{1.807595in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{1.811958in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{1.825425in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.827791in}{0.537619in}}%
\pgfpathlineto{\pgfqpoint{1.830156in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{1.834883in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.830522in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.821803in}{0.544535in}}%
\pgfpathlineto{\pgfqpoint{1.817445in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{1.813089in}{0.546209in}}%
\pgfpathlineto{\pgfqpoint{1.808734in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.545570in}}%
\pgfpathlineto{\pgfqpoint{1.803998in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{1.801628in}{0.542625in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{0.541156in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{0.539688in}}%
\pgfpathlineto{\pgfqpoint{1.794511in}{0.538221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967309in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{0.975787in}{0.534191in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{0.533372in}}%
\pgfpathlineto{\pgfqpoint{0.984269in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{0.988512in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{0.995339in}{0.532235in}}%
\pgfpathlineto{\pgfqpoint{0.997921in}{0.533556in}}%
\pgfpathlineto{\pgfqpoint{1.000501in}{0.534879in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{0.537533in}}%
\pgfpathlineto{\pgfqpoint{1.008233in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.003993in}{0.539679in}}%
\pgfpathlineto{\pgfqpoint{0.999754in}{0.540494in}}%
\pgfpathlineto{\pgfqpoint{0.995517in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{0.542126in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{0.980232in}{0.542432in}}%
\pgfpathlineto{\pgfqpoint{0.977650in}{0.541106in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.535830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207356in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.211630in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.224457in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{1.235535in}{0.530851in}}%
\pgfpathlineto{\pgfqpoint{1.238052in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{1.240569in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{1.243084in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{1.245597in}{0.536417in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{0.537815in}}%
\pgfpathlineto{\pgfqpoint{1.243834in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.239560in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.235287in}{0.540212in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{1.226745in}{0.541811in}}%
\pgfpathlineto{\pgfqpoint{1.222476in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{1.219960in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{1.217442in}{0.539820in}}%
\pgfpathlineto{\pgfqpoint{1.214922in}{0.538428in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{0.535651in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.534266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620981in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{1.625316in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.629652in}{0.534913in}}%
\pgfpathlineto{\pgfqpoint{1.633990in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{1.638329in}{0.533291in}}%
\pgfpathlineto{\pgfqpoint{1.642669in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{1.647011in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{0.533120in}}%
\pgfpathlineto{\pgfqpoint{1.651835in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{1.654245in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{1.656655in}{0.537488in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.538948in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{0.541225in}}%
\pgfpathlineto{\pgfqpoint{1.652797in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{0.542855in}}%
\pgfpathlineto{\pgfqpoint{1.644130in}{0.543669in}}%
\pgfpathlineto{\pgfqpoint{1.639798in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{1.633056in}{0.543833in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.542369in}}%
\pgfpathlineto{\pgfqpoint{1.628230in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{1.625815in}{0.539448in}}%
\pgfpathlineto{\pgfqpoint{1.623398in}{0.537990in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{0.536534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861079in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.865449in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.869821in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{1.874194in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{1.878568in}{0.533636in}}%
\pgfpathlineto{\pgfqpoint{1.882943in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{0.534259in}}%
\pgfpathlineto{\pgfqpoint{1.887648in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{0.537189in}}%
\pgfpathlineto{\pgfqpoint{1.892348in}{0.538657in}}%
\pgfpathlineto{\pgfqpoint{1.894697in}{0.540126in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{1.892674in}{0.542442in}}%
\pgfpathlineto{\pgfqpoint{1.888304in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{1.883936in}{0.544131in}}%
\pgfpathlineto{\pgfqpoint{1.879569in}{0.544976in}}%
\pgfpathlineto{\pgfqpoint{1.875204in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.872852in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{0.542871in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{1.865791in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.863436in}{0.538460in}}%
\pgfpathlineto{\pgfqpoint{1.861079in}{0.536993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447405in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.451715in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.456026in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{1.460338in}{0.532219in}}%
\pgfpathlineto{\pgfqpoint{1.464652in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{1.468967in}{0.530622in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{1.475740in}{0.531256in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{0.534128in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{0.537007in}}%
\pgfpathlineto{\pgfqpoint{1.488008in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{1.483696in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{1.479386in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{1.475077in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{1.470769in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{1.466462in}{0.542450in}}%
\pgfpathlineto{\pgfqpoint{1.462157in}{0.543250in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{1.457244in}{0.540363in}}%
\pgfpathlineto{\pgfqpoint{1.454787in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.537484in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.536048in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.534614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033698in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{1.037946in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{1.042196in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{1.046447in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{1.054953in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{1.059208in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{1.064338in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{1.066901in}{0.533123in}}%
\pgfpathlineto{\pgfqpoint{1.069462in}{0.534468in}}%
\pgfpathlineto{\pgfqpoint{1.072022in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.070330in}{0.537974in}}%
\pgfpathlineto{\pgfqpoint{1.066081in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{0.539594in}}%
\pgfpathlineto{\pgfqpoint{1.057586in}{0.540405in}}%
\pgfpathlineto{\pgfqpoint{1.053341in}{0.541215in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{0.542026in}}%
\pgfpathlineto{\pgfqpoint{1.046534in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.539334in}}%
\pgfpathlineto{\pgfqpoint{1.041404in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{1.038836in}{0.536651in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{0.535313in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{0.533978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273789in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.278073in}{0.532225in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{0.531427in}}%
\pgfpathlineto{\pgfqpoint{1.286645in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{1.290934in}{0.529832in}}%
\pgfpathlineto{\pgfqpoint{1.295223in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.302016in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{1.304517in}{0.531039in}}%
\pgfpathlineto{\pgfqpoint{1.307017in}{0.532443in}}%
\pgfpathlineto{\pgfqpoint{1.309515in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{0.535258in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{1.301653in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{1.293089in}{0.540656in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{1.286309in}{0.540043in}}%
\pgfpathlineto{\pgfqpoint{1.283807in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{1.281305in}{0.537229in}}%
\pgfpathlineto{\pgfqpoint{1.278801in}{0.535825in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.273789in}{0.533023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687518in}{0.535511in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{1.696212in}{0.533876in}}%
\pgfpathlineto{\pgfqpoint{1.700560in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{1.720799in}{0.534973in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.536433in}}%
\pgfpathlineto{\pgfqpoint{1.725584in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{1.727975in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{1.723627in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{1.719281in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.714935in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{1.710592in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.706249in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{1.701908in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.699512in}{0.542824in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{1.694718in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{0.538431in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.536970in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.535511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513906in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{1.518227in}{0.532844in}}%
\pgfpathlineto{\pgfqpoint{1.522549in}{0.532042in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{1.531197in}{0.530439in}}%
\pgfpathlineto{\pgfqpoint{1.535523in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.542291in}{0.530276in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{0.531717in}}%
\pgfpathlineto{\pgfqpoint{1.547169in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{0.534607in}}%
\pgfpathlineto{\pgfqpoint{1.552042in}{0.536054in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{0.538308in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{0.539112in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{1.532876in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{0.542328in}}%
\pgfpathlineto{\pgfqpoint{1.526120in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{1.523680in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{0.537978in}}%
\pgfpathlineto{\pgfqpoint{1.518795in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{1.516351in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{1.513906in}{0.533645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100110in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.104369in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{1.108630in}{0.530698in}}%
\pgfpathlineto{\pgfqpoint{1.112892in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{1.117155in}{0.529083in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.528277in}}%
\pgfpathlineto{\pgfqpoint{1.125685in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{1.130780in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{1.135870in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{1.140954in}{0.535639in}}%
\pgfpathlineto{\pgfqpoint{1.136693in}{0.536444in}}%
\pgfpathlineto{\pgfqpoint{1.132433in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.538859in}}%
\pgfpathlineto{\pgfqpoint{1.119661in}{0.539665in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{1.112860in}{0.539105in}}%
\pgfpathlineto{\pgfqpoint{1.110313in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{1.107764in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.105214in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{1.102663in}{0.533667in}}%
\pgfpathlineto{\pgfqpoint{1.100110in}{0.532313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340253in}{0.531887in}}%
\pgfpathlineto{\pgfqpoint{1.344548in}{0.531090in}}%
\pgfpathlineto{\pgfqpoint{1.348845in}{0.530293in}}%
\pgfpathlineto{\pgfqpoint{1.353143in}{0.529497in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{1.361743in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{1.366044in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{0.528520in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.529934in}}%
\pgfpathlineto{\pgfqpoint{1.373498in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{0.532769in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{0.534189in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{1.376642in}{0.536409in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.368051in}{0.538002in}}%
\pgfpathlineto{\pgfqpoint{1.363758in}{0.538799in}}%
\pgfpathlineto{\pgfqpoint{1.359465in}{0.539596in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.538971in}}%
\pgfpathlineto{\pgfqpoint{1.350206in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{1.347719in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.345232in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{1.342743in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{0.531887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754088in}{0.534414in}}%
\pgfpathlineto{\pgfqpoint{1.758445in}{0.533589in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{1.767162in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{0.531113in}}%
\pgfpathlineto{\pgfqpoint{1.775885in}{0.530287in}}%
\pgfpathlineto{\pgfqpoint{1.780248in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.530916in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{1.787385in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{1.792137in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{1.794511in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.785796in}{0.539883in}}%
\pgfpathlineto{\pgfqpoint{1.781440in}{0.540714in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{0.541544in}}%
\pgfpathlineto{\pgfqpoint{1.772732in}{0.542374in}}%
\pgfpathlineto{\pgfqpoint{1.768380in}{0.543204in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{0.541735in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{0.538801in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.537337in}}%
\pgfpathlineto{\pgfqpoint{1.756473in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{0.534414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580441in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.531867in}}%
\pgfpathlineto{\pgfqpoint{1.589106in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{1.593441in}{0.530255in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{0.529449in}}%
\pgfpathlineto{\pgfqpoint{1.602113in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{1.611299in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.613722in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.616143in}{0.533627in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.535079in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{1.612315in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{1.607984in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{1.599325in}{0.540582in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.592575in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{1.590150in}{0.538477in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{1.585298in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{0.532673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166548in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.170819in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.175090in}{0.529209in}}%
\pgfpathlineto{\pgfqpoint{1.179363in}{0.528406in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{0.527604in}}%
\pgfpathlineto{\pgfqpoint{1.187912in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{1.192188in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{1.194720in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{1.197250in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{1.199778in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{1.202306in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{0.532883in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.203084in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{1.198813in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{1.194544in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{0.536312in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.171619in}{0.533559in}}%
\pgfpathlineto{\pgfqpoint{1.169084in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{1.166548in}{0.530815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926325in}{0.532933in}}%
\pgfpathlineto{\pgfqpoint{0.930561in}{0.532109in}}%
\pgfpathlineto{\pgfqpoint{0.934797in}{0.531285in}}%
\pgfpathlineto{\pgfqpoint{0.939034in}{0.530461in}}%
\pgfpathlineto{\pgfqpoint{0.943273in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{0.528814in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{0.527992in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{0.529291in}}%
\pgfpathlineto{\pgfqpoint{0.956945in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{0.959538in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.533207in}}%
\pgfpathlineto{\pgfqpoint{0.964720in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{0.963072in}{0.536650in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{0.954603in}{0.538290in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{0.946138in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{0.941907in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{0.939314in}{0.539444in}}%
\pgfpathlineto{\pgfqpoint{0.936719in}{0.538137in}}%
\pgfpathlineto{\pgfqpoint{0.934123in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{0.535530in}}%
\pgfpathlineto{\pgfqpoint{0.928926in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{0.532933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406751in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.411057in}{0.530033in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.529236in}}%
\pgfpathlineto{\pgfqpoint{1.419674in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.423984in}{0.527643in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{0.526846in}}%
\pgfpathlineto{\pgfqpoint{1.432609in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{1.435078in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{0.528896in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{1.442478in}{0.531751in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{0.533181in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{0.536210in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{0.537806in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.538604in}}%
\pgfpathlineto{\pgfqpoint{1.421574in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{1.419106in}{0.537968in}}%
\pgfpathlineto{\pgfqpoint{1.416638in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{1.414168in}{0.535107in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{1.409225in}{0.532254in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{0.530830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820689in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{1.829425in}{0.531564in}}%
\pgfpathlineto{\pgfqpoint{1.833795in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{1.842539in}{0.529063in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{1.849277in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{1.851640in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.854001in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.856361in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{1.858721in}{0.535528in}}%
\pgfpathlineto{\pgfqpoint{1.861079in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.856709in}{0.537832in}}%
\pgfpathlineto{\pgfqpoint{1.852342in}{0.538671in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{1.843610in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.839246in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.834883in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{1.830156in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{1.827791in}{0.537619in}}%
\pgfpathlineto{\pgfqpoint{1.825425in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{0.533230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992756in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{0.997002in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{0.529282in}}%
\pgfpathlineto{\pgfqpoint{1.005496in}{0.528465in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{1.013996in}{0.526832in}}%
\pgfpathlineto{\pgfqpoint{1.018248in}{0.526016in}}%
\pgfpathlineto{\pgfqpoint{1.020826in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.025979in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{0.531314in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{0.532645in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{1.029450in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{1.025204in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.536419in}}%
\pgfpathlineto{\pgfqpoint{1.016716in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.008233in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{0.537533in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{1.000501in}{0.534879in}}%
\pgfpathlineto{\pgfqpoint{0.997921in}{0.533556in}}%
\pgfpathlineto{\pgfqpoint{0.995339in}{0.532235in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{0.530917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233016in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{1.237297in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.241579in}{0.527865in}}%
\pgfpathlineto{\pgfqpoint{1.245863in}{0.527066in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{0.526266in}}%
\pgfpathlineto{\pgfqpoint{1.254434in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{1.261236in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{1.266261in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.268771in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{1.271281in}{0.531626in}}%
\pgfpathlineto{\pgfqpoint{1.273789in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.269506in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.265224in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{0.535418in}}%
\pgfpathlineto{\pgfqpoint{1.256664in}{0.536217in}}%
\pgfpathlineto{\pgfqpoint{1.252386in}{0.537016in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{0.537815in}}%
\pgfpathlineto{\pgfqpoint{1.245597in}{0.536417in}}%
\pgfpathlineto{\pgfqpoint{1.243084in}{0.535023in}}%
\pgfpathlineto{\pgfqpoint{1.240569in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{1.238052in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{1.235535in}{0.530851in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{0.529464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647011in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.655698in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{1.664390in}{0.528420in}}%
\pgfpathlineto{\pgfqpoint{1.668738in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{1.673087in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{0.528243in}}%
\pgfpathlineto{\pgfqpoint{1.677902in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{1.680308in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{1.682713in}{0.532598in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.535511in}}%
\pgfpathlineto{\pgfqpoint{1.683174in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{1.678830in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{1.674488in}{0.537961in}}%
\pgfpathlineto{\pgfqpoint{1.670147in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.539593in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.538948in}}%
\pgfpathlineto{\pgfqpoint{1.656655in}{0.537488in}}%
\pgfpathlineto{\pgfqpoint{1.654245in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{1.651835in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{0.533120in}}%
\pgfpathlineto{\pgfqpoint{1.647011in}{0.531668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473283in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{1.477601in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{1.486240in}{0.527427in}}%
\pgfpathlineto{\pgfqpoint{1.490561in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{0.525830in}}%
\pgfpathlineto{\pgfqpoint{1.499208in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{1.506562in}{0.529329in}}%
\pgfpathlineto{\pgfqpoint{1.509011in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.511459in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{1.513906in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{1.509586in}{0.534446in}}%
\pgfpathlineto{\pgfqpoint{1.505268in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{1.500951in}{0.536048in}}%
\pgfpathlineto{\pgfqpoint{1.496635in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{1.492321in}{0.537649in}}%
\pgfpathlineto{\pgfqpoint{1.488008in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{0.537007in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{0.534128in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.475740in}{0.531256in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{0.529823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059208in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{1.063464in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.080501in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.524238in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{0.529612in}}%
\pgfpathlineto{\pgfqpoint{1.097556in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{1.100110in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.095852in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{1.091595in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{1.087340in}{0.534738in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.072022in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{1.069462in}{0.534468in}}%
\pgfpathlineto{\pgfqpoint{1.066901in}{0.533123in}}%
\pgfpathlineto{\pgfqpoint{1.064338in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{1.059208in}{0.529103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299514in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.527439in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{0.526642in}}%
\pgfpathlineto{\pgfqpoint{1.312394in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.316690in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{1.320987in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{1.325285in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.327783in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.332775in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{1.335269in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{1.337762in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{0.531887in}}%
\pgfpathlineto{\pgfqpoint{1.335959in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.533481in}}%
\pgfpathlineto{\pgfqpoint{1.327375in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{1.318796in}{0.535872in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{0.535258in}}%
\pgfpathlineto{\pgfqpoint{1.309515in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{1.307017in}{0.532443in}}%
\pgfpathlineto{\pgfqpoint{1.304517in}{0.531039in}}%
\pgfpathlineto{\pgfqpoint{1.302016in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{0.528237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713613in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.717967in}{0.529785in}}%
\pgfpathlineto{\pgfqpoint{1.722322in}{0.528966in}}%
\pgfpathlineto{\pgfqpoint{1.726678in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{0.527327in}}%
\pgfpathlineto{\pgfqpoint{1.735395in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.742147in}{0.527137in}}%
\pgfpathlineto{\pgfqpoint{1.744537in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{0.530043in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.531498in}}%
\pgfpathlineto{\pgfqpoint{1.751702in}{0.532955in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{0.534414in}}%
\pgfpathlineto{\pgfqpoint{1.749733in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{1.745379in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.536887in}}%
\pgfpathlineto{\pgfqpoint{1.736674in}{0.537711in}}%
\pgfpathlineto{\pgfqpoint{1.732324in}{0.538535in}}%
\pgfpathlineto{\pgfqpoint{1.727975in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{1.725584in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{0.536433in}}%
\pgfpathlineto{\pgfqpoint{1.720799in}{0.534973in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{0.530604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539850in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.544179in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{0.524825in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.568277in}{0.525460in}}%
\pgfpathlineto{\pgfqpoint{1.570713in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{0.528339in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.529782in}}%
\pgfpathlineto{\pgfqpoint{1.578011in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.576111in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{1.571781in}{0.534284in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{0.535089in}}%
\pgfpathlineto{\pgfqpoint{1.563127in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{1.558801in}{0.536699in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.552042in}{0.536054in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{0.534607in}}%
\pgfpathlineto{\pgfqpoint{1.547169in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{0.531717in}}%
\pgfpathlineto{\pgfqpoint{1.542291in}{0.530276in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.528836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125685in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{1.129951in}{0.526664in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.138489in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.142760in}{0.524247in}}%
\pgfpathlineto{\pgfqpoint{1.147032in}{0.523441in}}%
\pgfpathlineto{\pgfqpoint{1.151305in}{0.522636in}}%
\pgfpathlineto{\pgfqpoint{1.153849in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{1.158933in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{1.161473in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{1.164011in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{1.166548in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{1.158012in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{1.153746in}{0.533226in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{1.145217in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.140954in}{0.535639in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{1.135870in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{1.130780in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{1.125685in}{0.527470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366044in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.370348in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{1.374652in}{0.525515in}}%
\pgfpathlineto{\pgfqpoint{1.378958in}{0.524718in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{1.387573in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{1.396844in}{0.525155in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{1.401800in}{0.527989in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.402446in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{0.532424in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{0.533221in}}%
\pgfpathlineto{\pgfqpoint{1.389538in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{1.385238in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{0.534189in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{0.532769in}}%
\pgfpathlineto{\pgfqpoint{1.373498in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.529934in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{0.528520in}}%
\pgfpathlineto{\pgfqpoint{1.366044in}{0.527107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780248in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.788978in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{1.793345in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.797714in}{0.526153in}}%
\pgfpathlineto{\pgfqpoint{1.802083in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{1.808830in}{0.525949in}}%
\pgfpathlineto{\pgfqpoint{1.811204in}{0.527402in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{1.815949in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{1.818320in}{0.531770in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{1.811958in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.807595in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{0.536559in}}%
\pgfpathlineto{\pgfqpoint{1.798871in}{0.537390in}}%
\pgfpathlineto{\pgfqpoint{1.794511in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{1.792137in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{1.787385in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.530916in}}%
\pgfpathlineto{\pgfqpoint{1.780248in}{0.529461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606452in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{1.615132in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.619474in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.623818in}{0.524608in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.632509in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.634929in}{0.524434in}}%
\pgfpathlineto{\pgfqpoint{1.637348in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.639765in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{1.642181in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.647011in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.642669in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{1.638329in}{0.533291in}}%
\pgfpathlineto{\pgfqpoint{1.633990in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{1.629652in}{0.534913in}}%
\pgfpathlineto{\pgfqpoint{1.625316in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.535079in}}%
\pgfpathlineto{\pgfqpoint{1.616143in}{0.533627in}}%
\pgfpathlineto{\pgfqpoint{1.613722in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.611299in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.527836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192188in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{1.196466in}{0.525197in}}%
\pgfpathlineto{\pgfqpoint{1.200745in}{0.524396in}}%
\pgfpathlineto{\pgfqpoint{1.205025in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{0.522793in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.521992in}}%
\pgfpathlineto{\pgfqpoint{1.217874in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{1.220401in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{1.222926in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{1.225451in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{0.526698in}}%
\pgfpathlineto{\pgfqpoint{1.230495in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.224457in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{1.211630in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{0.532883in}}%
\pgfpathlineto{\pgfqpoint{1.202306in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{1.199778in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{1.197250in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{1.194720in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{1.192188in}{0.525999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846913in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{1.855665in}{0.526560in}}%
\pgfpathlineto{\pgfqpoint{1.860043in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{1.864422in}{0.524891in}}%
\pgfpathlineto{\pgfqpoint{1.868802in}{0.524056in}}%
\pgfpathlineto{\pgfqpoint{1.871162in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{1.873521in}{0.526962in}}%
\pgfpathlineto{\pgfqpoint{1.875878in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{1.878234in}{0.529876in}}%
\pgfpathlineto{\pgfqpoint{1.880589in}{0.531335in}}%
\pgfpathlineto{\pgfqpoint{1.882943in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{1.878568in}{0.533636in}}%
\pgfpathlineto{\pgfqpoint{1.874194in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{1.869821in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{1.865449in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.861079in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.858721in}{0.535528in}}%
\pgfpathlineto{\pgfqpoint{1.856361in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{1.854001in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.851640in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.849277in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.528229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951754in}{0.527992in}}%
\pgfpathlineto{\pgfqpoint{0.955997in}{0.527169in}}%
\pgfpathlineto{\pgfqpoint{0.960240in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{0.964485in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{0.968732in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{0.972979in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{0.977228in}{0.523063in}}%
\pgfpathlineto{\pgfqpoint{0.979819in}{0.524365in}}%
\pgfpathlineto{\pgfqpoint{0.982410in}{0.525670in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{0.526978in}}%
\pgfpathlineto{\pgfqpoint{0.987586in}{0.528289in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{0.988512in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{0.984269in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{0.980027in}{0.533372in}}%
\pgfpathlineto{\pgfqpoint{0.975787in}{0.534191in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{0.964720in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.533207in}}%
\pgfpathlineto{\pgfqpoint{0.959538in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{0.956945in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{0.529291in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{0.527992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432609in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{1.436923in}{0.525252in}}%
\pgfpathlineto{\pgfqpoint{1.441238in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{1.445555in}{0.523658in}}%
\pgfpathlineto{\pgfqpoint{1.449873in}{0.522861in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.460978in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{0.524112in}}%
\pgfpathlineto{\pgfqpoint{1.465904in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.468365in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{1.470825in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{1.468967in}{0.530622in}}%
\pgfpathlineto{\pgfqpoint{1.464652in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{1.460338in}{0.532219in}}%
\pgfpathlineto{\pgfqpoint{1.456026in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{1.451715in}{0.533815in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{0.533181in}}%
\pgfpathlineto{\pgfqpoint{1.442478in}{0.531751in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{0.528896in}}%
\pgfpathlineto{\pgfqpoint{1.435078in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.432609in}{0.526049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018248in}{0.526016in}}%
\pgfpathlineto{\pgfqpoint{1.022501in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{0.524385in}}%
\pgfpathlineto{\pgfqpoint{1.031011in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.035267in}{0.522756in}}%
\pgfpathlineto{\pgfqpoint{1.039525in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{0.522450in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{0.523776in}}%
\pgfpathlineto{\pgfqpoint{1.051503in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{0.526434in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{1.059208in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{1.054953in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{1.046447in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{1.042196in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{1.037946in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{0.532645in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{0.531314in}}%
\pgfpathlineto{\pgfqpoint{1.025979in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.020826in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{1.018248in}{0.526016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673087in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{1.677438in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{1.681789in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{1.686143in}{0.524355in}}%
\pgfpathlineto{\pgfqpoint{1.690497in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{1.694853in}{0.522727in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.523357in}}%
\pgfpathlineto{\pgfqpoint{1.704016in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{0.526250in}}%
\pgfpathlineto{\pgfqpoint{1.708817in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{1.711216in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{1.700560in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{1.696212in}{0.533876in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.535511in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{1.682713in}{0.532598in}}%
\pgfpathlineto{\pgfqpoint{1.680308in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{1.677902in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{0.528243in}}%
\pgfpathlineto{\pgfqpoint{1.673087in}{0.526795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258721in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{1.263010in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{1.267300in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{0.522273in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{1.280177in}{0.520677in}}%
\pgfpathlineto{\pgfqpoint{1.284473in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{0.522656in}}%
\pgfpathlineto{\pgfqpoint{1.291999in}{0.524048in}}%
\pgfpathlineto{\pgfqpoint{1.294505in}{0.525442in}}%
\pgfpathlineto{\pgfqpoint{1.297010in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.295223in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.290934in}{0.529832in}}%
\pgfpathlineto{\pgfqpoint{1.286645in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{0.531427in}}%
\pgfpathlineto{\pgfqpoint{1.278073in}{0.532225in}}%
\pgfpathlineto{\pgfqpoint{1.273789in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.271281in}{0.531626in}}%
\pgfpathlineto{\pgfqpoint{1.268771in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{1.266261in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{1.261236in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{0.524668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499208in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.503533in}{0.524232in}}%
\pgfpathlineto{\pgfqpoint{1.507860in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.512187in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.520847in}{0.521035in}}%
\pgfpathlineto{\pgfqpoint{1.525179in}{0.520236in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{1.530074in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.532520in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{1.537408in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.535523in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{1.531197in}{0.530439in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{1.522549in}{0.532042in}}%
\pgfpathlineto{\pgfqpoint{1.518227in}{0.532844in}}%
\pgfpathlineto{\pgfqpoint{1.513906in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{1.511459in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{1.509011in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.506562in}{0.529329in}}%
\pgfpathlineto{\pgfqpoint{1.504112in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.499208in}{0.525031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084764in}{0.524238in}}%
\pgfpathlineto{\pgfqpoint{1.089027in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{1.093292in}{0.522619in}}%
\pgfpathlineto{\pgfqpoint{1.097559in}{0.521810in}}%
\pgfpathlineto{\pgfqpoint{1.101826in}{0.521001in}}%
\pgfpathlineto{\pgfqpoint{1.106095in}{0.520192in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{0.520726in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{0.523416in}}%
\pgfpathlineto{\pgfqpoint{1.120584in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{1.125685in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.528277in}}%
\pgfpathlineto{\pgfqpoint{1.117155in}{0.529083in}}%
\pgfpathlineto{\pgfqpoint{1.112892in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{1.108630in}{0.530698in}}%
\pgfpathlineto{\pgfqpoint{1.104369in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{1.100110in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.097556in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{0.529612in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.524238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325285in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.329585in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{1.333886in}{0.521861in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{1.346797in}{0.519472in}}%
\pgfpathlineto{\pgfqpoint{1.351103in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{1.353597in}{0.520076in}}%
\pgfpathlineto{\pgfqpoint{1.356089in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{0.522882in}}%
\pgfpathlineto{\pgfqpoint{1.361069in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.363557in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{1.366044in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.361743in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{1.353143in}{0.529497in}}%
\pgfpathlineto{\pgfqpoint{1.348845in}{0.530293in}}%
\pgfpathlineto{\pgfqpoint{1.344548in}{0.531090in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{0.531887in}}%
\pgfpathlineto{\pgfqpoint{1.337762in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{1.335269in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{1.332775in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.327783in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.325285in}{0.523454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739755in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.744116in}{0.524867in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{1.752843in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{1.761575in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.768330in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{0.525103in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.780248in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.775885in}{0.530287in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{0.531113in}}%
\pgfpathlineto{\pgfqpoint{1.767162in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{1.758445in}{0.533589in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{0.534414in}}%
\pgfpathlineto{\pgfqpoint{1.751702in}{0.532955in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.531498in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{0.530043in}}%
\pgfpathlineto{\pgfqpoint{1.744537in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{1.742147in}{0.527137in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{0.525687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565841in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{0.523220in}}%
\pgfpathlineto{\pgfqpoint{1.574515in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{0.521614in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.587536in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.594311in}{0.520638in}}%
\pgfpathlineto{\pgfqpoint{1.596741in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{1.599171in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.601599in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{1.604026in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.602113in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{0.529449in}}%
\pgfpathlineto{\pgfqpoint{1.593441in}{0.530255in}}%
\pgfpathlineto{\pgfqpoint{1.589106in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.531867in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{1.578011in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.529782in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{0.528339in}}%
\pgfpathlineto{\pgfqpoint{1.570713in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{1.568277in}{0.525460in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.524022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151305in}{0.522636in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{0.521832in}}%
\pgfpathlineto{\pgfqpoint{1.159855in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{1.164132in}{0.520223in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{0.518615in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{0.517812in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{1.182049in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.184586in}{0.521896in}}%
\pgfpathlineto{\pgfqpoint{1.187121in}{0.523261in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.524629in}}%
\pgfpathlineto{\pgfqpoint{1.192188in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{1.187912in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{0.527604in}}%
\pgfpathlineto{\pgfqpoint{1.179363in}{0.528406in}}%
\pgfpathlineto{\pgfqpoint{1.175090in}{0.529209in}}%
\pgfpathlineto{\pgfqpoint{1.170819in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.166548in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.164011in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{1.161473in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{1.158933in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{1.153849in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{1.151305in}{0.522636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806454in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.523670in}}%
\pgfpathlineto{\pgfqpoint{1.815200in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{1.819575in}{0.522013in}}%
\pgfpathlineto{\pgfqpoint{1.823951in}{0.521184in}}%
\pgfpathlineto{\pgfqpoint{1.828329in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{1.832707in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{1.835078in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{1.837447in}{0.522420in}}%
\pgfpathlineto{\pgfqpoint{1.839816in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{1.842183in}{0.525321in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.526774in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{1.842539in}{0.529063in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{1.833795in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{1.829425in}{0.531564in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{1.820689in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.818320in}{0.531770in}}%
\pgfpathlineto{\pgfqpoint{1.815949in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{1.811204in}{0.527402in}}%
\pgfpathlineto{\pgfqpoint{1.808830in}{0.525949in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.524498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391882in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{1.396193in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.409134in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{1.413450in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{1.422719in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.425194in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{1.427667in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{1.430138in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{1.432609in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{0.526846in}}%
\pgfpathlineto{\pgfqpoint{1.423984in}{0.527643in}}%
\pgfpathlineto{\pgfqpoint{1.419674in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.529236in}}%
\pgfpathlineto{\pgfqpoint{1.411057in}{0.530033in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{1.401800in}{0.527989in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{1.396844in}{0.525155in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{0.522330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632509in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.641205in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{1.645555in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{1.649906in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{0.518951in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{1.661028in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{0.521019in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{1.670678in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{1.673087in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{1.668738in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{1.664390in}{0.528420in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{1.655698in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.647011in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.642181in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{1.639765in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{1.637348in}{0.525877in}}%
\pgfpathlineto{\pgfqpoint{1.634929in}{0.524434in}}%
\pgfpathlineto{\pgfqpoint{1.632509in}{0.522992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217874in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{1.222159in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{1.226446in}{0.519590in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{0.518790in}}%
\pgfpathlineto{\pgfqpoint{1.235023in}{0.517990in}}%
\pgfpathlineto{\pgfqpoint{1.239314in}{0.517190in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.516390in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{1.251169in}{0.520520in}}%
\pgfpathlineto{\pgfqpoint{1.253688in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{1.254434in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{0.526266in}}%
\pgfpathlineto{\pgfqpoint{1.245863in}{0.527066in}}%
\pgfpathlineto{\pgfqpoint{1.241579in}{0.527865in}}%
\pgfpathlineto{\pgfqpoint{1.237297in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.233016in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{1.230495in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{0.526698in}}%
\pgfpathlineto{\pgfqpoint{1.225451in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{1.222926in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{1.220401in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{1.217874in}{0.521191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977228in}{0.523063in}}%
\pgfpathlineto{\pgfqpoint{0.981478in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{0.521423in}}%
\pgfpathlineto{\pgfqpoint{0.989981in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{0.994235in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.007919in}{0.520759in}}%
\pgfpathlineto{\pgfqpoint{1.010504in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{1.015668in}{0.524698in}}%
\pgfpathlineto{\pgfqpoint{1.018248in}{0.526016in}}%
\pgfpathlineto{\pgfqpoint{1.013996in}{0.526832in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{1.005496in}{0.528465in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{0.529282in}}%
\pgfpathlineto{\pgfqpoint{0.997002in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{0.987586in}{0.528289in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{0.526978in}}%
\pgfpathlineto{\pgfqpoint{0.982410in}{0.525670in}}%
\pgfpathlineto{\pgfqpoint{0.979819in}{0.524365in}}%
\pgfpathlineto{\pgfqpoint{0.977228in}{0.523063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458513in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{0.520471in}}%
\pgfpathlineto{\pgfqpoint{1.467159in}{0.519674in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{1.475809in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{1.480136in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.484465in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{1.486925in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{0.519327in}}%
\pgfpathlineto{\pgfqpoint{1.491842in}{0.520750in}}%
\pgfpathlineto{\pgfqpoint{1.494298in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.496754in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{1.499208in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{0.525830in}}%
\pgfpathlineto{\pgfqpoint{1.490561in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{1.486240in}{0.527427in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{1.477601in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{1.470825in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.468365in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{1.465904in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{0.524112in}}%
\pgfpathlineto{\pgfqpoint{1.460978in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.521267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043785in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.048045in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{0.519500in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{1.060835in}{0.517874in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.071937in}{0.517575in}}%
\pgfpathlineto{\pgfqpoint{1.074505in}{0.518903in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{0.520233in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.524238in}}%
\pgfpathlineto{\pgfqpoint{1.080501in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{1.063464in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{1.059208in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{0.526434in}}%
\pgfpathlineto{\pgfqpoint{1.051503in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{0.523776in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{0.522450in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.521127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699210in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{1.703568in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{1.707928in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{0.518654in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{1.727779in}{0.518462in}}%
\pgfpathlineto{\pgfqpoint{1.730176in}{0.519904in}}%
\pgfpathlineto{\pgfqpoint{1.732573in}{0.521347in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{0.522792in}}%
\pgfpathlineto{\pgfqpoint{1.737362in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.735395in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{0.527327in}}%
\pgfpathlineto{\pgfqpoint{1.726678in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.722322in}{0.528966in}}%
\pgfpathlineto{\pgfqpoint{1.717967in}{0.529785in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.711216in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{1.708817in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{0.526250in}}%
\pgfpathlineto{\pgfqpoint{1.704016in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.523357in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{0.521913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284473in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.288769in}{0.519081in}}%
\pgfpathlineto{\pgfqpoint{1.293067in}{0.518284in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{0.516689in}}%
\pgfpathlineto{\pgfqpoint{1.305968in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.310271in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{1.312776in}{0.516483in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.317784in}{0.519265in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.322786in}{0.522056in}}%
\pgfpathlineto{\pgfqpoint{1.325285in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.320987in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{1.316690in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{1.312394in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{0.526642in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.527439in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.297010in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{1.294505in}{0.525442in}}%
\pgfpathlineto{\pgfqpoint{1.291999in}{0.524048in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{0.522656in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.284473in}{0.519879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525179in}{0.520236in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{1.533847in}{0.518637in}}%
\pgfpathlineto{\pgfqpoint{1.538182in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{1.546858in}{0.516238in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.553641in}{0.516864in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{0.518292in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.560965in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{0.524825in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.544179in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.537408in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{1.532520in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{1.530074in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{1.525179in}{0.520236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110365in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.114636in}{0.518576in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.123183in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{1.131734in}{0.515347in}}%
\pgfpathlineto{\pgfqpoint{1.136012in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.138564in}{0.515884in}}%
\pgfpathlineto{\pgfqpoint{1.141115in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{0.518578in}}%
\pgfpathlineto{\pgfqpoint{1.146213in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{1.151305in}{0.522636in}}%
\pgfpathlineto{\pgfqpoint{1.147032in}{0.523441in}}%
\pgfpathlineto{\pgfqpoint{1.142760in}{0.524247in}}%
\pgfpathlineto{\pgfqpoint{1.138489in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.129951in}{0.526664in}}%
\pgfpathlineto{\pgfqpoint{1.125685in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{1.120584in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{0.523416in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{0.520726in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.519384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765943in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{0.519940in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{0.519118in}}%
\pgfpathlineto{\pgfqpoint{1.779055in}{0.518295in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.517473in}}%
\pgfpathlineto{\pgfqpoint{1.787803in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.792178in}{0.515827in}}%
\pgfpathlineto{\pgfqpoint{1.794561in}{0.517268in}}%
\pgfpathlineto{\pgfqpoint{1.796942in}{0.518711in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{0.523048in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{1.802083in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{1.797714in}{0.526153in}}%
\pgfpathlineto{\pgfqpoint{1.793345in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.788978in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.780248in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{0.525103in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{1.768330in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{0.520762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351103in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{1.355411in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{1.359720in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{1.364030in}{0.516288in}}%
\pgfpathlineto{\pgfqpoint{1.368341in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.516703in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.386916in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{1.389400in}{0.520920in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{1.387573in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{1.378958in}{0.524718in}}%
\pgfpathlineto{\pgfqpoint{1.374652in}{0.525515in}}%
\pgfpathlineto{\pgfqpoint{1.370348in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{1.366044in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.363557in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{1.361069in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{0.522882in}}%
\pgfpathlineto{\pgfqpoint{1.356089in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{1.353597in}{0.520076in}}%
\pgfpathlineto{\pgfqpoint{1.351103in}{0.518676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591879in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{1.600569in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.604916in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{1.609264in}{0.515989in}}%
\pgfpathlineto{\pgfqpoint{1.613613in}{0.515185in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.515812in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.625242in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{0.520115in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{1.632509in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.623818in}{0.524608in}}%
\pgfpathlineto{\pgfqpoint{1.619474in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.615132in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.604026in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{1.601599in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{1.599171in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.596741in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{1.594311in}{0.520638in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{0.519204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832707in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{1.845852in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.854621in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{1.856987in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{1.861717in}{0.519708in}}%
\pgfpathlineto{\pgfqpoint{1.864080in}{0.521156in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{0.522605in}}%
\pgfpathlineto{\pgfqpoint{1.868802in}{0.524056in}}%
\pgfpathlineto{\pgfqpoint{1.864422in}{0.524891in}}%
\pgfpathlineto{\pgfqpoint{1.860043in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{1.855665in}{0.526560in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.526774in}}%
\pgfpathlineto{\pgfqpoint{1.842183in}{0.525321in}}%
\pgfpathlineto{\pgfqpoint{1.839816in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{1.837447in}{0.522420in}}%
\pgfpathlineto{\pgfqpoint{1.835078in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{1.832707in}{0.519526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176971in}{0.517812in}}%
\pgfpathlineto{\pgfqpoint{1.181253in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{0.516206in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{1.194107in}{0.514601in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{0.514357in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{1.210285in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{1.212816in}{0.518451in}}%
\pgfpathlineto{\pgfqpoint{1.215345in}{0.519820in}}%
\pgfpathlineto{\pgfqpoint{1.217874in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.521992in}}%
\pgfpathlineto{\pgfqpoint{1.209307in}{0.522793in}}%
\pgfpathlineto{\pgfqpoint{1.205025in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{1.200745in}{0.524396in}}%
\pgfpathlineto{\pgfqpoint{1.196466in}{0.525197in}}%
\pgfpathlineto{\pgfqpoint{1.192188in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{0.524629in}}%
\pgfpathlineto{\pgfqpoint{1.187121in}{0.523261in}}%
\pgfpathlineto{\pgfqpoint{1.184586in}{0.521896in}}%
\pgfpathlineto{\pgfqpoint{1.182049in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{0.517812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417767in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{1.422086in}{0.516759in}}%
\pgfpathlineto{\pgfqpoint{1.426406in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.515168in}}%
\pgfpathlineto{\pgfqpoint{1.435049in}{0.514372in}}%
\pgfpathlineto{\pgfqpoint{1.439373in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.446171in}{0.514191in}}%
\pgfpathlineto{\pgfqpoint{1.448642in}{0.515602in}}%
\pgfpathlineto{\pgfqpoint{1.451112in}{0.517016in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{1.456047in}{0.519848in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.449873in}{0.522861in}}%
\pgfpathlineto{\pgfqpoint{1.445555in}{0.523658in}}%
\pgfpathlineto{\pgfqpoint{1.441238in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{1.436923in}{0.525252in}}%
\pgfpathlineto{\pgfqpoint{1.432609in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{1.430138in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{1.427667in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{1.425194in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{1.422719in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{0.517555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658613in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{1.662968in}{0.517333in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{1.671683in}{0.515714in}}%
\pgfpathlineto{\pgfqpoint{1.676042in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{1.680402in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{0.513284in}}%
\pgfpathlineto{\pgfqpoint{1.687175in}{0.514718in}}%
\pgfpathlineto{\pgfqpoint{1.689584in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{1.691992in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{1.694399in}{0.519030in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{1.694853in}{0.522727in}}%
\pgfpathlineto{\pgfqpoint{1.690497in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{1.686143in}{0.524355in}}%
\pgfpathlineto{\pgfqpoint{1.681789in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{1.677438in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{1.673087in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{1.670678in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{0.521019in}}%
\pgfpathlineto{\pgfqpoint{1.661028in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.518142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243606in}{0.516390in}}%
\pgfpathlineto{\pgfqpoint{1.247899in}{0.515591in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{0.514792in}}%
\pgfpathlineto{\pgfqpoint{1.256489in}{0.513993in}}%
\pgfpathlineto{\pgfqpoint{1.260786in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{1.265084in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.271902in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.274419in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{0.517110in}}%
\pgfpathlineto{\pgfqpoint{1.281961in}{0.518493in}}%
\pgfpathlineto{\pgfqpoint{1.284473in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.280177in}{0.520677in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{1.271591in}{0.522273in}}%
\pgfpathlineto{\pgfqpoint{1.267300in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{1.263010in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{1.253688in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{1.251169in}{0.520520in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.516390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002746in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{1.007004in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.516511in}}%
\pgfpathlineto{\pgfqpoint{1.015522in}{0.515693in}}%
\pgfpathlineto{\pgfqpoint{1.019784in}{0.514876in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.514060in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{0.513243in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{1.033474in}{0.515861in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{1.038632in}{0.518489in}}%
\pgfpathlineto{\pgfqpoint{1.041209in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.039525in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{1.035267in}{0.522756in}}%
\pgfpathlineto{\pgfqpoint{1.031011in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{0.524385in}}%
\pgfpathlineto{\pgfqpoint{1.022501in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.018248in}{0.526016in}}%
\pgfpathlineto{\pgfqpoint{1.015668in}{0.524698in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{1.010504in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.007919in}{0.520759in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{0.518147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484465in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{1.493126in}{0.514892in}}%
\pgfpathlineto{\pgfqpoint{1.497458in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{1.506127in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{0.513121in}}%
\pgfpathlineto{\pgfqpoint{1.515374in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.517827in}{0.515961in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{0.517384in}}%
\pgfpathlineto{\pgfqpoint{1.522729in}{0.518809in}}%
\pgfpathlineto{\pgfqpoint{1.525179in}{0.520236in}}%
\pgfpathlineto{\pgfqpoint{1.520847in}{0.521035in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.512187in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{1.507860in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.503533in}{0.524232in}}%
\pgfpathlineto{\pgfqpoint{1.499208in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.496754in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{1.494298in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.491842in}{0.520750in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{0.519327in}}%
\pgfpathlineto{\pgfqpoint{1.486925in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{1.484465in}{0.516486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069367in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.073635in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.077905in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.513815in}}%
\pgfpathlineto{\pgfqpoint{1.086447in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.090720in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{1.100124in}{0.514041in}}%
\pgfpathlineto{\pgfqpoint{1.102686in}{0.515373in}}%
\pgfpathlineto{\pgfqpoint{1.105247in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{1.107807in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.106095in}{0.520192in}}%
\pgfpathlineto{\pgfqpoint{1.101826in}{0.521001in}}%
\pgfpathlineto{\pgfqpoint{1.097559in}{0.521810in}}%
\pgfpathlineto{\pgfqpoint{1.093292in}{0.522619in}}%
\pgfpathlineto{\pgfqpoint{1.089027in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.524238in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{0.520233in}}%
\pgfpathlineto{\pgfqpoint{1.074505in}{0.518903in}}%
\pgfpathlineto{\pgfqpoint{1.071937in}{0.517575in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{0.516250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725380in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{1.729746in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{1.738482in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{0.512941in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.753991in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{1.758775in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.761166in}{0.517876in}}%
\pgfpathlineto{\pgfqpoint{1.763555in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.761575in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{1.752843in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{1.744116in}{0.524867in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.737362in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{0.522792in}}%
\pgfpathlineto{\pgfqpoint{1.732573in}{0.521347in}}%
\pgfpathlineto{\pgfqpoint{1.730176in}{0.519904in}}%
\pgfpathlineto{\pgfqpoint{1.727779in}{0.518462in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{0.517023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310271in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{1.314575in}{0.514299in}}%
\pgfpathlineto{\pgfqpoint{1.318880in}{0.513502in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{1.331805in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{0.510318in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{1.341116in}{0.513096in}}%
\pgfpathlineto{\pgfqpoint{1.343615in}{0.514488in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{1.351103in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{1.346797in}{0.519472in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{1.333886in}{0.521861in}}%
\pgfpathlineto{\pgfqpoint{1.329585in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{1.325285in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{1.322786in}{0.522056in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.317784in}{0.519265in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.312776in}{0.516483in}}%
\pgfpathlineto{\pgfqpoint{1.310271in}{0.515095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551197in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{0.514639in}}%
\pgfpathlineto{\pgfqpoint{1.559881in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{1.568569in}{0.512238in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{1.577263in}{0.510638in}}%
\pgfpathlineto{\pgfqpoint{1.579702in}{0.512061in}}%
\pgfpathlineto{\pgfqpoint{1.582140in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{1.587012in}{0.516342in}}%
\pgfpathlineto{\pgfqpoint{1.589446in}{0.517772in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.587536in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{0.521614in}}%
\pgfpathlineto{\pgfqpoint{1.574515in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{0.523220in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.560965in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{0.518292in}}%
\pgfpathlineto{\pgfqpoint{1.553641in}{0.516864in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{0.515438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136012in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.140291in}{0.513734in}}%
\pgfpathlineto{\pgfqpoint{1.144571in}{0.512928in}}%
\pgfpathlineto{\pgfqpoint{1.148852in}{0.512122in}}%
\pgfpathlineto{\pgfqpoint{1.153135in}{0.511317in}}%
\pgfpathlineto{\pgfqpoint{1.157419in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.164252in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{1.169344in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.171888in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.174430in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{0.517812in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{0.518615in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{1.164132in}{0.520223in}}%
\pgfpathlineto{\pgfqpoint{1.159855in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{0.521832in}}%
\pgfpathlineto{\pgfqpoint{1.151305in}{0.522636in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{1.146213in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{0.518578in}}%
\pgfpathlineto{\pgfqpoint{1.141115in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{1.138564in}{0.515884in}}%
\pgfpathlineto{\pgfqpoint{1.136012in}{0.514540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792178in}{0.515827in}}%
\pgfpathlineto{\pgfqpoint{1.796555in}{0.515004in}}%
\pgfpathlineto{\pgfqpoint{1.800934in}{0.514180in}}%
\pgfpathlineto{\pgfqpoint{1.805314in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.511708in}}%
\pgfpathlineto{\pgfqpoint{1.818460in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{1.825589in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{0.516639in}}%
\pgfpathlineto{\pgfqpoint{1.830336in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{1.832707in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{1.828329in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{1.823951in}{0.521184in}}%
\pgfpathlineto{\pgfqpoint{1.819575in}{0.522013in}}%
\pgfpathlineto{\pgfqpoint{1.815200in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.523670in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{0.523048in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{1.796942in}{0.518711in}}%
\pgfpathlineto{\pgfqpoint{1.794561in}{0.517268in}}%
\pgfpathlineto{\pgfqpoint{1.792178in}{0.515827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376968in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{0.511516in}}%
\pgfpathlineto{\pgfqpoint{1.394237in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{1.398557in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.402879in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{1.405364in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{1.412810in}{0.514739in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{1.413450in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{1.409134in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{1.396193in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{1.389400in}{0.520920in}}%
\pgfpathlineto{\pgfqpoint{1.386916in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.381944in}{0.516703in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{0.513902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617964in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{1.622316in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{1.631024in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{1.635380in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{1.648940in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{1.651360in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{1.653779in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{0.518951in}}%
\pgfpathlineto{\pgfqpoint{1.649906in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.645555in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{1.641205in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.632509in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{0.520115in}}%
\pgfpathlineto{\pgfqpoint{1.625242in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{1.622817in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.515812in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{0.514381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202683in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{1.211264in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{1.215557in}{0.510592in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{1.224145in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.233502in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{1.236030in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{1.238556in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{0.515018in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.516390in}}%
\pgfpathlineto{\pgfqpoint{1.239314in}{0.517190in}}%
\pgfpathlineto{\pgfqpoint{1.235023in}{0.517990in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{0.518790in}}%
\pgfpathlineto{\pgfqpoint{1.226446in}{0.519590in}}%
\pgfpathlineto{\pgfqpoint{1.222159in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{1.217874in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{1.215345in}{0.519820in}}%
\pgfpathlineto{\pgfqpoint{1.212816in}{0.518451in}}%
\pgfpathlineto{\pgfqpoint{1.210285in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{0.514357in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{0.512997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443699in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.448025in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{1.452353in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{1.456682in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{0.508804in}}%
\pgfpathlineto{\pgfqpoint{1.469677in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{0.510827in}}%
\pgfpathlineto{\pgfqpoint{1.477077in}{0.512239in}}%
\pgfpathlineto{\pgfqpoint{1.479541in}{0.513653in}}%
\pgfpathlineto{\pgfqpoint{1.482003in}{0.515068in}}%
\pgfpathlineto{\pgfqpoint{1.484465in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{1.480136in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.475809in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{1.467159in}{0.519674in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{0.520471in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.456047in}{0.519848in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{1.451112in}{0.517016in}}%
\pgfpathlineto{\pgfqpoint{1.448642in}{0.515602in}}%
\pgfpathlineto{\pgfqpoint{1.446171in}{0.514191in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{0.512781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684764in}{0.513284in}}%
\pgfpathlineto{\pgfqpoint{1.689127in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{1.693492in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{1.702224in}{0.510042in}}%
\pgfpathlineto{\pgfqpoint{1.706593in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{1.713368in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{0.511280in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.720579in}{0.514148in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{0.515584in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{0.518654in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{1.707928in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{1.703568in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{1.694399in}{0.519030in}}%
\pgfpathlineto{\pgfqpoint{1.691992in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{1.689584in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{1.687175in}{0.514718in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{0.513284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269384in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.273685in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{1.277987in}{0.510001in}}%
\pgfpathlineto{\pgfqpoint{1.282290in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{1.290901in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.297722in}{0.508187in}}%
\pgfpathlineto{\pgfqpoint{1.300234in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{1.302745in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{1.305255in}{0.512326in}}%
\pgfpathlineto{\pgfqpoint{1.307764in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{1.310271in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{1.305968in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{0.516689in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{1.293067in}{0.518284in}}%
\pgfpathlineto{\pgfqpoint{1.288769in}{0.519081in}}%
\pgfpathlineto{\pgfqpoint{1.284473in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.281961in}{0.518493in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{0.517110in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{1.274419in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{1.271902in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{0.511597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028310in}{0.513243in}}%
\pgfpathlineto{\pgfqpoint{1.032575in}{0.512427in}}%
\pgfpathlineto{\pgfqpoint{1.036841in}{0.511612in}}%
\pgfpathlineto{\pgfqpoint{1.041109in}{0.510796in}}%
\pgfpathlineto{\pgfqpoint{1.045377in}{0.509981in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{0.509167in}}%
\pgfpathlineto{\pgfqpoint{1.053919in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{1.059074in}{0.510974in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{1.064223in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{1.066796in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{1.060835in}{0.517874in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{0.519500in}}%
\pgfpathlineto{\pgfqpoint{1.048045in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.041209in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{1.038632in}{0.518489in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{1.033474in}{0.515861in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{0.513243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510463in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{0.510907in}}%
\pgfpathlineto{\pgfqpoint{1.519140in}{0.510109in}}%
\pgfpathlineto{\pgfqpoint{1.523480in}{0.509312in}}%
\pgfpathlineto{\pgfqpoint{1.527822in}{0.508515in}}%
\pgfpathlineto{\pgfqpoint{1.532165in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{1.536509in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.538960in}{0.508336in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{1.543859in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{1.546306in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{1.548752in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.546858in}{0.516238in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{1.538182in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{1.533847in}{0.518637in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{1.525179in}{0.520236in}}%
\pgfpathlineto{\pgfqpoint{1.522729in}{0.518809in}}%
\pgfpathlineto{\pgfqpoint{1.520279in}{0.517384in}}%
\pgfpathlineto{\pgfqpoint{1.517827in}{0.515961in}}%
\pgfpathlineto{\pgfqpoint{1.515374in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{0.513121in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{0.511704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094995in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{1.099271in}{0.510574in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{1.128346in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{1.133458in}{0.513199in}}%
\pgfpathlineto{\pgfqpoint{1.136012in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.131734in}{0.515347in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{1.123183in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.114636in}{0.518576in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.107807in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{1.105247in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{1.102686in}{0.515373in}}%
\pgfpathlineto{\pgfqpoint{1.100124in}{0.514041in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.511384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751597in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.755971in}{0.511307in}}%
\pgfpathlineto{\pgfqpoint{1.760346in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{1.773480in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{1.777861in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{1.782638in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.787410in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{1.789795in}{0.514388in}}%
\pgfpathlineto{\pgfqpoint{1.792178in}{0.515827in}}%
\pgfpathlineto{\pgfqpoint{1.787803in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{0.517473in}}%
\pgfpathlineto{\pgfqpoint{1.779055in}{0.518295in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{0.519118in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{0.519940in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.763555in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{1.761166in}{0.517876in}}%
\pgfpathlineto{\pgfqpoint{1.758775in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{1.753991in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.512124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336115in}{0.510318in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{1.344741in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.353371in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{1.357688in}{0.506341in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.506933in}}%
\pgfpathlineto{\pgfqpoint{1.366999in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{0.511108in}}%
\pgfpathlineto{\pgfqpoint{1.374478in}{0.512504in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{1.372654in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.368341in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.364030in}{0.516288in}}%
\pgfpathlineto{\pgfqpoint{1.359720in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{1.355411in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{1.351103in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.343615in}{0.514488in}}%
\pgfpathlineto{\pgfqpoint{1.341116in}{0.513096in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{0.510318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577263in}{0.510638in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{0.509837in}}%
\pgfpathlineto{\pgfqpoint{1.585962in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{1.594666in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.599020in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{1.603375in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{1.605810in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.510099in}}%
\pgfpathlineto{\pgfqpoint{1.613106in}{0.511525in}}%
\pgfpathlineto{\pgfqpoint{1.615536in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{1.613613in}{0.515185in}}%
\pgfpathlineto{\pgfqpoint{1.609264in}{0.515989in}}%
\pgfpathlineto{\pgfqpoint{1.604916in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{1.600569in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.589446in}{0.517772in}}%
\pgfpathlineto{\pgfqpoint{1.587012in}{0.516342in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{1.582140in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.579702in}{0.512061in}}%
\pgfpathlineto{\pgfqpoint{1.577263in}{0.510638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818460in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{1.831619in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.836008in}{0.507583in}}%
\pgfpathlineto{\pgfqpoint{1.840398in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{1.842771in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{1.845144in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.847515in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{0.513936in}}%
\pgfpathlineto{\pgfqpoint{1.854621in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.845852in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{1.832707in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{1.830336in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{0.516639in}}%
\pgfpathlineto{\pgfqpoint{1.825589in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.818460in}{0.510883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161705in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{0.508098in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{0.507294in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.506491in}}%
\pgfpathlineto{\pgfqpoint{1.183151in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.504884in}}%
\pgfpathlineto{\pgfqpoint{1.189987in}{0.506230in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{1.195070in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{0.510283in}}%
\pgfpathlineto{\pgfqpoint{1.200147in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{1.194107in}{0.514601in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{0.516206in}}%
\pgfpathlineto{\pgfqpoint{1.181253in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{0.517812in}}%
\pgfpathlineto{\pgfqpoint{1.174430in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{1.171888in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.169344in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{1.164252in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{0.509707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402879in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{0.507542in}}%
\pgfpathlineto{\pgfqpoint{1.415853in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.420180in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{1.433797in}{0.507162in}}%
\pgfpathlineto{\pgfqpoint{1.436274in}{0.508564in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.509968in}}%
\pgfpathlineto{\pgfqpoint{1.441225in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.439373in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{1.435049in}{0.514372in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.515168in}}%
\pgfpathlineto{\pgfqpoint{1.426406in}{0.515963in}}%
\pgfpathlineto{\pgfqpoint{1.422086in}{0.516759in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{1.412810in}{0.514739in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{1.405364in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{1.402879in}{0.509131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644096in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{0.507941in}}%
\pgfpathlineto{\pgfqpoint{1.657180in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{1.661544in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{0.505524in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{0.506141in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{0.507566in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{0.510422in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{0.511852in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{0.513284in}}%
\pgfpathlineto{\pgfqpoint{1.680402in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.676042in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{1.671683in}{0.515714in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{1.662968in}{0.517333in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.653779in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{1.651360in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{1.648940in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{0.509552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228442in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{1.241338in}{0.505791in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{0.504992in}}%
\pgfpathlineto{\pgfqpoint{1.249943in}{0.504193in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.504755in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{1.261821in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{1.266864in}{0.510225in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.265084in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{1.260786in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{1.256489in}{0.513993in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{0.514792in}}%
\pgfpathlineto{\pgfqpoint{1.247899in}{0.515591in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.516390in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{0.515018in}}%
\pgfpathlineto{\pgfqpoint{1.238556in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.236030in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{1.233502in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{1.230972in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.508191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469677in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.474011in}{0.507214in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{0.506419in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.505624in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.504829in}}%
\pgfpathlineto{\pgfqpoint{1.491362in}{0.504034in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.498166in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{1.503089in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{1.505548in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{1.508006in}{0.510288in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.506127in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{1.497458in}{0.514095in}}%
\pgfpathlineto{\pgfqpoint{1.493126in}{0.514892in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{1.484465in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{1.482003in}{0.515068in}}%
\pgfpathlineto{\pgfqpoint{1.479541in}{0.513653in}}%
\pgfpathlineto{\pgfqpoint{1.477077in}{0.512239in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{0.510827in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.469677in}{0.508009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710962in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{1.715333in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{1.719706in}{0.506796in}}%
\pgfpathlineto{\pgfqpoint{1.724079in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.728454in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{1.732830in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{1.742009in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{1.749201in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.747224in}{0.512941in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{1.738482in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{1.729746in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{0.515584in}}%
\pgfpathlineto{\pgfqpoint{1.720579in}{0.514148in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{0.511280in}}%
\pgfpathlineto{\pgfqpoint{1.713368in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.508419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053919in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{1.058191in}{0.507539in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{1.066741in}{0.505912in}}%
\pgfpathlineto{\pgfqpoint{1.071017in}{0.505099in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{0.504287in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{1.082147in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{1.084720in}{0.506101in}}%
\pgfpathlineto{\pgfqpoint{1.087291in}{0.507418in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{0.508737in}}%
\pgfpathlineto{\pgfqpoint{1.092428in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{1.090720in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{1.086447in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.513815in}}%
\pgfpathlineto{\pgfqpoint{1.077905in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.073635in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.066796in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{1.064223in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{1.059074in}{0.510974in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{1.053919in}{0.508353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295208in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{1.303827in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{1.312451in}{0.503626in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.502830in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.503410in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{1.328604in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{1.331109in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{1.333613in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{0.510318in}}%
\pgfpathlineto{\pgfqpoint{1.331805in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.318880in}{0.513502in}}%
\pgfpathlineto{\pgfqpoint{1.314575in}{0.514299in}}%
\pgfpathlineto{\pgfqpoint{1.310271in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{1.307764in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{1.305255in}{0.512326in}}%
\pgfpathlineto{\pgfqpoint{1.302745in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{1.300234in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{1.297722in}{0.508187in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{0.506812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536509in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{0.506123in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{0.505326in}}%
\pgfpathlineto{\pgfqpoint{1.549550in}{0.504529in}}%
\pgfpathlineto{\pgfqpoint{1.553899in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.502934in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{1.572381in}{0.507797in}}%
\pgfpathlineto{\pgfqpoint{1.574822in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{1.577263in}{0.510638in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{1.568569in}{0.512238in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{1.559881in}{0.513839in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{0.514639in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.548752in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{1.546306in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{1.543859in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{1.538960in}{0.508336in}}%
\pgfpathlineto{\pgfqpoint{1.536509in}{0.506921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777861in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{1.782243in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.786626in}{0.505579in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{1.806556in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.505155in}}%
\pgfpathlineto{\pgfqpoint{1.811321in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{1.813702in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{1.816082in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{1.818460in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.511708in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{1.805314in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.800934in}{0.514180in}}%
\pgfpathlineto{\pgfqpoint{1.796555in}{0.515004in}}%
\pgfpathlineto{\pgfqpoint{1.792178in}{0.515827in}}%
\pgfpathlineto{\pgfqpoint{1.789795in}{0.514388in}}%
\pgfpathlineto{\pgfqpoint{1.787410in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.782638in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{1.777861in}{0.507217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120668in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{1.129237in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{1.137810in}{0.503300in}}%
\pgfpathlineto{\pgfqpoint{1.142098in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{1.146388in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{1.148944in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{1.151499in}{0.504351in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.507024in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.157419in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{1.153135in}{0.511317in}}%
\pgfpathlineto{\pgfqpoint{1.148852in}{0.512122in}}%
\pgfpathlineto{\pgfqpoint{1.144571in}{0.512928in}}%
\pgfpathlineto{\pgfqpoint{1.140291in}{0.513734in}}%
\pgfpathlineto{\pgfqpoint{1.136012in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.133458in}{0.513199in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{1.128346in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.506530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362007in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{1.374970in}{0.503162in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{0.502368in}}%
\pgfpathlineto{\pgfqpoint{1.383619in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{1.390438in}{0.502167in}}%
\pgfpathlineto{\pgfqpoint{1.392928in}{0.503556in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{1.397906in}{0.506339in}}%
\pgfpathlineto{\pgfqpoint{1.400394in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.402879in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{1.398557in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.394237in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{0.511516in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{1.374478in}{0.512504in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{0.511108in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{1.366999in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.364503in}{0.506933in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.505546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603375in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{1.607732in}{0.505033in}}%
\pgfpathlineto{\pgfqpoint{1.612090in}{0.504231in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{1.620810in}{0.502629in}}%
\pgfpathlineto{\pgfqpoint{1.625172in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{0.502442in}}%
\pgfpathlineto{\pgfqpoint{1.634394in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{1.636821in}{0.505281in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.641672in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{1.635380in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{1.631024in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{1.622316in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{1.615536in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{1.613106in}{0.511525in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.510099in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{1.605810in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.603375in}{0.505834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187444in}{0.504884in}}%
\pgfpathlineto{\pgfqpoint{1.191738in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{1.200330in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{1.204629in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{1.208928in}{0.500873in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{1.218305in}{0.502769in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{1.223376in}{0.505475in}}%
\pgfpathlineto{\pgfqpoint{1.225910in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.224145in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{1.215557in}{0.510592in}}%
\pgfpathlineto{\pgfqpoint{1.211264in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{1.200147in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{0.510283in}}%
\pgfpathlineto{\pgfqpoint{1.195070in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{1.189987in}{0.506230in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.504884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428838in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{1.433169in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{1.437501in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.501983in}}%
\pgfpathlineto{\pgfqpoint{1.446170in}{0.501189in}}%
\pgfpathlineto{\pgfqpoint{1.450506in}{0.500395in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.457319in}{0.500998in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{1.464738in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{1.467208in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{1.469677in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{0.508804in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.456682in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{1.452353in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{1.448025in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.441225in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.509968in}}%
\pgfpathlineto{\pgfqpoint{1.436274in}{0.508564in}}%
\pgfpathlineto{\pgfqpoint{1.433797in}{0.507162in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{0.504365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670275in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.503912in}}%
\pgfpathlineto{\pgfqpoint{1.679012in}{0.503105in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.502298in}}%
\pgfpathlineto{\pgfqpoint{1.687754in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{1.692128in}{0.500685in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{1.698915in}{0.501297in}}%
\pgfpathlineto{\pgfqpoint{1.701327in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{1.708555in}{0.506991in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{1.706593in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.702224in}{0.510042in}}%
\pgfpathlineto{\pgfqpoint{1.697857in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{1.693492in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{1.689127in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{0.513284in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{0.511852in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{0.510422in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{0.507566in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{0.506141in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.504718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254247in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.258552in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.262859in}{0.501797in}}%
\pgfpathlineto{\pgfqpoint{1.267167in}{0.500999in}}%
\pgfpathlineto{\pgfqpoint{1.271476in}{0.500201in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{1.282620in}{0.499968in}}%
\pgfpathlineto{\pgfqpoint{1.285140in}{0.501333in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{0.502699in}}%
\pgfpathlineto{\pgfqpoint{1.290177in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{1.292693in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.290901in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{1.286595in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{1.282290in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.277987in}{0.510001in}}%
\pgfpathlineto{\pgfqpoint{1.273685in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.266864in}{0.510225in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{1.261821in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.504755in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{0.503394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495703in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.504389in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.500059in}}%
\pgfpathlineto{\pgfqpoint{1.517427in}{0.499264in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.524235in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{0.502687in}}%
\pgfpathlineto{\pgfqpoint{1.531603in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{0.505507in}}%
\pgfpathlineto{\pgfqpoint{1.536509in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.532165in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{1.527822in}{0.508515in}}%
\pgfpathlineto{\pgfqpoint{1.523480in}{0.509312in}}%
\pgfpathlineto{\pgfqpoint{1.519140in}{0.510109in}}%
\pgfpathlineto{\pgfqpoint{1.514801in}{0.510907in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.508006in}{0.510288in}}%
\pgfpathlineto{\pgfqpoint{1.505548in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{1.503089in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{1.498166in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{0.503239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737208in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.745967in}{0.501921in}}%
\pgfpathlineto{\pgfqpoint{1.750348in}{0.501108in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{1.763501in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{1.765897in}{0.500087in}}%
\pgfpathlineto{\pgfqpoint{1.768292in}{0.501510in}}%
\pgfpathlineto{\pgfqpoint{1.770686in}{0.502934in}}%
\pgfpathlineto{\pgfqpoint{1.773079in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{1.775470in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{1.777861in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{1.773480in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{1.760346in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{1.755971in}{0.511307in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.749201in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{1.742009in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.503547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079574in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{1.083854in}{0.502663in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{0.501852in}}%
\pgfpathlineto{\pgfqpoint{1.092418in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{1.096702in}{0.500230in}}%
\pgfpathlineto{\pgfqpoint{1.100988in}{0.499420in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{1.107844in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{1.110411in}{0.501240in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{0.502558in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.118106in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{1.099271in}{0.510574in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{1.092428in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{0.508737in}}%
\pgfpathlineto{\pgfqpoint{1.087291in}{0.507418in}}%
\pgfpathlineto{\pgfqpoint{1.084720in}{0.506101in}}%
\pgfpathlineto{\pgfqpoint{1.082147in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{0.503475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321080in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.325396in}{0.501239in}}%
\pgfpathlineto{\pgfqpoint{1.329714in}{0.500443in}}%
\pgfpathlineto{\pgfqpoint{1.334033in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{1.338354in}{0.498853in}}%
\pgfpathlineto{\pgfqpoint{1.342676in}{0.498059in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.349503in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{1.357688in}{0.506341in}}%
\pgfpathlineto{\pgfqpoint{1.353371in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.344741in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.509522in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{0.510318in}}%
\pgfpathlineto{\pgfqpoint{1.333613in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.331109in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{1.328604in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.503410in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.502034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562602in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.566956in}{0.501339in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.500541in}}%
\pgfpathlineto{\pgfqpoint{1.575666in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{1.580024in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{1.584383in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{0.497350in}}%
\pgfpathlineto{\pgfqpoint{1.591185in}{0.498760in}}%
\pgfpathlineto{\pgfqpoint{1.593625in}{0.500171in}}%
\pgfpathlineto{\pgfqpoint{1.596065in}{0.501584in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.502999in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{1.603375in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{1.599020in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{1.594666in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{1.585962in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{0.509837in}}%
\pgfpathlineto{\pgfqpoint{1.577263in}{0.510638in}}%
\pgfpathlineto{\pgfqpoint{1.574822in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{1.572381in}{0.507797in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.502136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804172in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{1.808562in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{1.812953in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.499840in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{0.499019in}}%
\pgfpathlineto{\pgfqpoint{1.826134in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{0.499620in}}%
\pgfpathlineto{\pgfqpoint{1.830893in}{0.501044in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{1.835648in}{0.503897in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.505326in}}%
\pgfpathlineto{\pgfqpoint{1.840398in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{1.836008in}{0.507583in}}%
\pgfpathlineto{\pgfqpoint{1.831619in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{1.818460in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.816082in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{1.813702in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{1.811321in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.505155in}}%
\pgfpathlineto{\pgfqpoint{1.806556in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{0.502301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146388in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{1.154972in}{0.500076in}}%
\pgfpathlineto{\pgfqpoint{1.159265in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{1.163560in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{1.167857in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{1.182353in}{0.502199in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.504884in}}%
\pgfpathlineto{\pgfqpoint{1.183151in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.506491in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{0.507294in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{0.508098in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.507024in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{1.151499in}{0.504351in}}%
\pgfpathlineto{\pgfqpoint{1.148944in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{1.146388in}{0.501687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387945in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{1.392273in}{0.499986in}}%
\pgfpathlineto{\pgfqpoint{1.396602in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{1.400932in}{0.498399in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{0.497605in}}%
\pgfpathlineto{\pgfqpoint{1.409597in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.413931in}{0.496019in}}%
\pgfpathlineto{\pgfqpoint{1.416419in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{1.421390in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.501575in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{0.502969in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{1.420180in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{1.415853in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{0.507542in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{1.402879in}{0.509131in}}%
\pgfpathlineto{\pgfqpoint{1.400394in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.397906in}{0.506339in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{1.392928in}{0.503556in}}%
\pgfpathlineto{\pgfqpoint{1.390438in}{0.502167in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.500780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629535in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{1.633900in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{1.638266in}{0.499422in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{0.497818in}}%
\pgfpathlineto{\pgfqpoint{1.651372in}{0.497016in}}%
\pgfpathlineto{\pgfqpoint{1.655743in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{0.497627in}}%
\pgfpathlineto{\pgfqpoint{1.660592in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{1.663015in}{0.500458in}}%
\pgfpathlineto{\pgfqpoint{1.665436in}{0.501876in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{0.505524in}}%
\pgfpathlineto{\pgfqpoint{1.661544in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.657180in}{0.507136in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{0.507941in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.641672in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.636821in}{0.505281in}}%
\pgfpathlineto{\pgfqpoint{1.634394in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{0.502442in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{0.501026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213229in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{0.497670in}}%
\pgfpathlineto{\pgfqpoint{1.230445in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.234752in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.239061in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{1.241595in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.251719in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.249943in}{0.504193in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{0.504992in}}%
\pgfpathlineto{\pgfqpoint{1.241338in}{0.505791in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.225910in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.223376in}{0.505475in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{1.218305in}{0.502769in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.500072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454844in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.459183in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.467864in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{1.476551in}{0.495635in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.494842in}}%
\pgfpathlineto{\pgfqpoint{1.483368in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{1.485837in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.490773in}{0.500432in}}%
\pgfpathlineto{\pgfqpoint{1.493238in}{0.501834in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.491362in}{0.504034in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.504829in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.505624in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{0.506419in}}%
\pgfpathlineto{\pgfqpoint{1.474011in}{0.507214in}}%
\pgfpathlineto{\pgfqpoint{1.469677in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.467208in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{1.464738in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{1.457319in}{0.500998in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{0.499602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696502in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{0.499070in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{1.709633in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{0.496647in}}%
\pgfpathlineto{\pgfqpoint{1.718394in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.725185in}{0.496446in}}%
\pgfpathlineto{\pgfqpoint{1.727592in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732402in}{0.500701in}}%
\pgfpathlineto{\pgfqpoint{1.734806in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{1.732830in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{1.728454in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{1.724079in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.719706in}{0.506796in}}%
\pgfpathlineto{\pgfqpoint{1.715333in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{1.708555in}{0.506991in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{1.701327in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{1.698915in}{0.501297in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{0.499877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280098in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.497809in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{0.497012in}}%
\pgfpathlineto{\pgfqpoint{1.293042in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{1.297359in}{0.495419in}}%
\pgfpathlineto{\pgfqpoint{1.301677in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{1.305997in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.497921in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{0.499290in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.502830in}}%
\pgfpathlineto{\pgfqpoint{1.312451in}{0.503626in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{1.303827in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.292693in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{1.290177in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{0.502699in}}%
\pgfpathlineto{\pgfqpoint{1.285140in}{0.501333in}}%
\pgfpathlineto{\pgfqpoint{1.282620in}{0.499968in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.498606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521776in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.530478in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{1.534831in}{0.496085in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{0.495290in}}%
\pgfpathlineto{\pgfqpoint{1.543540in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{0.496505in}}%
\pgfpathlineto{\pgfqpoint{1.555255in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.502934in}}%
\pgfpathlineto{\pgfqpoint{1.553899in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{1.549550in}{0.504529in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{0.505326in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{0.506123in}}%
\pgfpathlineto{\pgfqpoint{1.536509in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{0.505507in}}%
\pgfpathlineto{\pgfqpoint{1.531603in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{0.502687in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{1.524235in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{0.498469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763501in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{1.767888in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{0.497038in}}%
\pgfpathlineto{\pgfqpoint{1.776665in}{0.496223in}}%
\pgfpathlineto{\pgfqpoint{1.781056in}{0.495409in}}%
\pgfpathlineto{\pgfqpoint{1.785448in}{0.494594in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.792233in}{0.495194in}}%
\pgfpathlineto{\pgfqpoint{1.794623in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{1.799400in}{0.499453in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{0.500876in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{1.786626in}{0.505579in}}%
\pgfpathlineto{\pgfqpoint{1.782243in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.777861in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{1.775470in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{1.773079in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{1.770686in}{0.502934in}}%
\pgfpathlineto{\pgfqpoint{1.768292in}{0.501510in}}%
\pgfpathlineto{\pgfqpoint{1.765897in}{0.500087in}}%
\pgfpathlineto{\pgfqpoint{1.763501in}{0.498667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105274in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{1.113851in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{1.122434in}{0.495374in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.494566in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{1.136149in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{1.138711in}{0.497711in}}%
\pgfpathlineto{\pgfqpoint{1.141271in}{0.499034in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{0.500359in}}%
\pgfpathlineto{\pgfqpoint{1.146388in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{1.142098in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{1.137810in}{0.503300in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{1.129237in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{1.118106in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{0.502558in}}%
\pgfpathlineto{\pgfqpoint{1.110411in}{0.501240in}}%
\pgfpathlineto{\pgfqpoint{1.107844in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{0.498610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346999in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.351323in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.355649in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{1.359975in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.494088in}}%
\pgfpathlineto{\pgfqpoint{1.368633in}{0.493295in}}%
\pgfpathlineto{\pgfqpoint{1.372964in}{0.492501in}}%
\pgfpathlineto{\pgfqpoint{1.375464in}{0.493876in}}%
\pgfpathlineto{\pgfqpoint{1.377963in}{0.495253in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{0.496631in}}%
\pgfpathlineto{\pgfqpoint{1.382957in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{1.383619in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{0.502368in}}%
\pgfpathlineto{\pgfqpoint{1.374970in}{0.503162in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{1.359509in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{1.349503in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.497264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588743in}{0.497350in}}%
\pgfpathlineto{\pgfqpoint{1.593104in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{0.495755in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{0.494957in}}%
\pgfpathlineto{\pgfqpoint{1.606196in}{0.494159in}}%
\pgfpathlineto{\pgfqpoint{1.610563in}{0.493361in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.492562in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.619804in}{0.495377in}}%
\pgfpathlineto{\pgfqpoint{1.622239in}{0.496786in}}%
\pgfpathlineto{\pgfqpoint{1.624672in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.627104in}{0.499611in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{1.625172in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{1.620810in}{0.502629in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{1.612090in}{0.504231in}}%
\pgfpathlineto{\pgfqpoint{1.607732in}{0.505033in}}%
\pgfpathlineto{\pgfqpoint{1.603375in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.502999in}}%
\pgfpathlineto{\pgfqpoint{1.596065in}{0.501584in}}%
\pgfpathlineto{\pgfqpoint{1.593625in}{0.500171in}}%
\pgfpathlineto{\pgfqpoint{1.591185in}{0.498760in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{0.497350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172154in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.176453in}{0.496053in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{0.495249in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.189357in}{0.493643in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.493371in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.496044in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{1.210689in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.208928in}{0.500873in}}%
\pgfpathlineto{\pgfqpoint{1.204629in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{1.200330in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{1.191738in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{0.504884in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{1.182353in}{0.502199in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{0.496857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413931in}{0.496019in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{0.495226in}}%
\pgfpathlineto{\pgfqpoint{1.422604in}{0.494434in}}%
\pgfpathlineto{\pgfqpoint{1.426942in}{0.493641in}}%
\pgfpathlineto{\pgfqpoint{1.431281in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{1.435622in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{1.439964in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{1.442447in}{0.492649in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{0.494035in}}%
\pgfpathlineto{\pgfqpoint{1.447410in}{0.495424in}}%
\pgfpathlineto{\pgfqpoint{1.449889in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.450506in}{0.500395in}}%
\pgfpathlineto{\pgfqpoint{1.446170in}{0.501189in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.501983in}}%
\pgfpathlineto{\pgfqpoint{1.437501in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.433169in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{0.502969in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.501575in}}%
\pgfpathlineto{\pgfqpoint{1.421390in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{1.416419in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{1.413931in}{0.496019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655743in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{0.495411in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{0.493003in}}%
\pgfpathlineto{\pgfqpoint{1.677619in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{1.686838in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{1.691672in}{0.497044in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{0.498460in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{1.692128in}{0.500685in}}%
\pgfpathlineto{\pgfqpoint{1.687754in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.502298in}}%
\pgfpathlineto{\pgfqpoint{1.679012in}{0.503105in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.503912in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{1.665436in}{0.501876in}}%
\pgfpathlineto{\pgfqpoint{1.663015in}{0.500458in}}%
\pgfpathlineto{\pgfqpoint{1.660592in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{0.497627in}}%
\pgfpathlineto{\pgfqpoint{1.655743in}{0.496214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239061in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{1.243371in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{0.493673in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{0.492076in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{1.264940in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.267470in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.269998in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.272525in}{0.494533in}}%
\pgfpathlineto{\pgfqpoint{1.275051in}{0.495888in}}%
\pgfpathlineto{\pgfqpoint{1.277575in}{0.497246in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.271476in}{0.500201in}}%
\pgfpathlineto{\pgfqpoint{1.267167in}{0.500999in}}%
\pgfpathlineto{\pgfqpoint{1.262859in}{0.501797in}}%
\pgfpathlineto{\pgfqpoint{1.258552in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.251719in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{0.500677in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.244128in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{1.241595in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{1.239061in}{0.495271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480897in}{0.494842in}}%
\pgfpathlineto{\pgfqpoint{1.485244in}{0.494049in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{0.492463in}}%
\pgfpathlineto{\pgfqpoint{1.498292in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{1.502644in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.506998in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{1.509464in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{1.511929in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{1.514393in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{0.497067in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.517427in}{0.499264in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.500059in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{1.504389in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.495703in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.493238in}{0.501834in}}%
\pgfpathlineto{\pgfqpoint{1.490773in}{0.500432in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.485837in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.483368in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.494842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722776in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.731545in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{1.735931in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{1.751502in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{0.493000in}}%
\pgfpathlineto{\pgfqpoint{1.756305in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{1.758705in}{0.495830in}}%
\pgfpathlineto{\pgfqpoint{1.761103in}{0.497247in}}%
\pgfpathlineto{\pgfqpoint{1.763501in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.750348in}{0.501108in}}%
\pgfpathlineto{\pgfqpoint{1.745967in}{0.501921in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{0.502734in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{1.734806in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{1.732402in}{0.500701in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.727592in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{1.725185in}{0.496446in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.495031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305997in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{1.310318in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.492237in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{0.491442in}}%
\pgfpathlineto{\pgfqpoint{1.323289in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.489058in}}%
\pgfpathlineto{\pgfqpoint{1.334455in}{0.490421in}}%
\pgfpathlineto{\pgfqpoint{1.336967in}{0.491785in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.493152in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{0.494520in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.342676in}{0.498059in}}%
\pgfpathlineto{\pgfqpoint{1.338354in}{0.498853in}}%
\pgfpathlineto{\pgfqpoint{1.334033in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{1.329714in}{0.500443in}}%
\pgfpathlineto{\pgfqpoint{1.325396in}{0.501239in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{0.499290in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.497921in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{1.308514in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{1.305997in}{0.493827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547897in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{1.552255in}{0.492906in}}%
\pgfpathlineto{\pgfqpoint{1.556615in}{0.492111in}}%
\pgfpathlineto{\pgfqpoint{1.560975in}{0.491316in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{0.490521in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{0.489727in}}%
\pgfpathlineto{\pgfqpoint{1.574066in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.581410in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{1.583855in}{0.494537in}}%
\pgfpathlineto{\pgfqpoint{1.586300in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{0.497350in}}%
\pgfpathlineto{\pgfqpoint{1.584383in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{1.580024in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{1.575666in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.500541in}}%
\pgfpathlineto{\pgfqpoint{1.566956in}{0.501339in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{1.555255in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{0.496505in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{0.493700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789841in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{0.492963in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{1.803029in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{1.807428in}{0.490515in}}%
\pgfpathlineto{\pgfqpoint{1.811828in}{0.489698in}}%
\pgfpathlineto{\pgfqpoint{1.814215in}{0.491111in}}%
\pgfpathlineto{\pgfqpoint{1.816601in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{1.818986in}{0.493940in}}%
\pgfpathlineto{\pgfqpoint{1.821370in}{0.495358in}}%
\pgfpathlineto{\pgfqpoint{1.823753in}{0.496777in}}%
\pgfpathlineto{\pgfqpoint{1.826134in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{0.499019in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.499840in}}%
\pgfpathlineto{\pgfqpoint{1.812953in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{1.808562in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{0.500876in}}%
\pgfpathlineto{\pgfqpoint{1.799400in}{0.499453in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{1.794623in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.792233in}{0.495194in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{0.493778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131021in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{1.135317in}{0.492951in}}%
\pgfpathlineto{\pgfqpoint{1.139614in}{0.492144in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{1.148211in}{0.490531in}}%
\pgfpathlineto{\pgfqpoint{1.152512in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{1.156814in}{0.488920in}}%
\pgfpathlineto{\pgfqpoint{1.159374in}{0.490236in}}%
\pgfpathlineto{\pgfqpoint{1.161933in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{0.492877in}}%
\pgfpathlineto{\pgfqpoint{1.167046in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{1.169601in}{0.495528in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.167857in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.163560in}{0.498466in}}%
\pgfpathlineto{\pgfqpoint{1.159265in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{1.154972in}{0.500076in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{1.146388in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{0.500359in}}%
\pgfpathlineto{\pgfqpoint{1.141271in}{0.499034in}}%
\pgfpathlineto{\pgfqpoint{1.138711in}{0.497711in}}%
\pgfpathlineto{\pgfqpoint{1.136149in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.493759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372964in}{0.492501in}}%
\pgfpathlineto{\pgfqpoint{1.377297in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.385965in}{0.490123in}}%
\pgfpathlineto{\pgfqpoint{1.390301in}{0.489330in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{0.489120in}}%
\pgfpathlineto{\pgfqpoint{1.403967in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{1.406460in}{0.491873in}}%
\pgfpathlineto{\pgfqpoint{1.408952in}{0.493253in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{1.413931in}{0.496019in}}%
\pgfpathlineto{\pgfqpoint{1.409597in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{0.497605in}}%
\pgfpathlineto{\pgfqpoint{1.400932in}{0.498399in}}%
\pgfpathlineto{\pgfqpoint{1.396602in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{1.392273in}{0.499986in}}%
\pgfpathlineto{\pgfqpoint{1.387945in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{1.382957in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{0.496631in}}%
\pgfpathlineto{\pgfqpoint{1.377963in}{0.495253in}}%
\pgfpathlineto{\pgfqpoint{1.375464in}{0.493876in}}%
\pgfpathlineto{\pgfqpoint{1.372964in}{0.492501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614931in}{0.492562in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{0.491764in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.488571in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.487772in}}%
\pgfpathlineto{\pgfqpoint{1.643599in}{0.489175in}}%
\pgfpathlineto{\pgfqpoint{1.646031in}{0.490579in}}%
\pgfpathlineto{\pgfqpoint{1.648461in}{0.491985in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{0.493393in}}%
\pgfpathlineto{\pgfqpoint{1.653317in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{1.655743in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{1.651372in}{0.497016in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{0.497818in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.638266in}{0.499422in}}%
\pgfpathlineto{\pgfqpoint{1.633900in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{1.627104in}{0.499611in}}%
\pgfpathlineto{\pgfqpoint{1.624672in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.622239in}{0.496786in}}%
\pgfpathlineto{\pgfqpoint{1.619804in}{0.495377in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.492562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197967in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.491237in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{0.490435in}}%
\pgfpathlineto{\pgfqpoint{1.210890in}{0.489634in}}%
\pgfpathlineto{\pgfqpoint{1.215201in}{0.488833in}}%
\pgfpathlineto{\pgfqpoint{1.219513in}{0.488032in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.226368in}{0.488566in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.489902in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{0.492582in}}%
\pgfpathlineto{\pgfqpoint{1.236525in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.239061in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{1.234752in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.230445in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{0.497670in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.210689in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.496044in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.493371in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.492039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439964in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{1.444308in}{0.490472in}}%
\pgfpathlineto{\pgfqpoint{1.448653in}{0.489680in}}%
\pgfpathlineto{\pgfqpoint{1.452999in}{0.488888in}}%
\pgfpathlineto{\pgfqpoint{1.457346in}{0.488097in}}%
\pgfpathlineto{\pgfqpoint{1.461695in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.466045in}{0.486514in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{1.471001in}{0.489282in}}%
\pgfpathlineto{\pgfqpoint{1.473477in}{0.490669in}}%
\pgfpathlineto{\pgfqpoint{1.475952in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.494842in}}%
\pgfpathlineto{\pgfqpoint{1.476551in}{0.495635in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{1.467864in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.459183in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.449889in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{1.447410in}{0.495424in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{0.494035in}}%
\pgfpathlineto{\pgfqpoint{1.442447in}{0.492649in}}%
\pgfpathlineto{\pgfqpoint{1.439964in}{0.491264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681998in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.686379in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{0.489790in}}%
\pgfpathlineto{\pgfqpoint{1.695144in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{1.703914in}{0.487379in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{1.710717in}{0.487980in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.489387in}}%
\pgfpathlineto{\pgfqpoint{1.715544in}{0.490795in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{1.720367in}{0.493617in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.718394in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{0.496647in}}%
\pgfpathlineto{\pgfqpoint{1.709633in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{0.499070in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{0.498460in}}%
\pgfpathlineto{\pgfqpoint{1.691672in}{0.497044in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{1.686838in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.491397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264940in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.269257in}{0.489683in}}%
\pgfpathlineto{\pgfqpoint{1.273576in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.290866in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{1.293391in}{0.487049in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{0.488400in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{0.489754in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{1.305997in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{1.301677in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{1.297359in}{0.495419in}}%
\pgfpathlineto{\pgfqpoint{1.293042in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{0.497012in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.497809in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{1.277575in}{0.497246in}}%
\pgfpathlineto{\pgfqpoint{1.275051in}{0.495888in}}%
\pgfpathlineto{\pgfqpoint{1.272525in}{0.494533in}}%
\pgfpathlineto{\pgfqpoint{1.269998in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.267470in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.264940in}{0.490480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506998in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{0.486915in}}%
\pgfpathlineto{\pgfqpoint{1.528785in}{0.486123in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.535608in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{1.538068in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{1.540527in}{0.489507in}}%
\pgfpathlineto{\pgfqpoint{1.542985in}{0.490903in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{1.543540in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{0.495290in}}%
\pgfpathlineto{\pgfqpoint{1.534831in}{0.496085in}}%
\pgfpathlineto{\pgfqpoint{1.530478in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{0.497067in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{1.514393in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.511929in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{1.509464in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{1.506998in}{0.490085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749098in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{0.489367in}}%
\pgfpathlineto{\pgfqpoint{1.757883in}{0.488557in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{0.487747in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.486722in}}%
\pgfpathlineto{\pgfqpoint{1.780264in}{0.488130in}}%
\pgfpathlineto{\pgfqpoint{1.782660in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{1.785055in}{0.490951in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{0.492364in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.785448in}{0.494594in}}%
\pgfpathlineto{\pgfqpoint{1.781056in}{0.495409in}}%
\pgfpathlineto{\pgfqpoint{1.776665in}{0.496223in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{0.497038in}}%
\pgfpathlineto{\pgfqpoint{1.767888in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{1.763501in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{1.761103in}{0.497247in}}%
\pgfpathlineto{\pgfqpoint{1.758705in}{0.495830in}}%
\pgfpathlineto{\pgfqpoint{1.756305in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{0.493000in}}%
\pgfpathlineto{\pgfqpoint{1.751502in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{0.490177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331943in}{0.489058in}}%
\pgfpathlineto{\pgfqpoint{1.336272in}{0.488264in}}%
\pgfpathlineto{\pgfqpoint{1.340602in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{1.344933in}{0.486677in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.353600in}{0.485091in}}%
\pgfpathlineto{\pgfqpoint{1.357936in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{1.360444in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{0.487024in}}%
\pgfpathlineto{\pgfqpoint{1.365456in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.491129in}}%
\pgfpathlineto{\pgfqpoint{1.372964in}{0.492501in}}%
\pgfpathlineto{\pgfqpoint{1.368633in}{0.493295in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.494088in}}%
\pgfpathlineto{\pgfqpoint{1.359975in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{1.355649in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{1.351323in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.346999in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{0.494520in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.493152in}}%
\pgfpathlineto{\pgfqpoint{1.336967in}{0.491785in}}%
\pgfpathlineto{\pgfqpoint{1.334455in}{0.490421in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.489058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574066in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.578432in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{1.582799in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.587168in}{0.486547in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{0.485753in}}%
\pgfpathlineto{\pgfqpoint{1.595909in}{0.484958in}}%
\pgfpathlineto{\pgfqpoint{1.600282in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.602727in}{0.485559in}}%
\pgfpathlineto{\pgfqpoint{1.605170in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{1.607612in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{0.489756in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.492562in}}%
\pgfpathlineto{\pgfqpoint{1.610563in}{0.493361in}}%
\pgfpathlineto{\pgfqpoint{1.606196in}{0.494159in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{0.494957in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{0.495755in}}%
\pgfpathlineto{\pgfqpoint{1.593104in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{0.497350in}}%
\pgfpathlineto{\pgfqpoint{1.586300in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{1.583855in}{0.494537in}}%
\pgfpathlineto{\pgfqpoint{1.581410in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{0.490330in}}%
\pgfpathlineto{\pgfqpoint{1.574066in}{0.488932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156814in}{0.488920in}}%
\pgfpathlineto{\pgfqpoint{1.161118in}{0.488115in}}%
\pgfpathlineto{\pgfqpoint{1.165422in}{0.487310in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{1.174036in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.178344in}{0.484898in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{0.484095in}}%
\pgfpathlineto{\pgfqpoint{1.185210in}{0.485412in}}%
\pgfpathlineto{\pgfqpoint{1.187764in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{1.190317in}{0.488055in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{1.195418in}{0.490708in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{1.189357in}{0.493643in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{0.495249in}}%
\pgfpathlineto{\pgfqpoint{1.176453in}{0.496053in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.169601in}{0.495528in}}%
\pgfpathlineto{\pgfqpoint{1.167046in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{0.492877in}}%
\pgfpathlineto{\pgfqpoint{1.161933in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{1.159374in}{0.490236in}}%
\pgfpathlineto{\pgfqpoint{1.156814in}{0.488920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398977in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.403318in}{0.486954in}}%
\pgfpathlineto{\pgfqpoint{1.407659in}{0.486163in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{0.485371in}}%
\pgfpathlineto{\pgfqpoint{1.416346in}{0.484580in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{0.484371in}}%
\pgfpathlineto{\pgfqpoint{1.430019in}{0.485745in}}%
\pgfpathlineto{\pgfqpoint{1.432507in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{1.437480in}{0.489881in}}%
\pgfpathlineto{\pgfqpoint{1.439964in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{1.435622in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{1.431281in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{1.426942in}{0.493641in}}%
\pgfpathlineto{\pgfqpoint{1.422604in}{0.494434in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{0.495226in}}%
\pgfpathlineto{\pgfqpoint{1.413931in}{0.496019in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{1.408952in}{0.493253in}}%
\pgfpathlineto{\pgfqpoint{1.406460in}{0.491873in}}%
\pgfpathlineto{\pgfqpoint{1.403967in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{0.489120in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.487746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641167in}{0.487772in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{1.654303in}{0.485376in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{0.484577in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.667451in}{0.482979in}}%
\pgfpathlineto{\pgfqpoint{1.669879in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{0.485778in}}%
\pgfpathlineto{\pgfqpoint{1.674730in}{0.487180in}}%
\pgfpathlineto{\pgfqpoint{1.677154in}{0.488584in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.677619in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{0.493003in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{0.495411in}}%
\pgfpathlineto{\pgfqpoint{1.655743in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{1.653317in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{0.493393in}}%
\pgfpathlineto{\pgfqpoint{1.648461in}{0.491985in}}%
\pgfpathlineto{\pgfqpoint{1.646031in}{0.490579in}}%
\pgfpathlineto{\pgfqpoint{1.643599in}{0.489175in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.487772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223826in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{0.486432in}}%
\pgfpathlineto{\pgfqpoint{1.232456in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{0.484834in}}%
\pgfpathlineto{\pgfqpoint{1.241091in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.245411in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.252270in}{0.483772in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{0.486448in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{0.489134in}}%
\pgfpathlineto{\pgfqpoint{1.264940in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{0.492076in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{0.493673in}}%
\pgfpathlineto{\pgfqpoint{1.243371in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{1.239061in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{1.236525in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{0.492582in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{1.228910in}{0.489902in}}%
\pgfpathlineto{\pgfqpoint{1.226368in}{0.488566in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{0.487232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466045in}{0.486514in}}%
\pgfpathlineto{\pgfqpoint{1.470397in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{1.474749in}{0.484932in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.483350in}}%
\pgfpathlineto{\pgfqpoint{1.487816in}{0.482560in}}%
\pgfpathlineto{\pgfqpoint{1.492174in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.494648in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.497120in}{0.484533in}}%
\pgfpathlineto{\pgfqpoint{1.499592in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.504530in}{0.488694in}}%
\pgfpathlineto{\pgfqpoint{1.506998in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{1.502644in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.498292in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{1.493941in}{0.492463in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{1.485244in}{0.494049in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.494842in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{1.475952in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{1.473477in}{0.490669in}}%
\pgfpathlineto{\pgfqpoint{1.471001in}{0.489282in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{1.466045in}{0.486514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708302in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{1.712690in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.717080in}{0.484967in}}%
\pgfpathlineto{\pgfqpoint{1.721471in}{0.484162in}}%
\pgfpathlineto{\pgfqpoint{1.725864in}{0.483358in}}%
\pgfpathlineto{\pgfqpoint{1.730258in}{0.482553in}}%
\pgfpathlineto{\pgfqpoint{1.734653in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{0.483149in}}%
\pgfpathlineto{\pgfqpoint{1.739473in}{0.484551in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{0.485955in}}%
\pgfpathlineto{\pgfqpoint{1.744288in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{1.746694in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{0.491796in}}%
\pgfpathlineto{\pgfqpoint{1.735931in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.731545in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.720367in}{0.493617in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{1.715544in}{0.490795in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.489387in}}%
\pgfpathlineto{\pgfqpoint{1.710717in}{0.487980in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.486575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290866in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{1.295191in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.483314in}}%
\pgfpathlineto{\pgfqpoint{1.308176in}{0.482520in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{0.481725in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.319359in}{0.482280in}}%
\pgfpathlineto{\pgfqpoint{1.321879in}{0.483631in}}%
\pgfpathlineto{\pgfqpoint{1.324397in}{0.484985in}}%
\pgfpathlineto{\pgfqpoint{1.326913in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{1.329429in}{0.487698in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.489058in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{1.323289in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{0.491442in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.492237in}}%
\pgfpathlineto{\pgfqpoint{1.310318in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{1.305997in}{0.493827in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{0.489754in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{0.488400in}}%
\pgfpathlineto{\pgfqpoint{1.293391in}{0.487049in}}%
\pgfpathlineto{\pgfqpoint{1.290866in}{0.485700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533147in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{1.546239in}{0.482954in}}%
\pgfpathlineto{\pgfqpoint{1.550606in}{0.482163in}}%
\pgfpathlineto{\pgfqpoint{1.554974in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.481966in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{0.483356in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{0.484747in}}%
\pgfpathlineto{\pgfqpoint{1.569163in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.571615in}{0.487535in}}%
\pgfpathlineto{\pgfqpoint{1.574066in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{0.489727in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{0.490521in}}%
\pgfpathlineto{\pgfqpoint{1.560975in}{0.491316in}}%
\pgfpathlineto{\pgfqpoint{1.556615in}{0.492111in}}%
\pgfpathlineto{\pgfqpoint{1.552255in}{0.492906in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{1.542985in}{0.490903in}}%
\pgfpathlineto{\pgfqpoint{1.540527in}{0.489507in}}%
\pgfpathlineto{\pgfqpoint{1.538068in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{1.535608in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{0.485331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775468in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.779868in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{1.788671in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{1.793075in}{0.482071in}}%
\pgfpathlineto{\pgfqpoint{1.797479in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.799874in}{0.482662in}}%
\pgfpathlineto{\pgfqpoint{1.802267in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{1.804659in}{0.485471in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.809439in}{0.488288in}}%
\pgfpathlineto{\pgfqpoint{1.811828in}{0.489698in}}%
\pgfpathlineto{\pgfqpoint{1.807428in}{0.490515in}}%
\pgfpathlineto{\pgfqpoint{1.803029in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{0.492963in}}%
\pgfpathlineto{\pgfqpoint{1.789841in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{0.492364in}}%
\pgfpathlineto{\pgfqpoint{1.785055in}{0.490951in}}%
\pgfpathlineto{\pgfqpoint{1.782660in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{1.780264in}{0.488130in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.486722in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.485316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357936in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{1.366611in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.375291in}{0.481130in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.386480in}{0.480909in}}%
\pgfpathlineto{\pgfqpoint{1.388982in}{0.482272in}}%
\pgfpathlineto{\pgfqpoint{1.391483in}{0.483637in}}%
\pgfpathlineto{\pgfqpoint{1.393982in}{0.485005in}}%
\pgfpathlineto{\pgfqpoint{1.396481in}{0.486374in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{1.390301in}{0.489330in}}%
\pgfpathlineto{\pgfqpoint{1.385965in}{0.490123in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.377297in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{1.372964in}{0.492501in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.491129in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.365456in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{0.487024in}}%
\pgfpathlineto{\pgfqpoint{1.360444in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{1.357936in}{0.484298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600282in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{1.609032in}{0.482573in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{0.481779in}}%
\pgfpathlineto{\pgfqpoint{1.617786in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{1.622166in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{1.626547in}{0.479394in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{1.631425in}{0.482179in}}%
\pgfpathlineto{\pgfqpoint{1.633862in}{0.483575in}}%
\pgfpathlineto{\pgfqpoint{1.636299in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.486371in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.487772in}}%
\pgfpathlineto{\pgfqpoint{1.636791in}{0.488571in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{0.491764in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.492562in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{0.489756in}}%
\pgfpathlineto{\pgfqpoint{1.607612in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{1.605170in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{1.602727in}{0.485559in}}%
\pgfpathlineto{\pgfqpoint{1.600282in}{0.484163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182654in}{0.484095in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{0.483292in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{0.482489in}}%
\pgfpathlineto{\pgfqpoint{1.195592in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.480885in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{0.480084in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{1.211092in}{0.480601in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{1.218736in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{1.221282in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.219513in}{0.488032in}}%
\pgfpathlineto{\pgfqpoint{1.215201in}{0.488833in}}%
\pgfpathlineto{\pgfqpoint{1.210890in}{0.489634in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{0.490435in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.491237in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{1.195418in}{0.490708in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{1.190317in}{0.488055in}}%
\pgfpathlineto{\pgfqpoint{1.187764in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{1.185210in}{0.485412in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{0.484095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425038in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{1.429386in}{0.482207in}}%
\pgfpathlineto{\pgfqpoint{1.433736in}{0.481417in}}%
\pgfpathlineto{\pgfqpoint{1.438087in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.442439in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.446792in}{0.479047in}}%
\pgfpathlineto{\pgfqpoint{1.451147in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.479628in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.458602in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{1.463565in}{0.485133in}}%
\pgfpathlineto{\pgfqpoint{1.466045in}{0.486514in}}%
\pgfpathlineto{\pgfqpoint{1.461695in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.457346in}{0.488097in}}%
\pgfpathlineto{\pgfqpoint{1.452999in}{0.488888in}}%
\pgfpathlineto{\pgfqpoint{1.448653in}{0.489680in}}%
\pgfpathlineto{\pgfqpoint{1.444308in}{0.490472in}}%
\pgfpathlineto{\pgfqpoint{1.439964in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{1.437480in}{0.489881in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{1.432507in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{1.430019in}{0.485745in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{0.484371in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{0.482998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667451in}{0.482979in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{0.482180in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{0.480581in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{0.479781in}}%
\pgfpathlineto{\pgfqpoint{1.689391in}{0.478982in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{1.696206in}{0.479576in}}%
\pgfpathlineto{\pgfqpoint{1.698628in}{0.480973in}}%
\pgfpathlineto{\pgfqpoint{1.701048in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{1.703467in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.705885in}{0.485172in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{1.703914in}{0.487379in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{1.695144in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{0.489790in}}%
\pgfpathlineto{\pgfqpoint{1.686379in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{1.677154in}{0.488584in}}%
\pgfpathlineto{\pgfqpoint{1.674730in}{0.487180in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{0.485778in}}%
\pgfpathlineto{\pgfqpoint{1.669879in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{1.667451in}{0.482979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249732in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.254054in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.258378in}{0.480843in}}%
\pgfpathlineto{\pgfqpoint{1.262703in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{1.267029in}{0.479249in}}%
\pgfpathlineto{\pgfqpoint{1.271356in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{1.278219in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{1.280751in}{0.480328in}}%
\pgfpathlineto{\pgfqpoint{1.283282in}{0.481668in}}%
\pgfpathlineto{\pgfqpoint{1.285811in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{1.288339in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{1.290866in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{1.273576in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{1.269257in}{0.489683in}}%
\pgfpathlineto{\pgfqpoint{1.264940in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{0.489134in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{0.486448in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{1.252270in}{0.483772in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{0.482438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492174in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.496533in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{1.500894in}{0.480188in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.509620in}{0.478608in}}%
\pgfpathlineto{\pgfqpoint{1.513985in}{0.477818in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{1.520820in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{0.479788in}}%
\pgfpathlineto{\pgfqpoint{1.525754in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{1.528220in}{0.482556in}}%
\pgfpathlineto{\pgfqpoint{1.530684in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.528785in}{0.486123in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{0.486915in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.506998in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{1.504530in}{0.488694in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.499592in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{1.497120in}{0.484533in}}%
\pgfpathlineto{\pgfqpoint{1.494648in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.492174in}{0.481769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734653in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{0.480943in}}%
\pgfpathlineto{\pgfqpoint{1.743447in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{1.752247in}{0.478527in}}%
\pgfpathlineto{\pgfqpoint{1.756649in}{0.477721in}}%
\pgfpathlineto{\pgfqpoint{1.761052in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.478311in}}%
\pgfpathlineto{\pgfqpoint{1.765862in}{0.479708in}}%
\pgfpathlineto{\pgfqpoint{1.768265in}{0.481108in}}%
\pgfpathlineto{\pgfqpoint{1.770667in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{1.773068in}{0.483911in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{0.487747in}}%
\pgfpathlineto{\pgfqpoint{1.757883in}{0.488557in}}%
\pgfpathlineto{\pgfqpoint{1.753490in}{0.489367in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{1.746694in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{1.744288in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{0.485955in}}%
\pgfpathlineto{\pgfqpoint{1.739473in}{0.484551in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{0.483149in}}%
\pgfpathlineto{\pgfqpoint{1.734653in}{0.481748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316839in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.321172in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.325507in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{1.329843in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.477758in}}%
\pgfpathlineto{\pgfqpoint{1.338519in}{0.476966in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{0.477522in}}%
\pgfpathlineto{\pgfqpoint{1.347890in}{0.478873in}}%
\pgfpathlineto{\pgfqpoint{1.350404in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{0.481581in}}%
\pgfpathlineto{\pgfqpoint{1.355426in}{0.482939in}}%
\pgfpathlineto{\pgfqpoint{1.357936in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{1.353600in}{0.485091in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.344933in}{0.486677in}}%
\pgfpathlineto{\pgfqpoint{1.340602in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{1.336272in}{0.488264in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.489058in}}%
\pgfpathlineto{\pgfqpoint{1.329429in}{0.487698in}}%
\pgfpathlineto{\pgfqpoint{1.326913in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{1.324397in}{0.484985in}}%
\pgfpathlineto{\pgfqpoint{1.321879in}{0.483631in}}%
\pgfpathlineto{\pgfqpoint{1.319359in}{0.482280in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{0.480931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559343in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.563714in}{0.479787in}}%
\pgfpathlineto{\pgfqpoint{1.568086in}{0.478995in}}%
\pgfpathlineto{\pgfqpoint{1.572460in}{0.478204in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{0.477412in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{0.476620in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.475829in}}%
\pgfpathlineto{\pgfqpoint{1.588040in}{0.477213in}}%
\pgfpathlineto{\pgfqpoint{1.590491in}{0.478600in}}%
\pgfpathlineto{\pgfqpoint{1.592941in}{0.479988in}}%
\pgfpathlineto{\pgfqpoint{1.595389in}{0.481378in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.482769in}}%
\pgfpathlineto{\pgfqpoint{1.600282in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.595909in}{0.484958in}}%
\pgfpathlineto{\pgfqpoint{1.591538in}{0.485753in}}%
\pgfpathlineto{\pgfqpoint{1.587168in}{0.486547in}}%
\pgfpathlineto{\pgfqpoint{1.582799in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{1.578432in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{1.574066in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.571615in}{0.487535in}}%
\pgfpathlineto{\pgfqpoint{1.569163in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{0.484747in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{0.483356in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.481966in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.480579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383977in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.478757in}}%
\pgfpathlineto{\pgfqpoint{1.392667in}{0.477966in}}%
\pgfpathlineto{\pgfqpoint{1.397015in}{0.477176in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{1.405714in}{0.475596in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{1.412564in}{0.476166in}}%
\pgfpathlineto{\pgfqpoint{1.415061in}{0.477528in}}%
\pgfpathlineto{\pgfqpoint{1.417558in}{0.478893in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{1.422546in}{0.481627in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{1.416346in}{0.484580in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{0.485371in}}%
\pgfpathlineto{\pgfqpoint{1.407659in}{0.486163in}}%
\pgfpathlineto{\pgfqpoint{1.403318in}{0.486954in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.396481in}{0.486374in}}%
\pgfpathlineto{\pgfqpoint{1.393982in}{0.485005in}}%
\pgfpathlineto{\pgfqpoint{1.391483in}{0.483637in}}%
\pgfpathlineto{\pgfqpoint{1.388982in}{0.482272in}}%
\pgfpathlineto{\pgfqpoint{1.386480in}{0.480909in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{0.479547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626547in}{0.479394in}}%
\pgfpathlineto{\pgfqpoint{1.630929in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{1.635312in}{0.477804in}}%
\pgfpathlineto{\pgfqpoint{1.639697in}{0.477009in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{0.476214in}}%
\pgfpathlineto{\pgfqpoint{1.648471in}{0.475419in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.476012in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{0.477401in}}%
\pgfpathlineto{\pgfqpoint{1.660161in}{0.478793in}}%
\pgfpathlineto{\pgfqpoint{1.662592in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.665022in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{1.667451in}{0.482979in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{0.484577in}}%
\pgfpathlineto{\pgfqpoint{1.654303in}{0.485376in}}%
\pgfpathlineto{\pgfqpoint{1.649923in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.487772in}}%
\pgfpathlineto{\pgfqpoint{1.638733in}{0.486371in}}%
\pgfpathlineto{\pgfqpoint{1.636299in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{1.633862in}{0.483575in}}%
\pgfpathlineto{\pgfqpoint{1.631425in}{0.482179in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{1.626547in}{0.479394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208541in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{1.212860in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.477682in}}%
\pgfpathlineto{\pgfqpoint{1.221502in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{1.225825in}{0.476083in}}%
\pgfpathlineto{\pgfqpoint{1.230149in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{1.234474in}{0.474485in}}%
\pgfpathlineto{\pgfqpoint{1.237021in}{0.475804in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{0.477126in}}%
\pgfpathlineto{\pgfqpoint{1.242109in}{0.478450in}}%
\pgfpathlineto{\pgfqpoint{1.244652in}{0.479777in}}%
\pgfpathlineto{\pgfqpoint{1.247192in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.245411in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{1.241091in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{0.484834in}}%
\pgfpathlineto{\pgfqpoint{1.232456in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{0.486432in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.221282in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{1.218736in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.211092in}{0.480601in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{0.479283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451147in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{0.477468in}}%
\pgfpathlineto{\pgfqpoint{1.459860in}{0.476678in}}%
\pgfpathlineto{\pgfqpoint{1.464219in}{0.475889in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{1.472941in}{0.474312in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{1.479785in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{1.484745in}{0.477637in}}%
\pgfpathlineto{\pgfqpoint{1.487222in}{0.479013in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{0.480390in}}%
\pgfpathlineto{\pgfqpoint{1.492174in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.487816in}{0.482560in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.483350in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{1.474749in}{0.484932in}}%
\pgfpathlineto{\pgfqpoint{1.470397in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{1.466045in}{0.486514in}}%
\pgfpathlineto{\pgfqpoint{1.463565in}{0.485133in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{1.458602in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.479628in}}%
\pgfpathlineto{\pgfqpoint{1.451147in}{0.478257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693783in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{1.698177in}{0.477382in}}%
\pgfpathlineto{\pgfqpoint{1.702571in}{0.476582in}}%
\pgfpathlineto{\pgfqpoint{1.706967in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{1.711365in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{1.715764in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.473381in}}%
\pgfpathlineto{\pgfqpoint{1.722582in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{1.724998in}{0.476163in}}%
\pgfpathlineto{\pgfqpoint{1.727414in}{0.477557in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{1.732241in}{0.480349in}}%
\pgfpathlineto{\pgfqpoint{1.734653in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.730258in}{0.482553in}}%
\pgfpathlineto{\pgfqpoint{1.725864in}{0.483358in}}%
\pgfpathlineto{\pgfqpoint{1.721471in}{0.484162in}}%
\pgfpathlineto{\pgfqpoint{1.717080in}{0.484967in}}%
\pgfpathlineto{\pgfqpoint{1.712690in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{1.705885in}{0.485172in}}%
\pgfpathlineto{\pgfqpoint{1.703467in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.701048in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{1.698628in}{0.480973in}}%
\pgfpathlineto{\pgfqpoint{1.696206in}{0.479576in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{0.478182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275685in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{0.476065in}}%
\pgfpathlineto{\pgfqpoint{1.288680in}{0.475270in}}%
\pgfpathlineto{\pgfqpoint{1.293014in}{0.474475in}}%
\pgfpathlineto{\pgfqpoint{1.297349in}{0.473681in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.304215in}{0.474222in}}%
\pgfpathlineto{\pgfqpoint{1.306742in}{0.475559in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.476899in}}%
\pgfpathlineto{\pgfqpoint{1.311793in}{0.478241in}}%
\pgfpathlineto{\pgfqpoint{1.314317in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{0.481725in}}%
\pgfpathlineto{\pgfqpoint{1.308176in}{0.482520in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.483314in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{1.295191in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{1.290866in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{1.288339in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{1.285811in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{1.283282in}{0.481668in}}%
\pgfpathlineto{\pgfqpoint{1.280751in}{0.480328in}}%
\pgfpathlineto{\pgfqpoint{1.278219in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{0.477656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518351in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{1.522718in}{0.476239in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{1.531457in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.535829in}{0.473871in}}%
\pgfpathlineto{\pgfqpoint{1.540201in}{0.473082in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{1.549503in}{0.475047in}}%
\pgfpathlineto{\pgfqpoint{1.551965in}{0.476427in}}%
\pgfpathlineto{\pgfqpoint{1.554426in}{0.477809in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{0.479193in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.554974in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.550606in}{0.482163in}}%
\pgfpathlineto{\pgfqpoint{1.546239in}{0.482954in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.530684in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{1.528220in}{0.482556in}}%
\pgfpathlineto{\pgfqpoint{1.525754in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{0.479788in}}%
\pgfpathlineto{\pgfqpoint{1.520820in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.477029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761052in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.476108in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{0.475302in}}%
\pgfpathlineto{\pgfqpoint{1.774270in}{0.474496in}}%
\pgfpathlineto{\pgfqpoint{1.778678in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{1.783088in}{0.472882in}}%
\pgfpathlineto{\pgfqpoint{1.785490in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.790289in}{0.477063in}}%
\pgfpathlineto{\pgfqpoint{1.792687in}{0.478460in}}%
\pgfpathlineto{\pgfqpoint{1.795084in}{0.479859in}}%
\pgfpathlineto{\pgfqpoint{1.797479in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.793075in}{0.482071in}}%
\pgfpathlineto{\pgfqpoint{1.788671in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{1.779868in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{1.773068in}{0.483911in}}%
\pgfpathlineto{\pgfqpoint{1.770667in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{1.768265in}{0.481108in}}%
\pgfpathlineto{\pgfqpoint{1.765862in}{0.479708in}}%
\pgfpathlineto{\pgfqpoint{1.763458in}{0.478311in}}%
\pgfpathlineto{\pgfqpoint{1.761052in}{0.476915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342859in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.474590in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.473799in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{0.472217in}}%
\pgfpathlineto{\pgfqpoint{1.368928in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.371439in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{0.474125in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{0.475477in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{1.375291in}{0.481130in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{0.481922in}}%
\pgfpathlineto{\pgfqpoint{1.366611in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{1.357936in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{1.355426in}{0.482939in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{0.481581in}}%
\pgfpathlineto{\pgfqpoint{1.350404in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.347890in}{0.478873in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{0.477522in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{0.476173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585588in}{0.475829in}}%
\pgfpathlineto{\pgfqpoint{1.589967in}{0.475037in}}%
\pgfpathlineto{\pgfqpoint{1.594347in}{0.474246in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{0.473454in}}%
\pgfpathlineto{\pgfqpoint{1.603112in}{0.472663in}}%
\pgfpathlineto{\pgfqpoint{1.607496in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{1.611882in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{1.614329in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{1.616775in}{0.473844in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.621663in}{0.476615in}}%
\pgfpathlineto{\pgfqpoint{1.624106in}{0.478004in}}%
\pgfpathlineto{\pgfqpoint{1.626547in}{0.479394in}}%
\pgfpathlineto{\pgfqpoint{1.622166in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{1.617786in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{0.481779in}}%
\pgfpathlineto{\pgfqpoint{1.609032in}{0.482573in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{1.600282in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.482769in}}%
\pgfpathlineto{\pgfqpoint{1.595389in}{0.481378in}}%
\pgfpathlineto{\pgfqpoint{1.592941in}{0.479988in}}%
\pgfpathlineto{\pgfqpoint{1.590491in}{0.478600in}}%
\pgfpathlineto{\pgfqpoint{1.588040in}{0.477213in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.475829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410065in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{1.414418in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.418772in}{0.473227in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{1.427484in}{0.471650in}}%
\pgfpathlineto{\pgfqpoint{1.431842in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{1.438696in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{0.472793in}}%
\pgfpathlineto{\pgfqpoint{1.443680in}{0.474156in}}%
\pgfpathlineto{\pgfqpoint{1.446170in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{1.451147in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{1.446792in}{0.479047in}}%
\pgfpathlineto{\pgfqpoint{1.442439in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.438087in}{0.480627in}}%
\pgfpathlineto{\pgfqpoint{1.433736in}{0.481417in}}%
\pgfpathlineto{\pgfqpoint{1.429386in}{0.482207in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{1.422546in}{0.481627in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{1.417558in}{0.478893in}}%
\pgfpathlineto{\pgfqpoint{1.415061in}{0.477528in}}%
\pgfpathlineto{\pgfqpoint{1.412564in}{0.476166in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{0.474806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652860in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{1.657250in}{0.473828in}}%
\pgfpathlineto{\pgfqpoint{1.661641in}{0.473033in}}%
\pgfpathlineto{\pgfqpoint{1.666034in}{0.472238in}}%
\pgfpathlineto{\pgfqpoint{1.670428in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{1.674824in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{1.679221in}{0.469851in}}%
\pgfpathlineto{\pgfqpoint{1.681651in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.686508in}{0.474009in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{0.475398in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{0.476789in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{1.689391in}{0.478982in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{0.479781in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{0.480581in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{0.482180in}}%
\pgfpathlineto{\pgfqpoint{1.667451in}{0.482979in}}%
\pgfpathlineto{\pgfqpoint{1.665022in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{1.662592in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.660161in}{0.478793in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{0.477401in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.476012in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{0.474623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234474in}{0.474485in}}%
\pgfpathlineto{\pgfqpoint{1.238801in}{0.473686in}}%
\pgfpathlineto{\pgfqpoint{1.243130in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.472091in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{1.256122in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.260456in}{0.469700in}}%
\pgfpathlineto{\pgfqpoint{1.262997in}{0.471020in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{0.473667in}}%
\pgfpathlineto{\pgfqpoint{1.270614in}{0.474994in}}%
\pgfpathlineto{\pgfqpoint{1.273150in}{0.476324in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{1.271356in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{1.267029in}{0.479249in}}%
\pgfpathlineto{\pgfqpoint{1.262703in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{1.258378in}{0.480843in}}%
\pgfpathlineto{\pgfqpoint{1.254054in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.247192in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{1.244652in}{0.479777in}}%
\pgfpathlineto{\pgfqpoint{1.242109in}{0.478450in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{0.477126in}}%
\pgfpathlineto{\pgfqpoint{1.237021in}{0.475804in}}%
\pgfpathlineto{\pgfqpoint{1.234474in}{0.474485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477304in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{0.472735in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.471159in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{1.499138in}{0.469584in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.505985in}{0.470163in}}%
\pgfpathlineto{\pgfqpoint{1.508461in}{0.471533in}}%
\pgfpathlineto{\pgfqpoint{1.510935in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{1.513408in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{1.515880in}{0.475652in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{1.513985in}{0.477818in}}%
\pgfpathlineto{\pgfqpoint{1.509620in}{0.478608in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.500894in}{0.480188in}}%
\pgfpathlineto{\pgfqpoint{1.496533in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{1.492174in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{0.480390in}}%
\pgfpathlineto{\pgfqpoint{1.487222in}{0.479013in}}%
\pgfpathlineto{\pgfqpoint{1.484745in}{0.477637in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{1.479785in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{0.473523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720164in}{0.473381in}}%
\pgfpathlineto{\pgfqpoint{1.724565in}{0.472580in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{0.471780in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{0.470979in}}%
\pgfpathlineto{\pgfqpoint{1.737778in}{0.470178in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.469377in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{1.751417in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{1.753828in}{0.472737in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{0.474128in}}%
\pgfpathlineto{\pgfqpoint{1.758645in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.761052in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.756649in}{0.477721in}}%
\pgfpathlineto{\pgfqpoint{1.752247in}{0.478527in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{1.743447in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.739049in}{0.480943in}}%
\pgfpathlineto{\pgfqpoint{1.734653in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.732241in}{0.480349in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{1.727414in}{0.477557in}}%
\pgfpathlineto{\pgfqpoint{1.724998in}{0.476163in}}%
\pgfpathlineto{\pgfqpoint{1.722582in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.473381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301686in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.306024in}{0.472093in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{0.471300in}}%
\pgfpathlineto{\pgfqpoint{1.314704in}{0.470507in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{1.323390in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{1.327735in}{0.468130in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.469465in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.470802in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{0.472141in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{0.473483in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{1.338519in}{0.476966in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.477758in}}%
\pgfpathlineto{\pgfqpoint{1.329843in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.325507in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{1.321172in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.314317in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{1.311793in}{0.478241in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.476899in}}%
\pgfpathlineto{\pgfqpoint{1.306742in}{0.475559in}}%
\pgfpathlineto{\pgfqpoint{1.304215in}{0.474222in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.472887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544576in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{0.471504in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{0.470715in}}%
\pgfpathlineto{\pgfqpoint{1.557706in}{0.469926in}}%
\pgfpathlineto{\pgfqpoint{1.562086in}{0.469138in}}%
\pgfpathlineto{\pgfqpoint{1.566467in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.468934in}}%
\pgfpathlineto{\pgfqpoint{1.575767in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{1.580680in}{0.473065in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.475829in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{0.476620in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{0.477412in}}%
\pgfpathlineto{\pgfqpoint{1.572460in}{0.478204in}}%
\pgfpathlineto{\pgfqpoint{1.568086in}{0.478995in}}%
\pgfpathlineto{\pgfqpoint{1.563714in}{0.479787in}}%
\pgfpathlineto{\pgfqpoint{1.559343in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{0.479193in}}%
\pgfpathlineto{\pgfqpoint{1.554426in}{0.477809in}}%
\pgfpathlineto{\pgfqpoint{1.551965in}{0.476427in}}%
\pgfpathlineto{\pgfqpoint{1.549503in}{0.475047in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.472293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368928in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{1.377628in}{0.469847in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{0.469057in}}%
\pgfpathlineto{\pgfqpoint{1.386334in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{1.390688in}{0.467479in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.397551in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{1.400057in}{0.469387in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{1.405064in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.407565in}{0.473448in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{1.405714in}{0.475596in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{1.397015in}{0.477176in}}%
\pgfpathlineto{\pgfqpoint{1.392667in}{0.477966in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.478757in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{0.475477in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{0.474125in}}%
\pgfpathlineto{\pgfqpoint{1.371439in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{1.368928in}{0.471426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611882in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{1.616269in}{0.470289in}}%
\pgfpathlineto{\pgfqpoint{1.620657in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{1.629437in}{0.467915in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.467124in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{0.466332in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{1.643107in}{0.469089in}}%
\pgfpathlineto{\pgfqpoint{1.645547in}{0.470470in}}%
\pgfpathlineto{\pgfqpoint{1.647986in}{0.471853in}}%
\pgfpathlineto{\pgfqpoint{1.650423in}{0.473237in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{1.648471in}{0.475419in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{0.476214in}}%
\pgfpathlineto{\pgfqpoint{1.639697in}{0.477009in}}%
\pgfpathlineto{\pgfqpoint{1.635312in}{0.477804in}}%
\pgfpathlineto{\pgfqpoint{1.630929in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{1.626547in}{0.479394in}}%
\pgfpathlineto{\pgfqpoint{1.624106in}{0.478004in}}%
\pgfpathlineto{\pgfqpoint{1.621663in}{0.476615in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.616775in}{0.473844in}}%
\pgfpathlineto{\pgfqpoint{1.614329in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{1.611882in}{0.471080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436202in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{1.440563in}{0.469286in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{1.449288in}{0.467711in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.466137in}}%
\pgfpathlineto{\pgfqpoint{1.462387in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{0.466707in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{0.468066in}}%
\pgfpathlineto{\pgfqpoint{1.469851in}{0.469427in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{0.470791in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{1.472941in}{0.474312in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{1.464219in}{0.475889in}}%
\pgfpathlineto{\pgfqpoint{1.459860in}{0.476678in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{0.477468in}}%
\pgfpathlineto{\pgfqpoint{1.451147in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{1.446170in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{1.443680in}{0.474156in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{0.472793in}}%
\pgfpathlineto{\pgfqpoint{1.438696in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.470073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679221in}{0.469851in}}%
\pgfpathlineto{\pgfqpoint{1.683619in}{0.469056in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.468260in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.467464in}}%
\pgfpathlineto{\pgfqpoint{1.696822in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{1.701226in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.708056in}{0.466457in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{0.470606in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.473381in}}%
\pgfpathlineto{\pgfqpoint{1.715764in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{1.711365in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{1.706967in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{1.702571in}{0.476582in}}%
\pgfpathlineto{\pgfqpoint{1.698177in}{0.477382in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{0.476789in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{0.475398in}}%
\pgfpathlineto{\pgfqpoint{1.686508in}{0.474009in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{0.472621in}}%
\pgfpathlineto{\pgfqpoint{1.681651in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{1.679221in}{0.469851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260456in}{0.469700in}}%
\pgfpathlineto{\pgfqpoint{1.264790in}{0.468904in}}%
\pgfpathlineto{\pgfqpoint{1.269126in}{0.468109in}}%
\pgfpathlineto{\pgfqpoint{1.273464in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{0.466518in}}%
\pgfpathlineto{\pgfqpoint{1.282143in}{0.465724in}}%
\pgfpathlineto{\pgfqpoint{1.286484in}{0.464930in}}%
\pgfpathlineto{\pgfqpoint{1.289021in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{1.291557in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{1.294091in}{0.468897in}}%
\pgfpathlineto{\pgfqpoint{1.296624in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{1.299156in}{0.471555in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.297349in}{0.473681in}}%
\pgfpathlineto{\pgfqpoint{1.293014in}{0.474475in}}%
\pgfpathlineto{\pgfqpoint{1.288680in}{0.475270in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{0.476065in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{1.273150in}{0.476324in}}%
\pgfpathlineto{\pgfqpoint{1.270614in}{0.474994in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{0.473667in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{1.262997in}{0.471020in}}%
\pgfpathlineto{\pgfqpoint{1.260456in}{0.469700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.507881in}{0.468009in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{0.467222in}}%
\pgfpathlineto{\pgfqpoint{1.516629in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{0.465649in}}%
\pgfpathlineto{\pgfqpoint{1.525383in}{0.464862in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{1.534705in}{0.466807in}}%
\pgfpathlineto{\pgfqpoint{1.537175in}{0.468176in}}%
\pgfpathlineto{\pgfqpoint{1.539643in}{0.469546in}}%
\pgfpathlineto{\pgfqpoint{1.542110in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{1.540201in}{0.473082in}}%
\pgfpathlineto{\pgfqpoint{1.535829in}{0.473871in}}%
\pgfpathlineto{\pgfqpoint{1.531457in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{1.522718in}{0.476239in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{1.515880in}{0.475652in}}%
\pgfpathlineto{\pgfqpoint{1.513408in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{1.510935in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{1.508461in}{0.471533in}}%
\pgfpathlineto{\pgfqpoint{1.505985in}{0.470163in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{0.468796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746593in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{1.751002in}{0.467774in}}%
\pgfpathlineto{\pgfqpoint{1.755413in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{1.759825in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{1.764239in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{1.768654in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{1.771063in}{0.465948in}}%
\pgfpathlineto{\pgfqpoint{1.773470in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{0.468716in}}%
\pgfpathlineto{\pgfqpoint{1.778282in}{0.470103in}}%
\pgfpathlineto{\pgfqpoint{1.780686in}{0.471492in}}%
\pgfpathlineto{\pgfqpoint{1.783088in}{0.472882in}}%
\pgfpathlineto{\pgfqpoint{1.778678in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{1.774270in}{0.474496in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{0.475302in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.476108in}}%
\pgfpathlineto{\pgfqpoint{1.761052in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.758645in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{0.474128in}}%
\pgfpathlineto{\pgfqpoint{1.753828in}{0.472737in}}%
\pgfpathlineto{\pgfqpoint{1.751417in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.468575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327735in}{0.468130in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{1.336428in}{0.466548in}}%
\pgfpathlineto{\pgfqpoint{1.340777in}{0.465757in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.349478in}{0.464176in}}%
\pgfpathlineto{\pgfqpoint{1.353831in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{1.356351in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.358869in}{0.466057in}}%
\pgfpathlineto{\pgfqpoint{1.361386in}{0.467396in}}%
\pgfpathlineto{\pgfqpoint{1.363901in}{0.468737in}}%
\pgfpathlineto{\pgfqpoint{1.366415in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{1.368928in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{0.472217in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.473799in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.474590in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{0.473483in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{0.472141in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.470802in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.469465in}}%
\pgfpathlineto{\pgfqpoint{1.327735in}{0.468130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570849in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.575233in}{0.466773in}}%
\pgfpathlineto{\pgfqpoint{1.579618in}{0.465984in}}%
\pgfpathlineto{\pgfqpoint{1.584004in}{0.465196in}}%
\pgfpathlineto{\pgfqpoint{1.588392in}{0.464408in}}%
\pgfpathlineto{\pgfqpoint{1.592781in}{0.463620in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{1.599626in}{0.464203in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{0.465574in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{0.466948in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{0.469701in}}%
\pgfpathlineto{\pgfqpoint{1.611882in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{1.607496in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{1.603112in}{0.472663in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{0.473454in}}%
\pgfpathlineto{\pgfqpoint{1.594347in}{0.474246in}}%
\pgfpathlineto{\pgfqpoint{1.589967in}{0.475037in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.475829in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{1.580680in}{0.473065in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{1.575767in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.468934in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.467561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395044in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.465114in}}%
\pgfpathlineto{\pgfqpoint{1.408121in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{1.412482in}{0.463540in}}%
\pgfpathlineto{\pgfqpoint{1.416845in}{0.462753in}}%
\pgfpathlineto{\pgfqpoint{1.421209in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{1.423711in}{0.463312in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{1.428711in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{1.431209in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{1.433706in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{1.431842in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{1.427484in}{0.471650in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{1.418772in}{0.473227in}}%
\pgfpathlineto{\pgfqpoint{1.414418in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.410065in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{1.407565in}{0.473448in}}%
\pgfpathlineto{\pgfqpoint{1.405064in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{1.400057in}{0.469387in}}%
\pgfpathlineto{\pgfqpoint{1.397551in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.466691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638223in}{0.466332in}}%
\pgfpathlineto{\pgfqpoint{1.642618in}{0.465541in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{1.651413in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.660212in}{0.462376in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{0.464333in}}%
\pgfpathlineto{\pgfqpoint{1.671923in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{1.676789in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{1.679221in}{0.469851in}}%
\pgfpathlineto{\pgfqpoint{1.674824in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{1.670428in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{1.666034in}{0.472238in}}%
\pgfpathlineto{\pgfqpoint{1.661641in}{0.473033in}}%
\pgfpathlineto{\pgfqpoint{1.657250in}{0.473828in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{1.650423in}{0.473237in}}%
\pgfpathlineto{\pgfqpoint{1.647986in}{0.471853in}}%
\pgfpathlineto{\pgfqpoint{1.645547in}{0.470470in}}%
\pgfpathlineto{\pgfqpoint{1.643107in}{0.469089in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{0.466332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462387in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.471126in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.462992in}}%
\pgfpathlineto{\pgfqpoint{1.479870in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.491105in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{1.493588in}{0.463348in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{0.466068in}}%
\pgfpathlineto{\pgfqpoint{1.501030in}{0.467431in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.499138in}{0.469584in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.470371in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.471159in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{0.472735in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{0.470791in}}%
\pgfpathlineto{\pgfqpoint{1.469851in}{0.469427in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{0.468066in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{0.466707in}}%
\pgfpathlineto{\pgfqpoint{1.462387in}{0.465350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705631in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{0.463485in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{1.723264in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.461096in}}%
\pgfpathlineto{\pgfqpoint{1.732089in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{1.736929in}{0.463051in}}%
\pgfpathlineto{\pgfqpoint{1.739346in}{0.464430in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{0.465810in}}%
\pgfpathlineto{\pgfqpoint{1.744178in}{0.467192in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.469377in}}%
\pgfpathlineto{\pgfqpoint{1.737778in}{0.470178in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{0.470979in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{0.471780in}}%
\pgfpathlineto{\pgfqpoint{1.724565in}{0.472580in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.473381in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{0.470606in}}%
\pgfpathlineto{\pgfqpoint{1.712903in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{1.708056in}{0.466457in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{0.465077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286484in}{0.464930in}}%
\pgfpathlineto{\pgfqpoint{1.290827in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{1.295171in}{0.463343in}}%
\pgfpathlineto{\pgfqpoint{1.299516in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.461758in}}%
\pgfpathlineto{\pgfqpoint{1.308211in}{0.460966in}}%
\pgfpathlineto{\pgfqpoint{1.312561in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{1.315093in}{0.461494in}}%
\pgfpathlineto{\pgfqpoint{1.317624in}{0.462816in}}%
\pgfpathlineto{\pgfqpoint{1.320154in}{0.464141in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{1.325209in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.327735in}{0.468130in}}%
\pgfpathlineto{\pgfqpoint{1.323390in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{1.314704in}{0.470507in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{0.471300in}}%
\pgfpathlineto{\pgfqpoint{1.306024in}{0.472093in}}%
\pgfpathlineto{\pgfqpoint{1.301686in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.299156in}{0.471555in}}%
\pgfpathlineto{\pgfqpoint{1.296624in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{1.294091in}{0.468897in}}%
\pgfpathlineto{\pgfqpoint{1.291557in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{1.289021in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{1.286484in}{0.464930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529762in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{1.538524in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{1.542907in}{0.461718in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.558532in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.560998in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.463453in}}%
\pgfpathlineto{\pgfqpoint{1.565926in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{1.568388in}{0.466190in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.566467in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.562086in}{0.469138in}}%
\pgfpathlineto{\pgfqpoint{1.557706in}{0.469926in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{0.470715in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{0.471504in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{1.542110in}{0.470918in}}%
\pgfpathlineto{\pgfqpoint{1.539643in}{0.469546in}}%
\pgfpathlineto{\pgfqpoint{1.537175in}{0.468176in}}%
\pgfpathlineto{\pgfqpoint{1.534705in}{0.466807in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{0.464076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353831in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.362541in}{0.461808in}}%
\pgfpathlineto{\pgfqpoint{1.366897in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{1.375615in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.379976in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{1.382490in}{0.459989in}}%
\pgfpathlineto{\pgfqpoint{1.385004in}{0.461325in}}%
\pgfpathlineto{\pgfqpoint{1.387516in}{0.462663in}}%
\pgfpathlineto{\pgfqpoint{1.390027in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{0.465346in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.390688in}{0.467479in}}%
\pgfpathlineto{\pgfqpoint{1.386334in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{0.469057in}}%
\pgfpathlineto{\pgfqpoint{1.377628in}{0.469847in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{1.368928in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.366415in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{1.363901in}{0.468737in}}%
\pgfpathlineto{\pgfqpoint{1.361386in}{0.467396in}}%
\pgfpathlineto{\pgfqpoint{1.358869in}{0.466057in}}%
\pgfpathlineto{\pgfqpoint{1.356351in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.353831in}{0.463387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597171in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{1.601563in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.461257in}}%
\pgfpathlineto{\pgfqpoint{1.610351in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{0.459682in}}%
\pgfpathlineto{\pgfqpoint{1.619144in}{0.458895in}}%
\pgfpathlineto{\pgfqpoint{1.623542in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{1.628441in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.630889in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.633335in}{0.463583in}}%
\pgfpathlineto{\pgfqpoint{1.635780in}{0.464957in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{0.466332in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.467124in}}%
\pgfpathlineto{\pgfqpoint{1.629437in}{0.467915in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{1.620657in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{1.616269in}{0.470289in}}%
\pgfpathlineto{\pgfqpoint{1.611882in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{0.469701in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{0.466948in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{0.465574in}}%
\pgfpathlineto{\pgfqpoint{1.599626in}{0.464203in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{0.462833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421209in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{1.425575in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{1.429941in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{1.434310in}{0.459608in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.458822in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{0.458037in}}%
\pgfpathlineto{\pgfqpoint{1.447422in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{1.449920in}{0.458597in}}%
\pgfpathlineto{\pgfqpoint{1.452416in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{1.454910in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{0.462642in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{0.463995in}}%
\pgfpathlineto{\pgfqpoint{1.462387in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.466137in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{1.449288in}{0.467711in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{1.440563in}{0.469286in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{1.433706in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{1.431209in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{1.428711in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{1.423711in}{0.463312in}}%
\pgfpathlineto{\pgfqpoint{1.421209in}{0.461966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664614in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.673422in}{0.460003in}}%
\pgfpathlineto{\pgfqpoint{1.677828in}{0.459211in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{0.458420in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.457629in}}%
\pgfpathlineto{\pgfqpoint{1.691053in}{0.456838in}}%
\pgfpathlineto{\pgfqpoint{1.693486in}{0.458206in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{1.698348in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{1.700777in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{0.463699in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.701226in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{1.696822in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.467464in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.468260in}}%
\pgfpathlineto{\pgfqpoint{1.683619in}{0.469056in}}%
\pgfpathlineto{\pgfqpoint{1.679221in}{0.469851in}}%
\pgfpathlineto{\pgfqpoint{1.676789in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{1.671923in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{0.464333in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.461585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732089in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{1.736504in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{1.740920in}{0.458706in}}%
\pgfpathlineto{\pgfqpoint{1.745337in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{1.749756in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.754176in}{0.456316in}}%
\pgfpathlineto{\pgfqpoint{1.756592in}{0.457686in}}%
\pgfpathlineto{\pgfqpoint{1.759007in}{0.459059in}}%
\pgfpathlineto{\pgfqpoint{1.761420in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{1.766244in}{0.463187in}}%
\pgfpathlineto{\pgfqpoint{1.768654in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{1.764239in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{1.759825in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{1.755413in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{1.751002in}{0.467774in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{1.744178in}{0.467192in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{0.465810in}}%
\pgfpathlineto{\pgfqpoint{1.739346in}{0.464430in}}%
\pgfpathlineto{\pgfqpoint{1.736929in}{0.463051in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{1.732089in}{0.460300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488620in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.492997in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{1.497375in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{1.501755in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.506136in}{0.457498in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{0.456714in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{1.517382in}{0.457283in}}%
\pgfpathlineto{\pgfqpoint{1.519861in}{0.458637in}}%
\pgfpathlineto{\pgfqpoint{1.522338in}{0.459994in}}%
\pgfpathlineto{\pgfqpoint{1.524814in}{0.461353in}}%
\pgfpathlineto{\pgfqpoint{1.527289in}{0.462713in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{1.525383in}{0.464862in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{0.465649in}}%
\pgfpathlineto{\pgfqpoint{1.516629in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{0.467222in}}%
\pgfpathlineto{\pgfqpoint{1.507881in}{0.468009in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{0.468796in}}%
\pgfpathlineto{\pgfqpoint{1.501030in}{0.467431in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{0.466068in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{0.464707in}}%
\pgfpathlineto{\pgfqpoint{1.493588in}{0.463348in}}%
\pgfpathlineto{\pgfqpoint{1.491105in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{0.460636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312561in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{1.316911in}{0.459383in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.458592in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{0.457801in}}%
\pgfpathlineto{\pgfqpoint{1.329972in}{0.457011in}}%
\pgfpathlineto{\pgfqpoint{1.334328in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{1.338685in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.456752in}}%
\pgfpathlineto{\pgfqpoint{1.343739in}{0.458074in}}%
\pgfpathlineto{\pgfqpoint{1.346264in}{0.459398in}}%
\pgfpathlineto{\pgfqpoint{1.348788in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.353831in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{1.349478in}{0.464176in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.340777in}{0.465757in}}%
\pgfpathlineto{\pgfqpoint{1.336428in}{0.466548in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{1.327735in}{0.468130in}}%
\pgfpathlineto{\pgfqpoint{1.325209in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{1.320154in}{0.464141in}}%
\pgfpathlineto{\pgfqpoint{1.317624in}{0.462816in}}%
\pgfpathlineto{\pgfqpoint{1.315093in}{0.461494in}}%
\pgfpathlineto{\pgfqpoint{1.312561in}{0.460174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556064in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.458577in}}%
\pgfpathlineto{\pgfqpoint{1.564843in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.457007in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{1.587339in}{0.457372in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{0.458734in}}%
\pgfpathlineto{\pgfqpoint{1.592258in}{0.460099in}}%
\pgfpathlineto{\pgfqpoint{1.594715in}{0.461465in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{1.592781in}{0.463620in}}%
\pgfpathlineto{\pgfqpoint{1.588392in}{0.464408in}}%
\pgfpathlineto{\pgfqpoint{1.584004in}{0.465196in}}%
\pgfpathlineto{\pgfqpoint{1.579618in}{0.465984in}}%
\pgfpathlineto{\pgfqpoint{1.575233in}{0.466773in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{1.568388in}{0.466190in}}%
\pgfpathlineto{\pgfqpoint{1.565926in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.463453in}}%
\pgfpathlineto{\pgfqpoint{1.560998in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.558532in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.459362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379976in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.388701in}{0.457082in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{0.456295in}}%
\pgfpathlineto{\pgfqpoint{1.397432in}{0.455509in}}%
\pgfpathlineto{\pgfqpoint{1.401800in}{0.454723in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{1.408679in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.413695in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{1.416201in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{1.421209in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{1.416845in}{0.462753in}}%
\pgfpathlineto{\pgfqpoint{1.412482in}{0.463540in}}%
\pgfpathlineto{\pgfqpoint{1.408121in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.465114in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{0.465346in}}%
\pgfpathlineto{\pgfqpoint{1.390027in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{1.387516in}{0.462663in}}%
\pgfpathlineto{\pgfqpoint{1.385004in}{0.461325in}}%
\pgfpathlineto{\pgfqpoint{1.382490in}{0.459989in}}%
\pgfpathlineto{\pgfqpoint{1.379976in}{0.458656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623542in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{0.457320in}}%
\pgfpathlineto{\pgfqpoint{1.632343in}{0.456533in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{1.641150in}{0.454959in}}%
\pgfpathlineto{\pgfqpoint{1.645555in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.453385in}}%
\pgfpathlineto{\pgfqpoint{1.652407in}{0.454747in}}%
\pgfpathlineto{\pgfqpoint{1.654851in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{1.657294in}{0.457477in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{0.458844in}}%
\pgfpathlineto{\pgfqpoint{1.662175in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.660212in}{0.462376in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.651413in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{1.642618in}{0.465541in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{0.466332in}}%
\pgfpathlineto{\pgfqpoint{1.635780in}{0.464957in}}%
\pgfpathlineto{\pgfqpoint{1.633335in}{0.463583in}}%
\pgfpathlineto{\pgfqpoint{1.630889in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.628441in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{1.623542in}{0.458108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447422in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{1.451796in}{0.456468in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{0.455684in}}%
\pgfpathlineto{\pgfqpoint{1.460547in}{0.454900in}}%
\pgfpathlineto{\pgfqpoint{1.464925in}{0.454116in}}%
\pgfpathlineto{\pgfqpoint{1.469304in}{0.453333in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.453892in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{1.483647in}{0.457932in}}%
\pgfpathlineto{\pgfqpoint{1.486134in}{0.459283in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.479870in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.462992in}}%
\pgfpathlineto{\pgfqpoint{1.471126in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.462387in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{0.463995in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{0.462642in}}%
\pgfpathlineto{\pgfqpoint{1.454910in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{1.452416in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{1.449920in}{0.458597in}}%
\pgfpathlineto{\pgfqpoint{1.447422in}{0.457252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691053in}{0.456838in}}%
\pgfpathlineto{\pgfqpoint{1.695465in}{0.456046in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.708707in}{0.453672in}}%
\pgfpathlineto{\pgfqpoint{1.713124in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.719970in}{0.453453in}}%
\pgfpathlineto{\pgfqpoint{1.722396in}{0.454819in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{0.456186in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.457555in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{1.732089in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.461096in}}%
\pgfpathlineto{\pgfqpoint{1.723264in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{0.463485in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{0.463699in}}%
\pgfpathlineto{\pgfqpoint{1.700777in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{1.698348in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{1.693486in}{0.458206in}}%
\pgfpathlineto{\pgfqpoint{1.691053in}{0.456838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514902in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{0.455147in}}%
\pgfpathlineto{\pgfqpoint{1.523674in}{0.454364in}}%
\pgfpathlineto{\pgfqpoint{1.528061in}{0.453581in}}%
\pgfpathlineto{\pgfqpoint{1.532451in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{1.536841in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.541233in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{1.543708in}{0.452583in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{0.453935in}}%
\pgfpathlineto{\pgfqpoint{1.548654in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{0.456644in}}%
\pgfpathlineto{\pgfqpoint{1.553596in}{0.458002in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{1.542907in}{0.461718in}}%
\pgfpathlineto{\pgfqpoint{1.538524in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{1.527289in}{0.462713in}}%
\pgfpathlineto{\pgfqpoint{1.524814in}{0.461353in}}%
\pgfpathlineto{\pgfqpoint{1.522338in}{0.459994in}}%
\pgfpathlineto{\pgfqpoint{1.519861in}{0.458637in}}%
\pgfpathlineto{\pgfqpoint{1.517382in}{0.457283in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{0.455930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338685in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{0.454644in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.453855in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{0.453067in}}%
\pgfpathlineto{\pgfqpoint{1.356128in}{0.452280in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{0.451493in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.450706in}}%
\pgfpathlineto{\pgfqpoint{1.367381in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{0.453346in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{0.454670in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{1.379976in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{1.375615in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{1.366897in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{1.362541in}{0.461808in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.353831in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.348788in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.346264in}{0.459398in}}%
\pgfpathlineto{\pgfqpoint{1.343739in}{0.458074in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.456752in}}%
\pgfpathlineto{\pgfqpoint{1.338685in}{0.455432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582415in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{1.586812in}{0.453869in}}%
\pgfpathlineto{\pgfqpoint{1.591210in}{0.453085in}}%
\pgfpathlineto{\pgfqpoint{1.595609in}{0.452302in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{1.604412in}{0.450734in}}%
\pgfpathlineto{\pgfqpoint{1.608816in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{0.451306in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{0.454021in}}%
\pgfpathlineto{\pgfqpoint{1.618638in}{0.455381in}}%
\pgfpathlineto{\pgfqpoint{1.621091in}{0.456743in}}%
\pgfpathlineto{\pgfqpoint{1.623542in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{1.619144in}{0.458895in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{0.459682in}}%
\pgfpathlineto{\pgfqpoint{1.610351in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.461257in}}%
\pgfpathlineto{\pgfqpoint{1.601563in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{1.594715in}{0.461465in}}%
\pgfpathlineto{\pgfqpoint{1.592258in}{0.460099in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{0.458734in}}%
\pgfpathlineto{\pgfqpoint{1.587339in}{0.457372in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{0.454653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406169in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{1.414910in}{0.452368in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{1.423658in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{1.432410in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.434916in}{0.450564in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{0.453233in}}%
\pgfpathlineto{\pgfqpoint{1.442424in}{0.454570in}}%
\pgfpathlineto{\pgfqpoint{1.444924in}{0.455910in}}%
\pgfpathlineto{\pgfqpoint{1.447422in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{0.458037in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.458822in}}%
\pgfpathlineto{\pgfqpoint{1.434310in}{0.459608in}}%
\pgfpathlineto{\pgfqpoint{1.429941in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{1.425575in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{1.421209in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{1.416201in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.413695in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.408679in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.453938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649962in}{0.453385in}}%
\pgfpathlineto{\pgfqpoint{1.654370in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.451811in}}%
\pgfpathlineto{\pgfqpoint{1.663191in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{1.667603in}{0.450238in}}%
\pgfpathlineto{\pgfqpoint{1.672016in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.448665in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{0.450022in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{0.452743in}}%
\pgfpathlineto{\pgfqpoint{1.686184in}{0.454106in}}%
\pgfpathlineto{\pgfqpoint{1.688620in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{1.691053in}{0.456838in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.457629in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{0.458420in}}%
\pgfpathlineto{\pgfqpoint{1.677828in}{0.459211in}}%
\pgfpathlineto{\pgfqpoint{1.673422in}{0.460003in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.662175in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{0.458844in}}%
\pgfpathlineto{\pgfqpoint{1.657294in}{0.457477in}}%
\pgfpathlineto{\pgfqpoint{1.654851in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{1.652407in}{0.454747in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.453385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717542in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.721962in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.730805in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{1.735228in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.742077in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.744499in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{0.452215in}}%
\pgfpathlineto{\pgfqpoint{1.749340in}{0.453580in}}%
\pgfpathlineto{\pgfqpoint{1.751758in}{0.454947in}}%
\pgfpathlineto{\pgfqpoint{1.754176in}{0.456316in}}%
\pgfpathlineto{\pgfqpoint{1.749756in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.745337in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{1.740920in}{0.458706in}}%
\pgfpathlineto{\pgfqpoint{1.736504in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{1.732089in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.457555in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{0.456186in}}%
\pgfpathlineto{\pgfqpoint{1.722396in}{0.454819in}}%
\pgfpathlineto{\pgfqpoint{1.719970in}{0.453453in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.452089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473684in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{0.451767in}}%
\pgfpathlineto{\pgfqpoint{1.482449in}{0.450985in}}%
\pgfpathlineto{\pgfqpoint{1.486833in}{0.450203in}}%
\pgfpathlineto{\pgfqpoint{1.491219in}{0.449421in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{1.499995in}{0.447859in}}%
\pgfpathlineto{\pgfqpoint{1.502483in}{0.449199in}}%
\pgfpathlineto{\pgfqpoint{1.504969in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{0.453231in}}%
\pgfpathlineto{\pgfqpoint{1.512421in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{0.456714in}}%
\pgfpathlineto{\pgfqpoint{1.506136in}{0.457498in}}%
\pgfpathlineto{\pgfqpoint{1.501755in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.497375in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{1.492997in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.486134in}{0.459283in}}%
\pgfpathlineto{\pgfqpoint{1.483647in}{0.457932in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.453892in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.452550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541233in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{1.545626in}{0.450451in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.449670in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{0.448107in}}%
\pgfpathlineto{\pgfqpoint{1.563213in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.567613in}{0.446545in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{0.447891in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{0.449240in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{0.450590in}}%
\pgfpathlineto{\pgfqpoint{1.577486in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.453297in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.457007in}}%
\pgfpathlineto{\pgfqpoint{1.564843in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.458577in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.553596in}{0.458002in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{0.456644in}}%
\pgfpathlineto{\pgfqpoint{1.548654in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{0.453935in}}%
\pgfpathlineto{\pgfqpoint{1.543708in}{0.452583in}}%
\pgfpathlineto{\pgfqpoint{1.541233in}{0.451233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364858in}{0.450706in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{0.449920in}}%
\pgfpathlineto{\pgfqpoint{1.373593in}{0.449134in}}%
\pgfpathlineto{\pgfqpoint{1.377963in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{1.382334in}{0.447563in}}%
\pgfpathlineto{\pgfqpoint{1.386706in}{0.446778in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{0.445994in}}%
\pgfpathlineto{\pgfqpoint{1.393598in}{0.447312in}}%
\pgfpathlineto{\pgfqpoint{1.396115in}{0.448633in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{1.401144in}{0.451281in}}%
\pgfpathlineto{\pgfqpoint{1.403657in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{1.401800in}{0.454723in}}%
\pgfpathlineto{\pgfqpoint{1.397432in}{0.455509in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{0.456295in}}%
\pgfpathlineto{\pgfqpoint{1.388701in}{0.457082in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.379976in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{0.454670in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{0.453346in}}%
\pgfpathlineto{\pgfqpoint{1.367381in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.450706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608816in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.449168in}}%
\pgfpathlineto{\pgfqpoint{1.617627in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.622034in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{1.626443in}{0.446819in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{1.635265in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.640169in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{1.642619in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.645068in}{0.450667in}}%
\pgfpathlineto{\pgfqpoint{1.647516in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.453385in}}%
\pgfpathlineto{\pgfqpoint{1.645555in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{1.641150in}{0.454959in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{1.632343in}{0.456533in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{0.457320in}}%
\pgfpathlineto{\pgfqpoint{1.623542in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{1.621091in}{0.456743in}}%
\pgfpathlineto{\pgfqpoint{1.618638in}{0.455381in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{0.454021in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{0.451306in}}%
\pgfpathlineto{\pgfqpoint{1.608816in}{0.449951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432410in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.436789in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{1.441168in}{0.447669in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{0.446887in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{1.454316in}{0.445324in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.444543in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{0.445872in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{1.468695in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{0.451210in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{1.469304in}{0.453333in}}%
\pgfpathlineto{\pgfqpoint{1.464925in}{0.454116in}}%
\pgfpathlineto{\pgfqpoint{1.460547in}{0.454900in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{0.455684in}}%
\pgfpathlineto{\pgfqpoint{1.451796in}{0.456468in}}%
\pgfpathlineto{\pgfqpoint{1.447422in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{1.444924in}{0.455910in}}%
\pgfpathlineto{\pgfqpoint{1.442424in}{0.454570in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{0.453233in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{1.434916in}{0.450564in}}%
\pgfpathlineto{\pgfqpoint{1.432410in}{0.449234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676431in}{0.448665in}}%
\pgfpathlineto{\pgfqpoint{1.680848in}{0.447878in}}%
\pgfpathlineto{\pgfqpoint{1.685265in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{1.689685in}{0.446305in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.698527in}{0.444732in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{1.705385in}{0.445298in}}%
\pgfpathlineto{\pgfqpoint{1.707819in}{0.446653in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{1.712683in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{1.715113in}{0.450727in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.713124in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.708707in}{0.453672in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.695465in}{0.456046in}}%
\pgfpathlineto{\pgfqpoint{1.691053in}{0.456838in}}%
\pgfpathlineto{\pgfqpoint{1.688620in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{1.686184in}{0.454106in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{0.452743in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{0.450022in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.448665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499995in}{0.447859in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{0.447078in}}%
\pgfpathlineto{\pgfqpoint{1.508776in}{0.446298in}}%
\pgfpathlineto{\pgfqpoint{1.513169in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{1.517563in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{1.521958in}{0.443958in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{0.443179in}}%
\pgfpathlineto{\pgfqpoint{1.528838in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{0.445855in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{0.447197in}}%
\pgfpathlineto{\pgfqpoint{1.536279in}{0.448540in}}%
\pgfpathlineto{\pgfqpoint{1.538757in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{1.541233in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{1.536841in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.532451in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{1.528061in}{0.453581in}}%
\pgfpathlineto{\pgfqpoint{1.523674in}{0.454364in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{0.455147in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{1.512421in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{0.453231in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.504969in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{1.502483in}{0.449199in}}%
\pgfpathlineto{\pgfqpoint{1.499995in}{0.447859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567613in}{0.446545in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.445765in}}%
\pgfpathlineto{\pgfqpoint{1.576418in}{0.444984in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.443424in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.442644in}}%
\pgfpathlineto{\pgfqpoint{1.594043in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{0.443208in}}%
\pgfpathlineto{\pgfqpoint{1.598972in}{0.444552in}}%
\pgfpathlineto{\pgfqpoint{1.601435in}{0.445899in}}%
\pgfpathlineto{\pgfqpoint{1.603896in}{0.447248in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.448598in}}%
\pgfpathlineto{\pgfqpoint{1.608816in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.604412in}{0.450734in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{1.595609in}{0.452302in}}%
\pgfpathlineto{\pgfqpoint{1.591210in}{0.453085in}}%
\pgfpathlineto{\pgfqpoint{1.586812in}{0.453869in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{1.579952in}{0.453297in}}%
\pgfpathlineto{\pgfqpoint{1.577486in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{0.450590in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{0.449240in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{0.447891in}}%
\pgfpathlineto{\pgfqpoint{1.567613in}{0.446545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391080in}{0.445994in}}%
\pgfpathlineto{\pgfqpoint{1.395455in}{0.445211in}}%
\pgfpathlineto{\pgfqpoint{1.399831in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.404209in}{0.443644in}}%
\pgfpathlineto{\pgfqpoint{1.408588in}{0.442862in}}%
\pgfpathlineto{\pgfqpoint{1.412968in}{0.442080in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{1.419863in}{0.442615in}}%
\pgfpathlineto{\pgfqpoint{1.422375in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{1.424886in}{0.445255in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{0.446579in}}%
\pgfpathlineto{\pgfqpoint{1.429904in}{0.447905in}}%
\pgfpathlineto{\pgfqpoint{1.432410in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{1.423658in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{1.414910in}{0.452368in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{1.403657in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.401144in}{0.451281in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{1.396115in}{0.448633in}}%
\pgfpathlineto{\pgfqpoint{1.393598in}{0.447312in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{0.445994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635265in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.639678in}{0.444471in}}%
\pgfpathlineto{\pgfqpoint{1.644093in}{0.443689in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{1.652926in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{1.657344in}{0.441343in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.664212in}{0.441906in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.443254in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{0.444604in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.445956in}}%
\pgfpathlineto{\pgfqpoint{1.673990in}{0.447309in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.448665in}}%
\pgfpathlineto{\pgfqpoint{1.672016in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{1.667603in}{0.450238in}}%
\pgfpathlineto{\pgfqpoint{1.663191in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.451811in}}%
\pgfpathlineto{\pgfqpoint{1.654370in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.453385in}}%
\pgfpathlineto{\pgfqpoint{1.647516in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{1.645068in}{0.450667in}}%
\pgfpathlineto{\pgfqpoint{1.642619in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.640169in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.635265in}{0.445253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702950in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{0.443159in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.441586in}}%
\pgfpathlineto{\pgfqpoint{1.720657in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{1.725087in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{1.727518in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{1.729947in}{0.442712in}}%
\pgfpathlineto{\pgfqpoint{1.732376in}{0.444063in}}%
\pgfpathlineto{\pgfqpoint{1.734803in}{0.445417in}}%
\pgfpathlineto{\pgfqpoint{1.737229in}{0.446773in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.735228in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.730805in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.721962in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.715113in}{0.450727in}}%
\pgfpathlineto{\pgfqpoint{1.712683in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{1.707819in}{0.446653in}}%
\pgfpathlineto{\pgfqpoint{1.705385in}{0.445298in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.443946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458701in}{0.444543in}}%
\pgfpathlineto{\pgfqpoint{1.463087in}{0.443762in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{0.442982in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{0.442202in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.441423in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{0.440644in}}%
\pgfpathlineto{\pgfqpoint{1.485041in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{1.490031in}{0.442521in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.443852in}}%
\pgfpathlineto{\pgfqpoint{1.495016in}{0.445186in}}%
\pgfpathlineto{\pgfqpoint{1.497506in}{0.446521in}}%
\pgfpathlineto{\pgfqpoint{1.499995in}{0.447859in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{1.491219in}{0.449421in}}%
\pgfpathlineto{\pgfqpoint{1.486833in}{0.450203in}}%
\pgfpathlineto{\pgfqpoint{1.482449in}{0.450985in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{0.451767in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{0.451210in}}%
\pgfpathlineto{\pgfqpoint{1.468695in}{0.449872in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{0.445872in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.444543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526355in}{0.443179in}}%
\pgfpathlineto{\pgfqpoint{1.530753in}{0.442400in}}%
\pgfpathlineto{\pgfqpoint{1.535153in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.539554in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{1.543956in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{1.548359in}{0.439288in}}%
\pgfpathlineto{\pgfqpoint{1.552765in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{1.555243in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{0.442518in}}%
\pgfpathlineto{\pgfqpoint{1.562669in}{0.443859in}}%
\pgfpathlineto{\pgfqpoint{1.565142in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{1.567613in}{0.446545in}}%
\pgfpathlineto{\pgfqpoint{1.563213in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{0.448107in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.449670in}}%
\pgfpathlineto{\pgfqpoint{1.545626in}{0.450451in}}%
\pgfpathlineto{\pgfqpoint{1.541233in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{1.538757in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{1.536279in}{0.448540in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{0.447197in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{0.445855in}}%
\pgfpathlineto{\pgfqpoint{1.528838in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{0.443179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594043in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{1.598453in}{0.441086in}}%
\pgfpathlineto{\pgfqpoint{1.602864in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{1.607276in}{0.439528in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{1.616105in}{0.437971in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.437193in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{0.438531in}}%
\pgfpathlineto{\pgfqpoint{1.625441in}{0.439872in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{1.630356in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{1.635265in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{1.626443in}{0.446819in}}%
\pgfpathlineto{\pgfqpoint{1.622034in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{1.617627in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.613220in}{0.449168in}}%
\pgfpathlineto{\pgfqpoint{1.608816in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.448598in}}%
\pgfpathlineto{\pgfqpoint{1.603896in}{0.447248in}}%
\pgfpathlineto{\pgfqpoint{1.601435in}{0.445899in}}%
\pgfpathlineto{\pgfqpoint{1.598972in}{0.444552in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{0.443208in}}%
\pgfpathlineto{\pgfqpoint{1.594043in}{0.441865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417350in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{1.421733in}{0.440517in}}%
\pgfpathlineto{\pgfqpoint{1.426118in}{0.439736in}}%
\pgfpathlineto{\pgfqpoint{1.430504in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{1.434891in}{0.438176in}}%
\pgfpathlineto{\pgfqpoint{1.439279in}{0.437397in}}%
\pgfpathlineto{\pgfqpoint{1.443669in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{0.437933in}}%
\pgfpathlineto{\pgfqpoint{1.448685in}{0.439250in}}%
\pgfpathlineto{\pgfqpoint{1.451191in}{0.440570in}}%
\pgfpathlineto{\pgfqpoint{1.453696in}{0.441892in}}%
\pgfpathlineto{\pgfqpoint{1.456199in}{0.443216in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.444543in}}%
\pgfpathlineto{\pgfqpoint{1.454316in}{0.445324in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{0.446887in}}%
\pgfpathlineto{\pgfqpoint{1.441168in}{0.447669in}}%
\pgfpathlineto{\pgfqpoint{1.436789in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{1.432410in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.429904in}{0.447905in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{0.446579in}}%
\pgfpathlineto{\pgfqpoint{1.424886in}{0.445255in}}%
\pgfpathlineto{\pgfqpoint{1.422375in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{1.419863in}{0.442615in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{0.441298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661764in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.666185in}{0.439779in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{0.438216in}}%
\pgfpathlineto{\pgfqpoint{1.679458in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{0.436653in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{0.435872in}}%
\pgfpathlineto{\pgfqpoint{1.690756in}{0.437213in}}%
\pgfpathlineto{\pgfqpoint{1.693197in}{0.438555in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{1.698076in}{0.441247in}}%
\pgfpathlineto{\pgfqpoint{1.700514in}{0.442595in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{1.698527in}{0.444732in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.689685in}{0.446305in}}%
\pgfpathlineto{\pgfqpoint{1.685265in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{1.680848in}{0.447878in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.448665in}}%
\pgfpathlineto{\pgfqpoint{1.673990in}{0.447309in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.445956in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{0.444604in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.443254in}}%
\pgfpathlineto{\pgfqpoint{1.664212in}{0.441906in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{0.440561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485041in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{0.439087in}}%
\pgfpathlineto{\pgfqpoint{1.493832in}{0.438310in}}%
\pgfpathlineto{\pgfqpoint{1.498229in}{0.437532in}}%
\pgfpathlineto{\pgfqpoint{1.502628in}{0.436755in}}%
\pgfpathlineto{\pgfqpoint{1.507028in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{1.513921in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{1.516410in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{0.439181in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{1.523871in}{0.441844in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{0.443179in}}%
\pgfpathlineto{\pgfqpoint{1.521958in}{0.443958in}}%
\pgfpathlineto{\pgfqpoint{1.517563in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{1.513169in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{1.508776in}{0.446298in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{0.447078in}}%
\pgfpathlineto{\pgfqpoint{1.499995in}{0.447859in}}%
\pgfpathlineto{\pgfqpoint{1.497506in}{0.446521in}}%
\pgfpathlineto{\pgfqpoint{1.495016in}{0.445186in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.443852in}}%
\pgfpathlineto{\pgfqpoint{1.490031in}{0.442521in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{1.485041in}{0.439866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552765in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{0.437733in}}%
\pgfpathlineto{\pgfqpoint{1.561579in}{0.436957in}}%
\pgfpathlineto{\pgfqpoint{1.565988in}{0.436180in}}%
\pgfpathlineto{\pgfqpoint{1.570398in}{0.435404in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{0.434628in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{0.435183in}}%
\pgfpathlineto{\pgfqpoint{1.584169in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{0.439186in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{0.440524in}}%
\pgfpathlineto{\pgfqpoint{1.594043in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{0.442644in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.443424in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{1.576418in}{0.444984in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.445765in}}%
\pgfpathlineto{\pgfqpoint{1.567613in}{0.446545in}}%
\pgfpathlineto{\pgfqpoint{1.565142in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{1.562669in}{0.443859in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{0.442518in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{1.555243in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{1.552765in}{0.438510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620522in}{0.437193in}}%
\pgfpathlineto{\pgfqpoint{1.624940in}{0.436415in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.435637in}}%
\pgfpathlineto{\pgfqpoint{1.633780in}{0.434860in}}%
\pgfpathlineto{\pgfqpoint{1.638203in}{0.434082in}}%
\pgfpathlineto{\pgfqpoint{1.642626in}{0.433305in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.435198in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{0.436535in}}%
\pgfpathlineto{\pgfqpoint{1.656865in}{0.437875in}}%
\pgfpathlineto{\pgfqpoint{1.659315in}{0.439217in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.657344in}{0.441343in}}%
\pgfpathlineto{\pgfqpoint{1.652926in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{1.644093in}{0.443689in}}%
\pgfpathlineto{\pgfqpoint{1.639678in}{0.444471in}}%
\pgfpathlineto{\pgfqpoint{1.635265in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{1.630356in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{1.625441in}{0.439872in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{0.438531in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.437193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688313in}{0.435872in}}%
\pgfpathlineto{\pgfqpoint{1.692742in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.697174in}{0.434310in}}%
\pgfpathlineto{\pgfqpoint{1.701606in}{0.433529in}}%
\pgfpathlineto{\pgfqpoint{1.706040in}{0.432748in}}%
\pgfpathlineto{\pgfqpoint{1.710475in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.712913in}{0.433303in}}%
\pgfpathlineto{\pgfqpoint{1.715351in}{0.434641in}}%
\pgfpathlineto{\pgfqpoint{1.717786in}{0.435981in}}%
\pgfpathlineto{\pgfqpoint{1.720221in}{0.437323in}}%
\pgfpathlineto{\pgfqpoint{1.722654in}{0.438668in}}%
\pgfpathlineto{\pgfqpoint{1.725087in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{1.720657in}{0.440800in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.441586in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{0.443159in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.443946in}}%
\pgfpathlineto{\pgfqpoint{1.700514in}{0.442595in}}%
\pgfpathlineto{\pgfqpoint{1.698076in}{0.441247in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{1.693197in}{0.438555in}}%
\pgfpathlineto{\pgfqpoint{1.690756in}{0.437213in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{0.435872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443669in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{1.448061in}{0.435840in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{1.456848in}{0.434284in}}%
\pgfpathlineto{\pgfqpoint{1.461243in}{0.433507in}}%
\pgfpathlineto{\pgfqpoint{1.465640in}{0.432730in}}%
\pgfpathlineto{\pgfqpoint{1.470038in}{0.431954in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{1.475044in}{0.434582in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{0.435899in}}%
\pgfpathlineto{\pgfqpoint{1.480045in}{0.437219in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{0.438541in}}%
\pgfpathlineto{\pgfqpoint{1.485041in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{0.440644in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.441423in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{0.442202in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{0.442982in}}%
\pgfpathlineto{\pgfqpoint{1.463087in}{0.443762in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.444543in}}%
\pgfpathlineto{\pgfqpoint{1.456199in}{0.443216in}}%
\pgfpathlineto{\pgfqpoint{1.453696in}{0.441892in}}%
\pgfpathlineto{\pgfqpoint{1.451191in}{0.440570in}}%
\pgfpathlineto{\pgfqpoint{1.448685in}{0.439250in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{0.437933in}}%
\pgfpathlineto{\pgfqpoint{1.443669in}{0.436618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511430in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{0.434426in}}%
\pgfpathlineto{\pgfqpoint{1.520237in}{0.433651in}}%
\pgfpathlineto{\pgfqpoint{1.524643in}{0.432876in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{1.533459in}{0.431327in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{0.430553in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{1.542839in}{0.433196in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{0.435849in}}%
\pgfpathlineto{\pgfqpoint{1.550285in}{0.437179in}}%
\pgfpathlineto{\pgfqpoint{1.552765in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{1.548359in}{0.439288in}}%
\pgfpathlineto{\pgfqpoint{1.543956in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{1.539554in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{1.535153in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{1.530753in}{0.442400in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{0.443179in}}%
\pgfpathlineto{\pgfqpoint{1.523871in}{0.441844in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{0.439181in}}%
\pgfpathlineto{\pgfqpoint{1.516410in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.513921in}{0.436526in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.435202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579224in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.433077in}}%
\pgfpathlineto{\pgfqpoint{1.588054in}{0.432303in}}%
\pgfpathlineto{\pgfqpoint{1.592472in}{0.431528in}}%
\pgfpathlineto{\pgfqpoint{1.596891in}{0.430754in}}%
\pgfpathlineto{\pgfqpoint{1.601311in}{0.429980in}}%
\pgfpathlineto{\pgfqpoint{1.605733in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{1.608201in}{0.430532in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{1.613133in}{0.433190in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.435856in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.437193in}}%
\pgfpathlineto{\pgfqpoint{1.616105in}{0.437971in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{1.607276in}{0.439528in}}%
\pgfpathlineto{\pgfqpoint{1.602864in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{1.598453in}{0.441086in}}%
\pgfpathlineto{\pgfqpoint{1.594043in}{0.441865in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{0.440524in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{0.439186in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.437849in}}%
\pgfpathlineto{\pgfqpoint{1.584169in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{0.435183in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{0.433853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647051in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{0.431751in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{0.430975in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{0.430198in}}%
\pgfpathlineto{\pgfqpoint{1.664765in}{0.429422in}}%
\pgfpathlineto{\pgfqpoint{1.669197in}{0.428646in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{0.429199in}}%
\pgfpathlineto{\pgfqpoint{1.678529in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.431862in}}%
\pgfpathlineto{\pgfqpoint{1.683424in}{0.433197in}}%
\pgfpathlineto{\pgfqpoint{1.685869in}{0.434533in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{0.435872in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{0.436653in}}%
\pgfpathlineto{\pgfqpoint{1.679458in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{0.438216in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{1.666185in}{0.439779in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.659315in}{0.439217in}}%
\pgfpathlineto{\pgfqpoint{1.656865in}{0.437875in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{0.436535in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.435198in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{0.432528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470038in}{0.431954in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{1.478839in}{0.430403in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{0.429628in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.428854in}}%
\pgfpathlineto{\pgfqpoint{1.492050in}{0.428080in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.428616in}}%
\pgfpathlineto{\pgfqpoint{1.501453in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{0.431244in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{0.432561in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{0.433880in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{1.507028in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{1.502628in}{0.436755in}}%
\pgfpathlineto{\pgfqpoint{1.498229in}{0.437532in}}%
\pgfpathlineto{\pgfqpoint{1.493832in}{0.438310in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{0.439087in}}%
\pgfpathlineto{\pgfqpoint{1.485041in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{0.438541in}}%
\pgfpathlineto{\pgfqpoint{1.480045in}{0.437219in}}%
\pgfpathlineto{\pgfqpoint{1.477545in}{0.435899in}}%
\pgfpathlineto{\pgfqpoint{1.475044in}{0.434582in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{1.470038in}{0.431954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537869in}{0.430553in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.429779in}}%
\pgfpathlineto{\pgfqpoint{1.546693in}{0.429006in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.428233in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{0.427461in}}%
\pgfpathlineto{\pgfqpoint{1.559939in}{0.426689in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{1.566838in}{0.427234in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{0.428554in}}%
\pgfpathlineto{\pgfqpoint{1.571796in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{1.574274in}{0.431199in}}%
\pgfpathlineto{\pgfqpoint{1.576749in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{0.434628in}}%
\pgfpathlineto{\pgfqpoint{1.570398in}{0.435404in}}%
\pgfpathlineto{\pgfqpoint{1.565988in}{0.436180in}}%
\pgfpathlineto{\pgfqpoint{1.561579in}{0.436957in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{0.437733in}}%
\pgfpathlineto{\pgfqpoint{1.552765in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{1.550285in}{0.437179in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{0.435849in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{1.542839in}{0.433196in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{0.430553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605733in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{1.610156in}{0.428432in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.427659in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{0.426886in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{0.426114in}}%
\pgfpathlineto{\pgfqpoint{1.627862in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.424570in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{1.637217in}{0.427214in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{0.428539in}}%
\pgfpathlineto{\pgfqpoint{1.642136in}{0.429867in}}%
\pgfpathlineto{\pgfqpoint{1.644594in}{0.431196in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{1.642626in}{0.433305in}}%
\pgfpathlineto{\pgfqpoint{1.638203in}{0.434082in}}%
\pgfpathlineto{\pgfqpoint{1.633780in}{0.434860in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.435637in}}%
\pgfpathlineto{\pgfqpoint{1.624940in}{0.436415in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{0.437193in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.435856in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{0.434522in}}%
\pgfpathlineto{\pgfqpoint{1.613133in}{0.433190in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{1.608201in}{0.430532in}}%
\pgfpathlineto{\pgfqpoint{1.605733in}{0.429206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673630in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{1.682501in}{0.426319in}}%
\pgfpathlineto{\pgfqpoint{1.686939in}{0.425544in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{0.424769in}}%
\pgfpathlineto{\pgfqpoint{1.695818in}{0.423994in}}%
\pgfpathlineto{\pgfqpoint{1.698264in}{0.425317in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{0.426643in}}%
\pgfpathlineto{\pgfqpoint{1.703152in}{0.427971in}}%
\pgfpathlineto{\pgfqpoint{1.705594in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{1.708035in}{0.430633in}}%
\pgfpathlineto{\pgfqpoint{1.710475in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.706040in}{0.432748in}}%
\pgfpathlineto{\pgfqpoint{1.701606in}{0.433529in}}%
\pgfpathlineto{\pgfqpoint{1.697174in}{0.434310in}}%
\pgfpathlineto{\pgfqpoint{1.692742in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{0.435872in}}%
\pgfpathlineto{\pgfqpoint{1.685869in}{0.434533in}}%
\pgfpathlineto{\pgfqpoint{1.683424in}{0.433197in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.431862in}}%
\pgfpathlineto{\pgfqpoint{1.678529in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{0.429199in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.427870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496457in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{1.500865in}{0.426533in}}%
\pgfpathlineto{\pgfqpoint{1.505274in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.509685in}{0.424989in}}%
\pgfpathlineto{\pgfqpoint{1.514097in}{0.424217in}}%
\pgfpathlineto{\pgfqpoint{1.518510in}{0.423446in}}%
\pgfpathlineto{\pgfqpoint{1.522925in}{0.422675in}}%
\pgfpathlineto{\pgfqpoint{1.525419in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{1.527912in}{0.425292in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.426604in}}%
\pgfpathlineto{\pgfqpoint{1.532893in}{0.427918in}}%
\pgfpathlineto{\pgfqpoint{1.535381in}{0.429234in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{0.430553in}}%
\pgfpathlineto{\pgfqpoint{1.533459in}{0.431327in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{1.524643in}{0.432876in}}%
\pgfpathlineto{\pgfqpoint{1.520237in}{0.433651in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{0.434426in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{0.433880in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{0.432561in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{0.431244in}}%
\pgfpathlineto{\pgfqpoint{1.501453in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.428616in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{0.427306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564358in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{0.424375in}}%
\pgfpathlineto{\pgfqpoint{1.577621in}{0.423605in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{0.422835in}}%
\pgfpathlineto{\pgfqpoint{1.586470in}{0.422065in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{0.421296in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{0.422609in}}%
\pgfpathlineto{\pgfqpoint{1.595847in}{0.423924in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{0.425241in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{0.426560in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{0.427882in}}%
\pgfpathlineto{\pgfqpoint{1.605733in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{1.601311in}{0.429980in}}%
\pgfpathlineto{\pgfqpoint{1.596891in}{0.430754in}}%
\pgfpathlineto{\pgfqpoint{1.592472in}{0.431528in}}%
\pgfpathlineto{\pgfqpoint{1.588054in}{0.432303in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.433077in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{1.576749in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{1.574274in}{0.431199in}}%
\pgfpathlineto{\pgfqpoint{1.571796in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{0.428554in}}%
\pgfpathlineto{\pgfqpoint{1.566838in}{0.427234in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{0.425917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632292in}{0.424570in}}%
\pgfpathlineto{\pgfqpoint{1.636723in}{0.423798in}}%
\pgfpathlineto{\pgfqpoint{1.641156in}{0.423027in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{0.422255in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{0.421485in}}%
\pgfpathlineto{\pgfqpoint{1.654463in}{0.420714in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.661359in}{0.421260in}}%
\pgfpathlineto{\pgfqpoint{1.663816in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.666272in}{0.423897in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{0.425220in}}%
\pgfpathlineto{\pgfqpoint{1.671179in}{0.426544in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{1.669197in}{0.428646in}}%
\pgfpathlineto{\pgfqpoint{1.664765in}{0.429422in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{0.430198in}}%
\pgfpathlineto{\pgfqpoint{1.655905in}{0.430975in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{0.431751in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{1.644594in}{0.431196in}}%
\pgfpathlineto{\pgfqpoint{1.642136in}{0.429867in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{0.428539in}}%
\pgfpathlineto{\pgfqpoint{1.637217in}{0.427214in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.424570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522925in}{0.422675in}}%
\pgfpathlineto{\pgfqpoint{1.527342in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{1.531759in}{0.421135in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{0.419598in}}%
\pgfpathlineto{\pgfqpoint{1.545021in}{0.418829in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{0.418062in}}%
\pgfpathlineto{\pgfqpoint{1.551933in}{0.419365in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{1.556907in}{0.421979in}}%
\pgfpathlineto{\pgfqpoint{1.559392in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{1.561875in}{0.424602in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{1.559939in}{0.426689in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{0.427461in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{0.428233in}}%
\pgfpathlineto{\pgfqpoint{1.546693in}{0.429006in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.429779in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{0.430553in}}%
\pgfpathlineto{\pgfqpoint{1.535381in}{0.429234in}}%
\pgfpathlineto{\pgfqpoint{1.532893in}{0.427918in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{0.426604in}}%
\pgfpathlineto{\pgfqpoint{1.527912in}{0.425292in}}%
\pgfpathlineto{\pgfqpoint{1.525419in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{1.522925in}{0.422675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590897in}{0.421296in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{0.420527in}}%
\pgfpathlineto{\pgfqpoint{1.599754in}{0.419758in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{0.418223in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{0.417455in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.417996in}}%
\pgfpathlineto{\pgfqpoint{1.622427in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{0.420619in}}%
\pgfpathlineto{\pgfqpoint{1.627362in}{0.421934in}}%
\pgfpathlineto{\pgfqpoint{1.629828in}{0.423251in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.424570in}}%
\pgfpathlineto{\pgfqpoint{1.627862in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{0.426114in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{0.426886in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.427659in}}%
\pgfpathlineto{\pgfqpoint{1.610156in}{0.428432in}}%
\pgfpathlineto{\pgfqpoint{1.605733in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{0.427882in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{0.426560in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{0.425241in}}%
\pgfpathlineto{\pgfqpoint{1.595847in}{0.423924in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{0.422609in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{0.421296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658901in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{0.419174in}}%
\pgfpathlineto{\pgfqpoint{1.667783in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{1.672225in}{0.417635in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{1.683569in}{0.417407in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{0.418720in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{0.420035in}}%
\pgfpathlineto{\pgfqpoint{1.690922in}{0.421353in}}%
\pgfpathlineto{\pgfqpoint{1.693370in}{0.422672in}}%
\pgfpathlineto{\pgfqpoint{1.695818in}{0.423994in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{0.424769in}}%
\pgfpathlineto{\pgfqpoint{1.686939in}{0.425544in}}%
\pgfpathlineto{\pgfqpoint{1.682501in}{0.426319in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{1.671179in}{0.426544in}}%
\pgfpathlineto{\pgfqpoint{1.668726in}{0.425220in}}%
\pgfpathlineto{\pgfqpoint{1.666272in}{0.423897in}}%
\pgfpathlineto{\pgfqpoint{1.663816in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.661359in}{0.421260in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{0.419944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549444in}{0.418062in}}%
\pgfpathlineto{\pgfqpoint{1.553869in}{0.417294in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{0.416528in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.415761in}}%
\pgfpathlineto{\pgfqpoint{1.567151in}{0.414995in}}%
\pgfpathlineto{\pgfqpoint{1.571581in}{0.414230in}}%
\pgfpathlineto{\pgfqpoint{1.576013in}{0.413465in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{0.414765in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{0.416066in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{1.585941in}{0.418677in}}%
\pgfpathlineto{\pgfqpoint{1.588419in}{0.419985in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{0.421296in}}%
\pgfpathlineto{\pgfqpoint{1.586470in}{0.422065in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{0.422835in}}%
\pgfpathlineto{\pgfqpoint{1.577621in}{0.423605in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{0.424375in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{1.561875in}{0.424602in}}%
\pgfpathlineto{\pgfqpoint{1.559392in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{1.556907in}{0.421979in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{1.551933in}{0.419365in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{0.418062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617486in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.621923in}{0.415922in}}%
\pgfpathlineto{\pgfqpoint{1.626361in}{0.415156in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{1.639683in}{0.412860in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{0.412095in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.413398in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{0.414702in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{1.653982in}{0.417319in}}%
\pgfpathlineto{\pgfqpoint{1.656442in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.654463in}{0.420714in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{0.421485in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{0.422255in}}%
\pgfpathlineto{\pgfqpoint{1.641156in}{0.423027in}}%
\pgfpathlineto{\pgfqpoint{1.636723in}{0.423798in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.424570in}}%
\pgfpathlineto{\pgfqpoint{1.629828in}{0.423251in}}%
\pgfpathlineto{\pgfqpoint{1.627362in}{0.421934in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{0.420619in}}%
\pgfpathlineto{\pgfqpoint{1.622427in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.417996in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.416688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576013in}{0.413465in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{0.412701in}}%
\pgfpathlineto{\pgfqpoint{1.584881in}{0.411937in}}%
\pgfpathlineto{\pgfqpoint{1.589317in}{0.411174in}}%
\pgfpathlineto{\pgfqpoint{1.593754in}{0.410411in}}%
\pgfpathlineto{\pgfqpoint{1.598193in}{0.409649in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{0.408887in}}%
\pgfpathlineto{\pgfqpoint{1.605112in}{0.410181in}}%
\pgfpathlineto{\pgfqpoint{1.607589in}{0.411478in}}%
\pgfpathlineto{\pgfqpoint{1.610066in}{0.412777in}}%
\pgfpathlineto{\pgfqpoint{1.612540in}{0.414079in}}%
\pgfpathlineto{\pgfqpoint{1.615014in}{0.415382in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{0.417455in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{0.418223in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{1.599754in}{0.419758in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{0.420527in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{0.421296in}}%
\pgfpathlineto{\pgfqpoint{1.588419in}{0.419985in}}%
\pgfpathlineto{\pgfqpoint{1.585941in}{0.418677in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{0.416066in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{0.414765in}}%
\pgfpathlineto{\pgfqpoint{1.576013in}{0.413465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644126in}{0.412095in}}%
\pgfpathlineto{\pgfqpoint{1.648571in}{0.411331in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.657466in}{0.409804in}}%
\pgfpathlineto{\pgfqpoint{1.661915in}{0.409040in}}%
\pgfpathlineto{\pgfqpoint{1.666365in}{0.408278in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{0.409575in}}%
\pgfpathlineto{\pgfqpoint{1.671287in}{0.410875in}}%
\pgfpathlineto{\pgfqpoint{1.673746in}{0.412177in}}%
\pgfpathlineto{\pgfqpoint{1.676204in}{0.413481in}}%
\pgfpathlineto{\pgfqpoint{1.678660in}{0.414788in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{1.672225in}{0.417635in}}%
\pgfpathlineto{\pgfqpoint{1.667783in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{0.419174in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.656442in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{1.653982in}{0.417319in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{0.414702in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.413398in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{0.412095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602633in}{0.408887in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{0.407365in}}%
\pgfpathlineto{\pgfqpoint{1.615962in}{0.406604in}}%
\pgfpathlineto{\pgfqpoint{1.620408in}{0.405845in}}%
\pgfpathlineto{\pgfqpoint{1.624855in}{0.405085in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{0.404326in}}%
\pgfpathlineto{\pgfqpoint{1.631778in}{0.405616in}}%
\pgfpathlineto{\pgfqpoint{1.634250in}{0.406907in}}%
\pgfpathlineto{\pgfqpoint{1.636721in}{0.408201in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{0.410795in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{0.412095in}}%
\pgfpathlineto{\pgfqpoint{1.639683in}{0.412860in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{1.626361in}{0.415156in}}%
\pgfpathlineto{\pgfqpoint{1.621923in}{0.415922in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.615014in}{0.415382in}}%
\pgfpathlineto{\pgfqpoint{1.612540in}{0.414079in}}%
\pgfpathlineto{\pgfqpoint{1.610066in}{0.412777in}}%
\pgfpathlineto{\pgfqpoint{1.607589in}{0.411478in}}%
\pgfpathlineto{\pgfqpoint{1.605112in}{0.410181in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{0.408887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629304in}{0.404326in}}%
\pgfpathlineto{\pgfqpoint{1.633754in}{0.403568in}}%
\pgfpathlineto{\pgfqpoint{1.638206in}{0.402810in}}%
\pgfpathlineto{\pgfqpoint{1.642659in}{0.402053in}}%
\pgfpathlineto{\pgfqpoint{1.647113in}{0.401296in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{1.654039in}{0.401824in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.403110in}}%
\pgfpathlineto{\pgfqpoint{1.658973in}{0.404399in}}%
\pgfpathlineto{\pgfqpoint{1.661439in}{0.405689in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{0.406982in}}%
\pgfpathlineto{\pgfqpoint{1.666365in}{0.408278in}}%
\pgfpathlineto{\pgfqpoint{1.661915in}{0.409040in}}%
\pgfpathlineto{\pgfqpoint{1.657466in}{0.409804in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.648571in}{0.411331in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{0.412095in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{0.410795in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{1.636721in}{0.408201in}}%
\pgfpathlineto{\pgfqpoint{1.634250in}{0.406907in}}%
\pgfpathlineto{\pgfqpoint{1.631778in}{0.405616in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{0.404326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/combined_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368073in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790035in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211997in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633959in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055921in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477883in,y=0.218124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.277084in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.512802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.748519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=0.984236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.219954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=1.455671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{0.315347in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{0.315347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368073in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.477883in}{1.493933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108983in}{1.274612in}}%
\pgfpathlineto{\pgfqpoint{1.112948in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.116913in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{1.271197in}}%
\pgfpathlineto{\pgfqpoint{1.124847in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.132783in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.135148in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{1.139878in}{1.270688in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{1.144605in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.140641in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{1.136677in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{1.132714in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{1.124790in}{1.277895in}}%
\pgfpathlineto{\pgfqpoint{1.120830in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{1.113723in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{1.111353in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{1.274612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132783in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.136753in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{1.148666in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{1.152639in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.158973in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{1.161333in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{1.163693in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{1.164441in}{1.266815in}}%
\pgfpathlineto{\pgfqpoint{1.160472in}{1.267916in}}%
\pgfpathlineto{\pgfqpoint{1.156504in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{1.152537in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{1.144605in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{1.139878in}{1.270688in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{1.135148in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{1.132783in}{1.267797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156613in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.160587in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{1.164563in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{1.172516in}{1.256584in}}%
\pgfpathlineto{\pgfqpoint{1.176494in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{1.180472in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{1.182828in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{1.185184in}{1.256468in}}%
\pgfpathlineto{\pgfqpoint{1.187539in}{1.257426in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{1.192247in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{1.188272in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{1.184298in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.180325in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{1.176353in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{1.172381in}{1.264618in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{1.163693in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{1.161333in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{1.158973in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{1.261047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094758in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.266405in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{1.265221in}}%
\pgfpathlineto{\pgfqpoint{1.106668in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{1.110640in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.114613in}{1.261681in}}%
\pgfpathlineto{\pgfqpoint{1.118586in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.120953in}{1.261861in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{1.125686in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.130418in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{1.132783in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.124847in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{1.271197in}}%
\pgfpathlineto{\pgfqpoint{1.116913in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{1.112948in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{1.274612in}}%
\pgfpathlineto{\pgfqpoint{1.106613in}{1.273574in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{1.101871in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{1.097129in}{1.268893in}}%
\pgfpathlineto{\pgfqpoint{1.094758in}{1.267590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180472in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{1.184452in}{1.253258in}}%
\pgfpathlineto{\pgfqpoint{1.188433in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{1.192414in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{1.200379in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.206714in}{1.248869in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{1.211415in}{1.250898in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{1.212134in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.208155in}{1.254822in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{1.256986in}}%
\pgfpathlineto{\pgfqpoint{1.196223in}{1.258071in}}%
\pgfpathlineto{\pgfqpoint{1.192247in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{1.187539in}{1.257426in}}%
\pgfpathlineto{\pgfqpoint{1.185184in}{1.256468in}}%
\pgfpathlineto{\pgfqpoint{1.182828in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{1.180472in}{1.254365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118586in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.122560in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{1.126535in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.134488in}{1.255823in}}%
\pgfpathlineto{\pgfqpoint{1.138465in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.144806in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{1.147168in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{1.149529in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.152639in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.148666in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{1.136753in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.132783in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.130418in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.125686in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{1.120953in}{1.261861in}}%
\pgfpathlineto{\pgfqpoint{1.118586in}{1.260505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142444in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{1.150403in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.154383in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{1.158365in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{1.162347in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{1.171046in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{1.175760in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{1.178116in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{1.180472in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{1.176494in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{1.172516in}{1.256584in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{1.164563in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{1.160587in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{1.149529in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{1.147168in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{1.144806in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.253495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.208348in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{1.216320in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{1.220307in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{1.242368in}}%
\pgfpathlineto{\pgfqpoint{1.232977in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.237668in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{1.240013in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{1.236027in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{1.232043in}{1.248378in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{1.224077in}{1.250518in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.211415in}{1.250898in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{1.206714in}{1.248869in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.247757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080526in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.084500in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{1.088475in}{1.256170in}}%
\pgfpathlineto{\pgfqpoint{1.092451in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.096427in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{1.100405in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.106750in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{1.109118in}{1.254526in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{1.113852in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{1.116219in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.118586in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.114613in}{1.261681in}}%
\pgfpathlineto{\pgfqpoint{1.110640in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.106668in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{1.265221in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.266405in}}%
\pgfpathlineto{\pgfqpoint{1.094758in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{1.090014in}{1.264827in}}%
\pgfpathlineto{\pgfqpoint{1.087642in}{1.263366in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.258668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166330in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{1.170314in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{1.174299in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{1.182271in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{1.186259in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{1.194954in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{1.197306in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{1.202011in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.200379in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{1.192414in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{1.188433in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{1.184452in}{1.253258in}}%
\pgfpathlineto{\pgfqpoint{1.180472in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{1.178116in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{1.175760in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{1.171046in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.246564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228284in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{1.239071in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{1.235852in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{1.254579in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.256921in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{1.259952in}{1.240957in}}%
\pgfpathlineto{\pgfqpoint{1.255962in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{1.251974in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{1.247986in}{1.244125in}}%
\pgfpathlineto{\pgfqpoint{1.243999in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{1.240013in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{1.237668in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.232977in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{1.242368in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{1.241228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104383in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{1.128267in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{1.132993in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{1.137719in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{1.140081in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.138465in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{1.134488in}{1.255823in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.126535in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{1.122560in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{1.118586in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.116219in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.113852in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{1.109118in}{1.254526in}}%
\pgfpathlineto{\pgfqpoint{1.106750in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{1.251204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066293in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.070272in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{1.074252in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.078232in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{1.082213in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.086195in}{1.241240in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.092545in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{1.094913in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.097280in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.100405in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{1.096427in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{1.092451in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.088475in}{1.256170in}}%
\pgfpathlineto{\pgfqpoint{1.084500in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.078154in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{1.073409in}{1.253500in}}%
\pgfpathlineto{\pgfqpoint{1.071037in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{1.068665in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{1.066293in}{1.247867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190247in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.194236in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.202216in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{1.216543in}{1.234507in}}%
\pgfpathlineto{\pgfqpoint{1.218892in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.221241in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{1.225937in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{1.220307in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{1.216320in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{1.208348in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.202011in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{1.197306in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{1.194954in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{1.239717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128267in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{1.140220in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.144206in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{1.236540in}}%
\pgfpathlineto{\pgfqpoint{1.154539in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.240126in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{1.161614in}{1.243468in}}%
\pgfpathlineto{\pgfqpoint{1.163972in}{1.245047in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{1.162347in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{1.158365in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{1.154383in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{1.150403in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{1.140081in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.137719in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{1.132993in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{1.128267in}{1.243826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252237in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{1.256232in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.264225in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{1.268223in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.272221in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.278559in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.280897in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.283234in}{1.231780in}}%
\pgfpathlineto{\pgfqpoint{1.285570in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.287905in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{1.283909in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{1.279914in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.271926in}{1.237810in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{1.256921in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.254579in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.234783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090178in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{1.102130in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{1.110102in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{1.125904in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{1.128267in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{1.097280in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.094913in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.092545in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{1.239923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152180in}{1.236540in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{1.164147in}{1.232932in}}%
\pgfpathlineto{\pgfqpoint{1.168137in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{1.172129in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.176121in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{1.180830in}{1.233061in}}%
\pgfpathlineto{\pgfqpoint{1.183185in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{1.185539in}{1.236518in}}%
\pgfpathlineto{\pgfqpoint{1.187893in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.186259in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{1.182271in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{1.174299in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{1.170314in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{1.163972in}{1.245047in}}%
\pgfpathlineto{\pgfqpoint{1.161614in}{1.243468in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.240126in}}%
\pgfpathlineto{\pgfqpoint{1.154539in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{1.236540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214194in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.231842in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{1.226178in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{1.230175in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.234172in}{1.227399in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.240516in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.229408in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{1.247550in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.249894in}{1.233546in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{1.235852in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{1.239071in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{1.228284in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{1.225937in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{1.221241in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.218892in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.216543in}{1.234507in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{1.232959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276221in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.280222in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{1.288225in}{1.225283in}}%
\pgfpathlineto{\pgfqpoint{1.292229in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.296233in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{1.304905in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{1.307898in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{1.291902in}{1.232612in}}%
\pgfpathlineto{\pgfqpoint{1.287905in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{1.285570in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.283234in}{1.231780in}}%
\pgfpathlineto{\pgfqpoint{1.280897in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.278559in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.228427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052062in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.056046in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{1.060031in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{1.064016in}{1.230961in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{1.071988in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{1.075975in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.078342in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.080709in}{1.231329in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{1.233557in}}%
\pgfpathlineto{\pgfqpoint{1.085443in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.086195in}{1.241240in}}%
\pgfpathlineto{\pgfqpoint{1.082213in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.078232in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{1.074252in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{1.070272in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{1.066293in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{1.243856in}}%
\pgfpathlineto{\pgfqpoint{1.059177in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{1.056805in}{1.239643in}}%
\pgfpathlineto{\pgfqpoint{1.054434in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{1.235231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114089in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.118076in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{1.122065in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{1.134035in}{1.225619in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.224336in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{1.142744in}{1.228642in}}%
\pgfpathlineto{\pgfqpoint{1.145103in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.147462in}{1.232711in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{1.236540in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{1.144206in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.140220in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{1.128267in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.125904in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.232078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176121in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.184108in}{1.226974in}}%
\pgfpathlineto{\pgfqpoint{1.188102in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{1.192098in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.200091in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{1.224209in}}%
\pgfpathlineto{\pgfqpoint{1.204793in}{1.226093in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{1.209494in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{1.211844in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{1.202216in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.194236in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.187893in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{1.185539in}{1.236518in}}%
\pgfpathlineto{\pgfqpoint{1.183185in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{1.180830in}{1.233061in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{1.176121in}{1.229349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238171in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{1.225193in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{1.250171in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{1.220816in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.222922in}}%
\pgfpathlineto{\pgfqpoint{1.269203in}{1.224409in}}%
\pgfpathlineto{\pgfqpoint{1.271543in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.273882in}{1.227161in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.272221in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{1.268223in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.264225in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.256232in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{1.249894in}{1.233546in}}%
\pgfpathlineto{\pgfqpoint{1.247550in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.229408in}}%
\pgfpathlineto{\pgfqpoint{1.240516in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{1.226295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300238in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.304244in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{1.312258in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.218041in}}%
\pgfpathlineto{\pgfqpoint{1.320277in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.328946in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{1.335928in}{1.221395in}}%
\pgfpathlineto{\pgfqpoint{1.331921in}{1.222401in}}%
\pgfpathlineto{\pgfqpoint{1.327915in}{1.223411in}}%
\pgfpathlineto{\pgfqpoint{1.323909in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{1.225438in}}%
\pgfpathlineto{\pgfqpoint{1.315902in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{1.304905in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{1.222163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075975in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{1.225309in}}%
\pgfpathlineto{\pgfqpoint{1.083951in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{1.087940in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{1.091930in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.219707in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.104637in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{1.109363in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{1.111726in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.110102in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{1.102130in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{1.085443in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{1.233557in}}%
\pgfpathlineto{\pgfqpoint{1.080709in}{1.231329in}}%
\pgfpathlineto{\pgfqpoint{1.078342in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.075975in}{1.226718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138026in}{1.224336in}}%
\pgfpathlineto{\pgfqpoint{1.142018in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{1.150005in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.153999in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{1.157994in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{1.164346in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{1.166701in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{1.171411in}{1.225383in}}%
\pgfpathlineto{\pgfqpoint{1.173766in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{1.176121in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{1.172129in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.168137in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{1.164147in}{1.232932in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{1.236540in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{1.147462in}{1.232711in}}%
\pgfpathlineto{\pgfqpoint{1.145103in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.142744in}{1.228642in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.224336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200091in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{1.204089in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{1.208088in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{1.216088in}{1.217590in}}%
\pgfpathlineto{\pgfqpoint{1.220089in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.222900in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{1.224633in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.234172in}{1.227399in}}%
\pgfpathlineto{\pgfqpoint{1.230175in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.226178in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.231842in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{1.211844in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{1.209494in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{1.204793in}{1.226093in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{1.224209in}}%
\pgfpathlineto{\pgfqpoint{1.200091in}{1.222259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262179in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.288557in}{1.214938in}}%
\pgfpathlineto{\pgfqpoint{1.290895in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.295568in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.296233in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{1.292229in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.288225in}{1.225283in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{1.280222in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.273882in}{1.227161in}}%
\pgfpathlineto{\pgfqpoint{1.271543in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.269203in}{1.224409in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.222922in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.219728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037838in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{1.041827in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{1.057787in}{1.213177in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{1.068876in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.071242in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{1.224334in}}%
\pgfpathlineto{\pgfqpoint{1.075975in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.071988in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{1.064016in}{1.230961in}}%
\pgfpathlineto{\pgfqpoint{1.060031in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{1.056046in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.049691in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{1.047320in}{1.230620in}}%
\pgfpathlineto{\pgfqpoint{1.044949in}{1.228241in}}%
\pgfpathlineto{\pgfqpoint{1.042579in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{1.040208in}{1.223339in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{1.220815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324287in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{1.328299in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{1.336324in}{1.212951in}}%
\pgfpathlineto{\pgfqpoint{1.340339in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.344354in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{1.348370in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.350696in}{1.211190in}}%
\pgfpathlineto{\pgfqpoint{1.353021in}{1.212368in}}%
\pgfpathlineto{\pgfqpoint{1.355345in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{1.214478in}}%
\pgfpathlineto{\pgfqpoint{1.359989in}{1.215411in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{1.216401in}}%
\pgfpathlineto{\pgfqpoint{1.351965in}{1.217394in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{1.343944in}{1.219389in}}%
\pgfpathlineto{\pgfqpoint{1.339935in}{1.220391in}}%
\pgfpathlineto{\pgfqpoint{1.335928in}{1.221395in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{1.328946in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{1.326617in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{1.215996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099912in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{1.111890in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.128591in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.135667in}{1.222095in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.224336in}}%
\pgfpathlineto{\pgfqpoint{1.134035in}{1.225619in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{1.122065in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.118076in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.111726in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{1.109363in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{1.104637in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.218314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161990in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{1.165987in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.211676in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.188334in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{1.190686in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{1.193037in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{1.218160in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{1.200091in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.192098in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.188102in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{1.184108in}{1.226974in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.176121in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{1.173766in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{1.171411in}{1.225383in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{1.166701in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.164346in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{1.216702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224091in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{1.232097in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.236102in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{1.244113in}{1.209537in}}%
\pgfpathlineto{\pgfqpoint{1.248120in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.250464in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{1.252808in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{1.257494in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{1.259837in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{1.220816in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{1.250171in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{1.225193in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{1.224633in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.222900in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{1.215274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061779in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{1.065771in}{1.210144in}}%
\pgfpathlineto{\pgfqpoint{1.069764in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{1.207125in}}%
\pgfpathlineto{\pgfqpoint{1.077751in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{1.204119in}}%
\pgfpathlineto{\pgfqpoint{1.085741in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.088102in}{1.205367in}}%
\pgfpathlineto{\pgfqpoint{1.090464in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{1.092826in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{1.213293in}}%
\pgfpathlineto{\pgfqpoint{1.097550in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.219707in}}%
\pgfpathlineto{\pgfqpoint{1.091930in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{1.087940in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{1.083951in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{1.225309in}}%
\pgfpathlineto{\pgfqpoint{1.075975in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{1.224334in}}%
\pgfpathlineto{\pgfqpoint{1.071242in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{1.068876in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{1.211659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286219in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.294240in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.306277in}{1.207959in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{1.312626in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{1.314960in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.321956in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{1.320277in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.218041in}}%
\pgfpathlineto{\pgfqpoint{1.312258in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{1.304244in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{1.295568in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.290895in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{1.288557in}{1.214938in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.213264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123873in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.208657in}}%
\pgfpathlineto{\pgfqpoint{1.131866in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{1.135864in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{1.139862in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.143861in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.150215in}{1.204481in}}%
\pgfpathlineto{\pgfqpoint{1.152570in}{1.207045in}}%
\pgfpathlineto{\pgfqpoint{1.154925in}{1.209549in}}%
\pgfpathlineto{\pgfqpoint{1.157280in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.159635in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{1.157994in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.153999in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{1.150005in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{1.142018in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.224336in}}%
\pgfpathlineto{\pgfqpoint{1.135667in}{1.222095in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.128591in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.210026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348370in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.352387in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{1.356405in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{1.206938in}}%
\pgfpathlineto{\pgfqpoint{1.364444in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.368465in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.374809in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.208584in}}%
\pgfpathlineto{\pgfqpoint{1.384085in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.380066in}{1.210501in}}%
\pgfpathlineto{\pgfqpoint{1.376049in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{1.372032in}{1.212456in}}%
\pgfpathlineto{\pgfqpoint{1.368017in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{1.364003in}{1.214423in}}%
\pgfpathlineto{\pgfqpoint{1.359989in}{1.215411in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{1.214478in}}%
\pgfpathlineto{\pgfqpoint{1.355345in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{1.353021in}{1.212368in}}%
\pgfpathlineto{\pgfqpoint{1.350696in}{1.211190in}}%
\pgfpathlineto{\pgfqpoint{1.348370in}{1.209931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023623in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{1.039600in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{1.043595in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{1.047591in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.049955in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{1.052319in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.054684in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{1.057048in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{1.059413in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{1.057787in}{1.213177in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{1.041827in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{1.035468in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{1.033099in}{1.215626in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.028360in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{1.023623in}{1.204686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185982in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.189984in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{1.193986in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.205466in}}%
\pgfpathlineto{\pgfqpoint{1.201993in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.205997in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{1.210002in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{1.214699in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.208831in}}%
\pgfpathlineto{\pgfqpoint{1.219395in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.221743in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{1.220089in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.216088in}{1.217590in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{1.208088in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.204089in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{1.200091in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{1.218160in}}%
\pgfpathlineto{\pgfqpoint{1.193037in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{1.190686in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{1.188334in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{1.209182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085741in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.093734in}{1.199636in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{1.101729in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{1.196563in}}%
\pgfpathlineto{\pgfqpoint{1.114441in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.116799in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{1.119157in}{1.204805in}}%
\pgfpathlineto{\pgfqpoint{1.121515in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.111890in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.097550in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{1.213293in}}%
\pgfpathlineto{\pgfqpoint{1.092826in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{1.090464in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{1.088102in}{1.205367in}}%
\pgfpathlineto{\pgfqpoint{1.085741in}{1.202621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248120in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.252128in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{1.256137in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.260147in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{1.264157in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.201639in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{1.276862in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.279202in}{1.207789in}}%
\pgfpathlineto{\pgfqpoint{1.281542in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{1.283881in}{1.211514in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.259837in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{1.257494in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{1.252808in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.250464in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{1.248120in}{1.208399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310291in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{1.205858in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{1.326358in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.336727in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.204076in}}%
\pgfpathlineto{\pgfqpoint{1.341387in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.343716in}{1.207167in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{1.208590in}}%
\pgfpathlineto{\pgfqpoint{1.348370in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.344354in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{1.340339in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.336324in}{1.212951in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{1.328299in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{1.321956in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{1.314960in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{1.312626in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.206907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147860in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{1.197823in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{1.204310in}}%
\pgfpathlineto{\pgfqpoint{1.183631in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.211676in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{1.165987in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{1.159635in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{1.157280in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.154925in}{1.209549in}}%
\pgfpathlineto{\pgfqpoint{1.152570in}{1.207045in}}%
\pgfpathlineto{\pgfqpoint{1.150215in}{1.204481in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{1.201859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047591in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{1.055585in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{1.059583in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{1.063581in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.071579in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{1.073939in}{1.188144in}}%
\pgfpathlineto{\pgfqpoint{1.076299in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{1.078659in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{1.081019in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{1.085741in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{1.204119in}}%
\pgfpathlineto{\pgfqpoint{1.077751in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{1.207125in}}%
\pgfpathlineto{\pgfqpoint{1.069764in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.065771in}{1.210144in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{1.059413in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.057048in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{1.054684in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{1.052319in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.049955in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{1.047591in}{1.194833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372487in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.376510in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{1.384558in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.388584in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{1.392610in}{1.199088in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{1.398956in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{1.401273in}{1.200631in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.408215in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.204704in}}%
\pgfpathlineto{\pgfqpoint{1.400168in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{1.392124in}{1.207589in}}%
\pgfpathlineto{\pgfqpoint{1.388104in}{1.208557in}}%
\pgfpathlineto{\pgfqpoint{1.384085in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.208584in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{1.374809in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.203971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210002in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.218015in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{1.222023in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.226032in}{1.196915in}}%
\pgfpathlineto{\pgfqpoint{1.230041in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.194504in}}%
\pgfpathlineto{\pgfqpoint{1.236396in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{1.238742in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.241087in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{1.243432in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{1.245776in}{1.206259in}}%
\pgfpathlineto{\pgfqpoint{1.248120in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.244113in}{1.209537in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{1.236102in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.232097in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{1.224091in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{1.221743in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.219395in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.208831in}}%
\pgfpathlineto{\pgfqpoint{1.214699in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{1.210002in}{1.201781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109726in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{1.121727in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{1.138442in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{1.140796in}{1.193648in}}%
\pgfpathlineto{\pgfqpoint{1.143151in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{1.145505in}{1.199179in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.143861in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{1.139862in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{1.135864in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{1.131866in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.208657in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{1.121515in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{1.119157in}{1.204805in}}%
\pgfpathlineto{\pgfqpoint{1.116799in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{1.114441in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{1.196563in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{1.193709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009422in}{1.186911in}}%
\pgfpathlineto{\pgfqpoint{1.013419in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{1.017418in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{1.025416in}{1.179845in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{1.178087in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{1.040502in}{1.185785in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.045228in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{1.047591in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.043595in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{1.039600in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{1.035605in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.023623in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{1.021256in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{1.018888in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{1.016521in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.011788in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{1.009422in}{1.186911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272181in}{1.201639in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{1.288238in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{1.292255in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.296272in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.298610in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.300947in}{1.199277in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.305621in}{1.203248in}}%
\pgfpathlineto{\pgfqpoint{1.307956in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{1.306277in}{1.207959in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.294240in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.283881in}{1.211514in}}%
\pgfpathlineto{\pgfqpoint{1.281542in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{1.279202in}{1.207789in}}%
\pgfpathlineto{\pgfqpoint{1.276862in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.201639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071579in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{1.075579in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.079580in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.083581in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{1.087582in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.102655in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{1.105012in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{1.101729in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{1.093734in}{1.199636in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.085741in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{1.081019in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{1.078659in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{1.076299in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{1.073939in}{1.188144in}}%
\pgfpathlineto{\pgfqpoint{1.071579in}{1.185102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171873in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{1.179882in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{1.189849in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{1.187221in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{1.198260in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{1.200608in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{1.202957in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{1.207654in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{1.210002in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.205997in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{1.201993in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.205466in}}%
\pgfpathlineto{\pgfqpoint{1.193986in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{1.189984in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.183631in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{1.204310in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{1.193819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334396in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.338417in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{1.342439in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{1.350485in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.195543in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{1.360862in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.363189in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{1.365515in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{1.367840in}{1.201160in}}%
\pgfpathlineto{\pgfqpoint{1.370164in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.368465in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{1.364444in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{1.206938in}}%
\pgfpathlineto{\pgfqpoint{1.356405in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{1.352387in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{1.348370in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{1.208590in}}%
\pgfpathlineto{\pgfqpoint{1.343716in}{1.207167in}}%
\pgfpathlineto{\pgfqpoint{1.341387in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.204076in}}%
\pgfpathlineto{\pgfqpoint{1.336727in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{1.200661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033416in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.037417in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.041419in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{1.049423in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{1.059786in}{1.169191in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.066861in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{1.069220in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{1.071579in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.063581in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.059583in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{1.055585in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{1.047591in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.045228in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.040502in}{1.185785in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{1.176331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133734in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{1.160117in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{1.164819in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{1.197823in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.145505in}{1.199179in}}%
\pgfpathlineto{\pgfqpoint{1.143151in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{1.140796in}{1.193648in}}%
\pgfpathlineto{\pgfqpoint{1.138442in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.184930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396638in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{1.197157in}}%
\pgfpathlineto{\pgfqpoint{1.404696in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.412758in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{1.416791in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{1.420825in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{1.423139in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.425451in}{1.194927in}}%
\pgfpathlineto{\pgfqpoint{1.427762in}{1.196066in}}%
\pgfpathlineto{\pgfqpoint{1.430072in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{1.198078in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{1.420293in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.201846in}}%
\pgfpathlineto{\pgfqpoint{1.412240in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.408215in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.401273in}{1.200631in}}%
\pgfpathlineto{\pgfqpoint{1.398956in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.198121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234051in}{1.194504in}}%
\pgfpathlineto{\pgfqpoint{1.238062in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{1.246086in}{1.190914in}}%
\pgfpathlineto{\pgfqpoint{1.250100in}{1.189725in}}%
\pgfpathlineto{\pgfqpoint{1.254114in}{1.188539in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.260472in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{1.262814in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{1.194824in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{1.269840in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.201639in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{1.264157in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{1.260147in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{1.256137in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.252128in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{1.248120in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.245776in}{1.206259in}}%
\pgfpathlineto{\pgfqpoint{1.243432in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{1.241087in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{1.238742in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.236396in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.194504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995235in}{1.167560in}}%
\pgfpathlineto{\pgfqpoint{0.999237in}{1.165669in}}%
\pgfpathlineto{\pgfqpoint{1.003240in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{1.007243in}{1.161893in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{1.015251in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{1.021615in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.023974in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{1.026334in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{1.169809in}}%
\pgfpathlineto{\pgfqpoint{1.031055in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.029416in}{1.178087in}}%
\pgfpathlineto{\pgfqpoint{1.025416in}{1.179845in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{1.017418in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{1.013419in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{1.009422in}{1.186911in}}%
\pgfpathlineto{\pgfqpoint{1.007056in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{1.004691in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{1.002326in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{0.999962in}{1.174182in}}%
\pgfpathlineto{\pgfqpoint{0.997598in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.167560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095587in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{1.103594in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.107599in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.111604in}{1.169185in}}%
\pgfpathlineto{\pgfqpoint{1.115610in}{1.167615in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{1.124321in}{1.172551in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{1.129027in}{1.178846in}}%
\pgfpathlineto{\pgfqpoint{1.131381in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{1.121727in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{1.105012in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{1.102655in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.175505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296272in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{1.304310in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.327399in}{1.194931in}}%
\pgfpathlineto{\pgfqpoint{1.329732in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{1.326358in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{1.205858in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{1.307956in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{1.305621in}{1.203248in}}%
\pgfpathlineto{\pgfqpoint{1.303284in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.300947in}{1.199277in}}%
\pgfpathlineto{\pgfqpoint{1.298610in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.296272in}{1.194999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195911in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{1.207941in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{1.211952in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{1.215964in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{1.224669in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{1.231706in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.194504in}}%
\pgfpathlineto{\pgfqpoint{1.230041in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{1.226032in}{1.196915in}}%
\pgfpathlineto{\pgfqpoint{1.222023in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.218015in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.210002in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.207654in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{1.202957in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{1.200608in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{1.198260in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.185913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057429in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{1.061433in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{1.065437in}{1.162415in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{1.073447in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{1.077453in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{1.083813in}{1.158989in}}%
\pgfpathlineto{\pgfqpoint{1.086167in}{1.162386in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{1.087582in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.083581in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{1.079580in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.075579in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.071579in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{1.069220in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{1.066861in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{1.059786in}{1.169191in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.165872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358535in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{1.366588in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{1.370616in}{1.191509in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{1.378676in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.385031in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{1.387355in}{1.192063in}}%
\pgfpathlineto{\pgfqpoint{1.389677in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{1.391999in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{1.394319in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{1.392610in}{1.199088in}}%
\pgfpathlineto{\pgfqpoint{1.388584in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{1.384558in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{1.376510in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.370164in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{1.367840in}{1.201160in}}%
\pgfpathlineto{\pgfqpoint{1.365515in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{1.363189in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{1.360862in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.194530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157766in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{1.165782in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.181822in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{1.170970in}}%
\pgfpathlineto{\pgfqpoint{1.186518in}{1.174079in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{1.191214in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{1.193563in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{1.187221in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{1.189849in}}%
\pgfpathlineto{\pgfqpoint{1.179882in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.175877in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.164819in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{1.160117in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{1.176292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019256in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{1.023261in}{1.154376in}}%
\pgfpathlineto{\pgfqpoint{1.027266in}{1.152505in}}%
\pgfpathlineto{\pgfqpoint{1.031272in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{1.035278in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{1.039285in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{1.043292in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.048003in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{1.050359in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.049423in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{1.041419in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.037417in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.031055in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{1.169809in}}%
\pgfpathlineto{\pgfqpoint{1.026334in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{1.023974in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{1.021615in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{1.156251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258129in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{1.266162in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{1.274198in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.282237in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{1.284577in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.286917in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.289256in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{1.291595in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{1.296272in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.292255in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.288238in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{1.280208in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.201639in}}%
\pgfpathlineto{\pgfqpoint{1.269840in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{1.194824in}}%
\pgfpathlineto{\pgfqpoint{1.262814in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.260472in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{1.187357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119616in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.123623in}{1.164488in}}%
\pgfpathlineto{\pgfqpoint{1.127630in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{1.131638in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{1.135647in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{1.143666in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{1.146016in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{1.148365in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.155415in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{1.141742in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{1.131381in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{1.129027in}{1.178846in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{1.124321in}{1.172551in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.166049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420825in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{1.424859in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{1.428895in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{1.432931in}{1.189559in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{1.447357in}{1.188096in}}%
\pgfpathlineto{\pgfqpoint{1.449666in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{1.451973in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.456582in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.452546in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{1.194359in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.195284in}}%
\pgfpathlineto{\pgfqpoint{1.440444in}{1.196212in}}%
\pgfpathlineto{\pgfqpoint{1.436412in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{1.198078in}}%
\pgfpathlineto{\pgfqpoint{1.430072in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{1.427762in}{1.196066in}}%
\pgfpathlineto{\pgfqpoint{1.425451in}{1.194927in}}%
\pgfpathlineto{\pgfqpoint{1.423139in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.420825in}{1.192384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981066in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{0.985073in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{0.989080in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.001103in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.007468in}{1.138383in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.014539in}{1.149224in}}%
\pgfpathlineto{\pgfqpoint{1.016897in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{1.015251in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{1.007243in}{1.161893in}}%
\pgfpathlineto{\pgfqpoint{1.003240in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{0.999237in}{1.165669in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.167560in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{1.164187in}}%
\pgfpathlineto{\pgfqpoint{0.990510in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{0.988148in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{0.985787in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{0.983426in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{0.981066in}{1.146709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081459in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{1.089474in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{1.093481in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{1.097490in}{1.148746in}}%
\pgfpathlineto{\pgfqpoint{1.101499in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{1.105508in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{1.107859in}{1.148935in}}%
\pgfpathlineto{\pgfqpoint{1.110210in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{1.117264in}{1.162724in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.115610in}{1.167615in}}%
\pgfpathlineto{\pgfqpoint{1.111604in}{1.169185in}}%
\pgfpathlineto{\pgfqpoint{1.107599in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.103594in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{1.086167in}{1.162386in}}%
\pgfpathlineto{\pgfqpoint{1.083813in}{1.158989in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.155548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219977in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.223991in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{1.228005in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.244070in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.246414in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{1.248757in}{1.176413in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.254114in}{1.188539in}}%
\pgfpathlineto{\pgfqpoint{1.250100in}{1.189725in}}%
\pgfpathlineto{\pgfqpoint{1.246086in}{1.190914in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{1.238062in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.194504in}}%
\pgfpathlineto{\pgfqpoint{1.231706in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.224669in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{1.178148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043292in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{1.047300in}{1.143197in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{1.055316in}{1.139500in}}%
\pgfpathlineto{\pgfqpoint{1.059325in}{1.137656in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{1.067344in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{1.069696in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.072048in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{1.076753in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{1.077453in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{1.073447in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{1.065437in}{1.162415in}}%
\pgfpathlineto{\pgfqpoint{1.061433in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.050359in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{1.048003in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.043292in}{1.145052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320396in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.324419in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{1.328444in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{1.346884in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{1.351546in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.353877in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.195543in}}%
\pgfpathlineto{\pgfqpoint{1.350485in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{1.342439in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{1.338417in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.329732in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{1.327399in}{1.194931in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{1.188483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181822in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{1.185834in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{1.189846in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{1.193859in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.162229in}}%
\pgfpathlineto{\pgfqpoint{1.201888in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{1.162737in}}%
\pgfpathlineto{\pgfqpoint{1.210594in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{1.212940in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{1.172172in}}%
\pgfpathlineto{\pgfqpoint{1.217631in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.215964in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{1.211952in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{1.207941in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{1.193563in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{1.191214in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{1.186518in}{1.174079in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{1.170970in}}%
\pgfpathlineto{\pgfqpoint{1.181822in}{1.167802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005112in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{1.132697in}}%
\pgfpathlineto{\pgfqpoint{1.013130in}{1.130705in}}%
\pgfpathlineto{\pgfqpoint{1.017139in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{1.021149in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.126576in}}%
\pgfpathlineto{\pgfqpoint{1.033876in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.038583in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.141436in}}%
\pgfpathlineto{\pgfqpoint{1.043292in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{1.039285in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{1.035278in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{1.031272in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{1.027266in}{1.152505in}}%
\pgfpathlineto{\pgfqpoint{1.023261in}{1.154376in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{1.016897in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{1.014539in}{1.149224in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{1.007468in}{1.138383in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{1.134692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382707in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{1.394806in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{1.398841in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{1.402877in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.409235in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.411556in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{1.413875in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{1.418509in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{1.420825in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{1.416791in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{1.412758in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.404696in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{1.197157in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{1.394319in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{1.391999in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{1.389677in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{1.387355in}{1.192063in}}%
\pgfpathlineto{\pgfqpoint{1.385031in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{1.188518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143666in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{1.151688in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{1.155699in}{1.152156in}}%
\pgfpathlineto{\pgfqpoint{1.159712in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{1.163725in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{1.174779in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.179474in}{1.164576in}}%
\pgfpathlineto{\pgfqpoint{1.181822in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{1.165782in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{1.155415in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{1.148365in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.146016in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{1.143666in}{1.156747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966916in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{0.970927in}{1.122339in}}%
\pgfpathlineto{\pgfqpoint{0.974938in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{0.978949in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{0.982961in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{0.986973in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{0.998046in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{1.002756in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.001103in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{0.989080in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{0.985073in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{0.981066in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{0.978706in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.139441in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{0.971631in}{1.132022in}}%
\pgfpathlineto{\pgfqpoint{0.969273in}{1.128257in}}%
\pgfpathlineto{\pgfqpoint{0.966916in}{1.124457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105508in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{1.109518in}{1.143690in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.117540in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.121551in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{1.125563in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{1.129576in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{1.131924in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{1.142680in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{1.143666in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{1.135647in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.131638in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{1.127630in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{1.123623in}{1.164488in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.117264in}{1.162724in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{1.110210in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{1.107859in}{1.148935in}}%
\pgfpathlineto{\pgfqpoint{1.105508in}{1.145371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282237in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{1.286258in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.290280in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{1.174610in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.308713in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.311051in}{1.178785in}}%
\pgfpathlineto{\pgfqpoint{1.313388in}{1.181326in}}%
\pgfpathlineto{\pgfqpoint{1.315724in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.318060in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{1.304310in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{1.296272in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{1.291595in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.289256in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{1.286917in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.284577in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.282237in}{1.180346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067344in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{1.075365in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{1.079377in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{1.083388in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{1.091413in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.093761in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{1.096110in}{1.130667in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{1.138107in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{1.141761in}}%
\pgfpathlineto{\pgfqpoint{1.105508in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{1.101499in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{1.097490in}{1.148746in}}%
\pgfpathlineto{\pgfqpoint{1.093481in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{1.089474in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{1.076753in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{1.072048in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{1.069696in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.067344in}{1.133982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445047in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{1.457172in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.461215in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{1.465260in}{1.182171in}}%
\pgfpathlineto{\pgfqpoint{1.469305in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{1.473917in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{1.478521in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.476778in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{1.472737in}{1.188877in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.464657in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{1.460619in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{1.456582in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.451973in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{1.449666in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{1.447357in}{1.188096in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{1.186763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029171in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.037194in}{1.118815in}}%
\pgfpathlineto{\pgfqpoint{1.041206in}{1.116844in}}%
\pgfpathlineto{\pgfqpoint{1.045218in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.049231in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{1.053244in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.114888in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{1.060292in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.126461in}}%
\pgfpathlineto{\pgfqpoint{1.064993in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{1.067344in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{1.059325in}{1.137656in}}%
\pgfpathlineto{\pgfqpoint{1.055316in}{1.139500in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{1.047300in}{1.143197in}}%
\pgfpathlineto{\pgfqpoint{1.043292in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.141436in}}%
\pgfpathlineto{\pgfqpoint{1.038583in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.033876in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.126576in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.122765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244070in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{1.165535in}}%
\pgfpathlineto{\pgfqpoint{1.264170in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{1.270533in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{1.272874in}{1.169108in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.279897in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.282237in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.274198in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{1.266162in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{1.248757in}{1.176413in}}%
\pgfpathlineto{\pgfqpoint{1.246414in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{1.244070in}{1.170529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990985in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{0.994997in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{0.999010in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{1.003024in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.011051in}{1.101244in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.017415in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{1.019765in}{1.107158in}}%
\pgfpathlineto{\pgfqpoint{1.022116in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.024467in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{1.021149in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{1.017139in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{1.013130in}{1.130705in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{1.132697in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.002756in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{0.998046in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{1.111768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344552in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{1.348581in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{1.360674in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{1.364707in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{1.178166in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{1.378055in}{1.184631in}}%
\pgfpathlineto{\pgfqpoint{1.380381in}{1.186617in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.378676in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{1.370616in}{1.191509in}}%
\pgfpathlineto{\pgfqpoint{1.366588in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{1.353877in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{1.351546in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{1.346884in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.182096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952786in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{0.960814in}{1.096520in}}%
\pgfpathlineto{\pgfqpoint{0.964829in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{0.968844in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{0.972860in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{0.981577in}{1.095803in}}%
\pgfpathlineto{\pgfqpoint{0.983928in}{1.099842in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{0.988632in}{1.107825in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{0.986973in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{0.982961in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{0.978949in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{0.974938in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{0.970927in}{1.122339in}}%
\pgfpathlineto{\pgfqpoint{0.966916in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.116754in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{1.112853in}}%
\pgfpathlineto{\pgfqpoint{0.957494in}{1.108921in}}%
\pgfpathlineto{\pgfqpoint{0.955140in}{1.104958in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{1.100966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205903in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.209919in}{1.158097in}}%
\pgfpathlineto{\pgfqpoint{1.213936in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{1.217953in}{1.155365in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{1.230009in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.232353in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{1.234696in}{1.157967in}}%
\pgfpathlineto{\pgfqpoint{1.237040in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{1.239383in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{1.241727in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{1.244070in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.240053in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.236036in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.228005in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{1.223991in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.217631in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{1.172172in}}%
\pgfpathlineto{\pgfqpoint{1.212940in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{1.210594in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{1.162737in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{1.159470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167738in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.171753in}{1.146101in}}%
\pgfpathlineto{\pgfqpoint{1.175767in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{1.196522in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.201888in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.162229in}}%
\pgfpathlineto{\pgfqpoint{1.193859in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{1.189846in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{1.185834in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{1.181822in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{1.179474in}{1.164576in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.174779in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.147608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129576in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{1.133703in}}%
\pgfpathlineto{\pgfqpoint{1.137603in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.141617in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{1.158354in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{1.160700in}{1.136787in}}%
\pgfpathlineto{\pgfqpoint{1.163046in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.163725in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{1.159712in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{1.155699in}{1.152156in}}%
\pgfpathlineto{\pgfqpoint{1.151688in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{1.143666in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{1.142680in}}%
\pgfpathlineto{\pgfqpoint{1.131924in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{1.129576in}{1.135356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091413in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.095426in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.107467in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{1.117843in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{1.120189in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{1.127846in}}%
\pgfpathlineto{\pgfqpoint{1.127229in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{1.129576in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{1.125563in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{1.121551in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{1.117540in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.109518in}{1.143690in}}%
\pgfpathlineto{\pgfqpoint{1.105508in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{1.141761in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{1.138107in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{1.096110in}{1.130667in}}%
\pgfpathlineto{\pgfqpoint{1.093761in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{1.091413in}{1.123059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053244in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.057257in}{1.109000in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{1.069300in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{1.101220in}}%
\pgfpathlineto{\pgfqpoint{1.077331in}{1.099285in}}%
\pgfpathlineto{\pgfqpoint{1.079677in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{1.111344in}}%
\pgfpathlineto{\pgfqpoint{1.086717in}{1.115288in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{1.091413in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{1.083388in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.079377in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{1.075365in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{1.067344in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{1.064993in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.126461in}}%
\pgfpathlineto{\pgfqpoint{1.060292in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{1.057942in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.114888in}}%
\pgfpathlineto{\pgfqpoint{1.053244in}{1.110955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015066in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.019080in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{1.023095in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{1.027110in}{1.092869in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{1.090783in}}%
\pgfpathlineto{\pgfqpoint{1.035142in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{1.039158in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.041505in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.043852in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{1.048547in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{1.050895in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{1.053244in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.049231in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{1.045218in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.041206in}{1.116844in}}%
\pgfpathlineto{\pgfqpoint{1.037194in}{1.118815in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{1.024467in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{1.022116in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.019765in}{1.107158in}}%
\pgfpathlineto{\pgfqpoint{1.017415in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{1.099146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406914in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.410952in}{1.181661in}}%
\pgfpathlineto{\pgfqpoint{1.414991in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{1.419031in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{1.423072in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{1.177820in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.433475in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{1.438108in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{1.440422in}{1.183827in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{1.185340in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{1.432931in}{1.189559in}}%
\pgfpathlineto{\pgfqpoint{1.428895in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{1.424859in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{1.420825in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{1.418509in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{1.413875in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{1.411556in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{1.409235in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.182630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976876in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{0.980892in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{0.988925in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.992942in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{1.003324in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{1.010367in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.011051in}{1.101244in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.003024in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{0.999010in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{0.994997in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{0.988632in}{1.107825in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{0.983928in}{1.099842in}}%
\pgfpathlineto{\pgfqpoint{0.981577in}{1.095803in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{1.087638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306376in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.310402in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.314429in}{1.171217in}}%
\pgfpathlineto{\pgfqpoint{1.318457in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{1.322485in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.167861in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.172183in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.174781in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.177299in}}%
\pgfpathlineto{\pgfqpoint{1.342219in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{1.328444in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.324419in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.318060in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{1.315724in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.313388in}{1.181326in}}%
\pgfpathlineto{\pgfqpoint{1.311051in}{1.178785in}}%
\pgfpathlineto{\pgfqpoint{1.308713in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{1.173475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938670in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{0.942688in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{0.946706in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{1.067183in}}%
\pgfpathlineto{\pgfqpoint{0.958762in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{0.965129in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{0.967478in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{0.972176in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{0.974526in}{1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{0.972860in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{0.968844in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{0.964829in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{0.960814in}{1.096520in}}%
\pgfpathlineto{\pgfqpoint{0.956800in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{1.092900in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{1.088829in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{0.941022in}{1.080621in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{1.076487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469305in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.473352in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.481449in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{1.485499in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{1.493601in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.500504in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.502801in}{1.180767in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.501047in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{1.492953in}{1.184399in}}%
\pgfpathlineto{\pgfqpoint{1.488908in}{1.185288in}}%
\pgfpathlineto{\pgfqpoint{1.484864in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.478521in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{1.473917in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{1.469305in}{1.181263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268192in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{1.276239in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.294682in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{1.297021in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.164946in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{1.304037in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{1.174610in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.290280in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{1.286258in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.282237in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{1.279897in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{1.272874in}{1.169108in}}%
\pgfpathlineto{\pgfqpoint{1.270533in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.163064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039158in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{1.047192in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{1.051209in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{1.059245in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{1.067951in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{1.072640in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{1.074985in}{1.095193in}}%
\pgfpathlineto{\pgfqpoint{1.077331in}{1.099285in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{1.101220in}}%
\pgfpathlineto{\pgfqpoint{1.069300in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{1.057257in}{1.109000in}}%
\pgfpathlineto{\pgfqpoint{1.053244in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.050895in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{1.048547in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{1.043852in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{1.041505in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.039158in}{1.086621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077331in}{1.099285in}}%
\pgfpathlineto{\pgfqpoint{1.081347in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.089379in}{1.093511in}}%
\pgfpathlineto{\pgfqpoint{1.093397in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{1.101432in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.103775in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{1.096105in}}%
\pgfpathlineto{\pgfqpoint{1.108463in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{1.110808in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.113152in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{1.107467in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.095426in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{1.091413in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{1.086717in}{1.115288in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{1.111344in}}%
\pgfpathlineto{\pgfqpoint{1.082023in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{1.079677in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{1.077331in}{1.099285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000976in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{1.004994in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{1.069941in}}%
\pgfpathlineto{\pgfqpoint{1.013031in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.021068in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.025088in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.027432in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.029776in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{1.034466in}{1.078247in}}%
\pgfpathlineto{\pgfqpoint{1.036812in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{1.039158in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.035142in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{1.090783in}}%
\pgfpathlineto{\pgfqpoint{1.027110in}{1.092869in}}%
\pgfpathlineto{\pgfqpoint{1.023095in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{1.019080in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{1.010367in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{1.003324in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.074353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115498in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{1.119513in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.123530in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{1.127546in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{1.131564in}{1.105232in}}%
\pgfpathlineto{\pgfqpoint{1.135581in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{1.141943in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{1.144286in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{1.146630in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{1.148974in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{1.141617in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.137603in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{1.133703in}}%
\pgfpathlineto{\pgfqpoint{1.129576in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{1.127229in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{1.127846in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{1.120189in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{1.117843in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.112302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962781in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{0.982881in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{0.989246in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{0.991592in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{0.992942in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{0.988925in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{0.980892in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{0.974526in}{1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.972176in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{0.967478in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.965129in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.062532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230009in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.234030in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.238051in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.147284in}}%
\pgfpathlineto{\pgfqpoint{1.246095in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.256484in}{1.146766in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{1.150158in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{1.265850in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{1.264170in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{1.165535in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.244070in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.241727in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{1.239383in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{1.237040in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{1.234696in}{1.157967in}}%
\pgfpathlineto{\pgfqpoint{1.232353in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{1.230009in}{1.151303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153664in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.161697in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.165715in}{1.120666in}}%
\pgfpathlineto{\pgfqpoint{1.169733in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{1.173752in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{1.182458in}{1.123661in}}%
\pgfpathlineto{\pgfqpoint{1.184801in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{1.189489in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{1.183799in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{1.175767in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{1.171753in}{1.146101in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.163046in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{1.160700in}{1.136787in}}%
\pgfpathlineto{\pgfqpoint{1.158354in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.125516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191833in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.195851in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{1.203889in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.207909in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{1.211930in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{1.215952in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{1.220637in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{1.227666in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.230009in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.217953in}{1.155365in}}%
\pgfpathlineto{\pgfqpoint{1.213936in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{1.209919in}{1.158097in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{1.196522in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{1.138642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924563in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{0.932606in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{0.936628in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{0.944672in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{0.948695in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{0.953390in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{0.955737in}{1.049713in}}%
\pgfpathlineto{\pgfqpoint{0.958085in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{0.960433in}{1.058275in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{0.958762in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{1.067183in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.946706in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{0.942688in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{0.936319in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.931616in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{0.929265in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{0.926914in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{0.924563in}{1.051381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368741in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.380848in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.395291in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.397618in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.404591in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.402877in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.398841in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{1.394806in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.380381in}{1.186617in}}%
\pgfpathlineto{\pgfqpoint{1.378055in}{1.184631in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{1.178166in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.175843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986901in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{0.990922in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{0.994943in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{1.002986in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{1.007008in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{1.013372in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.015715in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.022744in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{1.025088in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.021068in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.013031in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{1.069941in}}%
\pgfpathlineto{\pgfqpoint{1.004994in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{0.998630in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{0.991592in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{0.989246in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.048605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025088in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{1.033127in}{1.056769in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{1.052404in}}%
\pgfpathlineto{\pgfqpoint{1.045188in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{1.051550in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.060919in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{1.059245in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{1.055227in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{1.051209in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.047192in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{1.039158in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.036812in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{1.034466in}{1.078247in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{1.029776in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{1.027432in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.025088in}{1.061147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948695in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.956741in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{0.968811in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{0.975179in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{0.984556in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{0.982881in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{0.960433in}{1.058275in}}%
\pgfpathlineto{\pgfqpoint{0.958085in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{0.955737in}{1.049713in}}%
\pgfpathlineto{\pgfqpoint{0.953390in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{0.948695in}{1.036783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063263in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{1.067281in}{1.072172in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{1.083359in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{1.089720in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{1.094404in}{1.075029in}}%
\pgfpathlineto{\pgfqpoint{1.096746in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{1.099089in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{1.101432in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{1.093397in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{1.089379in}{1.093511in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.081347in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{1.077331in}{1.099285in}}%
\pgfpathlineto{\pgfqpoint{1.074985in}{1.095193in}}%
\pgfpathlineto{\pgfqpoint{1.072640in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{1.067951in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.074224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910451in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{0.914477in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{0.918502in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{0.922528in}{1.018453in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{0.930581in}{1.013360in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.936956in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{0.941652in}{1.023797in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{0.946347in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{0.948695in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{0.944672in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{0.936628in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{0.932606in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{0.924563in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{0.922211in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.919860in}{1.042948in}}%
\pgfpathlineto{\pgfqpoint{0.917508in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{1.026092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101432in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.105450in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.109469in}{1.083985in}}%
\pgfpathlineto{\pgfqpoint{1.113488in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{1.117507in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{1.121527in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{1.125548in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{1.127889in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.134914in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{1.137257in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{1.135581in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{1.131564in}{1.105232in}}%
\pgfpathlineto{\pgfqpoint{1.127546in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{1.123530in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{1.119513in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{1.113152in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.110808in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.108463in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{1.096105in}}%
\pgfpathlineto{\pgfqpoint{1.103775in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{1.101432in}{1.087780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431156in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.439245in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{1.443291in}{1.174037in}}%
\pgfpathlineto{\pgfqpoint{1.447338in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{1.451386in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{1.455435in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.457750in}{1.173139in}}%
\pgfpathlineto{\pgfqpoint{1.460064in}{1.174948in}}%
\pgfpathlineto{\pgfqpoint{1.462377in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.178290in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.469305in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.465260in}{1.182171in}}%
\pgfpathlineto{\pgfqpoint{1.461215in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{1.457172in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{1.185340in}}%
\pgfpathlineto{\pgfqpoint{1.440422in}{1.183827in}}%
\pgfpathlineto{\pgfqpoint{1.438108in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{1.433475in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.176869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330545in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{1.346677in}{1.162352in}}%
\pgfpathlineto{\pgfqpoint{1.350712in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.357081in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.359414in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.170948in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{1.173437in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{1.364707in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.360674in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{1.348581in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{1.342219in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.177299in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.174781in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.172183in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{1.166751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139599in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{1.143618in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.151657in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{1.159698in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{1.091359in}}%
\pgfpathlineto{\pgfqpoint{1.166060in}{1.095553in}}%
\pgfpathlineto{\pgfqpoint{1.168402in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.103814in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.173752in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{1.169733in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{1.165715in}{1.120666in}}%
\pgfpathlineto{\pgfqpoint{1.161697in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{1.148974in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.146630in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{1.144286in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{1.141943in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{1.101730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972835in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{1.019782in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{0.992957in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{0.999322in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.001664in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{1.004005in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{1.006346in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.030271in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{1.007008in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{1.002986in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{0.994943in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{0.990922in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{0.984556in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{0.975179in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{1.022207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011030in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{1.015052in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{1.019075in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{1.027120in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{1.031144in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.037506in}{1.025551in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{1.042186in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{1.044527in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{1.046868in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{1.045188in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{1.052404in}}%
\pgfpathlineto{\pgfqpoint{1.037147in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.033127in}{1.056769in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{1.025088in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.022744in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{1.015715in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{1.013372in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.034744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934607in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{1.008269in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{0.946687in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.000640in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{0.961113in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.963458in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{0.965802in}{1.008887in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{0.968811in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{0.956741in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.948695in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{0.946347in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{0.941652in}{1.023797in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{0.936956in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{1.010814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049209in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{1.057251in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{1.061273in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{1.065295in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{1.069317in}{1.037257in}}%
\pgfpathlineto{\pgfqpoint{1.073340in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.039656in}}%
\pgfpathlineto{\pgfqpoint{1.078018in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{1.085038in}{1.057574in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{1.083359in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{1.067281in}{1.072172in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{1.060919in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{1.051550in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{1.048055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177771in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.181791in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.185812in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{1.189833in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{1.107978in}}%
\pgfpathlineto{\pgfqpoint{1.201900in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{1.110454in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.122258in}}%
\pgfpathlineto{\pgfqpoint{1.213609in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.215952in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.211930in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{1.207909in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{1.203889in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{1.195851in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.191833in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.189489in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{1.184801in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.182458in}{1.123661in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.115865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292343in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.296371in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{1.304429in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{1.308460in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{1.316523in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{1.318861in}{1.151830in}}%
\pgfpathlineto{\pgfqpoint{1.321199in}{1.154965in}}%
\pgfpathlineto{\pgfqpoint{1.323536in}{1.158025in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.328209in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.167861in}}%
\pgfpathlineto{\pgfqpoint{1.322485in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.318457in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{1.314429in}{1.171217in}}%
\pgfpathlineto{\pgfqpoint{1.310402in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.304037in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.164946in}}%
\pgfpathlineto{\pgfqpoint{1.297021in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.294682in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.155759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215952in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.219974in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{1.228020in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.240094in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{1.125097in}}%
\pgfpathlineto{\pgfqpoint{1.244777in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{1.251801in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{1.246095in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.147284in}}%
\pgfpathlineto{\pgfqpoint{1.238051in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{1.234030in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.230009in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.227666in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{1.220637in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{1.215952in}{1.129862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254143in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.258167in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{1.262193in}{1.140685in}}%
\pgfpathlineto{\pgfqpoint{1.266219in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{1.270246in}{1.138082in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.280643in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.282983in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{1.285323in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{1.287663in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{1.290003in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{1.276239in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{1.265850in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{1.150158in}}%
\pgfpathlineto{\pgfqpoint{1.256484in}{1.146766in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.143310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087379in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{1.057944in}}%
\pgfpathlineto{\pgfqpoint{1.099442in}{1.055932in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.113847in}{1.054431in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{1.118526in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.120866in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{1.123207in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{1.125548in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{1.121527in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{1.117507in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{1.113488in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{1.109469in}{1.083985in}}%
\pgfpathlineto{\pgfqpoint{1.105450in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.101432in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.099089in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{1.096746in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{1.094404in}{1.075029in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{1.089720in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.061984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896322in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{0.900352in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{0.904382in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{0.908413in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.989348in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{0.927558in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.930581in}{1.013360in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{0.922528in}{1.018453in}}%
\pgfpathlineto{\pgfqpoint{0.918502in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{0.914477in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{0.908098in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{0.905744in}{1.017703in}}%
\pgfpathlineto{\pgfqpoint{0.903390in}{1.013526in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{0.896322in}{1.001090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958768in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{0.962796in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{0.966823in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{0.974878in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{0.985276in}{0.984929in}}%
\pgfpathlineto{\pgfqpoint{0.987617in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{0.994042in}}%
\pgfpathlineto{\pgfqpoint{0.992299in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{0.994640in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{0.992957in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{1.019782in}}%
\pgfpathlineto{\pgfqpoint{0.972835in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{0.965802in}{1.008887in}}%
\pgfpathlineto{\pgfqpoint{0.963458in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{0.961113in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{0.995561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996981in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{1.001006in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{1.009057in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{1.013083in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{1.017108in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.023472in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{1.030489in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{1.032828in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.031144in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{1.027120in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{1.019075in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{1.015052in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.030271in}}%
\pgfpathlineto{\pgfqpoint{1.006346in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.004005in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{1.001664in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{0.999322in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.007694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493601in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.501708in}{1.174122in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.520234in}{1.172010in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{1.524826in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{1.527119in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.525354in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{1.521301in}{1.178269in}}%
\pgfpathlineto{\pgfqpoint{1.517248in}{1.179134in}}%
\pgfpathlineto{\pgfqpoint{1.513196in}{1.180003in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.502801in}{1.180767in}}%
\pgfpathlineto{\pgfqpoint{1.500504in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{1.493601in}{1.175886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035167in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{1.043214in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{1.051263in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{1.055287in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{1.066324in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.068662in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{1.073340in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.069317in}{1.037257in}}%
\pgfpathlineto{\pgfqpoint{1.065295in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{1.061273in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{1.057251in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{1.046868in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.044527in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{1.042186in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{1.037506in}{1.025551in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.020987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920504in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{0.924535in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.928566in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{0.977113in}}%
\pgfpathlineto{\pgfqpoint{0.936627in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{0.940658in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{0.969138in}}%
\pgfpathlineto{\pgfqpoint{0.947037in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{0.949385in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{0.951731in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{0.954077in}{0.986705in}}%
\pgfpathlineto{\pgfqpoint{0.956423in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.000640in}}%
\pgfpathlineto{\pgfqpoint{0.946687in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{1.008269in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{0.927558in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{0.922856in}{0.989348in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{0.985100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125548in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{1.129568in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.070881in}}%
\pgfpathlineto{\pgfqpoint{1.141633in}{1.069033in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{1.069783in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{1.156697in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{1.159038in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.161378in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{1.091359in}}%
\pgfpathlineto{\pgfqpoint{1.159698in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{1.151657in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.143618in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{1.137257in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{1.134914in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{1.127889in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{1.125548in}{1.076462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982934in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{0.990990in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{0.995018in}{0.972824in}}%
\pgfpathlineto{\pgfqpoint{0.999047in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{0.967807in}}%
\pgfpathlineto{\pgfqpoint{1.007104in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{0.969969in}}%
\pgfpathlineto{\pgfqpoint{1.011781in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{1.018796in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.017108in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{1.013083in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{1.009057in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{1.001006in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{0.994640in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{0.992299in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{0.994042in}}%
\pgfpathlineto{\pgfqpoint{0.987617in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{0.985276in}{0.984929in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.980377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392964in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.167721in}}%
\pgfpathlineto{\pgfqpoint{1.405088in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{1.413176in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{1.419547in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.421871in}{1.168479in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.170710in}}%
\pgfpathlineto{\pgfqpoint{1.426516in}{1.172852in}}%
\pgfpathlineto{\pgfqpoint{1.428837in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{1.177820in}}%
\pgfpathlineto{\pgfqpoint{1.423072in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.419031in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{1.414991in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{1.410952in}{1.181661in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{1.404591in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{1.397618in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{1.395291in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{1.169728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073340in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.077362in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{1.081386in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.085409in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{1.093457in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.097481in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{1.099818in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{1.104493in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.106831in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.045401in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{1.099442in}{1.055932in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{1.057944in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{1.085038in}{1.057574in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{1.078018in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.039656in}}%
\pgfpathlineto{\pgfqpoint{1.073340in}{1.035111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944689in}{0.969138in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{0.952752in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{0.956783in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{0.960814in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{0.955893in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{0.962242in}}%
\pgfpathlineto{\pgfqpoint{0.975907in}{0.966760in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{0.980592in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.974878in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{0.966823in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{0.962796in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{0.956423in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{0.954077in}{0.986705in}}%
\pgfpathlineto{\pgfqpoint{0.951731in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{0.949385in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{0.947037in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{0.969138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021134in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{0.990897in}}%
\pgfpathlineto{\pgfqpoint{1.029186in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.033213in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{1.037239in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.047629in}{0.983777in}}%
\pgfpathlineto{\pgfqpoint{1.049965in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{1.052301in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{1.054638in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{1.056975in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{1.055287in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{1.051263in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{1.043214in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.032828in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.030489in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.023472in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{0.993286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163719in}{1.091359in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.190197in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{1.192537in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.194877in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{1.098198in}}%
\pgfpathlineto{\pgfqpoint{1.199559in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{1.201900in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{1.107978in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{1.189833in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.185812in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{1.181791in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.103814in}}%
\pgfpathlineto{\pgfqpoint{1.168402in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.166060in}{1.095553in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{1.091359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882161in}{0.976821in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{0.974035in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{0.894266in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{0.898301in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{0.902336in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{0.911087in}{0.968330in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.918151in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{0.908413in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{0.904382in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{0.900352in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{0.896322in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{0.886886in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{0.980798in}}%
\pgfpathlineto{\pgfqpoint{0.882161in}{0.976821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968877in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.972908in}{0.950616in}}%
\pgfpathlineto{\pgfqpoint{0.976940in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{0.980971in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{0.985002in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{0.989034in}{0.940106in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{0.997746in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{1.000086in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{1.002426in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{0.960644in}}%
\pgfpathlineto{\pgfqpoint{1.007104in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{0.967807in}}%
\pgfpathlineto{\pgfqpoint{0.999047in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{0.995018in}{0.972824in}}%
\pgfpathlineto{\pgfqpoint{0.990990in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{0.982934in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{0.980592in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{0.975907in}{0.966760in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{0.962242in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.953253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007104in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.015161in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{1.019190in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{1.023219in}{0.955340in}}%
\pgfpathlineto{\pgfqpoint{1.027247in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{1.031277in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{1.033613in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{0.969489in}}%
\pgfpathlineto{\pgfqpoint{1.042956in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.037239in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{1.033213in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{1.029186in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{0.990897in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.018796in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{1.011781in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{0.969969in}}%
\pgfpathlineto{\pgfqpoint{1.007104in}{0.965304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059312in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{1.063337in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{1.000631in}}%
\pgfpathlineto{\pgfqpoint{1.075413in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{1.079438in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.083464in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.085800in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{1.092807in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{1.097481in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{1.093457in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{1.085409in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.081386in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.077362in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{1.073340in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{1.068662in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{1.066324in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.007373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111508in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.115531in}{1.047942in}}%
\pgfpathlineto{\pgfqpoint{1.119554in}{1.045959in}}%
\pgfpathlineto{\pgfqpoint{1.123577in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{1.127601in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{1.131625in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{1.140325in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{1.145001in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{1.141633in}{1.069033in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.070881in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{1.129568in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{1.125548in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{1.123207in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{1.120866in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{1.118526in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{1.113847in}{1.054431in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{1.049931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906372in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{0.910407in}{0.957321in}}%
\pgfpathlineto{\pgfqpoint{0.914442in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{0.918478in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.922513in}{0.948975in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{0.939991in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{0.942341in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{0.969138in}}%
\pgfpathlineto{\pgfqpoint{0.940658in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{0.936627in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{0.977113in}}%
\pgfpathlineto{\pgfqpoint{0.928566in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.924535in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{0.918151in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{0.911087in}{0.968330in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{0.960105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201900in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.205924in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{1.209948in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{1.213973in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{1.222024in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{1.226051in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{1.233072in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.235412in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.237753in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.240094in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.228020in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{1.219974in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{1.215952in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.213609in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.122258in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{1.110454in}}%
\pgfpathlineto{\pgfqpoint{1.201900in}{1.106418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930584in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{0.942690in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{0.946725in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{0.950760in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.957145in}{0.931154in}}%
\pgfpathlineto{\pgfqpoint{0.959493in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{0.961840in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{0.964186in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{0.955893in}}%
\pgfpathlineto{\pgfqpoint{0.960814in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{0.956783in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{0.952752in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{0.969138in}}%
\pgfpathlineto{\pgfqpoint{0.942341in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{0.939991in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{0.943420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045293in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.049319in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.057374in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{1.061401in}{0.969613in}}%
\pgfpathlineto{\pgfqpoint{1.065429in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{1.071791in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{1.074125in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{1.076460in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{1.078794in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{1.081129in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{1.083464in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.079438in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.075413in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{1.000631in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.063337in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{1.056975in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{1.054638in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{1.052301in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{1.049965in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{1.047629in}{0.983777in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.979022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993065in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.997097in}{0.934878in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{0.932270in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{1.009192in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{0.924481in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.926614in}}%
\pgfpathlineto{\pgfqpoint{1.021930in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{1.024267in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{1.028940in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{1.031277in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{1.027247in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{1.023219in}{0.955340in}}%
\pgfpathlineto{\pgfqpoint{1.019190in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{1.015161in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.007104in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{0.960644in}}%
\pgfpathlineto{\pgfqpoint{1.002426in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{1.000086in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{0.997746in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{0.995406in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{0.937490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354748in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.358784in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{1.362822in}{1.158023in}}%
\pgfpathlineto{\pgfqpoint{1.366861in}{1.156951in}}%
\pgfpathlineto{\pgfqpoint{1.370900in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{1.374941in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{1.378983in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.381315in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.383646in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{1.162121in}}%
\pgfpathlineto{\pgfqpoint{1.388307in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.390636in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.380848in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{1.173437in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.170948in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.359414in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{1.357081in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.160179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954796in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.958831in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.918559in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{0.914799in}}%
\pgfpathlineto{\pgfqpoint{0.983696in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.986039in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{0.932905in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.989034in}{0.940106in}}%
\pgfpathlineto{\pgfqpoint{0.985002in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{0.980971in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{0.976940in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{0.972908in}{0.950616in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{0.964186in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{0.961840in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{0.959493in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{0.957145in}{0.931154in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.926816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455435in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{1.463536in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{1.467588in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{1.471641in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.475695in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{1.479750in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.482063in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.486683in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{1.172880in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.493601in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{1.485499in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.481449in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.473352in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{1.469305in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.178290in}}%
\pgfpathlineto{\pgfqpoint{1.462377in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{1.460064in}{1.174948in}}%
\pgfpathlineto{\pgfqpoint{1.457750in}{1.173139in}}%
\pgfpathlineto{\pgfqpoint{1.455435in}{1.171239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097481in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{1.101505in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.018142in}}%
\pgfpathlineto{\pgfqpoint{1.109555in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.117606in}{1.011878in}}%
\pgfpathlineto{\pgfqpoint{1.121632in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{1.130976in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{1.131625in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{1.127601in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{1.123577in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{1.119554in}{1.045959in}}%
\pgfpathlineto{\pgfqpoint{1.115531in}{1.047942in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.045401in}}%
\pgfpathlineto{\pgfqpoint{1.106831in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{1.104493in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{1.099818in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.097481in}{1.022350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031277in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{1.035306in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{1.039335in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.051423in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.057787in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{1.064789in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{1.067123in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{1.065429in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{1.061401in}{0.969613in}}%
\pgfpathlineto{\pgfqpoint{1.057374in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.049319in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.042956in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{0.969489in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{1.033613in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.031277in}{0.950387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240094in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{1.118459in}}%
\pgfpathlineto{\pgfqpoint{1.252175in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{1.256203in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.260232in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.264262in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{1.266602in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{1.268942in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{1.271282in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.273623in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{1.131888in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{1.270246in}{1.138082in}}%
\pgfpathlineto{\pgfqpoint{1.266219in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{1.262193in}{1.140685in}}%
\pgfpathlineto{\pgfqpoint{1.258167in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.251801in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{1.244777in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{1.125097in}}%
\pgfpathlineto{\pgfqpoint{1.240094in}{1.121276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149678in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.153702in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.161750in}{1.059887in}}%
\pgfpathlineto{\pgfqpoint{1.165775in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{1.173825in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{1.183179in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{1.091359in}}%
\pgfpathlineto{\pgfqpoint{1.161378in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.159038in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.156697in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{1.069783in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.065355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017255in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{1.021286in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{1.025318in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{1.033381in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.037413in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{0.906517in}}%
\pgfpathlineto{\pgfqpoint{1.043780in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{1.050784in}{0.925914in}}%
\pgfpathlineto{\pgfqpoint{1.053119in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.051423in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{1.039335in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{1.035306in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{1.031277in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{1.028940in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{1.024267in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.021930in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.926614in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.921896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979006in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.983041in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{0.987076in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{1.005557in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{1.007898in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.907859in}}%
\pgfpathlineto{\pgfqpoint{1.012578in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{1.014916in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{0.924481in}}%
\pgfpathlineto{\pgfqpoint{1.009192in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{0.932270in}}%
\pgfpathlineto{\pgfqpoint{0.997097in}{0.934878in}}%
\pgfpathlineto{\pgfqpoint{0.993065in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{0.932905in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{0.986039in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{0.983696in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{0.914799in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.910342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316523in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{1.324590in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.343071in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.345407in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.347743in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.350078in}{1.154315in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.350712in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{1.346677in}{1.162352in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.328209in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.323536in}{1.158025in}}%
\pgfpathlineto{\pgfqpoint{1.321199in}{1.154965in}}%
\pgfpathlineto{\pgfqpoint{1.318861in}{1.151830in}}%
\pgfpathlineto{\pgfqpoint{1.316523in}{1.148622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278303in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.282332in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.286363in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{1.298458in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{1.304831in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{1.307169in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{1.309508in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{1.311847in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{1.314185in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{1.316523in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{1.308460in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{1.304429in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{1.296371in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.290003in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{1.287663in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{1.285323in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{1.282983in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{1.280643in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{1.135499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083464in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{1.099571in}{0.985101in}}%
\pgfpathlineto{\pgfqpoint{1.103598in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{1.107625in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.109959in}{0.985614in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{1.114628in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{1.116962in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.119297in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{1.121632in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{1.117606in}{1.011878in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.109555in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.018142in}}%
\pgfpathlineto{\pgfqpoint{1.101505in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{1.097481in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{1.092807in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{1.085800in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{1.083464in}{0.993939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069457in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{1.073485in}{0.962617in}}%
\pgfpathlineto{\pgfqpoint{1.077513in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{1.081541in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{0.953380in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.095959in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{1.100625in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{1.102958in}{0.970892in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{1.107625in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.103598in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{1.099571in}{0.985101in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{1.083464in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.081129in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{1.078794in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{1.076460in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{1.074125in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{1.071791in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{0.964943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003215in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{1.007250in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{1.015319in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{1.023387in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.029761in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{1.032099in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{1.034436in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{1.039109in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{0.906517in}}%
\pgfpathlineto{\pgfqpoint{1.037413in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.033381in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{1.025318in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{1.021286in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{1.014916in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{1.012578in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.907859in}}%
\pgfpathlineto{\pgfqpoint{1.007898in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{1.005557in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{0.894049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867952in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{0.950760in}}%
\pgfpathlineto{\pgfqpoint{0.876033in}{0.947856in}}%
\pgfpathlineto{\pgfqpoint{0.880074in}{0.944952in}}%
\pgfpathlineto{\pgfqpoint{0.884114in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{0.888155in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{0.894562in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{0.896926in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{0.948008in}}%
\pgfpathlineto{\pgfqpoint{0.901652in}{0.952006in}}%
\pgfpathlineto{\pgfqpoint{0.904012in}{0.956039in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{0.902336in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{0.898301in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{0.894266in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{0.974035in}}%
\pgfpathlineto{\pgfqpoint{0.882161in}{0.976821in}}%
\pgfpathlineto{\pgfqpoint{0.879796in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{0.877430in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{0.872694in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{0.870324in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{0.867952in}{0.953664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892195in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{0.896235in}{0.933338in}}%
\pgfpathlineto{\pgfqpoint{0.900276in}{0.930436in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{0.912397in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{0.918798in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{0.921158in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.923516in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{0.928229in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{0.922513in}{0.948975in}}%
\pgfpathlineto{\pgfqpoint{0.918478in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.914442in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{0.910407in}{0.957321in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{0.904012in}{0.956039in}}%
\pgfpathlineto{\pgfqpoint{0.901652in}{0.952006in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{0.948008in}}%
\pgfpathlineto{\pgfqpoint{0.896926in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{0.894562in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{0.936240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055453in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.930813in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{1.071572in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{1.075602in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.081965in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{1.088962in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{1.091294in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{0.953380in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{1.081541in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{1.077513in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{1.073485in}{0.962617in}}%
\pgfpathlineto{\pgfqpoint{1.069457in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{1.067123in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{1.064789in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.057787in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{0.935668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916437in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.915953in}}%
\pgfpathlineto{\pgfqpoint{0.924517in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{0.940676in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{0.909806in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{0.914003in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{0.952445in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.950760in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{0.946725in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{0.942690in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{0.928229in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{0.923516in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{0.921158in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.918798in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{0.918846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135650in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{1.143700in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.147725in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.151751in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{1.155778in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.162141in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{1.164477in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{1.166814in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{1.169150in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{1.173825in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{1.165775in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{1.161750in}{1.059887in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.153702in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.145001in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{1.140325in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{1.038092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041445in}{0.906517in}}%
\pgfpathlineto{\pgfqpoint{1.045477in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{1.049508in}{0.901447in}}%
\pgfpathlineto{\pgfqpoint{1.053540in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{1.057572in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.067969in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.070302in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.077300in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.075602in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{1.071572in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.930813in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.053119in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{1.050784in}{0.925914in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{1.043780in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{0.906517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940676in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.887207in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{0.971964in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.901528in}}%
\pgfpathlineto{\pgfqpoint{0.976660in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.918559in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{0.958831in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{0.952445in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{0.914003in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{0.909806in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{0.940676in}{0.901534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187857in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.191882in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.195908in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{1.199934in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{1.203960in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{1.207987in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.071291in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{1.216693in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{1.219032in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{1.221371in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.226051in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{1.222024in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{1.213973in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.209948in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{1.205924in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{1.201900in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.199559in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{1.098198in}}%
\pgfpathlineto{\pgfqpoint{1.194877in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{1.192537in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.190197in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{1.081207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964911in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{0.972989in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{0.977027in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{0.981066in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{0.985104in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{0.989142in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.991491in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{0.993838in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{0.996184in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{0.987076in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{0.983041in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.976660in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.901528in}}%
\pgfpathlineto{\pgfqpoint{0.971964in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{0.884356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027422in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.031456in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{1.035490in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{1.053963in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{1.056298in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{1.058633in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{1.060968in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{1.063302in}{0.886478in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.057572in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{1.053540in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{1.049508in}{0.901447in}}%
\pgfpathlineto{\pgfqpoint{1.045477in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{0.906517in}}%
\pgfpathlineto{\pgfqpoint{1.039109in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{1.034436in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{1.032099in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{1.029761in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{0.877987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517935in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.521994in}{1.169773in}}%
\pgfpathlineto{\pgfqpoint{1.526055in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{1.530116in}{1.168058in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{1.538243in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{1.546896in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{1.169379in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{1.553762in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{1.549700in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{1.545640in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{1.541581in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{1.537522in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{1.533465in}{1.175693in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.527119in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{1.524826in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{1.520234in}{1.172010in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.170635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989142in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{0.997218in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{1.009332in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{1.015714in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.859577in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.023387in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{1.015319in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{1.007250in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{0.996184in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{0.993838in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{0.991491in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{0.989142in}{0.867365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121632in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{1.125658in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{1.129685in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{1.133712in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{1.001574in}}%
\pgfpathlineto{\pgfqpoint{1.141767in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{1.148129in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{1.155133in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{1.157469in}{1.021725in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.155778in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{1.151751in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{1.147725in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.143700in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{1.130976in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{1.121632in}{1.009803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013369in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{1.017406in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{1.021443in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.025480in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.029517in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.039933in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{1.042273in}{0.843341in}}%
\pgfpathlineto{\pgfqpoint{1.044613in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.049289in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.035490in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{1.031456in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.873330in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.859577in}}%
\pgfpathlineto{\pgfqpoint{1.015714in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{0.850613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065636in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.069668in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.073699in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{1.077731in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{1.085795in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.886684in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{1.099153in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.099785in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{1.091723in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{1.087693in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.077300in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.070302in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{1.067969in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{0.891399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107625in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.111653in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{1.136460in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{1.138794in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{1.141127in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{1.143461in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{1.141767in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{1.001574in}}%
\pgfpathlineto{\pgfqpoint{1.133712in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.129685in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{1.125658in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{1.121632in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{1.119297in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{1.116962in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.114628in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{1.109959in}{0.985614in}}%
\pgfpathlineto{\pgfqpoint{1.107625in}{0.980721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051626in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{1.059694in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{1.063728in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{1.067762in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{1.071796in}{0.849299in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{1.078164in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.080497in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{1.085163in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.871560in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.085795in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{1.077731in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{1.073699in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{1.069668in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.063302in}{0.886478in}}%
\pgfpathlineto{\pgfqpoint{1.060968in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{1.058633in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{1.056298in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{1.053963in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{0.862203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079632in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.087693in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.091723in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{1.099785in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{1.110809in}{0.922253in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{1.115471in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{1.109743in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.105714in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{1.101685in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{1.097655in}{0.948803in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.091294in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{1.088962in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{1.081965in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{0.921188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417222in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{1.437464in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.441515in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{1.443838in}{1.160371in}}%
\pgfpathlineto{\pgfqpoint{1.446160in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{1.450800in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{1.453118in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{1.455435in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.451386in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{1.447338in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{1.443291in}{1.174037in}}%
\pgfpathlineto{\pgfqpoint{1.439245in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.428837in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{1.426516in}{1.172852in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.170710in}}%
\pgfpathlineto{\pgfqpoint{1.421871in}{1.168479in}}%
\pgfpathlineto{\pgfqpoint{1.419547in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.163754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093627in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.097655in}{0.948803in}}%
\pgfpathlineto{\pgfqpoint{1.101685in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{1.105714in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{1.109743in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{1.124798in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.127130in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{1.129462in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.111653in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.107625in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{1.102958in}{0.970892in}}%
\pgfpathlineto{\pgfqpoint{1.100625in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{1.095959in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{0.951088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226051in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{1.234106in}{1.094160in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{1.089668in}}%
\pgfpathlineto{\pgfqpoint{1.250224in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{1.254903in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.257243in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{1.259582in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{1.261922in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.264262in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{1.260232in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.256203in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.252175in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{1.118459in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{1.240094in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{1.237753in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.235412in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.233072in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{1.226051in}{1.097186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037591in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{1.045664in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{1.066486in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{1.071796in}{0.849299in}}%
\pgfpathlineto{\pgfqpoint{1.067762in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{1.063728in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{1.059694in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{1.049289in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.044613in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{1.042273in}{0.843341in}}%
\pgfpathlineto{\pgfqpoint{1.039933in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.834153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173825in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{1.181878in}{1.050910in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{1.189933in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{1.193961in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{1.205001in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{1.207339in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.209677in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.071291in}}%
\pgfpathlineto{\pgfqpoint{1.207987in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{1.203960in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{1.199934in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{1.195908in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{1.191882in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.183179in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.173825in}{1.054480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075829in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{1.083897in}{0.841678in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{1.091964in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{1.095998in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.100032in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.102364in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.104696in}{0.841729in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{1.109359in}{0.851887in}}%
\pgfpathlineto{\pgfqpoint{1.111690in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.105956in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{1.101924in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{1.097892in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.093860in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.871560in}}%
\pgfpathlineto{\pgfqpoint{1.085163in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{1.080497in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{1.078164in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.846748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950765in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{0.954808in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{0.962894in}{0.851109in}}%
\pgfpathlineto{\pgfqpoint{0.966937in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{0.970979in}{0.845236in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.979735in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{0.986793in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{0.989142in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.985104in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{0.981066in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{0.977027in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{0.972989in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{0.962557in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{0.960202in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{0.955487in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{0.953127in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{0.859963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975022in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{0.979064in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{0.995230in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{0.999271in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.001625in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{1.008675in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{1.011023in}{0.846200in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{1.009332in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{0.997218in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{0.989142in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.986793in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.979735in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{0.842309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926502in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{0.930546in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{0.934590in}{0.871840in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{0.942678in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.862925in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{0.953127in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{0.955487in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{0.960202in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{0.962557in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.887207in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{0.940676in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{0.935958in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{0.931233in}{0.885521in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{0.926502in}{0.877806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061809in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.065844in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{1.069880in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{1.073916in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{1.077952in}{0.807504in}}%
\pgfpathlineto{\pgfqpoint{1.081987in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{1.090695in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{1.095365in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{1.097699in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.100032in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.095998in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.091964in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{1.083897in}{0.841678in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{1.066486in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{0.818034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089828in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.093860in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.097892in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.101924in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{1.105956in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{1.116352in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{1.121013in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{0.882753in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{0.887930in}}%
\pgfpathlineto{\pgfqpoint{1.128003in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.123972in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{1.119940in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{0.900008in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{1.107847in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{1.099153in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.886684in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.876587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999271in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.003312in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.015434in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{1.019474in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{1.025863in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{1.028212in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.032904in}{0.825151in}}%
\pgfpathlineto{\pgfqpoint{1.035248in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.029517in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.025480in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.021443in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.017406in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{1.011023in}{0.846200in}}%
\pgfpathlineto{\pgfqpoint{1.008675in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{1.003976in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{1.001625in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{0.999271in}{0.824898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902233in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{0.906278in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{0.910323in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{0.914368in}{0.886781in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{0.922458in}{0.880794in}}%
\pgfpathlineto{\pgfqpoint{0.926502in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{0.931233in}{0.885521in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{0.935958in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{0.940676in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{0.924517in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.915953in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{0.904605in}{0.899509in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{0.895784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877960in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{0.886051in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{0.904807in}}%
\pgfpathlineto{\pgfqpoint{0.894143in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{0.898188in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{0.904605in}{0.899509in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{0.916437in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{0.912397in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{0.900276in}{0.930436in}}%
\pgfpathlineto{\pgfqpoint{0.896235in}{0.933338in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{0.889827in}{0.932397in}}%
\pgfpathlineto{\pgfqpoint{0.887457in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{0.885086in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{0.882712in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{0.880337in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.913843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159805in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{1.167859in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{1.171887in}{1.020794in}}%
\pgfpathlineto{\pgfqpoint{1.175916in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{1.183974in}{1.015164in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{1.190980in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.193316in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{1.195652in}{1.039156in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.193961in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.189933in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{1.181878in}{1.050910in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{1.173825in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{1.169150in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{1.166814in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{1.164477in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{1.162141in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.026494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264262in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{1.111520in}}%
\pgfpathlineto{\pgfqpoint{1.272324in}{1.110150in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.107428in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{1.293135in}{1.112700in}}%
\pgfpathlineto{\pgfqpoint{1.295474in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{1.297813in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{1.300152in}{1.124181in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{1.298458in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.286363in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.282332in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{1.131888in}}%
\pgfpathlineto{\pgfqpoint{1.273623in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{1.271282in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.268942in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{1.266602in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{1.264262in}{1.112896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023514in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{1.031593in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.039672in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.043711in}{0.793785in}}%
\pgfpathlineto{\pgfqpoint{1.047749in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{1.050096in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{1.052441in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.054785in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{1.057127in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{1.045664in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.035248in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{1.032904in}{0.825151in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.028212in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{1.025863in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.807783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103816in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.107847in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{0.900008in}}%
\pgfpathlineto{\pgfqpoint{1.119940in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.123972in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{1.128003in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.132664in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.137325in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{1.137955in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{1.133924in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{0.930808in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{1.121833in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{1.115471in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{1.110809in}{0.922253in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.906990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853683in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{0.857729in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{0.865822in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{0.869868in}{0.919871in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{0.880337in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{0.882712in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{0.885086in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{0.887457in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{0.889827in}{0.932397in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{0.888155in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{0.884114in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{0.880074in}{0.944952in}}%
\pgfpathlineto{\pgfqpoint{0.876033in}{0.947856in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{0.950760in}}%
\pgfpathlineto{\pgfqpoint{0.867952in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.949936in}}%
\pgfpathlineto{\pgfqpoint{0.863203in}{0.946248in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{0.853683in}{0.931929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378983in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{1.387068in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.149576in}}%
\pgfpathlineto{\pgfqpoint{1.399204in}{1.148541in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.407912in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{1.410241in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{1.412569in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.414896in}{1.161261in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{1.413176in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{1.405088in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.167721in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.390636in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.388307in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{1.162121in}}%
\pgfpathlineto{\pgfqpoint{1.383646in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.381315in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.378983in}{1.153763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117803in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{1.121833in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{0.930808in}}%
\pgfpathlineto{\pgfqpoint{1.133924in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{1.137955in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{1.144317in}{0.929370in}}%
\pgfpathlineto{\pgfqpoint{1.146648in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{1.148979in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{1.151310in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{1.151943in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{1.147913in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.139853in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{1.135824in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{1.129462in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.127130in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{1.124798in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{0.937495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145795in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{1.149823in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{1.153851in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{1.161909in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.987466in}}%
\pgfpathlineto{\pgfqpoint{1.169969in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{1.172302in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{1.183974in}{1.015164in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{1.175916in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.171887in}{1.020794in}}%
\pgfpathlineto{\pgfqpoint{1.167859in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.157469in}{1.021725in}}%
\pgfpathlineto{\pgfqpoint{1.155133in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{1.148129in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.997504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047749in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{1.051788in}{0.788260in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{0.785515in}}%
\pgfpathlineto{\pgfqpoint{1.059865in}{0.782781in}}%
\pgfpathlineto{\pgfqpoint{1.063903in}{0.780059in}}%
\pgfpathlineto{\pgfqpoint{1.067941in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{1.071979in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.076665in}{0.783647in}}%
\pgfpathlineto{\pgfqpoint{1.079006in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{1.081346in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{1.083685in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{1.081987in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{1.077952in}{0.807504in}}%
\pgfpathlineto{\pgfqpoint{1.073916in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{1.069880in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{1.065844in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{1.057127in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{1.054785in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{1.052441in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.050096in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{1.047749in}{0.791017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131795in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{1.135824in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.139853in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.147913in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.151943in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{1.158305in}{0.960185in}}%
\pgfpathlineto{\pgfqpoint{1.160638in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.162970in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{1.167636in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{1.169969in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.987466in}}%
\pgfpathlineto{\pgfqpoint{1.161909in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{1.157880in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{1.153851in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{1.149823in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{1.143461in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.141127in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{1.138794in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{1.136460in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{1.134127in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.967756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086023in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{1.090058in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{1.094093in}{0.797165in}}%
\pgfpathlineto{\pgfqpoint{1.098128in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.102164in}{0.792071in}}%
\pgfpathlineto{\pgfqpoint{1.106199in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.114903in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{1.117237in}{0.801851in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{1.121902in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{1.124234in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.116166in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.100032in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.097699in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.095365in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{1.090695in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{0.802310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100032in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{1.116166in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.124234in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{1.126565in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.128896in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{1.131227in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{1.135888in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{1.138218in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{1.134185in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{1.130152in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.126119in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{1.122086in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.118054in}{0.859750in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{1.111690in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{1.109359in}{0.851887in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{1.104696in}{0.841729in}}%
\pgfpathlineto{\pgfqpoint{1.102364in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.100032in}{0.831669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302491in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.125382in}}%
\pgfpathlineto{\pgfqpoint{1.314597in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{1.322671in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{1.329047in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{1.333723in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.336061in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{1.338398in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{1.324590in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{1.316523in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{1.314185in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{1.311847in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{1.309508in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{1.307169in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{1.304831in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.127879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212015in}{1.071291in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{1.220072in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.228131in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{1.232162in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.238531in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{1.243208in}{1.075120in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{1.079524in}}%
\pgfpathlineto{\pgfqpoint{1.247885in}{1.083879in}}%
\pgfpathlineto{\pgfqpoint{1.250224in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{1.089668in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{1.238135in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.234106in}{1.094160in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{1.226051in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{1.223711in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.221371in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.219032in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{1.216693in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{1.214354in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.071291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340735in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{1.352852in}{1.138243in}}%
\pgfpathlineto{\pgfqpoint{1.356893in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.367313in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{1.141485in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.144674in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{1.147784in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{1.378983in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.374941in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{1.370900in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{1.366861in}{1.156951in}}%
\pgfpathlineto{\pgfqpoint{1.362822in}{1.158023in}}%
\pgfpathlineto{\pgfqpoint{1.358784in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{1.350078in}{1.154315in}}%
\pgfpathlineto{\pgfqpoint{1.347743in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.345407in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.343071in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{1.141658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479750in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{1.487864in}{1.163940in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.163044in}}%
\pgfpathlineto{\pgfqpoint{1.495981in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{1.508721in}{1.164181in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{1.165938in}}%
\pgfpathlineto{\pgfqpoint{1.513332in}{1.167599in}}%
\pgfpathlineto{\pgfqpoint{1.515634in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.513877in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{1.501708in}{1.174122in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.493601in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{1.172880in}}%
\pgfpathlineto{\pgfqpoint{1.486683in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{1.484374in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.482063in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{1.479750in}{1.165742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071979in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.076017in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{0.769296in}}%
\pgfpathlineto{\pgfqpoint{1.084092in}{0.766637in}}%
\pgfpathlineto{\pgfqpoint{1.088129in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{0.761360in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.098545in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.100885in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.772634in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{1.106199in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{1.102164in}{0.792071in}}%
\pgfpathlineto{\pgfqpoint{1.098128in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.094093in}{0.797165in}}%
\pgfpathlineto{\pgfqpoint{1.090058in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{1.083685in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.081346in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{1.079006in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{1.076665in}{0.783647in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.071979in}{0.774653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114021in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{1.118054in}{0.859750in}}%
\pgfpathlineto{\pgfqpoint{1.122086in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.126119in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{1.130152in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.134185in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{1.138218in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{1.140548in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{1.145207in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.144132in}{0.884058in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.886306in}}%
\pgfpathlineto{\pgfqpoint{1.136067in}{0.888564in}}%
\pgfpathlineto{\pgfqpoint{1.132035in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{1.128003in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{0.887930in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{0.882753in}}%
\pgfpathlineto{\pgfqpoint{1.121013in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{1.116352in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{0.862124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110234in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.122339in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{1.126374in}{0.777117in}}%
\pgfpathlineto{\pgfqpoint{1.130409in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{1.136777in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{1.139111in}{0.782290in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{1.143775in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{1.146106in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.148437in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{1.140369in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{1.132301in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{1.124234in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{1.121902in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{1.117237in}{0.801851in}}%
\pgfpathlineto{\pgfqpoint{1.114903in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{0.787030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128003in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.132035in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{1.136067in}{0.888564in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.886306in}}%
\pgfpathlineto{\pgfqpoint{1.144132in}{0.884058in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{1.154527in}{0.884870in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{0.890148in}}%
\pgfpathlineto{\pgfqpoint{1.159186in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{1.161516in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{1.163847in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.162145in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.150049in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{1.146017in}{0.922018in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{1.137325in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.132664in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.128003in}{0.893112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985113in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{0.997248in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{1.005336in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.011740in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{1.014098in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{1.016455in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{1.021162in}{0.803584in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{1.019474in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{1.015434in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{1.003312in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{0.999271in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{0.996916in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{0.989840in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{0.987478in}{0.805034in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{0.801251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009379in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.013423in}{0.780625in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{1.021509in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.029594in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.033637in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{1.035993in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{1.040701in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{0.782477in}}%
\pgfpathlineto{\pgfqpoint{1.045401in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{1.047749in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{1.043711in}{0.793785in}}%
\pgfpathlineto{\pgfqpoint{1.039672in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.031593in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{1.021162in}{0.803584in}}%
\pgfpathlineto{\pgfqpoint{1.018809in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{1.016455in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{1.014098in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{1.011740in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.783544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096203in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{1.104277in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{1.127438in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{1.132109in}{0.767294in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{1.130409in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.126374in}{0.777117in}}%
\pgfpathlineto{\pgfqpoint{1.122339in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.772634in}}%
\pgfpathlineto{\pgfqpoint{1.100885in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{1.098545in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{0.758742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197989in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.202018in}{1.042114in}}%
\pgfpathlineto{\pgfqpoint{1.206048in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{1.210078in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.214108in}{1.036929in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.224507in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{1.226844in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{1.229181in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.232162in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{1.228131in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.220072in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.071291in}}%
\pgfpathlineto{\pgfqpoint{1.209677in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{1.207339in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.205001in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.043858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960838in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.964885in}{0.816238in}}%
\pgfpathlineto{\pgfqpoint{0.968931in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{0.972977in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{0.987478in}{0.805034in}}%
\pgfpathlineto{\pgfqpoint{0.989840in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{0.992201in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{0.996916in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.999271in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{0.995230in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{0.979064in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{0.972662in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{0.970301in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{0.965574in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{0.963207in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{0.819258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124234in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{1.132301in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{1.140369in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{1.148437in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{1.150768in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{1.157759in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.154351in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{1.150318in}{0.841177in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{1.142251in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.138218in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{1.135888in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{1.131227in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{1.128896in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{1.126565in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.124234in}{0.817015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033637in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{1.037679in}{0.763334in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{0.757659in}}%
\pgfpathlineto{\pgfqpoint{1.049803in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{1.060238in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{1.064939in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{1.067287in}{0.765909in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{1.071979in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.067941in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{1.063903in}{0.780059in}}%
\pgfpathlineto{\pgfqpoint{1.059865in}{0.782781in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{0.785515in}}%
\pgfpathlineto{\pgfqpoint{1.051788in}{0.788260in}}%
\pgfpathlineto{\pgfqpoint{1.047749in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{1.045401in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{0.782477in}}%
\pgfpathlineto{\pgfqpoint{1.040701in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{1.035993in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{1.033637in}{0.766189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936554in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{0.940602in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{0.944649in}{0.831401in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{0.952744in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.963207in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{0.965574in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{0.970301in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{0.972662in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{0.970979in}{0.845236in}}%
\pgfpathlineto{\pgfqpoint{0.966937in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{0.962894in}{0.851109in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{0.954808in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{0.948401in}{0.856078in}}%
\pgfpathlineto{\pgfqpoint{0.946036in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{0.943668in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{0.941299in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.938927in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{0.936554in}{0.837508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141986in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{1.146017in}{0.922018in}}%
\pgfpathlineto{\pgfqpoint{1.150049in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{1.162145in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{1.170838in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{1.173169in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{1.177831in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{1.180163in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.176130in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{1.172098in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{1.168067in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{1.164035in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{1.160004in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.151310in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{1.148979in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{1.146648in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{1.144317in}{0.929370in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{0.924202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057885in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{1.061926in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{1.070007in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{1.074047in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{1.078087in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{1.084476in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{0.754236in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{0.761360in}}%
\pgfpathlineto{\pgfqpoint{1.088129in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{1.084092in}{0.766637in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{0.769296in}}%
\pgfpathlineto{\pgfqpoint{1.076017in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{1.071979in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{1.067287in}{0.765909in}}%
\pgfpathlineto{\pgfqpoint{1.064939in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{1.060238in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.749238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250224in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.258287in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{1.266353in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{1.274422in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{1.276761in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{1.279100in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{1.281439in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{1.283778in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{1.286117in}{1.100656in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.107428in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{1.272324in}{1.110150in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{1.111520in}}%
\pgfpathlineto{\pgfqpoint{1.264262in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{1.261922in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.259582in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{1.257243in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{1.254903in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{1.250224in}{1.088185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912261in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{0.916310in}{0.852864in}}%
\pgfpathlineto{\pgfqpoint{0.920359in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.924408in}{0.846708in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{0.936554in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{0.938927in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{0.941299in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.943668in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{0.946036in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{0.948401in}{0.856078in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{0.862925in}}%
\pgfpathlineto{\pgfqpoint{0.942678in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{0.934590in}{0.871840in}}%
\pgfpathlineto{\pgfqpoint{0.930546in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{0.926502in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{0.919391in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{0.917016in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{0.914640in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.855949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183974in}{1.015164in}}%
\pgfpathlineto{\pgfqpoint{1.188003in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.192033in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{1.196064in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.200095in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{1.204126in}{1.005945in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.210493in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{1.215163in}{1.018959in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.219835in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.214108in}{1.036929in}}%
\pgfpathlineto{\pgfqpoint{1.210078in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.206048in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{1.202018in}{1.042114in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.195652in}{1.039156in}}%
\pgfpathlineto{\pgfqpoint{1.193316in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{1.190980in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{1.183974in}{1.015164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155973in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{1.160004in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{1.164035in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{1.168067in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{1.172098in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{1.176130in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{1.180163in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{1.184826in}{0.953130in}}%
\pgfpathlineto{\pgfqpoint{1.187158in}{0.958314in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{1.191823in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.190124in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{1.182061in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{1.178030in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.173999in}{0.983508in}}%
\pgfpathlineto{\pgfqpoint{1.169969in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{1.167636in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{1.162970in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.160638in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.158305in}{0.960185in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{0.955078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138218in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{1.142251in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{1.150318in}{0.841177in}}%
\pgfpathlineto{\pgfqpoint{1.154351in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.167078in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.164296in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{1.160263in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{1.156230in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{1.145207in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{1.140548in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{1.138218in}{0.848052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169969in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{1.173999in}{0.983508in}}%
\pgfpathlineto{\pgfqpoint{1.178030in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.182061in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{1.190124in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.196489in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{0.983978in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{1.203490in}{0.994101in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{0.999126in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.204126in}{1.005945in}}%
\pgfpathlineto{\pgfqpoint{1.200095in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{1.196064in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.192033in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{1.188003in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.183974in}{1.015164in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{1.172302in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{1.169969in}{0.985483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542307in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.546373in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{1.550440in}{1.163835in}}%
\pgfpathlineto{\pgfqpoint{1.554508in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{1.558578in}{1.162171in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.163216in}}%
\pgfpathlineto{\pgfqpoint{1.573587in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.575871in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{1.574085in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{1.570018in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{1.565952in}{1.168977in}}%
\pgfpathlineto{\pgfqpoint{1.561888in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{1.557824in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.553762in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{1.169379in}}%
\pgfpathlineto{\pgfqpoint{1.546896in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{1.165513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887960in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{0.904161in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{0.908211in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{0.914640in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{0.917016in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{0.919391in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.926502in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{0.922458in}{0.880794in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{0.914368in}{0.886781in}}%
\pgfpathlineto{\pgfqpoint{0.910323in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{0.906278in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{0.899860in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{0.892726in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{0.890344in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{0.887960in}{0.874523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120424in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{1.124460in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{1.132533in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.136569in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{1.140606in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{1.146979in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{1.149316in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{1.151652in}{0.743000in}}%
\pgfpathlineto{\pgfqpoint{1.153986in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.156321in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.154619in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{1.150584in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.146549in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.767439in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{1.132109in}{0.767294in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{1.127438in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.743337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134444in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.767439in}}%
\pgfpathlineto{\pgfqpoint{1.146549in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{1.150584in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.154619in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.160987in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{1.165651in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.170313in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.168609in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{1.164575in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{1.160540in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{1.156506in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{1.152472in}{0.800516in}}%
\pgfpathlineto{\pgfqpoint{1.148437in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{1.146106in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.143775in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{1.139111in}{0.782290in}}%
\pgfpathlineto{\pgfqpoint{1.136777in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{0.772247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082126in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{0.730043in}}%
\pgfpathlineto{\pgfqpoint{1.090205in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{1.094245in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{1.098284in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.102323in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{1.108709in}{0.721003in}}%
\pgfpathlineto{\pgfqpoint{1.111055in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{1.113399in}{0.729721in}}%
\pgfpathlineto{\pgfqpoint{1.115742in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.118083in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.104277in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{0.754236in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{1.084476in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.732744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863653in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{0.875807in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{0.887960in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.890344in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{0.892726in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{0.899860in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{0.898188in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{0.894143in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{0.904807in}}%
\pgfpathlineto{\pgfqpoint{0.886051in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{0.875581in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{0.873199in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{0.870816in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{0.868431in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{0.863653in}{0.893177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441515in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{1.449621in}{1.156018in}}%
\pgfpathlineto{\pgfqpoint{1.453675in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.457731in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.461787in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{1.465845in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{1.468166in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{1.472804in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.477436in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{1.479750in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.475695in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{1.471641in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.467588in}{1.168473in}}%
\pgfpathlineto{\pgfqpoint{1.463536in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{1.455435in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{1.453118in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{1.450800in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{1.446160in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{1.443838in}{1.160371in}}%
\pgfpathlineto{\pgfqpoint{1.441515in}{1.157927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152197in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{1.156230in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.160263in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{1.164296in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.178727in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.877201in}}%
\pgfpathlineto{\pgfqpoint{1.183386in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{1.188047in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{1.190377in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.186343in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{1.182309in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.178276in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.170210in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.163847in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{1.161516in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{1.159186in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{0.890148in}}%
\pgfpathlineto{\pgfqpoint{1.154527in}{0.884870in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{0.879594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148437in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{1.152472in}{0.800516in}}%
\pgfpathlineto{\pgfqpoint{1.156506in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{1.160540in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{1.164575in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{1.168609in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.174975in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.177305in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{1.181965in}{0.810485in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.182590in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{1.178555in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.174521in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{1.157759in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{1.150768in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{1.148437in}{0.802831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106361in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.118477in}{0.708972in}}%
\pgfpathlineto{\pgfqpoint{1.122515in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.126553in}{0.703861in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.132937in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{0.710082in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{0.719142in}}%
\pgfpathlineto{\pgfqpoint{1.142303in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{1.140606in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{1.136569in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{1.132533in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{1.124460in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{1.118083in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{1.115742in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.113399in}{0.729721in}}%
\pgfpathlineto{\pgfqpoint{1.111055in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{1.108709in}{0.721003in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.716758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839341in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{0.843394in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{0.847446in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.851498in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{0.899403in}}%
\pgfpathlineto{\pgfqpoint{0.859602in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{0.863653in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{0.868431in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{0.870816in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{0.873199in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{0.875581in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{0.869868in}{0.919871in}}%
\pgfpathlineto{\pgfqpoint{0.865822in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{0.857729in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{0.853683in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{0.851298in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{0.848911in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{0.846522in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{0.841737in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{0.911854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288456in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{1.103392in}}%
\pgfpathlineto{\pgfqpoint{1.296527in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.300563in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{1.304601in}{1.099413in}}%
\pgfpathlineto{\pgfqpoint{1.308639in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{1.315016in}{1.100897in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.324371in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{1.322671in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{1.314597in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.125382in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{1.300152in}{1.124181in}}%
\pgfpathlineto{\pgfqpoint{1.297813in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{1.295474in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{1.293135in}{1.112700in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.104731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236193in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{1.244257in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.248290in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.252324in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.256358in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{1.260393in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.262731in}{1.056884in}}%
\pgfpathlineto{\pgfqpoint{1.265068in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{1.267407in}{1.066047in}}%
\pgfpathlineto{\pgfqpoint{1.269745in}{1.070556in}}%
\pgfpathlineto{\pgfqpoint{1.272083in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{1.274422in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{1.266353in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{1.258287in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.250224in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{1.247885in}{1.083879in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{1.079524in}}%
\pgfpathlineto{\pgfqpoint{1.243208in}{1.075120in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{1.238531in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.061629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144642in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{1.156751in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{1.160787in}{0.718929in}}%
\pgfpathlineto{\pgfqpoint{1.164823in}{0.716583in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{1.171196in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{1.175866in}{0.729069in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.182866in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{0.748852in}}%
\pgfpathlineto{\pgfqpoint{1.170760in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.166724in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.162689in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.156321in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{1.153986in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{1.151652in}{0.743000in}}%
\pgfpathlineto{\pgfqpoint{1.149316in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{1.146979in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{0.728490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166177in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.170210in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.178276in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{1.182309in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{1.186343in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{1.190377in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.192708in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{1.202032in}{0.925393in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{1.200329in}{0.932691in}}%
\pgfpathlineto{\pgfqpoint{1.196295in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{1.192261in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{1.188228in}{0.938678in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{1.180163in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.177831in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{1.173169in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.170838in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.911245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162419in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.174521in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{1.178555in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.182590in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.188955in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{1.195945in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{1.198275in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{0.857965in}}%
\pgfpathlineto{\pgfqpoint{1.188500in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{0.862194in}}%
\pgfpathlineto{\pgfqpoint{1.180431in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{1.167078in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{0.834414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158654in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.162689in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{1.166724in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.170760in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{0.748852in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{1.182866in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{1.185199in}{0.749572in}}%
\pgfpathlineto{\pgfqpoint{1.187531in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{1.189862in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{1.194525in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{1.184749in}{0.782539in}}%
\pgfpathlineto{\pgfqpoint{1.180714in}{0.784731in}}%
\pgfpathlineto{\pgfqpoint{1.176679in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.170313in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{1.167982in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.165651in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{1.160987in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{1.158654in}{0.758012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019455in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{1.023501in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{1.027546in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{1.046091in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.048454in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{1.053173in}{0.741339in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.745251in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{1.049803in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{1.045762in}{0.757659in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{1.037679in}{0.763334in}}%
\pgfpathlineto{\pgfqpoint{1.033637in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{1.026555in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{1.024191in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.019455in}{0.743917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995174in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.999221in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{1.003269in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{1.007316in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{1.011362in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{1.019455in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.024191in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.026555in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{1.033637in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{1.029594in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.021509in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{1.013423in}{0.780625in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.007017in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.004653in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.002286in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{0.768739in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.765219in}}%
\pgfpathlineto{\pgfqpoint{0.995174in}{0.761772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130592in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.698817in}}%
\pgfpathlineto{\pgfqpoint{1.138668in}{0.696321in}}%
\pgfpathlineto{\pgfqpoint{1.142705in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{0.691381in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.157162in}{0.690940in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{1.164823in}{0.716583in}}%
\pgfpathlineto{\pgfqpoint{1.160787in}{0.718929in}}%
\pgfpathlineto{\pgfqpoint{1.156751in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{1.142303in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{0.719142in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{0.710082in}}%
\pgfpathlineto{\pgfqpoint{1.132937in}{0.705667in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{0.701331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043726in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{1.051814in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.055858in}{0.717917in}}%
\pgfpathlineto{\pgfqpoint{1.059901in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{1.067987in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{1.070349in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{1.072708in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.075066in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{1.077421in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{1.078087in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{1.074047in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{1.070007in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{1.061926in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.745251in}}%
\pgfpathlineto{\pgfqpoint{1.053173in}{0.741339in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{1.048454in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{1.046091in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.726471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403251in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{1.415399in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.429884in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.432212in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.434539in}{1.150066in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.441515in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{1.437464in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{1.414896in}{1.161261in}}%
\pgfpathlineto{\pgfqpoint{1.412569in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.410241in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{1.407912in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{1.147510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180163in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{1.188228in}{0.938678in}}%
\pgfpathlineto{\pgfqpoint{1.192261in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{1.196295in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{1.200329in}{0.932691in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{1.206695in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{1.209027in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.211359in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{1.213691in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{1.216024in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{1.210288in}{0.966144in}}%
\pgfpathlineto{\pgfqpoint{1.206254in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{1.202221in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{1.198188in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.191823in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{1.187158in}{0.958314in}}%
\pgfpathlineto{\pgfqpoint{1.184826in}{0.953130in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{1.180163in}{0.942721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326709in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{1.330748in}{1.119239in}}%
\pgfpathlineto{\pgfqpoint{1.334788in}{1.118028in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{1.342871in}{1.115622in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.117027in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{1.124387in}}%
\pgfpathlineto{\pgfqpoint{1.360306in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.356893in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.352852in}{1.138243in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{1.344773in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.338398in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{1.336061in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{1.333723in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{1.329047in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.120456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970881in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{0.974931in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{0.978980in}{0.773876in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{0.770836in}}%
\pgfpathlineto{\pgfqpoint{0.987077in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{0.995174in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.765219in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{0.768739in}}%
\pgfpathlineto{\pgfqpoint{1.002286in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{1.004653in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.007017in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.005336in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{0.997248in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{0.982747in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{0.978007in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{0.975634in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{0.973259in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{0.970881in}{0.779982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222171in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.226203in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{1.230235in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{1.238302in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.242337in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.248708in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{1.251044in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{1.255718in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{1.260393in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.256358in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{1.252324in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.248290in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.244257in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{1.229181in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.226844in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{1.224507in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{1.033511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067987in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{1.072030in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{1.076073in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{1.080115in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{1.084157in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.695718in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{0.704507in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{0.708509in}}%
\pgfpathlineto{\pgfqpoint{1.104012in}{0.712593in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{1.102323in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{1.098284in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.094245in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{1.090205in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{0.730043in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.077421in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.075066in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{1.072708in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.070349in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{1.067987in}{0.709485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172644in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{1.176679in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{1.180714in}{0.784731in}}%
\pgfpathlineto{\pgfqpoint{1.184749in}{0.782539in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{1.199186in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{1.203848in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.208509in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{1.206803in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.812754in}}%
\pgfpathlineto{\pgfqpoint{1.198731in}{0.814856in}}%
\pgfpathlineto{\pgfqpoint{1.194695in}{0.816973in}}%
\pgfpathlineto{\pgfqpoint{1.190660in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{1.181965in}{0.810485in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{1.177305in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{1.174975in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{0.789164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946578in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{0.950629in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.792293in}}%
\pgfpathlineto{\pgfqpoint{0.958731in}{0.789204in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.786122in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{0.970881in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{0.973259in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{0.975634in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{0.978007in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{0.982747in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{0.972977in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.968931in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{0.964885in}{0.816238in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.958467in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{0.956094in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{0.953718in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{0.801786in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{0.798493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364978in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.369021in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.132653in}}%
\pgfpathlineto{\pgfqpoint{1.377112in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{1.385205in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.393922in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{1.396255in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.144507in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.399204in}{1.148541in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.149576in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{1.387068in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{1.378983in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{1.147784in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.144674in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{1.141485in}}%
\pgfpathlineto{\pgfqpoint{1.367313in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.134874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194156in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.198188in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{1.202221in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{1.206254in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{1.210288in}{0.966144in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{1.220690in}{0.967613in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{1.225357in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{1.230025in}{0.988294in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.228325in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{1.224290in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{1.220257in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.212191in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{0.999126in}}%
\pgfpathlineto{\pgfqpoint{1.203490in}{0.994101in}}%
\pgfpathlineto{\pgfqpoint{1.201156in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{0.983978in}}%
\pgfpathlineto{\pgfqpoint{1.196489in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{0.973769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176397in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.180431in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{0.862194in}}%
\pgfpathlineto{\pgfqpoint{1.188500in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{0.857965in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.202935in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{1.205265in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{1.207596in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.209926in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{1.212257in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{1.190377in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.188047in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{1.183386in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.877201in}}%
\pgfpathlineto{\pgfqpoint{1.178727in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{0.866473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208158in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.212191in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.220257in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.224290in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{1.228325in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{1.237029in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{1.239364in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{1.244035in}{1.018529in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.242337in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{1.238302in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{1.230235in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{1.226203in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.219835in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.215163in}{1.018959in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{1.210493in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{1.208158in}{1.004126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092240in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.096282in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{1.104364in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{1.116487in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{1.118842in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.121195in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.123547in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{1.125897in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{0.697077in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.126553in}{0.703861in}}%
\pgfpathlineto{\pgfqpoint{1.122515in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.118477in}{0.708972in}}%
\pgfpathlineto{\pgfqpoint{1.114438in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{1.104012in}{0.712593in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{0.708509in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{0.704507in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{0.693010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922264in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{0.926317in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{0.934422in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{0.938474in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{0.801786in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{0.953718in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{0.956094in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{0.958467in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{0.952744in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{0.944649in}{0.831401in}}%
\pgfpathlineto{\pgfqpoint{0.940602in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{0.936554in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{0.927036in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{0.924651in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{0.817251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168859in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{1.180969in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{1.185005in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.720955in}}%
\pgfpathlineto{\pgfqpoint{1.204750in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{1.207083in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{1.203047in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.194974in}{0.737803in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{1.186902in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.182866in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{1.175866in}{0.729069in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{1.171196in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.714255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504103in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{1.508166in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.512229in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{1.516294in}{1.157754in}}%
\pgfpathlineto{\pgfqpoint{1.520360in}{1.156886in}}%
\pgfpathlineto{\pgfqpoint{1.524427in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.528495in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.538243in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{1.530116in}{1.168058in}}%
\pgfpathlineto{\pgfqpoint{1.526055in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{1.521994in}{1.169773in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{1.515634in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{1.513332in}{1.167599in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{1.165938in}}%
\pgfpathlineto{\pgfqpoint{1.508721in}{1.164181in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.160382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154819in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.158857in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{0.681716in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{1.170970in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.672351in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{0.676872in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{0.681478in}}%
\pgfpathlineto{\pgfqpoint{1.186067in}{0.686166in}}%
\pgfpathlineto{\pgfqpoint{1.188405in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{1.185005in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{1.180969in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{1.157162in}{0.690940in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.686512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274422in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{1.278457in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{1.282493in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.286530in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.290568in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{1.294606in}{1.072318in}}%
\pgfpathlineto{\pgfqpoint{1.298645in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.300983in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{1.303322in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{1.088399in}}%
\pgfpathlineto{\pgfqpoint{1.310339in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{1.308639in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{1.304601in}{1.099413in}}%
\pgfpathlineto{\pgfqpoint{1.300563in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{1.296527in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{1.103392in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{1.286117in}{1.100656in}}%
\pgfpathlineto{\pgfqpoint{1.283778in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{1.281439in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{1.279100in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{1.276761in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{1.274422in}{1.079425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182866in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{1.186902in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{1.194974in}{0.737803in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.203047in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{1.207083in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{1.209416in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{1.211748in}{0.742003in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.216411in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{0.758139in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{0.765604in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{1.208964in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.204928in}{0.771826in}}%
\pgfpathlineto{\pgfqpoint{1.200891in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{1.194525in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{1.189862in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{1.187531in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{1.185199in}{0.749572in}}%
\pgfpathlineto{\pgfqpoint{1.182866in}{0.744378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897939in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{0.910103in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{0.914157in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{0.918210in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{0.924651in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{0.927036in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.936554in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{0.924408in}{0.846708in}}%
\pgfpathlineto{\pgfqpoint{0.920359in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.916310in}{0.852864in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{0.907496in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{0.900332in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.836199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186625in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.190660in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{1.194695in}{0.816973in}}%
\pgfpathlineto{\pgfqpoint{1.198731in}{0.814856in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.812754in}}%
\pgfpathlineto{\pgfqpoint{1.206803in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{0.819551in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{1.220161in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.843569in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{1.212713in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{1.208676in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{0.851716in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.198275in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{1.195945in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.188955in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{0.821249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190377in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{1.216919in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{0.897372in}}%
\pgfpathlineto{\pgfqpoint{1.221581in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{1.223913in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{1.226245in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{1.220504in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{1.216468in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{0.926798in}}%
\pgfpathlineto{\pgfqpoint{1.208398in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{1.202032in}{0.925393in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.192708in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.190377in}{0.898660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116487in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{1.120527in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{1.124568in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{1.128608in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.132648in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{1.136688in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.143081in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{1.147781in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.150128in}{0.677912in}}%
\pgfpathlineto{\pgfqpoint{1.152474in}{0.682168in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{0.691381in}}%
\pgfpathlineto{\pgfqpoint{1.142705in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{1.138668in}{0.696321in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.698817in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{0.697077in}}%
\pgfpathlineto{\pgfqpoint{1.125897in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{1.123547in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{1.121195in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.118842in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.116487in}{0.677095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873605in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{0.877661in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{0.881717in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{0.889829in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{0.893884in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{0.900332in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{0.907496in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{0.908211in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{0.904161in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.887960in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.885574in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.883185in}{0.867876in}}%
\pgfpathlineto{\pgfqpoint{0.880794in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{0.878400in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{0.876004in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.855281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196856in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{1.200891in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{1.204928in}{0.771826in}}%
\pgfpathlineto{\pgfqpoint{1.208964in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.213000in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{0.765604in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{1.223406in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.225737in}{0.774478in}}%
\pgfpathlineto{\pgfqpoint{1.228068in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{1.232731in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{0.798467in}}%
\pgfpathlineto{\pgfqpoint{1.226987in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{0.804498in}}%
\pgfpathlineto{\pgfqpoint{1.214876in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{1.208509in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{1.206178in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.203848in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{1.199186in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{0.776061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{1.208398in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{0.926798in}}%
\pgfpathlineto{\pgfqpoint{1.216468in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{1.220504in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.935294in}}%
\pgfpathlineto{\pgfqpoint{1.237907in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{1.238536in}{0.953184in}}%
\pgfpathlineto{\pgfqpoint{1.234499in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.230463in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{1.226427in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{1.222392in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{1.216024in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{1.213691in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{1.211359in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{1.209027in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.206695in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.930716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200605in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{0.851716in}}%
\pgfpathlineto{\pgfqpoint{1.208676in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.212713in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.843569in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{1.227154in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{0.852611in}}%
\pgfpathlineto{\pgfqpoint{1.231816in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{1.234148in}{0.863670in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{0.869203in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.234773in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{1.226698in}{0.880551in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{1.212257in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{1.209926in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{1.207596in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.205265in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{1.202935in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{0.853786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849263in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.853321in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{0.857378in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{0.861435in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{0.876004in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{0.878400in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{0.880794in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{0.883185in}{0.867876in}}%
\pgfpathlineto{\pgfqpoint{0.885574in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.887960in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.875807in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{0.863653in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.858866in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{0.854070in}{0.880462in}}%
\pgfpathlineto{\pgfqpoint{0.851668in}{0.877423in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.874441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260393in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.264428in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.268464in}{1.049165in}}%
\pgfpathlineto{\pgfqpoint{1.272501in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.276539in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.286953in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.293968in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{1.298645in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.294606in}{1.072318in}}%
\pgfpathlineto{\pgfqpoint{1.290568in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{1.286530in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.282493in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.278457in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{1.274422in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{1.272083in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{1.269745in}{1.070556in}}%
\pgfpathlineto{\pgfqpoint{1.267407in}{1.066047in}}%
\pgfpathlineto{\pgfqpoint{1.265068in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{1.262731in}{1.056884in}}%
\pgfpathlineto{\pgfqpoint{1.260393in}{1.052234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140728in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.144768in}{0.659301in}}%
\pgfpathlineto{\pgfqpoint{1.148808in}{0.656831in}}%
\pgfpathlineto{\pgfqpoint{1.152848in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{1.167318in}{0.651103in}}%
\pgfpathlineto{\pgfqpoint{1.169666in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.172013in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{1.174359in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{1.176703in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.672351in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.170970in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{0.681716in}}%
\pgfpathlineto{\pgfqpoint{1.158857in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.152474in}{0.682168in}}%
\pgfpathlineto{\pgfqpoint{1.150128in}{0.677912in}}%
\pgfpathlineto{\pgfqpoint{1.147781in}{0.673744in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{1.143081in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.661789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193079in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.197116in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{1.201153in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.205190in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.209228in}{0.692038in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{1.224307in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.226640in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.228974in}{0.713804in}}%
\pgfpathlineto{\pgfqpoint{1.231307in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.227269in}{0.721127in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{0.723140in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{1.215157in}{0.727229in}}%
\pgfpathlineto{\pgfqpoint{1.211120in}{0.729304in}}%
\pgfpathlineto{\pgfqpoint{1.207083in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{1.204750in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.720955in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{0.700685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179046in}{0.672351in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{1.195198in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.199237in}{0.661089in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{1.205615in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{1.207955in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.212630in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{1.209228in}{0.692038in}}%
\pgfpathlineto{\pgfqpoint{1.205190in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.201153in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{1.197116in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.188405in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{1.186067in}{0.686166in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{0.681478in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{0.676872in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.672351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312677in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{1.316717in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.092910in}}%
\pgfpathlineto{\pgfqpoint{1.328841in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{1.339266in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.343943in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.342871in}{1.115622in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{1.334788in}{1.118028in}}%
\pgfpathlineto{\pgfqpoint{1.330748in}{1.119239in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{1.324371in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{1.315016in}{1.100897in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{1.096792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566719in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{1.595744in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.598027in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{1.600307in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.602585in}{1.161694in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{1.594437in}{1.163287in}}%
\pgfpathlineto{\pgfqpoint{1.590364in}{1.164089in}}%
\pgfpathlineto{\pgfqpoint{1.586293in}{1.164895in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{1.575871in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{1.573587in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.163216in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.160522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218357in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{1.222392in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{1.226427in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{1.230463in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{1.234499in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.238536in}{0.953184in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{0.956702in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{1.249574in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.254243in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.252540in}{0.984728in}}%
\pgfpathlineto{\pgfqpoint{1.248503in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.244466in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{1.240430in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{1.236394in}{0.991650in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.230025in}{0.988294in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{1.225357in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{1.220690in}{0.967613in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{0.962390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824915in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{0.828974in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{0.837090in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{0.845206in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.851668in}{0.877423in}}%
\pgfpathlineto{\pgfqpoint{0.854070in}{0.880462in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{0.858866in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{0.863653in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.859602in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{0.899403in}}%
\pgfpathlineto{\pgfqpoint{0.851498in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{0.847446in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.843394in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{0.836943in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{0.834543in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{0.902498in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{0.827326in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{0.893621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246371in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.254443in}{1.020175in}}%
\pgfpathlineto{\pgfqpoint{1.258479in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{1.266554in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{1.275266in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{1.282278in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.276539in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{1.272501in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.268464in}{1.049165in}}%
\pgfpathlineto{\pgfqpoint{1.264428in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.260393in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{1.255718in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{1.251044in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{1.248708in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.023457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465845in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{1.150391in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{1.482085in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.486148in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{1.492531in}{1.149234in}}%
\pgfpathlineto{\pgfqpoint{1.494848in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.497164in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{1.499479in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{1.495981in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.163044in}}%
\pgfpathlineto{\pgfqpoint{1.487864in}{1.163940in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{1.479750in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.477436in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.472804in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{1.468166in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.465845in}{1.152250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207083in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{1.211120in}{0.729304in}}%
\pgfpathlineto{\pgfqpoint{1.215157in}{0.727229in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{0.723140in}}%
\pgfpathlineto{\pgfqpoint{1.227269in}{0.721127in}}%
\pgfpathlineto{\pgfqpoint{1.231307in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.233640in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{1.235973in}{0.729899in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{1.240638in}{0.740770in}}%
\pgfpathlineto{\pgfqpoint{1.242970in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.751724in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{0.755596in}}%
\pgfpathlineto{\pgfqpoint{1.233187in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{1.229149in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.225112in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{0.758139in}}%
\pgfpathlineto{\pgfqpoint{1.216411in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.211748in}{0.742003in}}%
\pgfpathlineto{\pgfqpoint{1.209416in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{1.207083in}{0.731399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232359in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.236394in}{0.991650in}}%
\pgfpathlineto{\pgfqpoint{1.240430in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{1.244466in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{1.248503in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.252540in}{0.984728in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{1.261249in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{1.268256in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{1.266554in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{1.258479in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.254443in}{1.020175in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.244035in}{1.018529in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{1.239364in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.237029in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{0.993405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029488in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.033536in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.037584in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{1.049726in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{1.053772in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{1.056147in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.058520in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.060890in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{1.063258in}{0.702394in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{0.705897in}}%
\pgfpathlineto{\pgfqpoint{1.067987in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{1.059901in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{1.055858in}{0.717917in}}%
\pgfpathlineto{\pgfqpoint{1.051814in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.038989in}{0.719520in}}%
\pgfpathlineto{\pgfqpoint{1.036617in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{1.034243in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{1.031867in}{0.709716in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{0.706618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005191in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.009242in}{0.721448in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{1.017341in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{1.021390in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{1.025439in}{0.709559in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.031867in}{0.709716in}}%
\pgfpathlineto{\pgfqpoint{1.034243in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{1.036617in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{1.038989in}{0.719520in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{1.027546in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{1.023501in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{1.019455in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{1.017084in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.012334in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{0.730617in}}%
\pgfpathlineto{\pgfqpoint{1.007575in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.724450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210839in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{1.214876in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{0.804498in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{1.226987in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{0.798467in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.237394in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.242058in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{1.244389in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{1.246721in}{0.824264in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.245014in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.833695in}}%
\pgfpathlineto{\pgfqpoint{1.236936in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{1.232898in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{1.220161in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{0.819551in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.808596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053772in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{1.057819in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{1.061865in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{1.065911in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.069957in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.074002in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.080418in}{0.675610in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{0.678910in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{1.087518in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{1.089880in}{0.689351in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{0.695718in}}%
\pgfpathlineto{\pgfqpoint{1.084157in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{1.080115in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{1.076073in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{1.072030in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{1.067987in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{0.705897in}}%
\pgfpathlineto{\pgfqpoint{1.063258in}{0.702394in}}%
\pgfpathlineto{\pgfqpoint{1.060890in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{1.058520in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.056147in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.053772in}{0.689251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980883in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.984935in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.736572in}}%
\pgfpathlineto{\pgfqpoint{0.993039in}{0.733525in}}%
\pgfpathlineto{\pgfqpoint{0.997090in}{0.730489in}}%
\pgfpathlineto{\pgfqpoint{1.001141in}{0.727464in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.007575in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{0.730617in}}%
\pgfpathlineto{\pgfqpoint{1.012334in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.017084in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{1.019455in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{1.011362in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.007316in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{1.003269in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{0.999221in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{0.995174in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{0.990420in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{0.988040in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.983271in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.742697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214588in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{1.226698in}{0.880551in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{1.234773in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.241143in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{1.244727in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{1.236651in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{1.232614in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{1.226245in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{1.223913in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{1.221581in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{0.897372in}}%
\pgfpathlineto{\pgfqpoint{1.216919in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{0.886479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078047in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.082092in}{0.669648in}}%
\pgfpathlineto{\pgfqpoint{1.086137in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.090181in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{1.094226in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{1.098270in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.104681in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{1.107046in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{1.109410in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{1.111771in}{0.669730in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.116487in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{1.104364in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{1.096282in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.089880in}{0.689351in}}%
\pgfpathlineto{\pgfqpoint{1.087518in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{0.678910in}}%
\pgfpathlineto{\pgfqpoint{1.080418in}{0.675610in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.672402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164967in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{1.169007in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{1.173047in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.640074in}}%
\pgfpathlineto{\pgfqpoint{1.181126in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{1.185166in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.191555in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.196247in}{0.645603in}}%
\pgfpathlineto{\pgfqpoint{1.198591in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{1.200933in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{1.199237in}{0.661089in}}%
\pgfpathlineto{\pgfqpoint{1.195198in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.672351in}}%
\pgfpathlineto{\pgfqpoint{1.176703in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{1.174359in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{1.172013in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{1.169666in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.167318in}{0.651103in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.647139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956562in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.960617in}{0.758179in}}%
\pgfpathlineto{\pgfqpoint{0.964671in}{0.755064in}}%
\pgfpathlineto{\pgfqpoint{0.968724in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.983271in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.988040in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{0.990420in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{0.995174in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{0.987077in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{0.770836in}}%
\pgfpathlineto{\pgfqpoint{0.978980in}{0.773876in}}%
\pgfpathlineto{\pgfqpoint{0.974931in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{0.970881in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{0.968501in}{0.776685in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{0.961346in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{0.958955in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{0.956562in}{0.761303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350957in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{1.112058in}}%
\pgfpathlineto{\pgfqpoint{1.359047in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{1.363093in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.371187in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{1.377573in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.379910in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{1.382247in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{1.384583in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{1.386918in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.385205in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.381158in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{1.377112in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.132653in}}%
\pgfpathlineto{\pgfqpoint{1.369021in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{1.360306in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{1.124387in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.117027in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.113240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221074in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{1.225112in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{1.229149in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.233187in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{0.755596in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.751724in}}%
\pgfpathlineto{\pgfqpoint{1.247635in}{0.757227in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.252300in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{0.779389in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.255258in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{1.251218in}{0.788738in}}%
\pgfpathlineto{\pgfqpoint{1.247179in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{1.239101in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.232731in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{1.230400in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{1.228068in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.225737in}{0.774478in}}%
\pgfpathlineto{\pgfqpoint{1.223406in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{0.763566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427555in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.431609in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{1.435664in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.443777in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{1.136480in}}%
\pgfpathlineto{\pgfqpoint{1.451894in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.454222in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{1.461199in}{1.147024in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.465845in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{1.461787in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{1.457731in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.453675in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.449621in}{1.156018in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{1.441515in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{1.434539in}{1.150066in}}%
\pgfpathlineto{\pgfqpoint{1.432212in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.429884in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{1.141422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102313in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.106357in}{0.653466in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.650828in}}%
\pgfpathlineto{\pgfqpoint{1.114444in}{0.648208in}}%
\pgfpathlineto{\pgfqpoint{1.118487in}{0.645606in}}%
\pgfpathlineto{\pgfqpoint{1.122530in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{1.126573in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.128937in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{1.131299in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.136018in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{1.138374in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.136688in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{1.132648in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{1.128608in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.124568in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{1.120527in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{1.116487in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.111771in}{0.669730in}}%
\pgfpathlineto{\pgfqpoint{1.109410in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{1.107046in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{1.104681in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.656121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932229in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{0.936285in}{0.777043in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{0.944397in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{0.952508in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{0.956562in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.958955in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{0.961346in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.968501in}{0.776685in}}%
\pgfpathlineto{\pgfqpoint{0.970881in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.786122in}}%
\pgfpathlineto{\pgfqpoint{0.958731in}{0.789204in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.792293in}}%
\pgfpathlineto{\pgfqpoint{0.950629in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{0.944193in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{0.941805in}{0.792116in}}%
\pgfpathlineto{\pgfqpoint{0.939415in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.934627in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{0.932229in}{0.780214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203275in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{1.207314in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.219430in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{1.223470in}{0.648265in}}%
\pgfpathlineto{\pgfqpoint{1.227509in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.229849in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.237495in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{1.233456in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{1.225379in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.221341in}{0.685775in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{1.212630in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.207955in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{1.205615in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.658898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389254in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.393303in}{1.127193in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{1.401404in}{1.125047in}}%
\pgfpathlineto{\pgfqpoint{1.405456in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.420562in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.138370in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{1.415399in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{1.403251in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.144507in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.396255in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.393922in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{1.128275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217303in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.221341in}{0.685775in}}%
\pgfpathlineto{\pgfqpoint{1.225379in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{1.233456in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{1.237495in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.243869in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{1.246204in}{0.686225in}}%
\pgfpathlineto{\pgfqpoint{1.248539in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{1.251501in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{1.243422in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.715218in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{1.231307in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.228974in}{0.713804in}}%
\pgfpathlineto{\pgfqpoint{1.226640in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.224307in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.217303in}{0.687841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224823in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{1.232898in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.236936in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.833695in}}%
\pgfpathlineto{\pgfqpoint{1.245014in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.251385in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{1.253717in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{0.852240in}}%
\pgfpathlineto{\pgfqpoint{1.260715in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.259007in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.246888in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{0.869203in}}%
\pgfpathlineto{\pgfqpoint{1.234148in}{0.863670in}}%
\pgfpathlineto{\pgfqpoint{1.231816in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{0.852611in}}%
\pgfpathlineto{\pgfqpoint{1.227154in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.841566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228577in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{1.232614in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{1.236651in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{1.244727in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{1.257471in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{1.259804in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.262138in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.264472in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{0.944245in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{1.250649in}{0.947788in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{1.237907in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.935294in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{0.919095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298645in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.302684in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{1.306725in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{1.310766in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{1.065396in}}%
\pgfpathlineto{\pgfqpoint{1.318850in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{1.327572in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{1.332249in}{1.080522in}}%
\pgfpathlineto{\pgfqpoint{1.334588in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.328841in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.092910in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{1.316717in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{1.310339in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{1.088399in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{1.303322in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{1.300983in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{1.298645in}{1.070919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907883in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{0.911941in}{0.796165in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{0.789766in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.928172in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.932229in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{0.934627in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.939415in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{0.941805in}{0.792116in}}%
\pgfpathlineto{\pgfqpoint{0.944193in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{0.938474in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{0.934422in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{0.926317in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{0.919873in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{0.917481in}{0.811020in}}%
\pgfpathlineto{\pgfqpoint{0.915085in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{0.910287in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{0.799374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126573in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.130616in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{1.142744in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{1.146786in}{0.627906in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.153190in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{1.157906in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{1.160262in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{1.152848in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.148808in}{0.656831in}}%
\pgfpathlineto{\pgfqpoint{1.144768in}{0.659301in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.138374in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{1.136018in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.131299in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{1.128937in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{1.126573in}{0.640456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189206in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.193246in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{1.197286in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{0.626493in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.213448in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.215795in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{1.220484in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{1.227509in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.223470in}{0.648265in}}%
\pgfpathlineto{\pgfqpoint{1.219430in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.207314in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{1.203275in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{1.200933in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{1.198591in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{1.196247in}{0.645603in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.191555in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.633190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231307in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.715218in}}%
\pgfpathlineto{\pgfqpoint{1.243422in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{1.251501in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{1.260208in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.262542in}{0.724036in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.729535in}}%
\pgfpathlineto{\pgfqpoint{1.267210in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{0.740579in}}%
\pgfpathlineto{\pgfqpoint{1.265503in}{0.742386in}}%
\pgfpathlineto{\pgfqpoint{1.261462in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{0.749817in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.751724in}}%
\pgfpathlineto{\pgfqpoint{1.242970in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{1.240638in}{0.740770in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{1.235973in}{0.729899in}}%
\pgfpathlineto{\pgfqpoint{1.233640in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{1.231307in}{0.719136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242573in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{1.250649in}{0.947788in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{0.944245in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{0.946174in}}%
\pgfpathlineto{\pgfqpoint{1.271475in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{1.276145in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{1.278481in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{0.973000in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{1.272735in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{1.268695in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{1.260616in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.254243in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.249574in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{0.956702in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.951375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528495in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{1.532564in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{1.536634in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{1.540705in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{1.544777in}{1.151760in}}%
\pgfpathlineto{\pgfqpoint{1.548851in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.555229in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{1.559832in}{1.155744in}}%
\pgfpathlineto{\pgfqpoint{1.562130in}{1.157435in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.159028in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.558578in}{1.162171in}}%
\pgfpathlineto{\pgfqpoint{1.554508in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{1.550440in}{1.163835in}}%
\pgfpathlineto{\pgfqpoint{1.546373in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.528495in}{1.155161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235063in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.239101in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{1.247179in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{1.251218in}{0.788738in}}%
\pgfpathlineto{\pgfqpoint{1.255258in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.261631in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{0.796148in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{1.268631in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.270964in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.269256in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{1.265214in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{1.261173in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{1.257133in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{1.253093in}{0.827944in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.246721in}{0.824264in}}%
\pgfpathlineto{\pgfqpoint{1.244389in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{1.242058in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.237394in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.796489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883525in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{0.887586in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{0.910287in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{0.915085in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{0.917481in}{0.811020in}}%
\pgfpathlineto{\pgfqpoint{0.919873in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{0.918210in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{0.914157in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{0.910103in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{0.895543in}{0.833125in}}%
\pgfpathlineto{\pgfqpoint{0.893145in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{0.890744in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{0.888341in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{0.818726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284615in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.288655in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{1.292695in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{1.296736in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.304819in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{1.318216in}{1.053425in}}%
\pgfpathlineto{\pgfqpoint{1.320555in}{1.058079in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.318850in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{1.065396in}}%
\pgfpathlineto{\pgfqpoint{1.310766in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{1.306725in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{1.302684in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{1.298645in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{1.293968in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{1.286953in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.043123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238811in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{1.246888in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.259007in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.265381in}{0.869075in}}%
\pgfpathlineto{\pgfqpoint{1.267714in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{0.880302in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{1.268966in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{1.264925in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{1.260884in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{1.256844in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{1.241143in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{0.874737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256578in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.260616in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{1.268695in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{1.272735in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{0.973000in}}%
\pgfpathlineto{\pgfqpoint{1.283152in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{1.285488in}{0.983557in}}%
\pgfpathlineto{\pgfqpoint{1.287825in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.290161in}{0.993996in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.294835in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.290793in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{1.286752in}{1.007404in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{1.278671in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{1.268256in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{1.261249in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.983022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270592in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{1.278671in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{1.286752in}{1.007404in}}%
\pgfpathlineto{\pgfqpoint{1.290793in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{1.294835in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.297173in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{1.301848in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.304186in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{1.304819in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.296736in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{1.292695in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{1.288655in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.282278in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.275266in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.013716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150828in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{1.158913in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.162955in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{1.166997in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{1.171039in}{0.613491in}}%
\pgfpathlineto{\pgfqpoint{1.175082in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.177440in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{1.186856in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.185166in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{1.181126in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.640074in}}%
\pgfpathlineto{\pgfqpoint{1.173047in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{1.169007in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{1.164967in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{1.162615in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.160262in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{1.157906in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{1.153190in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{0.625453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859157in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{0.863219in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{0.867281in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{0.871343in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{0.875404in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{0.888341in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{0.890744in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{0.893145in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{0.895543in}{0.833125in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{0.893884in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{0.889829in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{0.881717in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{0.877661in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{0.868800in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.866393in}{0.846468in}}%
\pgfpathlineto{\pgfqpoint{0.863984in}{0.843653in}}%
\pgfpathlineto{\pgfqpoint{0.861572in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.838213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227509in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.231549in}{0.644167in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.239629in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.243669in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.247710in}{0.636246in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.254090in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{1.258766in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{1.261103in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{1.263440in}{0.659367in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.668233in}}%
\pgfpathlineto{\pgfqpoint{1.253653in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.245573in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{1.229849in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{1.227509in}{0.646205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245303in}{0.751724in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{0.749817in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{1.261462in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.265503in}{0.742386in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{0.740579in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{1.274212in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{1.278880in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{1.283549in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.279506in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{1.275464in}{0.777616in}}%
\pgfpathlineto{\pgfqpoint{1.271422in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{0.781255in}}%
\pgfpathlineto{\pgfqpoint{1.263339in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{0.779389in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.252300in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{1.249968in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.247635in}{0.757227in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.751724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336927in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{1.368222in}{1.094238in}}%
\pgfpathlineto{\pgfqpoint{1.370561in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{1.372898in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{1.371187in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.363093in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{1.359047in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{1.112058in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{1.343943in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.339266in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{1.089088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241534in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.245573in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.253653in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{0.668233in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.268111in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{1.270447in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.272782in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{1.279788in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{0.700472in}}%
\pgfpathlineto{\pgfqpoint{1.267662in}{0.702230in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{1.259581in}{0.705821in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{1.248539in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{1.246204in}{0.686225in}}%
\pgfpathlineto{\pgfqpoint{1.243869in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.675789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249053in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.253093in}{0.827944in}}%
\pgfpathlineto{\pgfqpoint{1.257133in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{1.261173in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{1.265214in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{1.269256in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.275631in}{0.824310in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.280298in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{1.282632in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{1.284967in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.283258in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{1.279215in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.271130in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.260715in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{0.852240in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{1.253717in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{1.251385in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{0.829846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834780in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{0.842906in}{0.851251in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{0.851032in}{0.844729in}}%
\pgfpathlineto{\pgfqpoint{0.855095in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{0.861572in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.863984in}{0.843653in}}%
\pgfpathlineto{\pgfqpoint{0.866393in}{0.846468in}}%
\pgfpathlineto{\pgfqpoint{0.868800in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{0.861435in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.857378in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{0.853321in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{0.868650in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{0.837201in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{0.834780in}{0.857778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252805in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.256844in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.260884in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{1.264925in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{1.268966in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.279383in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{1.284052in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{1.286387in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{1.287015in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.282972in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{1.278930in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.270847in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{1.264472in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{1.262138in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.259804in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.257471in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{1.255138in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{0.907887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213448in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.217489in}{0.617862in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{1.229612in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{1.233654in}{0.609584in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.242385in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{1.244728in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.247070in}{0.624974in}}%
\pgfpathlineto{\pgfqpoint{1.249411in}{0.629597in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.247710in}{0.636246in}}%
\pgfpathlineto{\pgfqpoint{1.243669in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.239629in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.231549in}{0.644167in}}%
\pgfpathlineto{\pgfqpoint{1.227509in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{1.220484in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{1.215795in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.213448in}{0.619987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591171in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{1.599331in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.611579in}{1.151719in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.622508in}{1.154878in}}%
\pgfpathlineto{\pgfqpoint{1.624784in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{1.627058in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{1.622976in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.158550in}}%
\pgfpathlineto{\pgfqpoint{1.614816in}{1.159331in}}%
\pgfpathlineto{\pgfqpoint{1.610738in}{1.160115in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.602585in}{1.161694in}}%
\pgfpathlineto{\pgfqpoint{1.600307in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.598027in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{1.595744in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{1.155664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490212in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{1.494276in}{1.145820in}}%
\pgfpathlineto{\pgfqpoint{1.498342in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{1.502409in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.506477in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{1.510546in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.516934in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{1.519249in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{1.153098in}}%
\pgfpathlineto{\pgfqpoint{1.528495in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{1.524427in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.520360in}{1.156886in}}%
\pgfpathlineto{\pgfqpoint{1.516294in}{1.157754in}}%
\pgfpathlineto{\pgfqpoint{1.512229in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{1.508166in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{1.499479in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.497164in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{1.494848in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.492531in}{1.149234in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.146725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175082in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.179124in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.183166in}{0.606561in}}%
\pgfpathlineto{\pgfqpoint{1.187209in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{1.199336in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{1.201692in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.204047in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.206399in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{1.208750in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{1.211100in}{0.615986in}}%
\pgfpathlineto{\pgfqpoint{1.213448in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{0.622134in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{0.626493in}}%
\pgfpathlineto{\pgfqpoint{1.197286in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{1.193246in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.186856in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{1.177440in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{1.175082in}{0.611160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015158in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.019211in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{1.023263in}{0.683902in}}%
\pgfpathlineto{\pgfqpoint{1.027315in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.031367in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.675108in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.041860in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.677527in}}%
\pgfpathlineto{\pgfqpoint{1.046633in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{1.051395in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{1.053772in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{1.049726in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{1.037584in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{1.033536in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.024722in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{1.022335in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{1.019945in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{1.017553in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{0.689834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039469in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{0.669316in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.666443in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.055670in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{1.066155in}{0.657751in}}%
\pgfpathlineto{\pgfqpoint{1.068539in}{0.660495in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.073298in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.074002in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{1.069957in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.065911in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.061865in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{1.057819in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{1.053772in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{1.051395in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{1.046633in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.677527in}}%
\pgfpathlineto{\pgfqpoint{1.041860in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{0.672205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255541in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{1.259581in}{0.705821in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{1.267662in}{0.702230in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{0.700472in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.279788in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{1.282123in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{1.286794in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{1.289129in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{1.291465in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.273585in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{0.740579in}}%
\pgfpathlineto{\pgfqpoint{1.267210in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.729535in}}%
\pgfpathlineto{\pgfqpoint{1.262542in}{0.724036in}}%
\pgfpathlineto{\pgfqpoint{1.260208in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.707654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810395in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.818524in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{0.822588in}{0.867571in}}%
\pgfpathlineto{\pgfqpoint{0.826652in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{0.830716in}{0.861042in}}%
\pgfpathlineto{\pgfqpoint{0.834780in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{0.837201in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{0.868650in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.845206in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{0.837090in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{0.828974in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{0.822502in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{0.817667in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{0.815246in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{0.812822in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{0.810395in}{0.877361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259298in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.263339in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{0.781255in}}%
\pgfpathlineto{\pgfqpoint{1.271422in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{1.275464in}{0.777616in}}%
\pgfpathlineto{\pgfqpoint{1.279506in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{1.283549in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{0.779676in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{0.785318in}}%
\pgfpathlineto{\pgfqpoint{1.290553in}{0.790975in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{1.295223in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{1.297558in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.293513in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{1.289469in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.281382in}{0.815050in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.270964in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.268631in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.266297in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{0.796148in}}%
\pgfpathlineto{\pgfqpoint{1.261631in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{0.784963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990834in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{0.998944in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{1.002998in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{1.007052in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.017553in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{1.019945in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{1.022335in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{1.024722in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{1.025439in}{0.709559in}}%
\pgfpathlineto{\pgfqpoint{1.021390in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{1.017341in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{1.009242in}{0.721448in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.002805in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{1.000417in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{0.998025in}{0.715818in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.707937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375236in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{1.383336in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{1.395493in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{1.404221in}{1.107229in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.411228in}{1.118324in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{1.405456in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{1.401404in}{1.125047in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{1.393303in}{1.127193in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.386918in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{1.384583in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{1.382247in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{1.379910in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{1.377573in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{1.106237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063769in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{1.067818in}{0.652306in}}%
\pgfpathlineto{\pgfqpoint{1.071867in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.646763in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.090441in}{0.641258in}}%
\pgfpathlineto{\pgfqpoint{1.092820in}{0.644038in}}%
\pgfpathlineto{\pgfqpoint{1.095197in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{1.097572in}{0.649887in}}%
\pgfpathlineto{\pgfqpoint{1.099944in}{0.652956in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.098270in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{1.094226in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{1.090181in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{1.086137in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.082092in}{0.669648in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.073298in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{1.068539in}{0.660495in}}%
\pgfpathlineto{\pgfqpoint{1.066155in}{0.657751in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.655101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266806in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{1.270847in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.278930in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{1.282972in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{1.287015in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.295729in}{0.941556in}}%
\pgfpathlineto{\pgfqpoint{1.298066in}{0.947040in}}%
\pgfpathlineto{\pgfqpoint{1.300402in}{0.952503in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{0.957943in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.296987in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{1.292943in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{1.288900in}{0.969743in}}%
\pgfpathlineto{\pgfqpoint{1.284858in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{0.973000in}}%
\pgfpathlineto{\pgfqpoint{1.278481in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{1.276145in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{1.273810in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{1.271475in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{0.946174in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.940747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322894in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.326938in}{1.061333in}}%
\pgfpathlineto{\pgfqpoint{1.330983in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{1.335029in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.339075in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{1.056024in}}%
\pgfpathlineto{\pgfqpoint{1.347171in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.349510in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{1.351849in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.354189in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{1.356528in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{1.358867in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{1.353110in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{1.334588in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{1.332249in}{1.080522in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{1.327572in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{1.062679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966497in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{0.970554in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{0.978667in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{0.986779in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{0.998025in}{0.715818in}}%
\pgfpathlineto{\pgfqpoint{1.000417in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{1.002805in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{1.005191in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.001141in}{0.727464in}}%
\pgfpathlineto{\pgfqpoint{0.997090in}{0.730489in}}%
\pgfpathlineto{\pgfqpoint{0.993039in}{0.733525in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{0.736572in}}%
\pgfpathlineto{\pgfqpoint{0.984935in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{0.739791in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{0.971303in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{0.728965in}}%
\pgfpathlineto{\pgfqpoint{0.966497in}{0.726460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263048in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{1.271130in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.279215in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.283258in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{1.291970in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.294305in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{1.301312in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.289178in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.285134in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{1.272381in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{0.880302in}}%
\pgfpathlineto{\pgfqpoint{1.267714in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{1.265381in}{0.869075in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.863462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088059in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.092106in}{0.635881in}}%
\pgfpathlineto{\pgfqpoint{1.096154in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{1.108294in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.114718in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{1.119467in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{1.121838in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{1.124207in}{0.637243in}}%
\pgfpathlineto{\pgfqpoint{1.126573in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.122530in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{1.118487in}{0.645606in}}%
\pgfpathlineto{\pgfqpoint{1.114444in}{0.648208in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.650828in}}%
\pgfpathlineto{\pgfqpoint{1.106357in}{0.653466in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.099944in}{0.652956in}}%
\pgfpathlineto{\pgfqpoint{1.097572in}{0.649887in}}%
\pgfpathlineto{\pgfqpoint{1.095197in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{1.092820in}{0.644038in}}%
\pgfpathlineto{\pgfqpoint{1.090441in}{0.641258in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.638575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451894in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.455954in}{1.134536in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{1.133572in}}%
\pgfpathlineto{\pgfqpoint{1.464077in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{1.468140in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.472204in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.478596in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{1.480922in}{1.135777in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{1.485569in}{1.141432in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{1.486148in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{1.482085in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{1.150391in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.465845in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.461199in}{1.147024in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{1.454222in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{1.451894in}{1.135506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942145in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{0.946205in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.954323in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{0.958381in}{0.732719in}}%
\pgfpathlineto{\pgfqpoint{0.962439in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{0.966497in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{0.728965in}}%
\pgfpathlineto{\pgfqpoint{0.971303in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{0.739791in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{0.968724in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{0.964671in}{0.755064in}}%
\pgfpathlineto{\pgfqpoint{0.960617in}{0.758179in}}%
\pgfpathlineto{\pgfqpoint{0.956562in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.954167in}{0.758452in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{0.949367in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{0.946962in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{0.942145in}{0.745349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413563in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{1.421674in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{1.429788in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.437907in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.449565in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{1.451894in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{1.136480in}}%
\pgfpathlineto{\pgfqpoint{1.443777in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.435664in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.431609in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.138370in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.420562in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.121867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251751in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.255793in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.630557in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{1.271962in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.278344in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{1.280683in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{1.283020in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.287695in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.281944in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.273859in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{1.269817in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.263440in}{0.659367in}}%
\pgfpathlineto{\pgfqpoint{1.261103in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{1.258766in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{1.254090in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.634325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280816in}{0.973000in}}%
\pgfpathlineto{\pgfqpoint{1.284858in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.288900in}{0.969743in}}%
\pgfpathlineto{\pgfqpoint{1.292943in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{1.296987in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.968747in}}%
\pgfpathlineto{\pgfqpoint{1.309750in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.312088in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.314425in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.315056in}{0.996725in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{1.306965in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{1.302921in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{1.298878in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{1.294835in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.292498in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.290161in}{0.993996in}}%
\pgfpathlineto{\pgfqpoint{1.287825in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{1.285488in}{0.983557in}}%
\pgfpathlineto{\pgfqpoint{1.283152in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{0.973000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269544in}{0.740579in}}%
\pgfpathlineto{\pgfqpoint{1.273585in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{1.303144in}{0.752508in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{1.307817in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{1.303771in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{1.299725in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{1.295680in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{1.287592in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.283549in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{1.278880in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{1.274212in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{0.740579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308862in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.316950in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{1.333134in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{1.035647in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.347171in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{1.056024in}}%
\pgfpathlineto{\pgfqpoint{1.339075in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{1.335029in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.330983in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{1.326938in}{1.061333in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.320555in}{1.058079in}}%
\pgfpathlineto{\pgfqpoint{1.318216in}{1.053425in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{1.034311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112341in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{1.120433in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{0.614976in}}%
\pgfpathlineto{\pgfqpoint{1.128525in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.132571in}{0.609940in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{0.613039in}}%
\pgfpathlineto{\pgfqpoint{1.143732in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{1.146100in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.146786in}{0.627906in}}%
\pgfpathlineto{\pgfqpoint{1.142744in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{1.130616in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{1.126573in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{1.124207in}{0.637243in}}%
\pgfpathlineto{\pgfqpoint{1.121838in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{1.119467in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{1.114718in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{0.622676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294835in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.298878in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{1.302921in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{1.306965in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{1.315056in}{0.996725in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.321440in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{1.323779in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.010710in}}%
\pgfpathlineto{\pgfqpoint{1.328456in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{1.330795in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{1.333134in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.316950in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.304186in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.301848in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.299510in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{1.297173in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{1.294835in}{1.004304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917780in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{0.929964in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{0.934025in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{0.942145in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{0.946962in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{0.949367in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{0.954167in}{0.758452in}}%
\pgfpathlineto{\pgfqpoint{0.956562in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{0.952508in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{0.944397in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{0.936285in}{0.777043in}}%
\pgfpathlineto{\pgfqpoint{0.932229in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{0.929828in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{0.925018in}{0.772048in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{0.920195in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{0.917780in}{0.764547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237696in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{0.603615in}}%
\pgfpathlineto{\pgfqpoint{1.249823in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{1.253866in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{0.597857in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{1.268984in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.273665in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.271962in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.630557in}}%
\pgfpathlineto{\pgfqpoint{1.255793in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.249411in}{0.629597in}}%
\pgfpathlineto{\pgfqpoint{1.247070in}{0.624974in}}%
\pgfpathlineto{\pgfqpoint{1.244728in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.242385in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{0.607572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199336in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{1.203379in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{1.219551in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{1.230652in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.233001in}{0.599547in}}%
\pgfpathlineto{\pgfqpoint{1.235349in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.233654in}{0.609584in}}%
\pgfpathlineto{\pgfqpoint{1.229612in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.217489in}{0.617862in}}%
\pgfpathlineto{\pgfqpoint{1.213448in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.211100in}{0.615986in}}%
\pgfpathlineto{\pgfqpoint{1.208750in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{1.206399in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{1.204047in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.201692in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.199336in}{0.597619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273297in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{1.281382in}{0.815050in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.289469in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.293513in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{1.297558in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.299893in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{1.302229in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.304564in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{1.306900in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{1.311573in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.307526in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{1.295389in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{1.291345in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.284967in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{1.282632in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{1.280298in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.275631in}{0.824310in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{0.818657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265776in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.269817in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{1.273859in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.281944in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.292368in}{0.659859in}}%
\pgfpathlineto{\pgfqpoint{1.294705in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.297041in}{0.670828in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.304051in}{0.687387in}}%
\pgfpathlineto{\pgfqpoint{1.300006in}{0.688921in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{0.690486in}}%
\pgfpathlineto{\pgfqpoint{1.291917in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{1.287874in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{1.283830in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.279788in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{1.275117in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{1.272782in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{1.270447in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.268111in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{0.664611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277049in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{1.285134in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{1.289178in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{1.301312in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{1.308320in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{1.312993in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{1.315330in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{1.303191in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{1.299146in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{1.286387in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.284052in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{1.279383in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{0.897120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893401in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.897465in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{0.901529in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{0.905592in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{0.917780in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.920195in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{0.925018in}{0.772048in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{0.929828in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{0.932229in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{0.928172in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{0.789766in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.911941in}{0.796165in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{0.903067in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{0.900655in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{0.898240in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{0.783998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552925in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{1.561078in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{1.577396in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.147149in}}%
\pgfpathlineto{\pgfqpoint{1.581997in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.150852in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.152556in}}%
\pgfpathlineto{\pgfqpoint{1.588881in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.159028in}}%
\pgfpathlineto{\pgfqpoint{1.562130in}{1.157435in}}%
\pgfpathlineto{\pgfqpoint{1.559832in}{1.155744in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{1.555229in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{1.150083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136616in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.140662in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{0.600107in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{1.165628in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.170359in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{1.172721in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.175082in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.171039in}{0.613491in}}%
\pgfpathlineto{\pgfqpoint{1.166997in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{1.162955in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{1.158913in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{1.146100in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{1.143732in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{0.613039in}}%
\pgfpathlineto{\pgfqpoint{1.138990in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{0.607451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361206in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{1.369306in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{1.373357in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{1.377409in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{1.381462in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{1.390195in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{1.392533in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{1.394872in}{1.091388in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.395493in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{1.383336in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{1.372898in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{1.370561in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{1.368222in}{1.094238in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{1.081627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283549in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.287592in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{0.770550in}}%
\pgfpathlineto{\pgfqpoint{1.295680in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{1.299725in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{1.303771in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{1.307817in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{1.310153in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{1.317164in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{0.792237in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{1.317790in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{1.313742in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{1.309695in}{0.802930in}}%
\pgfpathlineto{\pgfqpoint{1.305649in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{1.301603in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{1.297558in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.295223in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{1.290553in}{0.790975in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{0.785318in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{0.779676in}}%
\pgfpathlineto{\pgfqpoint{1.283549in}{0.774048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279788in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{1.283830in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.287874in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{1.291917in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{0.690486in}}%
\pgfpathlineto{\pgfqpoint{1.300006in}{0.688921in}}%
\pgfpathlineto{\pgfqpoint{1.304051in}{0.687387in}}%
\pgfpathlineto{\pgfqpoint{1.306389in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{1.308726in}{0.698431in}}%
\pgfpathlineto{\pgfqpoint{1.311063in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{1.313401in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{1.315738in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{1.318076in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.314029in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{1.309982in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.301890in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.728515in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.291465in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{1.289129in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{1.286794in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{1.282123in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{1.279788in}{0.697034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869009in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{0.873075in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{0.877141in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{0.881207in}{0.793800in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{0.898240in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.900655in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{0.903067in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{0.887586in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{0.881113in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.876281in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{0.873860in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{0.869009in}{0.803643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287301in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.291345in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{1.295389in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{1.303480in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{1.307526in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{1.311573in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.313909in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{0.859717in}}%
\pgfpathlineto{\pgfqpoint{1.320920in}{0.865483in}}%
\pgfpathlineto{\pgfqpoint{1.323257in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.317498in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{1.309404in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{1.301312in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.294305in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.291970in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{0.852684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291058in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.299146in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{1.303191in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{1.315330in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.317668in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{0.931954in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{1.324681in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{1.327019in}{0.948610in}}%
\pgfpathlineto{\pgfqpoint{1.329358in}{0.954116in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{1.313167in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{0.957943in}}%
\pgfpathlineto{\pgfqpoint{1.300402in}{0.952503in}}%
\pgfpathlineto{\pgfqpoint{1.298066in}{0.947040in}}%
\pgfpathlineto{\pgfqpoint{1.295729in}{0.941556in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.291058in}{0.930531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223595in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.227638in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{1.235727in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.243816in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{1.247861in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{1.250213in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.254913in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{0.591847in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{0.597857in}}%
\pgfpathlineto{\pgfqpoint{1.253866in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{1.249823in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{0.603615in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.235349in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.233001in}{0.599547in}}%
\pgfpathlineto{\pgfqpoint{1.230652in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{0.584873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160889in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.164934in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{1.168979in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{1.173025in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{1.177070in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.187528in}{0.582006in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.192257in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{1.194619in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{1.199336in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{1.191251in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{1.187209in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{1.183166in}{0.606561in}}%
\pgfpathlineto{\pgfqpoint{1.179124in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.175082in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.172721in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.170359in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.165628in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.592949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276005in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.621578in}}%
\pgfpathlineto{\pgfqpoint{1.284093in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{1.288138in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{1.292183in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{1.296229in}{0.614873in}}%
\pgfpathlineto{\pgfqpoint{1.300275in}{0.613267in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{0.618381in}}%
\pgfpathlineto{\pgfqpoint{1.304953in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.307291in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.310258in}{0.646846in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{1.302166in}{0.649766in}}%
\pgfpathlineto{\pgfqpoint{1.298121in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.294076in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.287695in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.283020in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.280683in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{1.278344in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.623322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844606in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{0.848674in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{0.852742in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{0.864943in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{0.869009in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{0.873860in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{0.876281in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.881113in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{0.875404in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{0.871343in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{0.867281in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{0.863219in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{0.854319in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{0.849468in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{0.847039in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{0.844606in}{0.823426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261953in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.265998in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{1.270042in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.274087in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{1.278132in}{0.588742in}}%
\pgfpathlineto{\pgfqpoint{1.282178in}{0.586993in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.288568in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{1.290911in}{0.594079in}}%
\pgfpathlineto{\pgfqpoint{1.293253in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.295594in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.297935in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.300275in}{0.613267in}}%
\pgfpathlineto{\pgfqpoint{1.296229in}{0.614873in}}%
\pgfpathlineto{\pgfqpoint{1.292183in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{1.288138in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{1.284093in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.621578in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.273665in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.268984in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.595986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293800in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.728515in}}%
\pgfpathlineto{\pgfqpoint{1.301890in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.309982in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.314029in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{1.318076in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.320414in}{0.726103in}}%
\pgfpathlineto{\pgfqpoint{1.322752in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{1.325090in}{0.737262in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{0.742871in}}%
\pgfpathlineto{\pgfqpoint{1.329767in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{1.328056in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{1.324007in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{1.315911in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{1.311863in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{1.307817in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{1.305480in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{1.303144in}{0.752508in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{0.730174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347171in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.351219in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{1.355269in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{1.359320in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.363371in}{1.049567in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.048300in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{1.380837in}{1.065539in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{1.070011in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{1.381462in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{1.377409in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{1.373357in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{1.369306in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{1.358867in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{1.356528in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{1.354189in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{1.351849in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.349510in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{1.347171in}{1.054717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399547in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.407659in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.411716in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{1.415774in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{1.423892in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{1.428566in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{1.430902in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{1.433238in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.435573in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{1.437907in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.116677in}}%
\pgfpathlineto{\pgfqpoint{1.429788in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{1.421674in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.411228in}{1.118324in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{1.404221in}{1.107229in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{1.099454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305076in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{1.313167in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{1.329358in}{0.954116in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{0.965046in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{1.343393in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.339343in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{1.335293in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{0.990841in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.323148in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.316763in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.314425in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.312088in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.309750in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.968747in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{0.963358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514616in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.518688in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.522760in}{1.139603in}}%
\pgfpathlineto{\pgfqpoint{1.526833in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.530908in}{1.137867in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{1.137005in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.541375in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.543689in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{1.546001in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{1.550619in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.548851in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{1.544777in}{1.151760in}}%
\pgfpathlineto{\pgfqpoint{1.540705in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{1.536634in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{1.532564in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{1.528495in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{1.153098in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{1.519249in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{1.516934in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.141357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297558in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.301603in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{1.305649in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{1.309695in}{0.802930in}}%
\pgfpathlineto{\pgfqpoint{1.313742in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{1.317790in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{1.324175in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{1.328851in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{1.331189in}{0.821099in}}%
\pgfpathlineto{\pgfqpoint{1.333527in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{1.331815in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{1.327765in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.839132in}}%
\pgfpathlineto{\pgfqpoint{1.315620in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{1.311573in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{1.306900in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{1.304564in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{1.302229in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.299893in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{1.297558in}{0.808027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615664in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.619750in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{1.623837in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{1.632016in}{1.147869in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{1.640198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{1.642479in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.149093in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{1.151425in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.647484in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.639310in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.635225in}{1.155466in}}%
\pgfpathlineto{\pgfqpoint{1.631141in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{1.627058in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{1.624784in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{1.622508in}{1.154878in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.150941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820192in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.824262in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{0.828331in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{0.832400in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.836469in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{0.844606in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{0.847039in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{0.849468in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{0.854319in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{0.855095in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{0.851032in}{0.844729in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{0.842906in}{0.851251in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{0.834780in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{0.832356in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{0.827499in}{0.850256in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{0.822631in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{0.820192in}{0.843286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333134in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{1.021680in}}%
\pgfpathlineto{\pgfqpoint{1.349331in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.353382in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.359774in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{1.364455in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{1.366796in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.048300in}}%
\pgfpathlineto{\pgfqpoint{1.363371in}{1.049567in}}%
\pgfpathlineto{\pgfqpoint{1.359320in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.355269in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{1.351219in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{1.347171in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{1.035647in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.333134in}{1.025810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290032in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.294076in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{1.298121in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.302166in}{0.649766in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{1.310258in}{0.646846in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{1.323658in}{0.667830in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{1.320239in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.316191in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{1.312144in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{1.308097in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{1.304051in}{0.687387in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{1.297041in}{0.670828in}}%
\pgfpathlineto{\pgfqpoint{1.294705in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.292368in}{0.659859in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{0.654426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319102in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.323148in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{0.990841in}}%
\pgfpathlineto{\pgfqpoint{1.335293in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{1.339343in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{1.343393in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.345733in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{1.348073in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{1.355093in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.353382in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{1.349331in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{1.021680in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{1.337182in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.333134in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.330795in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{1.328456in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.010710in}}%
\pgfpathlineto{\pgfqpoint{1.323779in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{1.321440in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.995239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301312in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{1.309404in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{1.317498in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{1.327933in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.332609in}{0.894261in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{1.337286in}{0.905716in}}%
\pgfpathlineto{\pgfqpoint{1.339625in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.335575in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{1.331524in}{0.914481in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{0.916029in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{0.919164in}}%
\pgfpathlineto{\pgfqpoint{1.315330in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.312993in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{1.308320in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.301312in}{0.886819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437907in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{1.441968in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.446029in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.112626in}}%
\pgfpathlineto{\pgfqpoint{1.454156in}{1.111627in}}%
\pgfpathlineto{\pgfqpoint{1.458221in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.462287in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.464619in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{1.469283in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{1.471613in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.472204in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{1.468140in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.464077in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{1.133572in}}%
\pgfpathlineto{\pgfqpoint{1.455954in}{1.134536in}}%
\pgfpathlineto{\pgfqpoint{1.451894in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.449565in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.437907in}{1.115656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476270in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.480336in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{1.484403in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.492541in}{1.126035in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{1.500683in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.503008in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{1.505333in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{1.507656in}{1.133190in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.510546in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.506477in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{1.502409in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.498342in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{1.494276in}{1.145820in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.485569in}{1.141432in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{1.480922in}{1.135777in}}%
\pgfpathlineto{\pgfqpoint{1.478596in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{1.129764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185161in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.193252in}{0.574813in}}%
\pgfpathlineto{\pgfqpoint{1.197297in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{1.201343in}{0.570504in}}%
\pgfpathlineto{\pgfqpoint{1.205389in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{1.211800in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.214162in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{1.218882in}{0.578224in}}%
\pgfpathlineto{\pgfqpoint{1.221239in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.219551in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{1.203379in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.199336in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{1.194619in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{1.192257in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.187528in}{0.582006in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.579213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307817in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{1.311863in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{1.315911in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{1.324007in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.328056in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{1.334444in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{1.336783in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{0.776995in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{1.342088in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.338036in}{0.791621in}}%
\pgfpathlineto{\pgfqpoint{1.333986in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{1.319501in}{0.792237in}}%
\pgfpathlineto{\pgfqpoint{1.317164in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{1.310153in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{1.307817in}{0.763771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025067in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.037233in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{0.646861in}}%
\pgfpathlineto{\pgfqpoint{1.045341in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{1.049395in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.051798in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{1.056595in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{1.058989in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{1.055670in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.666443in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{0.669316in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.037076in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.034680in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{1.029879in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{1.027475in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{0.658419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000726in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{1.004784in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{1.008841in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.016955in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{1.021011in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{1.027475in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.029879in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{1.034680in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.037076in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.675108in}}%
\pgfpathlineto{\pgfqpoint{1.031367in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{1.027315in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.023263in}{0.683902in}}%
\pgfpathlineto{\pgfqpoint{1.019211in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.012760in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{1.005549in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.003139in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.676196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{0.803912in}{0.856540in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{0.812052in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{0.820192in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.822631in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{0.827499in}{0.850256in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{0.832356in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{0.834780in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{0.830716in}{0.861042in}}%
\pgfpathlineto{\pgfqpoint{0.826652in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{0.822588in}{0.867571in}}%
\pgfpathlineto{\pgfqpoint{0.818524in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{0.814459in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.810395in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{0.807965in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{0.805532in}{0.872396in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.800657in}{0.867664in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{0.865385in}}%
\pgfpathlineto{\pgfqpoint{0.795770in}{0.863165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049395in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{1.057502in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{1.069660in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{1.076110in}{0.626619in}}%
\pgfpathlineto{\pgfqpoint{1.078505in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{1.080898in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{1.085674in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.646763in}}%
\pgfpathlineto{\pgfqpoint{1.071867in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{1.067818in}{0.652306in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.058989in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.056595in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{1.051798in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{1.049395in}{0.641175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247861in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{1.251907in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{1.255952in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{1.259998in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{0.565508in}}%
\pgfpathlineto{\pgfqpoint{1.268092in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{1.272139in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.274489in}{0.565505in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.282178in}{0.586993in}}%
\pgfpathlineto{\pgfqpoint{1.278132in}{0.588742in}}%
\pgfpathlineto{\pgfqpoint{1.274087in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{1.270042in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.265998in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{0.591847in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{0.587830in}}%
\pgfpathlineto{\pgfqpoint{1.254913in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.250213in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{1.247861in}{0.572964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976372in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{0.980432in}{0.691381in}}%
\pgfpathlineto{\pgfqpoint{0.984492in}{0.688319in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{0.685269in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{1.003139in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{1.005549in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.012760in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{1.007052in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{1.002998in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{0.998944in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.988431in}{0.705479in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{0.983617in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{0.698610in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{0.976372in}{0.694455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304051in}{0.687387in}}%
\pgfpathlineto{\pgfqpoint{1.308097in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{1.312144in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{1.316191in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{1.320239in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.324287in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.333015in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{1.340035in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.342375in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.338323in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{0.714585in}}%
\pgfpathlineto{\pgfqpoint{1.330222in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.717521in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{1.318076in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.315738in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{1.313401in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{1.311063in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{1.308726in}{0.698431in}}%
\pgfpathlineto{\pgfqpoint{1.306389in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{1.304051in}{0.687387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311573in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.315620in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.839132in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{1.327765in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.331815in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.342882in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.345221in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.349901in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.341796in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.337745in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{1.333694in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{1.329644in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{1.323257in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{1.320920in}{0.865483in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{0.859717in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{1.313909in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{1.311573in}{0.842429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073712in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.619105in}}%
\pgfpathlineto{\pgfqpoint{1.085867in}{0.616426in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.610611in}}%
\pgfpathlineto{\pgfqpoint{1.102804in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{1.107577in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.109960in}{0.620063in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.108294in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.096154in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{1.092106in}{0.635881in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{1.085674in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{1.080898in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{1.078505in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{1.076110in}{0.626619in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{0.624518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952003in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{0.960128in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{0.964189in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{0.968251in}{0.700639in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{0.976372in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{0.698610in}}%
\pgfpathlineto{\pgfqpoint{0.983617in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{0.988431in}{0.705479in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.986779in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{0.978667in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{0.970554in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{0.966497in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{0.964089in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{0.961678in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{0.719433in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{0.717254in}}%
\pgfpathlineto{\pgfqpoint{0.954427in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.713140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315330in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{0.919164in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{0.916029in}}%
\pgfpathlineto{\pgfqpoint{1.331524in}{0.914481in}}%
\pgfpathlineto{\pgfqpoint{1.335575in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{1.339625in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.341965in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{0.922793in}}%
\pgfpathlineto{\pgfqpoint{1.346644in}{0.928450in}}%
\pgfpathlineto{\pgfqpoint{1.348984in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{1.351324in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{0.946731in}}%
\pgfpathlineto{\pgfqpoint{1.345559in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{1.341508in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{1.337457in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{1.329358in}{0.954116in}}%
\pgfpathlineto{\pgfqpoint{1.327019in}{0.948610in}}%
\pgfpathlineto{\pgfqpoint{1.324681in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{0.931954in}}%
\pgfpathlineto{\pgfqpoint{1.317668in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.315330in}{0.920750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385516in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{1.389571in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{1.393627in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{1.070913in}}%
\pgfpathlineto{\pgfqpoint{1.401741in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{1.068612in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{1.084706in}}%
\pgfpathlineto{\pgfqpoint{1.421554in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{1.423892in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{1.415774in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{1.411716in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{1.407659in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{1.394872in}{1.091388in}}%
\pgfpathlineto{\pgfqpoint{1.392533in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{1.390195in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.074420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927619in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{0.931684in}{0.728997in}}%
\pgfpathlineto{\pgfqpoint{0.935749in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{0.947940in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{0.954427in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{0.717254in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{0.719433in}}%
\pgfpathlineto{\pgfqpoint{0.961678in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{0.964089in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{0.966497in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{0.962439in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{0.958381in}{0.732719in}}%
\pgfpathlineto{\pgfqpoint{0.954323in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.946205in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{0.942145in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{0.939732in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.937316in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{0.932474in}{0.736267in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{0.732196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098020in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{1.102070in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{1.106120in}{0.603308in}}%
\pgfpathlineto{\pgfqpoint{1.110171in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{0.598196in}}%
\pgfpathlineto{\pgfqpoint{1.118270in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{1.122320in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.124709in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.127096in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{1.129479in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{1.131861in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{1.134240in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.132571in}{0.609940in}}%
\pgfpathlineto{\pgfqpoint{1.128525in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{0.614976in}}%
\pgfpathlineto{\pgfqpoint{1.120433in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.109960in}{0.620063in}}%
\pgfpathlineto{\pgfqpoint{1.107577in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{1.102804in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.610611in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.608498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286224in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{1.298366in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{1.306463in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{1.312856in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{1.315199in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{0.594050in}}%
\pgfpathlineto{\pgfqpoint{1.322224in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{1.324564in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{1.320514in}{0.605689in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{0.608627in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{1.304322in}{0.611691in}}%
\pgfpathlineto{\pgfqpoint{1.300275in}{0.613267in}}%
\pgfpathlineto{\pgfqpoint{1.297935in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{1.295594in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.293253in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.290911in}{0.594079in}}%
\pgfpathlineto{\pgfqpoint{1.288568in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{0.585269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577396in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{1.585562in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.589646in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{1.593732in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{1.604206in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{1.606502in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.608796in}{1.146101in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.147815in}}%
\pgfpathlineto{\pgfqpoint{1.613377in}{1.149428in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.611579in}{1.151719in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.603412in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.599331in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.588881in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.152556in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.150852in}}%
\pgfpathlineto{\pgfqpoint{1.581997in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.147149in}}%
\pgfpathlineto{\pgfqpoint{1.577396in}{1.145149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300275in}{0.613267in}}%
\pgfpathlineto{\pgfqpoint{1.304322in}{0.611691in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{0.608627in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.320514in}{0.605689in}}%
\pgfpathlineto{\pgfqpoint{1.324564in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{1.326904in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{1.329244in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{1.331584in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{0.632373in}}%
\pgfpathlineto{\pgfqpoint{1.338602in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{0.639281in}}%
\pgfpathlineto{\pgfqpoint{1.330500in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{0.641560in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{1.307291in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.304953in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{0.618381in}}%
\pgfpathlineto{\pgfqpoint{1.300275in}{0.613267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209435in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{1.213482in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.560144in}}%
\pgfpathlineto{\pgfqpoint{1.225622in}{0.558144in}}%
\pgfpathlineto{\pgfqpoint{1.229669in}{0.556169in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.236078in}{0.557051in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.566246in}}%
\pgfpathlineto{\pgfqpoint{1.245508in}{0.569546in}}%
\pgfpathlineto{\pgfqpoint{1.247861in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{1.243816in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.235727in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{1.227638in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.221239in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{1.218882in}{0.578224in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{1.214162in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{1.211800in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{0.566289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318076in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.717521in}}%
\pgfpathlineto{\pgfqpoint{1.330222in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{0.714585in}}%
\pgfpathlineto{\pgfqpoint{1.338323in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{1.342375in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.344715in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.349395in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{0.733941in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.352364in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{1.348311in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{1.344258in}{0.749600in}}%
\pgfpathlineto{\pgfqpoint{1.340207in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{1.329767in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{0.742871in}}%
\pgfpathlineto{\pgfqpoint{1.325090in}{0.737262in}}%
\pgfpathlineto{\pgfqpoint{1.322752in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{1.320414in}{0.726103in}}%
\pgfpathlineto{\pgfqpoint{1.318076in}{0.720549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.333986in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{1.338036in}{0.791621in}}%
\pgfpathlineto{\pgfqpoint{1.342088in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{1.348479in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{1.350819in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{1.353159in}{0.806004in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{1.356127in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{1.352073in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.828084in}}%
\pgfpathlineto{\pgfqpoint{1.343968in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{1.339916in}{0.831161in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{1.333527in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{1.331189in}{0.821099in}}%
\pgfpathlineto{\pgfqpoint{1.328851in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{1.324175in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.797981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329358in}{0.954116in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{1.337457in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{1.341508in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{1.345559in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{0.946731in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.356005in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{1.358346in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{1.360687in}{0.961892in}}%
\pgfpathlineto{\pgfqpoint{1.363028in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{1.365370in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.363656in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{1.359602in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{1.351496in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{1.347444in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{1.343393in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{1.336374in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{0.965046in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{1.329358in}{0.954116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903221in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{0.748318in}}%
\pgfpathlineto{\pgfqpoint{0.911355in}{0.745078in}}%
\pgfpathlineto{\pgfqpoint{0.915422in}{0.741845in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{0.923554in}{0.735404in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{0.930048in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{0.932474in}{0.736267in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{0.937316in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{0.939732in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.942145in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{0.934025in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{0.929964in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{0.925903in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.917780in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{0.759919in}}%
\pgfpathlineto{\pgfqpoint{0.910515in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.908087in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.751566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122320in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{1.134469in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{1.138518in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{1.146616in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.149001in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{1.151383in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{1.153763in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{1.156141in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{0.600107in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.140662in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.134240in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{1.131861in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{1.129479in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{1.127096in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{1.124709in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.122320in}{0.593164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371476in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.375530in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{1.383641in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.387697in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.398154in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.049179in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.405177in}{1.058452in}}%
\pgfpathlineto{\pgfqpoint{1.407518in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.405799in}{1.068612in}}%
\pgfpathlineto{\pgfqpoint{1.401741in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{1.070913in}}%
\pgfpathlineto{\pgfqpoint{1.393627in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{1.389571in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{1.383177in}{1.070011in}}%
\pgfpathlineto{\pgfqpoint{1.380837in}{1.065539in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{1.047042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325595in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{1.329644in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{1.333694in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{1.337745in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{1.341796in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.349901in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{1.352241in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.354581in}{0.879366in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{1.359263in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.361604in}{0.896788in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.359890in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.351782in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{1.347729in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{1.343677in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.339625in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.337286in}{0.905716in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{1.332609in}{0.894261in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.327933in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{0.877009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343393in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.347444in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{1.351496in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{1.359602in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.363656in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.370053in}{0.983576in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{1.374736in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.379420in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{1.381762in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.377705in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{1.365540in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.361486in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.355093in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{1.348073in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.345733in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{1.343393in}{0.986536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878808in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{0.882878in}{0.767906in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{0.891016in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.895085in}{0.758083in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{0.908087in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{0.910515in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{0.759919in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{0.762196in}}%
\pgfpathlineto{\pgfqpoint{0.917780in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{0.905592in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{0.901529in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{0.897465in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.890977in}{0.781684in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{0.883685in}{0.775173in}}%
\pgfpathlineto{\pgfqpoint{0.881248in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{0.771193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423892in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{1.432015in}{1.090763in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{1.440141in}{1.088655in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{1.450609in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.452946in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{1.455283in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{1.457618in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.459953in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.462287in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.458221in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.454156in}{1.111627in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.112626in}}%
\pgfpathlineto{\pgfqpoint{1.446029in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{1.441968in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.437907in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{1.435573in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{1.433238in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.430902in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{1.428566in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{1.423892in}{1.092898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357434in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.361486in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{1.365540in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.369594in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{1.373649in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{1.377705in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{1.381762in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{1.014900in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{1.391129in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{1.393471in}{1.034819in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{1.387697in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{1.383641in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{1.375530in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{1.366796in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{1.364455in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{1.359774in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{1.017633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314305in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.318353in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{0.641560in}}%
\pgfpathlineto{\pgfqpoint{1.330500in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{0.639281in}}%
\pgfpathlineto{\pgfqpoint{1.338602in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.340942in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{1.343282in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{1.350306in}{0.666598in}}%
\pgfpathlineto{\pgfqpoint{1.352647in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{1.348593in}{0.672957in}}%
\pgfpathlineto{\pgfqpoint{1.344540in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{1.336437in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{1.332386in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.323658in}{0.667830in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{0.645450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272139in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.276187in}{0.560179in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{1.288333in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{1.292382in}{0.553432in}}%
\pgfpathlineto{\pgfqpoint{1.296433in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{0.555419in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.305823in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{1.306463in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{1.298366in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{1.274489in}{0.565505in}}%
\pgfpathlineto{\pgfqpoint{1.272139in}{0.561930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332105in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{1.340207in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.344258in}{0.749600in}}%
\pgfpathlineto{\pgfqpoint{1.348311in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{1.352364in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.358758in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{1.361100in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.762355in}}%
\pgfpathlineto{\pgfqpoint{1.365783in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.362354in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{1.354246in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{0.776995in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{1.336783in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{1.334444in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{0.754155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539060in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{1.551297in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{1.559460in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.131101in}}%
\pgfpathlineto{\pgfqpoint{1.565857in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.568169in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{1.572786in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.577396in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.561078in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.550619in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{1.546001in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{1.543689in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{1.541375in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.136148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146616in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.150665in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{1.158764in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{1.170911in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{1.175670in}{0.569133in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{0.573956in}}%
\pgfpathlineto{\pgfqpoint{1.182791in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{1.177070in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{1.173025in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{1.168979in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{1.164934in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.156141in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.153763in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{1.151383in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{1.149001in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{1.146616in}{0.578563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854381in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.858453in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{0.862525in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{0.866596in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{0.870667in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{0.874738in}{0.774485in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{0.881248in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{0.883685in}{0.775173in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{0.890977in}{0.781684in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{0.881207in}{0.793800in}}%
\pgfpathlineto{\pgfqpoint{0.877141in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{0.873075in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{0.869009in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{0.866579in}{0.801367in}}%
\pgfpathlineto{\pgfqpoint{0.864146in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{0.861710in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{0.794951in}}%
\pgfpathlineto{\pgfqpoint{0.856827in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.791018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335865in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{1.339916in}{0.831161in}}%
\pgfpathlineto{\pgfqpoint{1.343968in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.828084in}}%
\pgfpathlineto{\pgfqpoint{1.352073in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{1.356127in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{1.364864in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.369547in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{1.371890in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.370175in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.366119in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{1.362063in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{1.358008in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{1.353954in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.349901in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.345221in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{1.342882in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{1.335865in}{0.832724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{1.644292in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{1.648386in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{1.144114in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{1.660676in}{1.142639in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{1.143331in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.671597in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{1.676129in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.672033in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.150949in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{1.151425in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{1.149093in}}%
\pgfpathlineto{\pgfqpoint{1.642479in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{1.640198in}{1.146355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233716in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.237764in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{1.241812in}{0.550391in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{0.548516in}}%
\pgfpathlineto{\pgfqpoint{1.249909in}{0.546665in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{0.544841in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.260366in}{0.545891in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{0.548858in}}%
\pgfpathlineto{\pgfqpoint{1.265080in}{0.551944in}}%
\pgfpathlineto{\pgfqpoint{1.267434in}{0.555151in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{0.558480in}}%
\pgfpathlineto{\pgfqpoint{1.272139in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.268092in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{0.565508in}}%
\pgfpathlineto{\pgfqpoint{1.259998in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.255952in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{1.251907in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{1.247861in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{1.245508in}{0.569546in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.566246in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.236078in}{0.557051in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{0.554218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462287in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.466353in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{1.474490in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.110972in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{1.498356in}{1.121025in}}%
\pgfpathlineto{\pgfqpoint{1.500683in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{1.492541in}{1.126035in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.484403in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{1.480336in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.471613in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{1.469283in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{1.464619in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{1.462287in}{1.109646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339625in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.343677in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.347729in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{1.351782in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{1.355836in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.359890in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.366287in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{0.914093in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{0.925540in}}%
\pgfpathlineto{\pgfqpoint{1.375656in}{0.931230in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.373941in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{1.369884in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{1.365828in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{1.361773in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.351324in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{1.348984in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{1.346644in}{0.928450in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{0.922793in}}%
\pgfpathlineto{\pgfqpoint{1.341965in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{1.339625in}{0.911424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328336in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{1.332386in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{1.336437in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{1.344540in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{1.348593in}{0.672957in}}%
\pgfpathlineto{\pgfqpoint{1.352647in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{1.354989in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{1.357331in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{1.364358in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{0.705046in}}%
\pgfpathlineto{\pgfqpoint{1.358588in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{0.707653in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{1.346427in}{0.710355in}}%
\pgfpathlineto{\pgfqpoint{1.342375in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.340035in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{1.333015in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.678893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500683in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{1.508829in}{1.122386in}}%
\pgfpathlineto{\pgfqpoint{1.512903in}{1.121486in}}%
\pgfpathlineto{\pgfqpoint{1.516979in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{1.119703in}}%
\pgfpathlineto{\pgfqpoint{1.525134in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.527459in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{1.529782in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{1.532104in}{1.127899in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{1.137005in}}%
\pgfpathlineto{\pgfqpoint{1.530908in}{1.137867in}}%
\pgfpathlineto{\pgfqpoint{1.526833in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.522760in}{1.139603in}}%
\pgfpathlineto{\pgfqpoint{1.518688in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{1.507656in}{1.133190in}}%
\pgfpathlineto{\pgfqpoint{1.505333in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{1.503008in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{1.500683in}{1.124200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829942in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{0.834016in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{0.838090in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{0.842163in}{0.800986in}}%
\pgfpathlineto{\pgfqpoint{0.846236in}{0.797660in}}%
\pgfpathlineto{\pgfqpoint{0.850309in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.856827in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{0.794951in}}%
\pgfpathlineto{\pgfqpoint{0.861710in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{0.864146in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{0.866579in}{0.801367in}}%
\pgfpathlineto{\pgfqpoint{0.869009in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{0.864943in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{0.852742in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{0.848674in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{0.844606in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{0.842170in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{0.839731in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{0.837289in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{0.834843in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{0.832394in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{0.810982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310513in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{0.572395in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{0.570902in}}%
\pgfpathlineto{\pgfqpoint{1.326717in}{0.569437in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{1.334823in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.339510in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{1.341852in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{1.344195in}{0.585723in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{1.348878in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{1.344824in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.340771in}{0.598942in}}%
\pgfpathlineto{\pgfqpoint{1.336718in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.328615in}{0.602882in}}%
\pgfpathlineto{\pgfqpoint{1.324564in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{1.322224in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{0.594050in}}%
\pgfpathlineto{\pgfqpoint{1.317541in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{1.315199in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.312856in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{0.575458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346140in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.354246in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{1.362354in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{1.375151in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{1.377494in}{0.797317in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{1.382180in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{1.384524in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.380465in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{1.368292in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.364237in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{1.353159in}{0.806004in}}%
\pgfpathlineto{\pgfqpoint{1.350819in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{1.348479in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{0.788544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409858in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.417980in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.422042in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{1.436575in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.438915in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.441255in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{1.443595in}{1.078267in}}%
\pgfpathlineto{\pgfqpoint{1.445933in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{1.440141in}{1.088655in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{1.432015in}{1.090763in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{1.423892in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{1.421554in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{1.084706in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.067472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170911in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{1.174960in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{1.183058in}{0.558138in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{1.191157in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{1.195207in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{1.199958in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{1.202330in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{1.204701in}{0.560997in}}%
\pgfpathlineto{\pgfqpoint{1.207069in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{1.205389in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.201343in}{0.570504in}}%
\pgfpathlineto{\pgfqpoint{1.197297in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{1.193252in}{0.574813in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.182791in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{0.573956in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.175670in}{0.569133in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{1.170911in}{0.564743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342375in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.346427in}{0.710355in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{0.707653in}}%
\pgfpathlineto{\pgfqpoint{1.358588in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{0.705046in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.369042in}{0.709197in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{1.373728in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{1.376070in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{1.378413in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{1.376698in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{1.372640in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{1.368583in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.364527in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.360472in}{0.743795in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{0.733941in}}%
\pgfpathlineto{\pgfqpoint{1.349395in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.344715in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{1.342375in}{0.711742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353665in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{1.361773in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{1.365828in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{1.369884in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{1.373941in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.380341in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{1.382684in}{0.948147in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{1.387371in}{0.959277in}}%
\pgfpathlineto{\pgfqpoint{1.389714in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{1.392058in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{1.383939in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.379881in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.371767in}{0.976859in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.365370in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{1.363028in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{1.360687in}{0.961892in}}%
\pgfpathlineto{\pgfqpoint{1.358346in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{1.356005in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.945290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805492in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.809568in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{0.817719in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{0.821793in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.825868in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{0.832394in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{0.834843in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{0.837289in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{0.839731in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{0.842170in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{0.844606in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{0.836469in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{0.832400in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.828331in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{0.824262in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{0.820192in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{0.812857in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{0.807950in}{0.832912in}}%
\pgfpathlineto{\pgfqpoint{0.805492in}{0.831025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349901in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{1.353954in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.358008in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{1.362063in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{1.366119in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{1.370175in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.376575in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.378918in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{1.381261in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{1.383605in}{0.882494in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{0.888359in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{1.384233in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{1.380173in}{0.896943in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{1.372058in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.361604in}{0.896788in}}%
\pgfpathlineto{\pgfqpoint{1.359263in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{1.354581in}{0.879366in}}%
\pgfpathlineto{\pgfqpoint{1.352241in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.349901in}{0.867713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324564in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{1.328615in}{0.602882in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.336718in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{1.340771in}{0.598942in}}%
\pgfpathlineto{\pgfqpoint{1.344824in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.348878in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.353561in}{0.608431in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.358243in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{1.360584in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.358870in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{0.636099in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.342654in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.338602in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{0.632373in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{1.331584in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{1.329244in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{1.326904in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{1.324564in}{0.604268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296433in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{1.308586in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{0.545590in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{1.320746in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.323094in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{1.325441in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.330133in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.334823in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{1.326717in}{0.569437in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{0.570902in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{0.572395in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{1.305823in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{0.555419in}}%
\pgfpathlineto{\pgfqpoint{1.296433in}{0.551811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601907in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{1.138798in}}%
\pgfpathlineto{\pgfqpoint{1.614178in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{1.618271in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.622365in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.628756in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{1.631050in}{1.139669in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{1.635629in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.637915in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{1.640198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{1.632016in}{1.147869in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{1.623837in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.619750in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.613377in}{1.149428in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.147815in}}%
\pgfpathlineto{\pgfqpoint{1.608796in}{1.146101in}}%
\pgfpathlineto{\pgfqpoint{1.606502in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.604206in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{1.140361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395813in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.399872in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{1.407993in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{1.416117in}{1.033749in}}%
\pgfpathlineto{\pgfqpoint{1.420181in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.422524in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{1.427209in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.429551in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{1.431893in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{1.422042in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{1.417980in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.407518in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{1.405177in}{1.058452in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.049179in}}%
\pgfpathlineto{\pgfqpoint{1.398154in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{1.039664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367711in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.371767in}{0.976859in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.379881in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{1.383939in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{1.392058in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.394401in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.396745in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{1.399089in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{1.401433in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{1.403777in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{1.402058in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{1.397997in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{1.385819in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.381762in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.379420in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.374736in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{1.370053in}{0.983576in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.978209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258007in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{1.266107in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{0.537802in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{0.534440in}}%
\pgfpathlineto{\pgfqpoint{1.282313in}{0.532800in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{0.535661in}}%
\pgfpathlineto{\pgfqpoint{1.287024in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{1.296433in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.292382in}{0.553432in}}%
\pgfpathlineto{\pgfqpoint{1.288333in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.276187in}{0.560179in}}%
\pgfpathlineto{\pgfqpoint{1.272139in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{0.558480in}}%
\pgfpathlineto{\pgfqpoint{1.267434in}{0.555151in}}%
\pgfpathlineto{\pgfqpoint{1.265080in}{0.551944in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{0.548858in}}%
\pgfpathlineto{\pgfqpoint{1.260366in}{0.545891in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{0.543042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356417in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.360472in}{0.743795in}}%
\pgfpathlineto{\pgfqpoint{1.364527in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.368583in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.372640in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{1.376698in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{1.383100in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{1.385444in}{0.748371in}}%
\pgfpathlineto{\pgfqpoint{1.387788in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{1.390132in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{1.392476in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{0.772891in}}%
\pgfpathlineto{\pgfqpoint{1.386699in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{1.382640in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{1.378581in}{0.776944in}}%
\pgfpathlineto{\pgfqpoint{1.374523in}{0.778331in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{1.365783in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.762355in}}%
\pgfpathlineto{\pgfqpoint{1.361100in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{1.358758in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{0.745217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781033in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{0.785110in}{0.847746in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{0.793264in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{0.837714in}}%
\pgfpathlineto{\pgfqpoint{0.801416in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{0.805492in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.807950in}{0.832912in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{0.812857in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{0.820192in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{0.812052in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{0.803912in}{0.856540in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{0.795770in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{0.793322in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{0.790871in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{0.788416in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{0.783498in}{0.852953in}}%
\pgfpathlineto{\pgfqpoint{0.781033in}{0.851089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381762in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.385819in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.397997in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{1.402058in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{1.408464in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{1.417838in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{1.420181in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.416117in}{1.033749in}}%
\pgfpathlineto{\pgfqpoint{1.412055in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{1.407993in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{1.399872in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.393471in}{1.034819in}}%
\pgfpathlineto{\pgfqpoint{1.391129in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{1.014900in}}%
\pgfpathlineto{\pgfqpoint{1.381762in}{1.009792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195207in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{1.199257in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{0.547604in}}%
\pgfpathlineto{\pgfqpoint{1.207357in}{0.545570in}}%
\pgfpathlineto{\pgfqpoint{1.211407in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{1.219508in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{1.221881in}{0.541767in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.544031in}}%
\pgfpathlineto{\pgfqpoint{1.226621in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{1.228988in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.231353in}{0.551500in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.229669in}{0.556169in}}%
\pgfpathlineto{\pgfqpoint{1.225622in}{0.558144in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.560144in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{1.213482in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{1.207069in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.204701in}{0.560997in}}%
\pgfpathlineto{\pgfqpoint{1.202330in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{1.199958in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{1.195207in}{0.551746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360181in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{1.364237in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{1.368292in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{1.380465in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{1.384524in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{1.391556in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{1.394530in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{1.390468in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{1.386408in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.371890in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{1.369547in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.364864in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.823590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010556in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{1.018677in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.636323in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.037336in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{1.042169in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.044581in}{0.637285in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.049395in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.045341in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{0.646861in}}%
\pgfpathlineto{\pgfqpoint{1.037233in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.656440in}}%
\pgfpathlineto{\pgfqpoint{1.020243in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{1.015406in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.647904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986183in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{0.994309in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{0.998371in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{1.002433in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{1.015406in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{1.020243in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.656440in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{1.021011in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.016955in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.008841in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{1.004784in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{0.991044in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{0.988615in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{0.665721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448272in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{1.452338in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{1.083501in}}%
\pgfpathlineto{\pgfqpoint{1.464545in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{1.472687in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{1.477362in}{1.088591in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.482035in}{1.096379in}}%
\pgfpathlineto{\pgfqpoint{1.484369in}{1.100152in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.474490in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{1.466353in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{1.462287in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.459953in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.457618in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.455283in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{1.452946in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{1.450609in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.086574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034915in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{1.043032in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.047090in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{1.055205in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{1.061678in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{1.068907in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.071311in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{1.069660in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{1.057502in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{1.049395in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.044581in}{0.637285in}}%
\pgfpathlineto{\pgfqpoint{1.042169in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{1.037336in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{0.630627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961796in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{0.969927in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{0.973991in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{0.982120in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{0.988615in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{0.991044in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{0.998311in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{0.992610in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{0.685269in}}%
\pgfpathlineto{\pgfqpoint{0.984492in}{0.688319in}}%
\pgfpathlineto{\pgfqpoint{0.980432in}{0.691381in}}%
\pgfpathlineto{\pgfqpoint{0.976372in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{0.973951in}{0.692505in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{0.690639in}}%
\pgfpathlineto{\pgfqpoint{0.969099in}{0.688859in}}%
\pgfpathlineto{\pgfqpoint{0.966668in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{0.684024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363945in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{1.372058in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{1.380173in}{0.896943in}}%
\pgfpathlineto{\pgfqpoint{1.384233in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{1.397671in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{1.400016in}{0.923214in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.394237in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{1.390176in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{1.382057in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.375656in}{0.931230in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{0.925540in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{0.914093in}}%
\pgfpathlineto{\pgfqpoint{1.366287in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.902572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059263in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{1.063320in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{1.067376in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{1.071432in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.083600in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.086011in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{1.088418in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{1.090823in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{1.093225in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{1.095623in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{1.085867in}{0.616426in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.619105in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{1.071311in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{1.068907in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{1.061678in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{0.613944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937394in}{0.702759in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{0.945530in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{0.949597in}{0.693341in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{0.957730in}{0.687118in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{0.966668in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{0.969099in}{0.688859in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{0.690639in}}%
\pgfpathlineto{\pgfqpoint{0.973951in}{0.692505in}}%
\pgfpathlineto{\pgfqpoint{0.976372in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{0.968251in}{0.700639in}}%
\pgfpathlineto{\pgfqpoint{0.964189in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{0.960128in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{0.956066in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{0.949577in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{0.947147in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{0.944714in}{0.707582in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{0.939837in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{0.702759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563544in}{1.131101in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{1.571714in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{1.579889in}{1.127827in}}%
\pgfpathlineto{\pgfqpoint{1.583978in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{1.588068in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{1.592689in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{1.599606in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.593732in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{1.589646in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{1.585562in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{1.577396in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.572786in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{1.568169in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.565857in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.131101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352647in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.379336in}{0.672197in}}%
\pgfpathlineto{\pgfqpoint{1.381680in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{1.384024in}{0.681500in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.386995in}{0.697793in}}%
\pgfpathlineto{\pgfqpoint{1.382934in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{1.378874in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{1.370757in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.364358in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{1.357331in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{1.354989in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{1.352647in}{0.671936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083600in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.087656in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{1.091711in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{0.590141in}}%
\pgfpathlineto{\pgfqpoint{1.099821in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{1.110335in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{1.117534in}{0.589222in}}%
\pgfpathlineto{\pgfqpoint{1.119929in}{0.591142in}}%
\pgfpathlineto{\pgfqpoint{1.122320in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.118270in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{0.598196in}}%
\pgfpathlineto{\pgfqpoint{1.110171in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{1.106120in}{0.603308in}}%
\pgfpathlineto{\pgfqpoint{1.102070in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{1.095623in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{1.093225in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{1.090823in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{1.088418in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{1.086011in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{1.083600in}{0.597904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334823in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.338877in}{0.565200in}}%
\pgfpathlineto{\pgfqpoint{1.342932in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{1.346987in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.351044in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{0.559927in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{1.361503in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{1.363847in}{0.568119in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.368535in}{0.578522in}}%
\pgfpathlineto{\pgfqpoint{1.370879in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.369163in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.365104in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.361047in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{1.352934in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{1.348878in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{1.344195in}{0.585723in}}%
\pgfpathlineto{\pgfqpoint{1.341852in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{1.339510in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.334823in}{0.566585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912976in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{0.917047in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{0.715461in}}%
\pgfpathlineto{\pgfqpoint{0.925187in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.933325in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{0.702759in}}%
\pgfpathlineto{\pgfqpoint{0.939837in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{0.944714in}{0.707582in}}%
\pgfpathlineto{\pgfqpoint{0.947147in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{0.949577in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{0.947940in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{0.935749in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{0.931684in}{0.728997in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{0.925187in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{0.922752in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{0.917871in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{0.915425in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{0.912976in}{0.721869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486703in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{1.490776in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.503002in}{1.100090in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.513490in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{1.515821in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{1.518151in}{1.108927in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{1.112313in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.525134in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{1.119703in}}%
\pgfpathlineto{\pgfqpoint{1.516979in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{1.512903in}{1.121486in}}%
\pgfpathlineto{\pgfqpoint{1.508829in}{1.122386in}}%
\pgfpathlineto{\pgfqpoint{1.504755in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{1.500683in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.498356in}{1.121025in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.110972in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{1.103842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370466in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.374523in}{0.778331in}}%
\pgfpathlineto{\pgfqpoint{1.378581in}{0.776944in}}%
\pgfpathlineto{\pgfqpoint{1.382640in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{1.386699in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{0.772891in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{1.397166in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{0.783344in}}%
\pgfpathlineto{\pgfqpoint{1.401857in}{0.789260in}}%
\pgfpathlineto{\pgfqpoint{1.404203in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{1.406549in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{1.408896in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{1.400768in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{1.396706in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.392644in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{1.388584in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{1.384524in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.382180in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{1.377494in}{0.797317in}}%
\pgfpathlineto{\pgfqpoint{1.375151in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{0.779737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664775in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.668876in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.672977in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{1.681184in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{1.685289in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.693939in}{1.140352in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{1.698469in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{1.696626in}{1.144425in}}%
\pgfpathlineto{\pgfqpoint{1.692524in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{1.688424in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{1.684324in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{1.680226in}{1.147287in}}%
\pgfpathlineto{\pgfqpoint{1.676129in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{1.671597in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{1.669326in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{1.143331in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.141907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366700in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{1.370757in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{1.378874in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{1.382934in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{1.386995in}{0.697793in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.393401in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.395745in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.400435in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{1.401062in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{0.731862in}}%
\pgfpathlineto{\pgfqpoint{1.392937in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{1.388876in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{1.378413in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{1.376070in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{1.373728in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{1.369042in}{0.709197in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.703778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525134in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.529213in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{1.533293in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.541457in}{1.115333in}}%
\pgfpathlineto{\pgfqpoint{1.545540in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{1.551949in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{1.554271in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{1.556592in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{1.558911in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.561228in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.131101in}}%
\pgfpathlineto{\pgfqpoint{1.559460in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{1.551297in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{1.532104in}{1.127899in}}%
\pgfpathlineto{\pgfqpoint{1.529782in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{1.527459in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{1.525134in}{1.118819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377998in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.382057in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{1.390176in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{1.394237in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{1.404706in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{1.409398in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.414089in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{1.416435in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{1.412370in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{1.408306in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{1.400180in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{1.396119in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{1.392058in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.389714in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{1.387371in}{0.959277in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{1.382684in}{0.948147in}}%
\pgfpathlineto{\pgfqpoint{1.380341in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.936896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374232in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.386408in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.390468in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{1.394530in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{1.400937in}{0.856690in}}%
\pgfpathlineto{\pgfqpoint{1.403283in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{1.407976in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{1.412669in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.408604in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{1.400477in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{1.396415in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{0.888359in}}%
\pgfpathlineto{\pgfqpoint{1.383605in}{0.882494in}}%
\pgfpathlineto{\pgfqpoint{1.381261in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{1.378918in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{1.376575in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{0.858949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888543in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.892616in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{0.896689in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{0.731548in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{0.908905in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{0.912976in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{0.915425in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{0.917871in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{0.922752in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.925187in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{0.923554in}{0.735404in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{0.915422in}{0.741845in}}%
\pgfpathlineto{\pgfqpoint{0.911355in}{0.745078in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{0.748318in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{0.898342in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{0.895897in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{0.744419in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.742821in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.741298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107930in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.580070in}}%
\pgfpathlineto{\pgfqpoint{1.116038in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.120092in}{0.575158in}}%
\pgfpathlineto{\pgfqpoint{1.124146in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.134654in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{1.137052in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{1.139447in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{1.144229in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.146616in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{1.138518in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{1.134469in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{1.122320in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{1.119929in}{0.591142in}}%
\pgfpathlineto{\pgfqpoint{1.117534in}{0.589222in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{1.110335in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.582557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219508in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{1.223559in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{1.227611in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{1.239766in}{0.530199in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.246188in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{1.250921in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.253285in}{0.537697in}}%
\pgfpathlineto{\pgfqpoint{1.255647in}{0.540311in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{0.544841in}}%
\pgfpathlineto{\pgfqpoint{1.249909in}{0.546665in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{0.548516in}}%
\pgfpathlineto{\pgfqpoint{1.241812in}{0.550391in}}%
\pgfpathlineto{\pgfqpoint{1.237764in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.231353in}{0.551500in}}%
\pgfpathlineto{\pgfqpoint{1.228988in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.226621in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.544031in}}%
\pgfpathlineto{\pgfqpoint{1.221881in}{0.541767in}}%
\pgfpathlineto{\pgfqpoint{1.219508in}{0.539616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434234in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{1.438300in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{1.442367in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.446435in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{1.450503in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.454573in}{1.055435in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{1.460986in}{1.058916in}}%
\pgfpathlineto{\pgfqpoint{1.463328in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.465668in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{1.472687in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{1.464545in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{1.083501in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.452338in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{1.445933in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{1.443595in}{1.078267in}}%
\pgfpathlineto{\pgfqpoint{1.441255in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{1.438915in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.436575in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{1.060792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282313in}{0.532800in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{0.531186in}}%
\pgfpathlineto{\pgfqpoint{1.290418in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{1.298526in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.308991in}{0.526400in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{1.313696in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{0.535761in}}%
\pgfpathlineto{\pgfqpoint{1.318397in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{1.320746in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{0.545590in}}%
\pgfpathlineto{\pgfqpoint{1.308586in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{1.296433in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.287024in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{0.535661in}}%
\pgfpathlineto{\pgfqpoint{1.282313in}{0.532800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320746in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.324800in}{0.541208in}}%
\pgfpathlineto{\pgfqpoint{1.328856in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.332912in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{1.336968in}{0.537073in}}%
\pgfpathlineto{\pgfqpoint{1.341026in}{0.535750in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{1.347431in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{1.356814in}{0.554242in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{0.559927in}}%
\pgfpathlineto{\pgfqpoint{1.351044in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{1.346987in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.342932in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{1.338877in}{0.565200in}}%
\pgfpathlineto{\pgfqpoint{1.334823in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.330133in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.325441in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{1.323094in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{1.320746in}{0.542641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864095in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{0.876321in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{0.880395in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{0.884470in}{0.744563in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.742821in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{0.744419in}}%
\pgfpathlineto{\pgfqpoint{0.895897in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{0.898342in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{0.903221in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{0.895085in}{0.758083in}}%
\pgfpathlineto{\pgfqpoint{0.891016in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{0.882878in}{0.767906in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.873917in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{0.871467in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{0.764100in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{0.762507in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{0.760986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392058in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.396119in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{1.400180in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{1.408306in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{1.412370in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{1.416435in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{1.418781in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{1.421127in}{0.973717in}}%
\pgfpathlineto{\pgfqpoint{1.423473in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{1.425819in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{1.428165in}{0.989870in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{0.995163in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.422377in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{0.998686in}}%
\pgfpathlineto{\pgfqpoint{1.414247in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{1.403777in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{1.401433in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{1.399089in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{1.396745in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{1.394401in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{1.392058in}{0.970272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380757in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{1.388876in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{1.392937in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{0.731862in}}%
\pgfpathlineto{\pgfqpoint{1.401062in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{1.407472in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{1.409819in}{0.740814in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{0.746575in}}%
\pgfpathlineto{\pgfqpoint{1.414512in}{0.752375in}}%
\pgfpathlineto{\pgfqpoint{1.416859in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{1.411075in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.407010in}{0.767744in}}%
\pgfpathlineto{\pgfqpoint{1.402946in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{1.398883in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{1.392476in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.390132in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{1.387788in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{1.385444in}{0.748371in}}%
\pgfpathlineto{\pgfqpoint{1.383100in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420181in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.432378in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.440514in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.444583in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.446927in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{1.449272in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{1.451615in}{1.040398in}}%
\pgfpathlineto{\pgfqpoint{1.453959in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.456302in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{1.454573in}{1.055435in}}%
\pgfpathlineto{\pgfqpoint{1.450503in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.446435in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{1.442367in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.438300in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{1.431893in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{1.429551in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{1.427209in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{1.422524in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{1.420181in}{1.032592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132254in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{1.140362in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{1.144415in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.556378in}}%
\pgfpathlineto{\pgfqpoint{1.156576in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.158972in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{1.166142in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{1.168528in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{1.170911in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{1.158764in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{1.150665in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.146616in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.144229in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{1.139447in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{1.137052in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{1.134654in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{0.567951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406120in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{1.414247in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{0.998686in}}%
\pgfpathlineto{\pgfqpoint{1.422377in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{0.995163in}}%
\pgfpathlineto{\pgfqpoint{1.432857in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{1.435202in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{1.010742in}}%
\pgfpathlineto{\pgfqpoint{1.439893in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{1.442238in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{1.444583in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.440514in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.432378in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.420181in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.417838in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.408464in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.002299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384524in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.388584in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{1.392644in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{1.396706in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.400768in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{1.408896in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{1.411243in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{1.413590in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{1.420633in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{1.422982in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{1.418914in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{1.414848in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{1.410783in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{1.406718in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{1.402654in}{0.849422in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{1.391556in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.384524in}{0.815048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839633in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{0.843711in}{0.777550in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.774228in}}%
\pgfpathlineto{\pgfqpoint{0.851866in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{0.855943in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{0.762507in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{0.764100in}}%
\pgfpathlineto{\pgfqpoint{0.871467in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{0.873917in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{0.874738in}{0.774485in}}%
\pgfpathlineto{\pgfqpoint{0.870667in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{0.866596in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{0.862525in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{0.858453in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.851932in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{0.847023in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{0.844563in}{0.783981in}}%
\pgfpathlineto{\pgfqpoint{0.842100in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.780876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388292in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{1.396415in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{1.400477in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{1.408604in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{1.412669in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.415016in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{1.419711in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{1.422059in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.424407in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{1.422687in}{0.922677in}}%
\pgfpathlineto{\pgfqpoint{1.418620in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{1.414554in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{1.410489in}{0.926402in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{1.400016in}{0.923214in}}%
\pgfpathlineto{\pgfqpoint{1.397671in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{0.894211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626460in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.634654in}{1.134208in}}%
\pgfpathlineto{\pgfqpoint{1.638753in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.132712in}}%
\pgfpathlineto{\pgfqpoint{1.646954in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.653349in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{1.655640in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.660676in}{1.142639in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{1.144114in}}%
\pgfpathlineto{\pgfqpoint{1.648386in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{1.644292in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{1.640198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{1.637915in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{1.635629in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{1.631050in}{1.139669in}}%
\pgfpathlineto{\pgfqpoint{1.628756in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{1.135722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472687in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.476760in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.488984in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{1.493061in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{1.497140in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{1.499478in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.086811in}}%
\pgfpathlineto{\pgfqpoint{1.506489in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{1.503002in}{1.100090in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.490776in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{1.484369in}{1.100152in}}%
\pgfpathlineto{\pgfqpoint{1.482035in}{1.096379in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.477362in}{1.088591in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{1.472687in}{1.080488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243819in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{1.260033in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{1.264087in}{0.519762in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.270508in}{0.520272in}}%
\pgfpathlineto{\pgfqpoint{1.272872in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.275235in}{0.524931in}}%
\pgfpathlineto{\pgfqpoint{1.277595in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{1.279955in}{0.530058in}}%
\pgfpathlineto{\pgfqpoint{1.282313in}{0.532800in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{0.534440in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{0.537802in}}%
\pgfpathlineto{\pgfqpoint{1.266107in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.255647in}{0.540311in}}%
\pgfpathlineto{\pgfqpoint{1.253285in}{0.537697in}}%
\pgfpathlineto{\pgfqpoint{1.250921in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{1.246188in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.528393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815158in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{0.819238in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{0.823318in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{0.831476in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{0.842100in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{0.844563in}{0.783981in}}%
\pgfpathlineto{\pgfqpoint{0.847023in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{0.851932in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.850309in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{0.846236in}{0.797660in}}%
\pgfpathlineto{\pgfqpoint{0.842163in}{0.800986in}}%
\pgfpathlineto{\pgfqpoint{0.838090in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{0.834016in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{0.827487in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{0.822566in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{0.820100in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.815158in}{0.800907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156576in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{0.551908in}}%
\pgfpathlineto{\pgfqpoint{1.164684in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.168737in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.545377in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{0.543248in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{0.541142in}}%
\pgfpathlineto{\pgfqpoint{1.183290in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.185678in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{1.188064in}{0.545959in}}%
\pgfpathlineto{\pgfqpoint{1.190447in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{1.192828in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{1.195207in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{1.191157in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{1.183058in}{0.558138in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{1.174960in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.170911in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{1.168528in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{1.166142in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{1.158972in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.156576in}{0.554131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394821in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{1.398883in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.402946in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{1.407010in}{0.767744in}}%
\pgfpathlineto{\pgfqpoint{1.411075in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.421555in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.781849in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{1.430950in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{1.433300in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{1.421094in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{1.417027in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{1.412961in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{1.408896in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{1.406549in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{1.404203in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{1.401857in}{0.789260in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{0.783344in}}%
\pgfpathlineto{\pgfqpoint{1.397166in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{0.771576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402361in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{1.410489in}{0.926402in}}%
\pgfpathlineto{\pgfqpoint{1.414554in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{1.418620in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{1.422687in}{0.922677in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{1.431451in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{1.438497in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{1.440845in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{0.956773in}}%
\pgfpathlineto{\pgfqpoint{1.432705in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{1.424568in}{0.960317in}}%
\pgfpathlineto{\pgfqpoint{1.420501in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{1.416435in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{1.414089in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.409398in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{1.404706in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{0.928949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398592in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{1.402654in}{0.849422in}}%
\pgfpathlineto{\pgfqpoint{1.406718in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{1.410783in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{1.414848in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{1.418914in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{1.422982in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{1.425330in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{1.427679in}{0.855096in}}%
\pgfpathlineto{\pgfqpoint{1.430029in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{1.432378in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{1.434728in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{1.437078in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.433008in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{1.424869in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{1.420802in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.416735in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{1.412669in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{1.407976in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{1.403283in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{1.400937in}{0.856690in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.850736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391056in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.395119in}{0.695562in}}%
\pgfpathlineto{\pgfqpoint{1.399183in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{1.411380in}{0.691370in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.417793in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{1.420140in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.422487in}{0.706015in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.429530in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.400435in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{1.395745in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{1.393401in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{0.696666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588068in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.592159in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{1.596252in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{1.604440in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.617252in}{1.126634in}}%
\pgfpathlineto{\pgfqpoint{1.619557in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{1.621861in}{1.131376in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.622365in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.618271in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.614178in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{1.138798in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{1.599606in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{1.592689in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{1.588068in}{1.126217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790672in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{0.798836in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{0.802917in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{0.811078in}{0.804256in}}%
\pgfpathlineto{\pgfqpoint{0.815158in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.820100in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{0.822566in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{0.827487in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{0.825868in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{0.821793in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.817719in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{0.809568in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{0.805492in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.803031in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{0.800566in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.798098in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{0.793151in}{0.822531in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.821021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306637in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.310693in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{0.520659in}}%
\pgfpathlineto{\pgfqpoint{1.318807in}{0.519267in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{0.517903in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.518141in}}%
\pgfpathlineto{\pgfqpoint{1.335687in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{1.338038in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{1.340387in}{0.527538in}}%
\pgfpathlineto{\pgfqpoint{1.342736in}{0.530930in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{1.341026in}{0.535750in}}%
\pgfpathlineto{\pgfqpoint{1.336968in}{0.537073in}}%
\pgfpathlineto{\pgfqpoint{1.332912in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{1.328856in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.324800in}{0.541208in}}%
\pgfpathlineto{\pgfqpoint{1.320746in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.318397in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{0.535761in}}%
\pgfpathlineto{\pgfqpoint{1.313696in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{1.308991in}{0.526400in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.523528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511157in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.523399in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.527482in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{1.531566in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.537983in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{1.540314in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{1.544973in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{1.545540in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.541457in}{1.115333in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.533293in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{1.529213in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{1.525134in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{1.112313in}}%
\pgfpathlineto{\pgfqpoint{1.518151in}{1.108927in}}%
\pgfpathlineto{\pgfqpoint{1.515821in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{1.513490in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{1.098249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345084in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{1.353203in}{0.531951in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{0.530742in}}%
\pgfpathlineto{\pgfqpoint{1.361325in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.530967in}}%
\pgfpathlineto{\pgfqpoint{1.374144in}{0.534796in}}%
\pgfpathlineto{\pgfqpoint{1.376490in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{1.378836in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{1.381181in}{0.547237in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{0.552830in}}%
\pgfpathlineto{\pgfqpoint{1.375400in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{0.556257in}}%
\pgfpathlineto{\pgfqpoint{1.363218in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{1.356814in}{0.554242in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.347431in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{0.534456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458644in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{1.462716in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{1.466789in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{1.474938in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.485434in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.487777in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.494800in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{1.497140in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{1.493061in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{1.488984in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{1.476760in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.472687in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{1.465668in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{1.463328in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.460986in}{1.058916in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{1.054387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549625in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{1.553711in}{1.112774in}}%
\pgfpathlineto{\pgfqpoint{1.557798in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{1.565975in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{1.570065in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{1.578801in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{1.117839in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{1.585754in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{1.588068in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.583978in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{1.579889in}{1.127827in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{1.571714in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.131101in}}%
\pgfpathlineto{\pgfqpoint{1.561228in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{1.558911in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.556592in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{1.554271in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{1.551949in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{1.113622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689396in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{1.697612in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.136187in}}%
\pgfpathlineto{\pgfqpoint{1.720858in}{1.137414in}}%
\pgfpathlineto{\pgfqpoint{1.723118in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.721263in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.713046in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.708939in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{1.704834in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{1.698469in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{1.693939in}{1.140352in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.137597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180899in}{0.541142in}}%
\pgfpathlineto{\pgfqpoint{1.184953in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{1.189008in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.193062in}{0.534972in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{0.532965in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.529026in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{0.530518in}}%
\pgfpathlineto{\pgfqpoint{1.209996in}{0.532118in}}%
\pgfpathlineto{\pgfqpoint{1.212377in}{0.533827in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{0.535646in}}%
\pgfpathlineto{\pgfqpoint{1.217133in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{1.219508in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{1.211407in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.207357in}{0.545570in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{0.547604in}}%
\pgfpathlineto{\pgfqpoint{1.199257in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.195207in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{1.192828in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{1.190447in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{1.188064in}{0.545959in}}%
\pgfpathlineto{\pgfqpoint{1.185678in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{1.183290in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{0.541142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416435in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{1.420501in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{1.424568in}{0.960317in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{1.432705in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{0.956773in}}%
\pgfpathlineto{\pgfqpoint{1.440845in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.447891in}{0.972201in}}%
\pgfpathlineto{\pgfqpoint{1.450239in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{1.454936in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.989496in}}%
\pgfpathlineto{\pgfqpoint{1.446790in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.442719in}{0.991732in}}%
\pgfpathlineto{\pgfqpoint{1.438649in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{0.995163in}}%
\pgfpathlineto{\pgfqpoint{1.428165in}{0.989870in}}%
\pgfpathlineto{\pgfqpoint{1.425819in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{1.423473in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{1.421127in}{0.973717in}}%
\pgfpathlineto{\pgfqpoint{1.418781in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{1.416435in}{0.962737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766177in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{0.770260in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.774343in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{0.778426in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{0.782508in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{0.786590in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.793151in}{0.822531in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{0.798098in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{0.800566in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{0.803031in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{0.805492in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.801416in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{0.837714in}}%
\pgfpathlineto{\pgfqpoint{0.793264in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{0.785110in}{0.847746in}}%
\pgfpathlineto{\pgfqpoint{0.781033in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{0.778566in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{0.776095in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{0.773621in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{0.768662in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{0.841155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405126in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.429530in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{1.431878in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{1.434227in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.436577in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{1.441277in}{0.751372in}}%
\pgfpathlineto{\pgfqpoint{1.443627in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{1.431413in}{0.760583in}}%
\pgfpathlineto{\pgfqpoint{1.427343in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{1.423274in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.416859in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{1.414512in}{0.752375in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{0.746575in}}%
\pgfpathlineto{\pgfqpoint{1.409819in}{0.740814in}}%
\pgfpathlineto{\pgfqpoint{1.407472in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.729423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408896in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{1.412961in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{1.417027in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{1.421094in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{1.429230in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{1.433300in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.440351in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{1.442702in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{1.445054in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.443332in}{0.837163in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{1.422982in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{1.420633in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{1.413590in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.411243in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{1.408896in}{0.807115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444583in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.448653in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{1.456797in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{1.460870in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{1.464945in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{1.024369in}}%
\pgfpathlineto{\pgfqpoint{1.473712in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{1.476058in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{1.478403in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{1.480747in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{1.474938in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{1.466789in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{1.462716in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{1.456302in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{1.453959in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.451615in}{1.040398in}}%
\pgfpathlineto{\pgfqpoint{1.449272in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{1.446927in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{1.444583in}{1.025835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430511in}{0.995163in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.438649in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.442719in}{0.991732in}}%
\pgfpathlineto{\pgfqpoint{1.446790in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.989496in}}%
\pgfpathlineto{\pgfqpoint{1.454936in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{1.459632in}{0.998945in}}%
\pgfpathlineto{\pgfqpoint{1.461979in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{1.466673in}{1.014371in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.464945in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{1.460870in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{1.456797in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{1.448653in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{1.444583in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.442238in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{1.439893in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{1.010742in}}%
\pgfpathlineto{\pgfqpoint{1.435202in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.432857in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{0.995163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268142in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.272198in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{0.514906in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{1.299566in}{0.515640in}}%
\pgfpathlineto{\pgfqpoint{1.301924in}{0.518149in}}%
\pgfpathlineto{\pgfqpoint{1.304281in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{1.298526in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{1.290418in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{0.531186in}}%
\pgfpathlineto{\pgfqpoint{1.282313in}{0.532800in}}%
\pgfpathlineto{\pgfqpoint{1.279955in}{0.530058in}}%
\pgfpathlineto{\pgfqpoint{1.277595in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{1.275235in}{0.524931in}}%
\pgfpathlineto{\pgfqpoint{1.272872in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.270508in}{0.520272in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{0.518116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412669in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.416735in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{1.420802in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.424869in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{1.433008in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{1.437078in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.884974in}}%
\pgfpathlineto{\pgfqpoint{1.441779in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{1.444129in}{0.896826in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{1.448831in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{0.915582in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{0.916732in}}%
\pgfpathlineto{\pgfqpoint{1.438964in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{1.434893in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{1.424407in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.422059in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.419711in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{1.415016in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{1.412669in}{0.886357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995927in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{0.999993in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{1.008125in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{1.020320in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.025199in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{1.027633in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{1.030063in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.636323in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{1.018677in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.008126in}{0.646467in}}%
\pgfpathlineto{\pgfqpoint{1.005693in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{1.000817in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{0.641615in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.640624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971519in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{0.979657in}{0.652402in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{0.987793in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{0.991860in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{0.641615in}}%
\pgfpathlineto{\pgfqpoint{1.000817in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{1.005693in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{1.008126in}{0.646467in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.002433in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{0.998371in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{0.994309in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{0.983748in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{0.981309in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{0.978867in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{0.976421in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{0.973972in}{0.659386in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.658377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020320in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.028449in}{0.617806in}}%
\pgfpathlineto{\pgfqpoint{1.032512in}{0.615028in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{1.040639in}{0.609523in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.047137in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{1.049568in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{1.051997in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{0.611185in}}%
\pgfpathlineto{\pgfqpoint{1.056844in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{1.055205in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{1.047090in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{1.043032in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{1.034915in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.030063in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{1.027633in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{1.025199in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{1.020320in}{0.623413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947098in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{0.951169in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.955240in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{0.959310in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{0.963380in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{0.661385in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{0.973972in}{0.659386in}}%
\pgfpathlineto{\pgfqpoint{0.976421in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{0.978867in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{0.981309in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{0.983748in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{0.982120in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{0.973991in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{0.969927in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{0.956911in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{0.954463in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{0.949556in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{0.676620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044702in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.604090in}}%
\pgfpathlineto{\pgfqpoint{1.052826in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{1.060950in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.065012in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{1.071502in}{0.591767in}}%
\pgfpathlineto{\pgfqpoint{1.073928in}{0.592801in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{0.595158in}}%
\pgfpathlineto{\pgfqpoint{1.081187in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.083600in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{1.071432in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.067376in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{1.063320in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{1.056844in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{0.611185in}}%
\pgfpathlineto{\pgfqpoint{1.051997in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.049568in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{1.047137in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{0.606798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497140in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{1.501219in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{1.505299in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{1.513462in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{1.517546in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{1.523970in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{1.526308in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.531566in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{1.527482in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{1.523399in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.515237in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{1.506489in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.086811in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{1.499478in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{1.497140in}{1.074645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651056in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{1.663370in}{1.129043in}}%
\pgfpathlineto{\pgfqpoint{1.667477in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{1.671585in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{1.677986in}{1.128929in}}%
\pgfpathlineto{\pgfqpoint{1.680273in}{1.130866in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{1.687120in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.685289in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.681184in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{1.672977in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{1.668876in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.655640in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{1.653349in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.131231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922660in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{0.926734in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.930808in}{0.689027in}}%
\pgfpathlineto{\pgfqpoint{0.934881in}{0.685908in}}%
\pgfpathlineto{\pgfqpoint{0.938953in}{0.682801in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{0.949556in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{0.954463in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{0.956911in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{0.957730in}{0.687118in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{0.949597in}{0.693341in}}%
\pgfpathlineto{\pgfqpoint{0.945530in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{0.702759in}}%
\pgfpathlineto{\pgfqpoint{0.934947in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{0.932497in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{0.930043in}{0.698666in}}%
\pgfpathlineto{\pgfqpoint{0.927586in}{0.697463in}}%
\pgfpathlineto{\pgfqpoint{0.925125in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{0.922660in}{0.695298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205226in}{0.529026in}}%
\pgfpathlineto{\pgfqpoint{1.209282in}{0.527094in}}%
\pgfpathlineto{\pgfqpoint{1.213337in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{0.523307in}}%
\pgfpathlineto{\pgfqpoint{1.221449in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{1.225505in}{0.519623in}}%
\pgfpathlineto{\pgfqpoint{1.229562in}{0.517820in}}%
\pgfpathlineto{\pgfqpoint{1.231943in}{0.519306in}}%
\pgfpathlineto{\pgfqpoint{1.234322in}{0.520901in}}%
\pgfpathlineto{\pgfqpoint{1.236699in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{1.239075in}{0.524423in}}%
\pgfpathlineto{\pgfqpoint{1.241448in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.239766in}{0.530199in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{1.227611in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{1.223559in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{1.219508in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{1.217133in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{0.535646in}}%
\pgfpathlineto{\pgfqpoint{1.212377in}{0.533827in}}%
\pgfpathlineto{\pgfqpoint{1.209996in}{0.532118in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{0.530518in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.529026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419207in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.423274in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{1.427343in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{1.431413in}{0.760583in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{1.443627in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{0.781092in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.457740in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{0.796394in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{1.433300in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.430950in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.781849in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{1.421555in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{0.764079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069073in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{1.073134in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.077195in}{0.585657in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{0.580565in}}%
\pgfpathlineto{\pgfqpoint{1.089376in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{1.098279in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{1.103110in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{1.105522in}{0.581142in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{1.099821in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{0.590141in}}%
\pgfpathlineto{\pgfqpoint{1.091711in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.087656in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{1.083600in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{1.081187in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{0.595158in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{1.073928in}{0.592801in}}%
\pgfpathlineto{\pgfqpoint{1.071502in}{0.591767in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{0.590828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898207in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{0.902284in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{0.906360in}{0.707963in}}%
\pgfpathlineto{\pgfqpoint{0.910436in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{0.922660in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{0.925125in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{0.927586in}{0.697463in}}%
\pgfpathlineto{\pgfqpoint{0.930043in}{0.698666in}}%
\pgfpathlineto{\pgfqpoint{0.932497in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{0.934947in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{0.702759in}}%
\pgfpathlineto{\pgfqpoint{0.933325in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.925187in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{0.715461in}}%
\pgfpathlineto{\pgfqpoint{0.917047in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{0.912976in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{0.908068in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{0.903145in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{0.900678in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.714353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426755in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.434893in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{1.438964in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{0.916732in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{0.915582in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{1.455885in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.458236in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{1.453063in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{1.444917in}{0.954468in}}%
\pgfpathlineto{\pgfqpoint{1.440845in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.438497in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{1.431451in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{1.429103in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{0.921462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422982in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{1.443332in}{0.837163in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.449757in}{0.842074in}}%
\pgfpathlineto{\pgfqpoint{1.452110in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{1.454462in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{1.459168in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.461522in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{1.457445in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{1.453370in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.875554in}}%
\pgfpathlineto{\pgfqpoint{1.445222in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{1.437078in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.434728in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{1.432378in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{1.430029in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{1.427679in}{0.855096in}}%
\pgfpathlineto{\pgfqpoint{1.425330in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{1.422982in}{0.843091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330984in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{1.335044in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{1.339106in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{1.351295in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{1.362408in}{0.517066in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{1.361325in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{1.357264in}{0.530742in}}%
\pgfpathlineto{\pgfqpoint{1.353203in}{0.531951in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{1.342736in}{0.530930in}}%
\pgfpathlineto{\pgfqpoint{1.340387in}{0.527538in}}%
\pgfpathlineto{\pgfqpoint{1.338038in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{1.335687in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.518141in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.515261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415448in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{1.423586in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{0.687513in}}%
\pgfpathlineto{\pgfqpoint{1.431730in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{1.435803in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.439877in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.442224in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{1.444572in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{1.449270in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{0.710852in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.449894in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.445819in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.433601in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{1.429530in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{1.422487in}{0.706015in}}%
\pgfpathlineto{\pgfqpoint{1.420140in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.417793in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.690376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873739in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{0.885975in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{0.890053in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{0.894130in}{0.717562in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{0.900678in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{0.903145in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{0.908068in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{0.912976in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{0.908905in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{0.731548in}}%
\pgfpathlineto{\pgfqpoint{0.896689in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{0.892616in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.886085in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{0.883623in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{0.881157in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{0.878688in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{0.876215in}{0.734805in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{0.733729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093436in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{1.097495in}{0.573079in}}%
\pgfpathlineto{\pgfqpoint{1.101555in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.109674in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.117793in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.120210in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{1.122625in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{1.125036in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{1.129851in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{1.124146in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{1.120092in}{0.575158in}}%
\pgfpathlineto{\pgfqpoint{1.116038in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.580070in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{1.105522in}{0.581142in}}%
\pgfpathlineto{\pgfqpoint{1.103110in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{1.098279in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.575554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535651in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{1.543824in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{1.547912in}{1.090259in}}%
\pgfpathlineto{\pgfqpoint{1.552002in}{1.089402in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.562517in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{1.564848in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{1.098559in}}%
\pgfpathlineto{\pgfqpoint{1.569505in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{1.571832in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.570065in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.565975in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{1.557798in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{1.553711in}{1.112774in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{1.544973in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{1.540314in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{1.537983in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{1.092868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369451in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.373516in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{1.377581in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{1.381647in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{1.385715in}{0.523078in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{0.522100in}}%
\pgfpathlineto{\pgfqpoint{1.393853in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{1.396199in}{0.524847in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{0.528692in}}%
\pgfpathlineto{\pgfqpoint{1.400891in}{0.532695in}}%
\pgfpathlineto{\pgfqpoint{1.403237in}{0.536866in}}%
\pgfpathlineto{\pgfqpoint{1.405583in}{0.541220in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{1.403860in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.395723in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.391657in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{1.387591in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.381181in}{0.547237in}}%
\pgfpathlineto{\pgfqpoint{1.378836in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{1.376490in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{1.374144in}{0.534796in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.530967in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.527284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612634in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.616732in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{1.119203in}}%
\pgfpathlineto{\pgfqpoint{1.629035in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{1.641856in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{1.648760in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.646954in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.132712in}}%
\pgfpathlineto{\pgfqpoint{1.638753in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{1.634654in}{1.134208in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.621861in}{1.131376in}}%
\pgfpathlineto{\pgfqpoint{1.619557in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{1.617252in}{1.126634in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.121500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483091in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.487169in}{1.047270in}}%
\pgfpathlineto{\pgfqpoint{1.491248in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.495328in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.503492in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{1.509920in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{1.516949in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{1.519290in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{1.517546in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.513462in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{1.505299in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{1.501219in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{1.497140in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{1.494800in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{1.487777in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.485434in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{1.048263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440845in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.444917in}{0.954468in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{1.453063in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.467642in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{1.469993in}{0.960116in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{1.477046in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.475317in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{1.471239in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{1.463085in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{1.454936in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{1.450239in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{1.447891in}{0.972201in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{1.440845in}{0.955615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292483in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{0.507367in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{0.505943in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{1.308723in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{1.312785in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{0.504965in}}%
\pgfpathlineto{\pgfqpoint{1.323921in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{1.326276in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{1.326924in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{0.517903in}}%
\pgfpathlineto{\pgfqpoint{1.318807in}{0.519267in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{0.520659in}}%
\pgfpathlineto{\pgfqpoint{1.310693in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.304281in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{1.301924in}{0.518149in}}%
\pgfpathlineto{\pgfqpoint{1.299566in}{0.515640in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.508819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849255in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.740249in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{0.876215in}{0.734805in}}%
\pgfpathlineto{\pgfqpoint{0.878688in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{0.881157in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{0.883623in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{0.886085in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.884470in}{0.744563in}}%
\pgfpathlineto{\pgfqpoint{0.880395in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{0.876321in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{0.759538in}}%
\pgfpathlineto{\pgfqpoint{0.859163in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{0.856692in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{0.755622in}}%
\pgfpathlineto{\pgfqpoint{0.851738in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.753368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574157in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.578249in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.582343in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{1.586438in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{1.590534in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{1.601052in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{1.605691in}{1.113073in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{1.610321in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{1.604440in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{1.596252in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{1.592159in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{1.588068in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.585754in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{1.117839in}}%
\pgfpathlineto{\pgfqpoint{1.578801in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{1.108612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429530in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{1.433601in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.445819in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{1.449894in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.456322in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{1.458674in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{1.461026in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{1.463379in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{1.465732in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{1.464007in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{1.459928in}{0.753091in}}%
\pgfpathlineto{\pgfqpoint{1.455852in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{1.451776in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{1.447701in}{0.756187in}}%
\pgfpathlineto{\pgfqpoint{1.443627in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.441277in}{0.751372in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{1.436577in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{1.434227in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.431878in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{1.429530in}{0.722575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433300in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.437371in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{0.796394in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{1.457740in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{0.799189in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{1.464801in}{0.811317in}}%
\pgfpathlineto{\pgfqpoint{1.467156in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.469511in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{1.471866in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.459631in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.455555in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.445054in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{1.442702in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{1.440351in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{1.433300in}{0.799809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714060in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{1.718175in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{1.726409in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{1.130725in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.132160in}}%
\pgfpathlineto{\pgfqpoint{1.745556in}{1.133388in}}%
\pgfpathlineto{\pgfqpoint{1.747811in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.750063in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{1.745945in}{1.136200in}}%
\pgfpathlineto{\pgfqpoint{1.741828in}{1.136864in}}%
\pgfpathlineto{\pgfqpoint{1.737713in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{1.733598in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.723118in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{1.720858in}{1.137414in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.136187in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.133427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229562in}{0.517820in}}%
\pgfpathlineto{\pgfqpoint{1.233619in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{1.245792in}{0.510874in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.256287in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{1.258662in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{0.512333in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{0.514147in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.264087in}{0.519762in}}%
\pgfpathlineto{\pgfqpoint{1.260033in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.523134in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.241448in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.239075in}{0.524423in}}%
\pgfpathlineto{\pgfqpoint{1.236699in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{1.234322in}{0.520901in}}%
\pgfpathlineto{\pgfqpoint{1.231943in}{0.519306in}}%
\pgfpathlineto{\pgfqpoint{1.229562in}{0.517820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469020in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{1.477174in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{1.481252in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.015292in}}%
\pgfpathlineto{\pgfqpoint{1.489412in}{1.014288in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{1.502884in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{1.503492in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.495328in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{1.491248in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.487169in}{1.047270in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.480747in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{1.478403in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{1.476058in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{1.473712in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{1.024369in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.019400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454936in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{1.463085in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{1.471239in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.475317in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{1.488796in}{1.003084in}}%
\pgfpathlineto{\pgfqpoint{1.491145in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.489412in}{1.014288in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.015292in}}%
\pgfpathlineto{\pgfqpoint{1.481252in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.477174in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.466673in}{1.014371in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{1.461979in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.459632in}{0.998945in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{1.454936in}{0.988393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117793in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.121852in}{0.558675in}}%
\pgfpathlineto{\pgfqpoint{1.125911in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.129970in}{0.554048in}}%
\pgfpathlineto{\pgfqpoint{1.134029in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{1.138088in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{0.547276in}}%
\pgfpathlineto{\pgfqpoint{1.144559in}{0.548163in}}%
\pgfpathlineto{\pgfqpoint{1.146968in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.149374in}{0.550242in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.154178in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.156576in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{0.556378in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.144415in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{1.140362in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.129851in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{1.125036in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{1.122625in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{1.120210in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{1.117793in}{0.561022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437078in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{1.445222in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.875554in}}%
\pgfpathlineto{\pgfqpoint{1.453370in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{1.457445in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{1.461522in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{1.463875in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{1.466229in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{0.896099in}}%
\pgfpathlineto{\pgfqpoint{1.473291in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.475646in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.467487in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{1.455257in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.448831in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{1.444129in}{0.896826in}}%
\pgfpathlineto{\pgfqpoint{1.441779in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.884974in}}%
\pgfpathlineto{\pgfqpoint{1.437078in}{0.879023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824758in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{0.828842in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.832925in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{0.837008in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{0.845173in}{0.756662in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{0.851738in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{0.854217in}{0.755622in}}%
\pgfpathlineto{\pgfqpoint{0.856692in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{0.859163in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{0.759538in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{0.855943in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{0.851866in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.774228in}}%
\pgfpathlineto{\pgfqpoint{0.843711in}{0.777550in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{0.837163in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{0.834689in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{0.832212in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.829731in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{0.827246in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{0.824758in}{0.773210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800247in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.812504in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.820674in}{0.776532in}}%
\pgfpathlineto{\pgfqpoint{0.824758in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{0.827246in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{0.829731in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{0.832212in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.834689in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{0.837163in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{0.831476in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{0.823318in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{0.819238in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{0.815158in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{0.812682in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.810202in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{0.807719in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{0.805232in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.793196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359159in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{1.363218in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{0.556257in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{1.375400in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{0.552830in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.385872in}{0.556462in}}%
\pgfpathlineto{\pgfqpoint{1.388217in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{1.390563in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.395259in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{0.589151in}}%
\pgfpathlineto{\pgfqpoint{1.381347in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.377284in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.370879in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{1.368535in}{0.578522in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.363847in}{0.568119in}}%
\pgfpathlineto{\pgfqpoint{1.361503in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{0.558676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142147in}{0.547276in}}%
\pgfpathlineto{\pgfqpoint{1.146206in}{0.545065in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{0.540712in}}%
\pgfpathlineto{\pgfqpoint{1.158383in}{0.538571in}}%
\pgfpathlineto{\pgfqpoint{1.162443in}{0.536454in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.534361in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{0.535231in}}%
\pgfpathlineto{\pgfqpoint{1.171312in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.537282in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{0.539750in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{0.541142in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{0.543248in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{0.545377in}}%
\pgfpathlineto{\pgfqpoint{1.168737in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{1.164684in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{0.551908in}}%
\pgfpathlineto{\pgfqpoint{1.156576in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{1.154178in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.149374in}{0.550242in}}%
\pgfpathlineto{\pgfqpoint{1.146968in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.144559in}{0.548163in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{0.547276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443627in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{1.447701in}{0.756187in}}%
\pgfpathlineto{\pgfqpoint{1.451776in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{1.455852in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{1.459928in}{0.753091in}}%
\pgfpathlineto{\pgfqpoint{1.464007in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{1.470440in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{1.472795in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.477506in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{1.479862in}{0.781067in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{1.469974in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{1.465895in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{1.461817in}{0.792093in}}%
\pgfpathlineto{\pgfqpoint{1.457740in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{0.781092in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{1.443627in}{0.757258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521630in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{1.529803in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{1.537980in}{1.065459in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{1.064579in}}%
\pgfpathlineto{\pgfqpoint{1.546161in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{1.550840in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.553178in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{1.080037in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{1.552002in}{1.089402in}}%
\pgfpathlineto{\pgfqpoint{1.547912in}{1.090259in}}%
\pgfpathlineto{\pgfqpoint{1.543824in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{1.526308in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{1.523970in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.069050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451182in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.455257in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{1.459333in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.467487in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.475646in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{1.482709in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{1.485063in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.487418in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{1.485689in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{1.477526in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{1.473447in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{1.469368in}{0.947839in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.458236in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{1.455885in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{0.914446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447405in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{1.455555in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{1.459631in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.463708in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{1.471866in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{1.476577in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.481920in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{1.477838in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{1.473757in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.469678in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.461522in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{1.459168in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{1.454462in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.452110in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{1.449757in}{0.842074in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{0.836027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355359in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.359425in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{1.363492in}{0.505850in}}%
\pgfpathlineto{\pgfqpoint{1.367559in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{0.503791in}}%
\pgfpathlineto{\pgfqpoint{1.375698in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{1.382117in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{1.384465in}{0.507758in}}%
\pgfpathlineto{\pgfqpoint{1.386813in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{1.389160in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.393853in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{0.522100in}}%
\pgfpathlineto{\pgfqpoint{1.385715in}{0.523078in}}%
\pgfpathlineto{\pgfqpoint{1.381647in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{1.377581in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{1.373516in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.367104in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.362408in}{0.517066in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{0.508028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675695in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{1.702666in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.704951in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.707233in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{1.711787in}{1.131894in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{1.697612in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.687120in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{1.680273in}{1.130866in}}%
\pgfpathlineto{\pgfqpoint{1.677986in}{1.128929in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{1.126891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775726in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{0.783901in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{0.796161in}{0.796536in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{0.805232in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{0.807719in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{0.810202in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{0.812682in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.815158in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{0.811078in}{0.804256in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{0.802917in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{0.798836in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{0.783215in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{0.780722in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{0.778226in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{0.813265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253910in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.257970in}{0.505946in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{1.266090in}{0.502798in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{0.501265in}}%
\pgfpathlineto{\pgfqpoint{1.274213in}{0.499760in}}%
\pgfpathlineto{\pgfqpoint{1.278275in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.285387in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{1.287754in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{1.290120in}{0.506778in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{0.514906in}}%
\pgfpathlineto{\pgfqpoint{1.272198in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.268142in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{0.514147in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{0.512333in}}%
\pgfpathlineto{\pgfqpoint{1.258662in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{1.256287in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.507562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439877in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.443953in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{1.448030in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.452108in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{1.456187in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{1.469045in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{1.471395in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{1.478452in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{1.474369in}{0.711829in}}%
\pgfpathlineto{\pgfqpoint{1.470287in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{1.458048in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{0.710852in}}%
\pgfpathlineto{\pgfqpoint{1.449270in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{1.444572in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{1.442224in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{1.439877in}{0.684814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316847in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{0.499252in}}%
\pgfpathlineto{\pgfqpoint{1.324974in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.496777in}}%
\pgfpathlineto{\pgfqpoint{1.333104in}{0.495584in}}%
\pgfpathlineto{\pgfqpoint{1.337171in}{0.494419in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.493284in}}%
\pgfpathlineto{\pgfqpoint{1.343594in}{0.495442in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{0.497718in}}%
\pgfpathlineto{\pgfqpoint{1.348303in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{1.350656in}{0.502629in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.351295in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{1.343168in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.339106in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{1.335044in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{1.326276in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{1.323921in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{0.504965in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{0.500533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751195in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{0.755284in}{0.830011in}}%
\pgfpathlineto{\pgfqpoint{0.759373in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{0.763461in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{0.767550in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{0.771638in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{0.778226in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{0.780722in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{0.783215in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.786590in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{0.782508in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{0.778426in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{0.774343in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{0.770260in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{0.763689in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{0.761197in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{0.758702in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.753701in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{0.833359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465290in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.469368in}{0.947839in}}%
\pgfpathlineto{\pgfqpoint{1.473447in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{1.477526in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{1.485689in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{1.492126in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{1.494480in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{1.499188in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{0.970541in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{1.495724in}{0.977945in}}%
\pgfpathlineto{\pgfqpoint{1.491641in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.487558in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.483477in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.477046in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{1.474695in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{1.469993in}{0.960116in}}%
\pgfpathlineto{\pgfqpoint{1.467642in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.948914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393853in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{1.397924in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{1.401995in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{1.410142in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{1.414218in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{1.420640in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{1.422986in}{0.523627in}}%
\pgfpathlineto{\pgfqpoint{1.425333in}{0.527639in}}%
\pgfpathlineto{\pgfqpoint{1.427679in}{0.531821in}}%
\pgfpathlineto{\pgfqpoint{1.430026in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.540768in}}%
\pgfpathlineto{\pgfqpoint{1.428297in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{1.424221in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{1.420146in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.412001in}{0.544877in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{1.405583in}{0.541220in}}%
\pgfpathlineto{\pgfqpoint{1.403237in}{0.536866in}}%
\pgfpathlineto{\pgfqpoint{1.400891in}{0.532695in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{0.528692in}}%
\pgfpathlineto{\pgfqpoint{1.396199in}{0.524847in}}%
\pgfpathlineto{\pgfqpoint{1.393853in}{0.521150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560184in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{1.568371in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{1.580660in}{1.083570in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{1.086489in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.090129in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{1.594080in}{1.097142in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.590534in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{1.586438in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{1.582343in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{1.578249in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.571832in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{1.569505in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{1.098559in}}%
\pgfpathlineto{\pgfqpoint{1.564848in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{1.562517in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{1.087705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166502in}{0.534361in}}%
\pgfpathlineto{\pgfqpoint{1.170561in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{1.174621in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.178681in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{0.524261in}}%
\pgfpathlineto{\pgfqpoint{1.190861in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.193261in}{0.523170in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{1.198055in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{1.200448in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{1.202838in}{0.527641in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.529026in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{0.532965in}}%
\pgfpathlineto{\pgfqpoint{1.193062in}{0.534972in}}%
\pgfpathlineto{\pgfqpoint{1.189008in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.184953in}{0.539061in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{0.541142in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{0.539750in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.537282in}}%
\pgfpathlineto{\pgfqpoint{1.171312in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{0.535231in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.534361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507575in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{1.511660in}{1.041479in}}%
\pgfpathlineto{\pgfqpoint{1.515745in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{1.523920in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.528009in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.532099in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{1.536790in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.539134in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{1.546161in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{1.064579in}}%
\pgfpathlineto{\pgfqpoint{1.537980in}{1.065459in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{1.529803in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{1.519290in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{1.516949in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{1.509920in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{1.042424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637242in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{1.645455in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.653672in}{1.114009in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.112567in}}%
\pgfpathlineto{\pgfqpoint{1.664201in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{1.668806in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{1.671105in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.673401in}{1.124753in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{1.671585in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{1.667477in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{1.663370in}{1.129043in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.648760in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{1.641856in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.116949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457740in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.461817in}{0.792093in}}%
\pgfpathlineto{\pgfqpoint{1.465895in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{1.469974in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{1.486932in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.489290in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{1.491648in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{1.494007in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{1.492279in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{1.488194in}{0.825574in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{1.480028in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{1.475946in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{1.471866in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.469511in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{1.467156in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.464801in}{0.811317in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{0.799189in}}%
\pgfpathlineto{\pgfqpoint{1.457740in}{0.793141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453971in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.458048in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{1.470287in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{1.474369in}{0.711829in}}%
\pgfpathlineto{\pgfqpoint{1.478452in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{1.483161in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.487872in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.490228in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.488499in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{0.747417in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{0.748314in}}%
\pgfpathlineto{\pgfqpoint{1.476247in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{1.465732in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{1.463379in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{1.461026in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{1.458674in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{1.456322in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{1.453971in}{0.716425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598730in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{1.606930in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{1.615135in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.623345in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.630303in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{1.632619in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{1.629035in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{1.119203in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.616732in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.610321in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{1.605691in}{1.113073in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{1.601052in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{1.103793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479396in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.483477in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{1.487558in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.491641in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.495724in}{0.977945in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{1.506248in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{0.986715in}}%
\pgfpathlineto{\pgfqpoint{1.510953in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{1.513305in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{1.515656in}{1.002406in}}%
\pgfpathlineto{\pgfqpoint{1.518007in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.513918in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{1.509831in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{1.011331in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.491145in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{1.488796in}{1.003084in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{0.981998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461522in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.469678in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{1.473757in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.477838in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{1.481920in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.488360in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{1.493075in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{1.495432in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{1.497790in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{0.902839in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{0.904827in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.479726in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{1.475646in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.473291in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{0.896099in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.466229in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{1.463875in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{1.461522in}{0.872220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493494in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{1.011331in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.509831in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{1.513918in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{1.518007in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.520357in}{1.012574in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{1.017566in}}%
\pgfpathlineto{\pgfqpoint{1.525056in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{1.532099in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{1.528009in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.523920in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{1.515745in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.511660in}{1.041479in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{1.502884in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{1.013293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738769in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{1.742892in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{1.128085in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{1.126788in}}%
\pgfpathlineto{\pgfqpoint{1.759395in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{1.770299in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{1.770672in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{1.132932in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{1.133578in}}%
\pgfpathlineto{\pgfqpoint{1.758302in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.754182in}{1.134881in}}%
\pgfpathlineto{\pgfqpoint{1.750063in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{1.747811in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.745556in}{1.133388in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.132160in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{1.129397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190861in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{1.203043in}{0.516630in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{0.514787in}}%
\pgfpathlineto{\pgfqpoint{1.211165in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{1.215227in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{1.220015in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.222405in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{1.224793in}{0.515176in}}%
\pgfpathlineto{\pgfqpoint{1.227179in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{1.229562in}{0.517820in}}%
\pgfpathlineto{\pgfqpoint{1.225505in}{0.519623in}}%
\pgfpathlineto{\pgfqpoint{1.221449in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{0.523307in}}%
\pgfpathlineto{\pgfqpoint{1.213337in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.209282in}{0.527094in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.529026in}}%
\pgfpathlineto{\pgfqpoint{1.202838in}{0.527641in}}%
\pgfpathlineto{\pgfqpoint{1.200448in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{1.198055in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{1.193261in}{0.523170in}}%
\pgfpathlineto{\pgfqpoint{1.190861in}{0.522315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468086in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{1.476247in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{0.748314in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{0.747417in}}%
\pgfpathlineto{\pgfqpoint{1.488499in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.494943in}{0.751625in}}%
\pgfpathlineto{\pgfqpoint{1.497301in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{1.499660in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{1.502019in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{1.504379in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{1.502649in}{0.782609in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{1.490387in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{0.786183in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{1.479862in}{0.781067in}}%
\pgfpathlineto{\pgfqpoint{1.477506in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.472795in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.470440in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{0.751122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956728in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{0.964878in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{0.973026in}{0.642308in}}%
\pgfpathlineto{\pgfqpoint{0.977099in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.983640in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{0.986105in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{0.988566in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.991023in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{0.991860in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{0.987793in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{0.979657in}{0.652402in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{0.969063in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{0.964140in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.961673in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{0.959202in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.654096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981172in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.985245in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.993389in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{0.997461in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{1.001532in}{0.622250in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.012977in}{0.621031in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{1.017876in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{1.020320in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{1.008125in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.004059in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{0.999993in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{0.991023in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.988566in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.986105in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{0.983640in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.636501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475646in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.479726in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{0.904827in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{0.902839in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{1.504863in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{1.509578in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{1.511936in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{1.502027in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{1.487418in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{1.485063in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.482709in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{1.475646in}{0.907911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278275in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.282338in}{0.496834in}}%
\pgfpathlineto{\pgfqpoint{1.286401in}{0.495413in}}%
\pgfpathlineto{\pgfqpoint{1.290465in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.490012in}}%
\pgfpathlineto{\pgfqpoint{1.305030in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.307396in}{0.493063in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{1.314486in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{1.312785in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{1.308723in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{0.505943in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{0.507367in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.290120in}{0.506778in}}%
\pgfpathlineto{\pgfqpoint{1.287754in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{1.285387in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{1.278275in}{0.498283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932269in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{0.940424in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{0.944500in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{0.948577in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{0.952653in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{0.959202in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{0.961673in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{0.964140in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{0.969063in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{0.971519in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{0.661385in}}%
\pgfpathlineto{\pgfqpoint{0.963380in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{0.959310in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{0.955240in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{0.951169in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{0.944635in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{0.937227in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{0.932269in}{0.672180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005603in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{1.013743in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{0.611140in}}%
\pgfpathlineto{\pgfqpoint{1.021883in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{0.605688in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{1.034928in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{1.039822in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.042264in}{0.605934in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.040639in}{0.609523in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{1.032512in}{0.615028in}}%
\pgfpathlineto{\pgfqpoint{1.028449in}{0.617806in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.020320in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{1.017876in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{1.012977in}{0.621031in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.619448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546161in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.562538in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.573074in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{1.575414in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{1.577752in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{1.580089in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{1.582425in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.580660in}{1.083570in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{1.568371in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{1.080037in}}%
\pgfpathlineto{\pgfqpoint{1.553178in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{1.550840in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{1.546161in}{1.063706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471866in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.475946in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{1.480028in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{1.488194in}{0.825574in}}%
\pgfpathlineto{\pgfqpoint{1.492279in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{1.498725in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.841998in}}%
\pgfpathlineto{\pgfqpoint{1.505804in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{1.508164in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.494172in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.476577in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{1.471866in}{0.829555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907795in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{0.920034in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{0.924113in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{0.928191in}{0.675237in}}%
\pgfpathlineto{\pgfqpoint{0.932269in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{0.937227in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{0.944635in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{0.947098in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{0.938953in}{0.682801in}}%
\pgfpathlineto{\pgfqpoint{0.934881in}{0.685908in}}%
\pgfpathlineto{\pgfqpoint{0.930808in}{0.689027in}}%
\pgfpathlineto{\pgfqpoint{0.926734in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.922660in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{0.920192in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.915245in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{0.912765in}{0.691918in}}%
\pgfpathlineto{\pgfqpoint{0.910282in}{0.691269in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{0.690697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379768in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.387913in}{0.500029in}}%
\pgfpathlineto{\pgfqpoint{1.391987in}{0.499163in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{1.400138in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.404216in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{1.406563in}{0.499638in}}%
\pgfpathlineto{\pgfqpoint{1.408909in}{0.502659in}}%
\pgfpathlineto{\pgfqpoint{1.411256in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{1.415948in}{0.512513in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{1.414218in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{1.410142in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{1.401995in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{1.397924in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{1.393853in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.389160in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{1.386813in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{1.384465in}{0.507758in}}%
\pgfpathlineto{\pgfqpoint{1.382117in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.501850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030021in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.034090in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{1.038158in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.054429in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{1.059324in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.066640in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{1.065012in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{1.060950in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{1.052826in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.604090in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.042264in}{0.605934in}}%
\pgfpathlineto{\pgfqpoint{1.039822in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{1.034928in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.602988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700378in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.708616in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{1.712737in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{1.716859in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.727392in}{1.120707in}}%
\pgfpathlineto{\pgfqpoint{1.729674in}{1.122648in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{1.734228in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.736500in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{1.730528in}{1.130725in}}%
\pgfpathlineto{\pgfqpoint{1.726409in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{1.718175in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{1.711787in}{1.131894in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{1.707233in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{1.704951in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.702666in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.122702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883306in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.887389in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{0.891471in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{0.895553in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{0.899634in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.903715in}{0.693822in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{0.910282in}{0.691269in}}%
\pgfpathlineto{\pgfqpoint{0.912765in}{0.691918in}}%
\pgfpathlineto{\pgfqpoint{0.915245in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.920192in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{0.922660in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{0.910436in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{0.906360in}{0.707963in}}%
\pgfpathlineto{\pgfqpoint{0.902284in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{0.895733in}{0.713370in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{0.888288in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{0.709593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341238in}{0.493284in}}%
\pgfpathlineto{\pgfqpoint{1.345306in}{0.492178in}}%
\pgfpathlineto{\pgfqpoint{1.349375in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.489037in}}%
\pgfpathlineto{\pgfqpoint{1.361588in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.487092in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.489251in}}%
\pgfpathlineto{\pgfqpoint{1.370367in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.499086in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{1.375698in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{0.503791in}}%
\pgfpathlineto{\pgfqpoint{1.367559in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{1.363492in}{0.505850in}}%
\pgfpathlineto{\pgfqpoint{1.359425in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{1.355359in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.350656in}{0.502629in}}%
\pgfpathlineto{\pgfqpoint{1.348303in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{0.497718in}}%
\pgfpathlineto{\pgfqpoint{1.343594in}{0.495442in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.493284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054429in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.584601in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.070697in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{1.074763in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.081272in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{1.083711in}{0.572835in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{1.091009in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{1.089376in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{0.580565in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{1.077195in}{0.585657in}}%
\pgfpathlineto{\pgfqpoint{1.073134in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{1.066640in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.059324in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{1.054429in}{0.587171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464349in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.468431in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{0.675937in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.495913in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{1.500622in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{1.502978in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.498887in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.494798in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{1.478452in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.471395in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{1.469045in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.679814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489772in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{1.502027in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{0.942510in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.523721in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.516159in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{0.974064in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{0.970541in}}%
\pgfpathlineto{\pgfqpoint{1.499188in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{1.494480in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.492126in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{0.942643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858801in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{0.862887in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{0.888288in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{0.895733in}{0.713370in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{0.894130in}{0.717562in}}%
\pgfpathlineto{\pgfqpoint{0.890053in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{0.885975in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{0.871259in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{0.868775in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{0.866287in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{0.863796in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{0.861300in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.728810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532099in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{1.536190in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{1.540282in}{1.035092in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.559011in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{1.563703in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{1.566047in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.568391in}{1.054308in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{1.562538in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{1.546161in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{1.539134in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{1.536790in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{1.532099in}{1.036876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584759in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.588859in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.597062in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{1.605270in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{1.614040in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.616369in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{1.621022in}{1.095871in}}%
\pgfpathlineto{\pgfqpoint{1.623345in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.615135in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{1.606930in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{1.594080in}{1.097142in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.090129in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{1.086489in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{1.082761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215227in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.219289in}{0.509411in}}%
\pgfpathlineto{\pgfqpoint{1.223352in}{0.507671in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{1.231478in}{0.504271in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{0.502611in}}%
\pgfpathlineto{\pgfqpoint{1.239606in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.241995in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{1.244383in}{0.502741in}}%
\pgfpathlineto{\pgfqpoint{1.246768in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{1.249151in}{0.504934in}}%
\pgfpathlineto{\pgfqpoint{1.251531in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{1.245792in}{0.510874in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{1.233619in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{1.229562in}{0.517820in}}%
\pgfpathlineto{\pgfqpoint{1.227179in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{1.224793in}{0.515176in}}%
\pgfpathlineto{\pgfqpoint{1.222405in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{1.220015in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{1.215227in}{0.511176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482218in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{1.486302in}{0.786183in}}%
\pgfpathlineto{\pgfqpoint{1.490387in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{1.502649in}{0.782609in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{0.787847in}}%
\pgfpathlineto{\pgfqpoint{1.511460in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{1.513822in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{1.518546in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{1.520908in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{1.516815in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{1.500453in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{1.494007in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{1.491648in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{1.489290in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{1.486932in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{0.787122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418294in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{1.422372in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{1.430531in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{0.513274in}}%
\pgfpathlineto{\pgfqpoint{1.438696in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{1.452166in}{0.527789in}}%
\pgfpathlineto{\pgfqpoint{1.454514in}{0.532146in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.536707in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{0.537317in}}%
\pgfpathlineto{\pgfqpoint{1.448695in}{0.537955in}}%
\pgfpathlineto{\pgfqpoint{1.444613in}{0.538619in}}%
\pgfpathlineto{\pgfqpoint{1.440532in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.540768in}}%
\pgfpathlineto{\pgfqpoint{1.430026in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.427679in}{0.531821in}}%
\pgfpathlineto{\pgfqpoint{1.425333in}{0.527639in}}%
\pgfpathlineto{\pgfqpoint{1.422986in}{0.523627in}}%
\pgfpathlineto{\pgfqpoint{1.420640in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{0.516071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078829in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.082895in}{0.569596in}}%
\pgfpathlineto{\pgfqpoint{1.086961in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{1.091027in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.562370in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.557658in}}%
\pgfpathlineto{\pgfqpoint{1.105659in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{0.558392in}}%
\pgfpathlineto{\pgfqpoint{1.110522in}{0.558903in}}%
\pgfpathlineto{\pgfqpoint{1.112949in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{1.115372in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.117793in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.109674in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.101555in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.097495in}{0.573079in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{1.091009in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.088580in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{1.083711in}{0.572835in}}%
\pgfpathlineto{\pgfqpoint{1.081272in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{0.572046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834282in}{0.748291in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{0.745028in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{0.741772in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{0.854716in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{0.861300in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{0.863796in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{0.866287in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{0.868775in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{0.871259in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.740249in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{0.846769in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{0.748291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486003in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.494172in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{1.515246in}{0.872349in}}%
\pgfpathlineto{\pgfqpoint{1.517607in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{1.519968in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.890359in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.520597in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.512413in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{1.508323in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{1.504235in}{0.900906in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.497790in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{1.495432in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{1.493075in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{1.488360in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{0.865960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503895in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{0.974064in}}%
\pgfpathlineto{\pgfqpoint{1.516159in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.530789in}{0.975780in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.981153in}}%
\pgfpathlineto{\pgfqpoint{1.535499in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.996940in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{1.534371in}{1.003860in}}%
\pgfpathlineto{\pgfqpoint{1.530278in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{1.522096in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{1.518007in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.515656in}{1.002406in}}%
\pgfpathlineto{\pgfqpoint{1.513305in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{1.510953in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{0.986715in}}%
\pgfpathlineto{\pgfqpoint{1.506248in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.975983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661894in}{1.112567in}}%
\pgfpathlineto{\pgfqpoint{1.666007in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{1.670121in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{1.678353in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{1.682471in}{1.109045in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.691197in}{1.113534in}}%
\pgfpathlineto{\pgfqpoint{1.693497in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{1.695793in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{1.698087in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{1.688031in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{1.673401in}{1.124753in}}%
\pgfpathlineto{\pgfqpoint{1.671105in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.668806in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{1.664201in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.112567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518007in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.522096in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{1.530278in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{1.534371in}{1.003860in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{1.007172in}}%
\pgfpathlineto{\pgfqpoint{1.547264in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{1.549615in}{1.017152in}}%
\pgfpathlineto{\pgfqpoint{1.551965in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.552566in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{1.540282in}{1.035092in}}%
\pgfpathlineto{\pgfqpoint{1.536190in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{1.532099in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{1.525056in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{1.017566in}}%
\pgfpathlineto{\pgfqpoint{1.520357in}{1.012574in}}%
\pgfpathlineto{\pgfqpoint{1.518007in}{1.007520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478452in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.494798in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{1.498887in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.502978in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.505335in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{1.510051in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.512410in}{0.729150in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{1.517130in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{1.504852in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{1.500762in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{1.496673in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.490228in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{1.487872in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.483161in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{1.478452in}{0.710968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623345in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{1.627452in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{1.639780in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{1.652643in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.654960in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.659585in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.112567in}}%
\pgfpathlineto{\pgfqpoint{1.657782in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.653672in}{1.114009in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.645455in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{1.632619in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.630303in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{1.623345in}{1.099165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809749in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{0.817928in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{0.822017in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{0.826106in}{0.754833in}}%
\pgfpathlineto{\pgfqpoint{0.830194in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{0.748291in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{0.846769in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{0.845173in}{0.756662in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{0.837008in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.832925in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{0.828842in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.824758in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{0.817270in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{0.814767in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{0.812260in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.767976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338602in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.342654in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{0.636099in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.358870in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{1.369958in}{0.660652in}}%
\pgfpathlineto{\pgfqpoint{1.372304in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{0.664170in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{1.352647in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{1.350306in}{0.666598in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{1.343282in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{1.340942in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{1.338602in}{0.638270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103223in}{0.557658in}}%
\pgfpathlineto{\pgfqpoint{1.107289in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{1.111354in}{0.553034in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{0.550755in}}%
\pgfpathlineto{\pgfqpoint{1.119484in}{0.548498in}}%
\pgfpathlineto{\pgfqpoint{1.123550in}{0.546263in}}%
\pgfpathlineto{\pgfqpoint{1.127615in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.137315in}{0.545805in}}%
\pgfpathlineto{\pgfqpoint{1.139733in}{0.546491in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{0.547276in}}%
\pgfpathlineto{\pgfqpoint{1.138088in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.134029in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{1.129970in}{0.554048in}}%
\pgfpathlineto{\pgfqpoint{1.125911in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.121852in}{0.558675in}}%
\pgfpathlineto{\pgfqpoint{1.117793in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.115372in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.112949in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{1.110522in}{0.558903in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{0.558392in}}%
\pgfpathlineto{\pgfqpoint{1.105659in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.557658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302662in}{0.490012in}}%
\pgfpathlineto{\pgfqpoint{1.306728in}{0.488733in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{1.314864in}{0.486262in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.485069in}}%
\pgfpathlineto{\pgfqpoint{1.323004in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{0.482771in}}%
\pgfpathlineto{\pgfqpoint{1.329438in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{0.485818in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.487511in}}%
\pgfpathlineto{\pgfqpoint{1.336522in}{0.489320in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{0.491243in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.493284in}}%
\pgfpathlineto{\pgfqpoint{1.337171in}{0.494419in}}%
\pgfpathlineto{\pgfqpoint{1.333104in}{0.495584in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.496777in}}%
\pgfpathlineto{\pgfqpoint{1.324974in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{0.499252in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{1.314486in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{1.307396in}{0.493063in}}%
\pgfpathlineto{\pgfqpoint{1.305030in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.490012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763524in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.767655in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{1.771786in}{1.124241in}}%
\pgfpathlineto{\pgfqpoint{1.775919in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{1.780053in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{1.788326in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.790584in}{1.123188in}}%
\pgfpathlineto{\pgfqpoint{1.792838in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.795089in}{1.125747in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{1.126874in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{1.791313in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{1.787182in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{1.783052in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{1.778924in}{1.131017in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.770299in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.125507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785203in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{0.793386in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{0.797478in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{0.801568in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{0.812260in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{0.814767in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{0.817270in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{0.819770in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{0.824758in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{0.820674in}{0.776532in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.812504in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{0.795248in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{0.792742in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{0.790233in}{0.789349in}}%
\pgfpathlineto{\pgfqpoint{0.787720in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{0.785203in}{0.787807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500147in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.504235in}{0.900906in}}%
\pgfpathlineto{\pgfqpoint{1.508323in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{1.512413in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.520597in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.527051in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.529412in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{1.531773in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{1.534134in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.530663in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{1.526569in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{1.522476in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.518384in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{1.511936in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{1.509578in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{1.504863in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{0.901866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492585in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.496673in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{1.500762in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{1.504852in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{1.517130in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{1.519491in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{1.521853in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.524215in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.526578in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{1.527207in}{0.777799in}}%
\pgfpathlineto{\pgfqpoint{1.523111in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{1.519016in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{1.510830in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{1.504379in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{1.502019in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{1.499660in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{1.497301in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{1.494943in}{0.751625in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{0.745681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496366in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{1.500453in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{1.508631in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.516815in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{1.520908in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{1.523271in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{1.525634in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.530361in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{0.855091in}}%
\pgfpathlineto{\pgfqpoint{1.530992in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{1.526896in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{1.518708in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{0.859350in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{1.508164in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.505804in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.841998in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.498725in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{0.823684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570733in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{1.578933in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.583035in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{1.591242in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{1.604706in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{1.607042in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.605270in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{1.597062in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.588859in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.582425in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{1.580089in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{1.577752in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{1.575414in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{1.573074in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.058617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760647in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{0.768833in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{0.772926in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.777019in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{0.781111in}{0.791122in}}%
\pgfpathlineto{\pgfqpoint{0.785203in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{0.787720in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{0.790233in}{0.789349in}}%
\pgfpathlineto{\pgfqpoint{0.792742in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{0.795248in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{0.796161in}{0.796536in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{0.783901in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{0.773222in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{0.770714in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.765688in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.807724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239606in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.243670in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{1.247735in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{1.251801in}{0.496241in}}%
\pgfpathlineto{\pgfqpoint{1.255867in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{0.493220in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{1.268767in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.494526in}}%
\pgfpathlineto{\pgfqpoint{1.273525in}{0.495669in}}%
\pgfpathlineto{\pgfqpoint{1.275901in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{1.278275in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.274213in}{0.499760in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{0.501265in}}%
\pgfpathlineto{\pgfqpoint{1.266090in}{0.502798in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{1.257970in}{0.505946in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.251531in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{1.249151in}{0.504934in}}%
\pgfpathlineto{\pgfqpoint{1.246768in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{1.244383in}{0.502741in}}%
\pgfpathlineto{\pgfqpoint{1.241995in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{1.239606in}{0.500978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127615in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{1.135745in}{0.539696in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{1.143876in}{0.535434in}}%
\pgfpathlineto{\pgfqpoint{1.147941in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.154429in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{1.156850in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.532362in}}%
\pgfpathlineto{\pgfqpoint{1.161681in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{1.164093in}{0.533593in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.534361in}}%
\pgfpathlineto{\pgfqpoint{1.162443in}{0.536454in}}%
\pgfpathlineto{\pgfqpoint{1.158383in}{0.538571in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{0.540712in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{1.146206in}{0.545065in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{0.547276in}}%
\pgfpathlineto{\pgfqpoint{1.139733in}{0.546491in}}%
\pgfpathlineto{\pgfqpoint{1.137315in}{0.545805in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{1.127615in}{0.544051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404216in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.412374in}{0.495282in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{0.494595in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.493939in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.493312in}}%
\pgfpathlineto{\pgfqpoint{1.428707in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{1.431053in}{0.495612in}}%
\pgfpathlineto{\pgfqpoint{1.433398in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{1.435744in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{0.508493in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{1.438696in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{0.513274in}}%
\pgfpathlineto{\pgfqpoint{1.430531in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{1.422372in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{1.415948in}{0.512513in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{1.411256in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{1.408909in}{0.502659in}}%
\pgfpathlineto{\pgfqpoint{1.406563in}{0.499638in}}%
\pgfpathlineto{\pgfqpoint{1.404216in}{0.496745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365661in}{0.487092in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{0.484396in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.483558in}}%
\pgfpathlineto{\pgfqpoint{1.386042in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{0.488811in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{1.404216in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{1.400138in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{1.391987in}{0.499163in}}%
\pgfpathlineto{\pgfqpoint{1.387913in}{0.500029in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.499086in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.370367in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{0.489251in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.487092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725106in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.729232in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{1.733359in}{1.117353in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{1.116057in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.115416in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{1.118760in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{1.120599in}}%
\pgfpathlineto{\pgfqpoint{1.758990in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{1.761259in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.759395in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{1.126788in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{1.128085in}}%
\pgfpathlineto{\pgfqpoint{1.742892in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{1.736500in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.734228in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{1.729674in}{1.122648in}}%
\pgfpathlineto{\pgfqpoint{1.727392in}{1.120707in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{1.118665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514293in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{1.518384in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.522476in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.526569in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{1.530663in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.541216in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{1.543576in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{1.545936in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{1.550655in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{1.544815in}{0.966820in}}%
\pgfpathlineto{\pgfqpoint{1.540718in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{1.536622in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{1.523721in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{0.942510in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.936810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736082in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{0.740177in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{0.748365in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{0.756553in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{0.765688in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.770714in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{0.773222in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{0.771638in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{0.767550in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{0.763461in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{0.759373in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{0.755284in}{0.830011in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{0.748686in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{0.746172in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{0.743655in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{0.741135in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{0.738610in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{0.736082in}{0.827666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.492952in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.673708in}}%
\pgfpathlineto{\pgfqpoint{1.501136in}{0.672981in}}%
\pgfpathlineto{\pgfqpoint{1.505229in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{1.509324in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{0.675533in}}%
\pgfpathlineto{\pgfqpoint{1.518123in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.520478in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.522835in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{1.525192in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.523452in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.519355in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{1.515259in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{1.511164in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.507070in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.502978in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.500622in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{1.495913in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{0.675186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556663in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.560761in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{1.564860in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{1.568961in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{1.581270in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{1.583619in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.585967in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{1.588314in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{1.593004in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{1.591242in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{1.583035in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.578933in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.568391in}{1.054308in}}%
\pgfpathlineto{\pgfqpoint{1.566047in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.563703in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{1.559011in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.031623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609376in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.613484in}{1.077273in}}%
\pgfpathlineto{\pgfqpoint{1.617592in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{1.629924in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{1.634038in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.636370in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{1.084541in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{1.639780in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.096923in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.627452in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{1.623345in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{1.621022in}{1.095871in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{1.616369in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614040in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{1.078039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506739in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{1.510830in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{1.519016in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{1.523111in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{1.527207in}{0.777799in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{1.536033in}{0.789264in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{1.543130in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{0.815254in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{1.529099in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{1.520908in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{1.518546in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{1.513822in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.511460in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{0.787847in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{0.781761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528433in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{1.536622in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{1.540718in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{1.544815in}{0.966820in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{1.557729in}{0.975966in}}%
\pgfpathlineto{\pgfqpoint{1.560087in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.564799in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{1.558952in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{1.550753in}{1.000351in}}%
\pgfpathlineto{\pgfqpoint{1.546656in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.996940in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{1.535499in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.981153in}}%
\pgfpathlineto{\pgfqpoint{1.530789in}{0.975780in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{0.970355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510524in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{0.859350in}}%
\pgfpathlineto{\pgfqpoint{1.518708in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{1.526896in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.530992in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{0.855091in}}%
\pgfpathlineto{\pgfqpoint{1.537453in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.549276in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.545175in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.532880in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{1.528784in}{0.895439in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.890359in}}%
\pgfpathlineto{\pgfqpoint{1.519968in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{1.517607in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{1.515246in}{0.872349in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.860248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152006in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.156072in}{0.529218in}}%
\pgfpathlineto{\pgfqpoint{1.160137in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{1.164203in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.523218in}}%
\pgfpathlineto{\pgfqpoint{1.172335in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.178818in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{1.183643in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{0.520916in}}%
\pgfpathlineto{\pgfqpoint{1.188458in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{1.190861in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{0.524261in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{1.178681in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{1.174621in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.170561in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.534361in}}%
\pgfpathlineto{\pgfqpoint{1.164093in}{0.533593in}}%
\pgfpathlineto{\pgfqpoint{1.161681in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.532362in}}%
\pgfpathlineto{\pgfqpoint{1.156850in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{1.154429in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.531266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542560in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{1.546656in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{1.550753in}{1.000351in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{1.558952in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{1.571863in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.574216in}{1.012130in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{1.578919in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{1.581270in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{1.568961in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{1.564860in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{1.560761in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{1.551965in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.549615in}{1.017152in}}%
\pgfpathlineto{\pgfqpoint{1.547264in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{1.007172in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.002086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686590in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.690711in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.694833in}{1.106988in}}%
\pgfpathlineto{\pgfqpoint{1.698956in}{1.106311in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.105640in}}%
\pgfpathlineto{\pgfqpoint{1.707205in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.104311in}}%
\pgfpathlineto{\pgfqpoint{1.713635in}{1.106951in}}%
\pgfpathlineto{\pgfqpoint{1.715935in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{1.111935in}}%
\pgfpathlineto{\pgfqpoint{1.720527in}{1.114279in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{1.716859in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.712737in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{1.708616in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{1.698087in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.695793in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{1.693497in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{1.691197in}{1.113534in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.108354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502978in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.507070in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.511164in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.515259in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{1.519355in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{1.523452in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.529911in}{0.707774in}}%
\pgfpathlineto{\pgfqpoint{1.532272in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.534634in}{0.719270in}}%
\pgfpathlineto{\pgfqpoint{1.536996in}{0.725101in}}%
\pgfpathlineto{\pgfqpoint{1.539359in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{1.537621in}{0.737519in}}%
\pgfpathlineto{\pgfqpoint{1.533520in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{1.529420in}{0.738828in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{1.521225in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.517130in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{1.512410in}{0.729150in}}%
\pgfpathlineto{\pgfqpoint{1.510051in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.507692in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{1.505335in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{1.502978in}{0.706201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442780in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{1.450953in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{1.455042in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{1.459132in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{1.463223in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{1.469662in}{0.512784in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{0.516624in}}%
\pgfpathlineto{\pgfqpoint{1.474356in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{0.524770in}}%
\pgfpathlineto{\pgfqpoint{1.479053in}{0.529094in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.477309in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{1.473217in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{1.469126in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{0.535565in}}%
\pgfpathlineto{\pgfqpoint{1.460949in}{0.536122in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.536707in}}%
\pgfpathlineto{\pgfqpoint{1.454514in}{0.532146in}}%
\pgfpathlineto{\pgfqpoint{1.452166in}{0.527789in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.512052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648004in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{1.660351in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.664469in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{1.091181in}}%
\pgfpathlineto{\pgfqpoint{1.672708in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{1.675028in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{1.677346in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{1.679660in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.681973in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{1.684283in}{1.105617in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.682471in}{1.109045in}}%
\pgfpathlineto{\pgfqpoint{1.678353in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{1.670121in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{1.666007in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.112567in}}%
\pgfpathlineto{\pgfqpoint{1.659585in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.654960in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{1.652643in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{1.094729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327074in}{0.482771in}}%
\pgfpathlineto{\pgfqpoint{1.331146in}{0.481666in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{0.479543in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{1.347442in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{1.353879in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.479624in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.481318in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{1.363307in}{0.485051in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.487092in}}%
\pgfpathlineto{\pgfqpoint{1.361588in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.489037in}}%
\pgfpathlineto{\pgfqpoint{1.353445in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.349375in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{1.345306in}{0.492178in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.493284in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{0.491243in}}%
\pgfpathlineto{\pgfqpoint{1.336522in}{0.489320in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.487511in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{0.485818in}}%
\pgfpathlineto{\pgfqpoint{1.329438in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{0.482771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264001in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.272137in}{0.488895in}}%
\pgfpathlineto{\pgfqpoint{1.276206in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{1.280275in}{0.486151in}}%
\pgfpathlineto{\pgfqpoint{1.284345in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{0.483519in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{0.484329in}}%
\pgfpathlineto{\pgfqpoint{1.293172in}{0.485246in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{0.486272in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{0.487408in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{0.488654in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.490012in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.290465in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{1.286401in}{0.495413in}}%
\pgfpathlineto{\pgfqpoint{1.282338in}{0.496834in}}%
\pgfpathlineto{\pgfqpoint{1.278275in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{1.275901in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{1.273525in}{0.495669in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.494526in}}%
\pgfpathlineto{\pgfqpoint{1.268767in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{0.491751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788326in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.792464in}{1.121145in}}%
\pgfpathlineto{\pgfqpoint{1.796603in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{1.800744in}{1.119934in}}%
\pgfpathlineto{\pgfqpoint{1.804886in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.809030in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{1.815429in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.819926in}{1.122130in}}%
\pgfpathlineto{\pgfqpoint{1.822168in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{1.124282in}}%
\pgfpathlineto{\pgfqpoint{1.820265in}{1.124876in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{1.125473in}}%
\pgfpathlineto{\pgfqpoint{1.811986in}{1.126074in}}%
\pgfpathlineto{\pgfqpoint{1.807849in}{1.126679in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{1.126874in}}%
\pgfpathlineto{\pgfqpoint{1.795089in}{1.125747in}}%
\pgfpathlineto{\pgfqpoint{1.792838in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.790584in}{1.123188in}}%
\pgfpathlineto{\pgfqpoint{1.788326in}{1.121757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524690in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.528784in}{0.895439in}}%
\pgfpathlineto{\pgfqpoint{1.532880in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{1.536977in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.545175in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{1.549276in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.558734in}{0.914874in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.920693in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{1.559357in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{1.555254in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{1.551153in}{0.928891in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{1.542953in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{1.534134in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{1.531773in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{1.529412in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{1.527051in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{0.896316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520908in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{1.529099in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{0.815254in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{1.547863in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{1.550230in}{0.826037in}}%
\pgfpathlineto{\pgfqpoint{1.552597in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{1.554964in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{1.551491in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{1.547388in}{0.852723in}}%
\pgfpathlineto{\pgfqpoint{1.543287in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.539188in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{0.855091in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{1.530361in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.525634in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{1.523271in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{1.520908in}{0.818422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176402in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{0.513712in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{1.196737in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.508311in}}%
\pgfpathlineto{\pgfqpoint{1.203215in}{0.508533in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.210430in}{0.509809in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{0.510441in}}%
\pgfpathlineto{\pgfqpoint{1.215227in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.211165in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{0.514787in}}%
\pgfpathlineto{\pgfqpoint{1.203043in}{0.516630in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{1.190861in}{0.522315in}}%
\pgfpathlineto{\pgfqpoint{1.188458in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{0.520916in}}%
\pgfpathlineto{\pgfqpoint{1.183643in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{1.178818in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{0.519341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517130in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{1.521225in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{1.529420in}{0.738828in}}%
\pgfpathlineto{\pgfqpoint{1.533520in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{1.537621in}{0.737519in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{1.546453in}{0.748833in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{1.551185in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{1.555919in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{1.543606in}{0.774961in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.535404in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{1.526578in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{1.524215in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.521853in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.519491in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{1.517130in}{0.740937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595347in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{1.599454in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.603562in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{1.607671in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{1.611781in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{1.615893in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{1.622348in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{1.624689in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{1.627029in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{1.629367in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.631703in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{1.634038in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.629924in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{1.617592in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{1.613484in}{1.077273in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.607042in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{1.604706in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{1.053785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941802in}{0.652770in}}%
\pgfpathlineto{\pgfqpoint{0.945884in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{0.949965in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.954046in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{0.958126in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{0.966285in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{0.968776in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{0.973746in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{0.978700in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.977099in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{0.973026in}{0.642308in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{0.964878in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{0.954250in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{0.949282in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{0.944299in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.652770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966285in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{0.970365in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.621374in}}%
\pgfpathlineto{\pgfqpoint{0.990756in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{0.995719in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{0.998196in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{1.000668in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{1.003137in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{1.001532in}{0.622250in}}%
\pgfpathlineto{\pgfqpoint{0.997461in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{0.993389in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.985245in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.978700in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{0.973746in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{0.968776in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{0.966285in}{0.635423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917305in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{0.667598in}}%
\pgfpathlineto{\pgfqpoint{0.925472in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.929556in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{0.933638in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{0.937720in}{0.655710in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.652770in}}%
\pgfpathlineto{\pgfqpoint{0.944299in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{0.946793in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{0.949282in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{0.954250in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{0.952653in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{0.948577in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{0.944500in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{0.940424in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{0.932269in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.929785in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{0.927297in}{0.671341in}}%
\pgfpathlineto{\pgfqpoint{0.924804in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{0.670817in}}%
\pgfpathlineto{\pgfqpoint{0.919809in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{0.917305in}{0.670602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390122in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{0.480501in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.479811in}}%
\pgfpathlineto{\pgfqpoint{1.406453in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{0.477922in}}%
\pgfpathlineto{\pgfqpoint{1.416974in}{0.480087in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{0.482370in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{0.484774in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.489945in}}%
\pgfpathlineto{\pgfqpoint{1.428707in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{1.424622in}{0.493312in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{0.493939in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{0.494595in}}%
\pgfpathlineto{\pgfqpoint{1.412374in}{0.495282in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.404216in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{0.488811in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538855in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.542953in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{1.551153in}{0.928891in}}%
\pgfpathlineto{\pgfqpoint{1.555254in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{1.559357in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{1.565825in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{1.570551in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.572914in}{0.949192in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{1.573530in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{1.550655in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{1.545936in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{1.543576in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{1.541216in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{0.931419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892793in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{0.896880in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{0.900966in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{0.905051in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.909136in}{0.676644in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{0.917305in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{0.919809in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{0.670817in}}%
\pgfpathlineto{\pgfqpoint{0.924804in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{0.927297in}{0.671341in}}%
\pgfpathlineto{\pgfqpoint{0.929785in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{0.932269in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.928191in}{0.675237in}}%
\pgfpathlineto{\pgfqpoint{0.924113in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{0.920034in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{0.905305in}{0.690202in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.897810in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{0.895303in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.688864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990756in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{0.994833in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{0.998910in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{1.002986in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{1.007062in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.011138in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{1.015214in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.017691in}{0.602271in}}%
\pgfpathlineto{\pgfqpoint{1.020164in}{0.602241in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{1.025100in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{1.027562in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{0.605688in}}%
\pgfpathlineto{\pgfqpoint{1.021883in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{0.611140in}}%
\pgfpathlineto{\pgfqpoint{1.013743in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{1.003137in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.000668in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{0.998196in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{0.995719in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{0.990756in}{0.618612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428707in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{0.492149in}}%
\pgfpathlineto{\pgfqpoint{1.436881in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.491104in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{0.490626in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{0.490178in}}%
\pgfpathlineto{\pgfqpoint{1.453247in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{1.457936in}{0.495682in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.498834in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.505535in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{1.463223in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{1.459132in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{1.455042in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{1.450953in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{1.442780in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{0.508493in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{1.435744in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{1.433398in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{1.431053in}{0.495612in}}%
\pgfpathlineto{\pgfqpoint{1.428707in}{0.492716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749881in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.754014in}{1.114146in}}%
\pgfpathlineto{\pgfqpoint{1.758149in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.762285in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{1.766423in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{1.779257in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.786064in}{1.120224in}}%
\pgfpathlineto{\pgfqpoint{1.788326in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.784189in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{1.780053in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{1.775919in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{1.771786in}{1.124241in}}%
\pgfpathlineto{\pgfqpoint{1.767655in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.761259in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{1.758990in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{1.120599in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{1.118760in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{1.114779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581270in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{1.585375in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.593589in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{1.601809in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.610621in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{1.612969in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.615316in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{1.617661in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{1.615893in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.611781in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{1.607671in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{1.603562in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{1.599454in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{1.593004in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{1.588314in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.585967in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{1.583619in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.581270in}{1.026668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868267in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{0.872356in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{0.876444in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{0.880532in}{0.698139in}}%
\pgfpathlineto{\pgfqpoint{0.884619in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{0.888707in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{0.895303in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{0.897810in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.902810in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{0.905305in}{0.690202in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{0.903715in}{0.693822in}}%
\pgfpathlineto{\pgfqpoint{0.899634in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.895553in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{0.891471in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{0.887389in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.880809in}{0.709062in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{0.875804in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{0.873295in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{0.707670in}}%
\pgfpathlineto{\pgfqpoint{0.868267in}{0.707501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015214in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.023364in}{0.597119in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{1.035588in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{1.039662in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.042132in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.586568in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.049521in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.586885in}}%
\pgfpathlineto{\pgfqpoint{1.054429in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{1.038158in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{1.034090in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.027562in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{1.025100in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{1.020164in}{0.602241in}}%
\pgfpathlineto{\pgfqpoint{1.017691in}{0.602271in}}%
\pgfpathlineto{\pgfqpoint{1.015214in}{0.602388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553013in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{1.565320in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{1.569424in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.573530in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{1.584719in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{1.589436in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{1.591794in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.587684in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{1.575363in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{1.564799in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{1.562443in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.560087in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{1.557729in}{0.975966in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{0.965118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513420in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.517517in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.521616in}{0.669491in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{0.668828in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{1.533920in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{1.538024in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{1.542735in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{1.545093in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{1.552176in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.548068in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{1.543962in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{1.539857in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{1.535754in}{0.700919in}}%
\pgfpathlineto{\pgfqpoint{1.531652in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.525192in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{1.522835in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{1.520478in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.518123in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{0.675533in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.670855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634038in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.638152in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.646385in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{1.654623in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.069265in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.663407in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.665736in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{1.668062in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.087179in}}%
\pgfpathlineto{\pgfqpoint{1.672708in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{1.091181in}}%
\pgfpathlineto{\pgfqpoint{1.664469in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.660351in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{1.084541in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.636370in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{1.634038in}{1.073540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535089in}{0.855091in}}%
\pgfpathlineto{\pgfqpoint{1.539188in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{1.543287in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.547388in}{0.852723in}}%
\pgfpathlineto{\pgfqpoint{1.551491in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{1.566804in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.569172in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.573908in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.569799in}{0.887443in}}%
\pgfpathlineto{\pgfqpoint{1.565692in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{1.557481in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{1.549276in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.537453in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{0.855091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843726in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.847817in}{0.723280in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{0.855998in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{0.864178in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.868267in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{0.707670in}}%
\pgfpathlineto{\pgfqpoint{0.873295in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{0.875804in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{0.880809in}{0.709062in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{0.862887in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{0.851281in}{0.727320in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{0.726964in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{0.726459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567155in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{1.575363in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{1.587684in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{1.591794in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.594151in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.596507in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{1.007431in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{1.603568in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.601809in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{1.593589in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.585375in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.581270in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{1.578919in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{1.574216in}{1.012130in}}%
\pgfpathlineto{\pgfqpoint{1.571863in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.996996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531305in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{1.535404in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.543606in}{0.774961in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{1.551813in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.555919in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.558287in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{1.565394in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.566024in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{1.561915in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{1.557808in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{1.553703in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{0.813057in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{1.543130in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{1.536033in}{0.789264in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{0.777061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200805in}{0.508311in}}%
\pgfpathlineto{\pgfqpoint{1.204873in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{1.213010in}{0.503142in}}%
\pgfpathlineto{\pgfqpoint{1.217079in}{0.501471in}}%
\pgfpathlineto{\pgfqpoint{1.221149in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{0.498412in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.499127in}}%
\pgfpathlineto{\pgfqpoint{1.234820in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{1.239606in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{0.502611in}}%
\pgfpathlineto{\pgfqpoint{1.231478in}{0.504271in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{1.223352in}{0.507671in}}%
\pgfpathlineto{\pgfqpoint{1.219289in}{0.509411in}}%
\pgfpathlineto{\pgfqpoint{1.215227in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{0.510441in}}%
\pgfpathlineto{\pgfqpoint{1.210430in}{0.509809in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{1.203215in}{0.508533in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.508311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039662in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.043736in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.047810in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{1.051883in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{1.055957in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{1.060030in}{0.574328in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.069025in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{1.073934in}{0.571630in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.571792in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.074763in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{1.070697in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.584601in}}%
\pgfpathlineto{\pgfqpoint{1.054429in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.586885in}}%
\pgfpathlineto{\pgfqpoint{1.049521in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.586568in}}%
\pgfpathlineto{\pgfqpoint{1.042132in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{1.039662in}{0.586799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288416in}{0.483519in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.482246in}}%
\pgfpathlineto{\pgfqpoint{1.296560in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{0.479784in}}%
\pgfpathlineto{\pgfqpoint{1.304708in}{0.478596in}}%
\pgfpathlineto{\pgfqpoint{1.308782in}{0.477436in}}%
\pgfpathlineto{\pgfqpoint{1.312858in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.477109in}}%
\pgfpathlineto{\pgfqpoint{1.317603in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{1.319974in}{0.479043in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{1.324709in}{0.481417in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{0.482771in}}%
\pgfpathlineto{\pgfqpoint{1.323004in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.485069in}}%
\pgfpathlineto{\pgfqpoint{1.314864in}{0.486262in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{1.306728in}{0.488733in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.490012in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{0.488654in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{0.487408in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{0.486272in}}%
\pgfpathlineto{\pgfqpoint{1.293172in}{0.485246in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{0.484329in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{0.483519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711332in}{1.104311in}}%
\pgfpathlineto{\pgfqpoint{1.715460in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{1.103001in}}%
\pgfpathlineto{\pgfqpoint{1.723720in}{1.102353in}}%
\pgfpathlineto{\pgfqpoint{1.727852in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.738421in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{1.105614in}}%
\pgfpathlineto{\pgfqpoint{1.743014in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{1.745306in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{1.747595in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.115416in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{1.116057in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.733359in}{1.117353in}}%
\pgfpathlineto{\pgfqpoint{1.729232in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{1.720527in}{1.114279in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{1.111935in}}%
\pgfpathlineto{\pgfqpoint{1.715935in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{1.713635in}{1.106951in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.104311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351519in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{0.475650in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.474750in}}%
\pgfpathlineto{\pgfqpoint{1.363755in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{0.472228in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471446in}}%
\pgfpathlineto{\pgfqpoint{1.378356in}{0.472914in}}%
\pgfpathlineto{\pgfqpoint{1.380711in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{1.383065in}{0.476189in}}%
\pgfpathlineto{\pgfqpoint{1.385418in}{0.478000in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{0.479926in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{1.386042in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.483558in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{0.484396in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{0.487092in}}%
\pgfpathlineto{\pgfqpoint{1.363307in}{0.485051in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.481318in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.479624in}}%
\pgfpathlineto{\pgfqpoint{1.353879in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819170in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{0.823264in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{0.831450in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{0.839634in}{0.729646in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{0.726964in}}%
\pgfpathlineto{\pgfqpoint{0.851281in}{0.727320in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{0.854716in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{0.846543in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{0.741772in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{0.745028in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{0.748291in}}%
\pgfpathlineto{\pgfqpoint{0.831773in}{0.747687in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{0.746683in}}%
\pgfpathlineto{\pgfqpoint{0.824223in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{0.821699in}{0.745947in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{0.745679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672708in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{1.676830in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{1.685077in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.689203in}{1.087768in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.697458in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.699777in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{1.702093in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{1.704407in}{1.095807in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{1.709026in}{1.101573in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.104311in}}%
\pgfpathlineto{\pgfqpoint{1.707205in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{1.105640in}}%
\pgfpathlineto{\pgfqpoint{1.698956in}{1.106311in}}%
\pgfpathlineto{\pgfqpoint{1.694833in}{1.106988in}}%
\pgfpathlineto{\pgfqpoint{1.690711in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.686590in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.684283in}{1.105617in}}%
\pgfpathlineto{\pgfqpoint{1.681973in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{1.679660in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.677346in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{1.675028in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{1.672708in}{1.090488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481403in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.485498in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{1.489595in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.532420in}}%
\pgfpathlineto{\pgfqpoint{1.497793in}{0.532080in}}%
\pgfpathlineto{\pgfqpoint{1.501894in}{0.531767in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.508350in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{1.510704in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{1.515418in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{1.517780in}{0.556950in}}%
\pgfpathlineto{\pgfqpoint{1.520147in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{1.511945in}{0.564658in}}%
\pgfpathlineto{\pgfqpoint{1.507849in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.503755in}{0.566985in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{1.493188in}{0.560909in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{1.488463in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{1.483754in}{0.538325in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{0.533605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527551in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.531652in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.535754in}{0.700919in}}%
\pgfpathlineto{\pgfqpoint{1.539857in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{1.543962in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{1.548068in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{1.552176in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.554539in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{1.559268in}{0.715923in}}%
\pgfpathlineto{\pgfqpoint{1.561634in}{0.721757in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.562257in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{1.558147in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{1.539359in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{1.536996in}{0.725101in}}%
\pgfpathlineto{\pgfqpoint{1.534634in}{0.719270in}}%
\pgfpathlineto{\pgfqpoint{1.532272in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.529911in}{0.707774in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.702124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794602in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{0.798697in}{0.761854in}}%
\pgfpathlineto{\pgfqpoint{0.802793in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{0.806888in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.810982in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{0.815076in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{0.821699in}{0.745947in}}%
\pgfpathlineto{\pgfqpoint{0.824223in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{0.746683in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{0.831773in}{0.747687in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{0.748291in}}%
\pgfpathlineto{\pgfqpoint{0.830194in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{0.826106in}{0.754833in}}%
\pgfpathlineto{\pgfqpoint{0.822017in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{0.817928in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{0.807234in}{0.767336in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{0.766251in}}%
\pgfpathlineto{\pgfqpoint{0.799666in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{0.797136in}{0.765422in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.765103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064103in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.068176in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{1.072248in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.076321in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.090994in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{1.093447in}{0.557325in}}%
\pgfpathlineto{\pgfqpoint{1.095896in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.098342in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{1.100784in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.557658in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.562370in}}%
\pgfpathlineto{\pgfqpoint{1.091027in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{1.086961in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{1.082895in}{0.569596in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.571792in}}%
\pgfpathlineto{\pgfqpoint{1.073934in}{0.571630in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{1.069025in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{0.571893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467317in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{0.508697in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{1.479605in}{0.507999in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{0.507694in}}%
\pgfpathlineto{\pgfqpoint{1.487805in}{0.507416in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{1.494254in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{1.498948in}{0.518639in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{0.522758in}}%
\pgfpathlineto{\pgfqpoint{1.503647in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.501894in}{0.531767in}}%
\pgfpathlineto{\pgfqpoint{1.497793in}{0.532080in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.532420in}}%
\pgfpathlineto{\pgfqpoint{1.489595in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{1.485498in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.479053in}{0.529094in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{0.524770in}}%
\pgfpathlineto{\pgfqpoint{1.474356in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{0.516624in}}%
\pgfpathlineto{\pgfqpoint{1.469662in}{0.512784in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{0.509089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549276in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{1.557481in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{1.565692in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{1.569799in}{0.887443in}}%
\pgfpathlineto{\pgfqpoint{1.573908in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.576276in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{1.578644in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{1.583379in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.923429in}}%
\pgfpathlineto{\pgfqpoint{1.575782in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{1.567567in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{1.561098in}{0.920693in}}%
\pgfpathlineto{\pgfqpoint{1.558734in}{0.914874in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{1.549276in}{0.891266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770022in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.774119in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{0.778216in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.782313in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{0.786410in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{0.797136in}{0.765422in}}%
\pgfpathlineto{\pgfqpoint{0.799666in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{0.766251in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{0.807234in}{0.767336in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{0.801568in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{0.797478in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{0.793386in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{0.785203in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{0.782683in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{0.780158in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.785473in}}%
\pgfpathlineto{\pgfqpoint{0.772562in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{0.770022in}{0.784674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813175in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{1.817321in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{1.821468in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{1.825617in}{1.116392in}}%
\pgfpathlineto{\pgfqpoint{1.829767in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.840322in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.842568in}{1.117423in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.118648in}}%
\pgfpathlineto{\pgfqpoint{1.847049in}{1.119773in}}%
\pgfpathlineto{\pgfqpoint{1.849283in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{1.121370in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{1.121945in}}%
\pgfpathlineto{\pgfqpoint{1.836839in}{1.122524in}}%
\pgfpathlineto{\pgfqpoint{1.832693in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{1.828549in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{1.124282in}}%
\pgfpathlineto{\pgfqpoint{1.822168in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{1.819926in}{1.122130in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.815429in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{1.118145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545496in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{0.813057in}}%
\pgfpathlineto{\pgfqpoint{1.553703in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{1.557808in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{1.561915in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{1.566024in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.572504in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.574874in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{1.577245in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{1.581987in}{0.840358in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.563806in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{1.554964in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{1.552597in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{1.550230in}{0.826037in}}%
\pgfpathlineto{\pgfqpoint{1.547863in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.813772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620006in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{1.624120in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{1.047746in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{1.640589in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.649394in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{1.651734in}{1.057460in}}%
\pgfpathlineto{\pgfqpoint{1.654073in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.069265in}}%
\pgfpathlineto{\pgfqpoint{1.654623in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{1.646385in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.638152in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{1.634038in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.631703in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{1.629367in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.627029in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{1.624689in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{1.622348in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.049212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088538in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.100755in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{1.104827in}{0.548684in}}%
\pgfpathlineto{\pgfqpoint{1.108899in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{0.543843in}}%
\pgfpathlineto{\pgfqpoint{1.120307in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.122746in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{1.125182in}{0.543856in}}%
\pgfpathlineto{\pgfqpoint{1.127615in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.123550in}{0.546263in}}%
\pgfpathlineto{\pgfqpoint{1.119484in}{0.548498in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{0.550755in}}%
\pgfpathlineto{\pgfqpoint{1.111354in}{0.553034in}}%
\pgfpathlineto{\pgfqpoint{1.107289in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{0.557658in}}%
\pgfpathlineto{\pgfqpoint{1.100784in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{1.098342in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{1.095896in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.093447in}{0.557325in}}%
\pgfpathlineto{\pgfqpoint{1.090994in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{0.557713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541723in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{1.558147in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{1.562257in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.568736in}{0.739503in}}%
\pgfpathlineto{\pgfqpoint{1.571105in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{1.573474in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{1.578215in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.580586in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{1.572358in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.568246in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.564136in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{1.555919in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{1.551185in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{1.546453in}{0.748833in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{0.736894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745432in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{0.749531in}{0.801052in}}%
\pgfpathlineto{\pgfqpoint{0.753629in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{0.757728in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{0.765924in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{0.770022in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.772562in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.785473in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{0.780158in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{0.782683in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{0.785203in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{0.781111in}{0.791122in}}%
\pgfpathlineto{\pgfqpoint{0.777019in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{0.772926in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.768833in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{0.758121in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{0.753057in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{0.750519in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{0.747977in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{0.745432in}{0.804332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225219in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.233361in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{1.237432in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{1.245577in}{0.490518in}}%
\pgfpathlineto{\pgfqpoint{1.249650in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.252047in}{0.489249in}}%
\pgfpathlineto{\pgfqpoint{1.254443in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{1.256835in}{0.489936in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.490435in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{0.491040in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{0.493220in}}%
\pgfpathlineto{\pgfqpoint{1.255867in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{1.251801in}{0.496241in}}%
\pgfpathlineto{\pgfqpoint{1.247735in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{1.243670in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{1.239606in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{1.234820in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.499127in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{0.498412in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{0.498208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{1.567567in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{1.575782in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{0.923429in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.590480in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{1.592847in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{0.939109in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{1.599943in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.598192in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.589966in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{1.585855in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{0.959507in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{1.572914in}{0.949192in}}%
\pgfpathlineto{\pgfqpoint{1.570551in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{1.565825in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.926475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720834in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{0.724934in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{0.729034in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{0.733133in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.737233in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{0.741332in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{0.745432in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{0.747977in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{0.750519in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{0.753057in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{0.758121in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{0.756553in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{0.748365in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{0.740177in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{0.736082in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{0.731014in}{0.826227in}}%
\pgfpathlineto{\pgfqpoint{0.728475in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{0.725932in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{0.723385in}{0.824487in}}%
\pgfpathlineto{\pgfqpoint{0.720834in}{0.824018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414626in}{0.477922in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{1.426895in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.430988in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{0.475368in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.441523in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.443869in}{0.479403in}}%
\pgfpathlineto{\pgfqpoint{1.446214in}{0.481810in}}%
\pgfpathlineto{\pgfqpoint{1.448558in}{0.484337in}}%
\pgfpathlineto{\pgfqpoint{1.450903in}{0.486987in}}%
\pgfpathlineto{\pgfqpoint{1.453247in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{0.490178in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{0.490626in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.491104in}}%
\pgfpathlineto{\pgfqpoint{1.436881in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{0.492149in}}%
\pgfpathlineto{\pgfqpoint{1.428707in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.489945in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{0.484774in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{0.482370in}}%
\pgfpathlineto{\pgfqpoint{1.416974in}{0.480087in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{0.477922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605920in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.610033in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{1.614147in}{1.020528in}}%
\pgfpathlineto{\pgfqpoint{1.618263in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{1.622379in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{1.626497in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.632969in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.642364in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.640589in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{1.047746in}}%
\pgfpathlineto{\pgfqpoint{1.624120in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{1.617661in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{1.615316in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{1.612969in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.610621in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{1.022013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774702in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{1.787130in}{1.109233in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{1.799571in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.109491in}}%
\pgfpathlineto{\pgfqpoint{1.804120in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{1.806389in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{1.114985in}}%
\pgfpathlineto{\pgfqpoint{1.810917in}{1.116615in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{1.809030in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{1.804886in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.800744in}{1.119934in}}%
\pgfpathlineto{\pgfqpoint{1.796603in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{1.792464in}{1.121145in}}%
\pgfpathlineto{\pgfqpoint{1.788326in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.786064in}{1.120224in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.779257in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.111044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112971in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{1.117043in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{1.121115in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.129259in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{1.133331in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{1.137404in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{1.139845in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{1.144719in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{1.147151in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{0.531098in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.147941in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{1.143876in}{0.535434in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{1.135745in}{0.539696in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{1.127615in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.125182in}{0.543856in}}%
\pgfpathlineto{\pgfqpoint{1.122746in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{1.120307in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{0.543843in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.544301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312858in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.316934in}{0.475203in}}%
\pgfpathlineto{\pgfqpoint{1.321012in}{0.474129in}}%
\pgfpathlineto{\pgfqpoint{1.325090in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{0.471082in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.470124in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.470925in}}%
\pgfpathlineto{\pgfqpoint{1.342066in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{1.344431in}{0.472855in}}%
\pgfpathlineto{\pgfqpoint{1.346795in}{0.473985in}}%
\pgfpathlineto{\pgfqpoint{1.349158in}{0.475226in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{1.347442in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{0.479543in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{1.331146in}{0.481666in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{0.482771in}}%
\pgfpathlineto{\pgfqpoint{1.324709in}{0.481417in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{1.319974in}{0.479043in}}%
\pgfpathlineto{\pgfqpoint{1.317603in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.477109in}}%
\pgfpathlineto{\pgfqpoint{1.312858in}{0.476305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577637in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{0.959507in}}%
\pgfpathlineto{\pgfqpoint{1.585855in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{1.589966in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.598192in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{0.961306in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{0.966728in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.612361in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.604130in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{1.595905in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{1.591794in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.589436in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{1.584719in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{0.960276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658744in}{1.069265in}}%
\pgfpathlineto{\pgfqpoint{1.662866in}{1.068574in}}%
\pgfpathlineto{\pgfqpoint{1.666989in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{1.671114in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{1.675240in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{1.679368in}{1.065875in}}%
\pgfpathlineto{\pgfqpoint{1.683496in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.685829in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{1.688159in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.692813in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{1.695137in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{1.697458in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.689203in}{1.087768in}}%
\pgfpathlineto{\pgfqpoint{1.685077in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{1.676830in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.672708in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.087179in}}%
\pgfpathlineto{\pgfqpoint{1.668062in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{1.665736in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{1.663407in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.069265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453247in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.457343in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{1.465538in}{0.488681in}}%
\pgfpathlineto{\pgfqpoint{1.469638in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{1.473739in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.480186in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.482530in}{0.493785in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{0.496934in}}%
\pgfpathlineto{\pgfqpoint{1.487218in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{1.487805in}{0.507416in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{0.507694in}}%
\pgfpathlineto{\pgfqpoint{1.479605in}{0.507999in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{0.508697in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.505535in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.498834in}}%
\pgfpathlineto{\pgfqpoint{1.457936in}{0.495682in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{1.453247in}{0.489760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559700in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.563806in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{0.858610in}}%
\pgfpathlineto{\pgfqpoint{1.591474in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{1.596217in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{1.594472in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{1.590356in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{1.582129in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.578018in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{1.573908in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.569172in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{1.566804in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{0.850494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591794in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.595905in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{1.604130in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.612361in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{1.621196in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.623552in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{1.625908in}{1.007992in}}%
\pgfpathlineto{\pgfqpoint{1.628263in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.626497in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{1.622379in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{1.618263in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{1.614147in}{1.020528in}}%
\pgfpathlineto{\pgfqpoint{1.610033in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{1.605920in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.603568in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{1.007431in}}%
\pgfpathlineto{\pgfqpoint{1.596507in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.594151in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.591794in}{0.992250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538024in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{1.542130in}{0.666323in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{1.550345in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.554455in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{1.565039in}{0.668727in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{1.572125in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{0.690426in}}%
\pgfpathlineto{\pgfqpoint{1.576855in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{1.572738in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{1.568622in}{0.696872in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.552176in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{1.545093in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{1.542735in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{1.538024in}{0.666925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555919in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{1.564136in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{1.568246in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.572358in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{1.580586in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.582957in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{1.585330in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.587702in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{0.794070in}}%
\pgfpathlineto{\pgfqpoint{1.592448in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.590704in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.582471in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.578357in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.574244in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{1.565394in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{1.558287in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{1.555919in}{0.773026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376000in}{0.471446in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{0.470694in}}%
\pgfpathlineto{\pgfqpoint{1.384170in}{0.469972in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{1.392344in}{0.468616in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{1.400524in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{1.402876in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{0.470433in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.409928in}{0.473945in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{0.475875in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{0.477922in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{1.406453in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.479811in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{0.480501in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{1.390122in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{0.479926in}}%
\pgfpathlineto{\pgfqpoint{1.385418in}{0.478000in}}%
\pgfpathlineto{\pgfqpoint{1.383065in}{0.476189in}}%
\pgfpathlineto{\pgfqpoint{1.380711in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{1.378356in}{0.472914in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736120in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{1.099809in}}%
\pgfpathlineto{\pgfqpoint{1.744394in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{1.748532in}{1.098564in}}%
\pgfpathlineto{\pgfqpoint{1.752672in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.756813in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{1.760956in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.763255in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{1.765551in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{1.770133in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{1.772419in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{1.766423in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{1.762285in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{1.758149in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.754014in}{1.114146in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.747595in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{1.745306in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{1.743014in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{1.105614in}}%
\pgfpathlineto{\pgfqpoint{1.738421in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.100438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697458in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{1.722255in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.724572in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{1.726888in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{1.729200in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{1.731510in}{1.094871in}}%
\pgfpathlineto{\pgfqpoint{1.733816in}{1.097703in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.727852in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.723720in}{1.102353in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{1.103001in}}%
\pgfpathlineto{\pgfqpoint{1.715460in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.104311in}}%
\pgfpathlineto{\pgfqpoint{1.709026in}{1.101573in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{1.704407in}{1.095807in}}%
\pgfpathlineto{\pgfqpoint{1.702093in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{1.699777in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{1.697458in}{1.086441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376992in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.381054in}{0.668029in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.389186in}{0.670987in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.403744in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{1.406072in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{1.408414in}{0.676873in}}%
\pgfpathlineto{\pgfqpoint{1.410758in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.411380in}{0.691370in}}%
\pgfpathlineto{\pgfqpoint{1.407313in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{1.399183in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.395119in}{0.695562in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{1.384024in}{0.681500in}}%
\pgfpathlineto{\pgfqpoint{1.381680in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{1.379336in}{0.672197in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.667954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552176in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.568622in}{0.696872in}}%
\pgfpathlineto{\pgfqpoint{1.572738in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{1.576855in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{1.579222in}{0.701744in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{1.583958in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{0.719118in}}%
\pgfpathlineto{\pgfqpoint{1.588698in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{0.731711in}}%
\pgfpathlineto{\pgfqpoint{1.578711in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.570481in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{1.561634in}{0.721757in}}%
\pgfpathlineto{\pgfqpoint{1.559268in}{0.715923in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{1.554539in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.552176in}{0.698740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505997in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.510102in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.518317in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{1.533005in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.535360in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{0.544453in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{1.542436in}{0.554777in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{1.540686in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{1.536574in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{1.532464in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{0.561901in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{1.520147in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.517780in}{0.556950in}}%
\pgfpathlineto{\pgfqpoint{1.515418in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{1.510704in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{1.508350in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{0.531482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137404in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{1.141476in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.145549in}{0.527682in}}%
\pgfpathlineto{\pgfqpoint{1.149621in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{1.153694in}{0.523762in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{1.161841in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.164275in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{0.519353in}}%
\pgfpathlineto{\pgfqpoint{1.169134in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.171560in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.519197in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.172335in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.523218in}}%
\pgfpathlineto{\pgfqpoint{1.164203in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{1.160137in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{1.156072in}{0.529218in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{0.531098in}}%
\pgfpathlineto{\pgfqpoint{1.147151in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{1.144719in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{1.139845in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{1.137404in}{0.531698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249650in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.253723in}{0.487630in}}%
\pgfpathlineto{\pgfqpoint{1.257798in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{1.261873in}{0.484852in}}%
\pgfpathlineto{\pgfqpoint{1.265948in}{0.483504in}}%
\pgfpathlineto{\pgfqpoint{1.270024in}{0.482183in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.276492in}{0.481067in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{0.481732in}}%
\pgfpathlineto{\pgfqpoint{1.283653in}{0.482222in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{0.483519in}}%
\pgfpathlineto{\pgfqpoint{1.284345in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{1.280275in}{0.486151in}}%
\pgfpathlineto{\pgfqpoint{1.276206in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{1.272137in}{0.488895in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.264001in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{0.491040in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.490435in}}%
\pgfpathlineto{\pgfqpoint{1.256835in}{0.489936in}}%
\pgfpathlineto{\pgfqpoint{1.254443in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{1.252047in}{0.489249in}}%
\pgfpathlineto{\pgfqpoint{1.249650in}{0.489060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573908in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.578018in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{1.582129in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{1.590356in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{1.594472in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{1.600960in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{1.603331in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{1.608073in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.610444in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{1.612814in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{1.604575in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.600458in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.596342in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{1.592227in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{1.583379in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{1.578644in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.576276in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{1.573908in}{0.886720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838071in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.842226in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.846381in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.850538in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{1.854696in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{1.858856in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{1.114078in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{1.115300in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.874207in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{1.870050in}{1.117997in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{1.118550in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{1.857585in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{1.849283in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.847049in}{1.119773in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.118648in}}%
\pgfpathlineto{\pgfqpoint{1.842568in}{1.117423in}}%
\pgfpathlineto{\pgfqpoint{1.840322in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.114672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644709in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.648831in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{1.652954in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{1.657078in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{1.042171in}}%
\pgfpathlineto{\pgfqpoint{1.665331in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{1.671803in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{1.683496in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.679368in}{1.065875in}}%
\pgfpathlineto{\pgfqpoint{1.675240in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{1.671114in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{1.666989in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{1.662866in}{1.068574in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.069265in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{1.654073in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{1.651734in}{1.057460in}}%
\pgfpathlineto{\pgfqpoint{1.649394in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{1.044900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491908in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.500118in}{0.506755in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{0.506454in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.518906in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{1.521253in}{0.513725in}}%
\pgfpathlineto{\pgfqpoint{1.523601in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.525950in}{0.521740in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{1.518317in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.510102in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.503647in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{0.522758in}}%
\pgfpathlineto{\pgfqpoint{1.498948in}{0.518639in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{1.494254in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.507167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570133in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.574244in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{1.578357in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.582471in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.590704in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.597196in}{0.812441in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{1.604320in}{0.830790in}}%
\pgfpathlineto{\pgfqpoint{1.606695in}{0.836891in}}%
\pgfpathlineto{\pgfqpoint{1.609070in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{1.604947in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{1.596708in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{1.592590in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.581987in}{0.840358in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{1.577245in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{1.574874in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{1.572504in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{0.809737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566368in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.570481in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.578711in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{1.582829in}{0.731711in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{1.593440in}{0.736851in}}%
\pgfpathlineto{\pgfqpoint{1.595812in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{1.600559in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{0.767775in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.588820in}{0.768678in}}%
\pgfpathlineto{\pgfqpoint{1.584702in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{1.580586in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.578215in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.575844in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{1.573474in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{1.571105in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{1.568736in}{0.739503in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{0.733552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588114in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.592227in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{1.596342in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{1.600458in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.604575in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{1.612814in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{1.617553in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{1.619922in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{1.622290in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{1.627025in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{1.622902in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{0.953089in}}%
\pgfpathlineto{\pgfqpoint{1.614660in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.610541in}{0.954438in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.599943in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{0.939109in}}%
\pgfpathlineto{\pgfqpoint{1.592847in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{1.590480in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.921981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161841in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.165914in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{1.169988in}{0.516211in}}%
\pgfpathlineto{\pgfqpoint{1.174062in}{0.514385in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{0.512583in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{0.510807in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{1.188712in}{0.508688in}}%
\pgfpathlineto{\pgfqpoint{1.191136in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{1.193558in}{0.508244in}}%
\pgfpathlineto{\pgfqpoint{1.195976in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.508311in}}%
\pgfpathlineto{\pgfqpoint{1.196737in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{0.513712in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.519197in}}%
\pgfpathlineto{\pgfqpoint{1.171560in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{1.169134in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{0.519353in}}%
\pgfpathlineto{\pgfqpoint{1.164275in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.161841in}{0.519938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337330in}{0.470124in}}%
\pgfpathlineto{\pgfqpoint{1.341412in}{0.469195in}}%
\pgfpathlineto{\pgfqpoint{1.345496in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.467424in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.466582in}}%
\pgfpathlineto{\pgfqpoint{1.357751in}{0.465769in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.466698in}}%
\pgfpathlineto{\pgfqpoint{1.368925in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471446in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{0.472228in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{1.363755in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.474750in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{0.475650in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{1.349158in}{0.475226in}}%
\pgfpathlineto{\pgfqpoint{1.346795in}{0.473985in}}%
\pgfpathlineto{\pgfqpoint{1.344431in}{0.472855in}}%
\pgfpathlineto{\pgfqpoint{1.342066in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.470925in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.470124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630616in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.634737in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{1.638859in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{1.642982in}{1.015596in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{1.651233in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{1.018336in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{1.664766in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{1.667113in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{1.665331in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{1.042171in}}%
\pgfpathlineto{\pgfqpoint{1.657078in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{1.652954in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{1.648831in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.642364in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{1.632969in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.017660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799571in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{1.106878in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{1.812023in}{1.105724in}}%
\pgfpathlineto{\pgfqpoint{1.816177in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{1.820332in}{1.104588in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{1.829031in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{1.109797in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.829767in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{1.825617in}{1.116392in}}%
\pgfpathlineto{\pgfqpoint{1.821468in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{1.817321in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{1.810917in}{1.116615in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{1.114985in}}%
\pgfpathlineto{\pgfqpoint{1.806389in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{1.804120in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.109491in}}%
\pgfpathlineto{\pgfqpoint{1.799571in}{1.107460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602307in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{1.610541in}{0.954438in}}%
\pgfpathlineto{\pgfqpoint{1.614660in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{0.953089in}}%
\pgfpathlineto{\pgfqpoint{1.622902in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{1.627025in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{1.629391in}{0.957258in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{0.968047in}}%
\pgfpathlineto{\pgfqpoint{1.636486in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{1.638849in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.637085in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.632961in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.628839in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.624717in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{1.620597in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{0.966728in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{0.961306in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.955831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683496in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{1.691757in}{1.063915in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{1.700024in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.715286in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{1.719934in}{1.079282in}}%
\pgfpathlineto{\pgfqpoint{1.722255in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{1.697458in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.695137in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{1.692813in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.688159in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{1.685829in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{1.683496in}{1.065215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616479in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.620597in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.624717in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{1.628839in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.632961in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.637085in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{1.645932in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{1.653005in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{1.651233in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{1.642982in}{1.015596in}}%
\pgfpathlineto{\pgfqpoint{1.638859in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{1.634737in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.628263in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.625908in}{1.007992in}}%
\pgfpathlineto{\pgfqpoint{1.623552in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{1.621196in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{0.987853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439178in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.474554in}}%
\pgfpathlineto{\pgfqpoint{1.447374in}{0.474191in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{0.473857in}}%
\pgfpathlineto{\pgfqpoint{1.455575in}{0.473553in}}%
\pgfpathlineto{\pgfqpoint{1.459679in}{0.473278in}}%
\pgfpathlineto{\pgfqpoint{1.463784in}{0.473032in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{0.475206in}}%
\pgfpathlineto{\pgfqpoint{1.468470in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.482439in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.473739in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{1.469638in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{1.465538in}{0.488681in}}%
\pgfpathlineto{\pgfqpoint{1.461439in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{1.457343in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.453247in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.450903in}{0.486987in}}%
\pgfpathlineto{\pgfqpoint{1.448558in}{0.484337in}}%
\pgfpathlineto{\pgfqpoint{1.446214in}{0.481810in}}%
\pgfpathlineto{\pgfqpoint{1.443869in}{0.479403in}}%
\pgfpathlineto{\pgfqpoint{1.441523in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{0.474946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584359in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{1.592590in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{1.596708in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{1.604947in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{1.609070in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{1.611445in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.616195in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.619195in}{0.879699in}}%
\pgfpathlineto{\pgfqpoint{1.615071in}{0.880267in}}%
\pgfpathlineto{\pgfqpoint{1.610948in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{0.882056in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{1.596217in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{1.591474in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{0.858610in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{0.846456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902201in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.906291in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{0.910381in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{0.926738in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{0.929258in}{0.653823in}}%
\pgfpathlineto{\pgfqpoint{0.931775in}{0.653460in}}%
\pgfpathlineto{\pgfqpoint{0.934288in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{0.936796in}{0.652962in}}%
\pgfpathlineto{\pgfqpoint{0.939301in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.652770in}}%
\pgfpathlineto{\pgfqpoint{0.937720in}{0.655710in}}%
\pgfpathlineto{\pgfqpoint{0.933638in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{0.929556in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{0.925472in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{0.667598in}}%
\pgfpathlineto{\pgfqpoint{0.917305in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{0.914798in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{0.912286in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{0.670846in}}%
\pgfpathlineto{\pgfqpoint{0.907251in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{0.904728in}{0.671378in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.671753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926738in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{0.930826in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{0.934914in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{0.645688in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{0.947175in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{0.963791in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{0.966285in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{0.958126in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.954046in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{0.949965in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.945884in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.652770in}}%
\pgfpathlineto{\pgfqpoint{0.939301in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{0.936796in}{0.652962in}}%
\pgfpathlineto{\pgfqpoint{0.934288in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{0.931775in}{0.653460in}}%
\pgfpathlineto{\pgfqpoint{0.929258in}{0.653823in}}%
\pgfpathlineto{\pgfqpoint{0.926738in}{0.654260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274101in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.479625in}}%
\pgfpathlineto{\pgfqpoint{1.282257in}{0.478388in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{0.477178in}}%
\pgfpathlineto{\pgfqpoint{1.290415in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.474843in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.473718in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{0.473887in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.474160in}}%
\pgfpathlineto{\pgfqpoint{1.305726in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{1.308105in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{1.310483in}{0.475609in}}%
\pgfpathlineto{\pgfqpoint{1.312858in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.308782in}{0.477436in}}%
\pgfpathlineto{\pgfqpoint{1.304708in}{0.478596in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{0.479784in}}%
\pgfpathlineto{\pgfqpoint{1.296560in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.482246in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{0.483519in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{1.283653in}{0.482222in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{0.481732in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{1.276492in}{0.481067in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.480890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877650in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{0.885835in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{0.894019in}{0.677681in}}%
\pgfpathlineto{\pgfqpoint{0.898110in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.904728in}{0.671378in}}%
\pgfpathlineto{\pgfqpoint{0.907251in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{0.670846in}}%
\pgfpathlineto{\pgfqpoint{0.912286in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{0.914798in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{0.917305in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{0.909136in}{0.676644in}}%
\pgfpathlineto{\pgfqpoint{0.905051in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.900966in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{0.896880in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{0.688846in}}%
\pgfpathlineto{\pgfqpoint{0.885240in}{0.688946in}}%
\pgfpathlineto{\pgfqpoint{0.882714in}{0.689117in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.689670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951262in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.955348in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{0.959433in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{0.963519in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{0.971689in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{0.975773in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.980783in}{0.619719in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{0.619321in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{0.619003in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{0.618767in}}%
\pgfpathlineto{\pgfqpoint{0.990756in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.621374in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{0.970365in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{0.966285in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{0.963791in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{0.637242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580586in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.584702in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{1.588820in}{0.768678in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{0.767775in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.607683in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.612435in}{0.785195in}}%
\pgfpathlineto{\pgfqpoint{1.614812in}{0.791296in}}%
\pgfpathlineto{\pgfqpoint{1.617189in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{1.615438in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{1.611312in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{1.607187in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{0.805313in}}%
\pgfpathlineto{\pgfqpoint{1.598942in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.592448in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{0.794070in}}%
\pgfpathlineto{\pgfqpoint{1.587702in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{1.585330in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.582957in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{1.580586in}{0.769655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853086in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{0.861275in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{0.865369in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{0.869463in}{0.695727in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{0.882714in}{0.689117in}}%
\pgfpathlineto{\pgfqpoint{0.885240in}{0.688946in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{0.688846in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{0.888707in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{0.884619in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{0.880532in}{0.698139in}}%
\pgfpathlineto{\pgfqpoint{0.876444in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{0.872356in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{0.868267in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{0.865747in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{0.863222in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.707957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760956in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.765100in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{1.769245in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{1.773391in}{1.094945in}}%
\pgfpathlineto{\pgfqpoint{1.777539in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{1.781689in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.788136in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{1.790430in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{1.799571in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.787130in}{1.109233in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{1.772419in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{1.770133in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{1.765551in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{1.763255in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{1.760956in}{1.096734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562680in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{1.566794in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{1.575028in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.579148in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{1.583269in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{1.587391in}{0.661013in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.596855in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{0.694976in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{0.695316in}}%
\pgfpathlineto{\pgfqpoint{1.580974in}{0.695675in}}%
\pgfpathlineto{\pgfqpoint{1.576855in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{0.690426in}}%
\pgfpathlineto{\pgfqpoint{1.572125in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{1.565039in}{0.668727in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{0.663591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722255in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.726392in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{1.080734in}}%
\pgfpathlineto{\pgfqpoint{1.738812in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.749416in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.751730in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.756349in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{1.758654in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{1.760956in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.756813in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{1.752672in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.748532in}{1.098564in}}%
\pgfpathlineto{\pgfqpoint{1.744394in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{1.099809in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.733816in}{1.097703in}}%
\pgfpathlineto{\pgfqpoint{1.731510in}{1.094871in}}%
\pgfpathlineto{\pgfqpoint{1.729200in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{1.726888in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{1.724572in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{1.722255in}{1.082588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975773in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{0.983941in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{0.610075in}}%
\pgfpathlineto{\pgfqpoint{0.996191in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.007761in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{1.010249in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{1.015214in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.011138in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{1.007062in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.002986in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{0.998910in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{0.994833in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{0.990756in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{0.618767in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{0.619003in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{0.619321in}}%
\pgfpathlineto{\pgfqpoint{0.980783in}{0.619719in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.975773in}{0.620752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400524in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.466803in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{0.466257in}}%
\pgfpathlineto{\pgfqpoint{1.412803in}{0.465742in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{0.464798in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{1.427443in}{0.465847in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{1.432139in}{0.469141in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{0.470960in}}%
\pgfpathlineto{\pgfqpoint{1.436832in}{0.472895in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{0.475368in}}%
\pgfpathlineto{\pgfqpoint{1.430988in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{1.426895in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.414626in}{0.477922in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{0.475875in}}%
\pgfpathlineto{\pgfqpoint{1.409928in}{0.473945in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{0.470433in}}%
\pgfpathlineto{\pgfqpoint{1.402876in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{1.400524in}{0.467378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477843in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.481947in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.487464in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.494272in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{0.487079in}}%
\pgfpathlineto{\pgfqpoint{1.502498in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{1.504840in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{1.507183in}{0.492923in}}%
\pgfpathlineto{\pgfqpoint{1.509526in}{0.496067in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{0.502736in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{0.506454in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{1.500118in}{0.506755in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.487218in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{0.496934in}}%
\pgfpathlineto{\pgfqpoint{1.482530in}{0.493785in}}%
\pgfpathlineto{\pgfqpoint{1.480186in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.487864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828507in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{0.832605in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{0.840798in}{0.717223in}}%
\pgfpathlineto{\pgfqpoint{0.844894in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{0.863222in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{0.865747in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{0.868267in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{0.864178in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{0.855998in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{0.847817in}{0.723280in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.841199in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{0.838669in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{0.836134in}{0.726211in}}%
\pgfpathlineto{\pgfqpoint{0.833596in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{0.831054in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{0.726560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186285in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{1.190360in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{1.194436in}{0.505628in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.503952in}}%
\pgfpathlineto{\pgfqpoint{1.202588in}{0.502302in}}%
\pgfpathlineto{\pgfqpoint{1.206664in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{0.499079in}}%
\pgfpathlineto{\pgfqpoint{1.213161in}{0.498689in}}%
\pgfpathlineto{\pgfqpoint{1.215578in}{0.498396in}}%
\pgfpathlineto{\pgfqpoint{1.217992in}{0.498200in}}%
\pgfpathlineto{\pgfqpoint{1.220404in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.222813in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.221149in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{1.217079in}{0.501471in}}%
\pgfpathlineto{\pgfqpoint{1.213010in}{0.503142in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{1.204873in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.508311in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{1.195976in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.193558in}{0.508244in}}%
\pgfpathlineto{\pgfqpoint{1.191136in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{1.188712in}{0.508688in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{0.509055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000274in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{1.004357in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{1.012521in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{1.024766in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.027258in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{1.029746in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.587046in}}%
\pgfpathlineto{\pgfqpoint{1.039662in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.035588in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{1.023364in}{0.597119in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.015214in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{1.010249in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{1.007761in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{0.604837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803916in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{0.808016in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{0.812115in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{0.816213in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{0.820312in}{0.732822in}}%
\pgfpathlineto{\pgfqpoint{0.824410in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{0.831054in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{0.833596in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{0.836134in}{0.726211in}}%
\pgfpathlineto{\pgfqpoint{0.838669in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{0.841199in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.839634in}{0.729646in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{0.831450in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{0.823264in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{0.816638in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{0.811561in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{0.809017in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{0.806469in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{0.803916in}{0.745423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598589in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{0.882056in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{1.610948in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{1.615071in}{0.880267in}}%
\pgfpathlineto{\pgfqpoint{1.619195in}{0.879699in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.628070in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{0.896893in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.633436in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{1.629309in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{1.625183in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{1.612814in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{1.610444in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{1.608073in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{1.603331in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{1.600960in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{0.882680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576855in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{1.580974in}{0.695675in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{0.695316in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{0.694976in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{1.603963in}{0.699786in}}%
\pgfpathlineto{\pgfqpoint{1.606334in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{1.611080in}{0.717178in}}%
\pgfpathlineto{\pgfqpoint{1.613453in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{1.611697in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{1.607568in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{0.729844in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.730533in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{1.588698in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{0.719118in}}%
\pgfpathlineto{\pgfqpoint{1.583958in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{1.579222in}{0.701744in}}%
\pgfpathlineto{\pgfqpoint{1.576855in}{0.696054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779313in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{0.783415in}{0.761299in}}%
\pgfpathlineto{\pgfqpoint{0.787516in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{0.791616in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{0.795717in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{0.799817in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{0.803916in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{0.806469in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{0.809017in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{0.811561in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{0.816638in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{0.745679in}}%
\pgfpathlineto{\pgfqpoint{0.815076in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{0.810982in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{0.806888in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.802793in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{0.798697in}{0.761854in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{0.792064in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{0.786975in}{0.764521in}}%
\pgfpathlineto{\pgfqpoint{0.784425in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{0.781871in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.764488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024766in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.028847in}{0.587060in}}%
\pgfpathlineto{\pgfqpoint{1.032928in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{1.037009in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{1.045170in}{0.577310in}}%
\pgfpathlineto{\pgfqpoint{1.049250in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{1.054216in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{0.573021in}}%
\pgfpathlineto{\pgfqpoint{1.059166in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{1.061636in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.060030in}{0.574328in}}%
\pgfpathlineto{\pgfqpoint{1.055957in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{1.051883in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{1.047810in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{1.043736in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.039662in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.587046in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{1.029746in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{1.027258in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{1.024766in}{0.589545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669459in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{1.673589in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{1.677720in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.696602in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{1.698945in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{1.700024in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{1.691757in}{1.063915in}}%
\pgfpathlineto{\pgfqpoint{1.687626in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{1.683496in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{1.671803in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.040850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863017in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{1.867180in}{1.110794in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.875508in}{1.109719in}}%
\pgfpathlineto{\pgfqpoint{1.879675in}{1.109188in}}%
\pgfpathlineto{\pgfqpoint{1.883843in}{1.108660in}}%
\pgfpathlineto{\pgfqpoint{1.888012in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{1.890255in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{1.892493in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{1.112085in}}%
\pgfpathlineto{\pgfqpoint{1.896956in}{1.113205in}}%
\pgfpathlineto{\pgfqpoint{1.899181in}{1.114228in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{1.114755in}}%
\pgfpathlineto{\pgfqpoint{1.890851in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.886688in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.878366in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{1.874207in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{1.115300in}}%
\pgfpathlineto{\pgfqpoint{1.867506in}{1.114078in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.111336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530652in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{1.534768in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.538885in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{1.543004in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.547125in}{0.530124in}}%
\pgfpathlineto{\pgfqpoint{1.551248in}{0.530137in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.557726in}{0.534626in}}%
\pgfpathlineto{\pgfqpoint{1.560082in}{0.539221in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.543962in}}%
\pgfpathlineto{\pgfqpoint{1.564798in}{0.548853in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{1.569522in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{1.565396in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{1.561273in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{1.553032in}{0.559716in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.559967in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{1.542436in}{0.554777in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{0.544453in}}%
\pgfpathlineto{\pgfqpoint{1.535360in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{1.533005in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{0.530342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754699in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{0.762905in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{0.767008in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{0.781871in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{0.784425in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{0.786975in}{0.764521in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{0.792064in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{0.786410in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{0.782313in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{0.778216in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.774119in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{0.770022in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.767478in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.759823in}{0.783791in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{0.783717in}}%
\pgfpathlineto{\pgfqpoint{0.754699in}{0.783699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594822in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.598942in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{0.805313in}}%
\pgfpathlineto{\pgfqpoint{1.607187in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{1.611312in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{1.615438in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{1.621944in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.626700in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.629078in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.629703in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{1.625574in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{1.621445in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{1.617319in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{1.609070in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{1.606695in}{0.836891in}}%
\pgfpathlineto{\pgfqpoint{1.604320in}{0.830790in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{1.597196in}{0.812441in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.806317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544800in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.559967in}}%
\pgfpathlineto{\pgfqpoint{1.553032in}{0.559716in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{1.561273in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{1.565396in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{1.569522in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.569918in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{0.587094in}}%
\pgfpathlineto{\pgfqpoint{1.583737in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{0.593465in}}%
\pgfpathlineto{\pgfqpoint{1.575493in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{1.571376in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.567263in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{1.563155in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{1.554287in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{1.551909in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{1.549535in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{1.547166in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.560259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612814in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.625183in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{1.629309in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{1.633436in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.925785in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.647053in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{1.639403in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{1.631150in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{1.627025in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{1.622290in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{1.619922in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{1.617553in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{1.612814in}{0.917937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049250in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{1.053331in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{1.065571in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{1.069650in}{0.563275in}}%
\pgfpathlineto{\pgfqpoint{1.073730in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{1.078680in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.081150in}{0.558967in}}%
\pgfpathlineto{\pgfqpoint{1.083616in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{1.076321in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{1.072248in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.068176in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.061636in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{1.059166in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{0.573021in}}%
\pgfpathlineto{\pgfqpoint{1.054216in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{1.049250in}{0.574921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730077in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{0.734181in}{0.799778in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{0.750596in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{0.754699in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{0.783717in}}%
\pgfpathlineto{\pgfqpoint{0.759823in}{0.783791in}}%
\pgfpathlineto{\pgfqpoint{0.762378in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{0.767478in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{0.770022in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.765924in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{0.757728in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{0.753629in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{0.749531in}{0.801052in}}%
\pgfpathlineto{\pgfqpoint{0.745432in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.737772in}{0.803415in}}%
\pgfpathlineto{\pgfqpoint{0.735211in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.732646in}{0.803082in}}%
\pgfpathlineto{\pgfqpoint{0.730077in}{0.802998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361839in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.464230in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.374108in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{1.378200in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{1.382294in}{0.461503in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.388747in}{0.461699in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{1.395816in}{0.464773in}}%
\pgfpathlineto{\pgfqpoint{1.398170in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{1.400524in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{1.392344in}{0.468616in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{1.384170in}{0.469972in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{0.470694in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.471446in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{1.368925in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.466698in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591069in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.730533in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{0.729844in}}%
\pgfpathlineto{\pgfqpoint{1.607568in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{1.611697in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{1.618203in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{0.752829in}}%
\pgfpathlineto{\pgfqpoint{1.627710in}{0.758851in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.625954in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{0.765501in}}%
\pgfpathlineto{\pgfqpoint{1.617691in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{1.613561in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.609434in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{1.600559in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{1.595812in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{1.593440in}{0.736851in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.730906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516560in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{0.506212in}}%
\pgfpathlineto{\pgfqpoint{1.524792in}{0.506187in}}%
\pgfpathlineto{\pgfqpoint{1.528910in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{1.533031in}{0.506217in}}%
\pgfpathlineto{\pgfqpoint{1.537153in}{0.506273in}}%
\pgfpathlineto{\pgfqpoint{1.541277in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{1.543623in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{1.545971in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.548319in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{1.550669in}{0.521696in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{0.525866in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.551248in}{0.530137in}}%
\pgfpathlineto{\pgfqpoint{1.547125in}{0.530124in}}%
\pgfpathlineto{\pgfqpoint{1.543004in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.538885in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{1.534768in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{1.525950in}{0.521740in}}%
\pgfpathlineto{\pgfqpoint{1.523601in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.521253in}{0.513725in}}%
\pgfpathlineto{\pgfqpoint{1.518906in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.506265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655360in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{1.659488in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.663618in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{1.676016in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{1.680152in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.682507in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.684860in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{1.689562in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{1.691911in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{1.677720in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{1.673589in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{1.667113in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.664766in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{1.018336in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.013609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705447in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{0.709553in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.815885in}}%
\pgfpathlineto{\pgfqpoint{0.717763in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{0.809441in}}%
\pgfpathlineto{\pgfqpoint{0.725972in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{0.730077in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{0.732646in}{0.803082in}}%
\pgfpathlineto{\pgfqpoint{0.735211in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.737772in}{0.803415in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{0.745432in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{0.741332in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{0.737233in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{0.733133in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.729034in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{0.724934in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{0.720834in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{0.718279in}{0.823603in}}%
\pgfpathlineto{\pgfqpoint{0.715720in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{0.713158in}{0.822934in}}%
\pgfpathlineto{\pgfqpoint{0.710592in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{0.822477in}}%
\pgfpathlineto{\pgfqpoint{0.705447in}{0.822327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298577in}{0.473718in}}%
\pgfpathlineto{\pgfqpoint{1.302660in}{0.472620in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{1.318997in}{0.468513in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.325463in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{0.467991in}}%
\pgfpathlineto{\pgfqpoint{1.330215in}{0.468365in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{1.334960in}{0.469430in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.470124in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{0.471082in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.325090in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{1.321012in}{0.474129in}}%
\pgfpathlineto{\pgfqpoint{1.316934in}{0.475203in}}%
\pgfpathlineto{\pgfqpoint{1.312858in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{1.310483in}{0.475609in}}%
\pgfpathlineto{\pgfqpoint{1.308105in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{1.305726in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{0.474160in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{0.473887in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.473718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210741in}{0.499079in}}%
\pgfpathlineto{\pgfqpoint{1.214819in}{0.497507in}}%
\pgfpathlineto{\pgfqpoint{1.218896in}{0.495960in}}%
\pgfpathlineto{\pgfqpoint{1.222975in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{1.227054in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.237626in}{0.489627in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{1.249650in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.245577in}{0.490518in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{1.237432in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{1.233361in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.222813in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.220404in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.217992in}{0.498200in}}%
\pgfpathlineto{\pgfqpoint{1.215578in}{0.498396in}}%
\pgfpathlineto{\pgfqpoint{1.213161in}{0.498689in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{0.499079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627025in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{1.631150in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{1.639403in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.654162in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{1.656530in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.663628in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{1.661859in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.981298in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.638849in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{1.636486in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{0.968047in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{1.629391in}{0.957258in}}%
\pgfpathlineto{\pgfqpoint{1.627025in}{0.951784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824488in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.836965in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{1.841127in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{1.845290in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.849455in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{1.851725in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{1.853991in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{1.856254in}{1.106482in}}%
\pgfpathlineto{\pgfqpoint{1.858512in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{1.860767in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{1.858856in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.854696in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{1.850538in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{1.846381in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.842226in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.835817in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{1.109797in}}%
\pgfpathlineto{\pgfqpoint{1.829031in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{1.104026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641211in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.981298in}}%
\pgfpathlineto{\pgfqpoint{1.661859in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{0.990286in}}%
\pgfpathlineto{\pgfqpoint{1.673078in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.675437in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.677795in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{1.680152in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.676016in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.663618in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.659488in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{1.655360in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{1.653005in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.645932in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{0.983804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708296in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{1.712434in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.716573in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{1.058966in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.733144in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{1.735476in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{1.065195in}}%
\pgfpathlineto{\pgfqpoint{1.740133in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{1.742458in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.744780in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.738812in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{1.080734in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.726392in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.722255in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.719934in}{1.079282in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{1.715286in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.061391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073730in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{1.077810in}{0.558760in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{0.556534in}}%
\pgfpathlineto{\pgfqpoint{1.085969in}{0.554329in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{0.552145in}}%
\pgfpathlineto{\pgfqpoint{1.094128in}{0.549983in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.100677in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.546309in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.545674in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{1.110519in}{0.544669in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{1.108899in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{1.104827in}{0.548684in}}%
\pgfpathlineto{\pgfqpoint{1.100755in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.083616in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{1.081150in}{0.558967in}}%
\pgfpathlineto{\pgfqpoint{1.078680in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{1.073730in}{0.561007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609070in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{1.617319in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{1.621445in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{1.625574in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{1.629703in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.636213in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.852157in}}%
\pgfpathlineto{\pgfqpoint{1.640971in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.643971in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{0.877068in}}%
\pgfpathlineto{\pgfqpoint{1.635706in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{1.631576in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{1.616195in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.611445in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{1.609070in}{0.842980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559058in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.563155in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{1.567263in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{1.571376in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.575493in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{0.593465in}}%
\pgfpathlineto{\pgfqpoint{1.583737in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{1.586110in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.604626in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.595592in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{1.593833in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.585587in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{1.570886in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.568535in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{1.566182in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.612923in}}%
\pgfpathlineto{\pgfqpoint{1.561445in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{0.599323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785839in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{1.798300in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.802456in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{1.810772in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{1.813067in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.817646in}{1.097367in}}%
\pgfpathlineto{\pgfqpoint{1.819930in}{1.099685in}}%
\pgfpathlineto{\pgfqpoint{1.822211in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{1.820332in}{1.104588in}}%
\pgfpathlineto{\pgfqpoint{1.816177in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{1.812023in}{1.105724in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{1.106878in}}%
\pgfpathlineto{\pgfqpoint{1.799571in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{1.790430in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.788136in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{1.093199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747099in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.751245in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.755391in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{1.077172in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.076597in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{1.076028in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.774308in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{1.776620in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{1.781236in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{1.783539in}{1.090480in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.781689in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{1.777539in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{1.773391in}{1.094945in}}%
\pgfpathlineto{\pgfqpoint{1.769245in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{1.765100in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{1.760956in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.758654in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{1.756349in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.751730in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{1.749416in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{1.078929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573238in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{1.585587in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.593833in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{1.600327in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{1.602694in}{0.637671in}}%
\pgfpathlineto{\pgfqpoint{1.605061in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.608031in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{1.599770in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{1.595642in}{0.660338in}}%
\pgfpathlineto{\pgfqpoint{1.591516in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{1.587391in}{0.661013in}}%
\pgfpathlineto{\pgfqpoint{1.585029in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{1.580307in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{1.577949in}{0.640636in}}%
\pgfpathlineto{\pgfqpoint{1.575593in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.631233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463784in}{0.473032in}}%
\pgfpathlineto{\pgfqpoint{1.467890in}{0.472815in}}%
\pgfpathlineto{\pgfqpoint{1.471999in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{1.480220in}{0.472337in}}%
\pgfpathlineto{\pgfqpoint{1.484333in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{0.472161in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{0.474340in}}%
\pgfpathlineto{\pgfqpoint{1.493131in}{0.476636in}}%
\pgfpathlineto{\pgfqpoint{1.495472in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.497814in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{1.500156in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{1.502498in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{0.487079in}}%
\pgfpathlineto{\pgfqpoint{1.494272in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.486054in}{0.487464in}}%
\pgfpathlineto{\pgfqpoint{1.481947in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.482439in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.479908in}}%
\pgfpathlineto{\pgfqpoint{1.468470in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{0.475206in}}%
\pgfpathlineto{\pgfqpoint{1.463784in}{0.473032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605308in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.609434in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{1.613561in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.617691in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{0.765501in}}%
\pgfpathlineto{\pgfqpoint{1.625954in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.632467in}{0.770938in}}%
\pgfpathlineto{\pgfqpoint{1.634847in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{1.637226in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{1.639606in}{0.789145in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{0.795224in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.640230in}{0.801631in}}%
\pgfpathlineto{\pgfqpoint{1.636094in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.627827in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{1.617189in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{1.614812in}{0.791296in}}%
\pgfpathlineto{\pgfqpoint{1.612435in}{0.785195in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.607683in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.766944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425094in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{1.429194in}{0.463972in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{0.463262in}}%
\pgfpathlineto{\pgfqpoint{1.441504in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.462669in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{0.463900in}}%
\pgfpathlineto{\pgfqpoint{1.454408in}{0.465498in}}%
\pgfpathlineto{\pgfqpoint{1.456752in}{0.467209in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{1.461440in}{0.470975in}}%
\pgfpathlineto{\pgfqpoint{1.463784in}{0.473032in}}%
\pgfpathlineto{\pgfqpoint{1.459679in}{0.473278in}}%
\pgfpathlineto{\pgfqpoint{1.455575in}{0.473553in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{0.473857in}}%
\pgfpathlineto{\pgfqpoint{1.447374in}{0.474191in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.474554in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{1.436832in}{0.472895in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{0.470960in}}%
\pgfpathlineto{\pgfqpoint{1.432139in}{0.469141in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{1.427443in}{0.465847in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587391in}{0.661013in}}%
\pgfpathlineto{\pgfqpoint{1.591516in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{1.595642in}{0.660338in}}%
\pgfpathlineto{\pgfqpoint{1.599770in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{1.608031in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.614534in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.670284in}}%
\pgfpathlineto{\pgfqpoint{1.619275in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{1.621647in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.624019in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.692966in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{1.613985in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{1.609852in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{1.596855in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{1.587391in}{0.661013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098208in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.102288in}{0.545725in}}%
\pgfpathlineto{\pgfqpoint{1.106367in}{0.543628in}}%
\pgfpathlineto{\pgfqpoint{1.110447in}{0.541554in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{1.125148in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{1.127605in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{1.130060in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{0.532593in}}%
\pgfpathlineto{\pgfqpoint{1.134959in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{1.137404in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{1.133331in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{1.129259in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.121115in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.117043in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{1.110519in}{0.544669in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.545674in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.546309in}}%
\pgfpathlineto{\pgfqpoint{1.100677in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{0.547843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623320in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{1.631576in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{1.635706in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{0.877068in}}%
\pgfpathlineto{\pgfqpoint{1.643971in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.650484in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{1.655239in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{1.657616in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{1.658231in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{1.654095in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{1.649960in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{1.641695in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{0.896893in}}%
\pgfpathlineto{\pgfqpoint{1.628070in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{0.879145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502498in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{1.506613in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{1.510730in}{0.486949in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{0.486961in}}%
\pgfpathlineto{\pgfqpoint{1.518970in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{0.487069in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.531901in}{0.493068in}}%
\pgfpathlineto{\pgfqpoint{1.534244in}{0.496203in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{1.538932in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{1.541277in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{1.537153in}{0.506273in}}%
\pgfpathlineto{\pgfqpoint{1.533031in}{0.506217in}}%
\pgfpathlineto{\pgfqpoint{1.528910in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{1.524792in}{0.506187in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{0.506212in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{0.502736in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{1.509526in}{0.496067in}}%
\pgfpathlineto{\pgfqpoint{1.507183in}{0.492923in}}%
\pgfpathlineto{\pgfqpoint{1.504840in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{1.502498in}{0.487008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694257in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.698395in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{1.702534in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{1.710817in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.723793in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{1.726134in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{1.728473in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.730810in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{1.733144in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{1.058966in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{1.716573in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{1.712434in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{1.698945in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{1.696602in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.037061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235213in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.239294in}{0.488621in}}%
\pgfpathlineto{\pgfqpoint{1.243375in}{0.487233in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.251539in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.483229in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.262111in}{0.481524in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{1.266914in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.480842in}}%
\pgfpathlineto{\pgfqpoint{1.271707in}{0.480816in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.270024in}{0.482183in}}%
\pgfpathlineto{\pgfqpoint{1.265948in}{0.483504in}}%
\pgfpathlineto{\pgfqpoint{1.261873in}{0.484852in}}%
\pgfpathlineto{\pgfqpoint{1.257798in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{1.253723in}{0.487630in}}%
\pgfpathlineto{\pgfqpoint{1.249650in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.237626in}{0.489627in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.490036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888012in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.896355in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{1.900529in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{1.904704in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.107787in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{1.109000in}}%
\pgfpathlineto{\pgfqpoint{1.921985in}{1.110117in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{1.915859in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.112667in}}%
\pgfpathlineto{\pgfqpoint{1.907517in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.113704in}}%
\pgfpathlineto{\pgfqpoint{1.899181in}{1.114228in}}%
\pgfpathlineto{\pgfqpoint{1.896956in}{1.113205in}}%
\pgfpathlineto{\pgfqpoint{1.894727in}{1.112085in}}%
\pgfpathlineto{\pgfqpoint{1.892493in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{1.890255in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{1.888012in}{1.108136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601593in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.609852in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.613985in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.692966in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.704299in}}%
\pgfpathlineto{\pgfqpoint{1.633517in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{1.638271in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.727847in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{1.628231in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{1.624094in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.619960in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{1.613453in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.611080in}{0.717178in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{1.606334in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.603963in}{0.699786in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{0.694074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619566in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{1.627827in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{1.631959in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.636094in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.640230in}{0.801631in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{1.649130in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.651512in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.653893in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{1.646239in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{1.642102in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{1.637968in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.629078in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{1.626700in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.621944in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.803508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637565in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.641695in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{1.649960in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.654095in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{1.658231in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{1.664744in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{1.667119in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.669494in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.671868in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.674241in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.676613in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{1.672472in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{0.945924in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.655926in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{1.647053in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.925785in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.914344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122687in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.533483in}}%
\pgfpathlineto{\pgfqpoint{1.130847in}{0.531523in}}%
\pgfpathlineto{\pgfqpoint{1.134927in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{1.139008in}{0.527671in}}%
\pgfpathlineto{\pgfqpoint{1.143089in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{0.523913in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.154519in}{0.521516in}}%
\pgfpathlineto{\pgfqpoint{1.156963in}{0.520898in}}%
\pgfpathlineto{\pgfqpoint{1.159403in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{1.161841in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{1.153694in}{0.523762in}}%
\pgfpathlineto{\pgfqpoint{1.149621in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{1.145549in}{0.527682in}}%
\pgfpathlineto{\pgfqpoint{1.141476in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{1.137404in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{1.134959in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{0.532593in}}%
\pgfpathlineto{\pgfqpoint{1.130060in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{1.127605in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{1.125148in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.535467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323084in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.327172in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{1.331260in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{1.335350in}{0.464859in}}%
\pgfpathlineto{\pgfqpoint{1.339441in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{0.463202in}}%
\pgfpathlineto{\pgfqpoint{1.347626in}{0.462417in}}%
\pgfpathlineto{\pgfqpoint{1.349999in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{1.352370in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{1.354739in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.463705in}}%
\pgfpathlineto{\pgfqpoint{1.359474in}{0.464291in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.357751in}{0.465769in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.466582in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.467424in}}%
\pgfpathlineto{\pgfqpoint{1.345496in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{1.341412in}{0.469195in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.470124in}}%
\pgfpathlineto{\pgfqpoint{1.334960in}{0.469430in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{1.330215in}{0.468365in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{0.467991in}}%
\pgfpathlineto{\pgfqpoint{1.325463in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.467557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680152in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.684289in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{1.688427in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{1.692566in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.696707in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{1.700850in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.707350in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{1.709705in}{1.015754in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.714408in}{1.024797in}}%
\pgfpathlineto{\pgfqpoint{1.716758in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{1.710817in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{1.702534in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{1.698395in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{1.691911in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{1.689562in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{1.684860in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{1.682507in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.680152in}{1.009862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386388in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.459762in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.459240in}}%
\pgfpathlineto{\pgfqpoint{1.402780in}{0.458747in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{0.458660in}}%
\pgfpathlineto{\pgfqpoint{1.415691in}{0.459581in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{0.463006in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{1.420996in}{0.464798in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.412803in}{0.465742in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{0.466257in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{0.466803in}}%
\pgfpathlineto{\pgfqpoint{1.400524in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{1.398170in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{1.395816in}{0.464773in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.388747in}{0.461699in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555372in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.559499in}{0.530241in}}%
\pgfpathlineto{\pgfqpoint{1.563627in}{0.530332in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{1.571891in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{0.530763in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{0.539834in}}%
\pgfpathlineto{\pgfqpoint{1.587231in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{1.589590in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{1.591952in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.590177in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.586042in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{1.581909in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{1.577778in}{0.558978in}}%
\pgfpathlineto{\pgfqpoint{1.573649in}{0.559017in}}%
\pgfpathlineto{\pgfqpoint{1.569522in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{1.564798in}{0.548853in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.543962in}}%
\pgfpathlineto{\pgfqpoint{1.560082in}{0.539221in}}%
\pgfpathlineto{\pgfqpoint{1.557726in}{0.534626in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.530175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569522in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{1.573649in}{0.559017in}}%
\pgfpathlineto{\pgfqpoint{1.577778in}{0.558978in}}%
\pgfpathlineto{\pgfqpoint{1.581909in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{1.586042in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{1.590177in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.596680in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.599046in}{0.569522in}}%
\pgfpathlineto{\pgfqpoint{1.601414in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{1.603784in}{0.580324in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{0.585849in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.604390in}{0.591549in}}%
\pgfpathlineto{\pgfqpoint{1.600255in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{1.596122in}{0.591930in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{1.587863in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{1.583737in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{0.587094in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.569918in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.569522in}{0.559087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651793in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.655926in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.664196in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{0.945924in}}%
\pgfpathlineto{\pgfqpoint{1.672472in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{1.676613in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{1.678984in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{1.681354in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.683724in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.688459in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.686683in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.682542in}{0.977830in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{1.674264in}{0.978947in}}%
\pgfpathlineto{\pgfqpoint{1.670128in}{0.979520in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{1.663628in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.661263in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{1.656530in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{1.654162in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.948136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849455in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{1.857788in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{1.861957in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.866127in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{1.870298in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.099601in}}%
\pgfpathlineto{\pgfqpoint{1.879001in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.888012in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{1.883843in}{1.108660in}}%
\pgfpathlineto{\pgfqpoint{1.879675in}{1.109188in}}%
\pgfpathlineto{\pgfqpoint{1.875508in}{1.109719in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.867180in}{1.110794in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{1.860767in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{1.858512in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{1.856254in}{1.106482in}}%
\pgfpathlineto{\pgfqpoint{1.853991in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{1.851725in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{1.849455in}{1.100740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665993in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{1.670128in}{0.979520in}}%
\pgfpathlineto{\pgfqpoint{1.674264in}{0.978947in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{1.682542in}{0.977830in}}%
\pgfpathlineto{\pgfqpoint{1.686683in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.693190in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{1.695554in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{1.700277in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.700850in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.696707in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{1.692566in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.688427in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{1.684289in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{1.680152in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.677795in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{1.675437in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.673078in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{0.990286in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{0.980103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733144in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{1.737291in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{1.741438in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{1.745587in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.749738in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{1.753889in}{1.054962in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.760374in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.762703in}{1.061787in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{1.065341in}}%
\pgfpathlineto{\pgfqpoint{1.767353in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{1.076028in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.076597in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{1.077172in}}%
\pgfpathlineto{\pgfqpoint{1.755391in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{1.751245in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.744780in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.742458in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.740133in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{1.065195in}}%
\pgfpathlineto{\pgfqpoint{1.735476in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{1.733144in}{1.057791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{1.619960in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{1.624094in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.628231in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{1.632368in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.727847in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{1.643028in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{0.739536in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{0.745496in}}%
\pgfpathlineto{\pgfqpoint{1.650168in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.652549in}{0.757468in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{1.650786in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{0.763876in}}%
\pgfpathlineto{\pgfqpoint{1.642502in}{0.764102in}}%
\pgfpathlineto{\pgfqpoint{1.638362in}{0.764346in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.764608in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.627710in}{0.758851in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{0.752829in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{1.618203in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.728953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583737in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{1.587863in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{1.596122in}{0.591930in}}%
\pgfpathlineto{\pgfqpoint{1.600255in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{1.604390in}{0.591549in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{0.602691in}}%
\pgfpathlineto{\pgfqpoint{1.615647in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{1.618020in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{1.620394in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.622767in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.618627in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{1.614489in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{1.610354in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.606220in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{1.602089in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{1.595592in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.604626in}}%
\pgfpathlineto{\pgfqpoint{1.586110in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{1.583737in}{0.592959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633835in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.637968in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.642102in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{1.646239in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{0.843725in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{1.665803in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{1.672947in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.668803in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{1.664660in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.660519in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.656380in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.652242in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.645728in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{1.640971in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.852157in}}%
\pgfpathlineto{\pgfqpoint{1.636213in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{0.840061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541277in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.549531in}{0.506600in}}%
\pgfpathlineto{\pgfqpoint{1.553662in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{1.557794in}{0.506951in}}%
\pgfpathlineto{\pgfqpoint{1.561928in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{1.566064in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.568411in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{1.570758in}{0.514751in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.575457in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{1.577809in}{0.526714in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{0.530763in}}%
\pgfpathlineto{\pgfqpoint{1.571891in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{1.563627in}{0.530332in}}%
\pgfpathlineto{\pgfqpoint{1.559499in}{0.530241in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{0.525866in}}%
\pgfpathlineto{\pgfqpoint{1.550669in}{0.521696in}}%
\pgfpathlineto{\pgfqpoint{1.548319in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{1.545971in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.543623in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{1.541277in}{0.506355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810772in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{1.814932in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{1.819094in}{1.088746in}}%
\pgfpathlineto{\pgfqpoint{1.823257in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{1.827422in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{1.831588in}{1.087152in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{1.838047in}{1.089222in}}%
\pgfpathlineto{\pgfqpoint{1.840336in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.844903in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.847180in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.849455in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{1.845290in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.841127in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{1.836965in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.828646in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{1.822211in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{1.819930in}{1.099685in}}%
\pgfpathlineto{\pgfqpoint{1.817646in}{1.097367in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.813067in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{1.810772in}{1.089831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771993in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.780301in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{1.792775in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.799250in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{1.808474in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{1.810772in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{1.802456in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{1.798300in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.783539in}{1.090480in}}%
\pgfpathlineto{\pgfqpoint{1.781236in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{1.776620in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.774308in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{1.075464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147170in}{0.523913in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{1.159414in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{1.163496in}{0.516683in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{1.171660in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{1.174105in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{1.176547in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.178986in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{1.181422in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{0.510807in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{0.512583in}}%
\pgfpathlineto{\pgfqpoint{1.174062in}{0.514385in}}%
\pgfpathlineto{\pgfqpoint{1.169988in}{0.516211in}}%
\pgfpathlineto{\pgfqpoint{1.165914in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{1.161841in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.159403in}{0.520371in}}%
\pgfpathlineto{\pgfqpoint{1.156963in}{0.520898in}}%
\pgfpathlineto{\pgfqpoint{1.154519in}{0.521516in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{0.523913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259705in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.263790in}{0.480694in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{0.479467in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{0.478267in}}%
\pgfpathlineto{\pgfqpoint{1.276047in}{0.477094in}}%
\pgfpathlineto{\pgfqpoint{1.280134in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{1.286620in}{0.474397in}}%
\pgfpathlineto{\pgfqpoint{1.289016in}{0.474061in}}%
\pgfpathlineto{\pgfqpoint{1.291410in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{0.473687in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{0.473651in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.473718in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.474843in}}%
\pgfpathlineto{\pgfqpoint{1.290415in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{0.477178in}}%
\pgfpathlineto{\pgfqpoint{1.282257in}{0.478388in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.479625in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.271707in}{0.480816in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.480842in}}%
\pgfpathlineto{\pgfqpoint{1.266914in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{1.262111in}{0.481524in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{0.481947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597960in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{1.602089in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{1.606220in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{1.610354in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.614489in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{1.618627in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{1.622767in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.625139in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{1.632258in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.634631in}{0.652844in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{0.658400in}}%
\pgfpathlineto{\pgfqpoint{1.632860in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{1.628717in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{1.624576in}{0.658729in}}%
\pgfpathlineto{\pgfqpoint{1.620437in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{1.616300in}{0.659069in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{1.605061in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.602694in}{0.637671in}}%
\pgfpathlineto{\pgfqpoint{1.600327in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{0.626914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630089in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.764608in}}%
\pgfpathlineto{\pgfqpoint{1.638362in}{0.764346in}}%
\pgfpathlineto{\pgfqpoint{1.642502in}{0.764102in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{0.763876in}}%
\pgfpathlineto{\pgfqpoint{1.650786in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{1.657313in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.659696in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{1.664462in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.666846in}{0.793655in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{1.665082in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{1.652648in}{0.800705in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{0.795224in}}%
\pgfpathlineto{\pgfqpoint{1.639606in}{0.789145in}}%
\pgfpathlineto{\pgfqpoint{1.637226in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{1.634847in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{1.632467in}{0.770938in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{0.764888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488449in}{0.472161in}}%
\pgfpathlineto{\pgfqpoint{1.492565in}{0.472116in}}%
\pgfpathlineto{\pgfqpoint{1.496684in}{0.472099in}}%
\pgfpathlineto{\pgfqpoint{1.500805in}{0.472110in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.472149in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.520196in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{1.522536in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{1.524876in}{0.484393in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{0.487069in}}%
\pgfpathlineto{\pgfqpoint{1.518970in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{0.486961in}}%
\pgfpathlineto{\pgfqpoint{1.510730in}{0.486949in}}%
\pgfpathlineto{\pgfqpoint{1.506613in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{1.502498in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{1.500156in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{1.497814in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{1.495472in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.493131in}{0.476636in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{0.474340in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{0.472161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862362in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.690016in}}%
\pgfpathlineto{\pgfqpoint{0.870560in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{0.684164in}}%
\pgfpathlineto{\pgfqpoint{0.878757in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{0.882855in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{0.889504in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{0.892051in}{0.673956in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{0.673301in}}%
\pgfpathlineto{\pgfqpoint{0.897134in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.899669in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.898110in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{0.894019in}{0.677681in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{0.885835in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{0.870024in}{0.691015in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{0.864920in}{0.692245in}}%
\pgfpathlineto{\pgfqpoint{0.862362in}{0.692958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886953in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{0.891050in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{0.895147in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{0.903339in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{0.907435in}{0.661207in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{0.914075in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{0.656733in}}%
\pgfpathlineto{\pgfqpoint{0.919152in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{0.921685in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{0.924213in}{0.654770in}}%
\pgfpathlineto{\pgfqpoint{0.926738in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{0.910381in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{0.906291in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.899669in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{0.897134in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{0.673301in}}%
\pgfpathlineto{\pgfqpoint{0.892051in}{0.673956in}}%
\pgfpathlineto{\pgfqpoint{0.889504in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.675468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648106in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.652242in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{1.656380in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.660519in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.664660in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.668803in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{1.672947in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.675328in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{0.885351in}}%
\pgfpathlineto{\pgfqpoint{1.680090in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.682469in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.684849in}{0.902768in}}%
\pgfpathlineto{\pgfqpoint{1.687228in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.683081in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{1.678935in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.674791in}{0.909796in}}%
\pgfpathlineto{\pgfqpoint{1.670649in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{1.666508in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{1.657616in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{1.655239in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{1.650484in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.876113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719105in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.723251in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{1.735698in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.746349in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{1.751033in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.753372in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.755709in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.753889in}{1.054962in}}%
\pgfpathlineto{\pgfqpoint{1.749738in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{1.745587in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.741438in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{1.737291in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{1.733144in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{1.730810in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{1.728473in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.726134in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{1.723793in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{1.033532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837760in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{0.841861in}{0.707811in}}%
\pgfpathlineto{\pgfqpoint{0.845962in}{0.704822in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{0.854163in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{0.862362in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.864920in}{0.692245in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{0.870024in}{0.691015in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.869463in}{0.695727in}}%
\pgfpathlineto{\pgfqpoint{0.865369in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{0.861275in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{0.850541in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{0.847993in}{0.708650in}}%
\pgfpathlineto{\pgfqpoint{0.845441in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{0.842884in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.840324in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{0.837760in}{0.710810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449718in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{0.462192in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{0.461829in}}%
\pgfpathlineto{\pgfqpoint{1.466165in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.470281in}{0.461581in}}%
\pgfpathlineto{\pgfqpoint{1.474399in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{1.476741in}{0.462993in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{0.464599in}}%
\pgfpathlineto{\pgfqpoint{1.481425in}{0.466318in}}%
\pgfpathlineto{\pgfqpoint{1.483766in}{0.468151in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.470098in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{0.472161in}}%
\pgfpathlineto{\pgfqpoint{1.484333in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{1.480220in}{0.472337in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{1.471999in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{1.467890in}{0.472815in}}%
\pgfpathlineto{\pgfqpoint{1.463784in}{0.473032in}}%
\pgfpathlineto{\pgfqpoint{1.461440in}{0.470975in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{1.456752in}{0.467209in}}%
\pgfpathlineto{\pgfqpoint{1.454408in}{0.465498in}}%
\pgfpathlineto{\pgfqpoint{1.452063in}{0.463900in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.462416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911531in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{0.915626in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{0.919720in}{0.652800in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.650024in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{0.932003in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.936097in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{0.941167in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{0.943697in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.638463in}}%
\pgfpathlineto{\pgfqpoint{0.948744in}{0.637815in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.947175in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{0.645688in}}%
\pgfpathlineto{\pgfqpoint{0.934914in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{0.930826in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{0.926738in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{0.924213in}{0.654770in}}%
\pgfpathlineto{\pgfqpoint{0.921685in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{0.919152in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{0.656733in}}%
\pgfpathlineto{\pgfqpoint{0.914075in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{0.658391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612165in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.616300in}{0.659069in}}%
\pgfpathlineto{\pgfqpoint{1.620437in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{1.624576in}{0.658729in}}%
\pgfpathlineto{\pgfqpoint{1.628717in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{1.632860in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{0.658400in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{1.641753in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{1.646504in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{1.648880in}{0.686532in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{0.692242in}}%
\pgfpathlineto{\pgfqpoint{1.647109in}{0.692287in}}%
\pgfpathlineto{\pgfqpoint{1.642962in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{1.638817in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{1.634673in}{0.692538in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{1.624019in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{1.621647in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.619275in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{0.670284in}}%
\pgfpathlineto{\pgfqpoint{1.614534in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.659275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813145in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{0.821351in}{0.722886in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{0.829556in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{0.833658in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.837760in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{0.840324in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{0.842884in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.845441in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{0.847993in}{0.708650in}}%
\pgfpathlineto{\pgfqpoint{0.850541in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{0.844894in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{0.840798in}{0.717223in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{0.832605in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{0.823403in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{0.820844in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{0.818282in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.728415in}}%
\pgfpathlineto{\pgfqpoint{0.813145in}{0.728970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936097in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{0.940190in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{0.944283in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{0.952468in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{0.624675in}}%
\pgfpathlineto{\pgfqpoint{0.965708in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{0.973263in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{0.975773in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{0.971689in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{0.963519in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{0.959433in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{0.955348in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.948744in}{0.637815in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.638463in}}%
\pgfpathlineto{\pgfqpoint{0.943697in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{0.941167in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{0.936097in}{0.641780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913058in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{1.917237in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{1.921418in}{1.104077in}}%
\pgfpathlineto{\pgfqpoint{1.925600in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{1.933968in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.938155in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.940389in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.104836in}}%
\pgfpathlineto{\pgfqpoint{1.944844in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{1.949281in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{1.945098in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.940917in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{1.936737in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{1.110136in}}%
\pgfpathlineto{\pgfqpoint{1.928381in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{1.921985in}{1.110117in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{1.109000in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.107787in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.105070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788518in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{0.792623in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{0.796728in}{0.741223in}}%
\pgfpathlineto{\pgfqpoint{0.800833in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{0.804937in}{0.735083in}}%
\pgfpathlineto{\pgfqpoint{0.809041in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{0.813145in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.728415in}}%
\pgfpathlineto{\pgfqpoint{0.818282in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{0.820844in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{0.823403in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{0.824410in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{0.820312in}{0.732822in}}%
\pgfpathlineto{\pgfqpoint{0.816213in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{0.812115in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{0.808016in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{0.803916in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{0.801360in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{0.798800in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{0.796235in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.746495in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.747386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960652in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.964743in}{0.623051in}}%
\pgfpathlineto{\pgfqpoint{0.968835in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{0.972926in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{0.977017in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{0.981107in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{0.609069in}}%
\pgfpathlineto{\pgfqpoint{0.990238in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.992753in}{0.607146in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{0.996191in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{0.610075in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{0.983941in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{0.975773in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{0.973263in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{0.965708in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{0.624675in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.625681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763881in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.767988in}{0.762887in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{0.776201in}{0.756672in}}%
\pgfpathlineto{\pgfqpoint{0.780307in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{0.784413in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{0.793667in}{0.746495in}}%
\pgfpathlineto{\pgfqpoint{0.796235in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{0.798800in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{0.801360in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{0.803916in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{0.799817in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{0.795717in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{0.791616in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{0.787516in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{0.783415in}{0.761299in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.764763in}}%
\pgfpathlineto{\pgfqpoint{0.771615in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{0.769041in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{0.766463in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.766001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347626in}{0.462417in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.460931in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{1.364009in}{0.459559in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{0.458743in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{0.459122in}}%
\pgfpathlineto{\pgfqpoint{1.381667in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{0.460196in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.382294in}{0.461503in}}%
\pgfpathlineto{\pgfqpoint{1.378200in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{1.374108in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.464230in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.359474in}{0.464291in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.463705in}}%
\pgfpathlineto{\pgfqpoint{1.354739in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.352370in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{1.349999in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{1.347626in}{0.462417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171660in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.179826in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.187994in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{1.192078in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.201034in}{0.501586in}}%
\pgfpathlineto{\pgfqpoint{1.203465in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{1.205893in}{0.500145in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.499565in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{0.499079in}}%
\pgfpathlineto{\pgfqpoint{1.206664in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{1.202588in}{0.502302in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.503952in}}%
\pgfpathlineto{\pgfqpoint{1.194436in}{0.505628in}}%
\pgfpathlineto{\pgfqpoint{1.190360in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{1.181422in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.178986in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{1.176547in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.174105in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{1.171660in}{0.513212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662369in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{1.666508in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{1.670649in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{1.674791in}{0.909796in}}%
\pgfpathlineto{\pgfqpoint{1.678935in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.683081in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{1.687228in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{1.694361in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.696737in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{1.699112in}{0.936555in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.697337in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{1.684898in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{1.676613in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{1.674241in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.671868in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.669494in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.667119in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.664744in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.911200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626392in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{1.634673in}{0.692538in}}%
\pgfpathlineto{\pgfqpoint{1.638817in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{1.642962in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{1.647109in}{0.692287in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{0.692242in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{1.658394in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.663155in}{0.721214in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.657233in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.653084in}{0.727300in}}%
\pgfpathlineto{\pgfqpoint{1.648937in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.644792in}{0.727537in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{1.638271in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{1.633517in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.704299in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{0.692804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739235in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{0.743343in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{0.778495in}}%
\pgfpathlineto{\pgfqpoint{0.751559in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{0.759774in}{0.769119in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.766463in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{0.769041in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{0.771615in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.764763in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{0.767008in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{0.762905in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{0.754699in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.752132in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{0.749560in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.746985in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{0.744406in}{0.784189in}}%
\pgfpathlineto{\pgfqpoint{0.741822in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.739235in}{0.784760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644368in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{1.652648in}{0.800705in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.665082in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{1.671615in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{1.673999in}{0.811789in}}%
\pgfpathlineto{\pgfqpoint{1.676384in}{0.817826in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{1.681154in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{1.675238in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.662800in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{1.653893in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{1.651512in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.649130in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.801305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527217in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{1.535472in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{1.539603in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{1.543736in}{0.487816in}}%
\pgfpathlineto{\pgfqpoint{1.547870in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{0.494189in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{1.561375in}{0.500554in}}%
\pgfpathlineto{\pgfqpoint{1.563719in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{1.566064in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.561928in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{1.557794in}{0.506951in}}%
\pgfpathlineto{\pgfqpoint{1.553662in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{1.549531in}{0.506600in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{1.541277in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{1.538932in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{1.534244in}{0.496203in}}%
\pgfpathlineto{\pgfqpoint{1.531901in}{0.493068in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.487164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704994in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.709139in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{1.713286in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.717434in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.725735in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{1.729888in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.012566in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{1.735698in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{1.731548in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{1.723251in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.716758in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.714408in}{1.024797in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.709705in}{1.015754in}}%
\pgfpathlineto{\pgfqpoint{1.707350in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{1.006416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985197in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.989288in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{0.605096in}}%
\pgfpathlineto{\pgfqpoint{0.997467in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{1.001557in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{1.005646in}{0.597655in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{1.012250in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{1.014760in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{1.017267in}{0.592026in}}%
\pgfpathlineto{\pgfqpoint{1.019771in}{0.591120in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.024766in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{1.012521in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{1.004357in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{0.992753in}{0.607146in}}%
\pgfpathlineto{\pgfqpoint{0.990238in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{0.609069in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{0.610143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714581in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{0.722800in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{0.726909in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{0.731018in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{0.787897in}}%
\pgfpathlineto{\pgfqpoint{0.739235in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{0.741822in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.744406in}{0.784189in}}%
\pgfpathlineto{\pgfqpoint{0.746985in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{0.749560in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.752132in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{0.754699in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{0.750596in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{0.734181in}{0.799778in}}%
\pgfpathlineto{\pgfqpoint{0.730077in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{0.727504in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{0.722347in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{0.719762in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{0.717174in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{0.714581in}{0.803607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410984in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{0.457440in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{0.457063in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{0.456713in}}%
\pgfpathlineto{\pgfqpoint{1.427410in}{0.456393in}}%
\pgfpathlineto{\pgfqpoint{1.431520in}{0.456101in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{0.456661in}}%
\pgfpathlineto{\pgfqpoint{1.440330in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{0.459783in}}%
\pgfpathlineto{\pgfqpoint{1.447372in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.462669in}}%
\pgfpathlineto{\pgfqpoint{1.441504in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{0.463262in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{1.429194in}{0.463972in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{0.463006in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{1.415691in}{0.459581in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{0.458660in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.457847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676613in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{1.684898in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.697337in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.706233in}{0.952820in}}%
\pgfpathlineto{\pgfqpoint{1.708604in}{0.958136in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{0.963397in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{0.968600in}}%
\pgfpathlineto{\pgfqpoint{1.715711in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{1.707410in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{1.703262in}{0.975204in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{1.694969in}{0.976225in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.688459in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.683724in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{1.681354in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.678984in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{1.676613in}{0.944884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874471in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.882821in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{1.886999in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{1.095590in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{1.095098in}}%
\pgfpathlineto{\pgfqpoint{1.899539in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.901803in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{1.906317in}{1.100272in}}%
\pgfpathlineto{\pgfqpoint{1.908569in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{1.910815in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{1.904704in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{1.900529in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{1.896355in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.888012in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.883515in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{1.879001in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.099601in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{1.097602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758043in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.762197in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.766353in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{1.770511in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.774670in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{1.778830in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{1.782992in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{1.785323in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.789976in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.792775in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.780301in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{1.767353in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{1.065341in}}%
\pgfpathlineto{\pgfqpoint{1.762703in}{1.061787in}}%
\pgfpathlineto{\pgfqpoint{1.760374in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{1.054415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690825in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.694969in}{0.976225in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{1.703262in}{0.975204in}}%
\pgfpathlineto{\pgfqpoint{1.707410in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{1.715711in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.718078in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.720443in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{1.722806in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{1.725168in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{1.727529in}{0.998517in}}%
\pgfpathlineto{\pgfqpoint{1.729888in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.725735in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.717434in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.713286in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.709139in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{1.700277in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{1.695554in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{1.693190in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{0.976751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689922in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{0.694032in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{0.698142in}{0.816193in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.813046in}}%
\pgfpathlineto{\pgfqpoint{0.706362in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{0.710472in}{0.806753in}}%
\pgfpathlineto{\pgfqpoint{0.714581in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{0.717174in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{0.719762in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{0.722347in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{0.727504in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{0.730077in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{0.725972in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{0.809441in}}%
\pgfpathlineto{\pgfqpoint{0.717763in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.815885in}}%
\pgfpathlineto{\pgfqpoint{0.709553in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{0.705447in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{0.702870in}{0.822229in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{0.822181in}}%
\pgfpathlineto{\pgfqpoint{0.697702in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{0.695113in}{0.822235in}}%
\pgfpathlineto{\pgfqpoint{0.692519in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{0.689922in}{0.822486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009735in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{1.013824in}{0.592783in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.026090in}{0.585612in}}%
\pgfpathlineto{\pgfqpoint{1.030178in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.041775in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{0.576603in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{1.049250in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{1.045170in}{0.577310in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{1.037009in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{1.032928in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{1.028847in}{0.587060in}}%
\pgfpathlineto{\pgfqpoint{1.024766in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.019771in}{0.591120in}}%
\pgfpathlineto{\pgfqpoint{1.017267in}{0.592026in}}%
\pgfpathlineto{\pgfqpoint{1.014760in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{1.012250in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{0.595210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284222in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{1.288311in}{0.473740in}}%
\pgfpathlineto{\pgfqpoint{1.292401in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{0.471642in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{0.470633in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{1.308769in}{0.468700in}}%
\pgfpathlineto{\pgfqpoint{1.311160in}{0.468260in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{0.467919in}}%
\pgfpathlineto{\pgfqpoint{1.315936in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.467495in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.318997in}{0.468513in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{1.302660in}{0.472620in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.473718in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{0.473651in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{0.473687in}}%
\pgfpathlineto{\pgfqpoint{1.291410in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{1.289016in}{0.474061in}}%
\pgfpathlineto{\pgfqpoint{1.286620in}{0.474397in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{0.474831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594315in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{0.559248in}}%
\pgfpathlineto{\pgfqpoint{1.602595in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{1.606739in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{1.615032in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.623915in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.626284in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{1.633398in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{1.625099in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.620953in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{1.612667in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{0.585849in}}%
\pgfpathlineto{\pgfqpoint{1.603784in}{0.580324in}}%
\pgfpathlineto{\pgfqpoint{1.601414in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{1.599046in}{0.569522in}}%
\pgfpathlineto{\pgfqpoint{1.596680in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{0.559135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640649in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{1.644792in}{0.727537in}}%
\pgfpathlineto{\pgfqpoint{1.648937in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.653084in}{0.727300in}}%
\pgfpathlineto{\pgfqpoint{1.657233in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{1.670301in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.677453in}{0.756727in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{1.675682in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{0.762890in}}%
\pgfpathlineto{\pgfqpoint{1.667376in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.663226in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{1.659078in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{1.652549in}{0.757468in}}%
\pgfpathlineto{\pgfqpoint{1.650168in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{0.745496in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{0.739536in}}%
\pgfpathlineto{\pgfqpoint{1.643028in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{0.727683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580162in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{1.588441in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{0.531696in}}%
\pgfpathlineto{\pgfqpoint{1.596729in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.600876in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.605025in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{0.541381in}}%
\pgfpathlineto{\pgfqpoint{1.612096in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.614457in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.615032in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{1.606739in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.602595in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{0.559248in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.591952in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{1.589590in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{1.587231in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{0.539834in}}%
\pgfpathlineto{\pgfqpoint{1.582516in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{0.530958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835755in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{1.839924in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{1.844094in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{1.848266in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{1.852439in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.856613in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.863079in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.865365in}{1.088644in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.091027in}}%
\pgfpathlineto{\pgfqpoint{1.869926in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{1.870298in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{1.866127in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{1.861957in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.857788in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{1.849455in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{1.847180in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.844903in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.842621in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.840336in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{1.838047in}{1.089222in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{1.086630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796936in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.801098in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.805262in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.809427in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{1.813593in}{1.070114in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.821930in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{1.826552in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.833459in}{1.083943in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{1.831588in}{1.087152in}}%
\pgfpathlineto{\pgfqpoint{1.827422in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{1.823257in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{1.819094in}{1.088746in}}%
\pgfpathlineto{\pgfqpoint{1.814932in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{1.810772in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{1.808474in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{1.799250in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{1.072190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658657in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.662800in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{1.675238in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{1.688309in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.693079in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{1.693693in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{1.689541in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{1.685390in}{0.872501in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.677093in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{1.672947in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.665803in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{0.843725in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{0.837696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034266in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{1.038355in}{0.578610in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{0.576315in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{1.054706in}{0.569546in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.061293in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{0.563804in}}%
\pgfpathlineto{\pgfqpoint{1.068766in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{1.073730in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{1.069650in}{0.563275in}}%
\pgfpathlineto{\pgfqpoint{1.065571in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{1.053331in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{1.049250in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{0.576603in}}%
\pgfpathlineto{\pgfqpoint{1.041775in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{0.580925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608527in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.612667in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{1.620953in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{1.625099in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{1.633398in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.635772in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{1.638147in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{1.640522in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{1.642898in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.639348in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.635199in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{1.631053in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.622767in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.620394in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.618020in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{1.615647in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{0.602691in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{0.591432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196163in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.200248in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.208420in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{0.495900in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{1.223110in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{1.225536in}{0.492626in}}%
\pgfpathlineto{\pgfqpoint{1.227960in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{1.232798in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{1.227054in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{1.222975in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{1.218896in}{0.495960in}}%
\pgfpathlineto{\pgfqpoint{1.214819in}{0.497507in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{0.499079in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.499565in}}%
\pgfpathlineto{\pgfqpoint{1.205893in}{0.500145in}}%
\pgfpathlineto{\pgfqpoint{1.203465in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{1.201034in}{0.501586in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{0.503393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744003in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.748158in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.756472in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{1.764791in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{1.768954in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.771299in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{1.773643in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{1.778322in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{1.780658in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.782992in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{1.778830in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{1.774670in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{1.770511in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.766353in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{1.762197in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.755709in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.753372in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.751033in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{1.746349in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{1.030263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566064in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{1.574343in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{1.578485in}{0.508281in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{1.586777in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.590925in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.593272in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.595620in}{0.516661in}}%
\pgfpathlineto{\pgfqpoint{1.597969in}{0.520480in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{1.605025in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.600876in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.596729in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{0.531696in}}%
\pgfpathlineto{\pgfqpoint{1.588441in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{1.577809in}{0.526714in}}%
\pgfpathlineto{\pgfqpoint{1.575457in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.570758in}{0.514751in}}%
\pgfpathlineto{\pgfqpoint{1.568411in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{1.566064in}{0.507406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622767in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.631053in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{1.635199in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{1.639348in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{1.652404in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.641579in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.661914in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{0.658294in}}%
\pgfpathlineto{\pgfqpoint{1.649450in}{0.658285in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{0.658400in}}%
\pgfpathlineto{\pgfqpoint{1.634631in}{0.652844in}}%
\pgfpathlineto{\pgfqpoint{1.632258in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{1.625139in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{1.622767in}{0.625135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654931in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{1.659078in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.663226in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{1.667376in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{0.762890in}}%
\pgfpathlineto{\pgfqpoint{1.675682in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{1.682224in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{1.684610in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.786678in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{1.694157in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.685841in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{1.677532in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{1.673380in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{1.666846in}{0.793655in}}%
\pgfpathlineto{\pgfqpoint{1.664462in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{1.659696in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{1.657313in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{0.763477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672947in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.677093in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.685390in}{0.872501in}}%
\pgfpathlineto{\pgfqpoint{1.689541in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{1.693693in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{1.700231in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{1.702615in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.704998in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.707381in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{1.709763in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.707987in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{1.703832in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{1.691376in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.687228in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.684849in}{0.902768in}}%
\pgfpathlineto{\pgfqpoint{1.682469in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.680090in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{0.885351in}}%
\pgfpathlineto{\pgfqpoint{1.675328in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{1.672947in}{0.873581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058794in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.062882in}{0.565133in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{1.071057in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{0.556554in}}%
\pgfpathlineto{\pgfqpoint{1.083321in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.088297in}{0.551928in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{0.549719in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{0.548739in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.094128in}{0.549983in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{0.552145in}}%
\pgfpathlineto{\pgfqpoint{1.085969in}{0.554329in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{0.556534in}}%
\pgfpathlineto{\pgfqpoint{1.077810in}{0.558760in}}%
\pgfpathlineto{\pgfqpoint{1.073730in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{1.068766in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{0.563804in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{1.061293in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.567330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938155in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.946532in}{1.101187in}}%
\pgfpathlineto{\pgfqpoint{1.950723in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{1.959108in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.965533in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{1.974407in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{1.970216in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{1.966026in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{1.961837in}{1.106740in}}%
\pgfpathlineto{\pgfqpoint{1.957650in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.953465in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{1.949281in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{1.944844in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.104836in}}%
\pgfpathlineto{\pgfqpoint{1.940389in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.938155in}{1.102136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372208in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{0.457157in}}%
\pgfpathlineto{\pgfqpoint{1.384516in}{0.456627in}}%
\pgfpathlineto{\pgfqpoint{1.388621in}{0.456126in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{0.455653in}}%
\pgfpathlineto{\pgfqpoint{1.396835in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.455386in}}%
\pgfpathlineto{\pgfqpoint{1.401557in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{0.456053in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.408629in}{0.457142in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{1.406881in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.402780in}{0.458747in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.459240in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.459762in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{0.460196in}}%
\pgfpathlineto{\pgfqpoint{1.381667in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{0.459122in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{0.458743in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.458301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474399in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{1.478519in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{1.482640in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.461424in}}%
\pgfpathlineto{\pgfqpoint{1.490888in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{1.495015in}{0.461513in}}%
\pgfpathlineto{\pgfqpoint{1.499143in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.463103in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.508499in}{0.468287in}}%
\pgfpathlineto{\pgfqpoint{1.510838in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.472149in}}%
\pgfpathlineto{\pgfqpoint{1.500805in}{0.472110in}}%
\pgfpathlineto{\pgfqpoint{1.496684in}{0.472099in}}%
\pgfpathlineto{\pgfqpoint{1.492565in}{0.472116in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{0.472161in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.470098in}}%
\pgfpathlineto{\pgfqpoint{1.483766in}{0.468151in}}%
\pgfpathlineto{\pgfqpoint{1.481425in}{0.466318in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{0.464599in}}%
\pgfpathlineto{\pgfqpoint{1.476741in}{0.462993in}}%
\pgfpathlineto{\pgfqpoint{1.474399in}{0.461499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637004in}{0.658400in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.649450in}{0.658285in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{0.658294in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{1.661914in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.664293in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{1.666671in}{0.669641in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{1.671431in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.676192in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.672031in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{1.659561in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{1.655409in}{0.692217in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{0.692242in}}%
\pgfpathlineto{\pgfqpoint{1.648880in}{0.686532in}}%
\pgfpathlineto{\pgfqpoint{1.646504in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{1.641753in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{0.658400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513177in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{1.517305in}{0.472432in}}%
\pgfpathlineto{\pgfqpoint{1.521435in}{0.472582in}}%
\pgfpathlineto{\pgfqpoint{1.525567in}{0.472758in}}%
\pgfpathlineto{\pgfqpoint{1.529701in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{1.533837in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{1.537975in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{0.475638in}}%
\pgfpathlineto{\pgfqpoint{1.542650in}{0.477939in}}%
\pgfpathlineto{\pgfqpoint{1.544989in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{0.482888in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.485536in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{1.547870in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{1.543736in}{0.487816in}}%
\pgfpathlineto{\pgfqpoint{1.539603in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{1.535472in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.487164in}}%
\pgfpathlineto{\pgfqpoint{1.524876in}{0.484393in}}%
\pgfpathlineto{\pgfqpoint{1.522536in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{1.520196in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.472310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687228in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.691376in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{1.703832in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{1.707987in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{1.716905in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{1.719284in}{0.923105in}}%
\pgfpathlineto{\pgfqpoint{1.721663in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{1.724040in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{1.718100in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{1.713944in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.699112in}{0.936555in}}%
\pgfpathlineto{\pgfqpoint{1.696737in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{1.694361in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{1.687228in}{0.908503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729888in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.738198in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.750674in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{1.754835in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.759549in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{1.761904in}{1.014173in}}%
\pgfpathlineto{\pgfqpoint{1.764256in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{1.766606in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{1.768954in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.764791in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{1.756472in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{1.748158in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.012566in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{1.729888in}{1.003271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308769in}{0.468700in}}%
\pgfpathlineto{\pgfqpoint{1.312863in}{0.467774in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.321055in}{0.466006in}}%
\pgfpathlineto{\pgfqpoint{1.325153in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{0.464349in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{0.463562in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{0.463122in}}%
\pgfpathlineto{\pgfqpoint{1.338116in}{0.462780in}}%
\pgfpathlineto{\pgfqpoint{1.340497in}{0.462537in}}%
\pgfpathlineto{\pgfqpoint{1.342875in}{0.462395in}}%
\pgfpathlineto{\pgfqpoint{1.345251in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{1.347626in}{0.462417in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{0.463202in}}%
\pgfpathlineto{\pgfqpoint{1.339441in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.335350in}{0.464859in}}%
\pgfpathlineto{\pgfqpoint{1.331260in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{1.327172in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.467495in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{1.315936in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{0.467919in}}%
\pgfpathlineto{\pgfqpoint{1.311160in}{0.468260in}}%
\pgfpathlineto{\pgfqpoint{1.308769in}{0.468700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083321in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{1.091496in}{0.550339in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{1.099672in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.103761in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{1.107849in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{1.110330in}{0.541001in}}%
\pgfpathlineto{\pgfqpoint{1.112808in}{0.539727in}}%
\pgfpathlineto{\pgfqpoint{1.115283in}{0.538536in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.537428in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.110447in}{0.541554in}}%
\pgfpathlineto{\pgfqpoint{1.106367in}{0.543628in}}%
\pgfpathlineto{\pgfqpoint{1.102288in}{0.545725in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{0.548739in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{0.549719in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{1.088297in}{0.551928in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.083321in}{0.554461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669230in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{1.673380in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{1.677532in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{1.685841in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.694157in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{1.696544in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{1.698932in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.701320in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{1.703708in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{1.706096in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{1.708484in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.691847in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.681154in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{1.676384in}{0.817826in}}%
\pgfpathlineto{\pgfqpoint{1.673999in}{0.811789in}}%
\pgfpathlineto{\pgfqpoint{1.671615in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{0.799702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899539in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.903722in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{1.912092in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.916279in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{1.920468in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{1.924658in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.926918in}{1.093724in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{1.931426in}{1.097373in}}%
\pgfpathlineto{\pgfqpoint{1.933673in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{1.938155in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.933968in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{1.925600in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{1.921418in}{1.104077in}}%
\pgfpathlineto{\pgfqpoint{1.917237in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{1.910815in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.908569in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{1.906317in}{1.100272in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{1.901803in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{1.899539in}{1.094609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782992in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{1.787155in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{1.795486in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.799654in}{1.049280in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{1.812651in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{1.814975in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{1.817296in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.819615in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{1.821930in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.813593in}{1.070114in}}%
\pgfpathlineto{\pgfqpoint{1.809427in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{1.805262in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.801098in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{1.789976in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.785323in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{1.782992in}{1.051261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220681in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{1.224770in}{0.493082in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.491712in}}%
\pgfpathlineto{\pgfqpoint{1.232948in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{1.241129in}{0.487756in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.485500in}}%
\pgfpathlineto{\pgfqpoint{1.250059in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{1.252474in}{0.483797in}}%
\pgfpathlineto{\pgfqpoint{1.254887in}{0.483085in}}%
\pgfpathlineto{\pgfqpoint{1.257298in}{0.482468in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.483229in}}%
\pgfpathlineto{\pgfqpoint{1.251539in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.243375in}{0.487233in}}%
\pgfpathlineto{\pgfqpoint{1.239294in}{0.488621in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{1.232798in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{1.227960in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{1.225536in}{0.492626in}}%
\pgfpathlineto{\pgfqpoint{1.223110in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{0.494478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701487in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.713944in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{1.718100in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.733540in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.960798in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{1.740652in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.732332in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{1.728174in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{1.724018in}{0.972818in}}%
\pgfpathlineto{\pgfqpoint{1.719864in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{1.715711in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{0.968600in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{0.963397in}}%
\pgfpathlineto{\pgfqpoint{1.708604in}{0.958136in}}%
\pgfpathlineto{\pgfqpoint{1.706233in}{0.952820in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.942028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715711in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.719864in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{1.724018in}{0.972818in}}%
\pgfpathlineto{\pgfqpoint{1.728174in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{1.732332in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.740652in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{1.745386in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{1.750114in}{0.990906in}}%
\pgfpathlineto{\pgfqpoint{1.752476in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{1.754835in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.750674in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.742355in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{1.738198in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.729888in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.727529in}{0.998517in}}%
\pgfpathlineto{\pgfqpoint{1.725168in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{1.722806in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{1.720443in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{1.718078in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.715711in}{0.973744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651258in}{0.692242in}}%
\pgfpathlineto{\pgfqpoint{1.655409in}{0.692217in}}%
\pgfpathlineto{\pgfqpoint{1.659561in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{1.667873in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.672031in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{1.676192in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{1.685723in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{1.686328in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{1.682166in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.678005in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.673847in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{1.669691in}{0.727049in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.663155in}{0.721214in}}%
\pgfpathlineto{\pgfqpoint{1.660774in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.658394in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.656014in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{0.692242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435632in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{0.455603in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{1.447977in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{1.456215in}{0.454947in}}%
\pgfpathlineto{\pgfqpoint{1.460336in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.462681in}{0.455689in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{0.456632in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{1.469714in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{1.472057in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{1.474399in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{1.470281in}{0.461581in}}%
\pgfpathlineto{\pgfqpoint{1.466165in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{0.461829in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{0.462192in}}%
\pgfpathlineto{\pgfqpoint{1.449718in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{1.447372in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{0.459783in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.440330in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{0.456661in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{0.455838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552007in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{1.556145in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.489229in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.489589in}}%
\pgfpathlineto{\pgfqpoint{1.572721in}{0.489976in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{0.493261in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.496251in}}%
\pgfpathlineto{\pgfqpoint{1.583893in}{0.499358in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{1.590925in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.586777in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{1.578485in}{0.508281in}}%
\pgfpathlineto{\pgfqpoint{1.574343in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{1.566064in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{1.563719in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{1.561375in}{0.500554in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{0.494189in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.488302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860789in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.864966in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{1.869145in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{1.873325in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{1.877507in}{1.081661in}}%
\pgfpathlineto{\pgfqpoint{1.881690in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{1.885874in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.888162in}{1.083270in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{1.892724in}{1.088088in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.090356in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.092530in}}%
\pgfpathlineto{\pgfqpoint{1.899539in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{1.095098in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{1.095590in}}%
\pgfpathlineto{\pgfqpoint{1.886999in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{1.882821in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{1.869926in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.091027in}}%
\pgfpathlineto{\pgfqpoint{1.865365in}{1.088644in}}%
\pgfpathlineto{\pgfqpoint{1.863079in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{1.083594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821930in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.826101in}{1.068612in}}%
\pgfpathlineto{\pgfqpoint{1.830273in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.067157in}}%
\pgfpathlineto{\pgfqpoint{1.842799in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{1.851594in}{1.072373in}}%
\pgfpathlineto{\pgfqpoint{1.853898in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{1.858495in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.856613in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{1.852439in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.848266in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{1.844094in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{1.839924in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{1.833459in}{1.083943in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.826552in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{1.821930in}{1.069107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683539in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{1.691847in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.708484in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{1.710872in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.846478in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.718035in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.722809in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{1.718644in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.714482in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{1.710320in}{0.870709in}}%
\pgfpathlineto{\pgfqpoint{1.706161in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{1.693079in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.688309in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.835879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107849in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{1.111937in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{1.120115in}{0.536598in}}%
\pgfpathlineto{\pgfqpoint{1.124204in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{1.128293in}{0.532873in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{1.134855in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{1.137324in}{0.528332in}}%
\pgfpathlineto{\pgfqpoint{1.139791in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{0.523913in}}%
\pgfpathlineto{\pgfqpoint{1.143089in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{1.139008in}{0.527671in}}%
\pgfpathlineto{\pgfqpoint{1.134927in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{1.130847in}{0.531523in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.533483in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.537428in}}%
\pgfpathlineto{\pgfqpoint{1.115283in}{0.538536in}}%
\pgfpathlineto{\pgfqpoint{1.112808in}{0.539727in}}%
\pgfpathlineto{\pgfqpoint{1.110330in}{0.541001in}}%
\pgfpathlineto{\pgfqpoint{1.107849in}{0.542355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665536in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.669691in}{0.727049in}}%
\pgfpathlineto{\pgfqpoint{1.673847in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{1.678005in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.682166in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.686328in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{1.692877in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{0.738887in}}%
\pgfpathlineto{\pgfqpoint{1.697650in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{1.700037in}{0.750692in}}%
\pgfpathlineto{\pgfqpoint{1.702425in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{1.704813in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{1.700646in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.696480in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.692317in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.762580in}}%
\pgfpathlineto{\pgfqpoint{1.683996in}{0.762632in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{1.677453in}{0.756727in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{1.670301in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{0.727084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619182in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{1.635804in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.646495in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{1.648862in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{1.651232in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{0.582349in}}%
\pgfpathlineto{\pgfqpoint{1.655976in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{1.650023in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.645864in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{1.641706in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{1.637551in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{1.633398in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{1.626284in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{1.623915in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.560234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768954in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.773117in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.777282in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{1.793957in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.796303in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{1.032764in}}%
\pgfpathlineto{\pgfqpoint{1.800987in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.803325in}{1.040711in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{1.799654in}{1.049280in}}%
\pgfpathlineto{\pgfqpoint{1.795486in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{1.787155in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{1.782992in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{1.780658in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.778322in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{1.773643in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.771299in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{1.768954in}{1.027252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605025in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.609177in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{1.613331in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{1.621644in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{0.534754in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.632323in}{0.539477in}}%
\pgfpathlineto{\pgfqpoint{1.634681in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{0.548277in}}%
\pgfpathlineto{\pgfqpoint{1.639401in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{1.641764in}{0.557514in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{1.635804in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.614457in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.612096in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{0.541381in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.605025in}{0.532659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633398in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.637551in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{1.641706in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{1.645864in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{1.650023in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.660725in}{0.598223in}}%
\pgfpathlineto{\pgfqpoint{1.663101in}{0.603631in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.672614in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.668448in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.660122in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{1.655963in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.651806in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.642898in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{1.640522in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{1.638147in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{1.635772in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{1.633398in}{0.591560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963303in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.967500in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{1.098425in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.980098in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{1.984300in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.988504in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{1.990730in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{1.995167in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{1.997379in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{1.999586in}{1.102621in}}%
\pgfpathlineto{\pgfqpoint{1.995386in}{1.103065in}}%
\pgfpathlineto{\pgfqpoint{1.991187in}{1.103513in}}%
\pgfpathlineto{\pgfqpoint{1.986990in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{1.982794in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{1.974407in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{1.965533in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.099332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697848in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{1.706161in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.710320in}{0.870709in}}%
\pgfpathlineto{\pgfqpoint{1.714482in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{1.718644in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.722809in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{1.725195in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{1.727581in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{1.729967in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.732352in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{1.734736in}{0.898775in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{1.724624in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.720463in}{0.905594in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.709763in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{1.707381in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{1.704998in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.702615in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.700231in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.871544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245220in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{0.485249in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.257498in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{0.481686in}}%
\pgfpathlineto{\pgfqpoint{1.265688in}{0.480551in}}%
\pgfpathlineto{\pgfqpoint{1.269783in}{0.479443in}}%
\pgfpathlineto{\pgfqpoint{1.272196in}{0.478441in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{0.477530in}}%
\pgfpathlineto{\pgfqpoint{1.277014in}{0.476713in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{1.281822in}{0.475363in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{1.280134in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{1.276047in}{0.477094in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{0.478267in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{0.479467in}}%
\pgfpathlineto{\pgfqpoint{1.263790in}{0.480694in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.257298in}{0.482468in}}%
\pgfpathlineto{\pgfqpoint{1.254887in}{0.483085in}}%
\pgfpathlineto{\pgfqpoint{1.252474in}{0.483797in}}%
\pgfpathlineto{\pgfqpoint{1.250059in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.485500in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{0.486490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679838in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{1.683996in}{0.762632in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.762580in}}%
\pgfpathlineto{\pgfqpoint{1.692317in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{1.696480in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.700646in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.704813in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{1.707202in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{1.711980in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{1.716760in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{1.719150in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.714980in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{1.706645in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{1.702480in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{1.698318in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{1.694157in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.786678in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{1.684610in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.682224in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{0.762701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647651in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{1.651806in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{1.655963in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.660122in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.668448in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.672614in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.674994in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.677374in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{1.679754in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.682135in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{1.684517in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{1.686899in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.682729in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{1.678562in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{1.670234in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{1.661914in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.641579in}}%
\pgfpathlineto{\pgfqpoint{1.652404in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{0.624817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396835in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{0.454792in}}%
\pgfpathlineto{\pgfqpoint{1.405056in}{0.454404in}}%
\pgfpathlineto{\pgfqpoint{1.409168in}{0.454044in}}%
\pgfpathlineto{\pgfqpoint{1.413282in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{1.417397in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.423869in}{0.453322in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{0.454012in}}%
\pgfpathlineto{\pgfqpoint{1.430930in}{0.454514in}}%
\pgfpathlineto{\pgfqpoint{1.433281in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{1.431520in}{0.456101in}}%
\pgfpathlineto{\pgfqpoint{1.427410in}{0.456393in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{0.456713in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{0.457063in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{0.457440in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{1.408629in}{0.457142in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{0.456053in}}%
\pgfpathlineto{\pgfqpoint{1.401557in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{0.455386in}}%
\pgfpathlineto{\pgfqpoint{1.396835in}{0.455209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132382in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{1.140561in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{0.525696in}}%
\pgfpathlineto{\pgfqpoint{1.148742in}{0.523960in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{1.161849in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{1.166761in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{1.169212in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{1.171660in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{1.163496in}{0.516683in}}%
\pgfpathlineto{\pgfqpoint{1.159414in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{0.523913in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{1.139791in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.137324in}{0.528332in}}%
\pgfpathlineto{\pgfqpoint{1.134855in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{0.531044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333350in}{0.463562in}}%
\pgfpathlineto{\pgfqpoint{1.337451in}{0.462803in}}%
\pgfpathlineto{\pgfqpoint{1.341553in}{0.462071in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{1.353865in}{0.460042in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{1.360348in}{0.458985in}}%
\pgfpathlineto{\pgfqpoint{1.362724in}{0.458648in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.458272in}}%
\pgfpathlineto{\pgfqpoint{1.369839in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{1.364009in}{0.459559in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.460931in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{1.347626in}{0.462417in}}%
\pgfpathlineto{\pgfqpoint{1.345251in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{1.342875in}{0.462395in}}%
\pgfpathlineto{\pgfqpoint{1.340497in}{0.462537in}}%
\pgfpathlineto{\pgfqpoint{1.338116in}{0.462780in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{0.463122in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{0.463562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754835in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.758999in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{1.763163in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.999112in}}%
\pgfpathlineto{\pgfqpoint{1.771497in}{0.998691in}}%
\pgfpathlineto{\pgfqpoint{1.775667in}{0.998278in}}%
\pgfpathlineto{\pgfqpoint{1.779838in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{1.784553in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{1.789259in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{1.793957in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{1.777282in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{1.773117in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.768954in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.766606in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{1.764256in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{1.761904in}{1.014173in}}%
\pgfpathlineto{\pgfqpoint{1.759549in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.754835in}{1.000424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712144in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{1.720463in}{0.905594in}}%
\pgfpathlineto{\pgfqpoint{1.724624in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.741885in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{1.744266in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.746647in}{0.926644in}}%
\pgfpathlineto{\pgfqpoint{1.749026in}{0.932088in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.747236in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{1.743069in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.738903in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.724040in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{1.721663in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{1.719284in}{0.923105in}}%
\pgfpathlineto{\pgfqpoint{1.716905in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{0.906248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590925in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.595077in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{0.510242in}}%
\pgfpathlineto{\pgfqpoint{1.603385in}{0.510709in}}%
\pgfpathlineto{\pgfqpoint{1.607543in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{1.611703in}{0.511714in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.515797in}}%
\pgfpathlineto{\pgfqpoint{1.620560in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{1.622910in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{1.625261in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{0.531126in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{0.534754in}}%
\pgfpathlineto{\pgfqpoint{1.621644in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{1.617486in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{1.613331in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{1.609177in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{1.605025in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.597969in}{0.520480in}}%
\pgfpathlineto{\pgfqpoint{1.595620in}{0.516661in}}%
\pgfpathlineto{\pgfqpoint{1.593272in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.590925in}{0.509383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822288in}{0.715877in}}%
\pgfpathlineto{\pgfqpoint{0.826396in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{0.830503in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{0.838717in}{0.704281in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{0.852090in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{0.854664in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{0.857234in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{0.862362in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{0.854163in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{0.845962in}{0.704822in}}%
\pgfpathlineto{\pgfqpoint{0.841861in}{0.707811in}}%
\pgfpathlineto{\pgfqpoint{0.837760in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{0.835191in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{0.832619in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.827461in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{0.824877in}{0.714887in}}%
\pgfpathlineto{\pgfqpoint{0.822288in}{0.715877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924658in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.928850in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.933043in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{1.952087in}{1.090995in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.959108in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{1.950723in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{1.946532in}{1.101187in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.938155in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{1.933673in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{1.931426in}{1.097373in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{1.926918in}{1.093724in}}%
\pgfpathlineto{\pgfqpoint{1.924658in}{1.091759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807993in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{1.812165in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{1.816339in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{1.820514in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{1.828868in}{1.046048in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.835377in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{1.840026in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{1.842346in}{1.059694in}}%
\pgfpathlineto{\pgfqpoint{1.844663in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{1.842799in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.067157in}}%
\pgfpathlineto{\pgfqpoint{1.834447in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.830273in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.826101in}{1.068612in}}%
\pgfpathlineto{\pgfqpoint{1.821930in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.819615in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{1.817296in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.814975in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{1.812651in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{1.048327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846929in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{0.851035in}{0.695681in}}%
\pgfpathlineto{\pgfqpoint{0.855140in}{0.692834in}}%
\pgfpathlineto{\pgfqpoint{0.859245in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{0.863350in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{0.871559in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{0.680381in}}%
\pgfpathlineto{\pgfqpoint{0.876707in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.678226in}}%
\pgfpathlineto{\pgfqpoint{0.881838in}{0.677242in}}%
\pgfpathlineto{\pgfqpoint{0.884397in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{0.882855in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{0.878757in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{0.684164in}}%
\pgfpathlineto{\pgfqpoint{0.870560in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.690016in}}%
\pgfpathlineto{\pgfqpoint{0.862362in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{0.857234in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{0.854664in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{0.852090in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{0.849511in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{0.698538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797637in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{0.801746in}{0.730558in}}%
\pgfpathlineto{\pgfqpoint{0.805855in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{0.724663in}}%
\pgfpathlineto{\pgfqpoint{0.814072in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{0.718798in}}%
\pgfpathlineto{\pgfqpoint{0.822288in}{0.715877in}}%
\pgfpathlineto{\pgfqpoint{0.824877in}{0.714887in}}%
\pgfpathlineto{\pgfqpoint{0.827461in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.832619in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{0.835191in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{0.837760in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{0.833658in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.829556in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{0.821351in}{0.722886in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{0.813145in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{0.810570in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{0.730258in}}%
\pgfpathlineto{\pgfqpoint{0.805409in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{0.802822in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.732619in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{0.733517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772975in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{0.781197in}{0.745417in}}%
\pgfpathlineto{\pgfqpoint{0.785307in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{0.789417in}{0.739454in}}%
\pgfpathlineto{\pgfqpoint{0.793527in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.732619in}}%
\pgfpathlineto{\pgfqpoint{0.802822in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{0.805409in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{0.730258in}}%
\pgfpathlineto{\pgfqpoint{0.810570in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{0.813145in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{0.809041in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{0.804937in}{0.735083in}}%
\pgfpathlineto{\pgfqpoint{0.800833in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{0.796728in}{0.741223in}}%
\pgfpathlineto{\pgfqpoint{0.792623in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.748506in}}%
\pgfpathlineto{\pgfqpoint{0.780765in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{0.778172in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{0.775576in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{0.772975in}{0.751404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871559in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{0.879767in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{0.892076in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.896179in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.901312in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{0.903873in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{0.907435in}{0.661207in}}%
\pgfpathlineto{\pgfqpoint{0.903339in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{0.895147in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{0.891050in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{0.884397in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{0.881838in}{0.677242in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.678226in}}%
\pgfpathlineto{\pgfqpoint{0.876707in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{0.680381in}}%
\pgfpathlineto{\pgfqpoint{0.871559in}{0.681549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740652in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.744814in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.748977in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.753143in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{1.761478in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{1.770385in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{1.775115in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.777477in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.779838in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{1.775667in}{0.998278in}}%
\pgfpathlineto{\pgfqpoint{1.771497in}{0.998691in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.999112in}}%
\pgfpathlineto{\pgfqpoint{1.763163in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{1.758999in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{1.754835in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.752476in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{1.750114in}{0.990906in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{1.745386in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.743019in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{1.740652in}{0.971080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661914in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{1.670234in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{1.678562in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.682729in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{1.686899in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.689281in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{1.696430in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.701199in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{0.693032in}}%
\pgfpathlineto{\pgfqpoint{1.692855in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{1.688686in}{0.692716in}}%
\pgfpathlineto{\pgfqpoint{1.684520in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{1.676192in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.671431in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{1.666671in}{0.669641in}}%
\pgfpathlineto{\pgfqpoint{1.664293in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{1.661914in}{0.658381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726417in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.738903in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{1.743069in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.747236in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{1.756158in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.758532in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.760906in}{0.958553in}}%
\pgfpathlineto{\pgfqpoint{1.763278in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.761478in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{1.753143in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{1.748977in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.744814in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.740652in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.960798in}}%
\pgfpathlineto{\pgfqpoint{1.733540in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{0.939562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748305in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{0.752417in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{0.756529in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{0.760641in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{0.764753in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{0.772975in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{0.775576in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{0.778172in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{0.780765in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{0.783353in}{0.748506in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{0.784413in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{0.780307in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{0.776201in}{0.756672in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{0.767988in}{0.762887in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{0.758705in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{0.756111in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.768116in}}%
\pgfpathlineto{\pgfqpoint{0.750911in}{0.768775in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.769486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499143in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{1.503274in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.507406in}{0.461854in}}%
\pgfpathlineto{\pgfqpoint{1.511541in}{0.462023in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{0.462218in}}%
\pgfpathlineto{\pgfqpoint{1.519816in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{0.464206in}}%
\pgfpathlineto{\pgfqpoint{1.528628in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{1.533301in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.535638in}{0.471377in}}%
\pgfpathlineto{\pgfqpoint{1.537975in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.533837in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{1.529701in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{1.525567in}{0.472758in}}%
\pgfpathlineto{\pgfqpoint{1.521435in}{0.472582in}}%
\pgfpathlineto{\pgfqpoint{1.517305in}{0.472432in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{1.510838in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{1.508499in}{0.468287in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.463103in}}%
\pgfpathlineto{\pgfqpoint{1.499143in}{0.461599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896179in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{0.659530in}}%
\pgfpathlineto{\pgfqpoint{0.908485in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{0.912586in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{0.916688in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{0.920789in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{0.923350in}{0.647485in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.646211in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{0.643860in}}%
\pgfpathlineto{\pgfqpoint{0.933555in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.936097in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{0.932003in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.650024in}}%
\pgfpathlineto{\pgfqpoint{0.919720in}{0.652800in}}%
\pgfpathlineto{\pgfqpoint{0.915626in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{0.911531in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{0.903873in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{0.901312in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.896179in}{0.664962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723628in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.727741in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{0.731854in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{0.744193in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{0.750911in}{0.768775in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.768116in}}%
\pgfpathlineto{\pgfqpoint{0.756111in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.758705in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.759774in}{0.769119in}}%
\pgfpathlineto{\pgfqpoint{0.755667in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{0.751559in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{0.778495in}}%
\pgfpathlineto{\pgfqpoint{0.743343in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.739235in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{0.734048in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{0.728846in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.726239in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{0.723628in}{0.787709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694157in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{1.698318in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{1.702480in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{1.706645in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{1.714980in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{1.719150in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.721540in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{1.728712in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{1.731103in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{1.716813in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{1.712648in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{1.708484in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{1.706096in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{1.703708in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{1.701320in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{1.698932in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.696544in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{1.694157in}{0.798687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537975in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.542115in}{0.473735in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{0.474045in}}%
\pgfpathlineto{\pgfqpoint{1.550401in}{0.474382in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.474746in}}%
\pgfpathlineto{\pgfqpoint{1.558696in}{0.475135in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{0.475550in}}%
\pgfpathlineto{\pgfqpoint{1.565182in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.572193in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.574531in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.572721in}{0.489976in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.489589in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.489229in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.556145in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.485536in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{0.482888in}}%
\pgfpathlineto{\pgfqpoint{1.544989in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.542650in}{0.477939in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{0.475638in}}%
\pgfpathlineto{\pgfqpoint{1.537975in}{0.473450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698944in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{0.703059in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.711287in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{0.715400in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{0.719514in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{0.723628in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.726239in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{0.728846in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{0.734048in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{0.739235in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{0.787897in}}%
\pgfpathlineto{\pgfqpoint{0.731018in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{0.726909in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{0.722800in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{0.714581in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{0.711985in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{0.709384in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{0.706780in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{0.704172in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{0.701560in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.698944in}{0.806018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920789in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{0.924889in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.928990in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{0.933090in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{0.937190in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{0.945389in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{0.953038in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{0.955580in}{0.627907in}}%
\pgfpathlineto{\pgfqpoint{0.958118in}{0.626759in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{0.952468in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{0.944283in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{0.940190in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{0.936097in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{0.933555in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{0.643860in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.646211in}}%
\pgfpathlineto{\pgfqpoint{0.923350in}{0.647485in}}%
\pgfpathlineto{\pgfqpoint{0.920789in}{0.648823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383526in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.387591in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{1.391657in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{1.395723in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.403860in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{0.550579in}}%
\pgfpathlineto{\pgfqpoint{1.412624in}{0.555689in}}%
\pgfpathlineto{\pgfqpoint{1.414973in}{0.561259in}}%
\pgfpathlineto{\pgfqpoint{1.417325in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{1.421021in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{1.419340in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.410957in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.406767in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.059665in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{1.395259in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.390563in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{1.388217in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{1.385872in}{0.556462in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{0.551742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885874in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.890061in}{1.080257in}}%
\pgfpathlineto{\pgfqpoint{1.894248in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{1.898437in}{1.079344in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{1.078894in}}%
\pgfpathlineto{\pgfqpoint{1.906819in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{1.911013in}{1.078007in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{1.915577in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{1.920126in}{1.087546in}}%
\pgfpathlineto{\pgfqpoint{1.922394in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{1.924658in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.920468in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{1.916279in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{1.912092in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{1.903722in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{1.899539in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.092530in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.090356in}}%
\pgfpathlineto{\pgfqpoint{1.892724in}{1.088088in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{1.888162in}{1.083270in}}%
\pgfpathlineto{\pgfqpoint{1.885874in}{1.080721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846977in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{1.851156in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{1.859520in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{1.863704in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{1.872076in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.874385in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.878991in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{1.881289in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{1.883584in}{1.078079in}}%
\pgfpathlineto{\pgfqpoint{1.885874in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.881690in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{1.877507in}{1.081661in}}%
\pgfpathlineto{\pgfqpoint{1.873325in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{1.869145in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{1.864966in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{1.860789in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.858495in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{1.856199in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{1.853898in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{1.851594in}{1.072373in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{1.066212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674257in}{0.824360in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.682487in}{0.818246in}}%
\pgfpathlineto{\pgfqpoint{0.686601in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{0.690716in}{0.812131in}}%
\pgfpathlineto{\pgfqpoint{0.694830in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.698944in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{0.701560in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.704172in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{0.706780in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{0.709384in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{0.711985in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{0.714581in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{0.710472in}{0.806753in}}%
\pgfpathlineto{\pgfqpoint{0.706362in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.813046in}}%
\pgfpathlineto{\pgfqpoint{0.698142in}{0.816193in}}%
\pgfpathlineto{\pgfqpoint{0.694032in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{0.689922in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{0.687321in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{0.684716in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{0.679494in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{0.674257in}{0.824360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676192in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{1.684520in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{1.688686in}{0.692716in}}%
\pgfpathlineto{\pgfqpoint{1.692855in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{0.693032in}}%
\pgfpathlineto{\pgfqpoint{1.701199in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{1.708357in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{1.710744in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{1.711343in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.702996in}{0.727416in}}%
\pgfpathlineto{\pgfqpoint{1.698826in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.694658in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{1.685723in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{1.676192in}{0.692384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460336in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.464460in}{0.454787in}}%
\pgfpathlineto{\pgfqpoint{1.468585in}{0.454749in}}%
\pgfpathlineto{\pgfqpoint{1.472711in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{1.476840in}{0.454757in}}%
\pgfpathlineto{\pgfqpoint{1.480970in}{0.454802in}}%
\pgfpathlineto{\pgfqpoint{1.485103in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{1.487444in}{0.455725in}}%
\pgfpathlineto{\pgfqpoint{1.489784in}{0.456682in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{0.457748in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.458922in}}%
\pgfpathlineto{\pgfqpoint{1.496804in}{0.460206in}}%
\pgfpathlineto{\pgfqpoint{1.499143in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{1.495015in}{0.461513in}}%
\pgfpathlineto{\pgfqpoint{1.490888in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.461424in}}%
\pgfpathlineto{\pgfqpoint{1.482640in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.478519in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{1.474399in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{1.472057in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{1.469714in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{0.456632in}}%
\pgfpathlineto{\pgfqpoint{1.462681in}{0.455689in}}%
\pgfpathlineto{\pgfqpoint{1.460336in}{0.454853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945389in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.949488in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{0.957686in}{0.625560in}}%
\pgfpathlineto{\pgfqpoint{0.961784in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{0.965883in}{0.620557in}}%
\pgfpathlineto{\pgfqpoint{0.969981in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.972527in}{0.616584in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.977607in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.981107in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{0.977017in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{0.972926in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{0.968835in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{0.964743in}{0.623051in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.958118in}{0.626759in}}%
\pgfpathlineto{\pgfqpoint{0.955580in}{0.627907in}}%
\pgfpathlineto{\pgfqpoint{0.953038in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{0.945389in}{0.633181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156924in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.161015in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165107in}{0.517250in}}%
\pgfpathlineto{\pgfqpoint{1.169199in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{0.514037in}}%
\pgfpathlineto{\pgfqpoint{1.177384in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{1.181477in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{0.509454in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{1.188834in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{1.193723in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.192078in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{1.187994in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{0.508191in}}%
\pgfpathlineto{\pgfqpoint{1.179826in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.171660in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{1.169212in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{1.166761in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{1.161849in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.520557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269783in}{0.479443in}}%
\pgfpathlineto{\pgfqpoint{1.273880in}{0.478361in}}%
\pgfpathlineto{\pgfqpoint{1.277978in}{0.477305in}}%
\pgfpathlineto{\pgfqpoint{1.282076in}{0.476276in}}%
\pgfpathlineto{\pgfqpoint{1.286175in}{0.475274in}}%
\pgfpathlineto{\pgfqpoint{1.290275in}{0.474298in}}%
\pgfpathlineto{\pgfqpoint{1.294376in}{0.473350in}}%
\pgfpathlineto{\pgfqpoint{1.296781in}{0.472341in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{0.471424in}}%
\pgfpathlineto{\pgfqpoint{1.301583in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{0.469871in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{0.469237in}}%
\pgfpathlineto{\pgfqpoint{1.308769in}{0.468700in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{0.470633in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{0.471642in}}%
\pgfpathlineto{\pgfqpoint{1.292401in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{1.288311in}{0.473740in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{1.281822in}{0.475363in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{1.277014in}{0.476713in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{0.477530in}}%
\pgfpathlineto{\pgfqpoint{1.272196in}{0.478441in}}%
\pgfpathlineto{\pgfqpoint{1.269783in}{0.479443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708484in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{1.712648in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{1.716813in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.735884in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{1.743055in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{1.747834in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{1.743658in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{1.739485in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{1.731143in}{0.869585in}}%
\pgfpathlineto{\pgfqpoint{1.726975in}{0.869783in}}%
\pgfpathlineto{\pgfqpoint{1.722809in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{1.720422in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.718035in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.846478in}}%
\pgfpathlineto{\pgfqpoint{1.710872in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{1.708484in}{0.834601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969981in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.974079in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{0.982275in}{0.610745in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{0.994567in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{0.997104in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{0.999638in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{1.002168in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{0.596422in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{1.005646in}{0.597655in}}%
\pgfpathlineto{\pgfqpoint{1.001557in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{0.997467in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{0.605096in}}%
\pgfpathlineto{\pgfqpoint{0.989288in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{0.977607in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.972527in}{0.616584in}}%
\pgfpathlineto{\pgfqpoint{0.969981in}{0.618079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793957in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.798130in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{1.802304in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{1.806480in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{1.814836in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.821361in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{1.823704in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.828381in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{1.830716in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.828868in}{1.046048in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{1.820514in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{1.816339in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{1.812165in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.803325in}{1.040711in}}%
\pgfpathlineto{\pgfqpoint{1.800987in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{1.032764in}}%
\pgfpathlineto{\pgfqpoint{1.796303in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{1.793957in}{1.024497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576870in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{0.491287in}}%
\pgfpathlineto{\pgfqpoint{1.589331in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{0.492286in}}%
\pgfpathlineto{\pgfqpoint{1.597650in}{0.492822in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{1.606492in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{1.608833in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{1.611176in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{0.508822in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{1.611703in}{0.511714in}}%
\pgfpathlineto{\pgfqpoint{1.607543in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{1.603385in}{0.510709in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{0.510242in}}%
\pgfpathlineto{\pgfqpoint{1.595077in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{1.590925in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{1.583893in}{0.499358in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.496251in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{0.493261in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.490387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690492in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{1.694658in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.698826in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.702996in}{0.727416in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.711343in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{1.720297in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.722687in}{0.745369in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{1.725680in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{1.721502in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.762694in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.708982in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{1.704813in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{1.702425in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{1.700037in}{0.750692in}}%
\pgfpathlineto{\pgfqpoint{1.697650in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{0.738887in}}%
\pgfpathlineto{\pgfqpoint{1.692877in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{0.727145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988504in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{1.096220in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{2.001125in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{2.005334in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.015980in}{1.095466in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{2.020408in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{2.020608in}{1.100449in}}%
\pgfpathlineto{\pgfqpoint{2.016401in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{2.012195in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{2.007990in}{1.101742in}}%
\pgfpathlineto{\pgfqpoint{2.003787in}{1.102180in}}%
\pgfpathlineto{\pgfqpoint{1.999586in}{1.102621in}}%
\pgfpathlineto{\pgfqpoint{1.997379in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{1.995167in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{1.990730in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{1.988504in}{1.096654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994567in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.002761in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{1.006858in}{0.596534in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{1.015051in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.024202in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{1.026724in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{1.029242in}{0.583548in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{1.030178in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{1.026090in}{0.585612in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{1.013824in}{0.592783in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{0.596422in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.002168in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{0.999638in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{0.997104in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{0.994567in}{0.603561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722809in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{1.726975in}{0.869783in}}%
\pgfpathlineto{\pgfqpoint{1.731143in}{0.869585in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{1.739485in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{1.743658in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{1.747834in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{0.874688in}}%
\pgfpathlineto{\pgfqpoint{1.752611in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.759772in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{1.762157in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{1.745459in}{0.903919in}}%
\pgfpathlineto{\pgfqpoint{1.741289in}{0.904168in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.734736in}{0.898775in}}%
\pgfpathlineto{\pgfqpoint{1.732352in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{1.729967in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.727581in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{1.725195in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{1.722809in}{0.869994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.560313in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{1.556853in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{1.560929in}{0.636277in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{0.634068in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{1.575593in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.577949in}{0.640636in}}%
\pgfpathlineto{\pgfqpoint{1.580307in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{1.585029in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{1.587391in}{0.661013in}}%
\pgfpathlineto{\pgfqpoint{1.583269in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{1.579148in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{1.575028in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{1.566794in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{1.553281in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{1.550972in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357971in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{1.362079in}{0.458829in}}%
\pgfpathlineto{\pgfqpoint{1.366188in}{0.458263in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.457215in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{0.456277in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{0.455850in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{0.455521in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{0.455292in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{1.394473in}{0.455135in}}%
\pgfpathlineto{\pgfqpoint{1.396835in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{0.455653in}}%
\pgfpathlineto{\pgfqpoint{1.388621in}{0.456126in}}%
\pgfpathlineto{\pgfqpoint{1.384516in}{0.456627in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{0.457157in}}%
\pgfpathlineto{\pgfqpoint{1.376309in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.369839in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.458272in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{1.362724in}{0.458648in}}%
\pgfpathlineto{\pgfqpoint{1.360348in}{0.458985in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.459422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644128in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.648294in}{0.562721in}}%
\pgfpathlineto{\pgfqpoint{1.652462in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{1.669156in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{1.676262in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{1.678634in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{1.681008in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.595168in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{1.675029in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.670856in}{0.593902in}}%
\pgfpathlineto{\pgfqpoint{1.666685in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{1.662516in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.655976in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{0.582349in}}%
\pgfpathlineto{\pgfqpoint{1.651232in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{1.648862in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{1.646495in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.562291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779838in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{1.784010in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.788184in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{1.796537in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{1.800716in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.807255in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.809612in}{1.004696in}}%
\pgfpathlineto{\pgfqpoint{1.811966in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{1.816669in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.814836in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{1.806480in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{1.802304in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{1.798130in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{1.793957in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{1.789259in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{1.784553in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{1.779838in}{0.997873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181477in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{1.185571in}{0.509399in}}%
\pgfpathlineto{\pgfqpoint{1.189665in}{0.507902in}}%
\pgfpathlineto{\pgfqpoint{1.193760in}{0.506429in}}%
\pgfpathlineto{\pgfqpoint{1.197855in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{1.201951in}{0.503557in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{1.208494in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{1.210937in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{1.213378in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{0.495900in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{1.208420in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.200248in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{1.196163in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.193723in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{1.188834in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{0.509454in}}%
\pgfpathlineto{\pgfqpoint{1.181477in}{0.510921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658349in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.662516in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{1.666685in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{1.670856in}{0.593902in}}%
\pgfpathlineto{\pgfqpoint{1.675029in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.595168in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{1.690516in}{0.611088in}}%
\pgfpathlineto{\pgfqpoint{1.692895in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.693478in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{0.626724in}}%
\pgfpathlineto{\pgfqpoint{1.685126in}{0.626413in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{1.672614in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.665478in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{1.663101in}{0.603631in}}%
\pgfpathlineto{\pgfqpoint{1.660725in}{0.598223in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.592868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421514in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.425632in}{0.452885in}}%
\pgfpathlineto{\pgfqpoint{1.429752in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{1.433874in}{0.452472in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{1.450948in}{0.452574in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{1.455644in}{0.453503in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.454125in}}%
\pgfpathlineto{\pgfqpoint{1.460336in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.456215in}{0.454947in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{1.447977in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{0.455603in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{1.433281in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{1.430930in}{0.454514in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{0.454012in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{0.453615in}}%
\pgfpathlineto{\pgfqpoint{1.423869in}{0.453322in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.453133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704813in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{1.708982in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.762694in}}%
\pgfpathlineto{\pgfqpoint{1.721502in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{1.725680in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{1.734642in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{1.737034in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{1.739427in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.741819in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{1.740030in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.731672in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{1.723322in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.719150in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.716760in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{1.711980in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{1.707202in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{1.704813in}{0.762544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949830in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{1.954031in}{1.088611in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{1.962436in}{1.087747in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{1.970848in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.975056in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.977308in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{1.979556in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{1.981800in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{1.986274in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.988504in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{1.984300in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.980098in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{1.098425in}}%
\pgfpathlineto{\pgfqpoint{1.967500in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.952087in}{1.090995in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{1.089049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737120in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.741289in}{0.904168in}}%
\pgfpathlineto{\pgfqpoint{1.745459in}{0.903919in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{1.762157in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.764542in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{1.766926in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{1.769309in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{1.771691in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{1.774072in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{1.772273in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{1.768096in}{0.936310in}}%
\pgfpathlineto{\pgfqpoint{1.763921in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{1.759747in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.755575in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.749026in}{0.932088in}}%
\pgfpathlineto{\pgfqpoint{1.746647in}{0.926644in}}%
\pgfpathlineto{\pgfqpoint{1.744266in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.741885in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{0.904430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833048in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.837229in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{1.845595in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{1.849781in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{1.853968in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{1.862809in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{1.869764in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{1.872076in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{1.863704in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{1.859520in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{1.851156in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{1.844663in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{1.842346in}{1.059694in}}%
\pgfpathlineto{\pgfqpoint{1.840026in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{1.835377in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{1.045610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019148in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.027341in}{0.585183in}}%
\pgfpathlineto{\pgfqpoint{1.031437in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.039630in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.046247in}{0.574738in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.573109in}}%
\pgfpathlineto{\pgfqpoint{1.051277in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{1.053786in}{0.570069in}}%
\pgfpathlineto{\pgfqpoint{1.056292in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.054706in}{0.569546in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{0.576315in}}%
\pgfpathlineto{\pgfqpoint{1.038355in}{0.578610in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.029242in}{0.583548in}}%
\pgfpathlineto{\pgfqpoint{1.026724in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{1.024202in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.589669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629967in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.634132in}{0.535759in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.536296in}}%
\pgfpathlineto{\pgfqpoint{1.642469in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{1.646641in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{1.650815in}{0.538047in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{1.657348in}{0.542842in}}%
\pgfpathlineto{\pgfqpoint{1.659706in}{0.547114in}}%
\pgfpathlineto{\pgfqpoint{1.662066in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{1.664427in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{1.669156in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{1.664979in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{1.652462in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{1.648294in}{0.562721in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.641764in}{0.557514in}}%
\pgfpathlineto{\pgfqpoint{1.639401in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{0.548277in}}%
\pgfpathlineto{\pgfqpoint{1.634681in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.632323in}{0.539477in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{0.535244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765648in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{1.773993in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.967719in}}%
\pgfpathlineto{\pgfqpoint{1.782345in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{1.793073in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.795441in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{1.800173in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{1.802535in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.800716in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{1.796537in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{1.788184in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{1.784010in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.779838in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{1.777477in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.775115in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{1.770385in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.968755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751404in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.755575in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{1.759747in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.763921in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{1.768096in}{0.936310in}}%
\pgfpathlineto{\pgfqpoint{1.772273in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.785959in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{1.782345in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.967719in}}%
\pgfpathlineto{\pgfqpoint{1.773993in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{1.769820in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.763278in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.760906in}{0.958553in}}%
\pgfpathlineto{\pgfqpoint{1.758532in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.756158in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672614in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{1.685126in}{0.626413in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{0.626724in}}%
\pgfpathlineto{\pgfqpoint{1.693478in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{0.638465in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.644021in}}%
\pgfpathlineto{\pgfqpoint{1.707191in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{1.709576in}{0.655186in}}%
\pgfpathlineto{\pgfqpoint{1.711961in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{1.703598in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{1.695244in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{0.659403in}}%
\pgfpathlineto{\pgfqpoint{1.686899in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.684517in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{1.682135in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{1.679754in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.677374in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{1.674994in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{1.672614in}{0.625633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911013in}{1.078007in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{1.919404in}{1.077138in}}%
\pgfpathlineto{\pgfqpoint{1.923602in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{1.927801in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{1.932002in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.938486in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{1.940763in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{1.947570in}{1.087012in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{1.933043in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{1.928850in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.924658in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.922394in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{1.920126in}{1.087546in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{1.915577in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{1.911013in}{1.078007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872076in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.876265in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{1.880455in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.901838in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{1.904138in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.906433in}{1.072689in}}%
\pgfpathlineto{\pgfqpoint{1.908725in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{1.911013in}{1.078007in}}%
\pgfpathlineto{\pgfqpoint{1.906819in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{1.078894in}}%
\pgfpathlineto{\pgfqpoint{1.898437in}{1.079344in}}%
\pgfpathlineto{\pgfqpoint{1.894248in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{1.890061in}{1.080257in}}%
\pgfpathlineto{\pgfqpoint{1.885874in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.883584in}{1.078079in}}%
\pgfpathlineto{\pgfqpoint{1.881289in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{1.878991in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.874385in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{1.872076in}{1.063504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043726in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{1.051919in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.056015in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060111in}{0.568006in}}%
\pgfpathlineto{\pgfqpoint{1.064208in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{0.563909in}}%
\pgfpathlineto{\pgfqpoint{1.070816in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.560462in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{1.080827in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{1.083321in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{0.556554in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{1.071057in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{1.062882in}{0.565133in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.056292in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{1.053786in}{0.570069in}}%
\pgfpathlineto{\pgfqpoint{1.051277in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.573109in}}%
\pgfpathlineto{\pgfqpoint{1.046247in}{0.574738in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.576439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719150in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.723322in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{1.731672in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.740030in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{1.746605in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{1.748998in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{1.753785in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{1.756178in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{1.746024in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{1.741845in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.731103in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{1.728712in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{1.723931in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{1.721540in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{1.719150in}{0.798249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294376in}{0.473350in}}%
\pgfpathlineto{\pgfqpoint{1.298478in}{0.472427in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{0.471532in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.470663in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{0.469822in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{1.319003in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{1.321400in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.466290in}}%
\pgfpathlineto{\pgfqpoint{1.326186in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.464735in}}%
\pgfpathlineto{\pgfqpoint{1.330964in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{0.463562in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{0.464349in}}%
\pgfpathlineto{\pgfqpoint{1.325153in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{1.321055in}{0.466006in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.312863in}{0.467774in}}%
\pgfpathlineto{\pgfqpoint{1.308769in}{0.468700in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{0.469237in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{0.469871in}}%
\pgfpathlineto{\pgfqpoint{1.301583in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{0.471424in}}%
\pgfpathlineto{\pgfqpoint{1.296781in}{0.472341in}}%
\pgfpathlineto{\pgfqpoint{1.294376in}{0.473350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686899in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{0.659403in}}%
\pgfpathlineto{\pgfqpoint{1.695244in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{1.699420in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{1.703598in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{1.711961in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.714346in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{1.716733in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{0.677697in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{1.723894in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{1.726282in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{1.722096in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{1.717912in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.693891in}}%
\pgfpathlineto{\pgfqpoint{1.709551in}{0.693648in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{1.701199in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.696430in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.689281in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.686899in}{0.659190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615865in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{1.620030in}{0.512814in}}%
\pgfpathlineto{\pgfqpoint{1.624197in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.628366in}{0.514009in}}%
\pgfpathlineto{\pgfqpoint{1.632538in}{0.514641in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.643234in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{0.523102in}}%
\pgfpathlineto{\pgfqpoint{1.647932in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.530670in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.534619in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{1.650815in}{0.538047in}}%
\pgfpathlineto{\pgfqpoint{1.646641in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{1.642469in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.536296in}}%
\pgfpathlineto{\pgfqpoint{1.634132in}{0.535759in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{0.531126in}}%
\pgfpathlineto{\pgfqpoint{1.625261in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.622910in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{1.620560in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.515797in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{0.512252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523956in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.528098in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{1.532243in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{1.536389in}{0.463598in}}%
\pgfpathlineto{\pgfqpoint{1.540538in}{0.463954in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{0.464335in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.464743in}}%
\pgfpathlineto{\pgfqpoint{1.551174in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{1.553508in}{0.467905in}}%
\pgfpathlineto{\pgfqpoint{1.555842in}{0.469650in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{0.471506in}}%
\pgfpathlineto{\pgfqpoint{1.560511in}{0.473472in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{0.475550in}}%
\pgfpathlineto{\pgfqpoint{1.558696in}{0.475135in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.474746in}}%
\pgfpathlineto{\pgfqpoint{1.550401in}{0.474382in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{0.474045in}}%
\pgfpathlineto{\pgfqpoint{1.542115in}{0.473735in}}%
\pgfpathlineto{\pgfqpoint{1.537975in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.535638in}{0.471377in}}%
\pgfpathlineto{\pgfqpoint{1.533301in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{1.528628in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{0.464206in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.462690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819016in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{1.021214in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{1.835753in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{1.839941in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{1.023830in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.851156in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.853493in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{1.853968in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{1.849781in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{1.845595in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{1.837229in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{1.833048in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{1.830716in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{1.828381in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.823704in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{1.821361in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{1.021993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206047in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{1.210144in}{0.500783in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{1.222438in}{0.496809in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.230637in}{0.494286in}}%
\pgfpathlineto{\pgfqpoint{1.233075in}{0.492771in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.491341in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{0.488739in}}%
\pgfpathlineto{\pgfqpoint{1.242797in}{0.487570in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{1.241129in}{0.487756in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{1.232948in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.491712in}}%
\pgfpathlineto{\pgfqpoint{1.224770in}{0.493082in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{1.213378in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.210937in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{1.208494in}{0.500664in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{0.502157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562846in}{0.475550in}}%
\pgfpathlineto{\pgfqpoint{1.566999in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{1.571154in}{0.476457in}}%
\pgfpathlineto{\pgfqpoint{1.575311in}{0.476948in}}%
\pgfpathlineto{\pgfqpoint{1.579470in}{0.477465in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{0.478572in}}%
\pgfpathlineto{\pgfqpoint{1.590130in}{0.480763in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{0.483064in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{1.597137in}{0.487999in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.490635in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.597650in}{0.492822in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{0.492286in}}%
\pgfpathlineto{\pgfqpoint{1.589331in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{0.491287in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{1.574531in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{1.572193in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.565182in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{0.475550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485103in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{0.454974in}}%
\pgfpathlineto{\pgfqpoint{1.493373in}{0.455101in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.501651in}{0.455435in}}%
\pgfpathlineto{\pgfqpoint{1.505792in}{0.455643in}}%
\pgfpathlineto{\pgfqpoint{1.509936in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.512273in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{1.514610in}{0.457719in}}%
\pgfpathlineto{\pgfqpoint{1.516947in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{0.459988in}}%
\pgfpathlineto{\pgfqpoint{1.521620in}{0.461285in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.519816in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{0.462218in}}%
\pgfpathlineto{\pgfqpoint{1.511541in}{0.462023in}}%
\pgfpathlineto{\pgfqpoint{1.507406in}{0.461854in}}%
\pgfpathlineto{\pgfqpoint{1.503274in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.499143in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{1.496804in}{0.460206in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.458922in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{0.457748in}}%
\pgfpathlineto{\pgfqpoint{1.489784in}{0.456682in}}%
\pgfpathlineto{\pgfqpoint{1.487444in}{0.455725in}}%
\pgfpathlineto{\pgfqpoint{1.485103in}{0.454874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701199in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{1.709551in}{0.693648in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{0.693891in}}%
\pgfpathlineto{\pgfqpoint{1.717912in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{1.722096in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{1.726282in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{1.728671in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{1.733449in}{0.711889in}}%
\pgfpathlineto{\pgfqpoint{1.735839in}{0.717636in}}%
\pgfpathlineto{\pgfqpoint{1.738230in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{1.736432in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{1.732246in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.728061in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{1.719698in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.710744in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{1.708357in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.701199in}{0.693219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733494in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{1.741845in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{1.746024in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.760964in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{1.763356in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{0.851066in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{1.772924in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{0.868392in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.868473in}}%
\pgfpathlineto{\pgfqpoint{1.760370in}{0.868566in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{1.747834in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{1.743055in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{1.735884in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.833852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456863in}{0.536707in}}%
\pgfpathlineto{\pgfqpoint{1.460949in}{0.536122in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{0.535565in}}%
\pgfpathlineto{\pgfqpoint{1.469126in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{1.473217in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{1.477309in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{1.483754in}{0.538325in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{1.488463in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{1.493188in}{0.560909in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.490954in}{1.044559in}}%
\pgfpathlineto{\pgfqpoint{1.486712in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{1.482475in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{1.478243in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{1.466279in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{1.463919in}{0.552146in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{0.546606in}}%
\pgfpathlineto{\pgfqpoint{1.459213in}{0.541505in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.536707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013758in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.017973in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{2.034844in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.041283in}{1.093021in}}%
\pgfpathlineto{\pgfqpoint{2.043495in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{2.045702in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{2.047904in}{1.096545in}}%
\pgfpathlineto{\pgfqpoint{2.050102in}{1.097545in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{2.041667in}{1.098359in}}%
\pgfpathlineto{\pgfqpoint{2.037453in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{1.099604in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{2.020408in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{2.015980in}{1.095466in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{1.094102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068304in}{0.563909in}}%
\pgfpathlineto{\pgfqpoint{1.072401in}{0.561891in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{0.555960in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.554025in}}%
\pgfpathlineto{\pgfqpoint{1.092886in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{1.095388in}{0.550297in}}%
\pgfpathlineto{\pgfqpoint{1.097887in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{0.545302in}}%
\pgfpathlineto{\pgfqpoint{1.105364in}{0.543789in}}%
\pgfpathlineto{\pgfqpoint{1.107849in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{1.103761in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{1.099672in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{1.091496in}{0.550339in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{1.083321in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{1.080827in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.560462in}}%
\pgfpathlineto{\pgfqpoint{1.070816in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{0.563909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715519in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{1.719698in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{1.728061in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{1.732246in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.736432in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{1.743013in}{0.734956in}}%
\pgfpathlineto{\pgfqpoint{1.745405in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{0.752372in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{1.754978in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{1.750786in}{0.763811in}}%
\pgfpathlineto{\pgfqpoint{1.746597in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{1.742409in}{0.763435in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{1.734040in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{1.722687in}{0.745369in}}%
\pgfpathlineto{\pgfqpoint{1.720297in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{0.727846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382637in}{0.456277in}}%
\pgfpathlineto{\pgfqpoint{1.386753in}{0.455850in}}%
\pgfpathlineto{\pgfqpoint{1.390870in}{0.455450in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{0.455077in}}%
\pgfpathlineto{\pgfqpoint{1.399108in}{0.454732in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{1.409716in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.453178in}}%
\pgfpathlineto{\pgfqpoint{1.416799in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{1.419157in}{0.453046in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.417397in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{1.413282in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{1.409168in}{0.454044in}}%
\pgfpathlineto{\pgfqpoint{1.405056in}{0.454404in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{0.454792in}}%
\pgfpathlineto{\pgfqpoint{1.396835in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.394473in}{0.455135in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{0.455292in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{0.455521in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{0.455850in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{0.456277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747834in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{1.752011in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.760370in}{0.868566in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{0.868473in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{0.868392in}}%
\pgfpathlineto{\pgfqpoint{1.772924in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{1.777705in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{1.780094in}{0.885344in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.778884in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{0.902850in}}%
\pgfpathlineto{\pgfqpoint{1.762157in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.759772in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{1.752611in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{0.874688in}}%
\pgfpathlineto{\pgfqpoint{1.747834in}{0.868925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804896in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.809078in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{1.813262in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.825823in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.830013in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{1.834728in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.011328in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.839941in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.835753in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{1.021214in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.816669in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{1.811966in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.809612in}{1.004696in}}%
\pgfpathlineto{\pgfqpoint{1.807255in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{0.995613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975056in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{1.086063in}}%
\pgfpathlineto{\pgfqpoint{1.983476in}{1.085652in}}%
\pgfpathlineto{\pgfqpoint{1.987688in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{1.991902in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.996118in}{1.084439in}}%
\pgfpathlineto{\pgfqpoint{2.000335in}{1.084043in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{2.007067in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{1.091106in}}%
\pgfpathlineto{\pgfqpoint{2.011532in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{2.005334in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{2.001125in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{1.096220in}}%
\pgfpathlineto{\pgfqpoint{1.988504in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{1.986274in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{1.093627in}}%
\pgfpathlineto{\pgfqpoint{1.981800in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{1.979556in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{1.977308in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{1.975056in}{1.086478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858157in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{1.866539in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{1.870732in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{1.874927in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{1.879123in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{1.883321in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{1.885648in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{1.887970in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{1.892607in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{1.880455in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.876265in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{1.872076in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.869764in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.862809in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{1.860485in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{1.043109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407930in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{1.412001in}{0.544877in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{0.544003in}}%
\pgfpathlineto{\pgfqpoint{1.420146in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{1.424221in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{1.428297in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.540768in}}%
\pgfpathlineto{\pgfqpoint{1.434722in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.437072in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{0.556453in}}%
\pgfpathlineto{\pgfqpoint{1.441783in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.446164in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{1.444521in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{1.440319in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{1.038890in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{1.427727in}{1.042353in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{1.421021in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{1.417325in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{1.414973in}{0.561259in}}%
\pgfpathlineto{\pgfqpoint{1.412624in}{0.555689in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{0.550579in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{0.545778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601812in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.605977in}{0.493968in}}%
\pgfpathlineto{\pgfqpoint{1.610144in}{0.494577in}}%
\pgfpathlineto{\pgfqpoint{1.614314in}{0.495210in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.496546in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{0.500095in}}%
\pgfpathlineto{\pgfqpoint{1.631515in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{1.633856in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{1.636199in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{1.632538in}{0.514641in}}%
\pgfpathlineto{\pgfqpoint{1.628366in}{0.514009in}}%
\pgfpathlineto{\pgfqpoint{1.624197in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.620030in}{0.512814in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{0.508822in}}%
\pgfpathlineto{\pgfqpoint{1.611176in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.608833in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{1.606492in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{0.493383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092886in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{1.096983in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.101080in}{0.548347in}}%
\pgfpathlineto{\pgfqpoint{1.105178in}{0.546496in}}%
\pgfpathlineto{\pgfqpoint{1.109276in}{0.544668in}}%
\pgfpathlineto{\pgfqpoint{1.113374in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.119966in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{1.124943in}{0.535715in}}%
\pgfpathlineto{\pgfqpoint{1.127426in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{1.129906in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{1.128293in}{0.532873in}}%
\pgfpathlineto{\pgfqpoint{1.124204in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{1.120115in}{0.536598in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{1.111937in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{1.107849in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{1.105364in}{0.543789in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{0.545302in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{1.097887in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{1.095388in}{0.550297in}}%
\pgfpathlineto{\pgfqpoint{1.092886in}{0.552111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762157in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{0.902850in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{1.778884in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{1.794415in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{1.796798in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.934657in}}%
\pgfpathlineto{\pgfqpoint{1.793185in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{1.788999in}{0.935077in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{1.780633in}{0.935539in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{1.774072in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{1.771691in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{1.769309in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{1.766926in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{1.764542in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{1.762157in}{0.903041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790703in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.807440in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.811628in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.815818in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.820557in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{1.822924in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{1.825289in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.830013in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.825823in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{1.813262in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{1.809078in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.802535in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{1.800173in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{1.795441in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{1.793073in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{0.966765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446248in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.450376in}{0.451979in}}%
\pgfpathlineto{\pgfqpoint{1.454506in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.451897in}}%
\pgfpathlineto{\pgfqpoint{1.462771in}{0.451897in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{0.451924in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.451978in}}%
\pgfpathlineto{\pgfqpoint{1.473388in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{1.475732in}{0.452528in}}%
\pgfpathlineto{\pgfqpoint{1.478076in}{0.452958in}}%
\pgfpathlineto{\pgfqpoint{1.480419in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{1.482761in}{0.454130in}}%
\pgfpathlineto{\pgfqpoint{1.485103in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{1.480970in}{0.454802in}}%
\pgfpathlineto{\pgfqpoint{1.476840in}{0.454757in}}%
\pgfpathlineto{\pgfqpoint{1.472711in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{1.468585in}{0.454749in}}%
\pgfpathlineto{\pgfqpoint{1.464460in}{0.454787in}}%
\pgfpathlineto{\pgfqpoint{1.460336in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.454125in}}%
\pgfpathlineto{\pgfqpoint{1.455644in}{0.453503in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{1.450948in}{0.452574in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{0.452061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776452in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{1.780633in}{0.935539in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{1.788999in}{0.935077in}}%
\pgfpathlineto{\pgfqpoint{1.793185in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.934657in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{0.955107in}}%
\pgfpathlineto{\pgfqpoint{1.813446in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{1.815818in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{1.811628in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.807440in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{1.785959in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.935786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729859in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{1.734040in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{1.742409in}{0.763435in}}%
\pgfpathlineto{\pgfqpoint{1.746597in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{1.750786in}{0.763811in}}%
\pgfpathlineto{\pgfqpoint{1.754978in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{1.762161in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{1.764556in}{0.787371in}}%
\pgfpathlineto{\pgfqpoint{1.766951in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.760960in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{1.756770in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{1.752582in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{1.748396in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{1.741819in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.739427in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.737034in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{1.734642in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{0.762991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319003in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{1.323111in}{0.467457in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{0.466722in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{0.466014in}}%
\pgfpathlineto{\pgfqpoint{1.335442in}{0.465334in}}%
\pgfpathlineto{\pgfqpoint{1.339555in}{0.464679in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{0.463046in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{1.350829in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{1.353212in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{1.355592in}{0.459956in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{1.353865in}{0.460042in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.341553in}{0.462071in}}%
\pgfpathlineto{\pgfqpoint{1.337451in}{0.462803in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{0.463562in}}%
\pgfpathlineto{\pgfqpoint{1.330964in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{0.464735in}}%
\pgfpathlineto{\pgfqpoint{1.326186in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.466290in}}%
\pgfpathlineto{\pgfqpoint{1.321400in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.319003in}{0.468218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936205in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.075041in}}%
\pgfpathlineto{\pgfqpoint{1.944614in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{1.948821in}{1.074232in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{1.961451in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{1.077883in}}%
\pgfpathlineto{\pgfqpoint{1.968272in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{1.082360in}}%
\pgfpathlineto{\pgfqpoint{1.972799in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{1.975056in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.970848in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{1.962436in}{1.087747in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{1.954031in}{1.088611in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{1.947570in}{1.087012in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.940763in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{1.938486in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{1.075452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897230in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{1.901427in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.905626in}{1.060176in}}%
\pgfpathlineto{\pgfqpoint{1.909827in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{1.914029in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.918233in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.924742in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{1.929338in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{1.931631in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{1.072869in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.932002in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{1.927801in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{1.923602in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{1.919404in}{1.077138in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{1.911013in}{1.078007in}}%
\pgfpathlineto{\pgfqpoint{1.908725in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{1.906433in}{1.072689in}}%
\pgfpathlineto{\pgfqpoint{1.904138in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.901838in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{1.060978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230637in}{0.494286in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{0.493061in}}%
\pgfpathlineto{\pgfqpoint{1.238839in}{0.491862in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{0.490689in}}%
\pgfpathlineto{\pgfqpoint{1.247044in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{0.488418in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.485792in}}%
\pgfpathlineto{\pgfqpoint{1.260107in}{0.484347in}}%
\pgfpathlineto{\pgfqpoint{1.262530in}{0.482989in}}%
\pgfpathlineto{\pgfqpoint{1.264950in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.269783in}{0.479443in}}%
\pgfpathlineto{\pgfqpoint{1.265688in}{0.480551in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{0.481686in}}%
\pgfpathlineto{\pgfqpoint{1.257498in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{0.485249in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{1.242797in}{0.487570in}}%
\pgfpathlineto{\pgfqpoint{1.240370in}{0.488739in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.491341in}}%
\pgfpathlineto{\pgfqpoint{1.233075in}{0.492771in}}%
\pgfpathlineto{\pgfqpoint{1.230637in}{0.494286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669156in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.696637in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{1.699006in}{0.578462in}}%
\pgfpathlineto{\pgfqpoint{1.701377in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{1.703750in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.706125in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{1.708501in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{1.704308in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{1.700119in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{0.596655in}}%
\pgfpathlineto{\pgfqpoint{1.691746in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.595168in}}%
\pgfpathlineto{\pgfqpoint{1.681008in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{1.678634in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{1.676262in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{1.669156in}{0.565234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683383in}{0.595168in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.691746in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{0.596655in}}%
\pgfpathlineto{\pgfqpoint{1.700119in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.704308in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{1.708501in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{1.710878in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.713257in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{1.718019in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{1.720402in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{1.722785in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.718591in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{1.706024in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{1.701840in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.692895in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{1.690516in}{0.611088in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{0.595168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697658in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.701840in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.706024in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{0.629103in}}%
\pgfpathlineto{\pgfqpoint{1.718591in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{1.722785in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{1.727555in}{0.640999in}}%
\pgfpathlineto{\pgfqpoint{1.729941in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{1.734716in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{0.662706in}}%
\pgfpathlineto{\pgfqpoint{1.728714in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{1.724522in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.711961in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.709576in}{0.655186in}}%
\pgfpathlineto{\pgfqpoint{1.707191in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.644021in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{0.638465in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.697658in}{0.627422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757288in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{0.761405in}{0.754391in}}%
\pgfpathlineto{\pgfqpoint{0.765521in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{0.769637in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.773753in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{0.777868in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.784602in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{0.789828in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{0.734468in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{0.793527in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{0.789417in}{0.739454in}}%
\pgfpathlineto{\pgfqpoint{0.785307in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{0.781197in}{0.745417in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{0.772975in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{0.767762in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{0.765150in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.762533in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{0.759913in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{0.757288in}{0.757286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654991in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{0.539328in}}%
\pgfpathlineto{\pgfqpoint{1.663352in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{1.667535in}{0.540697in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{0.541415in}}%
\pgfpathlineto{\pgfqpoint{1.675910in}{0.542154in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{1.684816in}{0.551216in}}%
\pgfpathlineto{\pgfqpoint{1.687177in}{0.555518in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{0.559919in}}%
\pgfpathlineto{\pgfqpoint{1.691903in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.669156in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{1.664427in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{1.662066in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{1.659706in}{0.547114in}}%
\pgfpathlineto{\pgfqpoint{1.657348in}{0.542842in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{0.538676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732586in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.736704in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{0.740821in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{0.744938in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{0.749055in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{0.753172in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{0.757288in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{0.759913in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{0.762533in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{0.765150in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.767762in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{0.772975in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{0.764753in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{0.760641in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{0.756529in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{0.752417in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{0.743081in}{0.771055in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{0.737842in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{0.735216in}{0.773765in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.774761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781984in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{0.737141in}}%
\pgfpathlineto{\pgfqpoint{0.790214in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{0.794329in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{0.798443in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{0.802557in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{0.806671in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{0.811893in}{0.720385in}}%
\pgfpathlineto{\pgfqpoint{0.814498in}{0.719178in}}%
\pgfpathlineto{\pgfqpoint{0.817098in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{0.819695in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{0.822288in}{0.715877in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{0.718798in}}%
\pgfpathlineto{\pgfqpoint{0.814072in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{0.724663in}}%
\pgfpathlineto{\pgfqpoint{0.805855in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{0.801746in}{0.730558in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{0.734468in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{0.789828in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{0.784602in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{0.740000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707879in}{0.792372in}}%
\pgfpathlineto{\pgfqpoint{0.711997in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{0.716115in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{0.720233in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.780618in}}%
\pgfpathlineto{\pgfqpoint{0.728469in}{0.777688in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.735216in}{0.773765in}}%
\pgfpathlineto{\pgfqpoint{0.737842in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{0.743081in}{0.771055in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{0.744193in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{0.731854in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.727741in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{0.723628in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.721013in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{0.718394in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{0.715771in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{0.710514in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.792372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806671in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.819012in}{0.714534in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.711745in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.708965in}}%
\pgfpathlineto{\pgfqpoint{0.831350in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{0.833957in}{0.704784in}}%
\pgfpathlineto{\pgfqpoint{0.836559in}{0.703426in}}%
\pgfpathlineto{\pgfqpoint{0.839158in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{0.841752in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{0.838717in}{0.704281in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{0.830503in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{0.826396in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{0.822288in}{0.715877in}}%
\pgfpathlineto{\pgfqpoint{0.819695in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{0.817098in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{0.814498in}{0.719178in}}%
\pgfpathlineto{\pgfqpoint{0.811893in}{0.720385in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{0.806671in}{0.722953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683168in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{0.687287in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{0.691405in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.695524in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{0.703761in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.792372in}}%
\pgfpathlineto{\pgfqpoint{0.710514in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{0.715771in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{0.718394in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{0.721013in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{0.723628in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.719514in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{0.715400in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{0.711287in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.703059in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{0.698944in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{0.691073in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{0.688442in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.685807in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.810068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744212in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{1.748396in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{1.752582in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{1.756770in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{1.760960in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{1.776532in}{0.816512in}}%
\pgfpathlineto{\pgfqpoint{1.778928in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{1.781323in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.779522in}{0.833812in}}%
\pgfpathlineto{\pgfqpoint{1.775328in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.771136in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{1.766945in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.762757in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.756178in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{1.753785in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{1.748998in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{1.746605in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.798374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658455in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{0.662574in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{0.666693in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{0.670812in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{0.674930in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{0.679049in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{0.685807in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{0.688442in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.691073in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{0.698944in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{0.694830in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.690716in}{0.812131in}}%
\pgfpathlineto{\pgfqpoint{0.686601in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{0.682487in}{0.818246in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.674257in}{0.824360in}}%
\pgfpathlineto{\pgfqpoint{0.671633in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{0.669005in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{0.666373in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{0.663738in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{0.661098in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{0.658455in}{0.827797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117473in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{0.539313in}}%
\pgfpathlineto{\pgfqpoint{1.125670in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{1.129769in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{1.133869in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{1.137969in}{0.532484in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.144553in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.147034in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.149511in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{1.151985in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{1.154456in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{1.148742in}{0.523960in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{0.525696in}}%
\pgfpathlineto{\pgfqpoint{1.140561in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.529238in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{1.129906in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{1.127426in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{1.124943in}{0.535715in}}%
\pgfpathlineto{\pgfqpoint{1.122456in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{1.119966in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{0.541076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831350in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{0.835463in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{0.839575in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{0.847798in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{0.858621in}{0.688264in}}%
\pgfpathlineto{\pgfqpoint{0.861216in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{0.871559in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{0.863350in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.859245in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{0.855140in}{0.692834in}}%
\pgfpathlineto{\pgfqpoint{0.851035in}{0.695681in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{0.841752in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{0.839158in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{0.836559in}{0.703426in}}%
\pgfpathlineto{\pgfqpoint{0.833957in}{0.704784in}}%
\pgfpathlineto{\pgfqpoint{0.831350in}{0.706194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844131in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.852515in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{1.865103in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.871646in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{1.873987in}{1.025736in}}%
\pgfpathlineto{\pgfqpoint{1.876325in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{1.883321in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{1.879123in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{1.874927in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{1.870732in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{1.866539in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{1.853493in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{1.851156in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{1.023830in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{1.019738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856021in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{0.687073in}}%
\pgfpathlineto{\pgfqpoint{0.864243in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{0.876573in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{0.880683in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.883276in}{0.672133in}}%
\pgfpathlineto{\pgfqpoint{0.885864in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{0.888449in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{0.891030in}{0.667654in}}%
\pgfpathlineto{\pgfqpoint{0.893606in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{0.896179in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.892076in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{0.879767in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{0.871559in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{0.861216in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{0.858621in}{0.688264in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.689774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711961in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{1.724522in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{1.728714in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{0.662706in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.739492in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{1.741882in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{1.751444in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.747244in}{0.696489in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{1.738853in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{1.734660in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{1.730470in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{1.726282in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{1.723894in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{0.677697in}}%
\pgfpathlineto{\pgfqpoint{1.716733in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{1.714346in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{1.711961in}{0.660792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039066in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.051741in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{2.055968in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.089735in}}%
\pgfpathlineto{\pgfqpoint{2.064428in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{2.066641in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{2.068848in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{2.073248in}{1.094185in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.071214in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{1.095956in}}%
\pgfpathlineto{\pgfqpoint{2.062764in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{2.058542in}{1.096744in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{2.050102in}{1.097545in}}%
\pgfpathlineto{\pgfqpoint{2.047904in}{1.096545in}}%
\pgfpathlineto{\pgfqpoint{2.045702in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{2.043495in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{2.041283in}{1.093021in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{1.091671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880683in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.884792in}{0.671106in}}%
\pgfpathlineto{\pgfqpoint{0.888902in}{0.668486in}}%
\pgfpathlineto{\pgfqpoint{0.893011in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{0.897120in}{0.663284in}}%
\pgfpathlineto{\pgfqpoint{0.901228in}{0.660702in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{0.907922in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{0.910503in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{0.913081in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{0.915654in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{0.918223in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{0.920789in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{0.916688in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{0.912586in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{0.908485in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{0.659530in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.896179in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.893606in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{0.891030in}{0.667654in}}%
\pgfpathlineto{\pgfqpoint{0.888449in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{0.885864in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{0.883276in}{0.672133in}}%
\pgfpathlineto{\pgfqpoint{0.880683in}{0.673738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548841in}{0.464743in}}%
\pgfpathlineto{\pgfqpoint{1.552996in}{0.465176in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{0.465635in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{1.565474in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{1.569637in}{0.467163in}}%
\pgfpathlineto{\pgfqpoint{1.573803in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.576134in}{0.469260in}}%
\pgfpathlineto{\pgfqpoint{1.578466in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.474521in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{0.478572in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{1.579470in}{0.477465in}}%
\pgfpathlineto{\pgfqpoint{1.575311in}{0.476948in}}%
\pgfpathlineto{\pgfqpoint{1.571154in}{0.476457in}}%
\pgfpathlineto{\pgfqpoint{1.566999in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{1.562846in}{0.475550in}}%
\pgfpathlineto{\pgfqpoint{1.560511in}{0.473472in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{0.471506in}}%
\pgfpathlineto{\pgfqpoint{1.555842in}{0.469650in}}%
\pgfpathlineto{\pgfqpoint{1.553508in}{0.467905in}}%
\pgfpathlineto{\pgfqpoint{1.551174in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.464743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758571in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.762757in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{1.766945in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.771136in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{1.775328in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.779522in}{0.833812in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.790902in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.795689in}{0.862522in}}%
\pgfpathlineto{\pgfqpoint{1.798082in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{1.793884in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.789688in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{1.785494in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{1.781302in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{1.772924in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{0.851066in}}%
\pgfpathlineto{\pgfqpoint{1.763356in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{1.760964in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{0.833620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905337in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{0.909445in}{0.655577in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{0.917661in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{0.921769in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.932561in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{0.935134in}{0.639487in}}%
\pgfpathlineto{\pgfqpoint{0.937704in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{0.942831in}{0.634664in}}%
\pgfpathlineto{\pgfqpoint{0.945389in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{0.937190in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{0.933090in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{0.928990in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{0.924889in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{0.920789in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{0.918223in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{0.915654in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{0.913081in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{0.910503in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{0.907922in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{0.658133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640888in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.645066in}{0.516676in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.653431in}{0.518144in}}%
\pgfpathlineto{\pgfqpoint{1.657617in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{1.661806in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{0.520513in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.523982in}}%
\pgfpathlineto{\pgfqpoint{1.670691in}{0.527557in}}%
\pgfpathlineto{\pgfqpoint{1.673041in}{0.531239in}}%
\pgfpathlineto{\pgfqpoint{1.675393in}{0.535026in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{1.675910in}{0.542154in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{0.541415in}}%
\pgfpathlineto{\pgfqpoint{1.667535in}{0.540697in}}%
\pgfpathlineto{\pgfqpoint{1.663352in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{0.539328in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.534619in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.530670in}}%
\pgfpathlineto{\pgfqpoint{1.647932in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{0.523102in}}%
\pgfpathlineto{\pgfqpoint{1.643234in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.515975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726282in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{1.730470in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{1.734660in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{1.738853in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{1.747244in}{0.696489in}}%
\pgfpathlineto{\pgfqpoint{1.751444in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{0.702566in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{1.758620in}{0.713944in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{0.719651in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{1.761599in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{1.757399in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.753201in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.744812in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{1.738230in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{1.735839in}{0.717636in}}%
\pgfpathlineto{\pgfqpoint{1.733449in}{0.711889in}}%
\pgfpathlineto{\pgfqpoint{1.731060in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{1.728671in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{1.726282in}{0.694729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509936in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.514082in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{1.522379in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.457079in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{0.457444in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{1.537175in}{0.458722in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.459713in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.544174in}{0.462014in}}%
\pgfpathlineto{\pgfqpoint{1.546508in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.464743in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{0.464335in}}%
\pgfpathlineto{\pgfqpoint{1.540538in}{0.463954in}}%
\pgfpathlineto{\pgfqpoint{1.536389in}{0.463598in}}%
\pgfpathlineto{\pgfqpoint{1.532243in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{1.528098in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.521620in}{0.461285in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{0.459988in}}%
\pgfpathlineto{\pgfqpoint{1.516947in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.514610in}{0.457719in}}%
\pgfpathlineto{\pgfqpoint{1.512273in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{1.509936in}{0.455877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830013in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.834204in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{1.838398in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.842593in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{1.850988in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.855188in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.862257in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{1.864608in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{1.866957in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.865103in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{1.852515in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.011328in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.834728in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{1.830013in}{0.993639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432374in}{0.540768in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{1.440532in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{1.444613in}{0.538619in}}%
\pgfpathlineto{\pgfqpoint{1.448695in}{0.537955in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{0.537317in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.536707in}}%
\pgfpathlineto{\pgfqpoint{1.459213in}{0.541505in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{0.546606in}}%
\pgfpathlineto{\pgfqpoint{1.463919in}{0.552146in}}%
\pgfpathlineto{\pgfqpoint{1.466279in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{1.465571in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{1.461355in}{1.035432in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{1.446164in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.441783in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{0.556453in}}%
\pgfpathlineto{\pgfqpoint{1.437072in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{1.434722in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.540768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000335in}{1.084043in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{2.008773in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{2.012995in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{2.017218in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{2.030153in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{2.032388in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{2.034619in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{2.036845in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.034844in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{2.017973in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.011532in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{1.091106in}}%
\pgfpathlineto{\pgfqpoint{2.007067in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{2.000335in}{1.084043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407352in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{1.411477in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{0.453623in}}%
\pgfpathlineto{\pgfqpoint{1.419730in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{0.453231in}}%
\pgfpathlineto{\pgfqpoint{1.427990in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{1.434479in}{0.452553in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.439190in}{0.452057in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.451957in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{0.451959in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{0.452171in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{1.433874in}{0.452472in}}%
\pgfpathlineto{\pgfqpoint{1.429752in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{1.425632in}{0.452885in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.419157in}{0.453046in}}%
\pgfpathlineto{\pgfqpoint{1.416799in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.453178in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{1.409716in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{0.454123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883321in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{1.887521in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.891722in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{1.900129in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{1.904335in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.910867in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{1.913188in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{1.915505in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{1.917820in}{1.052333in}}%
\pgfpathlineto{\pgfqpoint{1.920130in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.918233in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.914029in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.909827in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{1.905626in}{1.060176in}}%
\pgfpathlineto{\pgfqpoint{1.901427in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.892607in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{1.887970in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.885648in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{1.883321in}{1.040818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587796in}{0.478572in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{0.479163in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{0.479778in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{1.608650in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.482480in}}%
\pgfpathlineto{\pgfqpoint{1.615160in}{0.484670in}}%
\pgfpathlineto{\pgfqpoint{1.617493in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.619828in}{0.489374in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{0.491890in}}%
\pgfpathlineto{\pgfqpoint{1.624499in}{0.494515in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.496546in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{1.614314in}{0.495210in}}%
\pgfpathlineto{\pgfqpoint{1.610144in}{0.494577in}}%
\pgfpathlineto{\pgfqpoint{1.605977in}{0.493968in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.490635in}}%
\pgfpathlineto{\pgfqpoint{1.597137in}{0.487999in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{0.483064in}}%
\pgfpathlineto{\pgfqpoint{1.590130in}{0.480763in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{0.478572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255252in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.259357in}{0.486249in}}%
\pgfpathlineto{\pgfqpoint{1.263463in}{0.485203in}}%
\pgfpathlineto{\pgfqpoint{1.267570in}{0.484182in}}%
\pgfpathlineto{\pgfqpoint{1.271678in}{0.483187in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.482218in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{1.284733in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.475640in}}%
\pgfpathlineto{\pgfqpoint{1.291969in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{1.294376in}{0.473350in}}%
\pgfpathlineto{\pgfqpoint{1.290275in}{0.474298in}}%
\pgfpathlineto{\pgfqpoint{1.286175in}{0.475274in}}%
\pgfpathlineto{\pgfqpoint{1.282076in}{0.476276in}}%
\pgfpathlineto{\pgfqpoint{1.277978in}{0.477305in}}%
\pgfpathlineto{\pgfqpoint{1.273880in}{0.478361in}}%
\pgfpathlineto{\pgfqpoint{1.269783in}{0.479443in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.264950in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{1.262530in}{0.482989in}}%
\pgfpathlineto{\pgfqpoint{1.260107in}{0.484347in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.485792in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.487321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929983in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.934090in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{0.942304in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{0.950517in}{0.630789in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{0.957193in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{0.959758in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.962320in}{0.622955in}}%
\pgfpathlineto{\pgfqpoint{0.964878in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{0.967431in}{0.619640in}}%
\pgfpathlineto{\pgfqpoint{0.969981in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.965883in}{0.620557in}}%
\pgfpathlineto{\pgfqpoint{0.961784in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{0.957686in}{0.625560in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{0.949488in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{0.945389in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.942831in}{0.634664in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{0.937704in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{0.935134in}{0.639487in}}%
\pgfpathlineto{\pgfqpoint{0.932561in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{0.643003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772924in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{1.781302in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{1.785494in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{1.789688in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{1.793884in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.798082in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{0.884993in}}%
\pgfpathlineto{\pgfqpoint{1.807647in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{1.810037in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.808226in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.901657in}}%
\pgfpathlineto{\pgfqpoint{1.799834in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{1.795640in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{1.791448in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{1.780094in}{0.885344in}}%
\pgfpathlineto{\pgfqpoint{1.777705in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{1.775315in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{1.772924in}{0.868324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142069in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{0.529204in}}%
\pgfpathlineto{\pgfqpoint{1.150270in}{0.527598in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{1.158473in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{0.522918in}}%
\pgfpathlineto{\pgfqpoint{1.166678in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{0.519463in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{0.517599in}}%
\pgfpathlineto{\pgfqpoint{1.174092in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.514101in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{1.181477in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{1.177384in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{0.514037in}}%
\pgfpathlineto{\pgfqpoint{1.169199in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{1.165107in}{0.517250in}}%
\pgfpathlineto{\pgfqpoint{1.161015in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{1.154456in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{1.151985in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{1.149511in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{1.147034in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.144553in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.530833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343668in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{1.351900in}{0.462878in}}%
\pgfpathlineto{\pgfqpoint{1.356017in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{0.461810in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.458950in}}%
\pgfpathlineto{\pgfqpoint{1.375516in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.377891in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{1.380265in}{0.456802in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{0.456277in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.457215in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{1.366188in}{0.458263in}}%
\pgfpathlineto{\pgfqpoint{1.362079in}{0.458829in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{1.355592in}{0.459956in}}%
\pgfpathlineto{\pgfqpoint{1.353212in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{1.350829in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{0.463046in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.464052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740621in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{1.744812in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.753201in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{1.757399in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.761599in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{1.768195in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{1.770590in}{0.742575in}}%
\pgfpathlineto{\pgfqpoint{1.772985in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{1.775381in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.777776in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{1.780173in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.775968in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{1.771766in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.763368in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{1.754978in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{1.750191in}{0.752372in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.745405in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{1.743013in}{0.734956in}}%
\pgfpathlineto{\pgfqpoint{1.740621in}{0.729170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815818in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{1.824203in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{0.963966in}}%
\pgfpathlineto{\pgfqpoint{1.840994in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{1.848100in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{1.855188in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.850988in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{1.842593in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{1.838398in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.834204in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{1.830013in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.825289in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{1.822924in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{1.820557in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.815818in}{0.965104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787259in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{1.791448in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{1.795640in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{1.799834in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.901657in}}%
\pgfpathlineto{\pgfqpoint{1.808226in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.814813in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.821969in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.824352in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{1.826734in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.822534in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.818336in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{1.814140in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{1.805752in}{0.934277in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{1.796798in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{1.794415in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{1.789645in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{1.787259in}{0.902073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961451in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.965664in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{1.969879in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{1.974095in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{1.978312in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.986752in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{1.989027in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{1.991297in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.998082in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{2.000335in}{1.084043in}}%
\pgfpathlineto{\pgfqpoint{1.996118in}{1.084439in}}%
\pgfpathlineto{\pgfqpoint{1.991902in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.987688in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{1.983476in}{1.085652in}}%
\pgfpathlineto{\pgfqpoint{1.979265in}{1.086063in}}%
\pgfpathlineto{\pgfqpoint{1.975056in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.972799in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{1.082360in}}%
\pgfpathlineto{\pgfqpoint{1.968272in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{1.077883in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{1.961451in}{1.073051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922438in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.926645in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{1.930853in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{1.939274in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{1.950003in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{1.952300in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.954594in}{1.065144in}}%
\pgfpathlineto{\pgfqpoint{1.956883in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{1.959169in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{1.961451in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{1.073834in}}%
\pgfpathlineto{\pgfqpoint{1.948821in}{1.074232in}}%
\pgfpathlineto{\pgfqpoint{1.944614in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.075041in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{1.072869in}}%
\pgfpathlineto{\pgfqpoint{1.931631in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{1.929338in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{1.924742in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.058632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954624in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{0.958730in}{0.626009in}}%
\pgfpathlineto{\pgfqpoint{0.962836in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{0.966942in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{0.975153in}{0.616640in}}%
\pgfpathlineto{\pgfqpoint{0.979259in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.981820in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{0.984377in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{0.992025in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.994567in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.982275in}{0.610745in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{0.974079in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{0.969981in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.967431in}{0.619640in}}%
\pgfpathlineto{\pgfqpoint{0.964878in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{0.962320in}{0.622955in}}%
\pgfpathlineto{\pgfqpoint{0.959758in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.957193in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.628391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801561in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.805752in}{0.934277in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{1.814140in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{1.818336in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{1.822534in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.826734in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{1.831493in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{0.953892in}}%
\pgfpathlineto{\pgfqpoint{1.838621in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{1.840994in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.836793in}{0.963966in}}%
\pgfpathlineto{\pgfqpoint{1.832595in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{1.824203in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{1.815818in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{1.813446in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{0.955107in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{1.801561in}{0.934462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471043in}{0.451978in}}%
\pgfpathlineto{\pgfqpoint{1.475181in}{0.452058in}}%
\pgfpathlineto{\pgfqpoint{1.479322in}{0.452166in}}%
\pgfpathlineto{\pgfqpoint{1.483465in}{0.452300in}}%
\pgfpathlineto{\pgfqpoint{1.487609in}{0.452460in}}%
\pgfpathlineto{\pgfqpoint{1.491755in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{1.495903in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{1.498244in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{1.500583in}{0.453454in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.453904in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.454458in}}%
\pgfpathlineto{\pgfqpoint{1.507599in}{0.455115in}}%
\pgfpathlineto{\pgfqpoint{1.509936in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.505792in}{0.455643in}}%
\pgfpathlineto{\pgfqpoint{1.501651in}{0.455435in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.493373in}{0.455101in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{0.454974in}}%
\pgfpathlineto{\pgfqpoint{1.485103in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{1.482761in}{0.454130in}}%
\pgfpathlineto{\pgfqpoint{1.480419in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{1.478076in}{0.452958in}}%
\pgfpathlineto{\pgfqpoint{1.475732in}{0.452528in}}%
\pgfpathlineto{\pgfqpoint{1.473388in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.451978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754978in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{1.763368in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.771766in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{1.775968in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{1.780173in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.782569in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.784966in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{1.787363in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{1.792157in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{1.790348in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{1.786143in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{1.777741in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{0.799207in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.766951in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{1.764556in}{0.787371in}}%
\pgfpathlineto{\pgfqpoint{1.762161in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{1.754978in}{0.764023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979259in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.983365in}{0.612054in}}%
\pgfpathlineto{\pgfqpoint{0.987470in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{0.991576in}{0.607534in}}%
\pgfpathlineto{\pgfqpoint{0.995681in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{0.603083in}}%
\pgfpathlineto{\pgfqpoint{1.003892in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.008992in}{0.596888in}}%
\pgfpathlineto{\pgfqpoint{1.011537in}{0.594985in}}%
\pgfpathlineto{\pgfqpoint{1.014078in}{0.593146in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.015051in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{1.006858in}{0.596534in}}%
\pgfpathlineto{\pgfqpoint{1.002761in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{0.994567in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{0.992025in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{0.984377in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{0.981820in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{0.979259in}{0.614339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626837in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.631016in}{0.497976in}}%
\pgfpathlineto{\pgfqpoint{1.635198in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{1.643568in}{0.500292in}}%
\pgfpathlineto{\pgfqpoint{1.647757in}{0.501109in}}%
\pgfpathlineto{\pgfqpoint{1.651948in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{1.656625in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{1.658966in}{0.510748in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{0.513896in}}%
\pgfpathlineto{\pgfqpoint{1.663651in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{0.520513in}}%
\pgfpathlineto{\pgfqpoint{1.661806in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{1.657617in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{1.653431in}{0.518144in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{0.517399in}}%
\pgfpathlineto{\pgfqpoint{1.645066in}{0.516676in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{1.636199in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{1.633856in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{1.631515in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{0.500095in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{0.497250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869303in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.873504in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{1.886116in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{1.890324in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{1.896875in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.899215in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{1.901551in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.904335in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{1.900129in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{1.891722in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.887521in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.883321in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{1.876325in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{1.873987in}{1.025736in}}%
\pgfpathlineto{\pgfqpoint{1.871646in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{1.017727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166678in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{1.170781in}{0.519913in}}%
\pgfpathlineto{\pgfqpoint{1.174884in}{0.518446in}}%
\pgfpathlineto{\pgfqpoint{1.178988in}{0.517002in}}%
\pgfpathlineto{\pgfqpoint{1.183093in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{1.187198in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{1.191304in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{1.193769in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.198689in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{1.201145in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{1.203598in}{0.503734in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{1.201951in}{0.503557in}}%
\pgfpathlineto{\pgfqpoint{1.197855in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{1.193760in}{0.506429in}}%
\pgfpathlineto{\pgfqpoint{1.189665in}{0.507902in}}%
\pgfpathlineto{\pgfqpoint{1.185571in}{0.509399in}}%
\pgfpathlineto{\pgfqpoint{1.181477in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.514101in}}%
\pgfpathlineto{\pgfqpoint{1.174092in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{0.517599in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{0.519463in}}%
\pgfpathlineto{\pgfqpoint{1.166678in}{0.521404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064428in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{2.068661in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{2.077130in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{2.085606in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{2.092053in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{2.096453in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{2.098646in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{2.100834in}{1.092922in}}%
\pgfpathlineto{\pgfqpoint{2.096598in}{1.093291in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{1.094037in}}%
\pgfpathlineto{\pgfqpoint{2.083899in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{2.079669in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.073248in}{1.094185in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{2.068848in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{2.066641in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{2.064428in}{1.089358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708501in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{1.712696in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{1.716893in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{1.721093in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.725295in}{0.600926in}}%
\pgfpathlineto{\pgfqpoint{1.729500in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{1.733707in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{1.745614in}{0.628208in}}%
\pgfpathlineto{\pgfqpoint{1.747999in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{1.743791in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{1.739585in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.731180in}{0.631147in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{1.722785in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.720402in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{1.718019in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{1.713257in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.710878in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.708501in}{0.598352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769346in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{0.799207in}}%
\pgfpathlineto{\pgfqpoint{1.777741in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{1.786143in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{1.790348in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{1.796952in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{1.801746in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{1.806540in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{1.800523in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.796318in}{0.834210in}}%
\pgfpathlineto{\pgfqpoint{1.792116in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.781323in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{1.778928in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{1.776532in}{0.816512in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.799043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694269in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{0.569714in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{1.706858in}{0.571189in}}%
\pgfpathlineto{\pgfqpoint{1.711060in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{1.715264in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{1.719470in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{1.724209in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{1.726581in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{1.733707in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.729500in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{1.725295in}{0.600926in}}%
\pgfpathlineto{\pgfqpoint{1.721093in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.716893in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{1.712696in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{1.708501in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{1.706125in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{1.703750in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.701377in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{1.699006in}{0.578462in}}%
\pgfpathlineto{\pgfqpoint{1.696637in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.569008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003892in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.007997in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{1.012102in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.594391in}}%
\pgfpathlineto{\pgfqpoint{1.020313in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.581954in}}%
\pgfpathlineto{\pgfqpoint{1.038673in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.041202in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.039630in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.031437in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{1.027341in}{0.585183in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{1.014078in}{0.593146in}}%
\pgfpathlineto{\pgfqpoint{1.011537in}{0.594985in}}%
\pgfpathlineto{\pgfqpoint{1.008992in}{0.596888in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.003892in}{0.600883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279896in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{1.284006in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.288118in}{0.479464in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{0.478597in}}%
\pgfpathlineto{\pgfqpoint{1.296344in}{0.477756in}}%
\pgfpathlineto{\pgfqpoint{1.300458in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{1.304573in}{0.476152in}}%
\pgfpathlineto{\pgfqpoint{1.306984in}{0.474613in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{1.311799in}{0.471791in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{0.470511in}}%
\pgfpathlineto{\pgfqpoint{1.316604in}{0.469320in}}%
\pgfpathlineto{\pgfqpoint{1.319003in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{0.469822in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.470663in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{0.471532in}}%
\pgfpathlineto{\pgfqpoint{1.298478in}{0.472427in}}%
\pgfpathlineto{\pgfqpoint{1.294376in}{0.473350in}}%
\pgfpathlineto{\pgfqpoint{1.291969in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.475640in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{1.284733in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{0.481274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722785in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{1.731180in}{0.631147in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.739585in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{1.743791in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{1.747999in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{1.750386in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{1.752773in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{1.755161in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{1.757550in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.759940in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.758120in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{1.753912in}{0.665119in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.745503in}{0.664095in}}%
\pgfpathlineto{\pgfqpoint{1.741302in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.734716in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{1.729941in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{1.727555in}{0.640999in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{1.722785in}{0.630081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680101in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{1.684295in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{0.546169in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{1.707657in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{1.710016in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{1.712377in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{1.717104in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{1.719470in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.715264in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{1.711060in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{1.706858in}{0.571189in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{1.698463in}{0.569714in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.691903in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{0.559919in}}%
\pgfpathlineto{\pgfqpoint{1.687177in}{0.555518in}}%
\pgfpathlineto{\pgfqpoint{1.684816in}{0.551216in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{0.542915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025668in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{2.029896in}{1.081368in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.038356in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{2.042588in}{1.080275in}}%
\pgfpathlineto{\pgfqpoint{2.046822in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{2.051057in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{2.055533in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{2.057764in}{1.084843in}}%
\pgfpathlineto{\pgfqpoint{2.059990in}{1.086433in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{2.064428in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.089735in}}%
\pgfpathlineto{\pgfqpoint{2.055968in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{2.051741in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.043289in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.036845in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{2.034619in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{2.032388in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{2.030153in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.081739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783718in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{1.792116in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{1.796318in}{0.834210in}}%
\pgfpathlineto{\pgfqpoint{1.800523in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.811334in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{1.813730in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{1.820916in}{0.862900in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{1.819100in}{0.868402in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.810687in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.806483in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{1.802282in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{1.798082in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{1.795689in}{0.862522in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.790902in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{0.833891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855188in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.859390in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{1.867799in}{0.991205in}}%
\pgfpathlineto{\pgfqpoint{1.872006in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.882782in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{1.885137in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{1.887490in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.889840in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{1.890324in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{1.886116in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.873504in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.869303in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.866957in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{1.864608in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{1.862257in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.855188in}{0.991947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737104in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.741302in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{1.745503in}{0.664095in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.753912in}{0.665119in}}%
\pgfpathlineto{\pgfqpoint{1.758120in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.767114in}{0.677312in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.771899in}{0.688471in}}%
\pgfpathlineto{\pgfqpoint{1.774293in}{0.694073in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{1.764055in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{1.759849in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.751444in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{1.741882in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{1.739492in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.663149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908543in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.912752in}{1.038408in}}%
\pgfpathlineto{\pgfqpoint{1.916962in}{1.038086in}}%
\pgfpathlineto{\pgfqpoint{1.921175in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{1.925389in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{1.933821in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{1.936143in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{1.940777in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{1.943089in}{1.050254in}}%
\pgfpathlineto{\pgfqpoint{1.945397in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{1.939274in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{1.930853in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{1.926645in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.920130in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{1.917820in}{1.052333in}}%
\pgfpathlineto{\pgfqpoint{1.915505in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{1.913188in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{1.910867in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.038735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028523in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.032628in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.036734in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{1.040839in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{1.044945in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{1.049050in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{1.058220in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.060747in}{0.569608in}}%
\pgfpathlineto{\pgfqpoint{1.063270in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.065789in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{0.563909in}}%
\pgfpathlineto{\pgfqpoint{1.064208in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{1.060111in}{0.568006in}}%
\pgfpathlineto{\pgfqpoint{1.056015in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.051919in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{0.574301in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.041202in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{1.038673in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.581954in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{0.588061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432122in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{0.452846in}}%
\pgfpathlineto{\pgfqpoint{1.440392in}{0.452771in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{0.452723in}}%
\pgfpathlineto{\pgfqpoint{1.448668in}{0.452701in}}%
\pgfpathlineto{\pgfqpoint{1.452809in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{1.459303in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.464002in}{0.451912in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.451978in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{0.451924in}}%
\pgfpathlineto{\pgfqpoint{1.462771in}{0.451897in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{0.451897in}}%
\pgfpathlineto{\pgfqpoint{1.454506in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{1.450376in}{0.451979in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{0.451959in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.451957in}}%
\pgfpathlineto{\pgfqpoint{1.439190in}{0.452057in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.434479in}{0.452553in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{0.452948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368378in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.372501in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{1.380751in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{1.389006in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.395510in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{1.397881in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{0.455942in}}%
\pgfpathlineto{\pgfqpoint{1.402620in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{1.399108in}{0.454732in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{0.455077in}}%
\pgfpathlineto{\pgfqpoint{1.390870in}{0.455450in}}%
\pgfpathlineto{\pgfqpoint{1.386753in}{0.455850in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{0.456277in}}%
\pgfpathlineto{\pgfqpoint{1.380265in}{0.456802in}}%
\pgfpathlineto{\pgfqpoint{1.377891in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{1.375516in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.458950in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.460850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798082in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{1.802282in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{1.806483in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{1.810687in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.814893in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.819100in}{0.868402in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{1.825703in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.828096in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{1.830488in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{1.832880in}{0.890532in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.837659in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.833449in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{1.829240in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.825034in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{1.820829in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.901463in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.810037in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{1.807647in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{0.884993in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{1.798082in}{0.868181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986752in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.999424in}{1.069732in}}%
\pgfpathlineto{\pgfqpoint{2.003651in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{2.007879in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{2.012110in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{2.014380in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{2.016646in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{2.018908in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{2.021166in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{2.017218in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{2.012995in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{2.008773in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{2.000335in}{1.084043in}}%
\pgfpathlineto{\pgfqpoint{1.998082in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{1.991297in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{1.989027in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{1.986752in}{1.070801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573803in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.577972in}{0.468306in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{0.468915in}}%
\pgfpathlineto{\pgfqpoint{1.586315in}{0.469548in}}%
\pgfpathlineto{\pgfqpoint{1.590490in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{1.594668in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{0.471592in}}%
\pgfpathlineto{\pgfqpoint{1.601176in}{0.473141in}}%
\pgfpathlineto{\pgfqpoint{1.603505in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.605835in}{0.476557in}}%
\pgfpathlineto{\pgfqpoint{1.608165in}{0.478424in}}%
\pgfpathlineto{\pgfqpoint{1.610496in}{0.480398in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.482480in}}%
\pgfpathlineto{\pgfqpoint{1.608650in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{1.604474in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{0.479778in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{0.479163in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{0.478572in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.474521in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.578466in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.576134in}{0.469260in}}%
\pgfpathlineto{\pgfqpoint{1.573803in}{0.467722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947702in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{1.951918in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{1.956136in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{1.964576in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{1.968799in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{1.973023in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{1.975321in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{1.979905in}{1.063013in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{1.984474in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{1.986752in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.978312in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.974095in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{1.969879in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{1.965664in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{1.961451in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.959169in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{1.956883in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{1.954594in}{1.065144in}}%
\pgfpathlineto{\pgfqpoint{1.952300in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.950003in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.056462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751444in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.759849in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.764055in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.779081in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{1.781476in}{0.710951in}}%
\pgfpathlineto{\pgfqpoint{1.783871in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{1.786267in}{0.722255in}}%
\pgfpathlineto{\pgfqpoint{1.788663in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.732699in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{1.774211in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{0.731472in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{0.719651in}}%
\pgfpathlineto{\pgfqpoint{1.758620in}{0.713944in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{0.702566in}}%
\pgfpathlineto{\pgfqpoint{1.751444in}{0.696894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840994in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.845196in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{1.849399in}{0.963389in}}%
\pgfpathlineto{\pgfqpoint{1.853605in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{1.857812in}{0.963048in}}%
\pgfpathlineto{\pgfqpoint{1.862021in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{1.866232in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{1.875702in}{0.981515in}}%
\pgfpathlineto{\pgfqpoint{1.878064in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.872006in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.867799in}{0.991205in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{1.859390in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{1.855188in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{1.848100in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{1.840994in}{0.963765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{1.538999in}{0.458252in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{1.547322in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{1.551487in}{0.459656in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.562152in}{0.461623in}}%
\pgfpathlineto{\pgfqpoint{1.564482in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.566812in}{0.463747in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.573803in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.569637in}{0.467163in}}%
\pgfpathlineto{\pgfqpoint{1.565474in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{0.465635in}}%
\pgfpathlineto{\pgfqpoint{1.552996in}{0.465176in}}%
\pgfpathlineto{\pgfqpoint{1.548841in}{0.464743in}}%
\pgfpathlineto{\pgfqpoint{1.546508in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{1.544174in}{0.462014in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.459713in}}%
\pgfpathlineto{\pgfqpoint{1.537175in}{0.458722in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{0.457835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191304in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{1.195410in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.207732in}{0.507556in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{0.506302in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{1.218405in}{0.503079in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{0.501162in}}%
\pgfpathlineto{\pgfqpoint{1.223307in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{1.225753in}{0.497563in}}%
\pgfpathlineto{\pgfqpoint{1.228197in}{0.495883in}}%
\pgfpathlineto{\pgfqpoint{1.230637in}{0.494286in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.222438in}{0.496809in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{1.210144in}{0.500783in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{1.203598in}{0.503734in}}%
\pgfpathlineto{\pgfqpoint{1.201145in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{1.198689in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.193769in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{1.191304in}{0.512811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812425in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.901463in}}%
\pgfpathlineto{\pgfqpoint{1.820829in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{1.825034in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{1.829240in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.833449in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{1.837659in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.840048in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.842435in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{1.844821in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{1.847206in}{0.922561in}}%
\pgfpathlineto{\pgfqpoint{1.849590in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{1.843552in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{1.839345in}{0.933159in}}%
\pgfpathlineto{\pgfqpoint{1.835139in}{0.933264in}}%
\pgfpathlineto{\pgfqpoint{1.830936in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.826734in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.824352in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{1.821969in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{1.814813in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{0.901517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826734in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.830936in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.835139in}{0.933264in}}%
\pgfpathlineto{\pgfqpoint{1.839345in}{0.933159in}}%
\pgfpathlineto{\pgfqpoint{1.843552in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.854353in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{1.856732in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{0.953006in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{1.866232in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{1.862021in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{1.857812in}{0.963048in}}%
\pgfpathlineto{\pgfqpoint{1.853605in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{1.849399in}{0.963389in}}%
\pgfpathlineto{\pgfqpoint{1.845196in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{1.840994in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.838621in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{0.953892in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{1.831493in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{1.826734in}{0.933504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665996in}{0.520513in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{0.522200in}}%
\pgfpathlineto{\pgfqpoint{1.678584in}{0.523075in}}%
\pgfpathlineto{\pgfqpoint{1.682785in}{0.523971in}}%
\pgfpathlineto{\pgfqpoint{1.686989in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.525825in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{0.529253in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.532783in}}%
\pgfpathlineto{\pgfqpoint{1.698239in}{0.536416in}}%
\pgfpathlineto{\pgfqpoint{1.700591in}{0.540150in}}%
\pgfpathlineto{\pgfqpoint{1.702944in}{0.543985in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{0.546169in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.684295in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{1.677746in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.675393in}{0.535026in}}%
\pgfpathlineto{\pgfqpoint{1.673041in}{0.531239in}}%
\pgfpathlineto{\pgfqpoint{1.670691in}{0.527557in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.523982in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{0.520513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765801in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{0.731472in}}%
\pgfpathlineto{\pgfqpoint{1.774211in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.732699in}}%
\pgfpathlineto{\pgfqpoint{1.786844in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.793457in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{0.744961in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.800649in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{1.803047in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{1.805446in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.801228in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{1.792799in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.784379in}{0.765936in}}%
\pgfpathlineto{\pgfqpoint{1.780173in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.777776in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{1.775381in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.772985in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{1.770590in}{0.742575in}}%
\pgfpathlineto{\pgfqpoint{1.768195in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.731095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053156in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{1.057262in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.572009in}}%
\pgfpathlineto{\pgfqpoint{1.065474in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{1.069580in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{1.077793in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{1.080318in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.560069in}}%
\pgfpathlineto{\pgfqpoint{1.085356in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.087869in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{1.092886in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.554025in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{0.555960in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{1.072401in}{0.561891in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{0.563909in}}%
\pgfpathlineto{\pgfqpoint{1.065789in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{1.063270in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.060747in}{0.569608in}}%
\pgfpathlineto{\pgfqpoint{1.058220in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.575907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612827in}{0.482480in}}%
\pgfpathlineto{\pgfqpoint{1.617008in}{0.483214in}}%
\pgfpathlineto{\pgfqpoint{1.621190in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.625375in}{0.484753in}}%
\pgfpathlineto{\pgfqpoint{1.629563in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{1.633753in}{0.486383in}}%
\pgfpathlineto{\pgfqpoint{1.637945in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.640276in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{1.642608in}{0.491712in}}%
\pgfpathlineto{\pgfqpoint{1.644942in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{1.647276in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.649611in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{1.651948in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.647757in}{0.501109in}}%
\pgfpathlineto{\pgfqpoint{1.643568in}{0.500292in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{1.635198in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{1.631016in}{0.497976in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.624499in}{0.494515in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{0.491890in}}%
\pgfpathlineto{\pgfqpoint{1.619828in}{0.489374in}}%
\pgfpathlineto{\pgfqpoint{1.617493in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.615160in}{0.484670in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.482480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894533in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{1.911386in}{1.014904in}}%
\pgfpathlineto{\pgfqpoint{1.915604in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{1.919823in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{1.922164in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{1.926836in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{1.931496in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{1.933821in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{1.925389in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{1.921175in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{1.916962in}{1.038086in}}%
\pgfpathlineto{\pgfqpoint{1.912752in}{1.038408in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{1.901551in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{1.899215in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{1.896875in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.015955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495903in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{1.500053in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{1.504206in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{1.508360in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{1.520834in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{1.523170in}{0.454955in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{0.455327in}}%
\pgfpathlineto{\pgfqpoint{1.527839in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{1.530174in}{0.456375in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{0.457444in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.457079in}}%
\pgfpathlineto{\pgfqpoint{1.522379in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{1.514082in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{1.509936in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.507599in}{0.455115in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.454458in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.453904in}}%
\pgfpathlineto{\pgfqpoint{1.500583in}{0.453454in}}%
\pgfpathlineto{\pgfqpoint{1.498244in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{1.495903in}{0.452861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089846in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{2.094087in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{2.098330in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{2.102575in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{2.106821in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{2.111069in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{2.117521in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{2.119718in}{1.087593in}}%
\pgfpathlineto{\pgfqpoint{2.121911in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{2.126282in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{2.113551in}{1.091834in}}%
\pgfpathlineto{\pgfqpoint{2.109310in}{1.092194in}}%
\pgfpathlineto{\pgfqpoint{2.105071in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{2.100834in}{1.092922in}}%
\pgfpathlineto{\pgfqpoint{2.098646in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{2.096453in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{2.092053in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.087160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304573in}{0.476152in}}%
\pgfpathlineto{\pgfqpoint{1.308690in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{1.312807in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{1.316926in}{0.473940in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{1.334091in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{1.338884in}{0.466336in}}%
\pgfpathlineto{\pgfqpoint{1.341277in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.339555in}{0.464679in}}%
\pgfpathlineto{\pgfqpoint{1.335442in}{0.465334in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{0.466014in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{0.466722in}}%
\pgfpathlineto{\pgfqpoint{1.323111in}{0.467457in}}%
\pgfpathlineto{\pgfqpoint{1.319003in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{1.316604in}{0.469320in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{0.470511in}}%
\pgfpathlineto{\pgfqpoint{1.311799in}{0.471791in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{1.306984in}{0.474613in}}%
\pgfpathlineto{\pgfqpoint{1.304573in}{0.476152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780173in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.784379in}{0.765936in}}%
\pgfpathlineto{\pgfqpoint{1.788588in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.792799in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{1.801228in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{1.805446in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{0.773455in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{0.784859in}}%
\pgfpathlineto{\pgfqpoint{1.815041in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.817440in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.807187in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.798763in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{1.792157in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{1.787363in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.784966in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{1.782569in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.780173in}{0.765618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642518in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{0.646641in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.650764in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{0.659009in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{0.818414in}}%
\pgfpathlineto{\pgfqpoint{0.667255in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{0.669916in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{0.672574in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{0.675228in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{0.680525in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{0.679049in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{0.674930in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{0.670812in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{0.666693in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{0.662574in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{0.658455in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{0.828510in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{0.830048in}}%
\pgfpathlineto{\pgfqpoint{0.647845in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{0.645184in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{0.642518in}{0.832623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667255in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{0.671378in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{0.675501in}{0.809895in}}%
\pgfpathlineto{\pgfqpoint{0.679624in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{0.683746in}{0.804222in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{0.691992in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.694649in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{0.697303in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{0.795287in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.792372in}}%
\pgfpathlineto{\pgfqpoint{0.703761in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{0.699642in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{0.695524in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{0.691405in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.687287in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{0.680525in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{0.675228in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{0.672574in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{0.669916in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{0.667255in}{0.815573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691992in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.696115in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{0.700238in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{0.708483in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.719381in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{0.722029in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{0.724674in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{0.729953in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.728469in}{0.777688in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.780618in}}%
\pgfpathlineto{\pgfqpoint{0.720233in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{0.716115in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{0.711997in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.792372in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{0.795287in}}%
\pgfpathlineto{\pgfqpoint{0.697303in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.694649in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{0.691992in}{0.798556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077793in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{1.081900in}{0.562612in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{0.560793in}}%
\pgfpathlineto{\pgfqpoint{1.090114in}{0.558995in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.557217in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.107463in}{0.549236in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.547092in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{1.114976in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.113374in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{1.109276in}{0.544668in}}%
\pgfpathlineto{\pgfqpoint{1.105178in}{0.546496in}}%
\pgfpathlineto{\pgfqpoint{1.101080in}{0.548347in}}%
\pgfpathlineto{\pgfqpoint{1.096983in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.092886in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{1.087869in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{1.085356in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.560069in}}%
\pgfpathlineto{\pgfqpoint{1.080318in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{1.077793in}{0.564451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716728in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.720850in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{0.724973in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{0.729095in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{0.737339in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{0.741461in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{0.749392in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{0.752028in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{0.754660in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{0.757288in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{0.753172in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{0.749055in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{0.744938in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{0.740821in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{0.736704in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.729953in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{0.724674in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{0.722029in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{0.719381in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{0.781622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741461in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{0.762035in}}%
\pgfpathlineto{\pgfqpoint{0.749704in}{0.759256in}}%
\pgfpathlineto{\pgfqpoint{0.753825in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.750953in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{0.774104in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{0.776734in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.779361in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.777868in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{0.773753in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{0.769637in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.765521in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{0.761405in}{0.754391in}}%
\pgfpathlineto{\pgfqpoint{0.757288in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{0.754660in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{0.752028in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{0.749392in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{0.741461in}{0.764819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215950in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{1.220060in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{1.232394in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.243066in}{0.496191in}}%
\pgfpathlineto{\pgfqpoint{1.245509in}{0.494258in}}%
\pgfpathlineto{\pgfqpoint{1.247949in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{1.250386in}{0.490628in}}%
\pgfpathlineto{\pgfqpoint{1.252821in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{0.488418in}}%
\pgfpathlineto{\pgfqpoint{1.247044in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{0.490689in}}%
\pgfpathlineto{\pgfqpoint{1.238839in}{0.491862in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{0.493061in}}%
\pgfpathlineto{\pgfqpoint{1.230637in}{0.494286in}}%
\pgfpathlineto{\pgfqpoint{1.228197in}{0.495883in}}%
\pgfpathlineto{\pgfqpoint{1.225753in}{0.497563in}}%
\pgfpathlineto{\pgfqpoint{1.223307in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{0.501162in}}%
\pgfpathlineto{\pgfqpoint{1.218405in}{0.503079in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{0.505072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794554in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{1.798763in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.807187in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{1.824636in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{1.827035in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{1.830009in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{1.825791in}{0.835416in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{1.817360in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{1.813147in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.806540in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{1.801746in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{1.796952in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{0.800240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051057in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{2.055294in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{2.059533in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{2.076502in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.078738in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{2.080969in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{2.083195in}{1.082709in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{2.087634in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{2.085606in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{2.077130in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{2.068661in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{2.064428in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{2.059990in}{1.086433in}}%
\pgfpathlineto{\pgfqpoint{2.057764in}{1.084843in}}%
\pgfpathlineto{\pgfqpoint{2.055533in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{2.053297in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{2.051057in}{1.079564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766189in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{0.774430in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{0.782671in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.793548in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{0.804055in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{0.806671in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{0.802557in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{0.798443in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{0.794329in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{0.790214in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{0.737141in}}%
\pgfpathlineto{\pgfqpoint{0.781984in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.779361in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{0.776734in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.774104in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.748197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933821in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{1.942260in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{1.946482in}{1.035990in}}%
\pgfpathlineto{\pgfqpoint{1.950706in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.963794in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{1.966107in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{1.968416in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{1.051451in}}%
\pgfpathlineto{\pgfqpoint{1.973023in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{1.968799in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{1.964576in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{1.956136in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{1.951918in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{1.945397in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{1.943089in}{1.050254in}}%
\pgfpathlineto{\pgfqpoint{1.940777in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{1.936143in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.933821in}{1.036855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880424in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{0.990321in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.989923in}}%
\pgfpathlineto{\pgfqpoint{1.897283in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{1.901502in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.908079in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.910433in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{1.917480in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{1.919823in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{1.915604in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{1.911386in}{1.014904in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.889840in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.887490in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.885137in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{1.882782in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{0.990530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651948in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.656142in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{1.660338in}{0.503692in}}%
\pgfpathlineto{\pgfqpoint{1.664537in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{1.668738in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.679486in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{1.681825in}{0.513150in}}%
\pgfpathlineto{\pgfqpoint{1.684165in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{0.519280in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.525825in}}%
\pgfpathlineto{\pgfqpoint{1.686989in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{1.682785in}{0.523971in}}%
\pgfpathlineto{\pgfqpoint{1.678584in}{0.523075in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{0.522200in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{0.520513in}}%
\pgfpathlineto{\pgfqpoint{1.663651in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{0.513896in}}%
\pgfpathlineto{\pgfqpoint{1.658966in}{0.510748in}}%
\pgfpathlineto{\pgfqpoint{1.656625in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{1.654286in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{1.651948in}{0.501948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790912in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.795032in}{0.729096in}}%
\pgfpathlineto{\pgfqpoint{0.799151in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.803271in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{0.807390in}{0.721024in}}%
\pgfpathlineto{\pgfqpoint{0.811510in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{0.815629in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{0.818259in}{0.713987in}}%
\pgfpathlineto{\pgfqpoint{0.820885in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{0.823507in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{0.826126in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{0.828740in}{0.707656in}}%
\pgfpathlineto{\pgfqpoint{0.831350in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.708965in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.711745in}}%
\pgfpathlineto{\pgfqpoint{0.819012in}{0.714534in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.806671in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{0.804055in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{0.793548in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{0.731803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733707in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.737916in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.742129in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{1.746343in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.750561in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.606238in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{1.763763in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{1.768530in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.769079in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{0.636248in}}%
\pgfpathlineto{\pgfqpoint{1.760639in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.756423in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{1.752210in}{0.634183in}}%
\pgfpathlineto{\pgfqpoint{1.747999in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{1.745614in}{0.628208in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{1.733707in}{0.602342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815629in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{0.823866in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{0.827985in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{0.836221in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{0.696323in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{0.850810in}{0.692948in}}%
\pgfpathlineto{\pgfqpoint{0.853417in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{0.847798in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{0.839575in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{0.835463in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{0.831350in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{0.828740in}{0.707656in}}%
\pgfpathlineto{\pgfqpoint{0.826126in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{0.823507in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{0.820885in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{0.818259in}{0.713987in}}%
\pgfpathlineto{\pgfqpoint{0.815629in}{0.715685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808937in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.813147in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{1.817360in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{1.825791in}{0.835416in}}%
\pgfpathlineto{\pgfqpoint{1.830009in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.843818in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{1.846214in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{1.831735in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{1.827521in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{1.820916in}{0.862900in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{1.816125in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{1.813730in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.811334in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{0.834649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012110in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{2.016341in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{2.024809in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{2.029046in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{2.033284in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{2.039790in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{2.042052in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.044310in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.046564in}{1.075623in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{2.051057in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{2.046822in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{2.042588in}{1.080275in}}%
\pgfpathlineto{\pgfqpoint{2.038356in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.029896in}{1.081368in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{2.021166in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{2.018908in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{2.016646in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{2.014380in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{2.012110in}{1.068699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719470in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.732105in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{1.736322in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.740541in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.747132in}{0.583349in}}%
\pgfpathlineto{\pgfqpoint{1.749502in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{1.751875in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{1.754249in}{0.597359in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.606238in}}%
\pgfpathlineto{\pgfqpoint{1.750561in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{1.746343in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.742129in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{1.737916in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.733707in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{1.726581in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{1.724209in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{1.719470in}{0.573560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973023in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{1.977248in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{1.053530in}}%
\pgfpathlineto{\pgfqpoint{1.989935in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{1.998401in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{2.002986in}{1.058319in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{2.009835in}{1.066229in}}%
\pgfpathlineto{\pgfqpoint{2.012110in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{2.007879in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{2.003651in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{1.999424in}{1.069732in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{1.986752in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{1.984474in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{1.979905in}{1.063013in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{1.975321in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.973023in}{1.054465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393136in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.405535in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{1.409671in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{0.457462in}}%
\pgfpathlineto{\pgfqpoint{1.417948in}{0.457312in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{1.422679in}{0.455484in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{0.454027in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{0.453439in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{1.427990in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{0.453231in}}%
\pgfpathlineto{\pgfqpoint{1.419730in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{0.453623in}}%
\pgfpathlineto{\pgfqpoint{1.411477in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{1.402620in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{0.455942in}}%
\pgfpathlineto{\pgfqpoint{1.397881in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{1.395510in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{0.458607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747999in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{1.752210in}{0.634183in}}%
\pgfpathlineto{\pgfqpoint{1.756423in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{1.760639in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{0.636248in}}%
\pgfpathlineto{\pgfqpoint{1.769079in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.775690in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{1.778079in}{0.648331in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.782860in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.783419in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{1.779197in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{1.774976in}{0.668009in}}%
\pgfpathlineto{\pgfqpoint{1.770759in}{0.667394in}}%
\pgfpathlineto{\pgfqpoint{1.766544in}{0.666798in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.759940in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{1.757550in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.755161in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{1.752773in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{1.750386in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{1.747999in}{0.633535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840339in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{0.848575in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.692125in}}%
\pgfpathlineto{\pgfqpoint{0.856810in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{0.860927in}{0.687003in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{0.872881in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{0.677109in}}%
\pgfpathlineto{\pgfqpoint{0.878086in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{0.880683in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.876573in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{0.864243in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{0.687073in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{0.853417in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.850810in}{0.692948in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{0.845582in}{0.696323in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{0.699888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866232in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{0.962469in}}%
\pgfpathlineto{\pgfqpoint{1.878875in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{1.887313in}{0.962123in}}%
\pgfpathlineto{\pgfqpoint{1.891535in}{0.962024in}}%
\pgfpathlineto{\pgfqpoint{1.893905in}{0.966733in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{1.898639in}{0.975975in}}%
\pgfpathlineto{\pgfqpoint{1.901002in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.984976in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.901502in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{1.897283in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.989923in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{0.990321in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.878064in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{1.875702in}{0.981515in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.866232in}{0.962741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456952in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{1.461096in}{0.452794in}}%
\pgfpathlineto{\pgfqpoint{1.465242in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{1.469390in}{0.452987in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{0.453122in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.453283in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{1.484191in}{0.453125in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{0.452724in}}%
\pgfpathlineto{\pgfqpoint{1.491221in}{0.452670in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.495903in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{1.491755in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{1.487609in}{0.452460in}}%
\pgfpathlineto{\pgfqpoint{1.483465in}{0.452300in}}%
\pgfpathlineto{\pgfqpoint{1.479322in}{0.452166in}}%
\pgfpathlineto{\pgfqpoint{1.475181in}{0.452058in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{0.451978in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{1.464002in}{0.451912in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{0.452089in}}%
\pgfpathlineto{\pgfqpoint{1.459303in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{0.452737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823310in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{1.827521in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.831735in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{1.844388in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.851004in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{1.853397in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{1.855790in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{1.858182in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{1.860573in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{1.862963in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{1.858741in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{0.901474in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{1.841872in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{1.837659in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.832880in}{0.890532in}}%
\pgfpathlineto{\pgfqpoint{1.830488in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{1.828096in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{1.825703in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{0.868483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102437in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.106546in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{1.110654in}{0.550313in}}%
\pgfpathlineto{\pgfqpoint{1.114763in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.118872in}{0.546988in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.543748in}}%
\pgfpathlineto{\pgfqpoint{1.129597in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{1.132098in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{1.134596in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{1.137090in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{1.139581in}{0.532810in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.137969in}{0.532484in}}%
\pgfpathlineto{\pgfqpoint{1.133869in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{1.129769in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{1.125670in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{0.539313in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.114976in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.547092in}}%
\pgfpathlineto{\pgfqpoint{1.107463in}{0.549236in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.553723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762331in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.766544in}{0.666798in}}%
\pgfpathlineto{\pgfqpoint{1.770759in}{0.667394in}}%
\pgfpathlineto{\pgfqpoint{1.774976in}{0.668009in}}%
\pgfpathlineto{\pgfqpoint{1.779197in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{1.783419in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{1.792432in}{0.680930in}}%
\pgfpathlineto{\pgfqpoint{1.794826in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.799618in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{1.797787in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.789340in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{1.785120in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{1.780902in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.774293in}{0.694073in}}%
\pgfpathlineto{\pgfqpoint{1.771899in}{0.688471in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.767114in}{0.677312in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{0.666219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865044in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.869161in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.877394in}{0.676895in}}%
\pgfpathlineto{\pgfqpoint{0.881510in}{0.674397in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{0.667428in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.897557in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{0.900154in}{0.661694in}}%
\pgfpathlineto{\pgfqpoint{0.902748in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{0.901228in}{0.660702in}}%
\pgfpathlineto{\pgfqpoint{0.897120in}{0.663284in}}%
\pgfpathlineto{\pgfqpoint{0.893011in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{0.888902in}{0.668486in}}%
\pgfpathlineto{\pgfqpoint{0.884792in}{0.671106in}}%
\pgfpathlineto{\pgfqpoint{0.880683in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.878086in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{0.677109in}}%
\pgfpathlineto{\pgfqpoint{0.872881in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.684459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851972in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.856185in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{1.860399in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{1.868834in}{0.932696in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.879657in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{1.884414in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{1.886789in}{0.952441in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{1.891535in}{0.962024in}}%
\pgfpathlineto{\pgfqpoint{1.887313in}{0.962123in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{1.878875in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{0.962469in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{1.866232in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{0.953006in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{1.856732in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.854353in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{0.932903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837659in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.841872in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{0.901474in}}%
\pgfpathlineto{\pgfqpoint{1.858741in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.862963in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.906872in}}%
\pgfpathlineto{\pgfqpoint{1.867739in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{1.870126in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.874894in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.868834in}{0.932696in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{1.860399in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{1.856185in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.849590in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{1.847206in}{0.922561in}}%
\pgfpathlineto{\pgfqpoint{1.844821in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{1.842435in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{1.840048in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.837659in}{0.901361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705300in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{1.709508in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{1.713720in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.726369in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{1.730591in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{1.735307in}{0.561681in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{1.740031in}{0.570082in}}%
\pgfpathlineto{\pgfqpoint{1.742396in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.740541in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{1.736322in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.732105in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{1.719470in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{1.717104in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{1.712377in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{1.710016in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{1.707657in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{0.547920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776687in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.780902in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{1.785120in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{1.789340in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.797787in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{1.806808in}{0.714232in}}%
\pgfpathlineto{\pgfqpoint{1.809206in}{0.719823in}}%
\pgfpathlineto{\pgfqpoint{1.811604in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{0.731029in}}%
\pgfpathlineto{\pgfqpoint{1.816401in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{1.812172in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{1.807945in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{1.799498in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{1.795277in}{0.734065in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.788663in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{1.786267in}{0.722255in}}%
\pgfpathlineto{\pgfqpoint{1.783871in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{1.781476in}{0.710951in}}%
\pgfpathlineto{\pgfqpoint{1.779081in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{0.699687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889743in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{0.893858in}{0.666978in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.664531in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{0.914436in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{0.652764in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{0.648700in}}%
\pgfpathlineto{\pgfqpoint{0.924817in}{0.646746in}}%
\pgfpathlineto{\pgfqpoint{0.927402in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{0.921769in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{0.917661in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{0.909445in}{0.655577in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{0.902748in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{0.900154in}{0.661694in}}%
\pgfpathlineto{\pgfqpoint{0.897557in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{0.667428in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.669439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329289in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{0.471351in}}%
\pgfpathlineto{\pgfqpoint{1.337537in}{0.470768in}}%
\pgfpathlineto{\pgfqpoint{1.341663in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.345790in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{1.349918in}{0.469174in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{0.467171in}}%
\pgfpathlineto{\pgfqpoint{1.358833in}{0.465732in}}%
\pgfpathlineto{\pgfqpoint{1.361222in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{1.363610in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{1.365995in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.360136in}{0.461810in}}%
\pgfpathlineto{\pgfqpoint{1.356017in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{1.351900in}{0.462878in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.341277in}{0.465149in}}%
\pgfpathlineto{\pgfqpoint{1.338884in}{0.466336in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{1.334091in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.471960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919823in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{1.924044in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{1.928266in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{1.013734in}}%
\pgfpathlineto{\pgfqpoint{1.936717in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.940944in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.945174in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{1.949848in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.952180in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.954510in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{1.950706in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{1.946482in}{1.035990in}}%
\pgfpathlineto{\pgfqpoint{1.942260in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{1.933821in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{1.931496in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{1.926836in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{1.922164in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{1.919823in}{1.014417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115318in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{2.123822in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{2.128076in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{2.132331in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{2.136588in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{2.140847in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{2.145237in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.086704in}}%
\pgfpathlineto{\pgfqpoint{2.149608in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{2.151785in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{2.147531in}{1.089057in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{1.089735in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.126282in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{2.121911in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{2.119718in}{1.087593in}}%
\pgfpathlineto{\pgfqpoint{2.117521in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{1.085073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559822in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.563994in}{0.461284in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{0.461876in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{0.462493in}}%
\pgfpathlineto{\pgfqpoint{1.576521in}{0.463133in}}%
\pgfpathlineto{\pgfqpoint{1.580701in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.464486in}}%
\pgfpathlineto{\pgfqpoint{1.587211in}{0.465413in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{0.468809in}}%
\pgfpathlineto{\pgfqpoint{1.596519in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{0.471592in}}%
\pgfpathlineto{\pgfqpoint{1.594668in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{1.590490in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{1.586315in}{0.469548in}}%
\pgfpathlineto{\pgfqpoint{1.582142in}{0.468915in}}%
\pgfpathlineto{\pgfqpoint{1.577972in}{0.468306in}}%
\pgfpathlineto{\pgfqpoint{1.573803in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.566812in}{0.463747in}}%
\pgfpathlineto{\pgfqpoint{1.564482in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.562152in}{0.461623in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.460717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598847in}{0.471592in}}%
\pgfpathlineto{\pgfqpoint{1.603030in}{0.472321in}}%
\pgfpathlineto{\pgfqpoint{1.607214in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{1.611401in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{1.615591in}{0.474648in}}%
\pgfpathlineto{\pgfqpoint{1.619783in}{0.475469in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{0.477873in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{0.479536in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{1.633286in}{0.483174in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{1.637945in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.633753in}{0.486383in}}%
\pgfpathlineto{\pgfqpoint{1.629563in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{1.625375in}{0.484753in}}%
\pgfpathlineto{\pgfqpoint{1.621190in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.617008in}{0.483214in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.482480in}}%
\pgfpathlineto{\pgfqpoint{1.610496in}{0.480398in}}%
\pgfpathlineto{\pgfqpoint{1.608165in}{0.478424in}}%
\pgfpathlineto{\pgfqpoint{1.605835in}{0.476557in}}%
\pgfpathlineto{\pgfqpoint{1.603505in}{0.474796in}}%
\pgfpathlineto{\pgfqpoint{1.601176in}{0.473141in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{0.471592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240621in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.244735in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{1.248850in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{1.257084in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{1.261202in}{0.493145in}}%
\pgfpathlineto{\pgfqpoint{1.265321in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{1.267757in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.488246in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{0.484598in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.482218in}}%
\pgfpathlineto{\pgfqpoint{1.271678in}{0.483187in}}%
\pgfpathlineto{\pgfqpoint{1.267570in}{0.484182in}}%
\pgfpathlineto{\pgfqpoint{1.263463in}{0.485203in}}%
\pgfpathlineto{\pgfqpoint{1.259357in}{0.486249in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.252821in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{1.250386in}{0.490628in}}%
\pgfpathlineto{\pgfqpoint{1.247949in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{1.245509in}{0.494258in}}%
\pgfpathlineto{\pgfqpoint{1.243066in}{0.496191in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.498201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791060in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.795277in}{0.734065in}}%
\pgfpathlineto{\pgfqpoint{1.799498in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{1.807945in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{1.812172in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{1.816401in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{1.818800in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{1.821199in}{0.747883in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{0.753510in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{1.828399in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{1.826568in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.822339in}{0.769461in}}%
\pgfpathlineto{\pgfqpoint{1.818112in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.813888in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{1.805446in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.803047in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{1.800649in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{0.744961in}}%
\pgfpathlineto{\pgfqpoint{1.793457in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.733594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914436in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{0.918551in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{0.922666in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{0.926781in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{0.930896in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{0.935011in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{0.944307in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{0.946892in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{0.949473in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{0.950517in}{0.630789in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{0.942304in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{0.934090in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{0.927402in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{0.924817in}{0.646746in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{0.648700in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{0.652764in}}%
\pgfpathlineto{\pgfqpoint{0.914436in}{0.654871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127092in}{0.543748in}}%
\pgfpathlineto{\pgfqpoint{1.131202in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{1.135313in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.139424in}{0.539050in}}%
\pgfpathlineto{\pgfqpoint{1.143536in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{1.147648in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{1.156746in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.159234in}{0.527663in}}%
\pgfpathlineto{\pgfqpoint{1.161719in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{1.164200in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{1.166678in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{0.522918in}}%
\pgfpathlineto{\pgfqpoint{1.158473in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{1.150270in}{0.527598in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{0.529204in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.139581in}{0.532810in}}%
\pgfpathlineto{\pgfqpoint{1.137090in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{1.134596in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{1.132098in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{1.129597in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.543748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691195in}{0.525825in}}%
\pgfpathlineto{\pgfqpoint{1.695403in}{0.526783in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.528759in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.529776in}}%
\pgfpathlineto{\pgfqpoint{1.712264in}{0.530813in}}%
\pgfpathlineto{\pgfqpoint{1.716486in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{1.723530in}{0.542319in}}%
\pgfpathlineto{\pgfqpoint{1.725882in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{0.549776in}}%
\pgfpathlineto{\pgfqpoint{1.730591in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{1.726369in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.713720in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.709508in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{1.702944in}{0.543985in}}%
\pgfpathlineto{\pgfqpoint{1.700591in}{0.540150in}}%
\pgfpathlineto{\pgfqpoint{1.698239in}{0.536416in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.532783in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{0.529253in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.525825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520834in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{0.455078in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{0.455497in}}%
\pgfpathlineto{\pgfqpoint{1.533328in}{0.455940in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{0.456409in}}%
\pgfpathlineto{\pgfqpoint{1.541667in}{0.456902in}}%
\pgfpathlineto{\pgfqpoint{1.545840in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.550502in}{0.458116in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{0.458614in}}%
\pgfpathlineto{\pgfqpoint{1.555162in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{1.551487in}{0.459656in}}%
\pgfpathlineto{\pgfqpoint{1.547322in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{1.538999in}{0.458252in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{1.530174in}{0.456375in}}%
\pgfpathlineto{\pgfqpoint{1.527839in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{0.455327in}}%
\pgfpathlineto{\pgfqpoint{1.523170in}{0.454955in}}%
\pgfpathlineto{\pgfqpoint{1.520834in}{0.454684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076502in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.080749in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{2.084996in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{2.089246in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{2.093497in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{2.097750in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{2.102004in}{1.075587in}}%
\pgfpathlineto{\pgfqpoint{2.104235in}{1.077368in}}%
\pgfpathlineto{\pgfqpoint{2.106461in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{2.108682in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{2.110899in}{1.082231in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{2.111069in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{2.106821in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{2.102575in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{2.098330in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{2.094087in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{2.087634in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{2.083195in}{1.082709in}}%
\pgfpathlineto{\pgfqpoint{2.080969in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{2.078738in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{2.076502in}{1.077515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637945in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.642140in}{0.488103in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{0.488996in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.654740in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{1.658945in}{0.491806in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{1.665483in}{0.494968in}}%
\pgfpathlineto{\pgfqpoint{1.667813in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{1.670145in}{0.499644in}}%
\pgfpathlineto{\pgfqpoint{1.672479in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{1.674813in}{0.504734in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{1.668738in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{1.664537in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{1.660338in}{0.503692in}}%
\pgfpathlineto{\pgfqpoint{1.656142in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{1.651948in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.649611in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{1.647276in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.644942in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{1.642608in}{0.491712in}}%
\pgfpathlineto{\pgfqpoint{1.640276in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{1.637945in}{0.487232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805446in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{1.813888in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.818112in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.822339in}{0.769461in}}%
\pgfpathlineto{\pgfqpoint{1.826568in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{1.833199in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{1.840400in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{1.842801in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{1.845201in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.840969in}{0.803730in}}%
\pgfpathlineto{\pgfqpoint{1.836738in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.828284in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{1.817440in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.815041in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{0.784859in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{0.773455in}}%
\pgfpathlineto{\pgfqpoint{1.805446in}{0.767752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939126in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{0.943240in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{0.951469in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{0.955584in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{0.966396in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{0.968977in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{0.971553in}{0.620547in}}%
\pgfpathlineto{\pgfqpoint{0.974126in}{0.618421in}}%
\pgfpathlineto{\pgfqpoint{0.976694in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{0.979259in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.975153in}{0.616640in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{0.966942in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{0.962836in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{0.958730in}{0.626009in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{0.949473in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{0.946892in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{0.944307in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{0.640796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959158in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.963387in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{1.971849in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{1.980318in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.984555in}{1.033684in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{1.996103in}{1.049674in}}%
\pgfpathlineto{\pgfqpoint{1.998401in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{1.989935in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{1.053530in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{1.977248in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.973023in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{1.051451in}}%
\pgfpathlineto{\pgfqpoint{1.968416in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.966107in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{1.963794in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.035173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905722in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{1.918395in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{1.922623in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{1.926852in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{1.931083in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.933438in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.935791in}{0.996968in}}%
\pgfpathlineto{\pgfqpoint{1.938141in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{1.945174in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{1.940944in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.936717in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{1.013734in}}%
\pgfpathlineto{\pgfqpoint{1.928266in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{1.924044in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{1.919823in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{1.917480in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{1.915133in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.910433in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.908079in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{0.989383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037523in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{2.041765in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{2.046007in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{2.050252in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{2.054498in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{2.058745in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{1.067224in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.069768in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{2.072017in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{2.076502in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{2.059533in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{2.055294in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{2.051057in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{2.046564in}{1.075623in}}%
\pgfpathlineto{\pgfqpoint{2.044310in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.042052in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.039790in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.066742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819839in}{0.801942in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.828284in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.836738in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{1.840969in}{0.803730in}}%
\pgfpathlineto{\pgfqpoint{1.845201in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.847601in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{1.850002in}{0.815317in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.820896in}}%
\pgfpathlineto{\pgfqpoint{1.854801in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{1.857200in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{1.855366in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.836944in}}%
\pgfpathlineto{\pgfqpoint{1.846905in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.842678in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{1.838453in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.827035in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.824636in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.801942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998401in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{1.052348in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.052064in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.023838in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{2.028416in}{1.056549in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{2.032978in}{1.061807in}}%
\pgfpathlineto{\pgfqpoint{2.035253in}{1.064315in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{2.033284in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{2.029046in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{2.024809in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{2.016341in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{2.012110in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{2.009835in}{1.066229in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{2.002986in}{1.058319in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{1.998401in}{1.052637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348878in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{1.352934in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{1.361047in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{1.365104in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.369163in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.243423in}}%
\pgfpathlineto{\pgfqpoint{1.385478in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.360584in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{1.358243in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.353561in}{0.608431in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.348878in}{0.596516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963812in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{0.967927in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{0.976155in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{0.988498in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.991073in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{0.996212in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.605120in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{0.602972in}}%
\pgfpathlineto{\pgfqpoint{1.003892in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{0.603083in}}%
\pgfpathlineto{\pgfqpoint{0.995681in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{0.991576in}{0.607534in}}%
\pgfpathlineto{\pgfqpoint{0.987470in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{0.983365in}{0.612054in}}%
\pgfpathlineto{\pgfqpoint{0.979259in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{0.976694in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{0.974126in}{0.618421in}}%
\pgfpathlineto{\pgfqpoint{0.971553in}{0.620547in}}%
\pgfpathlineto{\pgfqpoint{0.968977in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{0.966396in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{0.627250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417948in}{0.457312in}}%
\pgfpathlineto{\pgfqpoint{1.422088in}{0.457188in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.457089in}}%
\pgfpathlineto{\pgfqpoint{1.430375in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{1.434521in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.438668in}{0.456948in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.456019in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{0.455177in}}%
\pgfpathlineto{\pgfqpoint{1.449891in}{0.454426in}}%
\pgfpathlineto{\pgfqpoint{1.452246in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{1.454599in}{0.453205in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{1.452809in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.448668in}{0.452701in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{0.452723in}}%
\pgfpathlineto{\pgfqpoint{1.440392in}{0.452771in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{0.452846in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{1.429763in}{0.453439in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{0.454027in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{1.422679in}{0.455484in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{1.417948in}{0.457312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891535in}{0.962024in}}%
\pgfpathlineto{\pgfqpoint{1.895758in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{1.899984in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{1.904211in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{1.912671in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{1.916903in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.919272in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{1.921639in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.924004in}{0.975318in}}%
\pgfpathlineto{\pgfqpoint{1.926366in}{0.979772in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{1.931083in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.926852in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{1.922623in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{1.918395in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.984976in}}%
\pgfpathlineto{\pgfqpoint{1.901002in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{1.898639in}{0.975975in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{1.893905in}{0.966733in}}%
\pgfpathlineto{\pgfqpoint{1.891535in}{0.962024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834230in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{1.838453in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{1.842678in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{1.846905in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{0.836944in}}%
\pgfpathlineto{\pgfqpoint{1.855366in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{1.861998in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{1.864396in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.869191in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{1.871587in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{1.873982in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.869748in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{1.865516in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{1.857059in}{0.869550in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{0.869376in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.846214in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{1.843818in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{0.835876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151760in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{1.155873in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.531658in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{1.168215in}{0.528857in}}%
\pgfpathlineto{\pgfqpoint{1.172330in}{0.527490in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{1.178930in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{1.181411in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.516973in}}%
\pgfpathlineto{\pgfqpoint{1.188835in}{0.514856in}}%
\pgfpathlineto{\pgfqpoint{1.191304in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{1.187198in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{1.183093in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{1.178988in}{0.517002in}}%
\pgfpathlineto{\pgfqpoint{1.174884in}{0.518446in}}%
\pgfpathlineto{\pgfqpoint{1.170781in}{0.519913in}}%
\pgfpathlineto{\pgfqpoint{1.166678in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{1.164200in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{1.161719in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{1.159234in}{0.527663in}}%
\pgfpathlineto{\pgfqpoint{1.156746in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.534549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265321in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{1.269440in}{0.491295in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.490406in}}%
\pgfpathlineto{\pgfqpoint{1.277683in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.487889in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.292480in}{0.485078in}}%
\pgfpathlineto{\pgfqpoint{1.294904in}{0.483133in}}%
\pgfpathlineto{\pgfqpoint{1.297325in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{1.299744in}{0.479481in}}%
\pgfpathlineto{\pgfqpoint{1.302160in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{1.304573in}{0.476152in}}%
\pgfpathlineto{\pgfqpoint{1.300458in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{1.296344in}{0.477756in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{0.478597in}}%
\pgfpathlineto{\pgfqpoint{1.288118in}{0.479464in}}%
\pgfpathlineto{\pgfqpoint{1.284006in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{0.484598in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.488246in}}%
\pgfpathlineto{\pgfqpoint{1.267757in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{1.265321in}{0.492207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848609in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{0.869376in}}%
\pgfpathlineto{\pgfqpoint{1.857059in}{0.869550in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{1.865516in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{1.869748in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{1.873982in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.876377in}{0.875742in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{0.886422in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{1.885947in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{0.901852in}}%
\pgfpathlineto{\pgfqpoint{1.871413in}{0.901755in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{1.862963in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{1.860573in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{1.858182in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{1.855790in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{1.853397in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{1.851004in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.869214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877277in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.881501in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.889954in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.898416in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.905029in}{0.937668in}}%
\pgfpathlineto{\pgfqpoint{1.907408in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{1.909785in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.912159in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{1.914532in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{1.916903in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.912671in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{1.904211in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{1.899984in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{1.895758in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{1.891535in}{0.962024in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{1.886789in}{0.952441in}}%
\pgfpathlineto{\pgfqpoint{1.884414in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{1.879657in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.932649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862963in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{1.871413in}{0.901755in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{0.901852in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.912541in}}%
\pgfpathlineto{\pgfqpoint{1.895500in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.897884in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.898416in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.889954in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.881501in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.874894in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.870126in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{1.867739in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{0.906872in}}%
\pgfpathlineto{\pgfqpoint{1.862963in}{0.901594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481846in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{1.486001in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{1.490159in}{0.453920in}}%
\pgfpathlineto{\pgfqpoint{1.494318in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.498480in}{0.454472in}}%
\pgfpathlineto{\pgfqpoint{1.502643in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{1.509148in}{0.454809in}}%
\pgfpathlineto{\pgfqpoint{1.511487in}{0.454590in}}%
\pgfpathlineto{\pgfqpoint{1.513825in}{0.454467in}}%
\pgfpathlineto{\pgfqpoint{1.516162in}{0.454441in}}%
\pgfpathlineto{\pgfqpoint{1.518498in}{0.454513in}}%
\pgfpathlineto{\pgfqpoint{1.520834in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{1.508360in}{0.453657in}}%
\pgfpathlineto{\pgfqpoint{1.504206in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{1.500053in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{1.495903in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.491221in}{0.452670in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{0.452724in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.484191in}{0.453125in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.453470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354048in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{0.467409in}}%
\pgfpathlineto{\pgfqpoint{1.370580in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{0.466679in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{1.381240in}{0.464846in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{0.463424in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.388383in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.389006in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{1.380751in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{1.372501in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{1.368378in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.365995in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{1.363610in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{1.361222in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{1.358833in}{0.465732in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{0.467171in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{0.468695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988498in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.992613in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{0.610077in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{0.608006in}}%
\pgfpathlineto{\pgfqpoint{1.004956in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.009070in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.015751in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{1.018313in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.020871in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{1.025976in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{1.020313in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.594391in}}%
\pgfpathlineto{\pgfqpoint{1.012102in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{1.007997in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{1.003892in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{0.602972in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.605120in}}%
\pgfpathlineto{\pgfqpoint{0.996212in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{0.991073in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{0.988498in}{0.614272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677149in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{1.685570in}{0.509432in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{0.510462in}}%
\pgfpathlineto{\pgfqpoint{1.694001in}{0.511511in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.704780in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{1.707118in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{1.709457in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{1.711799in}{0.525401in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{1.716486in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{1.712264in}{0.530813in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.529776in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.528759in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{1.695403in}{0.526783in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.525825in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{1.686507in}{0.519280in}}%
\pgfpathlineto{\pgfqpoint{1.684165in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.681825in}{0.513150in}}%
\pgfpathlineto{\pgfqpoint{1.679486in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{0.507435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759003in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.763228in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.767456in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{0.609704in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{1.784392in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.786772in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{1.791537in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{1.793922in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{1.796308in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.798696in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.794457in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{1.790221in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{1.785987in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{1.768530in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{1.763763in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.607076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140847in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{2.153633in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{2.157898in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{2.162164in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.166433in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{1.083663in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{2.175172in}{1.085810in}}%
\pgfpathlineto{\pgfqpoint{2.177345in}{1.086771in}}%
\pgfpathlineto{\pgfqpoint{2.173081in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{2.168819in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{2.164558in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{2.160299in}{1.088061in}}%
\pgfpathlineto{\pgfqpoint{2.156042in}{1.088391in}}%
\pgfpathlineto{\pgfqpoint{2.151785in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{2.149608in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.086704in}}%
\pgfpathlineto{\pgfqpoint{2.145237in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{2.140847in}{1.083093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773302in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.785987in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{1.790221in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{1.794457in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{1.798696in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.801085in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{1.803475in}{0.653018in}}%
\pgfpathlineto{\pgfqpoint{1.805866in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{1.808259in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{1.804569in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{1.800334in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.796102in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{1.791872in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{1.782860in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.778079in}{0.648331in}}%
\pgfpathlineto{\pgfqpoint{1.775690in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{0.637721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945174in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{1.953638in}{1.012721in}}%
\pgfpathlineto{\pgfqpoint{1.957872in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.962108in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{1.015810in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.023178in}}%
\pgfpathlineto{\pgfqpoint{1.979912in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{1.030256in}}%
\pgfpathlineto{\pgfqpoint{1.984555in}{1.033684in}}%
\pgfpathlineto{\pgfqpoint{1.980318in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{1.971849in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{1.963387in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{1.954510in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.952180in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.949848in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{1.945174in}{1.013108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744763in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.748988in}{0.579788in}}%
\pgfpathlineto{\pgfqpoint{1.753215in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{1.757444in}{0.581740in}}%
\pgfpathlineto{\pgfqpoint{1.761677in}{0.582743in}}%
\pgfpathlineto{\pgfqpoint{1.765912in}{0.583764in}}%
\pgfpathlineto{\pgfqpoint{1.770150in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{1.772519in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{1.779637in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{1.782014in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{1.784392in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{0.609704in}}%
\pgfpathlineto{\pgfqpoint{1.767456in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{1.763228in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{1.754249in}{0.597359in}}%
\pgfpathlineto{\pgfqpoint{1.751875in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{1.749502in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{1.747132in}{0.583349in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{0.578841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787644in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.791872in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{1.796102in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{1.800334in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.804569in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{1.815442in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{1.817837in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{1.820234in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.822631in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{1.825029in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.827427in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{1.823186in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{1.810475in}{0.704338in}}%
\pgfpathlineto{\pgfqpoint{1.806243in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{1.799618in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.794826in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{1.792432in}{0.680930in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{0.669961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802014in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{1.806243in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{1.810475in}{0.704338in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.823186in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.827427in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{1.834625in}{0.723588in}}%
\pgfpathlineto{\pgfqpoint{1.837025in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{1.839426in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{1.841826in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{1.837583in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.833342in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{1.829103in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.737775in}}%
\pgfpathlineto{\pgfqpoint{1.820633in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{1.816401in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{0.731029in}}%
\pgfpathlineto{\pgfqpoint{1.811604in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{1.809206in}{0.719823in}}%
\pgfpathlineto{\pgfqpoint{1.806808in}{0.714232in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.703080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102004in}{1.075587in}}%
\pgfpathlineto{\pgfqpoint{2.106260in}{1.075277in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{2.114776in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{2.119036in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{2.127562in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{2.129788in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{2.132009in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{2.134226in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{2.140847in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{2.136588in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{2.132331in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{2.128076in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{2.123822in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{2.119569in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.110899in}{1.082231in}}%
\pgfpathlineto{\pgfqpoint{2.108682in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{2.106461in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{2.104235in}{1.077368in}}%
\pgfpathlineto{\pgfqpoint{2.102004in}{1.075587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013185in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{0.597907in}}%
\pgfpathlineto{\pgfqpoint{1.025529in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.033760in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{1.045532in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{1.048077in}{0.580421in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{1.049050in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{1.044945in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{1.040839in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{1.036734in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{1.032628in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{1.025976in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{1.020871in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{1.018313in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.015751in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.601894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730591in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{1.734815in}{0.554672in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{1.743272in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.751739in}{0.558945in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.758334in}{0.563961in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{1.763054in}{0.572036in}}%
\pgfpathlineto{\pgfqpoint{1.765417in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{1.770150in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{1.765912in}{0.583764in}}%
\pgfpathlineto{\pgfqpoint{1.761677in}{0.582743in}}%
\pgfpathlineto{\pgfqpoint{1.757444in}{0.581740in}}%
\pgfpathlineto{\pgfqpoint{1.753215in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{1.748988in}{0.579788in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.742396in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.740031in}{0.570082in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{1.735307in}{0.561681in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{1.730591in}{0.553650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984555in}{1.033684in}}%
\pgfpathlineto{\pgfqpoint{1.988794in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.033230in}}%
\pgfpathlineto{\pgfqpoint{1.997276in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{2.001520in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{2.005765in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{2.014635in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{2.016942in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{2.019244in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{2.021543in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{2.023838in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.052064in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{1.052348in}}%
\pgfpathlineto{\pgfqpoint{1.998401in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.996103in}{1.049674in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{1.984555in}{1.033684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176445in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{1.184678in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.188796in}{0.522246in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{1.197032in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{1.203626in}{0.516132in}}%
\pgfpathlineto{\pgfqpoint{1.206097in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.213491in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{0.506302in}}%
\pgfpathlineto{\pgfqpoint{1.207732in}{0.507556in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.195410in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.191304in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{1.188835in}{0.514856in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.516973in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{1.181411in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{1.178930in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{0.526145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584884in}{0.464486in}}%
\pgfpathlineto{\pgfqpoint{1.589069in}{0.465198in}}%
\pgfpathlineto{\pgfqpoint{1.593257in}{0.465933in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{1.601639in}{0.467474in}}%
\pgfpathlineto{\pgfqpoint{1.605834in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.612354in}{0.470054in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{0.471103in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.472252in}}%
\pgfpathlineto{\pgfqpoint{1.619326in}{0.473504in}}%
\pgfpathlineto{\pgfqpoint{1.621651in}{0.474857in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{1.619783in}{0.475469in}}%
\pgfpathlineto{\pgfqpoint{1.615591in}{0.474648in}}%
\pgfpathlineto{\pgfqpoint{1.611401in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{1.607214in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{1.603030in}{0.472321in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{0.471592in}}%
\pgfpathlineto{\pgfqpoint{1.596519in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{0.468809in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{1.587211in}{0.465413in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.464486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816401in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{1.820633in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.737775in}}%
\pgfpathlineto{\pgfqpoint{1.829103in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{1.833342in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{1.837583in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.841826in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{1.846628in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{1.849029in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{0.762423in}}%
\pgfpathlineto{\pgfqpoint{1.853832in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.851989in}{0.772978in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{1.843506in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.771391in}}%
\pgfpathlineto{\pgfqpoint{1.835032in}{0.770889in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{1.828399in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{0.753510in}}%
\pgfpathlineto{\pgfqpoint{1.821199in}{0.747883in}}%
\pgfpathlineto{\pgfqpoint{1.818800in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{1.816401in}{0.736642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931083in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.935316in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{1.943788in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{0.988047in}}%
\pgfpathlineto{\pgfqpoint{1.952267in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.958862in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{1.961212in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.963560in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.968247in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{1.962108in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{1.957872in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.953638in}{1.012721in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{1.945174in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{1.940488in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{1.938141in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{1.935791in}{0.996968in}}%
\pgfpathlineto{\pgfqpoint{1.933438in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.931083in}{0.988497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623977in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{1.628174in}{0.477180in}}%
\pgfpathlineto{\pgfqpoint{1.632373in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{1.636575in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{1.640779in}{0.479913in}}%
\pgfpathlineto{\pgfqpoint{1.644986in}{0.480868in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{1.653845in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{0.486855in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{0.488729in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{1.658945in}{0.491806in}}%
\pgfpathlineto{\pgfqpoint{1.654740in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{0.488996in}}%
\pgfpathlineto{\pgfqpoint{1.642140in}{0.488103in}}%
\pgfpathlineto{\pgfqpoint{1.637945in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{1.633286in}{0.483174in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{0.479536in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{0.477873in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.476313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626451in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{0.630577in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{0.634704in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{0.642957in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{0.647083in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{0.651210in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{0.653893in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{0.659249in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{0.661921in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{0.664590in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{0.667255in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{0.818414in}}%
\pgfpathlineto{\pgfqpoint{0.659009in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{0.650764in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{0.646641in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.642518in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{0.639849in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{0.637177in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{0.634501in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{0.631821in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{0.629138in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{0.626451in}{0.838646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062995in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{2.067245in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{2.071498in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.090782in}{1.065496in}}%
\pgfpathlineto{\pgfqpoint{2.093035in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{2.095284in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{2.099768in}{1.073726in}}%
\pgfpathlineto{\pgfqpoint{2.102004in}{1.075587in}}%
\pgfpathlineto{\pgfqpoint{2.097750in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{2.093497in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{2.089246in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{2.084996in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{2.080749in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{2.076502in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{2.072017in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{2.069768in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{1.067224in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{1.064924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023838in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{2.028083in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{2.036578in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{2.040828in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{2.045080in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{2.051620in}{1.052237in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{1.054930in}}%
\pgfpathlineto{\pgfqpoint{2.056182in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{2.058457in}{1.060085in}}%
\pgfpathlineto{\pgfqpoint{2.060728in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{2.058745in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{2.054498in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{2.050252in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{2.046007in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{2.041765in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{2.035253in}{1.064315in}}%
\pgfpathlineto{\pgfqpoint{2.032978in}{1.061807in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{2.028416in}{1.056549in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{2.023838in}{1.050972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651210in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{0.655337in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.659464in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{0.663590in}{0.814183in}}%
\pgfpathlineto{\pgfqpoint{0.667717in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.808759in}}%
\pgfpathlineto{\pgfqpoint{0.675971in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.678651in}{0.804719in}}%
\pgfpathlineto{\pgfqpoint{0.681326in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{0.689331in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.691992in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{0.683746in}{0.804222in}}%
\pgfpathlineto{\pgfqpoint{0.679624in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{0.675501in}{0.809895in}}%
\pgfpathlineto{\pgfqpoint{0.671378in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{0.667255in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{0.664590in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{0.661921in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{0.659249in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{0.653893in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{0.651210in}{0.822331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830799in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{1.835032in}{0.770889in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.771391in}}%
\pgfpathlineto{\pgfqpoint{1.843506in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{1.851989in}{0.772978in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{1.861038in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.865841in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.868242in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.866398in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.862154in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.857912in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{1.853673in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{1.849436in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{1.845201in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.842801in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{1.840400in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.833199in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.770399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675971in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.680098in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{0.684226in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{0.688353in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.692480in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{0.696607in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{0.703409in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{0.708748in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{0.711411in}{0.784224in}}%
\pgfpathlineto{\pgfqpoint{0.714071in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{0.708483in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{0.700238in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.696115in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{0.691992in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{0.689331in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{0.683998in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{0.681326in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{0.678651in}{0.804719in}}%
\pgfpathlineto{\pgfqpoint{0.675971in}{0.806049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545840in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{1.554193in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{1.558373in}{0.459119in}}%
\pgfpathlineto{\pgfqpoint{1.562555in}{0.459734in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.573252in}{0.461362in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.461787in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{0.462312in}}%
\pgfpathlineto{\pgfqpoint{1.580232in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{1.582558in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.464486in}}%
\pgfpathlineto{\pgfqpoint{1.580701in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{1.576521in}{0.463133in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{0.462493in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{0.461876in}}%
\pgfpathlineto{\pgfqpoint{1.563994in}{0.461284in}}%
\pgfpathlineto{\pgfqpoint{1.559822in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{1.555162in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{0.458614in}}%
\pgfpathlineto{\pgfqpoint{1.550502in}{0.458116in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.545840in}{0.457420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290054in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{1.298306in}{0.485594in}}%
\pgfpathlineto{\pgfqpoint{1.302434in}{0.484878in}}%
\pgfpathlineto{\pgfqpoint{1.306563in}{0.484187in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{0.483521in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{1.317242in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{1.319656in}{0.478922in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{0.475279in}}%
\pgfpathlineto{\pgfqpoint{1.326885in}{0.473578in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{1.316926in}{0.473940in}}%
\pgfpathlineto{\pgfqpoint{1.312807in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{1.308690in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{1.304573in}{0.476152in}}%
\pgfpathlineto{\pgfqpoint{1.302160in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{1.299744in}{0.479481in}}%
\pgfpathlineto{\pgfqpoint{1.297325in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{1.294904in}{0.483133in}}%
\pgfpathlineto{\pgfqpoint{1.292480in}{0.485078in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{0.487099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037875in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{1.050222in}{0.584522in}}%
\pgfpathlineto{\pgfqpoint{1.054338in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.058454in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{1.065117in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.067659in}{0.573961in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{1.072734in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.075265in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{1.077793in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{1.069580in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{1.065474in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.572009in}}%
\pgfpathlineto{\pgfqpoint{1.057262in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{1.048077in}{0.580421in}}%
\pgfpathlineto{\pgfqpoint{1.045532in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.590148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700734in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.708988in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{0.721369in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{0.728166in}{0.772189in}}%
\pgfpathlineto{\pgfqpoint{0.730832in}{0.770643in}}%
\pgfpathlineto{\pgfqpoint{0.733495in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.767657in}}%
\pgfpathlineto{\pgfqpoint{0.738809in}{0.766219in}}%
\pgfpathlineto{\pgfqpoint{0.741461in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{0.737339in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{0.733217in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{0.729095in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.724973in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{0.720850in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.714071in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{0.711411in}{0.784224in}}%
\pgfpathlineto{\pgfqpoint{0.708748in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{0.703409in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.789846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.406827in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.423801in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.430480in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{1.437532in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{1.439877in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.435803in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.431730in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{0.687513in}}%
\pgfpathlineto{\pgfqpoint{1.423586in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.410758in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{1.408414in}{0.676873in}}%
\pgfpathlineto{\pgfqpoint{1.406072in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{1.403744in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916903in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.921138in}{0.961563in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{1.929613in}{0.961504in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.938095in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{1.947071in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{1.949434in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{1.954153in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.952267in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{0.988047in}}%
\pgfpathlineto{\pgfqpoint{1.943788in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{1.935316in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.931083in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{1.926366in}{0.979772in}}%
\pgfpathlineto{\pgfqpoint{1.924004in}{0.975318in}}%
\pgfpathlineto{\pgfqpoint{1.921639in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.919272in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{1.916903in}{0.961605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716486in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{1.724937in}{0.534040in}}%
\pgfpathlineto{\pgfqpoint{1.729167in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.536284in}}%
\pgfpathlineto{\pgfqpoint{1.737635in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{0.538602in}}%
\pgfpathlineto{\pgfqpoint{1.744219in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{1.746567in}{0.545376in}}%
\pgfpathlineto{\pgfqpoint{1.748916in}{0.548906in}}%
\pgfpathlineto{\pgfqpoint{1.751268in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.751739in}{0.558945in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.743272in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{1.734815in}{0.554672in}}%
\pgfpathlineto{\pgfqpoint{1.730591in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{0.549776in}}%
\pgfpathlineto{\pgfqpoint{1.725882in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{1.723530in}{0.542319in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{1.716486in}{0.531870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845201in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.849436in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{1.853673in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{1.857912in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{1.862154in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.866398in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{0.812281in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{1.877847in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.880247in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{0.834211in}}%
\pgfpathlineto{\pgfqpoint{1.885046in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{1.872313in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{1.868073in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{1.857200in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{1.854801in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{0.820896in}}%
\pgfpathlineto{\pgfqpoint{1.850002in}{0.815317in}}%
\pgfpathlineto{\pgfqpoint{1.847601in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{1.845201in}{0.804126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725496in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{0.729623in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{0.737876in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{0.742003in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{0.750256in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{0.752921in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{0.760893in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{0.763543in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{0.762068in}{0.750953in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.753825in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{0.749704in}{0.759256in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{0.762035in}}%
\pgfpathlineto{\pgfqpoint{0.741461in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{0.738809in}{0.766219in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.767657in}}%
\pgfpathlineto{\pgfqpoint{0.733495in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{0.730832in}{0.770643in}}%
\pgfpathlineto{\pgfqpoint{0.728166in}{0.772189in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.773768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442818in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.446969in}{0.456982in}}%
\pgfpathlineto{\pgfqpoint{1.451122in}{0.457037in}}%
\pgfpathlineto{\pgfqpoint{1.455276in}{0.457118in}}%
\pgfpathlineto{\pgfqpoint{1.459433in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{0.457354in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.470103in}{0.456607in}}%
\pgfpathlineto{\pgfqpoint{1.472454in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{0.455075in}}%
\pgfpathlineto{\pgfqpoint{1.477152in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{1.479499in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.453283in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{0.453122in}}%
\pgfpathlineto{\pgfqpoint{1.469390in}{0.452987in}}%
\pgfpathlineto{\pgfqpoint{1.465242in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{1.461096in}{0.452794in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{1.454599in}{0.453205in}}%
\pgfpathlineto{\pgfqpoint{1.452246in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{1.449891in}{0.454426in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{0.455177in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.456019in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{0.456952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663153in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{1.667363in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{1.671576in}{0.494808in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{1.680010in}{0.496912in}}%
\pgfpathlineto{\pgfqpoint{1.684230in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{1.690782in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.693112in}{0.503551in}}%
\pgfpathlineto{\pgfqpoint{1.695443in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{1.697775in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.700108in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{1.694001in}{0.511511in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{0.510462in}}%
\pgfpathlineto{\pgfqpoint{1.685570in}{0.509432in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{1.674813in}{0.504734in}}%
\pgfpathlineto{\pgfqpoint{1.672479in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{1.670145in}{0.499644in}}%
\pgfpathlineto{\pgfqpoint{1.667813in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{1.665483in}{0.494968in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{0.492786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750256in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{0.754383in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{0.762635in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{0.770888in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.775014in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.777673in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{0.780328in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{0.736814in}}%
\pgfpathlineto{\pgfqpoint{0.785628in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.788272in}{0.733433in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{0.782671in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{0.774430in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{0.763543in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{0.760893in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{0.752921in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{0.750256in}{0.757862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859599in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{1.868073in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.872313in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.885046in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.887445in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{1.889844in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{1.894639in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{1.899431in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{1.882457in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{1.873982in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.871587in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{1.869191in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.864396in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.861998in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.837552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166433in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.170702in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{2.174974in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{2.183521in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{2.187797in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.194262in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{2.196444in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{2.198621in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{2.200794in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{2.202961in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{2.198688in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{1.085522in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.085831in}}%
\pgfpathlineto{\pgfqpoint{2.185878in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{2.181611in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{2.177345in}{1.086771in}}%
\pgfpathlineto{\pgfqpoint{2.175172in}{1.085810in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{2.170812in}{1.083663in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{2.166433in}{1.081217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378855in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{1.382994in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{1.387135in}{0.465775in}}%
\pgfpathlineto{\pgfqpoint{1.391277in}{0.465525in}}%
\pgfpathlineto{\pgfqpoint{1.395421in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.465099in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.463440in}}%
\pgfpathlineto{\pgfqpoint{1.408466in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{1.410839in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.415580in}{0.458362in}}%
\pgfpathlineto{\pgfqpoint{1.417948in}{0.457312in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{0.457462in}}%
\pgfpathlineto{\pgfqpoint{1.409671in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{1.405535in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{1.388383in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.462087in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{0.463424in}}%
\pgfpathlineto{\pgfqpoint{1.381240in}{0.464846in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.466352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902649in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{0.932895in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{1.930471in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.932848in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{1.935224in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{1.937597in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.939969in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.938095in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.929613in}{0.961504in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{1.921138in}{0.961563in}}%
\pgfpathlineto{\pgfqpoint{1.916903in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.914532in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{1.912159in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{1.909785in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.907408in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{1.905029in}{0.937668in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{0.932732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775014in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.779140in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{0.783265in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.787391in}{0.734422in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{0.795642in}{0.729294in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{0.802421in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.805070in}{0.722900in}}%
\pgfpathlineto{\pgfqpoint{0.807715in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{0.719210in}}%
\pgfpathlineto{\pgfqpoint{0.812995in}{0.717426in}}%
\pgfpathlineto{\pgfqpoint{0.815629in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{0.811510in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{0.807390in}{0.721024in}}%
\pgfpathlineto{\pgfqpoint{0.803271in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{0.799151in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{0.795032in}{0.729096in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.788272in}{0.733433in}}%
\pgfpathlineto{\pgfqpoint{0.785628in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{0.736814in}}%
\pgfpathlineto{\pgfqpoint{0.780328in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{0.777673in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{0.775014in}{0.742172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873982in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{1.882457in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{1.899431in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.901825in}{0.877186in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.906612in}{0.887675in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{1.909538in}{0.902984in}}%
\pgfpathlineto{\pgfqpoint{1.905294in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.896811in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.892573in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.885947in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{0.886422in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{1.876377in}{0.875742in}}%
\pgfpathlineto{\pgfqpoint{1.873982in}{0.870358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970586in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{1.974828in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{1.011706in}}%
\pgfpathlineto{\pgfqpoint{1.983316in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.987562in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{1.011278in}}%
\pgfpathlineto{\pgfqpoint{1.996061in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{1.998394in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{2.000725in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{2.003052in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.005375in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.005765in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{2.001520in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{1.997276in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.033230in}}%
\pgfpathlineto{\pgfqpoint{1.988794in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{1.984555in}{1.033684in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{1.030256in}}%
\pgfpathlineto{\pgfqpoint{1.979912in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.023178in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{1.015810in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{1.012020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888337in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{1.892573in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{1.896811in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.905294in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.909538in}{0.902984in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{1.916172in}{0.908264in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{1.923328in}{0.923314in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{1.923846in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{0.932895in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.900268in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{1.897884in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{1.895500in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.912541in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{1.888337in}{0.902201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201152in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.213514in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{1.217636in}{0.513949in}}%
\pgfpathlineto{\pgfqpoint{1.221759in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{1.228347in}{0.509347in}}%
\pgfpathlineto{\pgfqpoint{1.230808in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{1.233265in}{0.504675in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{1.232394in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{1.220060in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{1.213491in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{1.206097in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{1.203626in}{0.516132in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.518553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062570in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{1.066687in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.070804in}{0.575521in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{1.079039in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.083156in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{0.566032in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{0.563452in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.097397in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{1.099919in}{0.556063in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.557217in}}%
\pgfpathlineto{\pgfqpoint{1.090114in}{0.558995in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{0.560793in}}%
\pgfpathlineto{\pgfqpoint{1.081900in}{0.562612in}}%
\pgfpathlineto{\pgfqpoint{1.077793in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{1.075265in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{1.072734in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{1.067659in}{0.573961in}}%
\pgfpathlineto{\pgfqpoint{1.065117in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{0.579064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799768in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{0.803893in}{0.724200in}}%
\pgfpathlineto{\pgfqpoint{0.808018in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.812144in}{0.719140in}}%
\pgfpathlineto{\pgfqpoint{0.816269in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{0.820394in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.707547in}}%
\pgfpathlineto{\pgfqpoint{0.832446in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{0.835081in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{0.837712in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.836221in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{0.827985in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.823866in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{0.815629in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{0.812995in}{0.717426in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{0.719210in}}%
\pgfpathlineto{\pgfqpoint{0.807715in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{0.805070in}{0.722900in}}%
\pgfpathlineto{\pgfqpoint{0.802421in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{0.726743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506809in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{1.510976in}{0.455488in}}%
\pgfpathlineto{\pgfqpoint{1.515146in}{0.455876in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.456288in}}%
\pgfpathlineto{\pgfqpoint{1.523491in}{0.456725in}}%
\pgfpathlineto{\pgfqpoint{1.527667in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{0.457672in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{1.536512in}{0.457205in}}%
\pgfpathlineto{\pgfqpoint{1.538845in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.541177in}{0.457118in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{1.545840in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{1.541667in}{0.456902in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{0.456409in}}%
\pgfpathlineto{\pgfqpoint{1.533328in}{0.455940in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{0.455497in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{0.455078in}}%
\pgfpathlineto{\pgfqpoint{1.520834in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{1.518498in}{0.454513in}}%
\pgfpathlineto{\pgfqpoint{1.516162in}{0.454441in}}%
\pgfpathlineto{\pgfqpoint{1.513825in}{0.454467in}}%
\pgfpathlineto{\pgfqpoint{1.511487in}{0.454590in}}%
\pgfpathlineto{\pgfqpoint{1.509148in}{0.454809in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{0.455124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127562in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{2.136095in}{1.073198in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{2.144633in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.148905in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{2.155399in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{2.159827in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{2.162034in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{2.164235in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.166433in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.162164in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.157898in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{2.153633in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{2.140847in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{2.134226in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{2.132009in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{2.129788in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{2.127562in}{1.073776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824518in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{0.828643in}{0.709130in}}%
\pgfpathlineto{\pgfqpoint{0.832768in}{0.706651in}}%
\pgfpathlineto{\pgfqpoint{0.836892in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.851905in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{0.857172in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.686415in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.860927in}{0.687003in}}%
\pgfpathlineto{\pgfqpoint{0.856810in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.692125in}}%
\pgfpathlineto{\pgfqpoint{0.848575in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.837712in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{0.835081in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{0.832446in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.707547in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{0.711618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010012in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.014261in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.018512in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{2.027018in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{2.035531in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{2.037840in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{2.040146in}{1.037627in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.044748in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{2.047042in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{2.045080in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{2.040828in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{2.036578in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{2.028083in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{2.023838in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{2.021543in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{2.019244in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{2.016942in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{2.014635in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{2.012326in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{1.032383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798696in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.802937in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{1.811427in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{1.819928in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.653169in}}%
\pgfpathlineto{\pgfqpoint{1.828964in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{1.831356in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{1.833749in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.836144in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.834284in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{1.830032in}{0.677571in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{1.817289in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{1.808259in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{1.805866in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{1.803475in}{0.653018in}}%
\pgfpathlineto{\pgfqpoint{1.801085in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{1.798696in}{0.642582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784392in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.613463in}}%
\pgfpathlineto{\pgfqpoint{1.792876in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{1.797122in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{1.805622in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.812256in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{1.817022in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{1.819407in}{0.638003in}}%
\pgfpathlineto{\pgfqpoint{1.821794in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.819928in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{1.811427in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{1.802937in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{1.798696in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.796308in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.793922in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{1.791537in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{1.786772in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{1.784392in}{0.612496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849265in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{0.857514in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{0.865761in}{0.687200in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.684818in}}%
\pgfpathlineto{\pgfqpoint{0.874009in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.876641in}{0.680175in}}%
\pgfpathlineto{\pgfqpoint{0.879269in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{0.881893in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{0.884513in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{0.887130in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{0.881510in}{0.674397in}}%
\pgfpathlineto{\pgfqpoint{0.877394in}{0.676895in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.869161in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{0.686415in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{0.857172in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{0.851905in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{0.696840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702443in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{0.514777in}}%
\pgfpathlineto{\pgfqpoint{1.710896in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.715126in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{1.719359in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{0.519400in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{0.520602in}}%
\pgfpathlineto{\pgfqpoint{1.730169in}{0.523359in}}%
\pgfpathlineto{\pgfqpoint{1.732507in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{0.529164in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{0.532214in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{0.535360in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{0.538602in}}%
\pgfpathlineto{\pgfqpoint{1.737635in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.536284in}}%
\pgfpathlineto{\pgfqpoint{1.729167in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.724937in}{0.534040in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{1.716486in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{1.711799in}{0.525401in}}%
\pgfpathlineto{\pgfqpoint{1.709457in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{1.707118in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{1.704780in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.513669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088524in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.097047in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{2.101310in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{2.105576in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{2.114112in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{2.116365in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.068077in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{2.127562in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{2.119036in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{2.114776in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{2.106260in}{1.075277in}}%
\pgfpathlineto{\pgfqpoint{2.102004in}{1.075587in}}%
\pgfpathlineto{\pgfqpoint{2.099768in}{1.073726in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{2.095284in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{2.093035in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{2.090782in}{1.065496in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{1.063242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813046in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{1.817289in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{1.830032in}{0.677571in}}%
\pgfpathlineto{\pgfqpoint{1.834284in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.840936in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{1.843333in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{1.845731in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{1.848130in}{0.700705in}}%
\pgfpathlineto{\pgfqpoint{1.850529in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.848673in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.844419in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.840167in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{1.835918in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{1.831672in}{0.707752in}}%
\pgfpathlineto{\pgfqpoint{1.827427in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{1.825029in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.822631in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{1.820234in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.817837in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{1.815442in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{0.674331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956509in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.960753in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.964998in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{1.969246in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.973495in}{0.987580in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.984350in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.986698in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.989043in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{1.996061in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{1.991811in}{1.011278in}}%
\pgfpathlineto{\pgfqpoint{1.987562in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{1.983316in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{1.011706in}}%
\pgfpathlineto{\pgfqpoint{1.974828in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{1.968247in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.963560in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{1.961212in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.958862in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.987864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049333in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{2.053588in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{2.057845in}{1.048999in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{2.070626in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{2.074889in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{2.079450in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{2.081725in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.083996in}{1.058504in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{2.075752in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{2.071498in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{2.067245in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{2.060728in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.058457in}{1.060085in}}%
\pgfpathlineto{\pgfqpoint{2.056182in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{2.053903in}{1.054930in}}%
\pgfpathlineto{\pgfqpoint{2.051620in}{1.052237in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.049466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314825in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{1.318957in}{0.482262in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{0.481670in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.481102in}}%
\pgfpathlineto{\pgfqpoint{1.331362in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.480040in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.342046in}{0.477541in}}%
\pgfpathlineto{\pgfqpoint{1.344451in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{1.346854in}{0.473762in}}%
\pgfpathlineto{\pgfqpoint{1.349254in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{1.351652in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{1.349918in}{0.469174in}}%
\pgfpathlineto{\pgfqpoint{1.345790in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{1.341663in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.337537in}{0.470768in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{0.471351in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{1.326885in}{0.473578in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{0.475279in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{1.319656in}{0.478922in}}%
\pgfpathlineto{\pgfqpoint{1.317242in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.482879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770150in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{0.585859in}}%
\pgfpathlineto{\pgfqpoint{1.778633in}{0.586933in}}%
\pgfpathlineto{\pgfqpoint{1.782879in}{0.588024in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{1.791379in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{1.795632in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.798002in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{1.800373in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{1.802746in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{1.805121in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{1.807497in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.805622in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{1.797122in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.792876in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.613463in}}%
\pgfpathlineto{\pgfqpoint{1.784392in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.782014in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{1.779637in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{1.772519in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.770150in}{0.584803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087274in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{1.091393in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{1.095512in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{1.099631in}{0.563735in}}%
\pgfpathlineto{\pgfqpoint{1.103750in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{1.107870in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{1.114516in}{0.556298in}}%
\pgfpathlineto{\pgfqpoint{1.117038in}{0.553668in}}%
\pgfpathlineto{\pgfqpoint{1.119557in}{0.551097in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{1.124584in}{0.546135in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.543748in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{1.118872in}{0.546988in}}%
\pgfpathlineto{\pgfqpoint{1.114763in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.110654in}{0.550313in}}%
\pgfpathlineto{\pgfqpoint{1.106546in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.099919in}{0.556063in}}%
\pgfpathlineto{\pgfqpoint{1.097397in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{0.563452in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{0.566032in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{0.568668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827427in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{1.831672in}{0.707752in}}%
\pgfpathlineto{\pgfqpoint{1.835918in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{1.840167in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{1.844419in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.848673in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{1.857730in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{0.733323in}}%
\pgfpathlineto{\pgfqpoint{1.864935in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{1.863079in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{1.858824in}{0.742860in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{0.742177in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{0.741508in}}%
\pgfpathlineto{\pgfqpoint{1.846072in}{0.740852in}}%
\pgfpathlineto{\pgfqpoint{1.841826in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{1.839426in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{1.837025in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{1.834625in}{0.723588in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{1.829826in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{1.827427in}{0.707039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874009in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.878133in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{0.882256in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{0.886380in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{0.890503in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{0.894627in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{0.898750in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{0.666107in}}%
\pgfpathlineto{\pgfqpoint{0.903994in}{0.663772in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{0.909223in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{0.914436in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{0.906205in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.664531in}}%
\pgfpathlineto{\pgfqpoint{0.893858in}{0.666978in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{0.887130in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.884513in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{0.881893in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{0.879269in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{0.876641in}{0.680175in}}%
\pgfpathlineto{\pgfqpoint{0.874009in}{0.682448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841826in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{1.846072in}{0.740852in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{0.741508in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{0.742177in}}%
\pgfpathlineto{\pgfqpoint{1.858824in}{0.742860in}}%
\pgfpathlineto{\pgfqpoint{1.863079in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{1.869740in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.874545in}{0.760695in}}%
\pgfpathlineto{\pgfqpoint{1.876948in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{1.879350in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{1.881753in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{1.873237in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{1.868983in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.864731in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{1.860481in}{0.774100in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.853832in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{0.762423in}}%
\pgfpathlineto{\pgfqpoint{1.849029in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.846628in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{1.841826in}{0.740209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225883in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{1.230007in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{1.242386in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{1.246514in}{0.506783in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{0.505853in}}%
\pgfpathlineto{\pgfqpoint{1.253097in}{0.503404in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{0.501023in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{0.498711in}}%
\pgfpathlineto{\pgfqpoint{1.260440in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.262882in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{1.265321in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{1.261202in}{0.493145in}}%
\pgfpathlineto{\pgfqpoint{1.257084in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{1.248850in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{1.244735in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{0.502444in}}%
\pgfpathlineto{\pgfqpoint{1.233265in}{0.504675in}}%
\pgfpathlineto{\pgfqpoint{1.230808in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{1.228347in}{0.509347in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{0.511785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755977in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.760217in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{1.764460in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{0.563505in}}%
\pgfpathlineto{\pgfqpoint{1.772954in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{1.777206in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{1.781460in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.783817in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{0.578870in}}%
\pgfpathlineto{\pgfqpoint{1.790900in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{1.793265in}{0.587140in}}%
\pgfpathlineto{\pgfqpoint{1.795632in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.791379in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{1.782879in}{0.588024in}}%
\pgfpathlineto{\pgfqpoint{1.778633in}{0.586933in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{0.585859in}}%
\pgfpathlineto{\pgfqpoint{1.770150in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{1.765417in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.763054in}{0.572036in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{1.758334in}{0.563961in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.560059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942339in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.946584in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.950832in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{1.967842in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{0.970466in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.979646in}{0.983313in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{1.973495in}{0.987580in}}%
\pgfpathlineto{\pgfqpoint{1.969246in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.964998in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{1.960753in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.954153in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{1.949434in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{1.947071in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{0.961474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610031in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.614230in}{0.469955in}}%
\pgfpathlineto{\pgfqpoint{1.618432in}{0.470827in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{1.626844in}{0.472637in}}%
\pgfpathlineto{\pgfqpoint{1.631054in}{0.473575in}}%
\pgfpathlineto{\pgfqpoint{1.635266in}{0.474534in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{0.480376in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.644986in}{0.480868in}}%
\pgfpathlineto{\pgfqpoint{1.640779in}{0.479913in}}%
\pgfpathlineto{\pgfqpoint{1.636575in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{1.632373in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{1.628174in}{0.477180in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{1.621651in}{0.474857in}}%
\pgfpathlineto{\pgfqpoint{1.619326in}{0.473504in}}%
\pgfpathlineto{\pgfqpoint{1.617002in}{0.472252in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{0.471103in}}%
\pgfpathlineto{\pgfqpoint{1.612354in}{0.470054in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{0.469105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898750in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{0.666199in}}%
\pgfpathlineto{\pgfqpoint{0.906997in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{0.915243in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.926105in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{0.928717in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{0.931325in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{0.933929in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{0.936529in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{0.935011in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{0.930896in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{0.926781in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{0.922666in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{0.918551in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{0.914436in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{0.909223in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{0.903994in}{0.663772in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{0.666107in}}%
\pgfpathlineto{\pgfqpoint{0.898750in}{0.668483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192075in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{1.079153in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{1.078869in}}%
\pgfpathlineto{\pgfqpoint{2.204918in}{1.078587in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{2.213487in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.219956in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{2.224305in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{2.226472in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{2.228634in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{2.224351in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{2.220070in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{2.215790in}{1.084017in}}%
\pgfpathlineto{\pgfqpoint{2.211512in}{1.084313in}}%
\pgfpathlineto{\pgfqpoint{2.207236in}{1.084612in}}%
\pgfpathlineto{\pgfqpoint{2.202961in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{2.200794in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{2.198621in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{2.196444in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{2.194262in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{1.079440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856234in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.860481in}{0.774100in}}%
\pgfpathlineto{\pgfqpoint{1.864731in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{1.868983in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.873237in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{1.877494in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{1.881753in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{1.886559in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{1.888961in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{1.893766in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{1.883396in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{1.879143in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.868242in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{1.865841in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.861038in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{0.773533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649196in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{1.657623in}{0.483859in}}%
\pgfpathlineto{\pgfqpoint{1.661840in}{0.484898in}}%
\pgfpathlineto{\pgfqpoint{1.666060in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{1.670282in}{0.487038in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{1.676829in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{0.491393in}}%
\pgfpathlineto{\pgfqpoint{1.681476in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{1.683801in}{0.495045in}}%
\pgfpathlineto{\pgfqpoint{1.686127in}{0.497021in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{1.684230in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.680010in}{0.496912in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{1.671576in}{0.494808in}}%
\pgfpathlineto{\pgfqpoint{1.667363in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{0.488729in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{0.486855in}}%
\pgfpathlineto{\pgfqpoint{1.653845in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{0.481844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403714in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.407862in}{0.464774in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.416165in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{1.424473in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{1.430999in}{0.462942in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.435731in}{0.460286in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{1.440457in}{0.457976in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.438668in}{0.456948in}}%
\pgfpathlineto{\pgfqpoint{1.434521in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.430375in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.457089in}}%
\pgfpathlineto{\pgfqpoint{1.422088in}{0.457188in}}%
\pgfpathlineto{\pgfqpoint{1.417948in}{0.457312in}}%
\pgfpathlineto{\pgfqpoint{1.415580in}{0.458362in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.410839in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.408466in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{1.406091in}{0.463440in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{0.464924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467751in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.471913in}{0.457690in}}%
\pgfpathlineto{\pgfqpoint{1.476077in}{0.457896in}}%
\pgfpathlineto{\pgfqpoint{1.480243in}{0.458125in}}%
\pgfpathlineto{\pgfqpoint{1.484410in}{0.458380in}}%
\pgfpathlineto{\pgfqpoint{1.488580in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.495097in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.497441in}{0.457318in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{0.456632in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{1.504468in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{1.502643in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.498480in}{0.454472in}}%
\pgfpathlineto{\pgfqpoint{1.494318in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.490159in}{0.453920in}}%
\pgfpathlineto{\pgfqpoint{1.486001in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{1.479499in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{1.477152in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{0.455075in}}%
\pgfpathlineto{\pgfqpoint{1.472454in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{1.470103in}{0.456607in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{0.457510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570926in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.575115in}{0.461719in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.462428in}}%
\pgfpathlineto{\pgfqpoint{1.583500in}{0.463159in}}%
\pgfpathlineto{\pgfqpoint{1.587696in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{1.591894in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.596095in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{1.598417in}{0.465849in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.466305in}}%
\pgfpathlineto{\pgfqpoint{1.603062in}{0.466857in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.467508in}}%
\pgfpathlineto{\pgfqpoint{1.607708in}{0.468257in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.605834in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{1.601639in}{0.467474in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{1.593257in}{0.465933in}}%
\pgfpathlineto{\pgfqpoint{1.589069in}{0.465198in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.464486in}}%
\pgfpathlineto{\pgfqpoint{1.582558in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{1.580232in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{0.462312in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.461787in}}%
\pgfpathlineto{\pgfqpoint{1.573252in}{0.461362in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{0.461034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996061in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{2.000313in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{2.004567in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{2.013080in}{1.010682in}}%
\pgfpathlineto{\pgfqpoint{2.017339in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{2.021600in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{2.023930in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{2.026257in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{2.028580in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{2.030901in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{2.033217in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{2.035531in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{2.031273in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{2.027018in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{2.018512in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{2.014261in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.005375in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{2.003052in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.000725in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.998394in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{1.996061in}{1.011147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870644in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.879143in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{1.883396in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{1.903372in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{1.905773in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{1.902055in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.893546in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{1.885046in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{0.834211in}}%
\pgfpathlineto{\pgfqpoint{1.880247in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.877847in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{0.812281in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.806768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928092in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{0.933236in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.933343in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{0.933459in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{1.953605in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.955983in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{1.958359in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{1.960732in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{1.967842in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{1.950832in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{1.946584in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.939969in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{1.937597in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.935224in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{1.932848in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{1.930471in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{0.933138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111990in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{1.116111in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.120232in}{0.555918in}}%
\pgfpathlineto{\pgfqpoint{1.124353in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{0.552934in}}%
\pgfpathlineto{\pgfqpoint{1.132597in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{1.139235in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.141747in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{1.146760in}{0.539467in}}%
\pgfpathlineto{\pgfqpoint{1.149262in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{1.147648in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{1.143536in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{1.139424in}{0.539050in}}%
\pgfpathlineto{\pgfqpoint{1.135313in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.131202in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.543748in}}%
\pgfpathlineto{\pgfqpoint{1.124584in}{0.546135in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{1.119557in}{0.551097in}}%
\pgfpathlineto{\pgfqpoint{1.117038in}{0.553668in}}%
\pgfpathlineto{\pgfqpoint{1.114516in}{0.556298in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.558984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885046in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{1.893546in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.902055in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{1.906312in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.912971in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{1.915370in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{1.917767in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{1.920164in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.922560in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.912183in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{1.907930in}{0.872495in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.872191in}}%
\pgfpathlineto{\pgfqpoint{1.899431in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{1.894639in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{1.889844in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.887445in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{1.885046in}{0.839656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923490in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{0.935859in}{0.648416in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{0.944105in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{0.956038in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{0.961225in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{0.955584in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{0.951469in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{0.943240in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{0.936529in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{0.933929in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{0.931325in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{0.928717in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{0.926105in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.654981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913784in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.903365in}}%
\pgfpathlineto{\pgfqpoint{1.922283in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{1.926535in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{1.941692in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.944078in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{1.946462in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.951226in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{1.953605in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.949348in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{0.933459in}}%
\pgfpathlineto{\pgfqpoint{1.936588in}{0.933343in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{0.933236in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{1.923328in}{0.923314in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{1.916172in}{0.908264in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{0.903169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899431in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.872191in}}%
\pgfpathlineto{\pgfqpoint{1.907930in}{0.872495in}}%
\pgfpathlineto{\pgfqpoint{1.912183in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.927350in}{0.879001in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.932135in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{1.934526in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.926535in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{1.922283in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.903365in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.906612in}{0.887675in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.901825in}{0.877186in}}%
\pgfpathlineto{\pgfqpoint{1.899431in}{0.871897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153179in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{2.157454in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{2.161730in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{2.166009in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{2.170288in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{2.174570in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.181068in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{2.183279in}{1.073763in}}%
\pgfpathlineto{\pgfqpoint{2.185485in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{2.189883in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.187797in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{2.183521in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{2.174974in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{2.170702in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{2.166433in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.164235in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.162034in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{2.159827in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{2.155399in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{1.072080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741873in}{0.538602in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{1.750357in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.754603in}{0.542213in}}%
\pgfpathlineto{\pgfqpoint{1.758852in}{0.543451in}}%
\pgfpathlineto{\pgfqpoint{1.763104in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.767358in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{1.769703in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.552655in}}%
\pgfpathlineto{\pgfqpoint{1.774400in}{0.556131in}}%
\pgfpathlineto{\pgfqpoint{1.776751in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{1.779105in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{1.781460in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.777206in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{1.772954in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{0.563505in}}%
\pgfpathlineto{\pgfqpoint{1.764460in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{1.760217in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{1.751268in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.748916in}{0.548906in}}%
\pgfpathlineto{\pgfqpoint{1.746567in}{0.545376in}}%
\pgfpathlineto{\pgfqpoint{1.744219in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{0.538602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520147in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{0.561901in}}%
\pgfpathlineto{\pgfqpoint{1.532464in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{1.536574in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{1.540686in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{1.547166in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.549535in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{1.551909in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{1.554287in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{1.263866in}}%
\pgfpathlineto{\pgfqpoint{1.536173in}{1.223376in}}%
\pgfpathlineto{\pgfqpoint{1.533371in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{1.524940in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.522523in}{0.570126in}}%
\pgfpathlineto{\pgfqpoint{1.520147in}{0.563087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035531in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{2.039790in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{2.048313in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.056843in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{2.063417in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{2.065719in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{2.068017in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{2.074889in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.070626in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{2.057845in}{1.048999in}}%
\pgfpathlineto{\pgfqpoint{2.053588in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{2.047042in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{2.044748in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.040146in}{1.037627in}}%
\pgfpathlineto{\pgfqpoint{2.037840in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{2.035531in}{1.031264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688454in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{1.692680in}{0.500220in}}%
\pgfpathlineto{\pgfqpoint{1.696909in}{0.501362in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{0.506121in}}%
\pgfpathlineto{\pgfqpoint{1.716178in}{0.508289in}}%
\pgfpathlineto{\pgfqpoint{1.718506in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.720836in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{1.723167in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{0.517944in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{0.520602in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{0.519400in}}%
\pgfpathlineto{\pgfqpoint{1.719359in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{1.715126in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{1.710896in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{0.514777in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.700108in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{1.697775in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.695443in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{1.693112in}{0.503551in}}%
\pgfpathlineto{\pgfqpoint{1.690782in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{0.499097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948229in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{0.639863in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{0.964722in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{0.968845in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.975567in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{0.978160in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{0.988498in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{0.976155in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{0.967927in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{0.961225in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{0.956038in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.641979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114112in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{2.118382in}{1.061447in}}%
\pgfpathlineto{\pgfqpoint{2.122654in}{1.061205in}}%
\pgfpathlineto{\pgfqpoint{2.126928in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{2.131203in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{2.135480in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{2.142007in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{2.144250in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{2.146489in}{1.066506in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{2.150953in}{1.070296in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{2.148905in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{2.144633in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{2.136095in}{1.073198in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{2.127562in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.068077in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{2.116365in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{2.114112in}{1.061693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339638in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.343778in}{0.479077in}}%
\pgfpathlineto{\pgfqpoint{1.347920in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{1.352062in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{1.356207in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{1.366897in}{0.475109in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{0.473199in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.469614in}}%
\pgfpathlineto{\pgfqpoint{1.376468in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{0.466679in}}%
\pgfpathlineto{\pgfqpoint{1.370580in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{0.467409in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{1.351652in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{1.349254in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{1.346854in}{0.473762in}}%
\pgfpathlineto{\pgfqpoint{1.344451in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{1.342046in}{0.477541in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{0.479546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531845in}{0.457672in}}%
\pgfpathlineto{\pgfqpoint{1.536025in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{1.540208in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.459271in}}%
\pgfpathlineto{\pgfqpoint{1.548579in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{1.552768in}{0.460455in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{1.563944in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{1.562555in}{0.459734in}}%
\pgfpathlineto{\pgfqpoint{1.558373in}{0.459119in}}%
\pgfpathlineto{\pgfqpoint{1.554193in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{1.545840in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{1.541177in}{0.457118in}}%
\pgfpathlineto{\pgfqpoint{1.538845in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.536512in}{0.457205in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{0.457672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074889in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.047904in}}%
\pgfpathlineto{\pgfqpoint{2.083421in}{1.047698in}}%
\pgfpathlineto{\pgfqpoint{2.087689in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.047297in}}%
\pgfpathlineto{\pgfqpoint{2.096232in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.102783in}{1.049559in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{2.114112in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{2.105576in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{2.101310in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{2.097047in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.083996in}{1.058504in}}%
\pgfpathlineto{\pgfqpoint{2.081725in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.079450in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{2.074889in}{1.048115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250643in}{0.505853in}}%
\pgfpathlineto{\pgfqpoint{1.254773in}{0.504946in}}%
\pgfpathlineto{\pgfqpoint{1.258904in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{1.263036in}{0.503201in}}%
\pgfpathlineto{\pgfqpoint{1.267168in}{0.502364in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{1.277880in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{0.495925in}}%
\pgfpathlineto{\pgfqpoint{1.282758in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{1.285193in}{0.491367in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.487889in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{1.277683in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.490406in}}%
\pgfpathlineto{\pgfqpoint{1.269440in}{0.491295in}}%
\pgfpathlineto{\pgfqpoint{1.265321in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{1.262882in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{1.260440in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{0.498711in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{0.501023in}}%
\pgfpathlineto{\pgfqpoint{1.253097in}{0.503404in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{0.505853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981999in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.986254in}{0.987436in}}%
\pgfpathlineto{\pgfqpoint{1.990511in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{1.994769in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{2.003292in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{2.012249in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{2.014591in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{2.021600in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{2.017339in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{2.013080in}{1.010682in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{2.004567in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{2.000313in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{1.996061in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{1.989043in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{1.986698in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.984350in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{0.987477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136720in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{0.548614in}}%
\pgfpathlineto{\pgfqpoint{1.144968in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{1.149092in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{0.544482in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.163973in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{1.166474in}{0.536364in}}%
\pgfpathlineto{\pgfqpoint{1.168972in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{0.531130in}}%
\pgfpathlineto{\pgfqpoint{1.173957in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{1.172330in}{0.527490in}}%
\pgfpathlineto{\pgfqpoint{1.168215in}{0.528857in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.531658in}}%
\pgfpathlineto{\pgfqpoint{1.155873in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{1.149262in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{1.146760in}{0.539467in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{1.141747in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{1.139235in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{0.550033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972969in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.977093in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{0.981216in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{0.985340in}{0.623485in}}%
\pgfpathlineto{\pgfqpoint{0.989464in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{0.993588in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{1.000300in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{1.010615in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.009070in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.004956in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{0.608006in}}%
\pgfpathlineto{\pgfqpoint{0.996727in}{0.610077in}}%
\pgfpathlineto{\pgfqpoint{0.992613in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{0.988498in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{0.978160in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{0.975567in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{0.629510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610260in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{0.618519in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{0.626779in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{0.630909in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{0.635039in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{0.637743in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{0.640443in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{0.643140in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{0.645833in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{0.651210in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{0.647083in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{0.642957in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{0.634704in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{0.630577in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{0.626451in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{0.623761in}{0.839752in}}%
\pgfpathlineto{\pgfqpoint{0.621068in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{0.618371in}{0.842042in}}%
\pgfpathlineto{\pgfqpoint{0.615671in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{0.612967in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.845659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824183in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.832699in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{1.836962in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.845494in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{1.849765in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.852155in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{1.856939in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{1.859334in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{1.861729in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.864125in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.859854in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{1.855586in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.851321in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{1.847058in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{0.680164in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.836144in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{1.833749in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.831356in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{1.828964in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{1.826573in}{0.653169in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{0.648065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217775in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.222064in}{1.077486in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.230646in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{2.234940in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{2.239235in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{2.245708in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{2.247879in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{2.254364in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{2.250072in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{2.245781in}{1.082010in}}%
\pgfpathlineto{\pgfqpoint{2.241492in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{2.237204in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{2.232918in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{2.228634in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{2.226472in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{2.224305in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{2.219956in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.077758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809876in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{1.818392in}{0.620701in}}%
\pgfpathlineto{\pgfqpoint{1.822654in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.840219in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{0.639398in}}%
\pgfpathlineto{\pgfqpoint{1.844989in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.847376in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{1.849765in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.845494in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.836962in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{1.832699in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.821794in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{1.819407in}{0.638003in}}%
\pgfpathlineto{\pgfqpoint{1.817022in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{1.812256in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{0.618551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838539in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{0.680164in}}%
\pgfpathlineto{\pgfqpoint{1.847058in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{1.851321in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{1.855586in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.859854in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{1.864125in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.866522in}{0.690009in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{0.695268in}}%
\pgfpathlineto{\pgfqpoint{1.871320in}{0.700550in}}%
\pgfpathlineto{\pgfqpoint{1.873719in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{1.876120in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{1.869980in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{1.861450in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{1.857188in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.850529in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{1.848130in}{0.700705in}}%
\pgfpathlineto{\pgfqpoint{1.845731in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{1.843333in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{1.840936in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.679285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967842in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{1.980619in}{0.961795in}}%
\pgfpathlineto{\pgfqpoint{1.984883in}{0.961867in}}%
\pgfpathlineto{\pgfqpoint{1.989148in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{1.995778in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{0.970687in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.002852in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.003292in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{1.994769in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.990511in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{1.986254in}{0.987436in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.979646in}{0.983313in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{0.970466in}}%
\pgfpathlineto{\pgfqpoint{1.970207in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{1.967842in}{0.961621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635039in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{0.639169in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{0.643300in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{0.647431in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{0.651561in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{0.662523in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{0.665220in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{0.808798in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{0.675971in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.808759in}}%
\pgfpathlineto{\pgfqpoint{0.667717in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{0.663590in}{0.814183in}}%
\pgfpathlineto{\pgfqpoint{0.659464in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{0.655337in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.651210in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{0.645833in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{0.643140in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{0.640443in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{0.637743in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{0.635039in}{0.830124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852929in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.857188in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{1.861450in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{1.869980in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.880922in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.885727in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{1.890533in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{1.892936in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.888663in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.884393in}{0.747220in}}%
\pgfpathlineto{\pgfqpoint{1.880126in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.875860in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{1.864935in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{0.733323in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{1.857730in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{0.711530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727834in}{0.520602in}}%
\pgfpathlineto{\pgfqpoint{1.732075in}{0.521823in}}%
\pgfpathlineto{\pgfqpoint{1.736319in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.740566in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{1.749068in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{1.755658in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{1.757994in}{0.533742in}}%
\pgfpathlineto{\pgfqpoint{1.760332in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{1.762673in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{1.765014in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{1.767358in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{1.763104in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.758852in}{0.543451in}}%
\pgfpathlineto{\pgfqpoint{1.754603in}{0.542213in}}%
\pgfpathlineto{\pgfqpoint{1.750357in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{0.538602in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{0.535360in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{0.532214in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{0.529164in}}%
\pgfpathlineto{\pgfqpoint{1.732507in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{1.730169in}{0.523359in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{0.520602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659823in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{0.668085in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{0.676348in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{0.801754in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.689999in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{0.698056in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{0.696607in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{0.692480in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{0.688353in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.684226in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{0.680098in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{0.675971in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{0.808798in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{0.665220in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.662523in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{0.814619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795632in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.799889in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{1.804149in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{1.808411in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{0.596122in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.823583in}{0.602830in}}%
\pgfpathlineto{\pgfqpoint{1.825953in}{0.607158in}}%
\pgfpathlineto{\pgfqpoint{1.828326in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{0.616034in}}%
\pgfpathlineto{\pgfqpoint{1.833078in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{1.822654in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{1.818392in}{0.620701in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.807497in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{1.805121in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{1.802746in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{1.800373in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{1.798002in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{1.795632in}{0.591398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021600in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{2.030127in}{1.010306in}}%
\pgfpathlineto{\pgfqpoint{2.034394in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{2.042932in}{1.010082in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.049530in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{2.054173in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{2.056489in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{2.058802in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{2.056843in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.048313in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{2.039790in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{2.035531in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{2.033217in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{2.030901in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{2.028580in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{2.026257in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{2.023930in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{2.021600in}{1.010483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867337in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{1.871598in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{1.875860in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{1.880126in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.884393in}{0.747220in}}%
\pgfpathlineto{\pgfqpoint{1.888663in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.892936in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.895339in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{1.900147in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{1.898813in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{0.779078in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{1.886015in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{1.881753in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.879350in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{1.876948in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{1.874545in}{0.760695in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.869740in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.744263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428630in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{1.432789in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{0.464418in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{1.445275in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{1.449441in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{1.455969in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{0.461998in}}%
\pgfpathlineto{\pgfqpoint{1.460686in}{0.460746in}}%
\pgfpathlineto{\pgfqpoint{1.463043in}{0.459580in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{0.458501in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{0.457354in}}%
\pgfpathlineto{\pgfqpoint{1.459433in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{1.455276in}{0.457118in}}%
\pgfpathlineto{\pgfqpoint{1.451122in}{0.457037in}}%
\pgfpathlineto{\pgfqpoint{1.446969in}{0.456982in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.440457in}{0.457976in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{1.435731in}{0.460286in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.430999in}{0.462942in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{0.464396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997712in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{1.001837in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{0.613768in}}%
\pgfpathlineto{\pgfqpoint{1.010086in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{1.022461in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{1.025039in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{1.027614in}{0.600723in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{1.032752in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{1.035315in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.033760in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.025529in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{0.597907in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.010615in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{1.000300in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.617606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684611in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{0.688742in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{0.692874in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.791517in}}%
\pgfpathlineto{\pgfqpoint{0.701137in}{0.788967in}}%
\pgfpathlineto{\pgfqpoint{0.705269in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{0.709401in}{0.783879in}}%
\pgfpathlineto{\pgfqpoint{0.712092in}{0.782125in}}%
\pgfpathlineto{\pgfqpoint{0.714780in}{0.780396in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{0.720145in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{0.721369in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{0.708988in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{0.698056in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{0.695374in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{0.689999in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{0.799190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953605in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.957864in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{1.962126in}{0.934161in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{1.970654in}{0.934500in}}%
\pgfpathlineto{\pgfqpoint{1.974921in}{0.934681in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.983940in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{1.986312in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{1.988682in}{0.953174in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{1.989148in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.984883in}{0.961867in}}%
\pgfpathlineto{\pgfqpoint{1.980619in}{0.961795in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.967842in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{1.960732in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{1.958359in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{1.955983in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{1.953605in}{0.933855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178853in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{2.187424in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.196002in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.200293in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{2.204586in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{2.206796in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{2.209001in}{1.072203in}}%
\pgfpathlineto{\pgfqpoint{2.211202in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{2.215588in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.213487in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{2.204918in}{1.078587in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{1.078869in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{1.079153in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.189883in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{2.185485in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{2.183279in}{1.073763in}}%
\pgfpathlineto{\pgfqpoint{2.181068in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{1.070493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881753in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.886015in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{0.779078in}}%
\pgfpathlineto{\pgfqpoint{1.898813in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.909761in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{1.912164in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{1.914567in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{1.916970in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.917501in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{1.913230in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{1.908961in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{1.904694in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{1.900430in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{1.893766in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{1.888961in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{1.886559in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{1.881753in}{0.777122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492752in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.496925in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.459640in}}%
\pgfpathlineto{\pgfqpoint{1.505279in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{1.509459in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{1.513641in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{1.517825in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{0.459719in}}%
\pgfpathlineto{\pgfqpoint{1.524839in}{0.459071in}}%
\pgfpathlineto{\pgfqpoint{1.527175in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{0.458046in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{0.457672in}}%
\pgfpathlineto{\pgfqpoint{1.527667in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{1.523491in}{0.456725in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.456288in}}%
\pgfpathlineto{\pgfqpoint{1.515146in}{0.455876in}}%
\pgfpathlineto{\pgfqpoint{1.510976in}{0.455488in}}%
\pgfpathlineto{\pgfqpoint{1.506809in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{1.504468in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{0.456632in}}%
\pgfpathlineto{\pgfqpoint{1.497441in}{0.457318in}}%
\pgfpathlineto{\pgfqpoint{1.495097in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.458962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161469in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.165595in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{1.173851in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{1.182109in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{0.528876in}}%
\pgfpathlineto{\pgfqpoint{1.193710in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{1.196194in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{1.198674in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{1.197032in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{1.188796in}{0.522246in}}%
\pgfpathlineto{\pgfqpoint{1.184678in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{1.173957in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{0.531130in}}%
\pgfpathlineto{\pgfqpoint{1.168972in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{1.166474in}{0.536364in}}%
\pgfpathlineto{\pgfqpoint{1.163973in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.541833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709401in}{0.783879in}}%
\pgfpathlineto{\pgfqpoint{0.713533in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{0.717664in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{0.721796in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{0.725928in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{0.730060in}{0.771241in}}%
\pgfpathlineto{\pgfqpoint{0.734192in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{0.736878in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{0.739561in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{0.744916in}{0.761364in}}%
\pgfpathlineto{\pgfqpoint{0.747588in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.750256in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{0.746130in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{0.742003in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{0.737876in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{0.729623in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{0.725496in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{0.722822in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{0.720145in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{0.714780in}{0.780396in}}%
\pgfpathlineto{\pgfqpoint{0.712092in}{0.782125in}}%
\pgfpathlineto{\pgfqpoint{0.709401in}{0.783879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896168in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{1.900430in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{1.904694in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{1.908961in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{1.913230in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{1.917501in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.924177in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{1.926578in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.928979in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{1.931380in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.931906in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{1.919099in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{1.914835in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{1.905773in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{1.903372in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.809841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939305in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{1.943565in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.952093in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.956360in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{1.960629in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.967286in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{1.969670in}{0.915862in}}%
\pgfpathlineto{\pgfqpoint{1.972053in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{0.930181in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.974921in}{0.934681in}}%
\pgfpathlineto{\pgfqpoint{1.970654in}{0.934500in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{1.962126in}{0.934161in}}%
\pgfpathlineto{\pgfqpoint{1.957864in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{1.953605in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.951226in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.946462in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{1.944078in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{1.941692in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{0.904481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635266in}{0.474534in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{1.643698in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{1.647917in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.478582in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{0.479646in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.662910in}{0.481722in}}%
\pgfpathlineto{\pgfqpoint{1.665228in}{0.482810in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{0.483996in}}%
\pgfpathlineto{\pgfqpoint{1.669866in}{0.485279in}}%
\pgfpathlineto{\pgfqpoint{1.672186in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{1.670282in}{0.487038in}}%
\pgfpathlineto{\pgfqpoint{1.666060in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{1.661840in}{0.484898in}}%
\pgfpathlineto{\pgfqpoint{1.657623in}{0.483859in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{1.649196in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{0.480376in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.635266in}{0.474534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275437in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{1.279573in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{1.283709in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{1.291986in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{0.497162in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{1.305131in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{0.489377in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{0.487138in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{0.483521in}}%
\pgfpathlineto{\pgfqpoint{1.306563in}{0.484187in}}%
\pgfpathlineto{\pgfqpoint{1.302434in}{0.484878in}}%
\pgfpathlineto{\pgfqpoint{1.298306in}{0.485594in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{1.285193in}{0.491367in}}%
\pgfpathlineto{\pgfqpoint{1.282758in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{0.495925in}}%
\pgfpathlineto{\pgfqpoint{1.277880in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.500761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910572in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.914835in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.919099in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{1.931906in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.938578in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.943373in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{1.945769in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{1.948164in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.950558in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.946286in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{1.942015in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{1.937747in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.933481in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.929217in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.922560in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{1.920164in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.917767in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{1.915370in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{1.912971in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{0.842165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924956in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.929217in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.933481in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.937747in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.942015in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{1.946286in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{1.950558in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.957735in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{1.960125in}{0.896237in}}%
\pgfpathlineto{\pgfqpoint{1.962513in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.960629in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{1.956360in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{1.952093in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.943565in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.934526in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.932135in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.927350in}{0.879001in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.873813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061111in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{2.069652in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{2.073925in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{2.082476in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{2.089056in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{2.091353in}{1.035614in}}%
\pgfpathlineto{\pgfqpoint{2.093647in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{2.095937in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.044194in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.096232in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{2.091960in}{1.047297in}}%
\pgfpathlineto{\pgfqpoint{2.087689in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{2.083421in}{1.047698in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.047904in}}%
\pgfpathlineto{\pgfqpoint{2.074889in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{2.068017in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{2.065719in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{2.063417in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{1.030321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781460in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.785717in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{1.789976in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{1.794238in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{1.798504in}{0.572128in}}%
\pgfpathlineto{\pgfqpoint{1.802772in}{0.573424in}}%
\pgfpathlineto{\pgfqpoint{1.807042in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.578502in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{1.814119in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{1.816482in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{1.818847in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.816943in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{0.596122in}}%
\pgfpathlineto{\pgfqpoint{1.808411in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{1.804149in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{1.799889in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{1.795632in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.793265in}{0.587140in}}%
\pgfpathlineto{\pgfqpoint{1.790900in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{0.578870in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{1.783817in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{1.781460in}{0.567103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139759in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{2.144039in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{2.152605in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{2.156890in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{1.065051in}}%
\pgfpathlineto{\pgfqpoint{2.174409in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.174570in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.170288in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{2.166009in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{2.161730in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{2.157454in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{2.153179in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{2.150953in}{1.070296in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{2.146489in}{1.066506in}}%
\pgfpathlineto{\pgfqpoint{2.144250in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{2.142007in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{1.060270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734192in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{0.738324in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.742456in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{0.761228in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{0.754851in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{0.758983in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{0.761664in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{0.747840in}}%
\pgfpathlineto{\pgfqpoint{0.769685in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{0.775014in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.770888in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{0.762635in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{0.754383in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{0.750256in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{0.747588in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.744916in}{0.761364in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{0.739561in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{0.736878in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{0.734192in}{0.768730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596095in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{0.467156in}}%
\pgfpathlineto{\pgfqpoint{1.608712in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{1.612922in}{0.468910in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{1.621351in}{0.470750in}}%
\pgfpathlineto{\pgfqpoint{1.623669in}{0.471141in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{1.630626in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{1.632946in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{1.635266in}{0.474534in}}%
\pgfpathlineto{\pgfqpoint{1.631054in}{0.473575in}}%
\pgfpathlineto{\pgfqpoint{1.626844in}{0.472637in}}%
\pgfpathlineto{\pgfqpoint{1.622637in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{1.618432in}{0.470827in}}%
\pgfpathlineto{\pgfqpoint{1.614230in}{0.469955in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.607708in}{0.468257in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.467508in}}%
\pgfpathlineto{\pgfqpoint{1.603062in}{0.466857in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.466305in}}%
\pgfpathlineto{\pgfqpoint{1.598417in}{0.465849in}}%
\pgfpathlineto{\pgfqpoint{1.596095in}{0.465490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364499in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{1.368647in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{1.376948in}{0.476200in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{1.385255in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{1.389411in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{0.473559in}}%
\pgfpathlineto{\pgfqpoint{1.394187in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.396572in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{1.398954in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{1.401335in}{0.466490in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.465099in}}%
\pgfpathlineto{\pgfqpoint{1.395421in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{1.391277in}{0.465525in}}%
\pgfpathlineto{\pgfqpoint{1.387135in}{0.465775in}}%
\pgfpathlineto{\pgfqpoint{1.382994in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{1.376468in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.469614in}}%
\pgfpathlineto{\pgfqpoint{1.371687in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{0.473199in}}%
\pgfpathlineto{\pgfqpoint{1.366897in}{0.475109in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{0.477096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100505in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.104780in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{2.113336in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{2.117617in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.046021in}}%
\pgfpathlineto{\pgfqpoint{2.126183in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{1.048434in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{2.132990in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{2.137507in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{2.135480in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{2.131203in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{2.126928in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{2.122654in}{1.061205in}}%
\pgfpathlineto{\pgfqpoint{2.118382in}{1.061447in}}%
\pgfpathlineto{\pgfqpoint{2.114112in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.102783in}{1.049559in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{1.046913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674507in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{1.678735in}{0.489259in}}%
\pgfpathlineto{\pgfqpoint{1.682966in}{0.490399in}}%
\pgfpathlineto{\pgfqpoint{1.687199in}{0.491559in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{1.695673in}{0.493936in}}%
\pgfpathlineto{\pgfqpoint{1.699915in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{1.709201in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{0.504049in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{0.506121in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{1.696909in}{0.501362in}}%
\pgfpathlineto{\pgfqpoint{1.692680in}{0.500220in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{0.499097in}}%
\pgfpathlineto{\pgfqpoint{1.686127in}{0.497021in}}%
\pgfpathlineto{\pgfqpoint{1.683801in}{0.495045in}}%
\pgfpathlineto{\pgfqpoint{1.681476in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{0.491393in}}%
\pgfpathlineto{\pgfqpoint{1.676829in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{0.488139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022461in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.030712in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{1.034838in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{1.038964in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{1.043090in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{1.047217in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.592731in}}%
\pgfpathlineto{\pgfqpoint{1.052349in}{0.589900in}}%
\pgfpathlineto{\pgfqpoint{1.054910in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.060021in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{1.058454in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{1.054338in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.050222in}{0.584522in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.035315in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{1.032752in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{1.027614in}{0.600723in}}%
\pgfpathlineto{\pgfqpoint{1.025039in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{1.022461in}{0.606296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758983in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{0.763115in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{0.767247in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{0.771378in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{0.775510in}{0.743953in}}%
\pgfpathlineto{\pgfqpoint{0.779642in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{0.783774in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{0.786448in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{0.789119in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{0.797111in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{0.795642in}{0.729294in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{0.787391in}{0.734422in}}%
\pgfpathlineto{\pgfqpoint{0.783265in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.779140in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{0.775014in}{0.742172in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{0.769685in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{0.747840in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{0.761664in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{0.758983in}{0.753783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007556in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.011822in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{2.016090in}{0.987328in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{0.987338in}}%
\pgfpathlineto{\pgfqpoint{2.024631in}{0.987354in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{0.987376in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.035525in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{2.037867in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.998987in}}%
\pgfpathlineto{\pgfqpoint{2.042541in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.042932in}{1.010082in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{2.034394in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{2.030127in}{1.010306in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{2.021600in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{2.014591in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{2.012249in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{0.987327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783774in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{0.787905in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.792037in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{0.796169in}{0.731836in}}%
\pgfpathlineto{\pgfqpoint{0.800300in}{0.729437in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.811232in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{0.813896in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{0.819215in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{0.821868in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{0.820394in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{0.816269in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{0.812144in}{0.719140in}}%
\pgfpathlineto{\pgfqpoint{0.808018in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.803893in}{0.724200in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{0.797111in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{0.789119in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{0.786448in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{0.783774in}{0.739082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556960in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{0.461731in}}%
\pgfpathlineto{\pgfqpoint{1.565349in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{1.569548in}{0.463099in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{0.465319in}}%
\pgfpathlineto{\pgfqpoint{1.584480in}{0.465116in}}%
\pgfpathlineto{\pgfqpoint{1.586803in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{0.465059in}}%
\pgfpathlineto{\pgfqpoint{1.593772in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{1.596095in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{1.591894in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.587696in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{1.583500in}{0.463159in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.462428in}}%
\pgfpathlineto{\pgfqpoint{1.575115in}{0.461719in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.568599in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{1.563944in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{0.461082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243532in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{2.252131in}{1.075655in}}%
\pgfpathlineto{\pgfqpoint{2.256433in}{1.075403in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{2.265041in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{2.271518in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{2.275844in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{2.278000in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{2.271549in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{2.267250in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{2.258658in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{2.254364in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{2.247879in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{2.245708in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.076166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767358in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{0.547266in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{1.780138in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{1.784404in}{0.551228in}}%
\pgfpathlineto{\pgfqpoint{1.788672in}{0.552581in}}%
\pgfpathlineto{\pgfqpoint{1.792944in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{0.557192in}}%
\pgfpathlineto{\pgfqpoint{1.797635in}{0.560525in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{1.807042in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{1.802772in}{0.573424in}}%
\pgfpathlineto{\pgfqpoint{1.798504in}{0.572128in}}%
\pgfpathlineto{\pgfqpoint{1.794238in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{1.789976in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{1.785717in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{1.781460in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.779105in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{1.776751in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{1.774400in}{0.556131in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.552655in}}%
\pgfpathlineto{\pgfqpoint{1.769703in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{1.767358in}{0.545978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186239in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{1.190369in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.194501in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{1.198633in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.202766in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{1.206899in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.213517in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{1.215996in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{0.519491in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{1.223416in}{0.514290in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{1.221759in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{1.217636in}{0.513949in}}%
\pgfpathlineto{\pgfqpoint{1.213514in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{1.198674in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{1.196194in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{1.193710in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{0.528876in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.534400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713851in}{0.506121in}}%
\pgfpathlineto{\pgfqpoint{1.718093in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{0.508612in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{0.511175in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.512483in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.741672in}{0.515967in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{0.518222in}}%
\pgfpathlineto{\pgfqpoint{1.746328in}{0.520571in}}%
\pgfpathlineto{\pgfqpoint{1.748658in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{1.750990in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{1.749068in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{1.740566in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{1.736319in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.732075in}{0.521823in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{0.520602in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{0.517944in}}%
\pgfpathlineto{\pgfqpoint{1.723167in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{1.720836in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{1.718506in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{1.716178in}{0.508289in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{0.506121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808563in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.812695in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{0.816826in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{0.825089in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{0.829221in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.838671in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.841325in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{0.843976in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{0.836892in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{0.832768in}{0.706651in}}%
\pgfpathlineto{\pgfqpoint{0.828643in}{0.709130in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{0.821868in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{0.819215in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{0.813896in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{0.811232in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{0.724666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047217in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{1.051344in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{1.055471in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{1.059599in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{0.588839in}}%
\pgfpathlineto{\pgfqpoint{1.067855in}{0.587192in}}%
\pgfpathlineto{\pgfqpoint{1.071983in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.074541in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{1.077094in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{1.082192in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.571358in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{1.083156in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{1.079039in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{1.070804in}{0.575521in}}%
\pgfpathlineto{\pgfqpoint{1.066687in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{1.060021in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.054910in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{1.052349in}{0.589900in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.592731in}}%
\pgfpathlineto{\pgfqpoint{1.047217in}{0.595607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993414in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{2.001954in}{0.962229in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{2.019057in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{2.021417in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{2.023775in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{0.975299in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{0.987376in}}%
\pgfpathlineto{\pgfqpoint{2.024631in}{0.987354in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{0.987338in}}%
\pgfpathlineto{\pgfqpoint{2.016090in}{0.987328in}}%
\pgfpathlineto{\pgfqpoint{2.011822in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{2.002852in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{0.970687in}}%
\pgfpathlineto{\pgfqpoint{1.995778in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.962034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047203in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.051477in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.060030in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{2.068589in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.075194in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{2.077513in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{2.082141in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{2.084449in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{2.082476in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{2.073925in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{2.069652in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{2.058802in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.056489in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{2.054173in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{2.049530in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.010019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204586in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{2.208881in}{1.068773in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{1.068539in}}%
\pgfpathlineto{\pgfqpoint{2.217475in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{2.221775in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{2.234782in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{2.236976in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{2.239166in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{2.241352in}{1.074909in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{2.239235in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{2.234940in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{2.230646in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.222064in}{1.077486in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.215588in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{2.211202in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{2.209001in}{1.072203in}}%
\pgfpathlineto{\pgfqpoint{2.206796in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{2.204586in}{1.069011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833352in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{0.837484in}{0.708260in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{0.845747in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{0.849878in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{0.863445in}{0.691912in}}%
\pgfpathlineto{\pgfqpoint{0.866091in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{0.868734in}{0.687109in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{0.874009in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.684818in}}%
\pgfpathlineto{\pgfqpoint{0.865761in}{0.687200in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{0.857514in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{0.843976in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{0.841325in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{0.838671in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.710574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300268in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{0.495887in}}%
\pgfpathlineto{\pgfqpoint{1.308554in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{1.312699in}{0.494705in}}%
\pgfpathlineto{\pgfqpoint{1.316845in}{0.494149in}}%
\pgfpathlineto{\pgfqpoint{1.320992in}{0.493617in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{1.327563in}{0.490673in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{0.488306in}}%
\pgfpathlineto{\pgfqpoint{1.332401in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{1.334816in}{0.483781in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{0.481627in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.480040in}}%
\pgfpathlineto{\pgfqpoint{1.331362in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.481102in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{0.481670in}}%
\pgfpathlineto{\pgfqpoint{1.318957in}{0.482262in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{0.487138in}}%
\pgfpathlineto{\pgfqpoint{1.307558in}{0.489377in}}%
\pgfpathlineto{\pgfqpoint{1.305131in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{0.496513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453608in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{1.457777in}{0.464897in}}%
\pgfpathlineto{\pgfqpoint{1.461949in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.466122in}{0.465257in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{0.465472in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{0.465711in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.485708in}{0.462086in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{0.459917in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.488580in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{1.484410in}{0.458380in}}%
\pgfpathlineto{\pgfqpoint{1.480243in}{0.458125in}}%
\pgfpathlineto{\pgfqpoint{1.476077in}{0.457896in}}%
\pgfpathlineto{\pgfqpoint{1.471913in}{0.457690in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{0.458501in}}%
\pgfpathlineto{\pgfqpoint{1.463043in}{0.459580in}}%
\pgfpathlineto{\pgfqpoint{1.460686in}{0.460746in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{0.461998in}}%
\pgfpathlineto{\pgfqpoint{1.455969in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{0.464753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979191in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{1.992011in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{2.000568in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.007223in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.016695in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{2.019057in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{2.001954in}{0.962229in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{1.988682in}{0.953174in}}%
\pgfpathlineto{\pgfqpoint{1.986312in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{1.983940in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{0.934870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849765in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{0.655180in}}%
\pgfpathlineto{\pgfqpoint{1.858313in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.657345in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.871157in}{0.659564in}}%
\pgfpathlineto{\pgfqpoint{1.875443in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{1.877833in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.880225in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{1.882618in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{1.885012in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.885518in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{1.864125in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.861729in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{1.859334in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{1.856939in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{1.852155in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{1.849765in}{0.654119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864125in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{1.885518in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.892202in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{1.894601in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.706259in}}%
\pgfpathlineto{\pgfqpoint{1.899401in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.901802in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{1.904204in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.899917in}{0.721020in}}%
\pgfpathlineto{\pgfqpoint{1.895633in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.891351in}{0.719182in}}%
\pgfpathlineto{\pgfqpoint{1.887072in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{1.882795in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.876120in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{1.873719in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{1.871320in}{0.700550in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{0.695268in}}%
\pgfpathlineto{\pgfqpoint{1.866522in}{0.690009in}}%
\pgfpathlineto{\pgfqpoint{1.864125in}{0.684778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878521in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.882795in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{1.887072in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{1.891351in}{0.719182in}}%
\pgfpathlineto{\pgfqpoint{1.895633in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.899917in}{0.721020in}}%
\pgfpathlineto{\pgfqpoint{1.904204in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.906606in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{1.909009in}{0.732501in}}%
\pgfpathlineto{\pgfqpoint{1.911412in}{0.737790in}}%
\pgfpathlineto{\pgfqpoint{1.913816in}{0.743087in}}%
\pgfpathlineto{\pgfqpoint{1.916219in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{0.753698in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{0.752012in}}%
\pgfpathlineto{\pgfqpoint{1.905768in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{1.901489in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{1.897211in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{1.892936in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.890533in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{1.885727in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.883325in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.880922in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.716516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086754in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{2.091034in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{2.095316in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{2.099600in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{2.103885in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{2.108172in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.114758in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{2.117050in}{1.034847in}}%
\pgfpathlineto{\pgfqpoint{2.119339in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{2.126183in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.046021in}}%
\pgfpathlineto{\pgfqpoint{2.117617in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{2.113336in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{2.104780in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.044194in}}%
\pgfpathlineto{\pgfqpoint{2.095937in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{2.093647in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{2.091353in}{1.035614in}}%
\pgfpathlineto{\pgfqpoint{2.089056in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{1.029547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835457in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.839730in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{0.627520in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{1.852565in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{1.856849in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.863516in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{1.865898in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{1.868282in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{1.875443in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{1.871157in}{0.659564in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.657345in}}%
\pgfpathlineto{\pgfqpoint{1.858313in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{0.655180in}}%
\pgfpathlineto{\pgfqpoint{1.849765in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.847376in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{1.844989in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{0.639398in}}%
\pgfpathlineto{\pgfqpoint{1.840219in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{0.625187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165466in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{2.169756in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{2.174048in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.178342in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{2.182637in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{2.193470in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{1.061802in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{2.200153in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{2.204586in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{2.200293in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{2.196002in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.187424in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{2.174409in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{1.065051in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.058971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858141in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.690127in}}%
\pgfpathlineto{\pgfqpoint{0.874667in}{0.687910in}}%
\pgfpathlineto{\pgfqpoint{0.878798in}{0.685706in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{0.885576in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{0.888218in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{0.890856in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{0.893491in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{0.896123in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{0.898750in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{0.894627in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{0.890503in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{0.886380in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{0.882256in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{0.878133in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{0.874009in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{0.868734in}{0.687109in}}%
\pgfpathlineto{\pgfqpoint{0.866091in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{0.863445in}{0.691912in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{0.696844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892936in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.897211in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{1.901489in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{1.905768in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{0.752012in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{0.753698in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{1.923432in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{1.925836in}{0.769630in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{1.930644in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.924475in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{1.920192in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{1.911633in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.904954in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{1.902550in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.900147in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{1.895339in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{1.892936in}{0.748771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071983in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{0.583955in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.582364in}}%
\pgfpathlineto{\pgfqpoint{1.084371in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{1.092631in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{1.104392in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{1.107870in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.103750in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{1.099631in}{0.563735in}}%
\pgfpathlineto{\pgfqpoint{1.095512in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{1.091393in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.571358in}}%
\pgfpathlineto{\pgfqpoint{1.082192in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{1.077094in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{1.074541in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{1.071983in}{0.585564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964900in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.969174in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{1.973449in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{1.990572in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{1.992956in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.917593in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.002474in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.000568in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{1.992011in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{0.930181in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{1.972053in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{1.969670in}{0.915862in}}%
\pgfpathlineto{\pgfqpoint{1.967286in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.906121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389411in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{0.475342in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{0.475188in}}%
\pgfpathlineto{\pgfqpoint{1.401887in}{0.475057in}}%
\pgfpathlineto{\pgfqpoint{1.406049in}{0.474950in}}%
\pgfpathlineto{\pgfqpoint{1.410213in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.471025in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{0.469248in}}%
\pgfpathlineto{\pgfqpoint{1.423887in}{0.467551in}}%
\pgfpathlineto{\pgfqpoint{1.426260in}{0.465933in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{1.424473in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{1.416165in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.407862in}{0.464774in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.401335in}{0.466490in}}%
\pgfpathlineto{\pgfqpoint{1.398954in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{1.396572in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{1.394187in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{0.473559in}}%
\pgfpathlineto{\pgfqpoint{1.389411in}{0.475520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126183in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.130468in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{2.134755in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{2.139044in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.143335in}{1.045227in}}%
\pgfpathlineto{\pgfqpoint{2.147628in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.154190in}{1.047446in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.049888in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{2.163219in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{2.156890in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{2.152605in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{2.144039in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{2.137507in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{2.132990in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{1.048434in}}%
\pgfpathlineto{\pgfqpoint{2.126183in}{1.045855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517825in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.522011in}{0.461753in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.462245in}}%
\pgfpathlineto{\pgfqpoint{1.530389in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.538777in}{0.463861in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{1.545307in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{0.462362in}}%
\pgfpathlineto{\pgfqpoint{1.552301in}{0.461844in}}%
\pgfpathlineto{\pgfqpoint{1.554630in}{0.461417in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.552768in}{0.460455in}}%
\pgfpathlineto{\pgfqpoint{1.548579in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.459271in}}%
\pgfpathlineto{\pgfqpoint{1.540208in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{1.536025in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{0.457672in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{0.458046in}}%
\pgfpathlineto{\pgfqpoint{1.527175in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{1.524839in}{0.459071in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{0.459719in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.517825in}{0.461283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907357in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.911633in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{1.920192in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{1.924475in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.935452in}{0.790835in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.942662in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.943179in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.930329in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.926051in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.916970in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{1.914567in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{1.912164in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{1.909761in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950558in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.954833in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{1.959110in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{1.963389in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.967671in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{1.971954in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{0.883662in}}%
\pgfpathlineto{\pgfqpoint{1.981023in}{0.888607in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.898405in}}%
\pgfpathlineto{\pgfqpoint{1.988187in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{1.990572in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{1.973449in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{1.969174in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.962513in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{1.960125in}{0.896237in}}%
\pgfpathlineto{\pgfqpoint{1.957735in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.952952in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{1.950558in}{0.876083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921775in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.926051in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{1.930329in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{1.943179in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{0.822393in}}%
\pgfpathlineto{\pgfqpoint{1.952269in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{1.954670in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{1.957070in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.959469in}{0.843152in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{1.953295in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.931380in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.928979in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{1.926578in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.924177in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.813316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821214in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.825487in}{0.599827in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{1.842607in}{0.604970in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.849263in}{0.610458in}}%
\pgfpathlineto{\pgfqpoint{1.851634in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{1.854006in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{1.856381in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{1.858757in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.856849in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{1.852565in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{0.627520in}}%
\pgfpathlineto{\pgfqpoint{1.839730in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.833078in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{0.616034in}}%
\pgfpathlineto{\pgfqpoint{1.828326in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{1.825953in}{0.607158in}}%
\pgfpathlineto{\pgfqpoint{1.823583in}{0.602830in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.598577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753323in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.766105in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.781247in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{0.544756in}}%
\pgfpathlineto{\pgfqpoint{1.788259in}{0.547730in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{0.550794in}}%
\pgfpathlineto{\pgfqpoint{1.792944in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.788672in}{0.552581in}}%
\pgfpathlineto{\pgfqpoint{1.784404in}{0.551228in}}%
\pgfpathlineto{\pgfqpoint{1.780138in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{0.547266in}}%
\pgfpathlineto{\pgfqpoint{1.767358in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{1.765014in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{1.762673in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{1.760332in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{1.757994in}{0.533742in}}%
\pgfpathlineto{\pgfqpoint{1.755658in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{0.528189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936179in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{1.953295in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{0.853420in}}%
\pgfpathlineto{\pgfqpoint{1.966662in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{1.971453in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{1.973847in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.971954in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{1.967671in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{1.963389in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.959110in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{1.954833in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{1.950558in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.948164in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.945769in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{1.943373in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.938578in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{0.845054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211034in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.215169in}{0.526714in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.223442in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{1.227580in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{1.231719in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{1.240799in}{0.516294in}}%
\pgfpathlineto{\pgfqpoint{1.243265in}{0.513590in}}%
\pgfpathlineto{\pgfqpoint{1.245727in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{0.505853in}}%
\pgfpathlineto{\pgfqpoint{1.246514in}{0.506783in}}%
\pgfpathlineto{\pgfqpoint{1.242386in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{1.230007in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{1.223416in}{0.514290in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{0.519491in}}%
\pgfpathlineto{\pgfqpoint{1.215996in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.213517in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{0.527746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033180in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{2.041737in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{2.050301in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{2.058873in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.068218in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{2.070547in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.068589in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{2.060030in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.051477in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{2.042541in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.998987in}}%
\pgfpathlineto{\pgfqpoint{2.037867in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{2.035525in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{0.987404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.445046in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.459668in}{0.673057in}}%
\pgfpathlineto{\pgfqpoint{1.462005in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{1.456187in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{1.452108in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{1.448030in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.443953in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{1.439877in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.437532in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{1.430480in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882930in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{0.887061in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{0.891193in}{0.679164in}}%
\pgfpathlineto{\pgfqpoint{0.895325in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{0.899456in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{0.903588in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{0.910357in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{0.912991in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{0.918248in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{0.915243in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{0.906997in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{0.666199in}}%
\pgfpathlineto{\pgfqpoint{0.898750in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{0.896123in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{0.893491in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{0.890856in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{0.888218in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{0.885576in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.683513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.543178in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{1.547460in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{1.551743in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.550972in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{1.553281in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.554455in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.550345in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{1.542130in}{0.666323in}}%
\pgfpathlineto{\pgfqpoint{1.538024in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{1.535674in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{1.533330in}{0.658446in}}%
\pgfpathlineto{\pgfqpoint{1.531002in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{1.532756in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269348in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{2.277966in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{2.290906in}{1.073468in}}%
\pgfpathlineto{\pgfqpoint{2.295222in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{2.297387in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{2.301701in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{2.303851in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{2.305996in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{2.301685in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{1.078819in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{2.288760in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{2.284455in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.278000in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{2.275844in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{2.271518in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.074660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660593in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{0.481833in}}%
\pgfpathlineto{\pgfqpoint{1.669056in}{0.482957in}}%
\pgfpathlineto{\pgfqpoint{1.673291in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.485263in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{1.688329in}{0.488660in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{0.489768in}}%
\pgfpathlineto{\pgfqpoint{1.692961in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{1.695278in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{1.697596in}{0.493663in}}%
\pgfpathlineto{\pgfqpoint{1.699915in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.695673in}{0.493936in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{1.687199in}{0.491559in}}%
\pgfpathlineto{\pgfqpoint{1.682966in}{0.490399in}}%
\pgfpathlineto{\pgfqpoint{1.678735in}{0.489259in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{1.672186in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{1.669866in}{0.485279in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{0.483996in}}%
\pgfpathlineto{\pgfqpoint{1.665228in}{0.482810in}}%
\pgfpathlineto{\pgfqpoint{1.662910in}{0.481722in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{0.480730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621351in}{0.470750in}}%
\pgfpathlineto{\pgfqpoint{1.625569in}{0.471701in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{1.634013in}{0.473667in}}%
\pgfpathlineto{\pgfqpoint{1.638238in}{0.474681in}}%
\pgfpathlineto{\pgfqpoint{1.642467in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{0.476770in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{1.653643in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{1.655959in}{0.479032in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{0.479646in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.478582in}}%
\pgfpathlineto{\pgfqpoint{1.647917in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{1.643698in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{1.635266in}{0.474534in}}%
\pgfpathlineto{\pgfqpoint{1.632946in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{1.630626in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{1.623669in}{0.471141in}}%
\pgfpathlineto{\pgfqpoint{1.621351in}{0.470750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807042in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{1.815592in}{0.577400in}}%
\pgfpathlineto{\pgfqpoint{1.819872in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{1.824154in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.581508in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{1.842164in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{1.844528in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.842607in}{0.604970in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.825487in}{0.599827in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.818847in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.816482in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{1.814119in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.578502in}}%
\pgfpathlineto{\pgfqpoint{1.807042in}{0.574734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907720in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{0.911852in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{0.666417in}}%
\pgfpathlineto{\pgfqpoint{0.920115in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{0.937765in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{0.940387in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{0.943004in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{0.644587in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{0.944105in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{0.935859in}{0.648416in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{0.918248in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{0.912991in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{0.910357in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{0.670615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096762in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{1.100894in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{1.109158in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{0.568902in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{1.126625in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{1.129154in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{0.552817in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{1.132597in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{0.552934in}}%
\pgfpathlineto{\pgfqpoint{1.124353in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{1.120232in}{0.555918in}}%
\pgfpathlineto{\pgfqpoint{1.116111in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{1.104392in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{0.576190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699915in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{1.712655in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{1.716908in}{0.500204in}}%
\pgfpathlineto{\pgfqpoint{1.721163in}{0.501512in}}%
\pgfpathlineto{\pgfqpoint{1.725421in}{0.502838in}}%
\pgfpathlineto{\pgfqpoint{1.727739in}{0.504430in}}%
\pgfpathlineto{\pgfqpoint{1.730058in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{1.732378in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{1.734700in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.512483in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{0.511175in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{0.508612in}}%
\pgfpathlineto{\pgfqpoint{1.718093in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{0.506121in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{0.504049in}}%
\pgfpathlineto{\pgfqpoint{1.709201in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.699915in}{0.495153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019057in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{2.023338in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{2.027621in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{2.031905in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{2.036192in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{2.044771in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{2.047128in}{0.967760in}}%
\pgfpathlineto{\pgfqpoint{2.049482in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.051834in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{2.054183in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{2.058873in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.054586in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{2.050301in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{2.046018in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{2.041737in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{0.975299in}}%
\pgfpathlineto{\pgfqpoint{2.023775in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{2.021417in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{2.019057in}{0.962703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230379in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{1.067409in}}%
\pgfpathlineto{\pgfqpoint{2.238989in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{2.243297in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{2.251918in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{2.256231in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{2.258428in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{2.260621in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{2.262810in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{2.264994in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.267173in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{2.265041in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{2.256433in}{1.075403in}}%
\pgfpathlineto{\pgfqpoint{2.252131in}{1.075655in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{2.241352in}{1.074909in}}%
\pgfpathlineto{\pgfqpoint{2.239166in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{2.236976in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{2.234782in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{1.067629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072872in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{2.081443in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.009682in}}%
\pgfpathlineto{\pgfqpoint{2.090021in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{2.094313in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{2.103239in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{2.105550in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{2.110161in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.108172in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{2.103885in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{2.099600in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{2.095316in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{2.091034in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{2.084449in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{2.082141in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{2.077513in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{2.075194in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{1.009748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325141in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{1.341748in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{1.345903in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{0.490541in}}%
\pgfpathlineto{\pgfqpoint{1.352472in}{0.488126in}}%
\pgfpathlineto{\pgfqpoint{1.354883in}{0.485779in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{0.483501in}}%
\pgfpathlineto{\pgfqpoint{1.359695in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{0.479158in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.356207in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{1.352062in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{1.347920in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{1.343778in}{0.479077in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{0.481627in}}%
\pgfpathlineto{\pgfqpoint{1.334816in}{0.483781in}}%
\pgfpathlineto{\pgfqpoint{1.332401in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{0.488306in}}%
\pgfpathlineto{\pgfqpoint{1.327563in}{0.490673in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.493108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593953in}{0.853444in}}%
\pgfpathlineto{\pgfqpoint{0.598085in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{0.602218in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{0.606351in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{0.610483in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{0.614617in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{0.618750in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{0.624192in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{0.626909in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{0.632332in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{0.635039in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{0.630909in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{0.626779in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{0.618519in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{0.614390in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{0.846909in}}%
\pgfpathlineto{\pgfqpoint{0.604837in}{0.848180in}}%
\pgfpathlineto{\pgfqpoint{0.602121in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{0.599401in}{0.850777in}}%
\pgfpathlineto{\pgfqpoint{0.596679in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{0.593953in}{0.853444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582156in}{0.465319in}}%
\pgfpathlineto{\pgfqpoint{1.586364in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{1.590574in}{0.466909in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.467737in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{0.470186in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{0.470116in}}%
\pgfpathlineto{\pgfqpoint{1.614395in}{0.470136in}}%
\pgfpathlineto{\pgfqpoint{1.616714in}{0.470248in}}%
\pgfpathlineto{\pgfqpoint{1.619032in}{0.470452in}}%
\pgfpathlineto{\pgfqpoint{1.621351in}{0.470750in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{1.612922in}{0.468910in}}%
\pgfpathlineto{\pgfqpoint{1.608712in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{0.467156in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{1.596095in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{1.593772in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{0.465059in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.464985in}}%
\pgfpathlineto{\pgfqpoint{1.586803in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.584480in}{0.465116in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{0.465319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932512in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.936644in}{0.656159in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{0.949042in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{0.953175in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.643370in}}%
\pgfpathlineto{\pgfqpoint{0.962542in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{0.634941in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.968845in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{0.964722in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{0.639863in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{0.644587in}}%
\pgfpathlineto{\pgfqpoint{0.943004in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{0.940387in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{0.937765in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{0.658183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618750in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{0.622884in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{0.627018in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{0.631152in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{0.635286in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{0.826467in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{0.646274in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.648990in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{0.651703in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{0.654413in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{0.657120in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{0.651561in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.647431in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{0.643300in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{0.639169in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{0.635039in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{0.632332in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{0.626909in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{0.624192in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{0.618750in}{0.838718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235859in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{1.239999in}{0.520979in}}%
\pgfpathlineto{\pgfqpoint{1.244141in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{1.248283in}{0.519244in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{0.518409in}}%
\pgfpathlineto{\pgfqpoint{1.256571in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.268090in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.272991in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{1.267168in}{0.502364in}}%
\pgfpathlineto{\pgfqpoint{1.263036in}{0.503201in}}%
\pgfpathlineto{\pgfqpoint{1.258904in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{1.254773in}{0.504946in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{0.505853in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{1.245727in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{1.243265in}{0.513590in}}%
\pgfpathlineto{\pgfqpoint{1.240799in}{0.516294in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.521880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191233in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{2.195533in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{2.199836in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{2.204139in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{2.208445in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.056892in}}%
\pgfpathlineto{\pgfqpoint{2.217061in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{2.221518in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.223740in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.225957in}{1.064255in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{2.226076in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{2.221775in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{2.217475in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{1.068539in}}%
\pgfpathlineto{\pgfqpoint{2.208881in}{1.068773in}}%
\pgfpathlineto{\pgfqpoint{2.204586in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{2.200153in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{1.061802in}}%
\pgfpathlineto{\pgfqpoint{2.193470in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.057790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112461in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{2.121044in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{2.125339in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.129635in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{2.145094in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{2.147374in}{1.039715in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{1.042359in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.147628in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{2.143335in}{1.045227in}}%
\pgfpathlineto{\pgfqpoint{2.139044in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{2.134755in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{2.130468in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{2.126183in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{2.119339in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{2.117050in}{1.034847in}}%
\pgfpathlineto{\pgfqpoint{2.114758in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.028938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004849in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.009133in}{0.936411in}}%
\pgfpathlineto{\pgfqpoint{2.013419in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{2.017706in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.021996in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{2.026288in}{0.937455in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{2.032953in}{0.942161in}}%
\pgfpathlineto{\pgfqpoint{2.035321in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{2.037687in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.955175in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{2.044771in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{2.036192in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.031905in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{2.027621in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{2.023338in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{2.019057in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{2.016695in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{2.014330in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{2.007223in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{0.936168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643555in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{0.651825in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{0.660095in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{0.664231in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{0.668366in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{0.673794in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{0.676503in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{0.679209in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{0.681912in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{0.801754in}}%
\pgfpathlineto{\pgfqpoint{0.676348in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{0.668085in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{0.657120in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{0.654413in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{0.651703in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{0.648990in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{0.646274in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{0.824022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478652in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{0.466259in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{1.491201in}{0.466900in}}%
\pgfpathlineto{\pgfqpoint{1.495387in}{0.467255in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{1.503767in}{0.468034in}}%
\pgfpathlineto{\pgfqpoint{1.506113in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.508458in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{1.510801in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{1.513143in}{0.463196in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{1.517825in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.513641in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{1.509459in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{1.505279in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.459640in}}%
\pgfpathlineto{\pgfqpoint{1.496925in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{0.459917in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.485708in}{0.462086in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.465973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792944in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{0.558142in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{1.814343in}{0.561010in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{1.823322in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{1.825670in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{1.828020in}{0.575755in}}%
\pgfpathlineto{\pgfqpoint{1.830372in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.581508in}}%
\pgfpathlineto{\pgfqpoint{1.824154in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{1.819872in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{1.815592in}{0.577400in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{1.807042in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{1.797635in}{0.560525in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{0.557192in}}%
\pgfpathlineto{\pgfqpoint{1.792944in}{0.553949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151922in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.156218in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{2.160515in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{2.182243in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{2.184497in}{1.051268in}}%
\pgfpathlineto{\pgfqpoint{2.186747in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{2.188992in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.182637in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{2.178342in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{2.174048in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{2.169756in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{2.163219in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.049888in}}%
\pgfpathlineto{\pgfqpoint{2.154190in}{1.047446in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{1.044936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739347in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.743606in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{0.516509in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{0.517885in}}%
\pgfpathlineto{\pgfqpoint{1.756400in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.760671in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{1.776581in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{1.766105in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{1.750990in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{1.748658in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{1.746328in}{0.520571in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{0.518222in}}%
\pgfpathlineto{\pgfqpoint{1.741672in}{0.515967in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.513808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121557in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{1.129826in}{0.564763in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{1.138098in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{1.142234in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.146371in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.148896in}{0.556450in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{1.156450in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.158961in}{0.544653in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{0.544482in}}%
\pgfpathlineto{\pgfqpoint{1.149092in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{1.144968in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{0.548614in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{0.552817in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.129154in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{1.126625in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{0.567503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414379in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{1.422714in}{0.474759in}}%
\pgfpathlineto{\pgfqpoint{1.426885in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{0.474941in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{1.444148in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{1.446515in}{0.469496in}}%
\pgfpathlineto{\pgfqpoint{1.448881in}{0.467836in}}%
\pgfpathlineto{\pgfqpoint{1.451246in}{0.466254in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{1.449441in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{1.445275in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{0.464418in}}%
\pgfpathlineto{\pgfqpoint{1.432789in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{1.426260in}{0.465933in}}%
\pgfpathlineto{\pgfqpoint{1.423887in}{0.467551in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{0.469248in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.471025in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{0.474807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668366in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.672502in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{0.676638in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{0.684910in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{0.701307in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{0.704008in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{0.709401in}{0.783879in}}%
\pgfpathlineto{\pgfqpoint{0.705269in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{0.701137in}{0.788967in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.791517in}}%
\pgfpathlineto{\pgfqpoint{0.692874in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.688742in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{0.684611in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{0.681912in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{0.679209in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{0.676503in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{0.673794in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{0.668366in}{0.809397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990572in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{0.908424in}}%
\pgfpathlineto{\pgfqpoint{1.999146in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{2.007729in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{2.012024in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{2.018702in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{2.021082in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.023460in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{2.025836in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{0.933263in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{2.026288in}{0.937455in}}%
\pgfpathlineto{\pgfqpoint{2.021996in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{2.017706in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.013419in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{2.009133in}{0.936411in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.002474in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.917593in}}%
\pgfpathlineto{\pgfqpoint{1.992956in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{1.990572in}{0.908070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957307in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.961441in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{0.965574in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{0.638584in}}%
\pgfpathlineto{\pgfqpoint{0.977975in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{0.984718in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{0.987324in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{0.992526in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{0.995121in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.993588in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{0.989464in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{0.985340in}{0.623485in}}%
\pgfpathlineto{\pgfqpoint{0.981216in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{0.977093in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{0.634941in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{0.962542in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.643370in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{0.646249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058873in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.063162in}{0.987768in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{2.071745in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{2.076040in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{2.084634in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{2.086971in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.089304in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{2.091635in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{2.093962in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{2.094313in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{2.090021in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.009682in}}%
\pgfpathlineto{\pgfqpoint{2.081443in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.070547in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{2.068218in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{2.058873in}{0.987699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889805in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{1.898386in}{0.692863in}}%
\pgfpathlineto{\pgfqpoint{1.902680in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.906977in}{0.695009in}}%
\pgfpathlineto{\pgfqpoint{1.911277in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.702239in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{1.922776in}{0.712400in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.726810in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{1.917080in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{1.904204in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.901802in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{1.899401in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.706259in}}%
\pgfpathlineto{\pgfqpoint{1.894601in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{1.892202in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{0.690765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295222in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{2.299541in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{2.312505in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.323313in}{1.072994in}}%
\pgfpathlineto{\pgfqpoint{2.325467in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{2.327615in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{2.329760in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{2.331899in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{2.327578in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{2.323258in}{1.077332in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{2.314624in}{1.077820in}}%
\pgfpathlineto{\pgfqpoint{2.310309in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{2.305996in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{2.303851in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{2.301701in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{2.297387in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{2.295222in}{1.073236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904204in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.917080in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.726810in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{1.932382in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{1.934785in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{0.743370in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{1.940098in}{0.758097in}}%
\pgfpathlineto{\pgfqpoint{1.935798in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{1.931501in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{1.927206in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{0.753698in}}%
\pgfpathlineto{\pgfqpoint{1.916219in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{1.913816in}{0.743087in}}%
\pgfpathlineto{\pgfqpoint{1.911412in}{0.737790in}}%
\pgfpathlineto{\pgfqpoint{1.909009in}{0.732501in}}%
\pgfpathlineto{\pgfqpoint{1.906606in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{1.904204in}{0.721957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875443in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{1.879732in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.884024in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{1.888319in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{1.892616in}{0.665341in}}%
\pgfpathlineto{\pgfqpoint{1.896916in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.901219in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.913183in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.911277in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{1.906977in}{0.695009in}}%
\pgfpathlineto{\pgfqpoint{1.902680in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.898386in}{0.692863in}}%
\pgfpathlineto{\pgfqpoint{1.894094in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{1.885012in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{1.882618in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{1.880225in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{1.877833in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.875443in}{0.660694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976240in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.980528in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{1.984818in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{1.993406in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{1.997703in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{2.009168in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{2.011554in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{2.013938in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{2.012024in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{2.007729in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.999146in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{0.908424in}}%
\pgfpathlineto{\pgfqpoint{1.990572in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{1.988187in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{0.898405in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.981023in}{0.888607in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{0.883662in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.878687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693183in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{0.697320in}{0.792477in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{0.705593in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{0.709730in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{0.713867in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{0.718004in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{0.720710in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{0.726113in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{0.728809in}{0.772571in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{0.734192in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{0.730060in}{0.771241in}}%
\pgfpathlineto{\pgfqpoint{0.725928in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{0.721796in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{0.717664in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{0.713533in}{0.781342in}}%
\pgfpathlineto{\pgfqpoint{0.709401in}{0.783879in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{0.704008in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{0.701307in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{0.794883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918623in}{0.753698in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{1.927206in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{1.931501in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{1.935798in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{1.940098in}{0.758097in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{1.946805in}{0.764226in}}%
\pgfpathlineto{\pgfqpoint{1.949209in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{1.954018in}{0.779884in}}%
\pgfpathlineto{\pgfqpoint{1.956422in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{0.789487in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{1.945926in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{1.941631in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.937338in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.930644in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{1.925836in}{0.769630in}}%
\pgfpathlineto{\pgfqpoint{1.923432in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{0.753698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542974in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{0.465051in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{0.465680in}}%
\pgfpathlineto{\pgfqpoint{1.555578in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{1.559784in}{0.467003in}}%
\pgfpathlineto{\pgfqpoint{1.563993in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{1.568204in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.570530in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{1.572857in}{0.467032in}}%
\pgfpathlineto{\pgfqpoint{1.575182in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{0.465998in}}%
\pgfpathlineto{\pgfqpoint{1.579832in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{0.465319in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{1.569548in}{0.463099in}}%
\pgfpathlineto{\pgfqpoint{1.565349in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{0.461731in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.554630in}{0.461417in}}%
\pgfpathlineto{\pgfqpoint{1.552301in}{0.461844in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{0.462362in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.545307in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.464445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961867in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.966157in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.970448in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{1.983337in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.990035in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{1.994825in}{0.866846in}}%
\pgfpathlineto{\pgfqpoint{1.997218in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{1.997703in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{1.993406in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{1.984818in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.980528in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.973847in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.971453in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{1.966662in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{0.853420in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.848296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933048in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.937338in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{1.941631in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.945926in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{0.789487in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{1.963633in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{1.966036in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{1.968439in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{1.968941in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.964641in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{1.960344in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{1.956049in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{1.942662in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{1.935452in}{0.790835in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{0.785542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947466in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{1.956049in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{1.960344in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{1.964641in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{1.968941in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{1.975644in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{1.980444in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{1.985241in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.983337in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{1.970448in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{1.966157in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.959469in}{0.843152in}}%
\pgfpathlineto{\pgfqpoint{1.957070in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.954670in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{1.952269in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{0.822393in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.817163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861136in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.865425in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.634853in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{1.878310in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{1.882611in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.891675in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{1.894059in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{1.896444in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{1.901219in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.896916in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.892616in}{0.665341in}}%
\pgfpathlineto{\pgfqpoint{1.888319in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{1.884024in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{1.879732in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.875443in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{1.870667in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{1.868282in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{1.865898in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{1.863516in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.632355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718004in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{0.722141in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.726278in}{0.775771in}}%
\pgfpathlineto{\pgfqpoint{0.730415in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{0.771046in}}%
\pgfpathlineto{\pgfqpoint{0.738690in}{0.768692in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.764198in}}%
\pgfpathlineto{\pgfqpoint{0.748226in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{0.756299in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{0.758983in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{0.754851in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{0.761228in}}%
\pgfpathlineto{\pgfqpoint{0.742456in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.738324in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.734192in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{0.731502in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{0.728809in}{0.772571in}}%
\pgfpathlineto{\pgfqpoint{0.726113in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{0.720710in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{0.718004in}{0.780519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982109in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.632993in}}%
\pgfpathlineto{\pgfqpoint{0.990377in}{0.631161in}}%
\pgfpathlineto{\pgfqpoint{0.994512in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{1.002782in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.009517in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{1.014705in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{1.019879in}{0.609147in}}%
\pgfpathlineto{\pgfqpoint{1.022461in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{1.010086in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{0.613768in}}%
\pgfpathlineto{\pgfqpoint{1.001837in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.995121in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{0.992526in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{0.987324in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{0.984718in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{0.634841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256231in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{2.260545in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{2.264861in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{2.269179in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{2.273498in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{2.284334in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{2.286521in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.070782in}}%
\pgfpathlineto{\pgfqpoint{2.293054in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{2.295222in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{2.290906in}{1.073468in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{2.277966in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{2.267173in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.264994in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.262810in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{2.260621in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{2.258428in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{2.256231in}{1.066345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350060in}{0.490541in}}%
\pgfpathlineto{\pgfqpoint{1.354218in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.358377in}{0.489871in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.489571in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{1.370864in}{0.489038in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.488807in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.486419in}}%
\pgfpathlineto{\pgfqpoint{1.379832in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{0.481847in}}%
\pgfpathlineto{\pgfqpoint{1.384626in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{1.387019in}{0.477556in}}%
\pgfpathlineto{\pgfqpoint{1.389411in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.385255in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{1.376948in}{0.476200in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{1.368647in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{0.479158in}}%
\pgfpathlineto{\pgfqpoint{1.359695in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{0.483501in}}%
\pgfpathlineto{\pgfqpoint{1.354883in}{0.485779in}}%
\pgfpathlineto{\pgfqpoint{1.352472in}{0.488126in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{0.490541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846895in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.851185in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.855477in}{0.608972in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{0.610332in}}%
\pgfpathlineto{\pgfqpoint{1.864072in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{1.868373in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{1.872677in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{0.626942in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{1.884536in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.882611in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.878310in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.634853in}}%
\pgfpathlineto{\pgfqpoint{1.865425in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.858757in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.856381in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{1.854006in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{1.851634in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{1.849263in}{0.610458in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{0.606290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098607in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{2.102903in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{2.107200in}{1.009673in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.009686in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{1.009726in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{1.009754in}}%
\pgfpathlineto{\pgfqpoint{2.126722in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{2.131337in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{2.133639in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{2.135937in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{2.129635in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{2.125339in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.121044in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.110161in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{2.105550in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{2.103239in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.009662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260717in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{0.516039in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.515293in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{0.514569in}}%
\pgfpathlineto{\pgfqpoint{1.277309in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.513188in}}%
\pgfpathlineto{\pgfqpoint{1.285612in}{0.512530in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{1.290508in}{0.506948in}}%
\pgfpathlineto{\pgfqpoint{1.292953in}{0.504245in}}%
\pgfpathlineto{\pgfqpoint{1.295394in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{0.499026in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{0.497162in}}%
\pgfpathlineto{\pgfqpoint{1.291986in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{1.283709in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{1.279573in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{1.272991in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{1.268090in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{0.516807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146371in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.150509in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{1.154648in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{1.158787in}{0.555799in}}%
\pgfpathlineto{\pgfqpoint{1.162926in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{1.167067in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{1.171208in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{1.173721in}{0.549158in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{1.178738in}{0.543101in}}%
\pgfpathlineto{\pgfqpoint{1.181242in}{0.540148in}}%
\pgfpathlineto{\pgfqpoint{1.183742in}{0.537247in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{1.182109in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{1.173851in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{1.165595in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.158961in}{0.544653in}}%
\pgfpathlineto{\pgfqpoint{1.156450in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{1.148896in}{0.556450in}}%
\pgfpathlineto{\pgfqpoint{1.146371in}{0.559521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044771in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{2.053359in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{2.072910in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{2.084634in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{2.076040in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{2.071745in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{2.063162in}{0.987768in}}%
\pgfpathlineto{\pgfqpoint{2.058873in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{2.054183in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{2.051834in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{2.049482in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.047128in}{0.967760in}}%
\pgfpathlineto{\pgfqpoint{2.044771in}{0.963615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778913in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.783188in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{0.540690in}}%
\pgfpathlineto{\pgfqpoint{1.796030in}{0.542155in}}%
\pgfpathlineto{\pgfqpoint{1.800317in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{1.806939in}{0.547799in}}%
\pgfpathlineto{\pgfqpoint{1.809274in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.553403in}}%
\pgfpathlineto{\pgfqpoint{1.813949in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{1.816289in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.814343in}{0.561010in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{0.558142in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{1.792944in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{0.550794in}}%
\pgfpathlineto{\pgfqpoint{1.788259in}{0.547730in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{0.544756in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{1.781247in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{0.536382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742827in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{0.746965in}{0.764004in}}%
\pgfpathlineto{\pgfqpoint{0.751102in}{0.761669in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{0.759378in}{0.757020in}}%
\pgfpathlineto{\pgfqpoint{0.763515in}{0.754705in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{0.773040in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{0.778414in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{0.781095in}{0.741242in}}%
\pgfpathlineto{\pgfqpoint{0.783774in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{0.779642in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{0.775510in}{0.743953in}}%
\pgfpathlineto{\pgfqpoint{0.771378in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{0.767247in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{0.763115in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{0.758983in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{0.756299in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{0.748226in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.764198in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.766345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217061in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{2.221372in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.229998in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{1.056072in}}%
\pgfpathlineto{\pgfqpoint{2.238632in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{2.242951in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{2.245175in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{2.251822in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{2.254028in}{1.064738in}}%
\pgfpathlineto{\pgfqpoint{2.256231in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{2.251918in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{2.247607in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{2.243297in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{2.238989in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{2.234683in}{1.067409in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{2.225957in}{1.064255in}}%
\pgfpathlineto{\pgfqpoint{2.223740in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.221518in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{2.217061in}{1.056722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686014in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{1.690261in}{0.488865in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{1.703017in}{0.492633in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.713847in}{0.496271in}}%
\pgfpathlineto{\pgfqpoint{1.716160in}{0.497399in}}%
\pgfpathlineto{\pgfqpoint{1.718473in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.720788in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{1.725421in}{0.502838in}}%
\pgfpathlineto{\pgfqpoint{1.721163in}{0.501512in}}%
\pgfpathlineto{\pgfqpoint{1.716908in}{0.500204in}}%
\pgfpathlineto{\pgfqpoint{1.712655in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{1.699915in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.697596in}{0.493663in}}%
\pgfpathlineto{\pgfqpoint{1.695278in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{1.692961in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{0.489768in}}%
\pgfpathlineto{\pgfqpoint{1.688329in}{0.488660in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{0.487646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646698in}{0.476770in}}%
\pgfpathlineto{\pgfqpoint{1.650931in}{0.477844in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.478939in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{0.480052in}}%
\pgfpathlineto{\pgfqpoint{1.663647in}{0.481185in}}%
\pgfpathlineto{\pgfqpoint{1.667892in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.674450in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{1.679074in}{0.485163in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{0.485897in}}%
\pgfpathlineto{\pgfqpoint{1.683700in}{0.486725in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{1.677530in}{0.485263in}}%
\pgfpathlineto{\pgfqpoint{1.673291in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{1.669056in}{0.482957in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{0.481833in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{1.655959in}{0.479032in}}%
\pgfpathlineto{\pgfqpoint{1.653643in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{0.476770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138232in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{2.142534in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.146837in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{2.155449in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{2.159758in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{2.166354in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{2.168635in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{2.173187in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{2.160515in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{2.156218in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{1.042359in}}%
\pgfpathlineto{\pgfqpoint{2.147374in}{1.039715in}}%
\pgfpathlineto{\pgfqpoint{2.145094in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{2.142811in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.028486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767653in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.771791in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{0.780067in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{0.784205in}{0.743246in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{0.792482in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{0.795170in}{0.736319in}}%
\pgfpathlineto{\pgfqpoint{0.797856in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{0.800538in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{0.803216in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{0.726947in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{0.800300in}{0.729437in}}%
\pgfpathlineto{\pgfqpoint{0.796169in}{0.731836in}}%
\pgfpathlineto{\pgfqpoint{0.792037in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{0.787905in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.783774in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{0.781095in}{0.741242in}}%
\pgfpathlineto{\pgfqpoint{0.778414in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{0.773040in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.752398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006917in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{1.015188in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{1.019325in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{1.031735in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.034324in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{0.607528in}}%
\pgfpathlineto{\pgfqpoint{1.039492in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{1.042070in}{0.601487in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{1.047217in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{1.043090in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{1.038964in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{1.034838in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{1.030712in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.022461in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{1.019879in}{0.609147in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{1.014705in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{1.009517in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.623988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177724in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{2.186338in}{1.043918in}}%
\pgfpathlineto{\pgfqpoint{2.190648in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{2.194960in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{2.199273in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{2.203588in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.205844in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{2.210344in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{2.212587in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{2.217061in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.056892in}}%
\pgfpathlineto{\pgfqpoint{2.208445in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{2.204139in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{2.199836in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{2.195533in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{2.188992in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{2.186747in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{2.184497in}{1.051268in}}%
\pgfpathlineto{\pgfqpoint{2.182243in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.044151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832726in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{1.837017in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{1.841310in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.845607in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{1.854208in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.860868in}{0.595193in}}%
\pgfpathlineto{\pgfqpoint{1.863226in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{1.865586in}{0.602684in}}%
\pgfpathlineto{\pgfqpoint{1.867947in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{1.872677in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.868373in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{1.864072in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{0.610332in}}%
\pgfpathlineto{\pgfqpoint{1.855477in}{0.608972in}}%
\pgfpathlineto{\pgfqpoint{1.851185in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.844528in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.842164in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{1.835083in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.582905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030582in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{2.034878in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.938312in}}%
\pgfpathlineto{\pgfqpoint{2.043477in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.058757in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{2.063484in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{2.065844in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{2.068202in}{0.960672in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{2.053359in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{2.044771in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.955175in}}%
\pgfpathlineto{\pgfqpoint{2.037687in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.035321in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{2.032953in}{0.942161in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{0.937734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725421in}{0.502838in}}%
\pgfpathlineto{\pgfqpoint{1.729682in}{0.504180in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{1.738212in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{1.742481in}{0.508309in}}%
\pgfpathlineto{\pgfqpoint{1.746753in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.753344in}{0.512743in}}%
\pgfpathlineto{\pgfqpoint{1.755661in}{0.514433in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.516215in}}%
\pgfpathlineto{\pgfqpoint{1.760300in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{1.760671in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{1.756400in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{0.517885in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{0.516509in}}%
\pgfpathlineto{\pgfqpoint{1.743606in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{1.734700in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{1.732378in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{1.730058in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{1.727739in}{0.504430in}}%
\pgfpathlineto{\pgfqpoint{1.725421in}{0.502838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607439in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{1.611661in}{0.471259in}}%
\pgfpathlineto{\pgfqpoint{1.615886in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{0.473145in}}%
\pgfpathlineto{\pgfqpoint{1.624343in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{1.632810in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{1.635125in}{0.476010in}}%
\pgfpathlineto{\pgfqpoint{1.637439in}{0.475982in}}%
\pgfpathlineto{\pgfqpoint{1.639754in}{0.476043in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.476195in}}%
\pgfpathlineto{\pgfqpoint{1.644383in}{0.476437in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{0.476770in}}%
\pgfpathlineto{\pgfqpoint{1.642467in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{1.638238in}{0.474681in}}%
\pgfpathlineto{\pgfqpoint{1.634013in}{0.473667in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{1.625569in}{0.471701in}}%
\pgfpathlineto{\pgfqpoint{1.621351in}{0.470750in}}%
\pgfpathlineto{\pgfqpoint{1.619032in}{0.470452in}}%
\pgfpathlineto{\pgfqpoint{1.616714in}{0.470248in}}%
\pgfpathlineto{\pgfqpoint{1.614395in}{0.470136in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{0.470116in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{0.470186in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{0.470347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321156in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{1.071670in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{2.338477in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{2.342812in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{2.344964in}{1.071899in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{2.349256in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{2.351395in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{2.353529in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{2.344872in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{2.340546in}{1.076376in}}%
\pgfpathlineto{\pgfqpoint{2.336222in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{2.331899in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{2.329760in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{2.327615in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{2.325467in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{2.323313in}{1.072994in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{1.071887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792482in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{0.796620in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{0.800758in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{0.809035in}{0.729761in}}%
\pgfpathlineto{\pgfqpoint{0.813174in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.819994in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{0.822673in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{0.825348in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{0.828020in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.712972in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{0.829221in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{0.825089in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{0.816826in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{0.812695in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{0.726947in}}%
\pgfpathlineto{\pgfqpoint{0.803216in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{0.800538in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{0.797856in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{0.795170in}{0.736319in}}%
\pgfpathlineto{\pgfqpoint{0.792482in}{0.738717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439407in}{0.474941in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.475045in}}%
\pgfpathlineto{\pgfqpoint{1.447764in}{0.475171in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{0.475320in}}%
\pgfpathlineto{\pgfqpoint{1.456128in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{0.475686in}}%
\pgfpathlineto{\pgfqpoint{1.464500in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.466863in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.472286in}}%
\pgfpathlineto{\pgfqpoint{1.471583in}{0.470591in}}%
\pgfpathlineto{\pgfqpoint{1.473941in}{0.468973in}}%
\pgfpathlineto{\pgfqpoint{1.476298in}{0.467433in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{0.465711in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{0.465472in}}%
\pgfpathlineto{\pgfqpoint{1.466122in}{0.465257in}}%
\pgfpathlineto{\pgfqpoint{1.461949in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{1.457777in}{0.464897in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{1.451246in}{0.466254in}}%
\pgfpathlineto{\pgfqpoint{1.448881in}{0.467836in}}%
\pgfpathlineto{\pgfqpoint{1.446515in}{0.469496in}}%
\pgfpathlineto{\pgfqpoint{1.444148in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{0.474941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503767in}{0.468034in}}%
\pgfpathlineto{\pgfqpoint{1.507960in}{0.468457in}}%
\pgfpathlineto{\pgfqpoint{1.512155in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{1.516352in}{0.469370in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.469860in}}%
\pgfpathlineto{\pgfqpoint{1.524753in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.528956in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{0.469624in}}%
\pgfpathlineto{\pgfqpoint{1.533633in}{0.468423in}}%
\pgfpathlineto{\pgfqpoint{1.535970in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{1.538305in}{0.466266in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.465313in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{1.538777in}{0.463861in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.530389in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.462245in}}%
\pgfpathlineto{\pgfqpoint{1.522011in}{0.461753in}}%
\pgfpathlineto{\pgfqpoint{1.517825in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{1.513143in}{0.463196in}}%
\pgfpathlineto{\pgfqpoint{1.510801in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{1.508458in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{1.506113in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.503767in}{0.468034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084634in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{2.093237in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{2.097541in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{2.101848in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{2.106156in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{2.110466in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{2.115126in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{2.117452in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{1.006421in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{1.009754in}}%
\pgfpathlineto{\pgfqpoint{2.120104in}{1.009726in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.009686in}}%
\pgfpathlineto{\pgfqpoint{2.107200in}{1.009673in}}%
\pgfpathlineto{\pgfqpoint{2.102903in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{2.093962in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{2.091635in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{2.089304in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{2.086971in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.084634in}{0.988201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016321in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{2.020620in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.024921in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{2.029225in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{2.033530in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{2.042148in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.044526in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{2.046903in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{2.049278in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{2.054021in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{2.043477in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.938312in}}%
\pgfpathlineto{\pgfqpoint{2.034878in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{0.933263in}}%
\pgfpathlineto{\pgfqpoint{2.025836in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{2.023460in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{2.021082in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{2.018702in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{0.910309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171208in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{1.179492in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{1.187780in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{0.546762in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{1.203567in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{1.206059in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.206899in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{1.202766in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{1.198633in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.194501in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{1.190369in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{1.183742in}{0.537247in}}%
\pgfpathlineto{\pgfqpoint{1.181242in}{0.540148in}}%
\pgfpathlineto{\pgfqpoint{1.178738in}{0.543101in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{1.173721in}{0.549158in}}%
\pgfpathlineto{\pgfqpoint{1.171208in}{0.552258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817312in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.821451in}{0.723138in}}%
\pgfpathlineto{\pgfqpoint{0.825590in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{0.829729in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{0.833868in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{0.844820in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{0.852823in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{0.849878in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{0.845747in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{0.837484in}{0.708260in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.712972in}}%
\pgfpathlineto{\pgfqpoint{0.828020in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{0.825348in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{0.822673in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{0.819994in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{0.725336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031735in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.035872in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.044148in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{1.052426in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.059143in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{1.061718in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.594629in}}%
\pgfpathlineto{\pgfqpoint{1.066858in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{1.069422in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.071983in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.067855in}{0.587192in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{0.588839in}}%
\pgfpathlineto{\pgfqpoint{1.059599in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{1.055471in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{1.051344in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{1.047217in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{1.042070in}{0.601487in}}%
\pgfpathlineto{\pgfqpoint{1.039492in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{0.607528in}}%
\pgfpathlineto{\pgfqpoint{1.034324in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{1.031735in}{0.613714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.462065in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.466323in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.474842in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{1.484188in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.486519in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{0.675937in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{1.476600in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{1.468431in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.462005in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{1.459668in}{0.673057in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002002in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{2.006303in}{0.882115in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{0.882637in}}%
\pgfpathlineto{\pgfqpoint{2.014913in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{2.019221in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{2.023532in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{2.030232in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{2.032618in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{2.035003in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{0.908232in}}%
\pgfpathlineto{\pgfqpoint{2.042148in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{2.033530in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{2.029225in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{2.024921in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{2.020620in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{2.013938in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{2.011554in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{2.009168in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{0.881601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285612in}{0.512530in}}%
\pgfpathlineto{\pgfqpoint{1.289765in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{0.511281in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{1.302231in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{1.306389in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.310548in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.312987in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.317857in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.495609in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{1.320992in}{0.493617in}}%
\pgfpathlineto{\pgfqpoint{1.316845in}{0.494149in}}%
\pgfpathlineto{\pgfqpoint{1.312699in}{0.494705in}}%
\pgfpathlineto{\pgfqpoint{1.308554in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{0.495887in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{0.499026in}}%
\pgfpathlineto{\pgfqpoint{1.295394in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{1.292953in}{0.504245in}}%
\pgfpathlineto{\pgfqpoint{1.290508in}{0.506948in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{1.285612in}{0.512530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.508970in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{1.517515in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{1.521789in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.526064in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.532756in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{1.290274in}}%
\pgfpathlineto{\pgfqpoint{1.531002in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.533330in}{0.658446in}}%
\pgfpathlineto{\pgfqpoint{1.535674in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{1.538024in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{1.533920in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{1.525716in}{0.668828in}}%
\pgfpathlineto{\pgfqpoint{1.521616in}{0.669491in}}%
\pgfpathlineto{\pgfqpoint{1.517517in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.511075in}{0.666722in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.506487in}{0.670300in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{1.507119in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282142in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{2.286467in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{2.290793in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{2.295121in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{2.299451in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{2.308115in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{1.065497in}}%
\pgfpathlineto{\pgfqpoint{2.312480in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{2.314655in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{2.316827in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{1.070724in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{2.312505in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.299541in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{2.295222in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{2.293054in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.070782in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{2.286521in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{2.284334in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.065152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818631in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.822923in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{1.827217in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.566913in}}%
\pgfpathlineto{\pgfqpoint{1.835814in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{1.840117in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.846766in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{0.577847in}}%
\pgfpathlineto{\pgfqpoint{1.851459in}{0.581155in}}%
\pgfpathlineto{\pgfqpoint{1.853808in}{0.584544in}}%
\pgfpathlineto{\pgfqpoint{1.856159in}{0.588014in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.854208in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{1.845607in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{1.841310in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.837017in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{1.830372in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{1.828020in}{0.575755in}}%
\pgfpathlineto{\pgfqpoint{1.825670in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{1.823322in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.562465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375029in}{0.488807in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{0.488597in}}%
\pgfpathlineto{\pgfqpoint{1.383364in}{0.488411in}}%
\pgfpathlineto{\pgfqpoint{1.387534in}{0.488248in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{1.402447in}{0.485539in}}%
\pgfpathlineto{\pgfqpoint{1.404837in}{0.483253in}}%
\pgfpathlineto{\pgfqpoint{1.407226in}{0.481035in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{1.411996in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{1.410213in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.406049in}{0.474950in}}%
\pgfpathlineto{\pgfqpoint{1.401887in}{0.475057in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{0.475188in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{0.475342in}}%
\pgfpathlineto{\pgfqpoint{1.389411in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.387019in}{0.477556in}}%
\pgfpathlineto{\pgfqpoint{1.384626in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{1.382230in}{0.481847in}}%
\pgfpathlineto{\pgfqpoint{1.379832in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.486419in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.488807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764944in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{1.769220in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{1.773499in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{1.777781in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{1.782066in}{0.527961in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.533112in}}%
\pgfpathlineto{\pgfqpoint{1.795292in}{0.535338in}}%
\pgfpathlineto{\pgfqpoint{1.797618in}{0.537653in}}%
\pgfpathlineto{\pgfqpoint{1.799946in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.802275in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{1.800317in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{1.796030in}{0.542155in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{0.540690in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{1.783188in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{1.776581in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.522110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987638in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.996247in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{0.855067in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{2.018281in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.870382in}}%
\pgfpathlineto{\pgfqpoint{2.023065in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{2.023532in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{2.019221in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{2.014913in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{0.882637in}}%
\pgfpathlineto{\pgfqpoint{2.006303in}{0.882115in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{1.997218in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{1.994825in}{0.866846in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{1.990035in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{0.851865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973242in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{1.977547in}{0.822079in}}%
\pgfpathlineto{\pgfqpoint{1.981853in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{1.986163in}{0.823561in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{1.994788in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{2.006302in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{2.008700in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{2.011097in}{0.850800in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{0.855067in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{1.996247in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.985241in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{1.982843in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{1.980444in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{1.975644in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{0.821350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929979in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.938592in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.942902in}{0.730883in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.951530in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.958250in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{1.963056in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{1.965460in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{1.967864in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.965950in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{0.762738in}}%
\pgfpathlineto{\pgfqpoint{1.957323in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{1.953013in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.759925in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{1.937188in}{0.743370in}}%
\pgfpathlineto{\pgfqpoint{1.934785in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{1.932382in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{0.727813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842146in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{0.858703in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{0.869648in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{0.872312in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{0.877628in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{0.880281in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{0.878798in}{0.685706in}}%
\pgfpathlineto{\pgfqpoint{0.874667in}{0.687910in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.690127in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{0.862273in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{0.852823in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{0.844820in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.712292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568204in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.572417in}{0.469151in}}%
\pgfpathlineto{\pgfqpoint{1.576632in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{1.580850in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{1.585070in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.589292in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.598160in}{0.471874in}}%
\pgfpathlineto{\pgfqpoint{1.600480in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{1.602800in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{1.605119in}{0.470598in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.467737in}}%
\pgfpathlineto{\pgfqpoint{1.590574in}{0.466909in}}%
\pgfpathlineto{\pgfqpoint{1.586364in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{0.465319in}}%
\pgfpathlineto{\pgfqpoint{1.579832in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{0.465998in}}%
\pgfpathlineto{\pgfqpoint{1.575182in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{1.572857in}{0.467032in}}%
\pgfpathlineto{\pgfqpoint{1.570530in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{1.568204in}{0.468413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944400in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.759925in}}%
\pgfpathlineto{\pgfqpoint{1.953013in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{1.957323in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{0.762738in}}%
\pgfpathlineto{\pgfqpoint{1.965950in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.972672in}{0.769783in}}%
\pgfpathlineto{\pgfqpoint{1.975076in}{0.774910in}}%
\pgfpathlineto{\pgfqpoint{1.977480in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{1.976060in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{0.792808in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{1.963131in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{1.956422in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{1.954018in}{0.779884in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{1.949209in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{1.946805in}{0.764226in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{0.759006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124409in}{1.009754in}}%
\pgfpathlineto{\pgfqpoint{2.128716in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{2.133025in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{2.137335in}{1.009863in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{2.145962in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.016308in}}%
\pgfpathlineto{\pgfqpoint{2.157189in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{2.159486in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{2.161779in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{2.159758in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{2.155449in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{2.146837in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{2.142534in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{2.135937in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{2.133639in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{2.131337in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{2.126722in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{1.009754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958826in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{1.963131in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{0.792808in}}%
\pgfpathlineto{\pgfqpoint{1.976060in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{1.987095in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{1.989498in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{1.994302in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{1.996703in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.994788in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{1.986163in}{0.823561in}}%
\pgfpathlineto{\pgfqpoint{1.981853in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{1.977547in}{0.822079in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{1.968439in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{1.966036in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{1.963633in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{0.790304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{1.932816in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{1.937132in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{1.943847in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{0.713936in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{1.953446in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.951530in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.942902in}{0.730883in}}%
\pgfpathlineto{\pgfqpoint{1.938592in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{1.922776in}{0.712400in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.702239in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{0.697201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901219in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.905524in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{1.918458in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{1.929482in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.931873in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{0.689437in}}%
\pgfpathlineto{\pgfqpoint{1.936659in}{0.694267in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{1.937132in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{1.932816in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{0.697201in}}%
\pgfpathlineto{\pgfqpoint{1.913183in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.908393in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{1.901219in}{0.667738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070557in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{2.074862in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{2.079169in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{2.083478in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{0.965640in}}%
\pgfpathlineto{\pgfqpoint{2.092101in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{2.098764in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{2.101110in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{0.981511in}}%
\pgfpathlineto{\pgfqpoint{2.108131in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{2.110466in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{2.106156in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{2.101848in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{2.097541in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{2.093237in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{2.084634in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{2.072910in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.964757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242951in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{2.255919in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{2.260245in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{2.264573in}{1.055046in}}%
\pgfpathlineto{\pgfqpoint{2.268902in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{2.273333in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{1.060300in}}%
\pgfpathlineto{\pgfqpoint{2.277747in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{2.279947in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.273498in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{2.269179in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{2.264861in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{2.260545in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{2.256231in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{2.254028in}{1.064738in}}%
\pgfpathlineto{\pgfqpoint{2.251822in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{2.245175in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{2.242951in}{1.055764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056565in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.060704in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{1.064845in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.068985in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{1.073126in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{0.596455in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{0.591763in}}%
\pgfpathlineto{\pgfqpoint{1.086541in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{0.585415in}}%
\pgfpathlineto{\pgfqpoint{1.091658in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{1.094212in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{1.092631in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{1.084371in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.582364in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{0.583955in}}%
\pgfpathlineto{\pgfqpoint{1.071983in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.069422in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.066858in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.594629in}}%
\pgfpathlineto{\pgfqpoint{1.061718in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{1.059143in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{0.604041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164068in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.172695in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{2.192249in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{2.199064in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{2.201328in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{2.203588in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.199273in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{2.194960in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{2.190648in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{2.186338in}{1.043918in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{2.173187in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{2.168635in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{2.166354in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{1.028185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886914in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.891220in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{1.895529in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{1.899841in}{0.643990in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.908473in}{0.646705in}}%
\pgfpathlineto{\pgfqpoint{1.912793in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{1.917553in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.919935in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{1.922320in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.924706in}{0.670549in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{1.918458in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{1.905524in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.901219in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{1.896444in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{1.894059in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{1.891675in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{0.640003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203588in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.207905in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{2.216544in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{2.220867in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{2.225191in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{2.231766in}{1.045247in}}%
\pgfpathlineto{\pgfqpoint{2.234011in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.238489in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{2.240722in}{1.053783in}}%
\pgfpathlineto{\pgfqpoint{2.242951in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{2.238632in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{1.056072in}}%
\pgfpathlineto{\pgfqpoint{2.229998in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{2.225684in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.221372in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{2.217061in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{2.212587in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{2.210344in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{2.205844in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{2.203588in}{1.043494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577539in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{0.581673in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{0.585808in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{0.589944in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{0.598216in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{0.602352in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.605092in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{0.607830in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{0.610564in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{0.613296in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{0.616024in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{0.618750in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{0.614617in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{0.610483in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{0.606351in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{0.602218in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{0.598085in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{0.593953in}{0.853444in}}%
\pgfpathlineto{\pgfqpoint{0.591225in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{0.588493in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{0.585759in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{0.580281in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{0.861768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866982in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{0.871122in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{0.875262in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{0.879402in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{0.883542in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{0.887682in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{0.899786in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{0.902434in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{0.905079in}{0.673337in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{0.903588in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{0.899456in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{0.895325in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{0.891193in}{0.679164in}}%
\pgfpathlineto{\pgfqpoint{0.887061in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{0.880281in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.877628in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{0.872312in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{0.869648in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{0.699616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196071in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{1.200217in}{0.544707in}}%
\pgfpathlineto{\pgfqpoint{1.204365in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{1.208513in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{1.216812in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.220963in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.223453in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{1.230906in}{0.527690in}}%
\pgfpathlineto{\pgfqpoint{1.233384in}{0.524758in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{1.231719in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{1.227580in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{1.223442in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.215169in}{0.526714in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{1.206059in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.203567in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.545724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602352in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.606489in}{0.845556in}}%
\pgfpathlineto{\pgfqpoint{0.610626in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{0.614763in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{0.618900in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{0.623038in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{0.635379in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{0.827297in}}%
\pgfpathlineto{\pgfqpoint{0.640833in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{0.826467in}}%
\pgfpathlineto{\pgfqpoint{0.635286in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{0.631152in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{0.627018in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{0.622884in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{0.618750in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{0.616024in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{0.613296in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{0.610564in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{0.607830in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{0.605092in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{0.602352in}{0.847870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056390in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{2.069323in}{0.940549in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{2.086997in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.958127in}}%
\pgfpathlineto{\pgfqpoint{2.094065in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{2.092101in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{0.965640in}}%
\pgfpathlineto{\pgfqpoint{2.083478in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{2.079169in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{2.074862in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{2.068202in}{0.960672in}}%
\pgfpathlineto{\pgfqpoint{2.065844in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{2.063484in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{2.058757in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.939551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872677in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.885606in}{0.618753in}}%
\pgfpathlineto{\pgfqpoint{1.889922in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{1.894240in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{1.903297in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{1.908041in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.910416in}{0.643758in}}%
\pgfpathlineto{\pgfqpoint{1.912793in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{1.908473in}{0.646705in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.899841in}{0.643990in}}%
\pgfpathlineto{\pgfqpoint{1.895529in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{1.891220in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.884536in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{0.626942in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{1.872677in}{0.614488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{1.487631in}{1.294802in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{1.496163in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{1.500431in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.507119in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{1.506487in}{0.670300in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.511075in}{0.666722in}}%
\pgfpathlineto{\pgfqpoint{1.513420in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.509324in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.505229in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{1.501136in}{0.672981in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.673708in}}%
\pgfpathlineto{\pgfqpoint{1.492952in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.486519in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.484188in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804606in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{1.808899in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{1.817492in}{0.549696in}}%
\pgfpathlineto{\pgfqpoint{1.821793in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.826097in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{0.554381in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{0.557019in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{1.837405in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.565442in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.840117in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{1.835814in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.566913in}}%
\pgfpathlineto{\pgfqpoint{1.827217in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{1.822923in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.816289in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{1.813949in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{0.553403in}}%
\pgfpathlineto{\pgfqpoint{1.809274in}{0.550557in}}%
\pgfpathlineto{\pgfqpoint{1.806939in}{0.547799in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{0.545130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891822in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{0.685338in}}%
\pgfpathlineto{\pgfqpoint{0.900103in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{0.904244in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{0.912526in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.919317in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{0.924605in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{0.927244in}{0.663850in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{0.924247in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{0.920115in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{0.666417in}}%
\pgfpathlineto{\pgfqpoint{0.911852in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{0.905079in}{0.673337in}}%
\pgfpathlineto{\pgfqpoint{0.902434in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{0.899786in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.687343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110466in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{2.138694in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{2.141017in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.143338in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.003493in}}%
\pgfpathlineto{\pgfqpoint{2.147968in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.145962in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{2.137335in}{1.009863in}}%
\pgfpathlineto{\pgfqpoint{2.133025in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{2.128716in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{1.009754in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{1.006421in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{2.117452in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{2.115126in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{2.110466in}{0.988901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464500in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{0.476143in}}%
\pgfpathlineto{\pgfqpoint{1.472879in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{1.477072in}{0.476688in}}%
\pgfpathlineto{\pgfqpoint{1.481266in}{0.476994in}}%
\pgfpathlineto{\pgfqpoint{1.485463in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.492016in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{1.494369in}{0.474155in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.472509in}}%
\pgfpathlineto{\pgfqpoint{1.499071in}{0.470939in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{0.469447in}}%
\pgfpathlineto{\pgfqpoint{1.503767in}{0.468034in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{1.495387in}{0.467255in}}%
\pgfpathlineto{\pgfqpoint{1.491201in}{0.466900in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{0.466259in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{1.476298in}{0.467433in}}%
\pgfpathlineto{\pgfqpoint{1.473941in}{0.468973in}}%
\pgfpathlineto{\pgfqpoint{1.471583in}{0.470591in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.472286in}}%
\pgfpathlineto{\pgfqpoint{1.466863in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{1.464500in}{0.475903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672138in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.676388in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{1.680640in}{0.485905in}}%
\pgfpathlineto{\pgfqpoint{1.684895in}{0.487131in}}%
\pgfpathlineto{\pgfqpoint{1.689153in}{0.488374in}}%
\pgfpathlineto{\pgfqpoint{1.693413in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.699984in}{0.491412in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{1.706912in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{1.703017in}{0.492633in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.690261in}{0.488865in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{1.683700in}{0.486725in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{0.485897in}}%
\pgfpathlineto{\pgfqpoint{1.679074in}{0.485163in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{1.674450in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{0.483507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310548in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{0.508065in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{1.327197in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.331363in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{0.503573in}}%
\pgfpathlineto{\pgfqpoint{1.340384in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{1.342807in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{0.495568in}}%
\pgfpathlineto{\pgfqpoint{1.347645in}{0.493022in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{0.490541in}}%
\pgfpathlineto{\pgfqpoint{1.345903in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{1.341748in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.495609in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{1.317857in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.312987in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{1.310548in}{0.509049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627176in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{0.635453in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{0.639592in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.647871in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{0.652010in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.654743in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{0.657474in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{0.660202in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{0.662926in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{0.665648in}{0.811163in}}%
\pgfpathlineto{\pgfqpoint{0.668366in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.664231in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{0.660095in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{0.651825in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{0.640833in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{0.827297in}}%
\pgfpathlineto{\pgfqpoint{0.635379in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{0.834001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711534in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{0.496561in}}%
\pgfpathlineto{\pgfqpoint{1.720063in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{0.500644in}}%
\pgfpathlineto{\pgfqpoint{1.732878in}{0.502037in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.504506in}}%
\pgfpathlineto{\pgfqpoint{1.741775in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{1.744087in}{0.506891in}}%
\pgfpathlineto{\pgfqpoint{1.746399in}{0.508218in}}%
\pgfpathlineto{\pgfqpoint{1.748713in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.746753in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{1.742481in}{0.508309in}}%
\pgfpathlineto{\pgfqpoint{1.738212in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{1.729682in}{0.504180in}}%
\pgfpathlineto{\pgfqpoint{1.725421in}{0.502838in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{1.720788in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{1.718473in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.716160in}{0.497399in}}%
\pgfpathlineto{\pgfqpoint{1.713847in}{0.496271in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{0.495235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308115in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{2.312449in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{2.316786in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.063527in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.063358in}}%
\pgfpathlineto{\pgfqpoint{2.329805in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{2.334158in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{2.336328in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{2.338494in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.340655in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{2.342812in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{2.338477in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{1.071670in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{1.070724in}}%
\pgfpathlineto{\pgfqpoint{2.316827in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{2.314655in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{2.312480in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{1.065497in}}%
\pgfpathlineto{\pgfqpoint{2.308115in}{1.064048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081409in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{1.085552in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{1.089694in}{0.592115in}}%
\pgfpathlineto{\pgfqpoint{1.093838in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{1.097982in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{1.111380in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.113929in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.116475in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{1.119018in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{0.568902in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.109158in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{1.105025in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{1.100894in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{1.094212in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{1.091658in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{0.585415in}}%
\pgfpathlineto{\pgfqpoint{1.086541in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{0.591763in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{0.594991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042148in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.913262in}}%
\pgfpathlineto{\pgfqpoint{2.050774in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{2.070429in}{0.920012in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{2.079909in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{2.069323in}{0.940549in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.054021in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{2.049278in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.046903in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{2.044526in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{2.042148in}{0.912819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528956in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.533162in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{1.541580in}{0.472638in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.473258in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{0.473899in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{1.556556in}{0.473334in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{1.561218in}{0.471120in}}%
\pgfpathlineto{\pgfqpoint{1.563547in}{0.470135in}}%
\pgfpathlineto{\pgfqpoint{1.565876in}{0.469232in}}%
\pgfpathlineto{\pgfqpoint{1.568204in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.563993in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{1.559784in}{0.467003in}}%
\pgfpathlineto{\pgfqpoint{1.555578in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{0.465680in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{0.465051in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.465313in}}%
\pgfpathlineto{\pgfqpoint{1.538305in}{0.466266in}}%
\pgfpathlineto{\pgfqpoint{1.535970in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{1.533633in}{0.468423in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{0.469624in}}%
\pgfpathlineto{\pgfqpoint{1.528956in}{0.470906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632810in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{1.637048in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{1.645531in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{1.649776in}{0.480373in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{0.481483in}}%
\pgfpathlineto{\pgfqpoint{1.658275in}{0.482611in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{0.482542in}}%
\pgfpathlineto{\pgfqpoint{1.662895in}{0.482559in}}%
\pgfpathlineto{\pgfqpoint{1.665206in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{0.482856in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{0.483137in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.667892in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{1.663647in}{0.481185in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{0.480052in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.478939in}}%
\pgfpathlineto{\pgfqpoint{1.650931in}{0.477844in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{0.476770in}}%
\pgfpathlineto{\pgfqpoint{1.644383in}{0.476437in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.476195in}}%
\pgfpathlineto{\pgfqpoint{1.639754in}{0.476043in}}%
\pgfpathlineto{\pgfqpoint{1.637439in}{0.475982in}}%
\pgfpathlineto{\pgfqpoint{1.635125in}{0.476010in}}%
\pgfpathlineto{\pgfqpoint{1.632810in}{0.476126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858513in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.862821in}{0.593051in}}%
\pgfpathlineto{\pgfqpoint{1.867131in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.886758in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{1.889114in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.893834in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{1.894240in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{1.889922in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{1.885606in}{0.618753in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.872677in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{1.867947in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{1.865586in}{0.602684in}}%
\pgfpathlineto{\pgfqpoint{1.863226in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{1.860868in}{0.595193in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.591564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652010in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.656150in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{0.664430in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{0.668570in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.679581in}{0.804531in}}%
\pgfpathlineto{\pgfqpoint{0.682308in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{0.685031in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{0.687751in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.690469in}{0.796784in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.684910in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{0.676638in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{0.672502in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{0.668366in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.665648in}{0.811163in}}%
\pgfpathlineto{\pgfqpoint{0.662926in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{0.660202in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{0.657474in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{0.654743in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{0.652010in}{0.820197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400054in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{0.487818in}}%
\pgfpathlineto{\pgfqpoint{1.408408in}{0.487767in}}%
\pgfpathlineto{\pgfqpoint{1.412588in}{0.487738in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{1.420952in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.485472in}}%
\pgfpathlineto{\pgfqpoint{1.429902in}{0.483227in}}%
\pgfpathlineto{\pgfqpoint{1.432281in}{0.481050in}}%
\pgfpathlineto{\pgfqpoint{1.434658in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{1.437033in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{0.474941in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.426885in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{1.422714in}{0.474759in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{1.411996in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{1.407226in}{0.481035in}}%
\pgfpathlineto{\pgfqpoint{1.404837in}{0.483253in}}%
\pgfpathlineto{\pgfqpoint{1.402447in}{0.485539in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{0.487892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{0.924950in}{0.671654in}}%
\pgfpathlineto{\pgfqpoint{0.929092in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{0.937376in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{0.944159in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{0.946795in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{0.949429in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{0.952058in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{0.954685in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.953175in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{0.949042in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{0.936644in}{0.656159in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{0.927244in}{0.663850in}}%
\pgfpathlineto{\pgfqpoint{0.924605in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{0.919317in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.675500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751028in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.755306in}{0.512585in}}%
\pgfpathlineto{\pgfqpoint{1.759587in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.763870in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{1.768157in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{1.776738in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{1.781368in}{0.523317in}}%
\pgfpathlineto{\pgfqpoint{1.783685in}{0.525098in}}%
\pgfpathlineto{\pgfqpoint{1.786003in}{0.526969in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{0.529461in}}%
\pgfpathlineto{\pgfqpoint{1.782066in}{0.527961in}}%
\pgfpathlineto{\pgfqpoint{1.777781in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{1.773499in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{1.769220in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.760300in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.516215in}}%
\pgfpathlineto{\pgfqpoint{1.755661in}{0.514433in}}%
\pgfpathlineto{\pgfqpoint{1.753344in}{0.512743in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{0.511144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027844in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{2.036477in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{2.040796in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.045118in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{2.049442in}{0.887665in}}%
\pgfpathlineto{\pgfqpoint{2.053768in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{2.056153in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{2.060918in}{0.902067in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{2.050774in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.913262in}}%
\pgfpathlineto{\pgfqpoint{2.042148in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{0.908232in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{2.035003in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{2.032618in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{2.030232in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.884800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150279in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.154597in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{2.163239in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{2.167563in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{2.171889in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{2.178518in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{2.172695in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{2.161779in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{2.159486in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{2.157189in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.016308in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{1.010015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220963in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.539035in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{1.233421in}{0.537310in}}%
\pgfpathlineto{\pgfqpoint{1.237576in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{1.241732in}{0.535667in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.248367in}{0.531741in}}%
\pgfpathlineto{\pgfqpoint{1.250843in}{0.528652in}}%
\pgfpathlineto{\pgfqpoint{1.253316in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{1.258253in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.256571in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{0.518409in}}%
\pgfpathlineto{\pgfqpoint{1.248283in}{0.519244in}}%
\pgfpathlineto{\pgfqpoint{1.244141in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{1.239999in}{0.520979in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{1.233384in}{0.524758in}}%
\pgfpathlineto{\pgfqpoint{1.230906in}{0.527690in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{1.223453in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.220963in}{0.539929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268902in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{2.286238in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{2.290576in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{2.297127in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{2.303732in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{2.308115in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{2.299451in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{2.295121in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{2.290793in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{2.286467in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{2.279947in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{2.277747in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{1.060300in}}%
\pgfpathlineto{\pgfqpoint{2.273333in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{2.268902in}{1.054911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676852in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.680993in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{0.799697in}}%
\pgfpathlineto{\pgfqpoint{0.693417in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{0.697559in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{0.701701in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{0.704425in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{0.707147in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{0.709866in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{0.712581in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{0.715294in}{0.782553in}}%
\pgfpathlineto{\pgfqpoint{0.718004in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{0.713867in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{0.709730in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{0.705593in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{0.697320in}{0.792477in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{0.690469in}{0.796784in}}%
\pgfpathlineto{\pgfqpoint{0.687751in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.685031in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{0.682308in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{0.679581in}{0.804531in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{0.806497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013492in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{2.017809in}{0.856401in}}%
\pgfpathlineto{\pgfqpoint{2.022129in}{0.857079in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{2.035101in}{0.859156in}}%
\pgfpathlineto{\pgfqpoint{2.039430in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.041823in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{0.869434in}}%
\pgfpathlineto{\pgfqpoint{2.046605in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{2.048994in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{2.053768in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{2.049442in}{0.887665in}}%
\pgfpathlineto{\pgfqpoint{2.045118in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{2.040796in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.036477in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{2.023065in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.870382in}}%
\pgfpathlineto{\pgfqpoint{2.018281in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.855730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096416in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{2.100733in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{2.105052in}{0.966616in}}%
\pgfpathlineto{\pgfqpoint{2.109373in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{2.113696in}{0.967137in}}%
\pgfpathlineto{\pgfqpoint{2.118021in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{2.129371in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{2.131706in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{2.123408in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{2.110466in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{2.108131in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{0.981511in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{2.101110in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{2.098764in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{0.966116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189970in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{2.194293in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{2.207274in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{2.211605in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.218210in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{2.220479in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{2.222745in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{2.225006in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{2.227263in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{2.225191in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{2.220867in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{2.216544in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{2.207905in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{2.203588in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.201328in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{2.199064in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{2.196797in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{2.192249in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{1.028029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229517in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{2.233844in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{2.242505in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{2.246838in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{2.251173in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{2.255509in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{2.259990in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{2.266681in}{1.052996in}}%
\pgfpathlineto{\pgfqpoint{2.268902in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{2.264573in}{1.055046in}}%
\pgfpathlineto{\pgfqpoint{2.260245in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{2.255919in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{2.242951in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{2.240722in}{1.053783in}}%
\pgfpathlineto{\pgfqpoint{2.238489in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.234011in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{2.231766in}{1.045247in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.042962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999104in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{2.003423in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{2.007744in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{2.020721in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{2.027450in}{0.835534in}}%
\pgfpathlineto{\pgfqpoint{2.029848in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{2.032245in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{2.037036in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{2.039430in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.035101in}{0.859156in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{2.022129in}{0.857079in}}%
\pgfpathlineto{\pgfqpoint{2.017809in}{0.856401in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{2.011097in}{0.850800in}}%
\pgfpathlineto{\pgfqpoint{2.008700in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{2.006302in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{0.825844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106271in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{1.110417in}{0.585242in}}%
\pgfpathlineto{\pgfqpoint{1.114563in}{0.583922in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{0.582621in}}%
\pgfpathlineto{\pgfqpoint{1.122857in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{1.127005in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{1.136239in}{0.572236in}}%
\pgfpathlineto{\pgfqpoint{1.138777in}{0.568996in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{1.143843in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{1.146371in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.142234in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.138098in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{1.129826in}{0.564763in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{1.119018in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{1.116475in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{1.113929in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.111380in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{0.586581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984692in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{0.796263in}}%
\pgfpathlineto{\pgfqpoint{1.993333in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{1.997657in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{0.798936in}}%
\pgfpathlineto{\pgfqpoint{2.006314in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{2.010645in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.013048in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{2.015450in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{2.017851in}{0.815740in}}%
\pgfpathlineto{\pgfqpoint{2.020252in}{0.820711in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{2.020721in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{2.012067in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{2.007744in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{2.003423in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.996703in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{1.994302in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{1.989498in}{0.805586in}}%
\pgfpathlineto{\pgfqpoint{1.987095in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{0.795388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941519in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{0.949804in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{0.953947in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{0.958091in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{0.962234in}{0.655005in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.650097in}}%
\pgfpathlineto{\pgfqpoint{0.971635in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{0.643914in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{0.977975in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{0.638584in}}%
\pgfpathlineto{\pgfqpoint{0.969707in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{0.965574in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{0.961441in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.954685in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{0.952058in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{0.949429in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{0.946795in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{0.944159in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{0.664119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970268in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.766611in}}%
\pgfpathlineto{\pgfqpoint{1.983235in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.987563in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{1.991893in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{1.998629in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{2.005840in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{2.010645in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.006314in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{0.798936in}}%
\pgfpathlineto{\pgfqpoint{1.997657in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{1.993333in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{0.796263in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{1.977480in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{1.975076in}{0.774910in}}%
\pgfpathlineto{\pgfqpoint{1.972672in}{0.769783in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{0.764657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701701in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{0.705843in}{0.790692in}}%
\pgfpathlineto{\pgfqpoint{0.709985in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.714128in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{0.718270in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{0.722413in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{0.726556in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{0.729275in}{0.777317in}}%
\pgfpathlineto{\pgfqpoint{0.731992in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{0.734705in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{0.737416in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{0.740123in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{0.738690in}{0.768692in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{0.771046in}}%
\pgfpathlineto{\pgfqpoint{0.730415in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{0.726278in}{0.775771in}}%
\pgfpathlineto{\pgfqpoint{0.722141in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.718004in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{0.715294in}{0.782553in}}%
\pgfpathlineto{\pgfqpoint{0.712581in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{0.709866in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{0.707147in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{0.704425in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{0.701701in}{0.792936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593517in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.597745in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.601975in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{0.475802in}}%
\pgfpathlineto{\pgfqpoint{1.610442in}{0.476725in}}%
\pgfpathlineto{\pgfqpoint{1.614679in}{0.477667in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{1.621235in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{1.623551in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{1.625866in}{0.476995in}}%
\pgfpathlineto{\pgfqpoint{1.628181in}{0.476619in}}%
\pgfpathlineto{\pgfqpoint{1.630496in}{0.476329in}}%
\pgfpathlineto{\pgfqpoint{1.632810in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{1.624343in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{0.473145in}}%
\pgfpathlineto{\pgfqpoint{1.615886in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.611661in}{0.471259in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{1.605119in}{0.470598in}}%
\pgfpathlineto{\pgfqpoint{1.602800in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{1.600480in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{1.598160in}{0.471874in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.473154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955848in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.960168in}{0.735113in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{1.973145in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{1.981810in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{1.986613in}{0.750559in}}%
\pgfpathlineto{\pgfqpoint{1.989016in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{1.991893in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{1.987563in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{1.983235in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.766611in}}%
\pgfpathlineto{\pgfqpoint{1.974588in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{1.970268in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.967864in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.965460in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{1.963056in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{1.958250in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.734042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941450in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.950095in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.954421in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{1.958751in}{0.708792in}}%
\pgfpathlineto{\pgfqpoint{1.963082in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{1.967417in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.969813in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{1.977009in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.981810in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{1.973145in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{1.960168in}{0.735113in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.953446in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{0.713936in}}%
\pgfpathlineto{\pgfqpoint{1.943847in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.704036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844423in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{0.574583in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.861676in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{1.865996in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{1.870319in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{1.872662in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.875006in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{0.590445in}}%
\pgfpathlineto{\pgfqpoint{1.879700in}{0.593773in}}%
\pgfpathlineto{\pgfqpoint{1.882051in}{0.597178in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{1.875762in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.867131in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.862821in}{0.593051in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.856159in}{0.588014in}}%
\pgfpathlineto{\pgfqpoint{1.853808in}{0.584544in}}%
\pgfpathlineto{\pgfqpoint{1.851459in}{0.581155in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{0.577847in}}%
\pgfpathlineto{\pgfqpoint{1.846766in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{0.571478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790645in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{1.799235in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.803534in}{0.535603in}}%
\pgfpathlineto{\pgfqpoint{1.807836in}{0.537173in}}%
\pgfpathlineto{\pgfqpoint{1.812142in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{1.821094in}{0.544685in}}%
\pgfpathlineto{\pgfqpoint{1.823419in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{1.828074in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{0.554381in}}%
\pgfpathlineto{\pgfqpoint{1.826097in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{1.821793in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.817492in}{0.549696in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{1.808899in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{1.802275in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{1.799946in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.797618in}{0.537653in}}%
\pgfpathlineto{\pgfqpoint{1.795292in}{0.535338in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.533112in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.530975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927093in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{1.931415in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.935740in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{1.940067in}{0.679075in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{1.948731in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{1.953066in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.955454in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{1.965022in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{1.967417in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.963082in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{1.958751in}{0.708792in}}%
\pgfpathlineto{\pgfqpoint{1.954421in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{1.950095in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{1.936659in}{0.694267in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{0.689437in}}%
\pgfpathlineto{\pgfqpoint{1.931873in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{1.929482in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{0.675202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726556in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{0.730699in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{0.738986in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{0.747273in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{0.754130in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.756841in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{0.759549in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{0.762254in}{0.757000in}}%
\pgfpathlineto{\pgfqpoint{0.764955in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.763515in}{0.754705in}}%
\pgfpathlineto{\pgfqpoint{0.759378in}{0.757020in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{0.751102in}{0.761669in}}%
\pgfpathlineto{\pgfqpoint{0.746965in}{0.764004in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{0.740123in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{0.737416in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{0.734705in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{0.731992in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{0.729275in}{0.777317in}}%
\pgfpathlineto{\pgfqpoint{0.726556in}{0.779550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335530in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{0.505988in}}%
\pgfpathlineto{\pgfqpoint{1.343868in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{1.348039in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{1.352212in}{0.505004in}}%
\pgfpathlineto{\pgfqpoint{1.356386in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{1.360562in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.362979in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.365394in}{0.498998in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{0.496357in}}%
\pgfpathlineto{\pgfqpoint{1.370217in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{0.491260in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.488807in}}%
\pgfpathlineto{\pgfqpoint{1.370864in}{0.489038in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.489571in}}%
\pgfpathlineto{\pgfqpoint{1.358377in}{0.489871in}}%
\pgfpathlineto{\pgfqpoint{1.354218in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{0.490541in}}%
\pgfpathlineto{\pgfqpoint{1.347645in}{0.493022in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{0.495568in}}%
\pgfpathlineto{\pgfqpoint{1.342807in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{1.340384in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{0.503573in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{0.506360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082274in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{2.090919in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{2.095245in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.099572in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.110593in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{2.112949in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{2.115302in}{0.955978in}}%
\pgfpathlineto{\pgfqpoint{2.117653in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.118021in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{2.113696in}{0.967137in}}%
\pgfpathlineto{\pgfqpoint{2.109373in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{2.105052in}{0.966616in}}%
\pgfpathlineto{\pgfqpoint{2.100733in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{2.094065in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.958127in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{2.086997in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.941604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136368in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{2.140692in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{2.145017in}{0.990125in}}%
\pgfpathlineto{\pgfqpoint{2.149345in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{0.990480in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{2.164661in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{2.166979in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.169293in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.173912in}{1.007307in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{2.171889in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{2.167563in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{2.163239in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{2.154597in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.147968in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.003493in}}%
\pgfpathlineto{\pgfqpoint{2.143338in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{2.141017in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.138694in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.989789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912793in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{1.917116in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{0.650857in}}%
\pgfpathlineto{\pgfqpoint{1.925771in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.930102in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{1.934436in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{1.938773in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{1.945912in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.950680in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{1.953066in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.948731in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{1.940067in}{0.679075in}}%
\pgfpathlineto{\pgfqpoint{1.935740in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{1.931415in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{1.924706in}{0.670549in}}%
\pgfpathlineto{\pgfqpoint{1.922320in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.919935in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{1.917553in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{1.912793in}{0.648079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966378in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{0.970522in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{0.978811in}{0.647968in}}%
\pgfpathlineto{\pgfqpoint{0.982956in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{0.987102in}{0.644536in}}%
\pgfpathlineto{\pgfqpoint{0.991247in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{0.993867in}{0.639636in}}%
\pgfpathlineto{\pgfqpoint{0.996484in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{0.999097in}{0.633295in}}%
\pgfpathlineto{\pgfqpoint{1.001707in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{1.004314in}{0.627060in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.002782in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{0.994512in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{0.990377in}{0.631161in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.632993in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{0.974259in}{0.643914in}}%
\pgfpathlineto{\pgfqpoint{0.971635in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.650097in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{0.653224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245888in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{1.254205in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{1.258365in}{0.532631in}}%
\pgfpathlineto{\pgfqpoint{1.262526in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{1.275783in}{0.524356in}}%
\pgfpathlineto{\pgfqpoint{1.278245in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{1.280703in}{0.518338in}}%
\pgfpathlineto{\pgfqpoint{1.283159in}{0.515407in}}%
\pgfpathlineto{\pgfqpoint{1.285612in}{0.512530in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.513188in}}%
\pgfpathlineto{\pgfqpoint{1.277309in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{0.514569in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.515293in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{0.516039in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.258253in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{1.253316in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{1.250843in}{0.528652in}}%
\pgfpathlineto{\pgfqpoint{1.248367in}{0.531741in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.534877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489661in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.493862in}{0.478042in}}%
\pgfpathlineto{\pgfqpoint{1.498064in}{0.478435in}}%
\pgfpathlineto{\pgfqpoint{1.502269in}{0.478849in}}%
\pgfpathlineto{\pgfqpoint{1.506476in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{1.510685in}{0.479741in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.517243in}{0.478480in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{1.521932in}{0.475223in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{0.473707in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.472268in}}%
\pgfpathlineto{\pgfqpoint{1.528956in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.524753in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{0.469860in}}%
\pgfpathlineto{\pgfqpoint{1.516352in}{0.469370in}}%
\pgfpathlineto{\pgfqpoint{1.512155in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{1.507960in}{0.468457in}}%
\pgfpathlineto{\pgfqpoint{1.503767in}{0.468034in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{0.469447in}}%
\pgfpathlineto{\pgfqpoint{1.499071in}{0.470939in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.472509in}}%
\pgfpathlineto{\pgfqpoint{1.494369in}{0.474155in}}%
\pgfpathlineto{\pgfqpoint{1.492016in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.477671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751417in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{0.755561in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{0.759705in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{0.763849in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{0.776283in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{0.778990in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{0.781695in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{0.784396in}{0.746016in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{0.789790in}{0.741133in}}%
\pgfpathlineto{\pgfqpoint{0.792482in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{0.784205in}{0.743246in}}%
\pgfpathlineto{\pgfqpoint{0.780067in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{0.771791in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.764955in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{0.762254in}{0.757000in}}%
\pgfpathlineto{\pgfqpoint{0.759549in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{0.756841in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{0.754130in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{0.766373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131153in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.135302in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{1.139452in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{1.143603in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{1.151906in}{0.572874in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.158592in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.168691in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{1.171208in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{1.167067in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{1.162926in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{1.158787in}{0.555799in}}%
\pgfpathlineto{\pgfqpoint{1.154648in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{1.150509in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{1.146371in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{1.143843in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{1.138777in}{0.568996in}}%
\pgfpathlineto{\pgfqpoint{1.136239in}{0.572236in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{0.578826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068054in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{2.072379in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{2.076706in}{0.916550in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{0.917546in}}%
\pgfpathlineto{\pgfqpoint{2.089702in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{2.098779in}{0.927157in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.931396in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{2.105873in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{2.099572in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{2.095245in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.090919in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{2.079909in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{2.070429in}{0.920012in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{0.915579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294916in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{2.299258in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{2.303601in}{1.053928in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.312294in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.316642in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{2.318847in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{2.321047in}{1.057016in}}%
\pgfpathlineto{\pgfqpoint{2.323243in}{1.058641in}}%
\pgfpathlineto{\pgfqpoint{2.325434in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{2.329805in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{2.325463in}{1.063358in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.063527in}}%
\pgfpathlineto{\pgfqpoint{2.316786in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{2.312449in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{2.308115in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{2.303732in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{2.297127in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{1.054158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425137in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.429323in}{0.487843in}}%
\pgfpathlineto{\pgfqpoint{1.433512in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{1.437702in}{0.488026in}}%
\pgfpathlineto{\pgfqpoint{1.441894in}{0.488150in}}%
\pgfpathlineto{\pgfqpoint{1.446088in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{1.452657in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{1.455030in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{1.457400in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{1.459768in}{0.479813in}}%
\pgfpathlineto{\pgfqpoint{1.462135in}{0.477822in}}%
\pgfpathlineto{\pgfqpoint{1.464500in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{0.475686in}}%
\pgfpathlineto{\pgfqpoint{1.456128in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{1.451945in}{0.475320in}}%
\pgfpathlineto{\pgfqpoint{1.447764in}{0.475171in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.475045in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{0.474941in}}%
\pgfpathlineto{\pgfqpoint{1.437033in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{1.434658in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{1.432281in}{0.481050in}}%
\pgfpathlineto{\pgfqpoint{1.429902in}{0.483227in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.485472in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{0.487783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898561in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{1.902886in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{0.626083in}}%
\pgfpathlineto{\pgfqpoint{1.911542in}{0.627581in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{0.629088in}}%
\pgfpathlineto{\pgfqpoint{1.920210in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{0.636037in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{1.931652in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{1.936398in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{1.938773in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.934436in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{1.930102in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{1.925771in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{0.650857in}}%
\pgfpathlineto{\pgfqpoint{1.917116in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{1.912793in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{1.910416in}{0.643758in}}%
\pgfpathlineto{\pgfqpoint{1.908041in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{1.903297in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{0.623119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176216in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{2.180546in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{2.184878in}{1.010612in}}%
\pgfpathlineto{\pgfqpoint{2.189211in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{2.197884in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{2.204518in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{2.206809in}{1.016900in}}%
\pgfpathlineto{\pgfqpoint{2.209096in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{2.211380in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{2.213661in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.211605in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{2.207274in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{2.194293in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{2.178518in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{1.010437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554224in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{1.558443in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{1.562665in}{0.475947in}}%
\pgfpathlineto{\pgfqpoint{1.566889in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{1.571115in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{0.478964in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{0.477797in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{0.475698in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.589292in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{1.585070in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.580850in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{1.576632in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{1.572417in}{0.469151in}}%
\pgfpathlineto{\pgfqpoint{1.568204in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.565876in}{0.469232in}}%
\pgfpathlineto{\pgfqpoint{1.563547in}{0.470135in}}%
\pgfpathlineto{\pgfqpoint{1.561218in}{0.471120in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{0.472187in}}%
\pgfpathlineto{\pgfqpoint{1.556556in}{0.473334in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{0.474561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776283in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{0.784573in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.788718in}{0.747077in}}%
\pgfpathlineto{\pgfqpoint{0.792863in}{0.744972in}}%
\pgfpathlineto{\pgfqpoint{0.797009in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{0.806553in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{0.732997in}}%
\pgfpathlineto{\pgfqpoint{0.811939in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.727873in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.813174in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{0.809035in}{0.729761in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{0.800758in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{0.796620in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{0.792482in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{0.789790in}{0.741133in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{0.784396in}{0.746016in}}%
\pgfpathlineto{\pgfqpoint{0.781695in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{0.778990in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{0.776283in}{0.753441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991247in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{0.995393in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{0.999539in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{1.003686in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{0.636217in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{1.018738in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.021344in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{1.023947in}{0.623233in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{1.031735in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{1.019325in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{1.015188in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.004314in}{0.627060in}}%
\pgfpathlineto{\pgfqpoint{1.001707in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{0.999097in}{0.633295in}}%
\pgfpathlineto{\pgfqpoint{0.996484in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{0.993867in}{0.639636in}}%
\pgfpathlineto{\pgfqpoint{0.991247in}{0.642842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697676in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{1.714756in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.719033in}{0.497565in}}%
\pgfpathlineto{\pgfqpoint{1.723313in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.725619in}{0.499477in}}%
\pgfpathlineto{\pgfqpoint{1.727924in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.730231in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{0.501596in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{0.502478in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.732878in}{0.502037in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{0.500644in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{1.720063in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{0.496561in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{1.706912in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{1.699984in}{0.491412in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.490915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830404in}{0.554381in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{0.555968in}}%
\pgfpathlineto{\pgfqpoint{1.839027in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{1.843342in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{1.847661in}{0.560803in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.562437in}}%
\pgfpathlineto{\pgfqpoint{1.856307in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{1.858638in}{0.566688in}}%
\pgfpathlineto{\pgfqpoint{1.860970in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{1.863305in}{0.572143in}}%
\pgfpathlineto{\pgfqpoint{1.865641in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{1.870319in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{1.865996in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{1.861676in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{0.574583in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{0.573025in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.565442in}}%
\pgfpathlineto{\pgfqpoint{1.837405in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{0.557019in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{0.554381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053768in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{2.058097in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{2.062427in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{2.071096in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{2.075433in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{2.084535in}{0.900955in}}%
\pgfpathlineto{\pgfqpoint{2.086914in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{2.089290in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{2.091665in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{2.089702in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{0.917546in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{2.076706in}{0.916550in}}%
\pgfpathlineto{\pgfqpoint{2.072379in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{2.060918in}{0.902067in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{2.056153in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{2.053768in}{0.888259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215937in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.220272in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.228946in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{2.233286in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.246500in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.037965in}}%
\pgfpathlineto{\pgfqpoint{2.253263in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.255509in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{2.251173in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{2.246838in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{2.242505in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{2.233844in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{2.227263in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{2.225006in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{2.222745in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{2.220479in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{2.218210in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{1.028011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255509in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{2.259848in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{1.042383in}}%
\pgfpathlineto{\pgfqpoint{2.272873in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{2.277219in}{1.042289in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{2.283802in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{2.288260in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{2.290483in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.292702in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{2.290576in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{2.286238in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{2.268902in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{2.266681in}{1.052996in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{2.259990in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{2.255509in}{1.042547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737155in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.741435in}{0.504873in}}%
\pgfpathlineto{\pgfqpoint{1.745718in}{0.506315in}}%
\pgfpathlineto{\pgfqpoint{1.750003in}{0.507772in}}%
\pgfpathlineto{\pgfqpoint{1.754292in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{1.758583in}{0.510731in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{1.767493in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{1.774425in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{1.776738in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{1.768157in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.763870in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{1.759587in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.755306in}{0.512585in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.748713in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{1.746399in}{0.508218in}}%
\pgfpathlineto{\pgfqpoint{1.744087in}{0.506891in}}%
\pgfpathlineto{\pgfqpoint{1.741775in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{0.504506in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{0.503447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122348in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{2.135342in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{2.139678in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{2.144015in}{0.969130in}}%
\pgfpathlineto{\pgfqpoint{2.148355in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{2.150693in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.153028in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{2.155361in}{0.980364in}}%
\pgfpathlineto{\pgfqpoint{2.157690in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{0.990480in}}%
\pgfpathlineto{\pgfqpoint{2.149345in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{2.145017in}{0.990125in}}%
\pgfpathlineto{\pgfqpoint{2.140692in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{2.131706in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{2.129371in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{0.967680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658275in}{0.482611in}}%
\pgfpathlineto{\pgfqpoint{1.662528in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{1.666784in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{1.675304in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.679568in}{0.488523in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.686141in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.690754in}{0.489950in}}%
\pgfpathlineto{\pgfqpoint{1.693061in}{0.490185in}}%
\pgfpathlineto{\pgfqpoint{1.695368in}{0.490506in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.693413in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{1.689153in}{0.488374in}}%
\pgfpathlineto{\pgfqpoint{1.684895in}{0.487131in}}%
\pgfpathlineto{\pgfqpoint{1.680640in}{0.485905in}}%
\pgfpathlineto{\pgfqpoint{1.676388in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{0.483137in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{0.482856in}}%
\pgfpathlineto{\pgfqpoint{1.665206in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{1.662895in}{0.482559in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{0.482542in}}%
\pgfpathlineto{\pgfqpoint{1.658275in}{0.482611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039430in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.043761in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{2.052430in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{0.863485in}}%
\pgfpathlineto{\pgfqpoint{2.065452in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.067842in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.070231in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.072619in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{2.075005in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{2.077390in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{2.075433in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{2.071096in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{2.062427in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{2.058097in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{2.053768in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{2.048994in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{2.046605in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{0.869434in}}%
\pgfpathlineto{\pgfqpoint{2.041823in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{2.039430in}{0.859862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801154in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{0.809446in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{0.817738in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{0.826032in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.828725in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{0.831416in}{0.723001in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.720301in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.717614in}}%
\pgfpathlineto{\pgfqpoint{0.839468in}{0.714944in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{0.833868in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{0.829729in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{0.825590in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{0.821451in}{0.723138in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.727873in}}%
\pgfpathlineto{\pgfqpoint{0.811939in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{0.732997in}}%
\pgfpathlineto{\pgfqpoint{0.806553in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{0.740786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884403in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{1.897387in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{0.606942in}}%
\pgfpathlineto{\pgfqpoint{1.906058in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.912751in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{0.617189in}}%
\pgfpathlineto{\pgfqpoint{1.917464in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{1.919824in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{1.920210in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{0.629088in}}%
\pgfpathlineto{\pgfqpoint{1.911542in}{0.627581in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{0.626083in}}%
\pgfpathlineto{\pgfqpoint{1.902886in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{1.893834in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.889114in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{1.886758in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{0.600661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025052in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.833084in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{2.046740in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{2.053482in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{2.058273in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.854776in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{2.065452in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{0.863485in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.052430in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{2.043761in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{2.039430in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.037036in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{2.032245in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{2.029848in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{2.027450in}{0.835534in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.830610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156059in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.160212in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{0.569529in}}%
\pgfpathlineto{\pgfqpoint{1.168521in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.176834in}{0.566354in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.183513in}{0.561969in}}%
\pgfpathlineto{\pgfqpoint{1.186031in}{0.558641in}}%
\pgfpathlineto{\pgfqpoint{1.188545in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{0.552099in}}%
\pgfpathlineto{\pgfqpoint{1.193565in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{0.546762in}}%
\pgfpathlineto{\pgfqpoint{1.187780in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{1.179492in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{1.171208in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{1.168691in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{1.158592in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{0.571740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561027in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{0.565164in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.569302in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{0.573439in}{0.863862in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.855743in}}%
\pgfpathlineto{\pgfqpoint{0.591365in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{0.594115in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.851002in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{0.602352in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.598216in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{0.589944in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{0.585808in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{0.581673in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{0.574793in}{0.863192in}}%
\pgfpathlineto{\pgfqpoint{0.572045in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{0.569294in}{0.866059in}}%
\pgfpathlineto{\pgfqpoint{0.566541in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{0.563785in}{0.868947in}}%
\pgfpathlineto{\pgfqpoint{0.561027in}{0.870396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360562in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.364739in}{0.504214in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{0.503994in}}%
\pgfpathlineto{\pgfqpoint{1.373097in}{0.503795in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{1.381462in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.385647in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{1.392861in}{0.495337in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{1.397658in}{0.490310in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{1.387534in}{0.488248in}}%
\pgfpathlineto{\pgfqpoint{1.383364in}{0.488411in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{0.488597in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.488807in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{0.491260in}}%
\pgfpathlineto{\pgfqpoint{1.370217in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{0.496357in}}%
\pgfpathlineto{\pgfqpoint{1.365394in}{0.498998in}}%
\pgfpathlineto{\pgfqpoint{1.362979in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.360562in}{0.504456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776738in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{1.781034in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{1.785332in}{0.523096in}}%
\pgfpathlineto{\pgfqpoint{1.789633in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.526227in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{1.802553in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{1.804866in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{1.807180in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{1.809495in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{1.811812in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{1.814130in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{1.812142in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{1.807836in}{0.537173in}}%
\pgfpathlineto{\pgfqpoint{1.803534in}{0.535603in}}%
\pgfpathlineto{\pgfqpoint{1.799235in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.786003in}{0.526969in}}%
\pgfpathlineto{\pgfqpoint{1.783685in}{0.525098in}}%
\pgfpathlineto{\pgfqpoint{1.781368in}{0.523317in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{1.776738in}{0.520019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362925in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.302639in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{1.395267in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{1.389186in}{0.670987in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.381054in}{0.668029in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{0.664170in}}%
\pgfpathlineto{\pgfqpoint{1.372304in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{1.369958in}{0.660652in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{1.362925in}{0.640182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270851in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{0.529302in}}%
\pgfpathlineto{\pgfqpoint{1.283348in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.287516in}{0.528115in}}%
\pgfpathlineto{\pgfqpoint{1.291685in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{1.295855in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{1.298311in}{0.523893in}}%
\pgfpathlineto{\pgfqpoint{1.300764in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{1.303214in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{1.310548in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.306389in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.302231in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{0.511281in}}%
\pgfpathlineto{\pgfqpoint{1.289765in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{1.285612in}{0.512530in}}%
\pgfpathlineto{\pgfqpoint{1.283159in}{0.515407in}}%
\pgfpathlineto{\pgfqpoint{1.280703in}{0.518338in}}%
\pgfpathlineto{\pgfqpoint{1.278245in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{1.275783in}{0.524356in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.530571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010645in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.014980in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{2.019316in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{2.023655in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{2.027997in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{2.032341in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{2.039089in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{2.046289in}{0.825918in}}%
\pgfpathlineto{\pgfqpoint{2.048687in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{2.046740in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.833084in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{2.020252in}{0.820711in}}%
\pgfpathlineto{\pgfqpoint{2.017851in}{0.815740in}}%
\pgfpathlineto{\pgfqpoint{2.015450in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{2.013048in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{2.010645in}{0.800754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016128in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{1.020276in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.024425in}{0.629836in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{1.036873in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.043621in}{0.620362in}}%
\pgfpathlineto{\pgfqpoint{1.046217in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{1.048809in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{1.051398in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.053983in}{0.607247in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.052426in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{1.044148in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.035872in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{1.031735in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{1.023947in}{0.623233in}}%
\pgfpathlineto{\pgfqpoint{1.021344in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{1.018738in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{0.632995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996226in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{2.013581in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{2.017927in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{2.029482in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{2.031884in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{0.801452in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{2.032341in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{2.027997in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{2.023655in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{2.019316in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{2.014980in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{2.010645in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{2.005840in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{2.001033in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{1.998629in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.770612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373223in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.377284in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{1.381347in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{0.589151in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{1.405848in}{1.174994in}}%
\pgfpathlineto{\pgfqpoint{1.408359in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.254762in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.385478in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.243423in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.590567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826032in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.830178in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{0.838472in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{0.842620in}{0.720396in}}%
\pgfpathlineto{\pgfqpoint{0.846767in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{0.850915in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{0.856283in}{0.710771in}}%
\pgfpathlineto{\pgfqpoint{0.858963in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{0.861639in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{0.864312in}{0.702380in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{0.858703in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{0.839468in}{0.714944in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.717614in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.720301in}}%
\pgfpathlineto{\pgfqpoint{0.831416in}{0.723001in}}%
\pgfpathlineto{\pgfqpoint{0.828725in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{0.826032in}{0.728440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108234in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.112568in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{2.125584in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{2.134271in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{0.950303in}}%
\pgfpathlineto{\pgfqpoint{2.138976in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{2.141324in}{0.958089in}}%
\pgfpathlineto{\pgfqpoint{2.143670in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{2.146014in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{2.148355in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{2.144015in}{0.969130in}}%
\pgfpathlineto{\pgfqpoint{2.139678in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{2.135342in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{2.117653in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{2.115302in}{0.955978in}}%
\pgfpathlineto{\pgfqpoint{2.112949in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{2.110593in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.943875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618919in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{1.623161in}{0.479609in}}%
\pgfpathlineto{\pgfqpoint{1.627406in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{1.631653in}{0.481628in}}%
\pgfpathlineto{\pgfqpoint{1.635903in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.483721in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.646722in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.483736in}}%
\pgfpathlineto{\pgfqpoint{1.651344in}{0.483329in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{1.655964in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{1.658275in}{0.482611in}}%
\pgfpathlineto{\pgfqpoint{1.654024in}{0.481483in}}%
\pgfpathlineto{\pgfqpoint{1.649776in}{0.480373in}}%
\pgfpathlineto{\pgfqpoint{1.645531in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{1.637048in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{1.632810in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{1.630496in}{0.476329in}}%
\pgfpathlineto{\pgfqpoint{1.628181in}{0.476619in}}%
\pgfpathlineto{\pgfqpoint{1.625866in}{0.476995in}}%
\pgfpathlineto{\pgfqpoint{1.623551in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{1.621235in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{0.478628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162341in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{2.171014in}{0.991247in}}%
\pgfpathlineto{\pgfqpoint{2.175354in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{2.179696in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{2.184040in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{2.188385in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{2.193011in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{2.197624in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{2.199925in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{2.197884in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{2.189211in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{2.184878in}{1.010612in}}%
\pgfpathlineto{\pgfqpoint{2.180546in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{2.173912in}{1.007307in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.169293in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{2.166979in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.164661in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{0.990854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981810in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{1.986146in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{1.990485in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{1.999170in}{0.745131in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{2.010266in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{2.012667in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{2.015068in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.766991in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{2.017927in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{2.013581in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{2.004899in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{2.000561in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{1.993822in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{1.989016in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{1.986613in}{0.750559in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{1.981810in}{0.740599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585856in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.589995in}{0.855154in}}%
\pgfpathlineto{\pgfqpoint{0.594135in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{0.598275in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{0.602416in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{0.613451in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{0.616201in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{0.618949in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{0.621694in}{0.837410in}}%
\pgfpathlineto{\pgfqpoint{0.624437in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{0.623038in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{0.618900in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{0.614763in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{0.610626in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{0.606489in}{0.845556in}}%
\pgfpathlineto{\pgfqpoint{0.602352in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{0.596864in}{0.851002in}}%
\pgfpathlineto{\pgfqpoint{0.594115in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{0.591365in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.855743in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{0.857330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967417in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{0.714936in}}%
\pgfpathlineto{\pgfqpoint{1.984782in}{0.716189in}}%
\pgfpathlineto{\pgfqpoint{1.989130in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{1.993480in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{1.995875in}{0.723436in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{0.728185in}}%
\pgfpathlineto{\pgfqpoint{2.000669in}{0.732963in}}%
\pgfpathlineto{\pgfqpoint{2.003067in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{1.999170in}{0.745131in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{1.990485in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{1.986146in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{1.981810in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.977009in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{1.969813in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{1.967417in}{0.711225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953066in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.957405in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.961746in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{1.966090in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{1.974786in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{1.979138in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{1.981525in}{0.695668in}}%
\pgfpathlineto{\pgfqpoint{1.983913in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{1.988694in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{1.991086in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{1.993480in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{1.989130in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{1.984782in}{0.716189in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{0.714936in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{1.967417in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.965022in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.955454in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{1.953066in}{0.683034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870319in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{1.874646in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{1.878975in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.883307in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{1.887642in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{1.896321in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{1.901005in}{0.596932in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{1.905697in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.906058in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{0.606942in}}%
\pgfpathlineto{\pgfqpoint{1.897387in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.882051in}{0.597178in}}%
\pgfpathlineto{\pgfqpoint{1.879700in}{0.593773in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{0.590445in}}%
\pgfpathlineto{\pgfqpoint{1.875006in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{1.872662in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.870319in}{0.580934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850915in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{0.855063in}{0.714467in}}%
\pgfpathlineto{\pgfqpoint{0.859211in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{0.863359in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{0.867508in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{0.871656in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{0.878483in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{0.881157in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{0.886496in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{0.889161in}{0.690211in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{0.887682in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{0.883542in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{0.879402in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{0.875262in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{0.871122in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{0.864312in}{0.702380in}}%
\pgfpathlineto{\pgfqpoint{0.861639in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{0.858963in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{0.856283in}{0.710771in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{0.850915in}{0.716433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514896in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{0.480717in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.481237in}}%
\pgfpathlineto{\pgfqpoint{1.527542in}{0.481776in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{1.542546in}{0.481841in}}%
\pgfpathlineto{\pgfqpoint{1.544884in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{1.547221in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{0.477247in}}%
\pgfpathlineto{\pgfqpoint{1.551891in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{0.473899in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.473258in}}%
\pgfpathlineto{\pgfqpoint{1.541580in}{0.472638in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{1.533162in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{1.528956in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{1.526616in}{0.472268in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{0.473707in}}%
\pgfpathlineto{\pgfqpoint{1.521932in}{0.475223in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{1.517243in}{0.478480in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{0.480219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610698in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{0.614840in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{0.618982in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{0.627267in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{0.641049in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{0.643793in}{0.825734in}}%
\pgfpathlineto{\pgfqpoint{0.646535in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{0.649274in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{0.652010in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.647871in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.639592in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{0.635453in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{0.624437in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{0.621694in}{0.837410in}}%
\pgfpathlineto{\pgfqpoint{0.618949in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{0.616201in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{0.613451in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.844291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202223in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{2.206564in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{2.215252in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{2.223948in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{2.232871in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{2.235152in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{2.237429in}{1.022877in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{2.233286in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{2.228946in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.220272in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.213661in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.211380in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{2.209096in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{2.206809in}{1.016900in}}%
\pgfpathlineto{\pgfqpoint{2.204518in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.011013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816450in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.541961in}}%
\pgfpathlineto{\pgfqpoint{1.825075in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{1.833712in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{1.838035in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.844681in}{0.552296in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{1.849327in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{1.856307in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.562437in}}%
\pgfpathlineto{\pgfqpoint{1.847661in}{0.560803in}}%
\pgfpathlineto{\pgfqpoint{1.843342in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{1.839027in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{0.555968in}}%
\pgfpathlineto{\pgfqpoint{1.830404in}{0.554381in}}%
\pgfpathlineto{\pgfqpoint{1.828074in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{1.823419in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{1.821094in}{0.544685in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.540352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450283in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{1.458680in}{0.488862in}}%
\pgfpathlineto{\pgfqpoint{1.462881in}{0.489092in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{0.489344in}}%
\pgfpathlineto{\pgfqpoint{1.471290in}{0.489617in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.477862in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.480225in}{0.485560in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{0.483485in}}%
\pgfpathlineto{\pgfqpoint{1.484947in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{1.487305in}{0.479538in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.485463in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{1.481266in}{0.476994in}}%
\pgfpathlineto{\pgfqpoint{1.477072in}{0.476688in}}%
\pgfpathlineto{\pgfqpoint{1.472879in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{0.476143in}}%
\pgfpathlineto{\pgfqpoint{1.464500in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.462135in}{0.477822in}}%
\pgfpathlineto{\pgfqpoint{1.459768in}{0.479813in}}%
\pgfpathlineto{\pgfqpoint{1.457400in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{1.455030in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{1.452657in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.488463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281566in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{2.285916in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{2.290267in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{2.294619in}{1.042138in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.042108in}}%
\pgfpathlineto{\pgfqpoint{2.303330in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{2.305559in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{2.307784in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{2.310005in}{1.048082in}}%
\pgfpathlineto{\pgfqpoint{2.312221in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{2.316642in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{2.312294in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.303601in}{1.053928in}}%
\pgfpathlineto{\pgfqpoint{2.299258in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{2.292702in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{2.290483in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.288260in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{2.283802in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.042247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094038in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{2.098377in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{2.102717in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{2.107060in}{0.920138in}}%
\pgfpathlineto{\pgfqpoint{2.111405in}{0.920672in}}%
\pgfpathlineto{\pgfqpoint{2.115753in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{2.120102in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{2.122469in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{2.124834in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{0.934229in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{2.131915in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{2.134271in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{2.125584in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{2.112568in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.105873in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.931396in}}%
\pgfpathlineto{\pgfqpoint{2.098779in}{0.927157in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{0.918566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041023in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{1.049324in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{1.057628in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.616401in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.068521in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.071106in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{0.604866in}}%
\pgfpathlineto{\pgfqpoint{1.076264in}{0.601544in}}%
\pgfpathlineto{\pgfqpoint{1.078838in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{0.596455in}}%
\pgfpathlineto{\pgfqpoint{1.073126in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{1.068985in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{1.064845in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.060704in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.053983in}{0.607247in}}%
\pgfpathlineto{\pgfqpoint{1.051398in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.048809in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{1.046217in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{1.043621in}{0.620362in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{0.623705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241972in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{2.246317in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{2.250665in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.259365in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{2.263718in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{2.270332in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{2.272586in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.277084in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{2.279327in}{1.040069in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{2.277219in}{1.042289in}}%
\pgfpathlineto{\pgfqpoint{2.272873in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{1.042383in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{2.259848in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{2.255509in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{2.253263in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.037965in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{2.246500in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{1.028127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180991in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.185149in}{0.564332in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.563350in}}%
\pgfpathlineto{\pgfqpoint{1.193468in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{0.561443in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.205954in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{1.208463in}{0.556236in}}%
\pgfpathlineto{\pgfqpoint{1.210969in}{0.552895in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.215972in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{1.218469in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{1.220963in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.216812in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{1.208513in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{1.204365in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{1.200217in}{0.544707in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{1.193565in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{0.552099in}}%
\pgfpathlineto{\pgfqpoint{1.188545in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.186031in}{0.558641in}}%
\pgfpathlineto{\pgfqpoint{1.183513in}{0.561969in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{0.565334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938773in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.947456in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{1.956150in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{1.960501in}{0.663823in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.967231in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{1.971988in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{1.979138in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{1.974786in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{1.966090in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.961746in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{1.957405in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.953066in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.950680in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.945912in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{1.938773in}{0.656531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635553in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{0.639696in}{0.829159in}}%
\pgfpathlineto{\pgfqpoint{0.643840in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{0.647984in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{0.663164in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{0.665907in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{0.668647in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{0.808472in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{0.668570in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{0.664430in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{0.656150in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{0.652010in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.649274in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{0.646535in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{0.643793in}{0.825734in}}%
\pgfpathlineto{\pgfqpoint{0.641049in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.831313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148355in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{2.152696in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{2.157040in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{2.161386in}{0.970380in}}%
\pgfpathlineto{\pgfqpoint{2.165734in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{2.170083in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{2.179097in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{2.181424in}{0.981942in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{2.186068in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{2.188385in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{2.184040in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{2.179696in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{2.175354in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{2.171014in}{0.991247in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{2.157690in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.155361in}{0.980364in}}%
\pgfpathlineto{\pgfqpoint{2.153028in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{2.150693in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.148355in}{0.969435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875805in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{0.879954in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{0.701002in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{0.896553in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.908700in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{0.678469in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.912526in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{0.904244in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{0.900103in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{0.685338in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{0.889161in}{0.690211in}}%
\pgfpathlineto{\pgfqpoint{0.886496in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{0.881157in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{0.878483in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{0.704795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579574in}{0.478964in}}%
\pgfpathlineto{\pgfqpoint{1.583808in}{0.479768in}}%
\pgfpathlineto{\pgfqpoint{1.588043in}{0.480591in}}%
\pgfpathlineto{\pgfqpoint{1.592282in}{0.481434in}}%
\pgfpathlineto{\pgfqpoint{1.596522in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{0.484078in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.609649in}{0.481948in}}%
\pgfpathlineto{\pgfqpoint{1.611967in}{0.480999in}}%
\pgfpathlineto{\pgfqpoint{1.614285in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{1.614679in}{0.477667in}}%
\pgfpathlineto{\pgfqpoint{1.610442in}{0.476725in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{0.475802in}}%
\pgfpathlineto{\pgfqpoint{1.601975in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{1.597745in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{0.475698in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{0.477797in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{0.478964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079773in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{2.084115in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{2.092807in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{2.097156in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{2.101507in}{0.895184in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.108238in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{2.120102in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{2.115753in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{2.111405in}{0.920672in}}%
\pgfpathlineto{\pgfqpoint{2.107060in}{0.920138in}}%
\pgfpathlineto{\pgfqpoint{2.102717in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{2.098377in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{2.091665in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.089290in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{2.086914in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{2.084535in}{0.900955in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.891950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.561445in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.612923in}}%
\pgfpathlineto{\pgfqpoint{1.566182in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{1.568535in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{1.570886in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{0.634068in}}%
\pgfpathlineto{\pgfqpoint{1.560929in}{0.636277in}}%
\pgfpathlineto{\pgfqpoint{1.556853in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{1.560313in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.553615in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.551202in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.548787in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.546371in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{1.543954in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295855in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.525510in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{0.525051in}}%
\pgfpathlineto{\pgfqpoint{1.316726in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{1.320904in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{0.521097in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.518048in}}%
\pgfpathlineto{\pgfqpoint{1.328229in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{1.330666in}{0.512099in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.331363in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{1.327197in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{0.508065in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{1.310548in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{0.514831in}}%
\pgfpathlineto{\pgfqpoint{1.303214in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{1.300764in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{1.298311in}{0.523893in}}%
\pgfpathlineto{\pgfqpoint{1.295855in}{0.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924549in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{1.928890in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{1.933234in}{0.635210in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{1.941931in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{1.946284in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.953003in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{1.955370in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{1.957738in}{0.653113in}}%
\pgfpathlineto{\pgfqpoint{1.960108in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.960501in}{0.663823in}}%
\pgfpathlineto{\pgfqpoint{1.956150in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{1.947456in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.938773in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.936398in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{1.931652in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{1.929282in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{0.636037in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{0.632130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385647in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{1.389833in}{0.503212in}}%
\pgfpathlineto{\pgfqpoint{1.394021in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{1.398211in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{1.402402in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{1.406595in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.413186in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{0.497662in}}%
\pgfpathlineto{\pgfqpoint{1.417973in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{1.420363in}{0.492599in}}%
\pgfpathlineto{\pgfqpoint{1.422751in}{0.490160in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.420952in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{1.412588in}{0.487738in}}%
\pgfpathlineto{\pgfqpoint{1.408408in}{0.487767in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{0.487818in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{1.397658in}{0.490310in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{1.392861in}{0.495337in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{1.385647in}{0.503326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660419in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{0.668710in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.809911in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.688036in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{0.690774in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{0.696243in}{0.797162in}}%
\pgfpathlineto{\pgfqpoint{0.698973in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.701701in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{0.697559in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{0.693417in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{0.799697in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{0.680993in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{0.808472in}}%
\pgfpathlineto{\pgfqpoint{0.671385in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{0.668647in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{0.665907in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{0.663164in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{0.818431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065452in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.069797in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{2.074144in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.082846in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.087200in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{2.093944in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{2.096331in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{2.098715in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{2.101099in}{0.886945in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{0.891411in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.101507in}{0.895184in}}%
\pgfpathlineto{\pgfqpoint{2.097156in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{2.092807in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{2.084115in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{2.077390in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{2.075005in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{2.072619in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{2.070231in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.067842in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.065452in}{0.864227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065934in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.070087in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{0.612214in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{0.610851in}}%
\pgfpathlineto{\pgfqpoint{1.082552in}{0.609505in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{0.608176in}}%
\pgfpathlineto{\pgfqpoint{1.090864in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.098582in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{1.101149in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{1.103711in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{1.097982in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{1.093838in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{1.089694in}{0.592115in}}%
\pgfpathlineto{\pgfqpoint{1.085552in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{1.078838in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{1.076264in}{0.601544in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{0.604866in}}%
\pgfpathlineto{\pgfqpoint{1.071106in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.068521in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.614988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723313in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.727596in}{0.500339in}}%
\pgfpathlineto{\pgfqpoint{1.731882in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{1.736170in}{0.503176in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{0.504617in}}%
\pgfpathlineto{\pgfqpoint{1.744755in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.751354in}{0.508115in}}%
\pgfpathlineto{\pgfqpoint{1.753657in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{1.755961in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.758266in}{0.510330in}}%
\pgfpathlineto{\pgfqpoint{1.760571in}{0.511238in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{1.758583in}{0.510731in}}%
\pgfpathlineto{\pgfqpoint{1.754292in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{1.750003in}{0.507772in}}%
\pgfpathlineto{\pgfqpoint{1.745718in}{0.506315in}}%
\pgfpathlineto{\pgfqpoint{1.741435in}{0.504873in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{0.502478in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{0.501596in}}%
\pgfpathlineto{\pgfqpoint{1.730231in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{1.727924in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.725619in}{0.499477in}}%
\pgfpathlineto{\pgfqpoint{1.723313in}{0.498944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900703in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{0.913156in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{0.917307in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{0.921459in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.930926in}{0.676470in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{0.936229in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{0.938876in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{0.937376in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{0.929092in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.924950in}{0.671654in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{0.678469in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{0.908700in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.693553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856307in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{1.860635in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{1.864965in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{1.869299in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.873635in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.877975in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{1.886977in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{0.582129in}}%
\pgfpathlineto{\pgfqpoint{1.891646in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{1.896321in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{1.887642in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{1.883307in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{1.878975in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.874646in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{1.870319in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{1.865641in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{1.863305in}{0.572143in}}%
\pgfpathlineto{\pgfqpoint{1.860970in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{1.858638in}{0.566688in}}%
\pgfpathlineto{\pgfqpoint{1.856307in}{0.564083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188385in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{2.192733in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{2.197083in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{2.201435in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{0.992996in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{0.993234in}}%
\pgfpathlineto{\pgfqpoint{2.214502in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{2.221416in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{2.223714in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{2.226008in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{2.223948in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{2.215252in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{2.206564in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{2.199925in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{2.197624in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{2.193011in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{2.188385in}{0.992087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683834in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.688104in}{0.491011in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{0.492280in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{1.705209in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.709492in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{1.714098in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.716401in}{0.497856in}}%
\pgfpathlineto{\pgfqpoint{1.718705in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{1.721009in}{0.498497in}}%
\pgfpathlineto{\pgfqpoint{1.723313in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.719033in}{0.497565in}}%
\pgfpathlineto{\pgfqpoint{1.714756in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.695368in}{0.490506in}}%
\pgfpathlineto{\pgfqpoint{1.693061in}{0.490185in}}%
\pgfpathlineto{\pgfqpoint{1.690754in}{0.489950in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.489802in}}%
\pgfpathlineto{\pgfqpoint{1.686141in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.489759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051085in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{2.059782in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{2.064134in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{2.068488in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{0.845531in}}%
\pgfpathlineto{\pgfqpoint{2.081993in}{0.850228in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{2.086777in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{2.089168in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{2.087200in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{2.082846in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.074144in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{2.069797in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{2.065452in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.854776in}}%
\pgfpathlineto{\pgfqpoint{2.058273in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{2.053482in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{0.835612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762878in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{1.767175in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.771475in}{0.515279in}}%
\pgfpathlineto{\pgfqpoint{1.775778in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{1.780084in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.519953in}}%
\pgfpathlineto{\pgfqpoint{1.788705in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{1.793316in}{0.523825in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.800242in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{1.802553in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{1.798244in}{0.527813in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.526227in}}%
\pgfpathlineto{\pgfqpoint{1.789633in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.785332in}{0.523096in}}%
\pgfpathlineto{\pgfqpoint{1.781034in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{1.776738in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{1.774425in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{1.767493in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.512232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685295in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.689442in}{0.803565in}}%
\pgfpathlineto{\pgfqpoint{0.693589in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{0.697736in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{0.701884in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{0.706032in}{0.795168in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.712916in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{0.718380in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{0.721108in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{0.723833in}{0.781791in}}%
\pgfpathlineto{\pgfqpoint{0.726556in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{0.722413in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{0.718270in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{0.714128in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{0.709985in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.705843in}{0.790692in}}%
\pgfpathlineto{\pgfqpoint{0.701701in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{0.698973in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.696243in}{0.797162in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{0.690774in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{0.688036in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.805676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134271in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{2.138618in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{2.147318in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{2.151672in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{0.948546in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{2.162733in}{0.952836in}}%
\pgfpathlineto{\pgfqpoint{2.165079in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{0.960381in}}%
\pgfpathlineto{\pgfqpoint{2.169763in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{2.172100in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{2.170083in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{2.165734in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{2.161386in}{0.970380in}}%
\pgfpathlineto{\pgfqpoint{2.157040in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{2.152696in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{2.148355in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{2.146014in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{2.143670in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{2.141324in}{0.958089in}}%
\pgfpathlineto{\pgfqpoint{2.138976in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{0.950303in}}%
\pgfpathlineto{\pgfqpoint{2.134271in}{0.946346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205954in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{1.210117in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{0.557860in}}%
\pgfpathlineto{\pgfqpoint{1.218447in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{1.222614in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{1.226781in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{1.230950in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{1.235942in}{0.547858in}}%
\pgfpathlineto{\pgfqpoint{1.238433in}{0.544551in}}%
\pgfpathlineto{\pgfqpoint{1.240921in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.241732in}{0.535667in}}%
\pgfpathlineto{\pgfqpoint{1.237576in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{1.233421in}{0.537310in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.539035in}}%
\pgfpathlineto{\pgfqpoint{1.220963in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.218469in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{1.215972in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.210969in}{0.552895in}}%
\pgfpathlineto{\pgfqpoint{1.208463in}{0.556236in}}%
\pgfpathlineto{\pgfqpoint{1.205954in}{0.559613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036687in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.045388in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.049741in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{2.054098in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.065217in}{0.816985in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{0.821778in}}%
\pgfpathlineto{\pgfqpoint{2.070014in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{2.074808in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{2.068488in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{2.064134in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{2.059782in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{2.048687in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{2.046289in}{0.825918in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.039089in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{0.806365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910398in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.914740in}{0.611756in}}%
\pgfpathlineto{\pgfqpoint{1.919086in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{1.923434in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{1.927786in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.938849in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{0.626854in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{1.945917in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{1.948277in}{0.637715in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.946284in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{1.941931in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{1.933234in}{0.635210in}}%
\pgfpathlineto{\pgfqpoint{1.928890in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{1.919824in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{1.917464in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{0.617189in}}%
\pgfpathlineto{\pgfqpoint{1.912751in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{0.610142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022274in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{2.026625in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{2.035333in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{2.048414in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.050815in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{2.053216in}{0.792908in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{2.058017in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.807371in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{2.054098in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{2.049741in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{2.045388in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{0.801452in}}%
\pgfpathlineto{\pgfqpoint{2.031884in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{2.029482in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{0.776828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228299in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{2.232652in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{2.237007in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.012294in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{2.254445in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{2.259002in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{2.265811in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{2.263718in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{2.259365in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.250665in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{2.246317in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{2.237429in}{1.022877in}}%
\pgfpathlineto{\pgfqpoint{2.235152in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{2.232871in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{1.011735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268073in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.028422in}}%
\pgfpathlineto{\pgfqpoint{2.276789in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{2.285512in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.292128in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{2.294376in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{2.296621in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{1.037817in}}%
\pgfpathlineto{\pgfqpoint{2.301098in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{2.303330in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.042108in}}%
\pgfpathlineto{\pgfqpoint{2.294619in}{1.042138in}}%
\pgfpathlineto{\pgfqpoint{2.290267in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{2.285916in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{2.279327in}{1.040069in}}%
\pgfpathlineto{\pgfqpoint{2.277084in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.272586in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{2.270332in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{1.028370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710180in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.714328in}{0.791000in}}%
\pgfpathlineto{\pgfqpoint{0.718477in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{0.722626in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.784789in}}%
\pgfpathlineto{\pgfqpoint{0.730925in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.778285in}}%
\pgfpathlineto{\pgfqpoint{0.740533in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.745980in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{0.748700in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{0.747273in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{0.738986in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{0.730699in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{0.726556in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{0.723833in}{0.781791in}}%
\pgfpathlineto{\pgfqpoint{0.721108in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{0.718380in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{0.712916in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.793081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802553in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{1.806866in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{1.815501in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{0.535934in}}%
\pgfpathlineto{\pgfqpoint{1.824147in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{1.828475in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{1.830785in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{1.835411in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.838035in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.833712in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{1.825075in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{0.541961in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{1.814130in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{1.811812in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{1.809495in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{1.807180in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{1.804866in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{1.802553in}{0.529412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007865in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{2.012217in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{0.749777in}}%
\pgfpathlineto{\pgfqpoint{2.020928in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{2.025288in}{0.752137in}}%
\pgfpathlineto{\pgfqpoint{2.029650in}{0.753326in}}%
\pgfpathlineto{\pgfqpoint{2.034014in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.036413in}{0.759278in}}%
\pgfpathlineto{\pgfqpoint{2.038812in}{0.764051in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{2.046013in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{2.048414in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{2.035333in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{2.026625in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.766991in}}%
\pgfpathlineto{\pgfqpoint{2.015068in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{2.012667in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{2.010266in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{0.747441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644411in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.648669in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{0.486997in}}%
\pgfpathlineto{\pgfqpoint{1.657192in}{0.488124in}}%
\pgfpathlineto{\pgfqpoint{1.661458in}{0.489269in}}%
\pgfpathlineto{\pgfqpoint{1.665726in}{0.490431in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{0.491610in}}%
\pgfpathlineto{\pgfqpoint{1.672304in}{0.491100in}}%
\pgfpathlineto{\pgfqpoint{1.674610in}{0.490670in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{1.679222in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.681528in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.679568in}{0.488523in}}%
\pgfpathlineto{\pgfqpoint{1.675304in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{1.666784in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{1.662528in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{1.658275in}{0.482611in}}%
\pgfpathlineto{\pgfqpoint{1.655964in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{1.651344in}{0.483329in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.483736in}}%
\pgfpathlineto{\pgfqpoint{1.646722in}{0.484225in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.484795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925611in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{0.929763in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{0.933915in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{0.946375in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{0.953178in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{0.955824in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{0.958468in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{0.961108in}{0.659539in}}%
\pgfpathlineto{\pgfqpoint{0.963745in}{0.656372in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{0.962234in}{0.655005in}}%
\pgfpathlineto{\pgfqpoint{0.958091in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{0.953947in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{0.949804in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{0.945661in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{0.938876in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{0.936229in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{0.930926in}{0.676470in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{0.682734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090864in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.095021in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{1.099179in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.111655in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{1.120941in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.123499in}{0.588960in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{1.128605in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.127005in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{1.122857in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{1.118709in}{0.582621in}}%
\pgfpathlineto{\pgfqpoint{1.114563in}{0.583922in}}%
\pgfpathlineto{\pgfqpoint{1.110417in}{0.585242in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{1.103711in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.101149in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{1.098582in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.090864in}{0.606863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475497in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.483917in}{0.490560in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.492345in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{0.487874in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.483909in}}%
\pgfpathlineto{\pgfqpoint{1.512547in}{0.482029in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.510685in}{0.479741in}}%
\pgfpathlineto{\pgfqpoint{1.506476in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{1.502269in}{0.478849in}}%
\pgfpathlineto{\pgfqpoint{1.498064in}{0.478435in}}%
\pgfpathlineto{\pgfqpoint{1.493862in}{0.478042in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.487305in}{0.479538in}}%
\pgfpathlineto{\pgfqpoint{1.484947in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{0.483485in}}%
\pgfpathlineto{\pgfqpoint{1.480225in}{0.485560in}}%
\pgfpathlineto{\pgfqpoint{1.477862in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.489911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495610in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{1.499668in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.503755in}{0.566985in}}%
\pgfpathlineto{\pgfqpoint{1.507849in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.511945in}{0.564658in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{1.520147in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.522523in}{0.570126in}}%
\pgfpathlineto{\pgfqpoint{1.524940in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.533371in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{1.536173in}{1.223376in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{1.263866in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{1.528674in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{1.520105in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.513063in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{1.510302in}{1.200905in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.504839in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{1.502137in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{0.574446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120102in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{2.124454in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{2.128808in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{2.133164in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{2.146246in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.148608in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{2.150968in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{2.155681in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{2.158034in}{0.945122in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{0.948546in}}%
\pgfpathlineto{\pgfqpoint{2.151672in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{2.147318in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{2.138618in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{2.134271in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{2.131915in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{0.934229in}}%
\pgfpathlineto{\pgfqpoint{2.124834in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{2.122469in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{2.120102in}{0.921758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993480in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.719992in}}%
\pgfpathlineto{\pgfqpoint{2.002189in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{0.722562in}}%
\pgfpathlineto{\pgfqpoint{2.010909in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{2.022033in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{2.024427in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{2.026823in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{2.029219in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{2.031616in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{2.034014in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.029650in}{0.753326in}}%
\pgfpathlineto{\pgfqpoint{2.025288in}{0.752137in}}%
\pgfpathlineto{\pgfqpoint{2.020928in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{0.749777in}}%
\pgfpathlineto{\pgfqpoint{2.012217in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{2.003067in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.000669in}{0.732963in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{0.728185in}}%
\pgfpathlineto{\pgfqpoint{1.995875in}{0.723436in}}%
\pgfpathlineto{\pgfqpoint{1.993480in}{0.718717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540207in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{1.544433in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{0.484779in}}%
\pgfpathlineto{\pgfqpoint{1.552892in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{1.557125in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{0.486819in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.487537in}}%
\pgfpathlineto{\pgfqpoint{1.567931in}{0.485927in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{0.484388in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{0.482921in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{0.481527in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{0.480207in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{0.478964in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{1.571115in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.566889in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{1.562665in}{0.475947in}}%
\pgfpathlineto{\pgfqpoint{1.558443in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{0.474561in}}%
\pgfpathlineto{\pgfqpoint{1.551891in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{0.477247in}}%
\pgfpathlineto{\pgfqpoint{1.547221in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{1.544884in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{1.542546in}{0.481841in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.483518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320904in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{1.325083in}{0.523795in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.337629in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{1.346001in}{0.522111in}}%
\pgfpathlineto{\pgfqpoint{1.348434in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{1.350865in}{0.516026in}}%
\pgfpathlineto{\pgfqpoint{1.353293in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.358141in}{0.507269in}}%
\pgfpathlineto{\pgfqpoint{1.360562in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.356386in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{1.352212in}{0.505004in}}%
\pgfpathlineto{\pgfqpoint{1.348039in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{1.343868in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{0.505988in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.330666in}{0.512099in}}%
\pgfpathlineto{\pgfqpoint{1.328229in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.518048in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{0.521097in}}%
\pgfpathlineto{\pgfqpoint{1.320904in}{0.524193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735074in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{0.739224in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{0.743374in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{0.747525in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{0.751675in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{0.755826in}{0.770512in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{0.762702in}{0.765981in}}%
\pgfpathlineto{\pgfqpoint{0.765423in}{0.763464in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{0.770859in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{0.776283in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{0.763849in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{0.759705in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{0.755561in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{0.751417in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{0.748700in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{0.745980in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.740533in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.778285in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.780678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174435in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{2.178790in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{2.183146in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{2.187504in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{2.191864in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{2.196227in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{2.207560in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{2.214502in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{0.993234in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{0.992996in}}%
\pgfpathlineto{\pgfqpoint{2.201435in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.197083in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{2.192733in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{2.188385in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{2.186068in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{2.181424in}{0.981942in}}%
\pgfpathlineto{\pgfqpoint{2.179097in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{0.971368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979138in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{1.983493in}{0.692568in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{1.992211in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{2.000940in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{2.005309in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{2.007694in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.708391in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{0.717353in}}%
\pgfpathlineto{\pgfqpoint{2.017248in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{2.010909in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{0.722562in}}%
\pgfpathlineto{\pgfqpoint{2.002189in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.719992in}}%
\pgfpathlineto{\pgfqpoint{1.993480in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{1.991086in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{1.988694in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{1.983913in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{1.981525in}{0.695668in}}%
\pgfpathlineto{\pgfqpoint{1.979138in}{0.691182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950528in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{0.954682in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.962992in}{0.667350in}}%
\pgfpathlineto{\pgfqpoint{0.967147in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{0.971302in}{0.664075in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{0.980734in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.983367in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{0.985997in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{0.988624in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{0.991247in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{0.987102in}{0.644536in}}%
\pgfpathlineto{\pgfqpoint{0.982956in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{0.978811in}{0.647968in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{0.970522in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{0.963745in}{0.656372in}}%
\pgfpathlineto{\pgfqpoint{0.961108in}{0.659539in}}%
\pgfpathlineto{\pgfqpoint{0.958468in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{0.955824in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{0.953178in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{0.672361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410789in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{1.423384in}{0.503054in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{1.431789in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{1.438381in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.440766in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.443148in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{1.445529in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.490790in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{1.446088in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{1.441894in}{0.488150in}}%
\pgfpathlineto{\pgfqpoint{1.437702in}{0.488026in}}%
\pgfpathlineto{\pgfqpoint{1.433512in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{1.429323in}{0.487843in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.422751in}{0.490160in}}%
\pgfpathlineto{\pgfqpoint{1.420363in}{0.492599in}}%
\pgfpathlineto{\pgfqpoint{1.417973in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{0.497662in}}%
\pgfpathlineto{\pgfqpoint{1.413186in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{0.502958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105860in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.110216in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{2.114574in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{2.118934in}{0.897861in}}%
\pgfpathlineto{\pgfqpoint{2.123297in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{2.134403in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{2.136776in}{0.908462in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{2.141515in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{2.143881in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{2.146246in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{2.133164in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{2.128808in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{2.124454in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{2.120102in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{2.108238in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{0.895846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896321in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{1.900665in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{1.905012in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{1.909362in}{0.595832in}}%
\pgfpathlineto{\pgfqpoint{1.913715in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{1.924769in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.927110in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{1.927786in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{1.923434in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{1.919086in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{1.914740in}{0.611756in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.905697in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{1.901005in}{0.596932in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{1.896321in}{0.590780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842361in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.846690in}{0.551866in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{0.553556in}}%
\pgfpathlineto{\pgfqpoint{1.855357in}{0.555257in}}%
\pgfpathlineto{\pgfqpoint{1.859695in}{0.556969in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{1.870698in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.877975in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{1.873635in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.869299in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.864965in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{1.860635in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{1.856307in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{1.849327in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{1.844681in}{0.552296in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{0.550186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230950in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{1.239290in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.243462in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{1.247634in}{0.551617in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{1.258469in}{0.546873in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{1.265907in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{1.268381in}{0.533748in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{1.262526in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{1.258365in}{0.532631in}}%
\pgfpathlineto{\pgfqpoint{1.254205in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{1.240921in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.238433in}{0.544551in}}%
\pgfpathlineto{\pgfqpoint{1.235942in}{0.547858in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{1.230950in}{0.554584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964855in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.973571in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{1.977933in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{1.986666in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{1.993411in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{1.995787in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{1.998165in}{0.686747in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{2.002926in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{2.005309in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{2.000940in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{1.996575in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.992211in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{1.987851in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{1.983493in}{0.692568in}}%
\pgfpathlineto{\pgfqpoint{1.979138in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{1.971988in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{1.967231in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{0.665306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759977in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{0.764129in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{0.768280in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.772432in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{0.776584in}{0.760518in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{0.784889in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{0.787607in}{0.753933in}}%
\pgfpathlineto{\pgfqpoint{0.790322in}{0.751294in}}%
\pgfpathlineto{\pgfqpoint{0.793034in}{0.748659in}}%
\pgfpathlineto{\pgfqpoint{0.795744in}{0.746028in}}%
\pgfpathlineto{\pgfqpoint{0.798451in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.797009in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{0.792863in}{0.744972in}}%
\pgfpathlineto{\pgfqpoint{0.788718in}{0.747077in}}%
\pgfpathlineto{\pgfqpoint{0.784573in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.780428in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{0.776283in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{0.770859in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{0.765423in}{0.763464in}}%
\pgfpathlineto{\pgfqpoint{0.762702in}{0.765981in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{0.768499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605010in}{0.484078in}}%
\pgfpathlineto{\pgfqpoint{1.609258in}{0.484997in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{1.617762in}{0.486890in}}%
\pgfpathlineto{\pgfqpoint{1.622017in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.626275in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{1.635163in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{1.637475in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{1.642100in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.483721in}}%
\pgfpathlineto{\pgfqpoint{1.635903in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{1.631653in}{0.481628in}}%
\pgfpathlineto{\pgfqpoint{1.627406in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{1.623161in}{0.479609in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{1.614285in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{1.611967in}{0.480999in}}%
\pgfpathlineto{\pgfqpoint{1.609649in}{0.481948in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{0.484078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544430in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{0.548569in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{0.552709in}{0.875003in}}%
\pgfpathlineto{\pgfqpoint{0.556849in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{0.560990in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{0.565131in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.572042in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.580337in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{0.583097in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.573439in}{0.863862in}}%
\pgfpathlineto{\pgfqpoint{0.569302in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{0.565164in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.561027in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{0.558266in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{0.555503in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{0.552738in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{0.549971in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.547201in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{0.544430in}{0.879085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115816in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.119977in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.124138in}{0.596974in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{1.132464in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{0.593548in}}%
\pgfpathlineto{\pgfqpoint{1.140792in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{0.588924in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{1.148440in}{0.581965in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.151906in}{0.572874in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{1.143603in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{1.139452in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{1.135302in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.128605in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{1.123499in}{0.588960in}}%
\pgfpathlineto{\pgfqpoint{1.120941in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{0.599344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214502in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{2.223224in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{2.227588in}{0.994227in}}%
\pgfpathlineto{\pgfqpoint{2.231954in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{2.240692in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{2.242992in}{0.998066in}}%
\pgfpathlineto{\pgfqpoint{2.245290in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{2.247584in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{2.249874in}{1.006932in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{2.254445in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{1.012294in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{2.237007in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{2.232652in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{2.226008in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{2.223714in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{2.221416in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{2.214502in}{0.993476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091557in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{2.095916in}{0.869572in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{2.104640in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{2.109006in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{2.113375in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{2.117745in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{2.124894in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{2.127274in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{2.129652in}{0.895595in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{2.123297in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{2.118934in}{0.897861in}}%
\pgfpathlineto{\pgfqpoint{2.114574in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{2.110216in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{0.891411in}}%
\pgfpathlineto{\pgfqpoint{2.101099in}{0.886945in}}%
\pgfpathlineto{\pgfqpoint{2.098715in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{2.096331in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{2.093944in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{0.868794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160385in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{0.949459in}}%
\pgfpathlineto{\pgfqpoint{2.169107in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{2.173471in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{2.177837in}{0.950862in}}%
\pgfpathlineto{\pgfqpoint{2.182206in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{2.188919in}{0.955534in}}%
\pgfpathlineto{\pgfqpoint{2.191259in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{2.193596in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{2.195931in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{2.198262in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.196227in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{2.191864in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{2.187504in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{2.183146in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{2.178790in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{2.172100in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{2.169763in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{2.167422in}{0.960381in}}%
\pgfpathlineto{\pgfqpoint{2.165079in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{2.162733in}{0.952836in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{0.949000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254445in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.258810in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{2.263176in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{2.267545in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{2.276288in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{2.278561in}{1.016082in}}%
\pgfpathlineto{\pgfqpoint{2.280832in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{2.283098in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{2.285361in}{1.023783in}}%
\pgfpathlineto{\pgfqpoint{2.287621in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.285512in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{2.276789in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.028422in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{2.265811in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{2.261276in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{2.259002in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{2.254445in}{1.012597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975458in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{0.979614in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{0.983771in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{0.992086in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{1.003031in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{1.013515in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{1.011980in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{0.636217in}}%
\pgfpathlineto{\pgfqpoint{1.003686in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{0.999539in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{0.995393in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{0.991247in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{0.988624in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{0.985997in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{0.983367in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{0.980734in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{0.662458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784889in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{0.789042in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{0.793195in}{0.752657in}}%
\pgfpathlineto{\pgfqpoint{0.797348in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.748775in}}%
\pgfpathlineto{\pgfqpoint{0.805655in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{0.817933in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.820636in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{0.731174in}}%
\pgfpathlineto{\pgfqpoint{0.826032in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{0.817738in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{0.809446in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.798451in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{0.795744in}{0.746028in}}%
\pgfpathlineto{\pgfqpoint{0.793034in}{0.748659in}}%
\pgfpathlineto{\pgfqpoint{0.790322in}{0.751294in}}%
\pgfpathlineto{\pgfqpoint{0.787607in}{0.753933in}}%
\pgfpathlineto{\pgfqpoint{0.784889in}{0.756572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077204in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{0.841698in}}%
\pgfpathlineto{\pgfqpoint{2.085929in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{0.843478in}}%
\pgfpathlineto{\pgfqpoint{2.094664in}{0.844374in}}%
\pgfpathlineto{\pgfqpoint{2.099035in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{2.103408in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{2.108192in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{2.110582in}{0.859956in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{2.115359in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{2.117745in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{2.113375in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{2.109006in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{2.104640in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{2.095916in}{0.869572in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{2.089168in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{2.086777in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{2.081993in}{0.850228in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{0.845531in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.840814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950639in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.959359in}{0.644645in}}%
\pgfpathlineto{\pgfqpoint{1.963723in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{1.968090in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{1.976832in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.654809in}}%
\pgfpathlineto{\pgfqpoint{1.981559in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.983926in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{1.988664in}{0.670328in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{1.986666in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{1.982298in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{1.977933in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{1.973571in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{1.960108in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{1.957738in}{0.653113in}}%
\pgfpathlineto{\pgfqpoint{1.955370in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{1.953003in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{0.641469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569273in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.573415in}{0.864802in}}%
\pgfpathlineto{\pgfqpoint{0.577557in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{0.581700in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{0.585844in}{0.858691in}}%
\pgfpathlineto{\pgfqpoint{0.589988in}{0.856657in}}%
\pgfpathlineto{\pgfqpoint{0.594132in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{0.599663in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{0.602425in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{0.605185in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{0.607943in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{0.602416in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{0.598275in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{0.594135in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{0.589995in}{0.855154in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.583097in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{0.580337in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{0.572042in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.866841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749052in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.753352in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{0.510529in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{0.512042in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{1.770580in}{0.515109in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.517271in}}%
\pgfpathlineto{\pgfqpoint{1.779494in}{0.517960in}}%
\pgfpathlineto{\pgfqpoint{1.781796in}{0.518730in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.519583in}}%
\pgfpathlineto{\pgfqpoint{1.786401in}{0.520519in}}%
\pgfpathlineto{\pgfqpoint{1.788705in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.519953in}}%
\pgfpathlineto{\pgfqpoint{1.780084in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{1.775778in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{1.771475in}{0.515279in}}%
\pgfpathlineto{\pgfqpoint{1.767175in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{1.760571in}{0.511238in}}%
\pgfpathlineto{\pgfqpoint{1.758266in}{0.510330in}}%
\pgfpathlineto{\pgfqpoint{1.755961in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.753657in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{1.751354in}{0.508115in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.507544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062817in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{0.813169in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{2.075915in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{0.816154in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{2.091432in}{0.822863in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{2.096225in}{0.832232in}}%
\pgfpathlineto{\pgfqpoint{2.098620in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{2.101015in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{2.103408in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{2.099035in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{2.094664in}{0.844374in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{0.843478in}}%
\pgfpathlineto{\pgfqpoint{2.085929in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{0.841698in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.074808in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{2.070014in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{0.821778in}}%
\pgfpathlineto{\pgfqpoint{2.065217in}{0.816985in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.812182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346001in}{0.522111in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.354378in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{0.521343in}}%
\pgfpathlineto{\pgfqpoint{1.362761in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.366955in}{0.520931in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{0.517728in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.514747in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.511814in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{0.506102in}}%
\pgfpathlineto{\pgfqpoint{1.385647in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{1.381462in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{1.373097in}{0.503795in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{0.503994in}}%
\pgfpathlineto{\pgfqpoint{1.364739in}{0.504214in}}%
\pgfpathlineto{\pgfqpoint{1.360562in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.358141in}{0.507269in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.353293in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{1.350865in}{0.516026in}}%
\pgfpathlineto{\pgfqpoint{1.348434in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{1.346001in}{0.522111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709492in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.718067in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.722359in}{0.501617in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{0.503012in}}%
\pgfpathlineto{\pgfqpoint{1.730950in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.737550in}{0.505928in}}%
\pgfpathlineto{\pgfqpoint{1.739849in}{0.506089in}}%
\pgfpathlineto{\pgfqpoint{1.742149in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.744450in}{0.506653in}}%
\pgfpathlineto{\pgfqpoint{1.746751in}{0.507057in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.744755in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{0.504617in}}%
\pgfpathlineto{\pgfqpoint{1.736170in}{0.503176in}}%
\pgfpathlineto{\pgfqpoint{1.731882in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{1.727596in}{0.500339in}}%
\pgfpathlineto{\pgfqpoint{1.723313in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.721009in}{0.498497in}}%
\pgfpathlineto{\pgfqpoint{1.718705in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{1.716401in}{0.497856in}}%
\pgfpathlineto{\pgfqpoint{1.714098in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{1.709492in}{0.497521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882317in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.886662in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{1.891011in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.895362in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{1.904074in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.910762in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{1.915423in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{0.595214in}}%
\pgfpathlineto{\pgfqpoint{1.920092in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.913715in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.909362in}{0.595832in}}%
\pgfpathlineto{\pgfqpoint{1.905012in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{1.900665in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{1.896321in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{1.891646in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{0.582129in}}%
\pgfpathlineto{\pgfqpoint{1.886977in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.574181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788705in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{1.793020in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{0.529648in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.531307in}}%
\pgfpathlineto{\pgfqpoint{1.816941in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{0.533634in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{1.823857in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{1.826165in}{0.537736in}}%
\pgfpathlineto{\pgfqpoint{1.828475in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{1.824147in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{0.535934in}}%
\pgfpathlineto{\pgfqpoint{1.815501in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{1.806866in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{1.802553in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{1.800242in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{1.793316in}{0.523825in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{1.788705in}{0.521537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594132in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{0.602422in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.606568in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{0.610714in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{0.614860in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{0.619007in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{0.621770in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{0.624531in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{0.627290in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{0.630047in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{0.632801in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{0.627267in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{0.623124in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{0.618982in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{0.614840in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{0.607943in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{0.605185in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{0.602425in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{0.599663in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{0.594132in}{0.854623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048414in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.052779in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.057147in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{2.061517in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{2.079441in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{2.081840in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{0.808743in}}%
\pgfpathlineto{\pgfqpoint{2.086637in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{0.816154in}}%
\pgfpathlineto{\pgfqpoint{2.075915in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{0.813169in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.807371in}}%
\pgfpathlineto{\pgfqpoint{2.058017in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{2.053216in}{0.792908in}}%
\pgfpathlineto{\pgfqpoint{2.050815in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{2.048414in}{0.783264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809809in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.813964in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.830583in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{0.834739in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.837442in}{0.730723in}}%
\pgfpathlineto{\pgfqpoint{0.840142in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{0.842840in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{0.845534in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{0.850915in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{0.846767in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{0.842620in}{0.720396in}}%
\pgfpathlineto{\pgfqpoint{0.838472in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{0.830178in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{0.826032in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{0.731174in}}%
\pgfpathlineto{\pgfqpoint{0.820636in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{0.817933in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{0.744926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500781in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.492537in}}%
\pgfpathlineto{\pgfqpoint{1.509226in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.513451in}{0.493468in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{0.493962in}}%
\pgfpathlineto{\pgfqpoint{1.521908in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{0.492931in}}%
\pgfpathlineto{\pgfqpoint{1.530835in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.488965in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{0.487081in}}%
\pgfpathlineto{\pgfqpoint{1.537866in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{1.527542in}{0.481776in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.481237in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{0.480717in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.512547in}{0.482029in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.483909in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{0.487874in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.492102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146246in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{2.154978in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{2.163719in}{0.927471in}}%
\pgfpathlineto{\pgfqpoint{2.168093in}{0.928066in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{2.177181in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{2.179534in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{2.181884in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{2.184231in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{2.182206in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.177837in}{0.950862in}}%
\pgfpathlineto{\pgfqpoint{2.173471in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{2.169107in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{0.949459in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{2.158034in}{0.945122in}}%
\pgfpathlineto{\pgfqpoint{2.155681in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{2.150968in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{2.148608in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{2.146246in}{0.925132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140792in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.144957in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{1.149123in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.153290in}{0.589224in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{1.161627in}{0.587167in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{1.168336in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.170874in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{1.173408in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{1.175939in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.176834in}{0.566354in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.168521in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{0.569529in}}%
\pgfpathlineto{\pgfqpoint{1.160212in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{1.148440in}{0.581965in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{0.588924in}}%
\pgfpathlineto{\pgfqpoint{1.140792in}{0.592441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255983in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{1.260159in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{0.548959in}}%
\pgfpathlineto{\pgfqpoint{1.268515in}{0.548342in}}%
\pgfpathlineto{\pgfqpoint{1.272694in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.283531in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{1.286002in}{0.539919in}}%
\pgfpathlineto{\pgfqpoint{1.288469in}{0.536631in}}%
\pgfpathlineto{\pgfqpoint{1.290934in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{1.293396in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.295855in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{1.291685in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{1.287516in}{0.528115in}}%
\pgfpathlineto{\pgfqpoint{1.283348in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{0.529302in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{1.268381in}{0.533748in}}%
\pgfpathlineto{\pgfqpoint{1.265907in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{1.258469in}{0.546873in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.550250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000402in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{1.012880in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{1.030595in}{0.637270in}}%
\pgfpathlineto{\pgfqpoint{1.033207in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.035815in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.036873in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{1.024425in}{0.629836in}}%
\pgfpathlineto{\pgfqpoint{1.020276in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{1.013515in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{1.003031in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{0.653046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200591in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.204958in}{0.973828in}}%
\pgfpathlineto{\pgfqpoint{2.209326in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{2.213697in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{2.218070in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{2.222445in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{2.229141in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{2.231458in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{2.233771in}{0.985571in}}%
\pgfpathlineto{\pgfqpoint{2.236081in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{2.238388in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{2.240692in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{2.231954in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{2.227588in}{0.994227in}}%
\pgfpathlineto{\pgfqpoint{2.223224in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{2.214502in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.207560in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.973464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034014in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.038381in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{2.042751in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.758136in}}%
\pgfpathlineto{\pgfqpoint{2.051498in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{2.055876in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.062653in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{0.771101in}}%
\pgfpathlineto{\pgfqpoint{2.067448in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.069846in}{0.780468in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.785169in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{2.061517in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{2.057147in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{2.052779in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.048414in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.046013in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{2.038812in}{0.764051in}}%
\pgfpathlineto{\pgfqpoint{2.036413in}{0.759278in}}%
\pgfpathlineto{\pgfqpoint{2.034014in}{0.754521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565598in}{0.487537in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{0.489806in}}%
\pgfpathlineto{\pgfqpoint{1.582572in}{0.490599in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{0.491411in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{1.593399in}{0.490703in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{1.600369in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{1.602690in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{0.484078in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{1.596522in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{1.592282in}{0.481434in}}%
\pgfpathlineto{\pgfqpoint{1.588043in}{0.480591in}}%
\pgfpathlineto{\pgfqpoint{1.583808in}{0.479768in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{0.478964in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{0.480207in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{0.481527in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{0.482921in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{0.484388in}}%
\pgfpathlineto{\pgfqpoint{1.567931in}{0.485927in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.487537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936497in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.940857in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{1.949586in}{0.624967in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{1.958326in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{1.962701in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{0.636793in}}%
\pgfpathlineto{\pgfqpoint{1.969757in}{0.640268in}}%
\pgfpathlineto{\pgfqpoint{1.972114in}{0.643808in}}%
\pgfpathlineto{\pgfqpoint{1.974472in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.976832in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{1.968090in}{0.647849in}}%
\pgfpathlineto{\pgfqpoint{1.963723in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{1.959359in}{0.644645in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.948277in}{0.637715in}}%
\pgfpathlineto{\pgfqpoint{1.945917in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{0.626854in}}%
\pgfpathlineto{\pgfqpoint{1.938849in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{0.619954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669997in}{0.491610in}}%
\pgfpathlineto{\pgfqpoint{1.674271in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.494018in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{0.495247in}}%
\pgfpathlineto{\pgfqpoint{1.687108in}{0.496492in}}%
\pgfpathlineto{\pgfqpoint{1.691392in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.499028in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{0.498581in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{1.702586in}{0.497919in}}%
\pgfpathlineto{\pgfqpoint{1.704888in}{0.497706in}}%
\pgfpathlineto{\pgfqpoint{1.707190in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{1.709492in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.705209in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{0.492280in}}%
\pgfpathlineto{\pgfqpoint{1.688104in}{0.491011in}}%
\pgfpathlineto{\pgfqpoint{1.683834in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{1.681528in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.679222in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{1.674610in}{0.490670in}}%
\pgfpathlineto{\pgfqpoint{1.672304in}{0.491100in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{0.491610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435994in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{0.503469in}}%
\pgfpathlineto{\pgfqpoint{1.444410in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{1.457047in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.463641in}{0.501872in}}%
\pgfpathlineto{\pgfqpoint{1.466016in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.496909in}}%
\pgfpathlineto{\pgfqpoint{1.470760in}{0.494515in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.471290in}{0.489617in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{0.489344in}}%
\pgfpathlineto{\pgfqpoint{1.462881in}{0.489092in}}%
\pgfpathlineto{\pgfqpoint{1.458680in}{0.488862in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.490790in}}%
\pgfpathlineto{\pgfqpoint{1.445529in}{0.493180in}}%
\pgfpathlineto{\pgfqpoint{1.443148in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{1.440766in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.438381in}{0.500710in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{0.503335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619007in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{0.623154in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{0.627302in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{0.631449in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{0.635598in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{0.639747in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.643896in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{0.646655in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{0.649412in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.652168in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.654920in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{0.647984in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{0.643840in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{0.639696in}{0.829159in}}%
\pgfpathlineto{\pgfqpoint{0.635553in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{0.632801in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{0.630047in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{0.627290in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{0.624531in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{0.621770in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{0.619007in}{0.842462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{2.024009in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{2.028381in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{0.730418in}}%
\pgfpathlineto{\pgfqpoint{2.037132in}{0.731746in}}%
\pgfpathlineto{\pgfqpoint{2.041512in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{2.048286in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.050678in}{0.743433in}}%
\pgfpathlineto{\pgfqpoint{2.053071in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{2.057860in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.055876in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{2.051498in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.758136in}}%
\pgfpathlineto{\pgfqpoint{2.042751in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{2.038381in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{2.034014in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.031616in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{2.029219in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{2.026823in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{2.024427in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{2.022033in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.726465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828475in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{0.540951in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{1.841475in}{0.544351in}}%
\pgfpathlineto{\pgfqpoint{1.845815in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{1.850157in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{1.854503in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{1.856812in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{1.859122in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{1.861434in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{0.556472in}}%
\pgfpathlineto{\pgfqpoint{1.866063in}{0.558407in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{1.864036in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{1.859695in}{0.556969in}}%
\pgfpathlineto{\pgfqpoint{1.855357in}{0.555257in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{0.553556in}}%
\pgfpathlineto{\pgfqpoint{1.846690in}{0.551866in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.835411in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{1.830785in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{1.828475in}{0.539267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834739in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.838895in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{0.843051in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{0.851364in}{0.726218in}}%
\pgfpathlineto{\pgfqpoint{0.855521in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{0.862374in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{0.870441in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{0.873125in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{0.871656in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{0.867508in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{0.863359in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{0.859211in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{0.855063in}{0.714467in}}%
\pgfpathlineto{\pgfqpoint{0.850915in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{0.845534in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{0.842840in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{0.840142in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{0.837442in}{0.730723in}}%
\pgfpathlineto{\pgfqpoint{0.834739in}{0.733590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132029in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{2.140769in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{2.149519in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{2.153898in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.160648in}{0.908312in}}%
\pgfpathlineto{\pgfqpoint{2.163017in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{2.167747in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.168093in}{0.928066in}}%
\pgfpathlineto{\pgfqpoint{2.163719in}{0.927471in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{2.154978in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{2.146246in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.143881in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{2.141515in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{2.136776in}{0.908462in}}%
\pgfpathlineto{\pgfqpoint{2.134403in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{0.899917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240692in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{2.245064in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{2.249438in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{0.995834in}}%
\pgfpathlineto{\pgfqpoint{2.258192in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{2.262572in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{0.999356in}}%
\pgfpathlineto{\pgfqpoint{2.267158in}{1.002264in}}%
\pgfpathlineto{\pgfqpoint{2.269445in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{2.271729in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{2.276288in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{2.267545in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{2.263176in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{2.258810in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{2.254445in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{2.249874in}{1.006932in}}%
\pgfpathlineto{\pgfqpoint{2.247584in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{2.245290in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{2.242992in}{0.998066in}}%
\pgfpathlineto{\pgfqpoint{2.240692in}{0.995013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005309in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{2.009680in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{2.018431in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{2.022811in}{0.705326in}}%
\pgfpathlineto{\pgfqpoint{2.027193in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{2.033960in}{0.712487in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{0.716795in}}%
\pgfpathlineto{\pgfqpoint{2.038730in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{2.041117in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{2.043505in}{0.729957in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{2.041512in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{2.037132in}{0.731746in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{0.730418in}}%
\pgfpathlineto{\pgfqpoint{2.028381in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{2.024009in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{2.017248in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{0.717353in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.708391in}}%
\pgfpathlineto{\pgfqpoint{2.007694in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{2.005309in}{0.699596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643896in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{0.648045in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{0.652195in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{0.656345in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{0.660496in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{0.664646in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{0.668798in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{0.674306in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{0.677057in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{0.679805in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{0.682551in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.809911in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{0.668710in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.654920in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{0.652168in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.649412in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.646655in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{0.643896in}{0.830388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025362in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{1.033686in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.042012in}{0.638499in}}%
\pgfpathlineto{\pgfqpoint{1.046176in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.052947in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.055551in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.063343in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.616401in}}%
\pgfpathlineto{\pgfqpoint{1.057628in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{1.049324in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.035815in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{1.033207in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.030595in}{0.637270in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.644143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186577in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{2.208462in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{2.215182in}{0.958379in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{2.219847in}{0.965444in}}%
\pgfpathlineto{\pgfqpoint{2.222175in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{2.222445in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{2.218070in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{2.213697in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{2.209326in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{2.204958in}{0.973828in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.198262in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{2.195931in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{2.193596in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{2.191259in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{2.188919in}{0.955534in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.951818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117745in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{2.126493in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{2.130870in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{0.876759in}}%
\pgfpathlineto{\pgfqpoint{2.139632in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.146398in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{2.148777in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{2.151155in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{2.155906in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.153898in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{2.149519in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{2.140769in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{2.129652in}{0.895595in}}%
\pgfpathlineto{\pgfqpoint{2.127274in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{2.124894in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{2.120130in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{2.117745in}{0.873527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630535in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.634798in}{0.490892in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{0.492997in}}%
\pgfpathlineto{\pgfqpoint{1.647603in}{0.494075in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{1.658461in}{0.495316in}}%
\pgfpathlineto{\pgfqpoint{1.660769in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.663076in}{0.493607in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{1.667691in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{0.491610in}}%
\pgfpathlineto{\pgfqpoint{1.665726in}{0.490431in}}%
\pgfpathlineto{\pgfqpoint{1.661458in}{0.489269in}}%
\pgfpathlineto{\pgfqpoint{1.657192in}{0.488124in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{0.486997in}}%
\pgfpathlineto{\pgfqpoint{1.648669in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.642100in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{1.639788in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{1.637475in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{1.635163in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.489865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165796in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{1.174137in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{0.583264in}}%
\pgfpathlineto{\pgfqpoint{1.182482in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{1.186656in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{1.193359in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.195884in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{1.198406in}{0.569941in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{1.203441in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.205954in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{0.561443in}}%
\pgfpathlineto{\pgfqpoint{1.193468in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.563350in}}%
\pgfpathlineto{\pgfqpoint{1.185149in}{0.564332in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{1.175939in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.173408in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{1.170874in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{1.168336in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.586165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859679in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{0.867994in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{0.872152in}{0.717223in}}%
\pgfpathlineto{\pgfqpoint{0.876311in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.887315in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{0.889999in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{0.892679in}{0.702733in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{0.896553in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{0.701002in}}%
\pgfpathlineto{\pgfqpoint{0.879954in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{0.873125in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{0.870441in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{0.865066in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.862374in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{0.722590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922429in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{1.926791in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.604419in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{0.607907in}}%
\pgfpathlineto{\pgfqpoint{1.944267in}{0.609661in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.950981in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{1.953321in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{1.960353in}{0.626766in}}%
\pgfpathlineto{\pgfqpoint{1.962701in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{1.958326in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{1.949586in}{0.624967in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{1.940857in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.927110in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.924769in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{0.600961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{2.004166in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{2.008547in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{2.012932in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.019691in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{2.024441in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{2.027193in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{2.022811in}{0.705326in}}%
\pgfpathlineto{\pgfqpoint{2.018431in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{2.009680in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{2.005309in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{2.002926in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{1.998165in}{0.686747in}}%
\pgfpathlineto{\pgfqpoint{1.995787in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{1.993411in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.674352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371151in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{1.375348in}{0.520599in}}%
\pgfpathlineto{\pgfqpoint{1.379546in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.383747in}{0.520346in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{0.520249in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.520172in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{0.514198in}}%
\pgfpathlineto{\pgfqpoint{1.403584in}{0.511311in}}%
\pgfpathlineto{\pgfqpoint{1.405988in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{1.408390in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.406595in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{1.402402in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{1.398211in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{1.394021in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{1.389833in}{0.503212in}}%
\pgfpathlineto{\pgfqpoint{1.385647in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{0.506102in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.378410in}{0.511814in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.514747in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{0.517728in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.520755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868380in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{0.562163in}}%
\pgfpathlineto{\pgfqpoint{1.877077in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{1.885785in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{1.890144in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{1.896823in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{1.901462in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.579775in}}%
\pgfpathlineto{\pgfqpoint{1.906108in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.904074in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{1.895362in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{1.891011in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.886662in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{1.870698in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{0.560422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281057in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.285240in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{0.545548in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{1.301986in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{1.308637in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.533746in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{1.318456in}{0.527335in}}%
\pgfpathlineto{\pgfqpoint{1.320904in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{1.316726in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{0.525051in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.525510in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{1.295855in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{1.293396in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{1.290934in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{1.288469in}{0.536631in}}%
\pgfpathlineto{\pgfqpoint{1.286002in}{0.539919in}}%
\pgfpathlineto{\pgfqpoint{1.283531in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{0.546608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668798in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{0.681253in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{0.689559in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{0.696463in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{0.699211in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.701957in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.707441in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.706032in}{0.795168in}}%
\pgfpathlineto{\pgfqpoint{0.701884in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{0.697736in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{0.693589in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{0.689442in}{0.803565in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.682551in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{0.679805in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{0.677057in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{0.674306in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{0.668798in}{0.818430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103408in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.120925in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{2.134475in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{0.865135in}}%
\pgfpathlineto{\pgfqpoint{2.139249in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.139632in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{2.135250in}{0.876759in}}%
\pgfpathlineto{\pgfqpoint{2.130870in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.126493in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{2.117745in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{2.115359in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{2.110582in}{0.859956in}}%
\pgfpathlineto{\pgfqpoint{2.108192in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{2.103408in}{0.846178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226822in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{2.231201in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{2.235583in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{2.239966in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{2.248739in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.251052in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{2.253363in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{2.257974in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{2.260275in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{2.262572in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{2.258192in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{0.995834in}}%
\pgfpathlineto{\pgfqpoint{2.249438in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{2.245064in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{2.240692in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{2.238388in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{2.236081in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{2.233771in}{0.985571in}}%
\pgfpathlineto{\pgfqpoint{2.231458in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{2.229141in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.975710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884629in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{0.708488in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{0.905430in}{0.703376in}}%
\pgfpathlineto{\pgfqpoint{0.909592in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{0.912269in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{0.914943in}{0.695361in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{0.920283in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{0.922948in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{0.921459in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{0.917307in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{0.913156in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.892679in}{0.702733in}}%
\pgfpathlineto{\pgfqpoint{0.889999in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{0.887315in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{0.711950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089035in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{2.093413in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{2.106561in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{2.110948in}{0.823245in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{2.122521in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{2.124914in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{2.127306in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{2.120925in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{2.103408in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{2.101015in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{2.098620in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{2.096225in}{0.832232in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{2.091432in}{0.822863in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{0.818164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050341in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.054506in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{1.058671in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{1.067004in}{0.630482in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{1.075340in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{1.080527in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{1.085702in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{1.088284in}{0.610332in}}%
\pgfpathlineto{\pgfqpoint{1.090864in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{0.608176in}}%
\pgfpathlineto{\pgfqpoint{1.082552in}{0.609505in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{0.610851in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{0.612214in}}%
\pgfpathlineto{\pgfqpoint{1.070087in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.063343in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{1.055551in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{1.052947in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{0.635766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172469in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.176847in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{2.189995in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{2.194382in}{0.931710in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{2.203473in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{0.943740in}}%
\pgfpathlineto{\pgfqpoint{2.208164in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.210506in}{0.951144in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{2.208462in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{2.184231in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.181884in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{2.179534in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{2.177181in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{0.928664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976832in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{1.981208in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{1.985586in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.989968in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.994352in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{1.998738in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{2.003128in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{2.007851in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{2.010215in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{2.012581in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{2.014949in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.012932in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{2.008547in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{2.004166in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{1.988664in}{0.670328in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{1.983926in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.981559in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.654809in}}%
\pgfpathlineto{\pgfqpoint{1.976832in}{0.651080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526140in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.530374in}{0.495562in}}%
\pgfpathlineto{\pgfqpoint{1.534611in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{1.538849in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{1.543090in}{0.497332in}}%
\pgfpathlineto{\pgfqpoint{1.547333in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{1.551578in}{0.498604in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.496599in}}%
\pgfpathlineto{\pgfqpoint{1.556257in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{0.492777in}}%
\pgfpathlineto{\pgfqpoint{1.560930in}{0.490963in}}%
\pgfpathlineto{\pgfqpoint{1.563265in}{0.489216in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.487537in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{0.486819in}}%
\pgfpathlineto{\pgfqpoint{1.557125in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{1.552892in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{0.484779in}}%
\pgfpathlineto{\pgfqpoint{1.544433in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.540207in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{1.537866in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{0.487081in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.488965in}}%
\pgfpathlineto{\pgfqpoint{1.530835in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{0.492931in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{0.495010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693712in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{0.697866in}{0.804665in}}%
\pgfpathlineto{\pgfqpoint{0.702020in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.706174in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{0.710329in}{0.798838in}}%
\pgfpathlineto{\pgfqpoint{0.714484in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{0.718639in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{0.721384in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{0.787851in}}%
\pgfpathlineto{\pgfqpoint{0.729606in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{0.732341in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{0.730925in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.784789in}}%
\pgfpathlineto{\pgfqpoint{0.722626in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{0.718477in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{0.714328in}{0.791000in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.707441in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{0.701957in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{0.699211in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.696463in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.806618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074643in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{2.079023in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{2.083406in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{2.092179in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{2.105754in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{2.108151in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{2.110547in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{2.112943in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.110948in}{0.823245in}}%
\pgfpathlineto{\pgfqpoint{2.106561in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{2.093413in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{2.086637in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{0.808743in}}%
\pgfpathlineto{\pgfqpoint{2.081840in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{2.079441in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{0.789877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461264in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{1.469702in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.473924in}{0.505255in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{1.482374in}{0.505896in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{0.503745in}}%
\pgfpathlineto{\pgfqpoint{1.491336in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.498911in}}%
\pgfpathlineto{\pgfqpoint{1.496063in}{0.496581in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.492345in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.490915in}}%
\pgfpathlineto{\pgfqpoint{1.483917in}{0.490560in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{1.470760in}{0.494515in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.496909in}}%
\pgfpathlineto{\pgfqpoint{1.466016in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{1.463641in}{0.501872in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{0.504438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774894in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.779212in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{0.519808in}}%
\pgfpathlineto{\pgfqpoint{1.787855in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.792181in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{1.796510in}{0.524618in}}%
\pgfpathlineto{\pgfqpoint{1.800842in}{0.526245in}}%
\pgfpathlineto{\pgfqpoint{1.803139in}{0.526891in}}%
\pgfpathlineto{\pgfqpoint{1.805437in}{0.527615in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{1.812336in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.531307in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{0.529648in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.793020in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.788705in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{1.786401in}{0.520519in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{0.519583in}}%
\pgfpathlineto{\pgfqpoint{1.781796in}{0.518730in}}%
\pgfpathlineto{\pgfqpoint{1.779494in}{0.517960in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.517271in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{0.516663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735251in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.508740in}}%
\pgfpathlineto{\pgfqpoint{1.748168in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{1.756794in}{0.513181in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{1.765703in}{0.515032in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.770298in}{0.515688in}}%
\pgfpathlineto{\pgfqpoint{1.772596in}{0.516135in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.770580in}{0.515109in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{0.512042in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{0.510529in}}%
\pgfpathlineto{\pgfqpoint{1.753352in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{1.749052in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.746751in}{0.507057in}}%
\pgfpathlineto{\pgfqpoint{1.744450in}{0.506653in}}%
\pgfpathlineto{\pgfqpoint{1.742149in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.739849in}{0.506089in}}%
\pgfpathlineto{\pgfqpoint{1.737550in}{0.505928in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{0.505848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190831in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{1.203361in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.207539in}{0.577115in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.218416in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{1.223439in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{1.225945in}{0.561447in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.230950in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.226781in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{1.222614in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{1.218447in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{0.557860in}}%
\pgfpathlineto{\pgfqpoint{1.210117in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.205954in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{1.203441in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{1.198406in}{0.569941in}}%
\pgfpathlineto{\pgfqpoint{1.195884in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{1.193359in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{0.580523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591074in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{1.595328in}{0.493089in}}%
\pgfpathlineto{\pgfqpoint{1.599584in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{0.494839in}}%
\pgfpathlineto{\pgfqpoint{1.608105in}{0.495739in}}%
\pgfpathlineto{\pgfqpoint{1.612369in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{1.618954in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{0.494737in}}%
\pgfpathlineto{\pgfqpoint{1.623589in}{0.493412in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{0.492157in}}%
\pgfpathlineto{\pgfqpoint{1.628221in}{0.490975in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.626275in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{1.622017in}{0.487864in}}%
\pgfpathlineto{\pgfqpoint{1.617762in}{0.486890in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{1.609258in}{0.484997in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{0.484078in}}%
\pgfpathlineto{\pgfqpoint{1.602690in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{1.600369in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{0.489234in}}%
\pgfpathlineto{\pgfqpoint{1.593399in}{0.490703in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{0.492241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060256in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.064639in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{2.069024in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{0.765487in}}%
\pgfpathlineto{\pgfqpoint{2.077802in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{2.082194in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{2.086590in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.088984in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{2.091378in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.096169in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.792025in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{2.092179in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{2.083406in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{2.079023in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.785169in}}%
\pgfpathlineto{\pgfqpoint{2.069846in}{0.780468in}}%
\pgfpathlineto{\pgfqpoint{2.067448in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.065050in}{0.771101in}}%
\pgfpathlineto{\pgfqpoint{2.062653in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.761793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814638in}{0.531307in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{1.827644in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{1.831986in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{1.836330in}{0.539763in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.541485in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{0.542630in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{0.543852in}}%
\pgfpathlineto{\pgfqpoint{1.847584in}{0.545153in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.852195in}{0.547991in}}%
\pgfpathlineto{\pgfqpoint{1.854503in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{1.850157in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{1.845815in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{1.841475in}{0.544351in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{0.540951in}}%
\pgfpathlineto{\pgfqpoint{1.828475in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{1.826165in}{0.537736in}}%
\pgfpathlineto{\pgfqpoint{1.823857in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{0.533634in}}%
\pgfpathlineto{\pgfqpoint{1.816941in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.531307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908434in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.912797in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.917163in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{1.921532in}{0.589948in}}%
\pgfpathlineto{\pgfqpoint{1.925904in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{1.930279in}{0.593536in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.936983in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{1.939312in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{1.941642in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{0.605774in}}%
\pgfpathlineto{\pgfqpoint{1.946307in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.944267in}{0.609661in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{0.607907in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.604419in}}%
\pgfpathlineto{\pgfqpoint{1.926791in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{1.920092in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{0.595214in}}%
\pgfpathlineto{\pgfqpoint{1.915423in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{1.910762in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{0.584619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909592in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{0.913753in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.698365in}}%
\pgfpathlineto{\pgfqpoint{0.922078in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{0.926241in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{0.930404in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{0.937235in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{0.685337in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{0.678838in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{0.946375in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{0.933915in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{0.929763in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{0.922948in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{0.920283in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{0.914943in}{0.695361in}}%
\pgfpathlineto{\pgfqpoint{0.912269in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{0.909592in}{0.701694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718639in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.726951in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{0.731107in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{0.735264in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{0.739421in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{0.743578in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{0.746317in}{0.781052in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{0.778552in}}%
\pgfpathlineto{\pgfqpoint{0.751788in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.754521in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{0.757250in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{0.755826in}{0.770512in}}%
\pgfpathlineto{\pgfqpoint{0.751675in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{0.747525in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{0.743374in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{0.739224in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{0.732341in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{0.729606in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{0.787851in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{0.721384in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{0.718639in}{0.794980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158278in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{2.167046in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{2.175822in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{2.180214in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{2.189338in}{0.916569in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{2.194059in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{2.196416in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.194382in}{0.931710in}}%
\pgfpathlineto{\pgfqpoint{2.189995in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{2.176847in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{2.167747in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{2.163017in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{2.160648in}{0.908312in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{0.904134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527759in}{0.887592in}}%
\pgfpathlineto{\pgfqpoint{0.531900in}{0.885684in}}%
\pgfpathlineto{\pgfqpoint{0.536042in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{0.540185in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{0.544328in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{0.548472in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{0.552616in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{0.555396in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{0.558175in}{0.873084in}}%
\pgfpathlineto{\pgfqpoint{0.560953in}{0.871536in}}%
\pgfpathlineto{\pgfqpoint{0.563728in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{0.566501in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.565131in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{0.560990in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{0.556849in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{0.552709in}{0.875003in}}%
\pgfpathlineto{\pgfqpoint{0.548569in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{0.544430in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{0.541656in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{0.538880in}{0.881953in}}%
\pgfpathlineto{\pgfqpoint{0.536103in}{0.883376in}}%
\pgfpathlineto{\pgfqpoint{0.533323in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.530542in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{0.527759in}{0.887592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695680in}{0.499028in}}%
\pgfpathlineto{\pgfqpoint{1.699970in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.704262in}{0.501627in}}%
\pgfpathlineto{\pgfqpoint{1.708558in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{1.712856in}{0.504285in}}%
\pgfpathlineto{\pgfqpoint{1.717157in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{1.723759in}{0.506618in}}%
\pgfpathlineto{\pgfqpoint{1.726057in}{0.506310in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{0.506078in}}%
\pgfpathlineto{\pgfqpoint{1.730653in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{1.732952in}{0.505846in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.730950in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{0.503012in}}%
\pgfpathlineto{\pgfqpoint{1.722359in}{0.501617in}}%
\pgfpathlineto{\pgfqpoint{1.718067in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.709492in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.707190in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{1.704888in}{0.497706in}}%
\pgfpathlineto{\pgfqpoint{1.702586in}{0.497919in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{0.498581in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045895in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{2.050280in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{2.054667in}{0.737104in}}%
\pgfpathlineto{\pgfqpoint{2.059058in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{2.063451in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{2.067846in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{0.746901in}}%
\pgfpathlineto{\pgfqpoint{2.077022in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{2.079412in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{2.086590in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.082194in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{2.077802in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{0.765487in}}%
\pgfpathlineto{\pgfqpoint{2.069024in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{2.064639in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.057860in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{2.053071in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{2.050678in}{0.743433in}}%
\pgfpathlineto{\pgfqpoint{2.048286in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.734417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962701in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{1.967078in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{1.971459in}{0.633455in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.991357in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.993707in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{1.996059in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{1.998413in}{0.653807in}}%
\pgfpathlineto{\pgfqpoint{2.000770in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{2.003128in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.998738in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{1.994352in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{1.989968in}{0.655970in}}%
\pgfpathlineto{\pgfqpoint{1.985586in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.981208in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{1.976832in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{1.974472in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.972114in}{0.643808in}}%
\pgfpathlineto{\pgfqpoint{1.969757in}{0.640268in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{0.636793in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{1.962701in}{0.630041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212845in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{2.217231in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.955800in}}%
\pgfpathlineto{\pgfqpoint{2.226009in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{2.234795in}{0.957351in}}%
\pgfpathlineto{\pgfqpoint{2.237126in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{0.964306in}}%
\pgfpathlineto{\pgfqpoint{2.241780in}{0.967718in}}%
\pgfpathlineto{\pgfqpoint{2.244103in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{2.248739in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{2.239966in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{2.235583in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{2.231201in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{2.222175in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{2.219847in}{0.965444in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{2.215182in}{0.958379in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{0.954783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075340in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{1.079508in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{1.083678in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{1.087848in}{0.624221in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{1.100362in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.102945in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{1.108103in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.110677in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.111655in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{1.099179in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{1.095021in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{1.090864in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.088284in}{0.610332in}}%
\pgfpathlineto{\pgfqpoint{1.085702in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{1.080527in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{1.075340in}{0.627931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306176in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{1.310366in}{0.543232in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{0.542826in}}%
\pgfpathlineto{\pgfqpoint{1.318752in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{1.322948in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{1.331342in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.538081in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{0.534808in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{0.531573in}}%
\pgfpathlineto{\pgfqpoint{1.341126in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.343565in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{1.346001in}{0.522111in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{1.337629in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{1.325083in}{0.523795in}}%
\pgfpathlineto{\pgfqpoint{1.320904in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{1.318456in}{0.527335in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.533746in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{1.308637in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.543657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396357in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{1.404772in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{1.413194in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{1.417408in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.426423in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{1.428819in}{0.511530in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{0.506014in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{1.431789in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{1.423384in}{0.503054in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.408390in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{1.405988in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{1.403584in}{0.511311in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{0.514198in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{0.520114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743578in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{0.751893in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{0.760210in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.764369in}{0.774187in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{0.771261in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{0.773992in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{0.776720in}{0.764479in}}%
\pgfpathlineto{\pgfqpoint{0.779445in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{0.784889in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{0.780736in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{0.776584in}{0.760518in}}%
\pgfpathlineto{\pgfqpoint{0.772432in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{0.768280in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.764129in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{0.757250in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{0.754521in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{0.751788in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{0.778552in}}%
\pgfpathlineto{\pgfqpoint{0.746317in}{0.781052in}}%
\pgfpathlineto{\pgfqpoint{0.743578in}{0.783544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854503in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{1.858851in}{0.551274in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{0.553030in}}%
\pgfpathlineto{\pgfqpoint{1.867557in}{0.554794in}}%
\pgfpathlineto{\pgfqpoint{1.871915in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.880639in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{1.885255in}{0.563455in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{1.892191in}{0.569001in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{1.890144in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{1.885785in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{1.877077in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{0.562163in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{1.866063in}{0.558407in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{0.556472in}}%
\pgfpathlineto{\pgfqpoint{1.861434in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{1.859122in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{1.856812in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{1.854503in}{0.549529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552616in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{0.556760in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{0.560906in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{0.565051in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{0.569198in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{0.573344in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{0.577492in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{0.580270in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{0.583046in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{0.585820in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{0.588593in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.591363in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{0.594132in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{0.589988in}{0.856657in}}%
\pgfpathlineto{\pgfqpoint{0.585844in}{0.858691in}}%
\pgfpathlineto{\pgfqpoint{0.581700in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{0.577557in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{0.573415in}{0.864802in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.566501in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{0.563728in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{0.560953in}{0.871536in}}%
\pgfpathlineto{\pgfqpoint{0.558175in}{0.873084in}}%
\pgfpathlineto{\pgfqpoint{0.555396in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{0.552616in}{0.876147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144016in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.148403in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{2.161576in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{2.165971in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{2.170369in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{2.172747in}{0.887618in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{2.177497in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{2.182240in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.180214in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{2.175822in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{2.167046in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.155906in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{2.151155in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{2.148777in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{2.146398in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{0.878393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031578in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{2.035965in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{2.044749in}{0.712598in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{2.053543in}{0.715534in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{2.060323in}{0.721161in}}%
\pgfpathlineto{\pgfqpoint{2.062705in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{2.065088in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.069857in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.067846in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{2.063451in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{2.059058in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{2.054667in}{0.737104in}}%
\pgfpathlineto{\pgfqpoint{2.050280in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{2.043505in}{0.729957in}}%
\pgfpathlineto{\pgfqpoint{2.041117in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{2.038730in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{0.716795in}}%
\pgfpathlineto{\pgfqpoint{2.033960in}{0.712487in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{0.708222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934567in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{0.938731in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{0.942896in}{0.688656in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{0.955392in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{0.962215in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{0.964870in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.967521in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{0.972816in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{0.971302in}{0.664075in}}%
\pgfpathlineto{\pgfqpoint{0.967147in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{0.962992in}{0.667350in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.954682in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{0.678838in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{0.685337in}}%
\pgfpathlineto{\pgfqpoint{0.937235in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.691845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656152in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{1.668996in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{0.500889in}}%
\pgfpathlineto{\pgfqpoint{1.677572in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{0.503286in}}%
\pgfpathlineto{\pgfqpoint{1.684167in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{1.686470in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{1.688773in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{0.500152in}}%
\pgfpathlineto{\pgfqpoint{1.693378in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.499028in}}%
\pgfpathlineto{\pgfqpoint{1.691392in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{1.687108in}{0.496492in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{0.495247in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.494018in}}%
\pgfpathlineto{\pgfqpoint{1.674271in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{0.491610in}}%
\pgfpathlineto{\pgfqpoint{1.667691in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{1.663076in}{0.493607in}}%
\pgfpathlineto{\pgfqpoint{1.660769in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.658461in}{0.495316in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{0.496282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215900in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.243509in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{1.246010in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{1.248508in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{0.557102in}}%
\pgfpathlineto{\pgfqpoint{1.253495in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.247634in}{0.551617in}}%
\pgfpathlineto{\pgfqpoint{1.243462in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{1.239290in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.235119in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{1.230950in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.225945in}{0.561447in}}%
\pgfpathlineto{\pgfqpoint{1.223439in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{1.218416in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{0.575518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129697in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{2.134087in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{2.138478in}{0.853515in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{2.147269in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{2.151668in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{2.156069in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{2.158456in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{2.160841in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{2.165608in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{2.167989in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{2.170369in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{2.165971in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{2.161576in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{2.148403in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{2.139249in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{0.865135in}}%
\pgfpathlineto{\pgfqpoint{2.134475in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{0.851665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198771in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.203162in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{2.211951in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{2.223097in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{2.225442in}{0.942928in}}%
\pgfpathlineto{\pgfqpoint{2.227784in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{2.230124in}{0.950224in}}%
\pgfpathlineto{\pgfqpoint{2.232461in}{0.953809in}}%
\pgfpathlineto{\pgfqpoint{2.234795in}{0.957351in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{2.226009in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.955800in}}%
\pgfpathlineto{\pgfqpoint{2.217231in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{2.210506in}{0.951144in}}%
\pgfpathlineto{\pgfqpoint{2.208164in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{0.943740in}}%
\pgfpathlineto{\pgfqpoint{2.203473in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{0.932329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768528in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{0.772688in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{0.776848in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{0.781008in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{0.785169in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.789330in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{0.796217in}{0.758659in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.801661in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{0.804380in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{0.807096in}{0.747681in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.805655in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{0.748775in}}%
\pgfpathlineto{\pgfqpoint{0.797348in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{0.793195in}{0.752657in}}%
\pgfpathlineto{\pgfqpoint{0.789042in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{0.784889in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{0.779445in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{0.776720in}{0.764479in}}%
\pgfpathlineto{\pgfqpoint{0.773992in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{0.771261in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.772336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577492in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{0.589936in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.594086in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{0.610705in}{0.847960in}}%
\pgfpathlineto{\pgfqpoint{0.613474in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{0.616241in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{0.619007in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{0.614860in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{0.610714in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{0.606568in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{0.602422in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{0.594132in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{0.591363in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{0.588593in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.585820in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{0.583046in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{0.580270in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{0.577492in}{0.864727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017319in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.021709in}{0.685173in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{2.030498in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{2.034896in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.046070in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{2.048442in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{2.050815in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{2.053189in}{0.708829in}}%
\pgfpathlineto{\pgfqpoint{2.055566in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{2.053543in}{0.715534in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{2.044749in}{0.712598in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{2.035965in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{2.024441in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{2.019691in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{0.683613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100362in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.104535in}{0.619491in}}%
\pgfpathlineto{\pgfqpoint{1.108708in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{1.112883in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{1.117058in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{1.121233in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{1.130550in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{1.135677in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{1.138236in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{1.140792in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{0.593548in}}%
\pgfpathlineto{\pgfqpoint{1.132464in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{1.124138in}{0.596974in}}%
\pgfpathlineto{\pgfqpoint{1.119977in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{1.110677in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{1.108103in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{1.102945in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{1.100362in}{0.620650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948643in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.953022in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{1.957405in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{1.961790in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.966178in}{0.618521in}}%
\pgfpathlineto{\pgfqpoint{1.970569in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.977298in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{1.979636in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{1.986663in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{1.971459in}{0.633455in}}%
\pgfpathlineto{\pgfqpoint{1.967078in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{1.962701in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{1.960353in}{0.626766in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.953321in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{1.950981in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.611421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894506in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.903238in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{0.576405in}}%
\pgfpathlineto{\pgfqpoint{1.911983in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{1.923054in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{1.930011in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.932333in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.930279in}{0.593536in}}%
\pgfpathlineto{\pgfqpoint{1.925904in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{1.921532in}{0.589948in}}%
\pgfpathlineto{\pgfqpoint{1.917163in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{1.912797in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.906108in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.579775in}}%
\pgfpathlineto{\pgfqpoint{1.901462in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{1.896823in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{0.571003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551578in}{0.498604in}}%
\pgfpathlineto{\pgfqpoint{1.555825in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{1.560075in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{1.564327in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{1.568581in}{0.501367in}}%
\pgfpathlineto{\pgfqpoint{1.572838in}{0.502102in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{0.502854in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{0.500927in}}%
\pgfpathlineto{\pgfqpoint{1.581761in}{0.499062in}}%
\pgfpathlineto{\pgfqpoint{1.584091in}{0.497259in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{0.495520in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{0.493847in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{0.491411in}}%
\pgfpathlineto{\pgfqpoint{1.582572in}{0.490599in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{0.489806in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{0.487537in}}%
\pgfpathlineto{\pgfqpoint{1.563265in}{0.489216in}}%
\pgfpathlineto{\pgfqpoint{1.560930in}{0.490963in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{0.492777in}}%
\pgfpathlineto{\pgfqpoint{1.556257in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.496599in}}%
\pgfpathlineto{\pgfqpoint{1.551578in}{0.498604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115338in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.119731in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{2.137323in}{0.829422in}}%
\pgfpathlineto{\pgfqpoint{2.141727in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{2.144120in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{2.146511in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{2.148902in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{2.151292in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{0.852808in}}%
\pgfpathlineto{\pgfqpoint{2.156069in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{2.151668in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{2.147269in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{2.138478in}{0.853515in}}%
\pgfpathlineto{\pgfqpoint{2.134087in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{2.127306in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{2.124914in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{2.122521in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{2.120128in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{0.824269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959558in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{0.963725in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{0.967892in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{0.972059in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{0.980396in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.984565in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{0.987212in}{0.670040in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{0.992497in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{0.997770in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{0.996244in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{0.992086in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{0.983771in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{0.979614in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{0.972816in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{0.967521in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{0.964870in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{0.962215in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.682423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486602in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{1.490833in}{0.506613in}}%
\pgfpathlineto{\pgfqpoint{1.495065in}{0.506999in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{1.503535in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{1.507774in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{1.512014in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{0.506302in}}%
\pgfpathlineto{\pgfqpoint{1.516730in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{1.521439in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{1.523790in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.521908in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{0.493962in}}%
\pgfpathlineto{\pgfqpoint{1.513451in}{0.493468in}}%
\pgfpathlineto{\pgfqpoint{1.509226in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.492537in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{1.496063in}{0.496581in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.498911in}}%
\pgfpathlineto{\pgfqpoint{1.491336in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{0.503745in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{0.506245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602386in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.851472in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{0.614839in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.618991in}{0.845823in}}%
\pgfpathlineto{\pgfqpoint{0.623144in}{0.843946in}}%
\pgfpathlineto{\pgfqpoint{0.627297in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{0.630068in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{0.632837in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.635605in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{0.638370in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{0.641134in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{0.643896in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{0.639747in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.635598in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{0.631449in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{0.627302in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{0.623154in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{0.619007in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{0.616241in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{0.613474in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{0.610705in}{0.847960in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.853359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793491in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{0.797653in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{0.805977in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{0.754235in}}%
\pgfpathlineto{\pgfqpoint{0.814303in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{0.821184in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{0.823900in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{0.832033in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{0.834739in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.830583in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{0.813964in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.807096in}{0.747681in}}%
\pgfpathlineto{\pgfqpoint{0.804380in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{0.801661in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.796217in}{0.758659in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.761384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{1.335541in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.339742in}{0.540785in}}%
\pgfpathlineto{\pgfqpoint{1.343944in}{0.540511in}}%
\pgfpathlineto{\pgfqpoint{1.348148in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{1.356560in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.358998in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.368726in}{0.523828in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{1.366955in}{0.520931in}}%
\pgfpathlineto{\pgfqpoint{1.362761in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{0.521343in}}%
\pgfpathlineto{\pgfqpoint{1.354378in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.346001in}{0.522111in}}%
\pgfpathlineto{\pgfqpoint{1.343565in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{1.341126in}{0.528377in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{0.531573in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{0.534808in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.538081in}}%
\pgfpathlineto{\pgfqpoint{1.331342in}{0.541390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100962in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.114154in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{2.118556in}{0.801173in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{2.132155in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{2.139335in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{2.141727in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{2.137323in}{0.829422in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{2.119731in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.112943in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.110547in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{2.108151in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{2.105754in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{0.796623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184608in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.189004in}{0.909197in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{2.206611in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{2.211333in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{2.213691in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{2.216046in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{2.218399in}{0.931676in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{2.211951in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{2.207556in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{2.203162in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.196416in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.194059in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{2.189338in}{0.916569in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{0.908466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003128in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{2.007521in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{2.016314in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{2.020715in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{2.025118in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{2.029525in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.031883in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.678058in}}%
\pgfpathlineto{\pgfqpoint{2.036604in}{0.681722in}}%
\pgfpathlineto{\pgfqpoint{2.038968in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{2.034896in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{2.030498in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{2.021709in}{0.685173in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.014949in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{2.012581in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{2.010215in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{2.007851in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{2.003128in}{0.660908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616636in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{1.620905in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{1.633727in}{0.501502in}}%
\pgfpathlineto{\pgfqpoint{1.638006in}{0.502520in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{1.646912in}{0.500856in}}%
\pgfpathlineto{\pgfqpoint{1.649223in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.651533in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{1.653843in}{0.497320in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{1.647603in}{0.494075in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{0.492997in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{1.634798in}{0.490892in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.628221in}{0.490975in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{0.492157in}}%
\pgfpathlineto{\pgfqpoint{1.623589in}{0.493412in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{0.494737in}}%
\pgfpathlineto{\pgfqpoint{1.618954in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.497593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421623in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{1.425840in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{0.520343in}}%
\pgfpathlineto{\pgfqpoint{1.434280in}{0.520457in}}%
\pgfpathlineto{\pgfqpoint{1.438503in}{0.520589in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{0.520740in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.449344in}{0.518045in}}%
\pgfpathlineto{\pgfqpoint{1.451733in}{0.515225in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{0.512453in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.509730in}}%
\pgfpathlineto{\pgfqpoint{1.458884in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.457047in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{1.444410in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{0.503469in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{0.506014in}}%
\pgfpathlineto{\pgfqpoint{1.431213in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.428819in}{0.511530in}}%
\pgfpathlineto{\pgfqpoint{1.426423in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{0.520171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086590in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.090987in}{0.770458in}}%
\pgfpathlineto{\pgfqpoint{2.095388in}{0.771707in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{2.104196in}{0.774212in}}%
\pgfpathlineto{\pgfqpoint{2.108604in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{2.113014in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.115405in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{2.122581in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{2.124974in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.122961in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{2.118556in}{0.801173in}}%
\pgfpathlineto{\pgfqpoint{2.114154in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.105356in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.792025in}}%
\pgfpathlineto{\pgfqpoint{2.096169in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.091378in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{2.088984in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{2.086590in}{0.769211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761111in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{0.517740in}}%
\pgfpathlineto{\pgfqpoint{1.774080in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{1.778409in}{0.520841in}}%
\pgfpathlineto{\pgfqpoint{1.782740in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.523989in}}%
\pgfpathlineto{\pgfqpoint{1.789368in}{0.524176in}}%
\pgfpathlineto{\pgfqpoint{1.791661in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.798545in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{1.800842in}{0.526245in}}%
\pgfpathlineto{\pgfqpoint{1.796510in}{0.524618in}}%
\pgfpathlineto{\pgfqpoint{1.792181in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{1.787855in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{0.519808in}}%
\pgfpathlineto{\pgfqpoint{1.779212in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.772596in}{0.516135in}}%
\pgfpathlineto{\pgfqpoint{1.770298in}{0.515688in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.765703in}{0.515032in}}%
\pgfpathlineto{\pgfqpoint{1.763407in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.514688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800842in}{0.526245in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{1.809514in}{0.529533in}}%
\pgfpathlineto{\pgfqpoint{1.813855in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{1.818199in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{1.822545in}{0.534546in}}%
\pgfpathlineto{\pgfqpoint{1.826895in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{1.829189in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{1.831485in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{1.833782in}{0.538516in}}%
\pgfpathlineto{\pgfqpoint{1.836079in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{1.838378in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.541485in}}%
\pgfpathlineto{\pgfqpoint{1.836330in}{0.539763in}}%
\pgfpathlineto{\pgfqpoint{1.831986in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{1.827644in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{1.814638in}{0.531307in}}%
\pgfpathlineto{\pgfqpoint{1.812336in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{1.805437in}{0.527615in}}%
\pgfpathlineto{\pgfqpoint{1.803139in}{0.526891in}}%
\pgfpathlineto{\pgfqpoint{1.800842in}{0.526245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241006in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.245194in}{0.570489in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{1.257765in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{1.261958in}{0.568006in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{1.268644in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{1.271133in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{1.273618in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{1.276101in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.278580in}{0.550005in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{1.272694in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{1.268515in}{0.548342in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{0.548959in}}%
\pgfpathlineto{\pgfqpoint{1.260159in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{1.253495in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{0.557102in}}%
\pgfpathlineto{\pgfqpoint{1.248508in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{1.246010in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{1.243509in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{0.571154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627297in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{0.631450in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{0.635604in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.836464in}}%
\pgfpathlineto{\pgfqpoint{0.643913in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{0.648068in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{0.654991in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{0.657756in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.824715in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{0.666040in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{0.668798in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{0.664646in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{0.660496in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{0.656345in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{0.652195in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{0.648045in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{0.643896in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{0.641134in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{0.638370in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{0.635605in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{0.632837in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.630068in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{0.627297in}{0.842071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125410in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{0.612870in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{0.611822in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{0.610790in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.146305in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.153046in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{1.158155in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{1.163252in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{1.161627in}{0.587167in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{1.153290in}{0.589224in}}%
\pgfpathlineto{\pgfqpoint{1.149123in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.144957in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{1.140792in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.138236in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{1.135677in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{1.130550in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{0.613934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984565in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{0.988735in}{0.671994in}}%
\pgfpathlineto{\pgfqpoint{0.992905in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{1.001246in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.012226in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{1.014859in}{0.657990in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{1.020117in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{1.012880in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{0.997770in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{0.992497in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{0.987212in}{0.670040in}}%
\pgfpathlineto{\pgfqpoint{0.984565in}{0.673446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818466in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{0.830958in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{0.835123in}{0.743761in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{0.848872in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{0.851578in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{0.856981in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{0.855521in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{0.851364in}{0.726218in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{0.843051in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{0.838895in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{0.834739in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.832033in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{0.823900in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{0.821184in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.750710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170369in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{2.174769in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{0.885024in}}%
\pgfpathlineto{\pgfqpoint{2.183576in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{2.187982in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{2.197139in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{2.199510in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{2.201879in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{2.204246in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{2.206611in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{2.189004in}{0.909197in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.182240in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{2.177497in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{2.172747in}{0.887618in}}%
\pgfpathlineto{\pgfqpoint{2.170369in}{0.883355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721461in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{1.725767in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.730077in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{1.743022in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.515162in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.514918in}}%
\pgfpathlineto{\pgfqpoint{1.754226in}{0.514748in}}%
\pgfpathlineto{\pgfqpoint{1.756520in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{1.758815in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.756794in}{0.513181in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{1.748168in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.508740in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.732952in}{0.505846in}}%
\pgfpathlineto{\pgfqpoint{1.730653in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{0.506078in}}%
\pgfpathlineto{\pgfqpoint{1.726057in}{0.506310in}}%
\pgfpathlineto{\pgfqpoint{1.723759in}{0.506618in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.507001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840678in}{0.541485in}}%
\pgfpathlineto{\pgfqpoint{1.845028in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.853738in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{0.548470in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{0.550238in}}%
\pgfpathlineto{\pgfqpoint{1.866825in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{0.553181in}}%
\pgfpathlineto{\pgfqpoint{1.871424in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{1.873726in}{0.555737in}}%
\pgfpathlineto{\pgfqpoint{1.876029in}{0.557129in}}%
\pgfpathlineto{\pgfqpoint{1.878333in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{1.880639in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.871915in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{1.867557in}{0.554794in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{0.553030in}}%
\pgfpathlineto{\pgfqpoint{1.858851in}{0.551274in}}%
\pgfpathlineto{\pgfqpoint{1.854503in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{1.852195in}{0.547991in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.847584in}{0.545153in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{0.543852in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{0.542630in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.541485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072244in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.076645in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{2.081048in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{2.094274in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{2.101072in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{2.103459in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{2.105846in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{2.110624in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{2.113014in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.108604in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{2.104196in}{0.774212in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{2.095388in}{0.771707in}}%
\pgfpathlineto{\pgfqpoint{2.090987in}{0.770458in}}%
\pgfpathlineto{\pgfqpoint{2.086590in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{2.079412in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{2.077022in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{0.746901in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.742523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934657in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.943422in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{1.947809in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.960987in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{1.965638in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{1.967966in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{1.970296in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.972628in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.970569in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{1.966178in}{0.618521in}}%
\pgfpathlineto{\pgfqpoint{1.961790in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.957405in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{1.953022in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{1.948643in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.946307in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{0.605774in}}%
\pgfpathlineto{\pgfqpoint{1.941642in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.939312in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{1.936983in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{0.595340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989009in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{0.645566in}}%
\pgfpathlineto{\pgfqpoint{2.006605in}{0.647313in}}%
\pgfpathlineto{\pgfqpoint{2.011011in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{2.020113in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{2.022463in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{2.024815in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{2.027169in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.029525in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.025118in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{2.020715in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{2.016314in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{2.007521in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{2.003128in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{2.000770in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{1.998413in}{0.653807in}}%
\pgfpathlineto{\pgfqpoint{1.996059in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{1.993707in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{1.991357in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.640348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652224in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{0.656380in}{0.829036in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{0.664693in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{0.668851in}{0.823504in}}%
\pgfpathlineto{\pgfqpoint{0.673009in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{0.677167in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{0.679929in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{0.682690in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{0.685448in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{0.690960in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{0.689559in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{0.681253in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{0.668798in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{0.666040in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.824715in}}%
\pgfpathlineto{\pgfqpoint{0.657756in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{0.654991in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{0.830888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156069in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{2.160472in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{2.164878in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.169286in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{2.173696in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.178108in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{2.180492in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{2.182875in}{0.870548in}}%
\pgfpathlineto{\pgfqpoint{2.185256in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{2.187636in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{2.190015in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{2.187982in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{2.183576in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{0.885024in}}%
\pgfpathlineto{\pgfqpoint{2.174769in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{2.170369in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{2.167989in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{2.165608in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{2.160841in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{2.158456in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{2.156069in}{0.857236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057944in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{2.062347in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{2.066754in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{2.075574in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{0.724411in}}%
\pgfpathlineto{\pgfqpoint{2.084405in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{2.089160in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{0.738148in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{2.094274in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{2.081048in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{2.076645in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.069857in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.065088in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{2.062705in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{2.060323in}{0.721161in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{0.717007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843454in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{0.860121in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{0.864288in}{0.731945in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{0.871158in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{0.873857in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{0.879249in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{0.881940in}{0.715022in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{0.876311in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{0.872152in}{0.717223in}}%
\pgfpathlineto{\pgfqpoint{0.867994in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{0.856981in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{0.851578in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{0.848872in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{0.740340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009590in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{0.663558in}}%
\pgfpathlineto{\pgfqpoint{1.017937in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.022111in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.030460in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{1.034636in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.037261in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{1.039883in}{0.649840in}}%
\pgfpathlineto{\pgfqpoint{1.042502in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.045118in}{0.642792in}}%
\pgfpathlineto{\pgfqpoint{1.047731in}{0.639275in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.046176in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{1.042012in}{0.638499in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.033686in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{1.020117in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{1.014859in}{0.657990in}}%
\pgfpathlineto{\pgfqpoint{1.012226in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{0.664931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880639in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.561938in}}%
\pgfpathlineto{\pgfqpoint{1.889375in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{1.902501in}{0.569206in}}%
\pgfpathlineto{\pgfqpoint{1.906882in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{1.909188in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{1.911495in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{1.913803in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{1.916114in}{0.577968in}}%
\pgfpathlineto{\pgfqpoint{1.918425in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{1.911983in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{0.576405in}}%
\pgfpathlineto{\pgfqpoint{1.903238in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{1.892191in}{0.569001in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.885255in}{0.563455in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{1.880639in}{0.560139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681863in}{0.503286in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{0.506994in}}%
\pgfpathlineto{\pgfqpoint{1.699058in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{1.703363in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{1.707671in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.709970in}{0.510015in}}%
\pgfpathlineto{\pgfqpoint{1.712269in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.714567in}{0.508593in}}%
\pgfpathlineto{\pgfqpoint{1.716865in}{0.507990in}}%
\pgfpathlineto{\pgfqpoint{1.719163in}{0.507459in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{1.717157in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{1.712856in}{0.504285in}}%
\pgfpathlineto{\pgfqpoint{1.708558in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{1.704262in}{0.501627in}}%
\pgfpathlineto{\pgfqpoint{1.699970in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.499028in}}%
\pgfpathlineto{\pgfqpoint{1.693378in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{0.500152in}}%
\pgfpathlineto{\pgfqpoint{1.688773in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.686470in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{1.684167in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{0.503286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356560in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{0.539417in}}%
\pgfpathlineto{\pgfqpoint{1.369189in}{0.539254in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{1.377617in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{1.384260in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.532466in}}%
\pgfpathlineto{\pgfqpoint{1.389107in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.526208in}}%
\pgfpathlineto{\pgfqpoint{1.393943in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.520172in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{0.520249in}}%
\pgfpathlineto{\pgfqpoint{1.383747in}{0.520346in}}%
\pgfpathlineto{\pgfqpoint{1.379546in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.375348in}{0.520599in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{1.368726in}{0.523828in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.358998in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{1.356560in}{0.539799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150487in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.154669in}{0.606823in}}%
\pgfpathlineto{\pgfqpoint{1.158853in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{1.167222in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.178142in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{0.594931in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{0.591303in}}%
\pgfpathlineto{\pgfqpoint{1.185765in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{1.188299in}{0.584097in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{1.186656in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{1.182482in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{0.583264in}}%
\pgfpathlineto{\pgfqpoint{1.174137in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{1.163252in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{1.158155in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{1.153046in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.607791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141727in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{2.146134in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{2.154954in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{2.166172in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{2.168561in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{2.170949in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{2.173336in}{0.853210in}}%
\pgfpathlineto{\pgfqpoint{2.175723in}{0.857570in}}%
\pgfpathlineto{\pgfqpoint{2.178108in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{2.173696in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.169286in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{2.164878in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.160472in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{2.156069in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{0.852808in}}%
\pgfpathlineto{\pgfqpoint{2.151292in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{2.148902in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{2.146511in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{2.144120in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{2.141727in}{0.830458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512014in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{1.516257in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{1.520501in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{1.524748in}{0.510219in}}%
\pgfpathlineto{\pgfqpoint{1.528997in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{1.533248in}{0.511300in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{1.539852in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{1.542200in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{1.546892in}{0.502797in}}%
\pgfpathlineto{\pgfqpoint{1.549236in}{0.500671in}}%
\pgfpathlineto{\pgfqpoint{1.551578in}{0.498604in}}%
\pgfpathlineto{\pgfqpoint{1.547333in}{0.497959in}}%
\pgfpathlineto{\pgfqpoint{1.543090in}{0.497332in}}%
\pgfpathlineto{\pgfqpoint{1.538849in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{1.534611in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{1.530374in}{0.495562in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.523790in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{1.521439in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{1.516730in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{0.506302in}}%
\pgfpathlineto{\pgfqpoint{1.512014in}{0.508730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677167in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{0.816186in}}%
\pgfpathlineto{\pgfqpoint{0.689644in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{0.693804in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{0.697964in}{0.810745in}}%
\pgfpathlineto{\pgfqpoint{0.702125in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{0.806652in}}%
\pgfpathlineto{\pgfqpoint{0.707638in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{0.715892in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{0.718639in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{0.714484in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{0.710329in}{0.798838in}}%
\pgfpathlineto{\pgfqpoint{0.706174in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{0.702020in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.697866in}{0.804665in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{0.690960in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{0.685448in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{0.682690in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{0.679929in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{0.677167in}{0.819836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577097in}{0.502854in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.585622in}{0.504410in}}%
\pgfpathlineto{\pgfqpoint{1.589888in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{1.594156in}{0.506033in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.605026in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.607350in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{1.609673in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{1.611995in}{0.500717in}}%
\pgfpathlineto{\pgfqpoint{1.614316in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{1.612369in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{1.608105in}{0.495739in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{0.494839in}}%
\pgfpathlineto{\pgfqpoint{1.599584in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{1.595328in}{0.493089in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{0.493847in}}%
\pgfpathlineto{\pgfqpoint{1.586420in}{0.495520in}}%
\pgfpathlineto{\pgfqpoint{1.584091in}{0.497259in}}%
\pgfpathlineto{\pgfqpoint{1.581761in}{0.499062in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{0.500927in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{0.502854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266152in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{0.566871in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{1.278742in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{1.287141in}{0.564813in}}%
\pgfpathlineto{\pgfqpoint{1.291343in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.293822in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{0.557337in}}%
\pgfpathlineto{\pgfqpoint{1.298772in}{0.553873in}}%
\pgfpathlineto{\pgfqpoint{1.301243in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{1.303711in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{1.301986in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{0.545548in}}%
\pgfpathlineto{\pgfqpoint{1.285240in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.278580in}{0.550005in}}%
\pgfpathlineto{\pgfqpoint{1.276101in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.273618in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{1.271133in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{1.268644in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{0.567430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511029in}{0.895677in}}%
\pgfpathlineto{\pgfqpoint{0.515172in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{0.519317in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{0.527607in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{0.531753in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{0.538689in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{0.544264in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{0.549833in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{0.552616in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{0.548472in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{0.544328in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{0.540185in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{0.536042in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{0.531900in}{0.885684in}}%
\pgfpathlineto{\pgfqpoint{0.527759in}{0.887592in}}%
\pgfpathlineto{\pgfqpoint{0.524975in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{0.522188in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{0.519401in}{0.891702in}}%
\pgfpathlineto{\pgfqpoint{0.516611in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{0.511029in}{0.895677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043701in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.048108in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{2.056929in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{2.072547in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{2.074916in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{0.714025in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{2.082031in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{2.084405in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{0.724411in}}%
\pgfpathlineto{\pgfqpoint{2.075574in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{2.066754in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{2.062347in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{2.055566in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{2.053189in}{0.708829in}}%
\pgfpathlineto{\pgfqpoint{2.050815in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{2.048442in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{2.046070in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.693035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868456in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{0.872625in}{0.728653in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{0.727022in}}%
\pgfpathlineto{\pgfqpoint{0.880963in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{0.885133in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{0.889303in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{0.896166in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{0.898856in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{0.904229in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{0.906912in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{0.909592in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{0.905430in}{0.703376in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{0.708488in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.881940in}{0.715022in}}%
\pgfpathlineto{\pgfqpoint{0.879249in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{0.873857in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{0.871158in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{0.730294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127368in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.131777in}{0.804603in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{2.140603in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{2.145020in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.149439in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{2.151830in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{2.154221in}{0.818000in}}%
\pgfpathlineto{\pgfqpoint{2.156611in}{0.822412in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{2.161392in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{2.154954in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{2.146134in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{2.141727in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{2.139335in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{2.134548in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{2.132155in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{0.803458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974962in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.979359in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.992567in}{0.629318in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{2.003720in}{0.635767in}}%
\pgfpathlineto{\pgfqpoint{2.006056in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{2.013076in}{0.647682in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.011011in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{2.006605in}{0.647313in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{0.645566in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.986663in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{1.979636in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.977298in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.622103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446953in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.451181in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{1.459643in}{0.521528in}}%
\pgfpathlineto{\pgfqpoint{1.463877in}{0.521771in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{0.522031in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{0.522309in}}%
\pgfpathlineto{\pgfqpoint{1.474731in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{1.477110in}{0.516763in}}%
\pgfpathlineto{\pgfqpoint{1.479486in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{1.481860in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{0.508798in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{1.482374in}{0.505896in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{1.473924in}{0.505255in}}%
\pgfpathlineto{\pgfqpoint{1.469702in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.458884in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.509730in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{0.512453in}}%
\pgfpathlineto{\pgfqpoint{1.451733in}{0.515225in}}%
\pgfpathlineto{\pgfqpoint{1.449344in}{0.518045in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{0.520910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034636in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{1.042990in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{1.051346in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.650572in}}%
\pgfpathlineto{\pgfqpoint{1.059704in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{1.062318in}{0.645774in}}%
\pgfpathlineto{\pgfqpoint{1.064928in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.638624in}}%
\pgfpathlineto{\pgfqpoint{1.070140in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{1.075340in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{1.067004in}{0.630482in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{1.058671in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.054506in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.047731in}{0.639275in}}%
\pgfpathlineto{\pgfqpoint{1.045118in}{0.642792in}}%
\pgfpathlineto{\pgfqpoint{1.042502in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{1.039883in}{0.649840in}}%
\pgfpathlineto{\pgfqpoint{1.037261in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{1.034636in}{0.656895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920739in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{1.925122in}{0.583706in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{1.933896in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{1.949393in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{1.951708in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.954025in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{1.958665in}{0.603892in}}%
\pgfpathlineto{\pgfqpoint{1.960987in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{1.947809in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{1.943422in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.932333in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{1.930011in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{1.923054in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.581871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702125in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{0.706286in}{0.807143in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{0.714610in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{0.718772in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.729850in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{0.735347in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{0.738093in}{0.788496in}}%
\pgfpathlineto{\pgfqpoint{0.740836in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{0.743578in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{0.739421in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{0.735264in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{0.731107in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{0.726951in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.718639in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{0.715892in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{0.707638in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{0.806652in}}%
\pgfpathlineto{\pgfqpoint{0.702125in}{0.808942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535899in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{0.544194in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{0.548342in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{0.552491in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{0.556641in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{0.563578in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{0.566364in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{0.571931in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{0.574712in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{0.577492in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{0.573344in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{0.569198in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{0.565051in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{0.560906in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{0.556760in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{0.552616in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{0.549833in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{0.544264in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{0.538689in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{0.884994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113014in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.117427in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{2.121842in}{0.779243in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{0.781765in}}%
\pgfpathlineto{\pgfqpoint{2.135102in}{0.783027in}}%
\pgfpathlineto{\pgfqpoint{2.137490in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{0.791686in}}%
\pgfpathlineto{\pgfqpoint{2.142268in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{2.144658in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{2.147048in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{2.149439in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{2.145020in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.140603in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{2.131777in}{0.804603in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.124974in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{2.122581in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{2.115405in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{2.113014in}{0.776725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642287in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{1.646571in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{1.650858in}{0.505668in}}%
\pgfpathlineto{\pgfqpoint{1.655148in}{0.506749in}}%
\pgfpathlineto{\pgfqpoint{1.659440in}{0.507844in}}%
\pgfpathlineto{\pgfqpoint{1.663734in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.670338in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{1.672644in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{1.677255in}{0.505280in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{0.503286in}}%
\pgfpathlineto{\pgfqpoint{1.677572in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{0.500889in}}%
\pgfpathlineto{\pgfqpoint{1.668996in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{1.653843in}{0.497320in}}%
\pgfpathlineto{\pgfqpoint{1.651533in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{1.649223in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.646912in}{0.500856in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.503554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029525in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{2.038346in}{0.674255in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{0.675937in}}%
\pgfpathlineto{\pgfqpoint{2.047179in}{0.677621in}}%
\pgfpathlineto{\pgfqpoint{2.051599in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.058377in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{2.060734in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{2.063093in}{0.691544in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{0.695166in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{2.065761in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{2.061344in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{2.056929in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{2.048108in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{2.038968in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{2.036604in}{0.681722in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.678058in}}%
\pgfpathlineto{\pgfqpoint{2.031883in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{2.029525in}{0.670899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893473in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{0.901816in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{0.905988in}{0.715882in}}%
\pgfpathlineto{\pgfqpoint{0.910160in}{0.714332in}}%
\pgfpathlineto{\pgfqpoint{0.914333in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{0.921190in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{0.701588in}}%
\pgfpathlineto{\pgfqpoint{0.929224in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{0.930404in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{0.926241in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{0.922078in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.698365in}}%
\pgfpathlineto{\pgfqpoint{0.913753in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{0.909592in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{0.906912in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{0.904229in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{0.898856in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{0.896166in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.720595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175595in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{1.183972in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{1.188162in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{1.192353in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.586311in}}%
\pgfpathlineto{\pgfqpoint{1.210858in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{0.579096in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.207539in}{0.577115in}}%
\pgfpathlineto{\pgfqpoint{1.203361in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{1.188299in}{0.584097in}}%
\pgfpathlineto{\pgfqpoint{1.185765in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{0.591303in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{0.594931in}}%
\pgfpathlineto{\pgfqpoint{1.178142in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{0.602227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098687in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{2.103103in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{2.107522in}{0.753484in}}%
\pgfpathlineto{\pgfqpoint{2.111943in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.120793in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{2.125559in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{2.130328in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{2.132715in}{0.778728in}}%
\pgfpathlineto{\pgfqpoint{2.135102in}{0.783027in}}%
\pgfpathlineto{\pgfqpoint{2.130680in}{0.781765in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{2.121842in}{0.779243in}}%
\pgfpathlineto{\pgfqpoint{2.117427in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{2.113014in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.110624in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{2.108234in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{2.105846in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{2.103459in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{2.101072in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{0.750733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787075in}{0.523989in}}%
\pgfpathlineto{\pgfqpoint{1.791412in}{0.525580in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{1.804442in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.808792in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{0.533937in}}%
\pgfpathlineto{\pgfqpoint{1.817725in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{1.824601in}{0.535629in}}%
\pgfpathlineto{\pgfqpoint{1.826895in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{1.822545in}{0.534546in}}%
\pgfpathlineto{\pgfqpoint{1.818199in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{1.813855in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{1.809514in}{0.529533in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{1.800842in}{0.526245in}}%
\pgfpathlineto{\pgfqpoint{1.798545in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.791661in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.789368in}{0.524176in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.523989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727098in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.731262in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{0.735426in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{0.739591in}{0.792948in}}%
\pgfpathlineto{\pgfqpoint{0.743756in}{0.791199in}}%
\pgfpathlineto{\pgfqpoint{0.747921in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{0.754832in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{0.757575in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{0.780098in}}%
\pgfpathlineto{\pgfqpoint{0.763056in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{0.765793in}{0.774937in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{0.764369in}{0.774187in}}%
\pgfpathlineto{\pgfqpoint{0.760210in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{0.751893in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{0.743578in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{0.740836in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{0.738093in}{0.788496in}}%
\pgfpathlineto{\pgfqpoint{0.735347in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{0.729850in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.798228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826895in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{1.831247in}{0.537938in}}%
\pgfpathlineto{\pgfqpoint{1.835603in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{1.839961in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{0.543097in}}%
\pgfpathlineto{\pgfqpoint{1.848687in}{0.544835in}}%
\pgfpathlineto{\pgfqpoint{1.853054in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{0.547303in}}%
\pgfpathlineto{\pgfqpoint{1.857640in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{1.862230in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.864527in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.866825in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{0.550238in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{0.548470in}}%
\pgfpathlineto{\pgfqpoint{1.853738in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.845028in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.541485in}}%
\pgfpathlineto{\pgfqpoint{1.838378in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.836079in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{1.833782in}{0.538516in}}%
\pgfpathlineto{\pgfqpoint{1.831485in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{1.829189in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{1.826895in}{0.536237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560791in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.872562in}}%
\pgfpathlineto{\pgfqpoint{0.569093in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{0.573245in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{0.577397in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{0.581550in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{0.585704in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{0.588488in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{0.591270in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{0.594051in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{0.596831in}{0.856887in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{0.594086in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{0.589936in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{0.577492in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{0.574712in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{0.571931in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{0.566364in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{0.563578in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.874335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381833in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{1.386051in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{1.398714in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.409581in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.411994in}{0.532303in}}%
\pgfpathlineto{\pgfqpoint{1.414405in}{0.529210in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.419220in}{0.523142in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{1.417408in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.413194in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{1.404772in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{1.393943in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.526208in}}%
\pgfpathlineto{\pgfqpoint{1.389107in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.532466in}}%
\pgfpathlineto{\pgfqpoint{1.384260in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{0.538873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747343in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{1.751666in}{0.516937in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{1.760322in}{0.519891in}}%
\pgfpathlineto{\pgfqpoint{1.764654in}{0.521386in}}%
\pgfpathlineto{\pgfqpoint{1.768989in}{0.522892in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.775617in}{0.524160in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{0.523981in}}%
\pgfpathlineto{\pgfqpoint{1.780199in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{1.782491in}{0.523839in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.523989in}}%
\pgfpathlineto{\pgfqpoint{1.782740in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{1.778409in}{0.520841in}}%
\pgfpathlineto{\pgfqpoint{1.774080in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{0.517740in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.758815in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{1.756520in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{1.754226in}{0.514748in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.514918in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.515162in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{0.515479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291343in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{1.299750in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{1.303956in}{0.563036in}}%
\pgfpathlineto{\pgfqpoint{1.308163in}{0.562635in}}%
\pgfpathlineto{\pgfqpoint{1.312371in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.316581in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.319048in}{0.558404in}}%
\pgfpathlineto{\pgfqpoint{1.321513in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.326433in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{1.328889in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.331342in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{1.322948in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.318752in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{0.542826in}}%
\pgfpathlineto{\pgfqpoint{1.310366in}{0.543232in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{1.303711in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{1.301243in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{1.298772in}{0.553873in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{0.557337in}}%
\pgfpathlineto{\pgfqpoint{1.293822in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{1.291343in}{0.564342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059704in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.648141in}}%
\pgfpathlineto{\pgfqpoint{1.068066in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{1.072248in}{0.645765in}}%
\pgfpathlineto{\pgfqpoint{1.076430in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{0.624247in}}%
\pgfpathlineto{\pgfqpoint{1.100362in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.087848in}{0.624221in}}%
\pgfpathlineto{\pgfqpoint{1.083678in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{1.079508in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{1.075340in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{1.070140in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.638624in}}%
\pgfpathlineto{\pgfqpoint{1.064928in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{1.062318in}{0.645774in}}%
\pgfpathlineto{\pgfqpoint{1.059704in}{0.649350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866825in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{1.871193in}{0.553800in}}%
\pgfpathlineto{\pgfqpoint{1.875564in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{0.557394in}}%
\pgfpathlineto{\pgfqpoint{1.884316in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{1.888696in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{1.897675in}{0.565283in}}%
\pgfpathlineto{\pgfqpoint{1.899974in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{1.902275in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.904578in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{1.906882in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{1.902501in}{0.569206in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{1.889375in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.561938in}}%
\pgfpathlineto{\pgfqpoint{1.880639in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.878333in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{1.876029in}{0.557129in}}%
\pgfpathlineto{\pgfqpoint{1.873726in}{0.555737in}}%
\pgfpathlineto{\pgfqpoint{1.871424in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{0.553181in}}%
\pgfpathlineto{\pgfqpoint{1.866825in}{0.552015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960987in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{1.969787in}{0.609975in}}%
\pgfpathlineto{\pgfqpoint{1.974192in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{1.978599in}{0.613680in}}%
\pgfpathlineto{\pgfqpoint{1.983009in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{1.987423in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{1.994396in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{1.996724in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{1.999054in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{1.992567in}{0.629318in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{1.979359in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.972628in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{1.970296in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.967966in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{1.965638in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{1.960987in}{0.606287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084405in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{2.088825in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{2.093247in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{2.097672in}{0.730367in}}%
\pgfpathlineto{\pgfqpoint{2.102099in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{2.106529in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.737301in}}%
\pgfpathlineto{\pgfqpoint{2.111278in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{0.745319in}}%
\pgfpathlineto{\pgfqpoint{2.116033in}{0.749383in}}%
\pgfpathlineto{\pgfqpoint{2.118412in}{0.753483in}}%
\pgfpathlineto{\pgfqpoint{2.120793in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.111943in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{2.107522in}{0.753484in}}%
\pgfpathlineto{\pgfqpoint{2.103103in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{0.738148in}}%
\pgfpathlineto{\pgfqpoint{2.089160in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{2.084405in}{0.725898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918506in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{0.931029in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{0.946230in}{0.699022in}}%
\pgfpathlineto{\pgfqpoint{0.948901in}{0.695718in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{0.685754in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{0.955392in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{0.942896in}{0.688656in}}%
\pgfpathlineto{\pgfqpoint{0.938731in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{0.929224in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{0.701588in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{0.921190in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{0.711263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015420in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.019831in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.654333in}}%
\pgfpathlineto{\pgfqpoint{2.028663in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.657858in}}%
\pgfpathlineto{\pgfqpoint{2.037506in}{0.659623in}}%
\pgfpathlineto{\pgfqpoint{2.041932in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.044275in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{2.046621in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{2.048968in}{0.670936in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.051599in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{2.047179in}{0.677621in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{0.675937in}}%
\pgfpathlineto{\pgfqpoint{2.038346in}{0.674255in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{2.029525in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.027169in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.024815in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{2.022463in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{2.020113in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{0.650817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752087in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{0.756253in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{0.760420in}{0.784268in}}%
\pgfpathlineto{\pgfqpoint{0.764587in}{0.782551in}}%
\pgfpathlineto{\pgfqpoint{0.768754in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{0.772922in}{0.779138in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.774808in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.772156in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{0.788033in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{0.789330in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{0.785169in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.781008in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{0.776848in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{0.772688in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{0.765793in}{0.774937in}}%
\pgfpathlineto{\pgfqpoint{0.763056in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{0.780098in}}%
\pgfpathlineto{\pgfqpoint{0.757575in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{0.754832in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.787721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537502in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{1.541757in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{1.546015in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.554537in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{1.558802in}{0.514955in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.515623in}}%
\pgfpathlineto{\pgfqpoint{1.565410in}{0.513359in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{1.570090in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{1.572427in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{1.574762in}{0.504841in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{0.502854in}}%
\pgfpathlineto{\pgfqpoint{1.572838in}{0.502102in}}%
\pgfpathlineto{\pgfqpoint{1.568581in}{0.501367in}}%
\pgfpathlineto{\pgfqpoint{1.564327in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{1.560075in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{1.555825in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{1.551578in}{0.498604in}}%
\pgfpathlineto{\pgfqpoint{1.549236in}{0.500671in}}%
\pgfpathlineto{\pgfqpoint{1.546892in}{0.502797in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{1.542200in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{1.539852in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{0.511866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585704in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{0.589858in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{0.594012in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{0.598168in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{0.602323in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{0.606480in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{0.610636in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.613417in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{0.616196in}{0.849561in}}%
\pgfpathlineto{\pgfqpoint{0.618973in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{0.621749in}{0.845853in}}%
\pgfpathlineto{\pgfqpoint{0.624524in}{0.843970in}}%
\pgfpathlineto{\pgfqpoint{0.627297in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{0.623144in}{0.843946in}}%
\pgfpathlineto{\pgfqpoint{0.618991in}{0.845823in}}%
\pgfpathlineto{\pgfqpoint{0.614839in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.851472in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{0.596831in}{0.856887in}}%
\pgfpathlineto{\pgfqpoint{0.594051in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{0.591270in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{0.588488in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{0.585704in}{0.863724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707671in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.711982in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{0.514790in}}%
\pgfpathlineto{\pgfqpoint{1.724931in}{0.516137in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{0.517496in}}%
\pgfpathlineto{\pgfqpoint{1.733578in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{1.735872in}{0.518130in}}%
\pgfpathlineto{\pgfqpoint{1.738166in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{1.745049in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{1.743022in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{1.730077in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{1.725767in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.507001in}}%
\pgfpathlineto{\pgfqpoint{1.719163in}{0.507459in}}%
\pgfpathlineto{\pgfqpoint{1.716865in}{0.507990in}}%
\pgfpathlineto{\pgfqpoint{1.714567in}{0.508593in}}%
\pgfpathlineto{\pgfqpoint{1.712269in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.709970in}{0.510015in}}%
\pgfpathlineto{\pgfqpoint{1.707671in}{0.510830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602700in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{1.611254in}{0.509477in}}%
\pgfpathlineto{\pgfqpoint{1.615534in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{1.619817in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{1.624103in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.630709in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.635344in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.637659in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{1.639974in}{0.505001in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{1.638006in}{0.502520in}}%
\pgfpathlineto{\pgfqpoint{1.633727in}{0.501502in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{1.620905in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{1.614316in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{1.611995in}{0.500717in}}%
\pgfpathlineto{\pgfqpoint{1.609673in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{1.607350in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{1.605026in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.507723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472351in}{0.522309in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.522605in}}%
\pgfpathlineto{\pgfqpoint{1.480832in}{0.522919in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.489321in}{0.523598in}}%
\pgfpathlineto{\pgfqpoint{1.493569in}{0.523964in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{0.524347in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{0.521627in}}%
\pgfpathlineto{\pgfqpoint{1.502559in}{0.518952in}}%
\pgfpathlineto{\pgfqpoint{1.504925in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{1.507290in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.509653in}{0.511211in}}%
\pgfpathlineto{\pgfqpoint{1.512014in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{1.507774in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{1.503535in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{1.495065in}{0.506999in}}%
\pgfpathlineto{\pgfqpoint{1.490833in}{0.506613in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{0.508798in}}%
\pgfpathlineto{\pgfqpoint{1.481860in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{1.479486in}{0.514059in}}%
\pgfpathlineto{\pgfqpoint{1.477110in}{0.516763in}}%
\pgfpathlineto{\pgfqpoint{1.474731in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{0.522309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200738in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{1.213323in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{1.217521in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{1.221719in}{0.593546in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{1.228441in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.230960in}{0.585560in}}%
\pgfpathlineto{\pgfqpoint{1.233476in}{0.581932in}}%
\pgfpathlineto{\pgfqpoint{1.235989in}{0.578321in}}%
\pgfpathlineto{\pgfqpoint{1.238499in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{0.579096in}}%
\pgfpathlineto{\pgfqpoint{1.210858in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.586311in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{0.597248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906882in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{1.911266in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{1.924437in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{1.928834in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{1.933233in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{1.935537in}{0.583798in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{1.940149in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{1.942457in}{0.589089in}}%
\pgfpathlineto{\pgfqpoint{1.944767in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.933896in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{1.925122in}{0.583706in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{1.918425in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{1.916114in}{0.577968in}}%
\pgfpathlineto{\pgfqpoint{1.913803in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{1.911495in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{1.909188in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{1.906882in}{0.571041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070181in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{2.079029in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.083457in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{2.087888in}{0.708947in}}%
\pgfpathlineto{\pgfqpoint{2.092321in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{2.094685in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{2.097050in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{2.099417in}{0.721748in}}%
\pgfpathlineto{\pgfqpoint{2.101786in}{0.725572in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{2.106529in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.102099in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{2.097672in}{0.730367in}}%
\pgfpathlineto{\pgfqpoint{2.093247in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{2.088825in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{2.084405in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{2.082031in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{0.714025in}}%
\pgfpathlineto{\pgfqpoint{2.074916in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{2.072547in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.702563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084797in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.093168in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{1.097354in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{1.101541in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{1.105729in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{1.109918in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{1.120258in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{1.122835in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.121233in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.117058in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{1.112883in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{1.108708in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{1.104535in}{0.619491in}}%
\pgfpathlineto{\pgfqpoint{1.100362in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{0.624247in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{0.642307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777091in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{0.785429in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{0.789598in}{0.772394in}}%
\pgfpathlineto{\pgfqpoint{0.793768in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{0.797939in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{0.804841in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{0.759137in}}%
\pgfpathlineto{\pgfqpoint{0.813023in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.815745in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{0.814303in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{0.754235in}}%
\pgfpathlineto{\pgfqpoint{0.805977in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{0.797653in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.788033in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.772156in}}%
\pgfpathlineto{\pgfqpoint{0.779829in}{0.774808in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.777441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943557in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{0.947734in}{0.700861in}}%
\pgfpathlineto{\pgfqpoint{0.951911in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{0.956089in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{0.960267in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{0.964447in}{0.695163in}}%
\pgfpathlineto{\pgfqpoint{0.968626in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{0.971289in}{0.690404in}}%
\pgfpathlineto{\pgfqpoint{0.973950in}{0.687028in}}%
\pgfpathlineto{\pgfqpoint{0.976608in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{0.979263in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.981915in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{0.984565in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{0.980396in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{0.972059in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{0.967892in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{0.963725in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{0.685754in}}%
\pgfpathlineto{\pgfqpoint{0.954235in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{0.948901in}{0.695718in}}%
\pgfpathlineto{\pgfqpoint{0.946230in}{0.699022in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.702314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610636in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.614794in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{0.618951in}{0.849692in}}%
\pgfpathlineto{\pgfqpoint{0.623110in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{0.635588in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.638364in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{0.641139in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{0.643913in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{0.646685in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{0.649455in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{0.648068in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{0.643913in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.836464in}}%
\pgfpathlineto{\pgfqpoint{0.635604in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{0.631450in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{0.627297in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{0.624524in}{0.843970in}}%
\pgfpathlineto{\pgfqpoint{0.621749in}{0.845853in}}%
\pgfpathlineto{\pgfqpoint{0.618973in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{0.616196in}{0.849561in}}%
\pgfpathlineto{\pgfqpoint{0.613417in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{0.610636in}{0.853185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316581in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.320792in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{1.329219in}{0.560893in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{0.560597in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{1.346778in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{1.349227in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{1.354118in}{0.543102in}}%
\pgfpathlineto{\pgfqpoint{1.356560in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{1.348148in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{1.343944in}{0.540511in}}%
\pgfpathlineto{\pgfqpoint{1.339742in}{0.540785in}}%
\pgfpathlineto{\pgfqpoint{1.335541in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.331342in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{1.328889in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.326433in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.321513in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{1.319048in}{0.558404in}}%
\pgfpathlineto{\pgfqpoint{1.316581in}{0.561887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001386in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{2.005800in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{2.010217in}{0.636589in}}%
\pgfpathlineto{\pgfqpoint{2.014636in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{2.019059in}{0.640240in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{2.030244in}{0.646662in}}%
\pgfpathlineto{\pgfqpoint{2.032578in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{2.034914in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{2.041932in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.037506in}{0.659623in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.657858in}}%
\pgfpathlineto{\pgfqpoint{2.028663in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.654333in}}%
\pgfpathlineto{\pgfqpoint{2.019831in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.013076in}{0.647682in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{2.006056in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{2.003720in}{0.635767in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{0.632948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668031in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{1.685246in}{0.514725in}}%
\pgfpathlineto{\pgfqpoint{1.689557in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{1.693870in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{1.703073in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{1.705372in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{1.707671in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.703363in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{1.699058in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{0.506994in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{0.503286in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.677255in}{0.505280in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{1.672644in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{1.670338in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.510080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407165in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.415622in}{0.538648in}}%
\pgfpathlineto{\pgfqpoint{1.419854in}{0.538699in}}%
\pgfpathlineto{\pgfqpoint{1.424087in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{0.538854in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.434964in}{0.535856in}}%
\pgfpathlineto{\pgfqpoint{1.437367in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{0.520740in}}%
\pgfpathlineto{\pgfqpoint{1.438503in}{0.520589in}}%
\pgfpathlineto{\pgfqpoint{1.434280in}{0.520457in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{0.520343in}}%
\pgfpathlineto{\pgfqpoint{1.425840in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{1.419220in}{0.523142in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.414405in}{0.529210in}}%
\pgfpathlineto{\pgfqpoint{1.411994in}{0.532303in}}%
\pgfpathlineto{\pgfqpoint{1.409581in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{0.538598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947079in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{1.955883in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{1.964698in}{0.600463in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.602347in}}%
\pgfpathlineto{\pgfqpoint{1.973526in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.980466in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.982783in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{1.985102in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{1.987423in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.983009in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{1.978599in}{0.613680in}}%
\pgfpathlineto{\pgfqpoint{1.974192in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{1.969787in}{0.609975in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{1.960987in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.958665in}{0.603892in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{1.954025in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{1.951708in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.949393in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.592968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056022in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.060448in}{0.682683in}}%
\pgfpathlineto{\pgfqpoint{2.064876in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{2.073741in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{2.080530in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{2.085241in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{2.087599in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{2.089959in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{2.092321in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{2.087888in}{0.708947in}}%
\pgfpathlineto{\pgfqpoint{2.083457in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{2.079029in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{0.695166in}}%
\pgfpathlineto{\pgfqpoint{2.063093in}{0.691544in}}%
\pgfpathlineto{\pgfqpoint{2.060734in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{2.058377in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.680994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802110in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{0.806281in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{0.762498in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{0.822972in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{0.827145in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{0.829869in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{0.835310in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{0.838027in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{0.840742in}{0.743266in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{0.835123in}{0.743761in}}%
\pgfpathlineto{\pgfqpoint{0.830958in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{0.815745in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{0.813023in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{0.759137in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{0.804841in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.767412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635588in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.639749in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{0.643910in}{0.839285in}}%
\pgfpathlineto{\pgfqpoint{0.648071in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{0.656396in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{0.660559in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{0.666101in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{0.826226in}}%
\pgfpathlineto{\pgfqpoint{0.671637in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{0.674403in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{0.677167in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{0.673009in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{0.668851in}{0.823504in}}%
\pgfpathlineto{\pgfqpoint{0.664693in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{0.656380in}{0.829036in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{0.649455in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{0.646685in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{0.643913in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{0.641139in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{0.638364in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{0.635588in}{0.842741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398387in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.059665in}}%
\pgfpathlineto{\pgfqpoint{1.406767in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.410957in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.419340in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{1.426057in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.428595in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{1.431147in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{1.433714in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.436295in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.426153in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.254762in}}%
\pgfpathlineto{\pgfqpoint{1.408359in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.405848in}{1.174994in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{1.063559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968626in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{0.972806in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{0.976987in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{0.981168in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.985350in}{0.688299in}}%
\pgfpathlineto{\pgfqpoint{0.989533in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{0.993716in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.682209in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{1.001665in}{0.675321in}}%
\pgfpathlineto{\pgfqpoint{1.004310in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.006951in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{1.001246in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{0.992905in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{0.988735in}{0.671994in}}%
\pgfpathlineto{\pgfqpoint{0.984565in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{0.981915in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{0.979263in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.976608in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{0.973950in}{0.687028in}}%
\pgfpathlineto{\pgfqpoint{0.971289in}{0.690404in}}%
\pgfpathlineto{\pgfqpoint{0.968626in}{0.693767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225918in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{0.592179in}}%
\pgfpathlineto{\pgfqpoint{1.234321in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.238524in}{0.590878in}}%
\pgfpathlineto{\pgfqpoint{1.242728in}{0.590251in}}%
\pgfpathlineto{\pgfqpoint{1.246933in}{0.589641in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{1.256156in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{1.263658in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{1.261958in}{0.568006in}}%
\pgfpathlineto{\pgfqpoint{1.257765in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{1.245194in}{0.570489in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.238499in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{1.235989in}{0.578321in}}%
\pgfpathlineto{\pgfqpoint{1.233476in}{0.581932in}}%
\pgfpathlineto{\pgfqpoint{1.230960in}{0.585560in}}%
\pgfpathlineto{\pgfqpoint{1.228441in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{0.592855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109918in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.114107in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.118298in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.632707in}}%
\pgfpathlineto{\pgfqpoint{1.126681in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.130874in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{1.135068in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{1.137645in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{1.140219in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{1.142791in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{1.147924in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.146305in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{0.610790in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{0.611822in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{0.612870in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.122835in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.120258in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{1.109918in}{0.635777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494253in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{0.498399in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{0.506692in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.514988in}{0.894795in}}%
\pgfpathlineto{\pgfqpoint{0.519137in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{0.521933in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{0.524729in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{0.527523in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{0.530316in}{0.887798in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{0.531753in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{0.527607in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{0.519317in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{0.515172in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{0.511029in}{0.895677in}}%
\pgfpathlineto{\pgfqpoint{0.508236in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{0.505441in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.502646in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{0.499849in}{0.900717in}}%
\pgfpathlineto{\pgfqpoint{0.497052in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{0.494253in}{0.903106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423533in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{1.427727in}{1.042353in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{1.038890in}}%
\pgfpathlineto{\pgfqpoint{1.440319in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{1.444521in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{1.451301in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{1.459122in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.269837in}}%
\pgfpathlineto{\pgfqpoint{1.455900in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{1.443141in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.436295in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{1.433714in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.431147in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{1.428595in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{1.426057in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.044518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813144in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.817499in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.821857in}{0.537012in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{0.538684in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{1.834948in}{0.542055in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.841605in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{0.544413in}}%
\pgfpathlineto{\pgfqpoint{1.846183in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.848472in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{1.850763in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{1.853054in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.848687in}{0.544835in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{0.543097in}}%
\pgfpathlineto{\pgfqpoint{1.839961in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{1.835603in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{1.831247in}{0.537938in}}%
\pgfpathlineto{\pgfqpoint{1.826895in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{1.824601in}{0.535629in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{1.817725in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{0.533937in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.533696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853054in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.857425in}{0.548335in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{0.550097in}}%
\pgfpathlineto{\pgfqpoint{1.866174in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{1.870554in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{1.874936in}{0.555428in}}%
\pgfpathlineto{\pgfqpoint{1.879321in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{1.881611in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.558809in}}%
\pgfpathlineto{\pgfqpoint{1.886195in}{0.559710in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{1.890783in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.888696in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{1.884316in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{0.557394in}}%
\pgfpathlineto{\pgfqpoint{1.875564in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{1.871193in}{0.553800in}}%
\pgfpathlineto{\pgfqpoint{1.866825in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{1.864527in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.862230in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{1.857640in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{0.547303in}}%
\pgfpathlineto{\pgfqpoint{1.853054in}{0.546581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563068in}{0.515623in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.571609in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{0.517724in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{0.518457in}}%
\pgfpathlineto{\pgfqpoint{1.584437in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.588717in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.591051in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{1.593384in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{0.513600in}}%
\pgfpathlineto{\pgfqpoint{1.598045in}{0.511585in}}%
\pgfpathlineto{\pgfqpoint{1.600373in}{0.509625in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{1.594156in}{0.506033in}}%
\pgfpathlineto{\pgfqpoint{1.589888in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{1.585622in}{0.504410in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{0.503623in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{0.502854in}}%
\pgfpathlineto{\pgfqpoint{1.574762in}{0.504841in}}%
\pgfpathlineto{\pgfqpoint{1.572427in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{1.570090in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{1.565410in}{0.513359in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.515623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660559in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{0.668886in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{0.673051in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{0.677216in}{0.825609in}}%
\pgfpathlineto{\pgfqpoint{0.681381in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{0.688314in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{0.691079in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{0.693843in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{0.696605in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{0.699366in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{0.702125in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{0.697964in}{0.810745in}}%
\pgfpathlineto{\pgfqpoint{0.693804in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{0.689644in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{0.816186in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{0.677167in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{0.674403in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{0.671637in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{0.668870in}{0.826226in}}%
\pgfpathlineto{\pgfqpoint{0.666101in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{0.660559in}{0.832416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773326in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.777667in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{1.782011in}{0.527478in}}%
\pgfpathlineto{\pgfqpoint{1.786357in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{1.790706in}{0.530589in}}%
\pgfpathlineto{\pgfqpoint{1.795058in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{1.799413in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{0.533559in}}%
\pgfpathlineto{\pgfqpoint{1.803989in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{1.806277in}{0.533404in}}%
\pgfpathlineto{\pgfqpoint{1.808565in}{0.533431in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.808792in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{1.804442in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{1.791412in}{0.525580in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.523989in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{1.782491in}{0.523839in}}%
\pgfpathlineto{\pgfqpoint{1.780199in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{0.523981in}}%
\pgfpathlineto{\pgfqpoint{1.775617in}{0.524160in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{0.524410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827145in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{0.835494in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{0.839670in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{0.843845in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{0.848021in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{0.854913in}{0.745253in}}%
\pgfpathlineto{\pgfqpoint{0.857626in}{0.742297in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{0.863046in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{0.864288in}{0.731945in}}%
\pgfpathlineto{\pgfqpoint{0.860121in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{0.840742in}{0.743266in}}%
\pgfpathlineto{\pgfqpoint{0.838027in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{0.835310in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{0.829869in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{0.827145in}{0.757654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497818in}{0.524347in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{0.524746in}}%
\pgfpathlineto{\pgfqpoint{1.506324in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{1.510580in}{0.525596in}}%
\pgfpathlineto{\pgfqpoint{1.514838in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{1.519098in}{0.526513in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{0.526996in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{1.528082in}{0.521766in}}%
\pgfpathlineto{\pgfqpoint{1.530440in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{0.516719in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{1.533248in}{0.511300in}}%
\pgfpathlineto{\pgfqpoint{1.528997in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{1.524748in}{0.510219in}}%
\pgfpathlineto{\pgfqpoint{1.520501in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{1.516257in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{1.512014in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{1.509653in}{0.511211in}}%
\pgfpathlineto{\pgfqpoint{1.507290in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.504925in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{1.502559in}{0.518952in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{0.521627in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{0.524347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041932in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.046361in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{0.664928in}}%
\pgfpathlineto{\pgfqpoint{2.055226in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.059663in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{2.064102in}{0.670240in}}%
\pgfpathlineto{\pgfqpoint{2.066443in}{0.673303in}}%
\pgfpathlineto{\pgfqpoint{2.068786in}{0.676422in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{2.073478in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{2.075827in}{0.686109in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{2.073741in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{2.064876in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{2.060448in}{0.682683in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{2.048968in}{0.670936in}}%
\pgfpathlineto{\pgfqpoint{2.046621in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{2.044275in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{2.041932in}{0.661391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519137in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{0.523287in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{0.527437in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.531588in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{0.535740in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{0.539892in}{0.884841in}}%
\pgfpathlineto{\pgfqpoint{0.544045in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{0.549631in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{0.552423in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{0.555213in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{0.558003in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{0.556641in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.552491in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{0.548342in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{0.544194in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{0.530316in}{0.887798in}}%
\pgfpathlineto{\pgfqpoint{0.527523in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{0.524729in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{0.521933in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{0.519137in}{0.893134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893079in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.897465in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{1.901854in}{0.566501in}}%
\pgfpathlineto{\pgfqpoint{1.906246in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{0.572039in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.921736in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{1.926330in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{1.928630in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{1.930930in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.933233in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{1.928834in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{1.924437in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{1.911266in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{1.906882in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{1.904578in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{1.902275in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.899974in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{1.897675in}{0.565283in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{0.562839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987423in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{1.996258in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{2.000679in}{0.622998in}}%
\pgfpathlineto{\pgfqpoint{2.005104in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{2.009532in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.013962in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{2.016282in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{2.018605in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{2.020929in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.638555in}}%
\pgfpathlineto{\pgfqpoint{2.025583in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{2.019059in}{0.640240in}}%
\pgfpathlineto{\pgfqpoint{2.014636in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{2.010217in}{0.636589in}}%
\pgfpathlineto{\pgfqpoint{2.005800in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{2.001386in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.999054in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.996724in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{1.994396in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.987423in}{0.617399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628391in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{1.636974in}{0.515114in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{0.516106in}}%
\pgfpathlineto{\pgfqpoint{1.645568in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{0.517506in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{0.515900in}}%
\pgfpathlineto{\pgfqpoint{1.661105in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{1.663415in}{0.512868in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{0.511443in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.663734in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{1.659440in}{0.507844in}}%
\pgfpathlineto{\pgfqpoint{1.655148in}{0.506749in}}%
\pgfpathlineto{\pgfqpoint{1.650858in}{0.505668in}}%
\pgfpathlineto{\pgfqpoint{1.646571in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{1.639974in}{0.505001in}}%
\pgfpathlineto{\pgfqpoint{1.637659in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{1.635344in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.630709in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{0.513174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993716in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{1.006270in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{1.014642in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{1.026745in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{1.032008in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.034636in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.030460in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.022111in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.017937in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{0.663558in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.006951in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{1.004310in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.001665in}{0.675321in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.682209in}}%
\pgfpathlineto{\pgfqpoint{0.993716in}{0.685636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341869in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{1.346089in}{0.559809in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{1.358758in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{0.558998in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{0.558837in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{1.374535in}{0.548730in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{0.545414in}}%
\pgfpathlineto{\pgfqpoint{1.379403in}{0.542128in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{1.377617in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{1.369189in}{0.539254in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{0.539417in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{1.356560in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.354118in}{0.543102in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{1.349227in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{1.346778in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{0.560055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733578in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{1.737905in}{0.520251in}}%
\pgfpathlineto{\pgfqpoint{1.742235in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{1.746569in}{0.523055in}}%
\pgfpathlineto{\pgfqpoint{1.750904in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{1.755243in}{0.525904in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.526690in}}%
\pgfpathlineto{\pgfqpoint{1.764165in}{0.526099in}}%
\pgfpathlineto{\pgfqpoint{1.766455in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{1.768746in}{0.525118in}}%
\pgfpathlineto{\pgfqpoint{1.771036in}{0.524729in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.768989in}{0.522892in}}%
\pgfpathlineto{\pgfqpoint{1.764654in}{0.521386in}}%
\pgfpathlineto{\pgfqpoint{1.760322in}{0.519891in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{1.751666in}{0.516937in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{1.745049in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{1.738166in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{1.735872in}{0.518130in}}%
\pgfpathlineto{\pgfqpoint{1.733578in}{0.518867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685547in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{0.689714in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{0.693881in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{0.698049in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{0.716075in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{0.721590in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{0.724345in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.718772in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{0.714610in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{0.706286in}{0.807143in}}%
\pgfpathlineto{\pgfqpoint{0.702125in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{0.699366in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{0.696605in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{0.693843in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{0.691079in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{0.688314in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{0.822232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135068in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{1.139263in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{1.143458in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{1.147655in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{1.151852in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.613240in}}%
\pgfpathlineto{\pgfqpoint{1.170492in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.173045in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{1.167222in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{1.158853in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{1.154669in}{0.606823in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.147924in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{1.142791in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{1.140219in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{1.137645in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{1.135068in}{0.629768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852198in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{0.860553in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{0.868909in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{0.877268in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{0.879974in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{0.882679in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{0.885381in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{0.888081in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.890778in}{0.723711in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{0.889303in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{0.885133in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{0.880963in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{0.727022in}}%
\pgfpathlineto{\pgfqpoint{0.872625in}{0.728653in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.863046in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{0.857626in}{0.742297in}}%
\pgfpathlineto{\pgfqpoint{0.854913in}{0.745253in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{0.748186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432558in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.436797in}{0.539077in}}%
\pgfpathlineto{\pgfqpoint{1.441037in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{1.445280in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{1.453770in}{0.539728in}}%
\pgfpathlineto{\pgfqpoint{1.458017in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{0.533908in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{0.530950in}}%
\pgfpathlineto{\pgfqpoint{1.467582in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{0.525148in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{0.522309in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{0.522031in}}%
\pgfpathlineto{\pgfqpoint{1.463877in}{0.521771in}}%
\pgfpathlineto{\pgfqpoint{1.459643in}{0.521528in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{1.451181in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{1.437367in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{1.434964in}{0.535856in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{0.538957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251139in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.255347in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{1.259556in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{1.263766in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{1.267977in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{1.272190in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.278901in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.281395in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{1.286375in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{1.291343in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.287141in}{0.564813in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{1.278742in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{0.566871in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{1.263658in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{1.256156in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.589047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448725in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{1.461355in}{1.035432in}}%
\pgfpathlineto{\pgfqpoint{1.465571in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{1.479290in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.481954in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{1.484635in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.487335in}{1.229323in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.485771in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{1.269209in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.268764in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{1.268604in}}%
\pgfpathlineto{\pgfqpoint{1.468682in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.459122in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{1.451301in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.035861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933233in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{1.937635in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{1.942040in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.946448in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.950859in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.959690in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{1.961992in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{1.964295in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{1.966601in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.971216in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.973526in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.602347in}}%
\pgfpathlineto{\pgfqpoint{1.964698in}{0.600463in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{1.955883in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.592968in}}%
\pgfpathlineto{\pgfqpoint{1.944767in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{1.942457in}{0.589089in}}%
\pgfpathlineto{\pgfqpoint{1.940149in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{1.935537in}{0.583798in}}%
\pgfpathlineto{\pgfqpoint{1.933233in}{0.582174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544045in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{0.548199in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.552353in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{0.556508in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{0.560664in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{0.571767in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{0.574556in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{0.577345in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{0.580132in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{0.582919in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{0.585704in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{0.581550in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{0.577397in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{0.573245in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{0.569093in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{0.564942in}{0.872562in}}%
\pgfpathlineto{\pgfqpoint{0.560791in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{0.558003in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{0.555213in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{0.552423in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{0.549631in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{0.544045in}{0.883185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018829in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{1.027205in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.031394in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{1.035584in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{1.039774in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{1.043966in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{1.046596in}{0.667147in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{1.051847in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{1.054469in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.059704in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.650572in}}%
\pgfpathlineto{\pgfqpoint{1.051346in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{1.042990in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{1.034636in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.032008in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{1.026745in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{0.677935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710555in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{0.714724in}{0.810556in}}%
\pgfpathlineto{\pgfqpoint{0.718894in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{0.723065in}{0.807265in}}%
\pgfpathlineto{\pgfqpoint{0.727236in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{0.738335in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.741088in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{0.749340in}{0.790223in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{0.747921in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.743756in}{0.791199in}}%
\pgfpathlineto{\pgfqpoint{0.739591in}{0.792948in}}%
\pgfpathlineto{\pgfqpoint{0.735426in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{0.731262in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.724345in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{0.721590in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{0.718834in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{0.716075in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{0.812209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693870in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{1.698185in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{1.702504in}{0.519587in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{1.711149in}{0.522096in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.722101in}{0.523533in}}%
\pgfpathlineto{\pgfqpoint{1.724397in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{1.726693in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{1.728988in}{0.520540in}}%
\pgfpathlineto{\pgfqpoint{1.731283in}{0.519671in}}%
\pgfpathlineto{\pgfqpoint{1.733578in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{1.729253in}{0.517496in}}%
\pgfpathlineto{\pgfqpoint{1.724931in}{0.516137in}}%
\pgfpathlineto{\pgfqpoint{1.720612in}{0.514790in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.711982in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.707671in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.705372in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{1.703073in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{1.693870in}{0.517129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027913in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{2.036777in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{2.045653in}{0.651228in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{2.052425in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.054757in}{0.658556in}}%
\pgfpathlineto{\pgfqpoint{2.057090in}{0.661390in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{2.061763in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{2.064102in}{0.670240in}}%
\pgfpathlineto{\pgfqpoint{2.059663in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{2.055226in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{0.664928in}}%
\pgfpathlineto{\pgfqpoint{2.046361in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{2.041932in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{0.655319in}}%
\pgfpathlineto{\pgfqpoint{2.034914in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{2.032578in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{2.030244in}{0.646662in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{0.643898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474015in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.478243in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{1.482475in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{1.486712in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{1.490954in}{1.044559in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{1.502137in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{1.504839in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{1.507561in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.510302in}{1.200905in}}%
\pgfpathlineto{\pgfqpoint{1.513063in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.280320in}}%
\pgfpathlineto{\pgfqpoint{1.507227in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.275716in}}%
\pgfpathlineto{\pgfqpoint{1.498630in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{1.494339in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.487335in}{1.229323in}}%
\pgfpathlineto{\pgfqpoint{1.484635in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{1.481954in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{1.479290in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{1.037607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877268in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{0.881448in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{0.734571in}}%
\pgfpathlineto{\pgfqpoint{0.893992in}{0.733104in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{0.905054in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{0.907749in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{0.910442in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{0.914333in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{0.910160in}{0.714332in}}%
\pgfpathlineto{\pgfqpoint{0.905988in}{0.715882in}}%
\pgfpathlineto{\pgfqpoint{0.901816in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{0.890778in}{0.723711in}}%
\pgfpathlineto{\pgfqpoint{0.888081in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.885381in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{0.882679in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{0.879974in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{0.877268in}{0.739029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568977in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{0.573134in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{0.577292in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{0.581451in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{0.585610in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{0.589770in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{0.861805in}}%
\pgfpathlineto{\pgfqpoint{0.599503in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{0.602288in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{0.610636in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.606480in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{0.602323in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{0.598168in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{0.594012in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{0.589858in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{0.585704in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{0.582919in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{0.580132in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{0.577345in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{0.574556in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{0.571767in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{0.873281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160250in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.164451in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.168652in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.172855in}{0.621741in}}%
\pgfpathlineto{\pgfqpoint{1.177058in}{0.620923in}}%
\pgfpathlineto{\pgfqpoint{1.181262in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{1.193116in}{0.608273in}}%
\pgfpathlineto{\pgfqpoint{1.195660in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.198200in}{0.600916in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{1.192353in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{1.188162in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{1.183972in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{1.179783in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.173045in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.170492in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.613240in}}%
\pgfpathlineto{\pgfqpoint{1.165377in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.624284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973526in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.977944in}{0.606123in}}%
\pgfpathlineto{\pgfqpoint{1.982365in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{1.986788in}{0.609911in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{1.995645in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{2.000077in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{0.619689in}}%
\pgfpathlineto{\pgfqpoint{2.007012in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.009327in}{0.624026in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{0.626290in}}%
\pgfpathlineto{\pgfqpoint{2.013962in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{2.009532in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.005104in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{2.000679in}{0.622998in}}%
\pgfpathlineto{\pgfqpoint{1.996258in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{1.987423in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.985102in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{1.982783in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{1.980466in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.973526in}{0.604233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367212in}{0.558837in}}%
\pgfpathlineto{\pgfqpoint{1.371441in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.384139in}{0.558359in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{1.397474in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{1.402324in}{0.545026in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{1.398714in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.386051in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{1.379403in}{0.542128in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{0.545414in}}%
\pgfpathlineto{\pgfqpoint{1.374535in}{0.548730in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{0.558837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523360in}{0.526996in}}%
\pgfpathlineto{\pgfqpoint{1.527624in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{1.531891in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.536160in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.540430in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{0.529650in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{0.527681in}}%
\pgfpathlineto{\pgfqpoint{1.553683in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{1.558379in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{1.560725in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.515623in}}%
\pgfpathlineto{\pgfqpoint{1.558802in}{0.514955in}}%
\pgfpathlineto{\pgfqpoint{1.554537in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{1.546015in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.541757in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{1.537502in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{0.516719in}}%
\pgfpathlineto{\pgfqpoint{1.530440in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{1.528082in}{0.521766in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{0.526996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588717in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{0.520747in}}%
\pgfpathlineto{\pgfqpoint{1.597286in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{1.601573in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{1.605863in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{1.610156in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{1.616778in}{0.522786in}}%
\pgfpathlineto{\pgfqpoint{1.619103in}{0.520757in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{0.518780in}}%
\pgfpathlineto{\pgfqpoint{1.623749in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{1.626071in}{0.514987in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.624103in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{1.619817in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{1.615534in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{1.611254in}{0.509477in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.600373in}{0.509625in}}%
\pgfpathlineto{\pgfqpoint{1.598045in}{0.511585in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{0.513600in}}%
\pgfpathlineto{\pgfqpoint{1.593384in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.591051in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{1.588717in}{0.519968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735580in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{0.739752in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{0.743926in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{0.748099in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{0.752273in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{0.760623in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{0.763372in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.774350in}{0.780053in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{0.772922in}{0.779138in}}%
\pgfpathlineto{\pgfqpoint{0.768754in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{0.764587in}{0.782551in}}%
\pgfpathlineto{\pgfqpoint{0.760420in}{0.784268in}}%
\pgfpathlineto{\pgfqpoint{0.756253in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{0.749340in}{0.790223in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{0.741088in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.738335in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{0.802370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276404in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.280619in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.584876in}}%
\pgfpathlineto{\pgfqpoint{1.289054in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.293273in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{1.297494in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{1.304200in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{1.309161in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.311637in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{1.314111in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{1.316581in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.312371in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.308163in}{0.562635in}}%
\pgfpathlineto{\pgfqpoint{1.303956in}{0.563036in}}%
\pgfpathlineto{\pgfqpoint{1.299750in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{1.291343in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{1.286375in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{1.281395in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.278901in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.585822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043966in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{1.052350in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{1.056544in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{1.060738in}{0.666087in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{1.079586in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{1.082193in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{1.076430in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{1.072248in}{0.645765in}}%
\pgfpathlineto{\pgfqpoint{1.068066in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.648141in}}%
\pgfpathlineto{\pgfqpoint{1.059704in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.054469in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.051847in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{1.046596in}{0.667147in}}%
\pgfpathlineto{\pgfqpoint{1.043966in}{0.670676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839318in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.843691in}{0.545459in}}%
\pgfpathlineto{\pgfqpoint{1.848066in}{0.547173in}}%
\pgfpathlineto{\pgfqpoint{1.852445in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{0.550624in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{0.552359in}}%
\pgfpathlineto{\pgfqpoint{1.865598in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.867883in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{0.555906in}}%
\pgfpathlineto{\pgfqpoint{1.877032in}{0.556528in}}%
\pgfpathlineto{\pgfqpoint{1.879321in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{1.874936in}{0.555428in}}%
\pgfpathlineto{\pgfqpoint{1.870554in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{1.866174in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{0.550097in}}%
\pgfpathlineto{\pgfqpoint{1.857425in}{0.548335in}}%
\pgfpathlineto{\pgfqpoint{1.853054in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.850763in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{1.848472in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{1.846183in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.843894in}{0.544413in}}%
\pgfpathlineto{\pgfqpoint{1.841605in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.543753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902357in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{0.906541in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{0.910725in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{0.919094in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{0.923280in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{0.718530in}}%
\pgfpathlineto{\pgfqpoint{0.932839in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{0.935522in}{0.712100in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{0.931029in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.910442in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{0.907749in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{0.905054in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.730198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593931in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{0.602253in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{0.606416in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{0.610579in}{0.856932in}}%
\pgfpathlineto{\pgfqpoint{0.614742in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{0.618906in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{0.624471in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{0.627252in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{0.630032in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{0.635588in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{0.623110in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{0.618951in}{0.849692in}}%
\pgfpathlineto{\pgfqpoint{0.614794in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{0.610636in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.602288in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{0.599503in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{0.861805in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.863444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799413in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.535330in}}%
\pgfpathlineto{\pgfqpoint{1.808132in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{1.812496in}{0.538538in}}%
\pgfpathlineto{\pgfqpoint{1.816863in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{1.821232in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{1.827889in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{1.830174in}{0.543260in}}%
\pgfpathlineto{\pgfqpoint{1.832459in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.834745in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.834948in}{0.542055in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{0.538684in}}%
\pgfpathlineto{\pgfqpoint{1.821857in}{0.537012in}}%
\pgfpathlineto{\pgfqpoint{1.817499in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{1.808565in}{0.533431in}}%
\pgfpathlineto{\pgfqpoint{1.806277in}{0.533404in}}%
\pgfpathlineto{\pgfqpoint{1.803989in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{0.533559in}}%
\pgfpathlineto{\pgfqpoint{1.799413in}{0.533740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879321in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{1.883709in}{0.559016in}}%
\pgfpathlineto{\pgfqpoint{1.888100in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{1.892494in}{0.562629in}}%
\pgfpathlineto{\pgfqpoint{1.896891in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.566265in}}%
\pgfpathlineto{\pgfqpoint{1.905694in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{1.907982in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{1.912562in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.914854in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{0.572039in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.906246in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{1.901854in}{0.566501in}}%
\pgfpathlineto{\pgfqpoint{1.897465in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{1.890783in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{1.886195in}{0.559710in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.558809in}}%
\pgfpathlineto{\pgfqpoint{1.881611in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{1.879321in}{0.557219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458017in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{1.466519in}{0.540390in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.540644in}}%
\pgfpathlineto{\pgfqpoint{1.475028in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.541199in}}%
\pgfpathlineto{\pgfqpoint{1.483545in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{1.485930in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{1.490692in}{0.532755in}}%
\pgfpathlineto{\pgfqpoint{1.493070in}{0.529912in}}%
\pgfpathlineto{\pgfqpoint{1.495445in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{0.524347in}}%
\pgfpathlineto{\pgfqpoint{1.493569in}{0.523964in}}%
\pgfpathlineto{\pgfqpoint{1.489321in}{0.523598in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.480832in}{0.522919in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.522605in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{0.522309in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{0.525148in}}%
\pgfpathlineto{\pgfqpoint{1.467582in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{0.530950in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{0.533908in}}%
\pgfpathlineto{\pgfqpoint{1.460412in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{1.458017in}{0.539932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654171in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{1.658477in}{0.520217in}}%
\pgfpathlineto{\pgfqpoint{1.662785in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{1.667096in}{0.522356in}}%
\pgfpathlineto{\pgfqpoint{1.671409in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.682350in}{0.524096in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.521133in}}%
\pgfpathlineto{\pgfqpoint{1.689264in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{0.518403in}}%
\pgfpathlineto{\pgfqpoint{1.693870in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{1.689557in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{1.685246in}{0.514725in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{0.511443in}}%
\pgfpathlineto{\pgfqpoint{1.663415in}{0.512868in}}%
\pgfpathlineto{\pgfqpoint{1.661105in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{0.515900in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{0.517506in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.519168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013962in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{2.018395in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{2.022831in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{0.634247in}}%
\pgfpathlineto{\pgfqpoint{2.031712in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{2.036157in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{2.038475in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{2.040796in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{2.043118in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{2.047768in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{2.045653in}{0.651228in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{2.036777in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{2.025583in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.638555in}}%
\pgfpathlineto{\pgfqpoint{2.020929in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{2.018605in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{2.016282in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{2.013962in}{0.628617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760623in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{0.764799in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{0.768975in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{0.773152in}{0.787997in}}%
\pgfpathlineto{\pgfqpoint{0.777329in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.781507in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{0.785686in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{0.788427in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{0.793905in}{0.775488in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{0.799377in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{0.797939in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{0.793768in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{0.789598in}{0.772394in}}%
\pgfpathlineto{\pgfqpoint{0.785429in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.777441in}}%
\pgfpathlineto{\pgfqpoint{0.774350in}{0.780053in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{0.763372in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{0.760623in}{0.792733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919440in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.923844in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.928251in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{1.932661in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{1.937074in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{1.941490in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.948202in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.950497in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{1.955090in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{1.957389in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{1.959690in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.950859in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{1.946448in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.942040in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.937635in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{1.933233in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{1.930930in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.928630in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{1.926330in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{1.921736in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.573896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759584in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.768276in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{1.772626in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{1.776978in}{0.533219in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{0.534713in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{0.535642in}}%
\pgfpathlineto{\pgfqpoint{1.790266in}{0.535131in}}%
\pgfpathlineto{\pgfqpoint{1.792553in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{1.799413in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.795058in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{1.790706in}{0.530589in}}%
\pgfpathlineto{\pgfqpoint{1.786357in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{1.782011in}{0.527478in}}%
\pgfpathlineto{\pgfqpoint{1.777667in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.771036in}{0.524729in}}%
\pgfpathlineto{\pgfqpoint{1.768746in}{0.525118in}}%
\pgfpathlineto{\pgfqpoint{1.766455in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{1.764165in}{0.526099in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.526690in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{0.527346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477447in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{0.481594in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{0.485743in}{0.906544in}}%
\pgfpathlineto{\pgfqpoint{0.489892in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{0.494043in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{0.498193in}{0.901882in}}%
\pgfpathlineto{\pgfqpoint{0.502345in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{0.505145in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{0.507945in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.510744in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{0.513542in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{0.516340in}{0.894405in}}%
\pgfpathlineto{\pgfqpoint{0.519137in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{0.514988in}{0.894795in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.506692in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{0.498399in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{0.494253in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{0.491454in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{0.488654in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{0.485853in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{0.483051in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{0.480249in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{0.477447in}{0.909654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185468in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.189675in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{0.617797in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.206512in}{0.615608in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{1.215800in}{0.607546in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{0.603865in}}%
\pgfpathlineto{\pgfqpoint{1.220865in}{0.600189in}}%
\pgfpathlineto{\pgfqpoint{1.223393in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{1.221719in}{0.593546in}}%
\pgfpathlineto{\pgfqpoint{1.217521in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{1.213323in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.198200in}{0.600916in}}%
\pgfpathlineto{\pgfqpoint{1.195660in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.193116in}{0.608273in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{0.619330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618906in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.623071in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.850464in}}%
\pgfpathlineto{\pgfqpoint{0.631402in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{0.635569in}{0.847248in}}%
\pgfpathlineto{\pgfqpoint{0.639736in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{0.643904in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.646682in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{0.649460in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{0.652236in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{0.655011in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{0.657786in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{0.660559in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{0.656396in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{0.648071in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.643910in}{0.839285in}}%
\pgfpathlineto{\pgfqpoint{0.639749in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{0.635588in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{0.630032in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{0.627252in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{0.624471in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{0.618906in}{0.853692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927466in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.931653in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{0.935841in}{0.718960in}}%
\pgfpathlineto{\pgfqpoint{0.940029in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{0.944218in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{0.948407in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{0.960622in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{0.965961in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{0.968626in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{0.964447in}{0.695163in}}%
\pgfpathlineto{\pgfqpoint{0.960267in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{0.956089in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{0.951911in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{0.947734in}{0.700861in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{0.938203in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{0.935522in}{0.712100in}}%
\pgfpathlineto{\pgfqpoint{0.932839in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{0.718530in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{0.721710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069129in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.073326in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{1.090121in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.096928in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{1.099531in}{0.650314in}}%
\pgfpathlineto{\pgfqpoint{1.102132in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{1.104730in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{1.109918in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.105729in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{1.101541in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{1.097354in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{1.093168in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{1.082193in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.079586in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{0.663869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785686in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{0.794044in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{0.798224in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{0.802404in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{0.806585in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{0.774146in}}%
\pgfpathlineto{\pgfqpoint{0.813501in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{0.816233in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{0.818964in}{0.766026in}}%
\pgfpathlineto{\pgfqpoint{0.821693in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{0.824420in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.827145in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{0.822972in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{0.762498in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{0.806281in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{0.799377in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{0.793905in}{0.775488in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{0.788427in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{0.785686in}{0.783319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959690in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{1.964110in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{1.968532in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{1.972958in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{1.977386in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{1.981818in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{1.986252in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.606520in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{1.993157in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.997769in}{0.613662in}}%
\pgfpathlineto{\pgfqpoint{2.000077in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{1.995645in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{1.986788in}{0.609911in}}%
\pgfpathlineto{\pgfqpoint{1.982365in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{1.977944in}{0.606123in}}%
\pgfpathlineto{\pgfqpoint{1.973526in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.971216in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.966601in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.964295in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{1.961992in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{1.959690in}{0.593479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392612in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.396851in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{1.401092in}{0.558145in}}%
\pgfpathlineto{\pgfqpoint{1.405334in}{0.558132in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{0.558135in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{1.420493in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{1.422911in}{0.551672in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{0.545256in}}%
\pgfpathlineto{\pgfqpoint{1.430150in}{0.542091in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.428322in}{0.538854in}}%
\pgfpathlineto{\pgfqpoint{1.424087in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{1.419854in}{0.538699in}}%
\pgfpathlineto{\pgfqpoint{1.415622in}{0.538648in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{1.402324in}{0.545026in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{1.397474in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.558220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301716in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{1.305939in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{1.310164in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{1.318617in}{0.581728in}}%
\pgfpathlineto{\pgfqpoint{1.322846in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.332019in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.336950in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{1.339411in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{0.560597in}}%
\pgfpathlineto{\pgfqpoint{1.329219in}{0.560893in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{1.320792in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{1.316581in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{1.314111in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{1.311637in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{1.309161in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{1.304200in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{0.583175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719804in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.724136in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{1.728471in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{1.737148in}{0.529912in}}%
\pgfpathlineto{\pgfqpoint{1.741491in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.745837in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{1.752712in}{0.529699in}}%
\pgfpathlineto{\pgfqpoint{1.755003in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{1.757294in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.755243in}{0.525904in}}%
\pgfpathlineto{\pgfqpoint{1.750904in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{1.746569in}{0.523055in}}%
\pgfpathlineto{\pgfqpoint{1.742235in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{1.737905in}{0.520251in}}%
\pgfpathlineto{\pgfqpoint{1.733578in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{1.731283in}{0.519671in}}%
\pgfpathlineto{\pgfqpoint{1.728988in}{0.520540in}}%
\pgfpathlineto{\pgfqpoint{1.726693in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{1.724397in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{1.722101in}{0.523533in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{0.524655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502345in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{0.506497in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{0.510650in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{0.514804in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{0.518959in}{0.894124in}}%
\pgfpathlineto{\pgfqpoint{0.523114in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{0.527270in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{0.889801in}}%
\pgfpathlineto{\pgfqpoint{0.532864in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{0.538456in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{0.541251in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{0.544045in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{0.539892in}{0.884841in}}%
\pgfpathlineto{\pgfqpoint{0.535740in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{0.531588in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{0.527437in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.523287in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{0.519137in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{0.516340in}{0.894405in}}%
\pgfpathlineto{\pgfqpoint{0.513542in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{0.510744in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{0.507945in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.505145in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{0.502345in}{0.900329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643904in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.648072in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{0.652241in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{0.656411in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{0.660581in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{0.664751in}{0.836103in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{0.671696in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{0.674468in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{0.677240in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{0.681381in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{0.677216in}{0.825609in}}%
\pgfpathlineto{\pgfqpoint{0.673051in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{0.668886in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{0.660559in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{0.657786in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{0.655011in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{0.652236in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{0.649460in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{0.646682in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{0.643904in}{0.844046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548979in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{1.557536in}{0.531431in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{0.532054in}}%
\pgfpathlineto{\pgfqpoint{1.566102in}{0.532693in}}%
\pgfpathlineto{\pgfqpoint{1.570388in}{0.533347in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{1.577021in}{0.531562in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{1.584044in}{0.524466in}}%
\pgfpathlineto{\pgfqpoint{1.586381in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{1.588717in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.584437in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{0.518457in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{0.517724in}}%
\pgfpathlineto{\pgfqpoint{1.571609in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.515623in}}%
\pgfpathlineto{\pgfqpoint{1.560725in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{1.558379in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{1.553683in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{0.527681in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{0.530229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952597in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{0.965171in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{0.973557in}{0.707089in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{0.980417in}{0.702512in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{0.985744in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{0.993716in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.989533in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{0.985350in}{0.688299in}}%
\pgfpathlineto{\pgfqpoint{0.981168in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.976987in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{0.972806in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{0.968626in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{0.965961in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{0.960622in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{0.713580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614451in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{1.618748in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{1.623048in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{1.631655in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{1.635962in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{1.644910in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.647227in}{0.524489in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.522661in}}%
\pgfpathlineto{\pgfqpoint{1.651858in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{1.645568in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{0.516106in}}%
\pgfpathlineto{\pgfqpoint{1.636974in}{0.515114in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{1.626071in}{0.514987in}}%
\pgfpathlineto{\pgfqpoint{1.623749in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{0.518780in}}%
\pgfpathlineto{\pgfqpoint{1.619103in}{0.520757in}}%
\pgfpathlineto{\pgfqpoint{1.616778in}{0.522786in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{0.524865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000077in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{2.013391in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{2.022282in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{2.024590in}{0.627118in}}%
\pgfpathlineto{\pgfqpoint{2.026900in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{2.029212in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{2.031525in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{2.033840in}{0.635705in}}%
\pgfpathlineto{\pgfqpoint{2.036157in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{2.031712in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{0.634247in}}%
\pgfpathlineto{\pgfqpoint{2.022831in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{2.018395in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{2.013962in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{0.626290in}}%
\pgfpathlineto{\pgfqpoint{2.009327in}{0.624026in}}%
\pgfpathlineto{\pgfqpoint{2.007012in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{0.619689in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{2.000077in}{0.615607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810767in}{0.774146in}}%
\pgfpathlineto{\pgfqpoint{0.814949in}{0.772642in}}%
\pgfpathlineto{\pgfqpoint{0.819132in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{0.827499in}{0.768173in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{0.835868in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.762465in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.759667in}}%
\pgfpathlineto{\pgfqpoint{0.844041in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{0.846762in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{0.848021in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{0.843845in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{0.839670in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{0.835494in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{0.827145in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{0.824420in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.821693in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{0.818964in}{0.766026in}}%
\pgfpathlineto{\pgfqpoint{0.816233in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{0.813501in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{0.774146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210724in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{1.214937in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{1.219151in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{1.227583in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{1.231801in}{0.611629in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{1.238547in}{0.607350in}}%
\pgfpathlineto{\pgfqpoint{1.241071in}{0.603682in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{0.600016in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.248627in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.246933in}{0.589641in}}%
\pgfpathlineto{\pgfqpoint{1.242728in}{0.590251in}}%
\pgfpathlineto{\pgfqpoint{1.238524in}{0.590878in}}%
\pgfpathlineto{\pgfqpoint{1.234321in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{0.592179in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{1.223393in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{1.220865in}{0.600189in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{0.603865in}}%
\pgfpathlineto{\pgfqpoint{1.215800in}{0.607546in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{0.614908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094321in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.098523in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{1.102726in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{1.106929in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{1.111133in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{1.124730in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{1.127319in}{0.640748in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{1.132488in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{1.135068in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{1.130874in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{1.126681in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.632707in}}%
\pgfpathlineto{\pgfqpoint{1.118298in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{1.114107in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.109918in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{1.104730in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{1.102132in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{1.099531in}{0.650314in}}%
\pgfpathlineto{\pgfqpoint{1.096928in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.657524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483545in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{0.541819in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{0.542152in}}%
\pgfpathlineto{\pgfqpoint{1.496336in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{1.500603in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.511519in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{1.513892in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{1.516262in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{0.529674in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{0.526996in}}%
\pgfpathlineto{\pgfqpoint{1.519098in}{0.526513in}}%
\pgfpathlineto{\pgfqpoint{1.514838in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{1.510580in}{0.525596in}}%
\pgfpathlineto{\pgfqpoint{1.506324in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{0.524746in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{0.524347in}}%
\pgfpathlineto{\pgfqpoint{1.495445in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.493070in}{0.529912in}}%
\pgfpathlineto{\pgfqpoint{1.490692in}{0.532755in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{1.485930in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{1.483545in}{0.541501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527270in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{0.531426in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{0.535584in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.539742in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{0.543901in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{0.555014in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{0.557808in}{0.879074in}}%
\pgfpathlineto{\pgfqpoint{0.560601in}{0.877675in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.560664in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{0.556508in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{0.552353in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{0.548199in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.544045in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{0.541251in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{0.538456in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{0.532864in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{0.889801in}}%
\pgfpathlineto{\pgfqpoint{0.527270in}{0.891027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668923in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{0.673094in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{0.677267in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{0.681440in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{0.689788in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{0.693962in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{0.696730in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{0.699497in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{0.702263in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{0.705028in}{0.816654in}}%
\pgfpathlineto{\pgfqpoint{0.707792in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{0.698049in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{0.693881in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{0.689714in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{0.677240in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{0.674468in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{0.671696in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{0.834526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680044in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.684365in}{0.526791in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{0.527931in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{0.529084in}}%
\pgfpathlineto{\pgfqpoint{1.697344in}{0.530249in}}%
\pgfpathlineto{\pgfqpoint{1.701676in}{0.531426in}}%
\pgfpathlineto{\pgfqpoint{1.706010in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{1.708311in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{1.710611in}{0.529735in}}%
\pgfpathlineto{\pgfqpoint{1.712911in}{0.528378in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{1.717507in}{0.525837in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{1.711149in}{0.522096in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{1.702504in}{0.519587in}}%
\pgfpathlineto{\pgfqpoint{1.698185in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{1.693870in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{0.518403in}}%
\pgfpathlineto{\pgfqpoint{1.689264in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.521133in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{1.682350in}{0.524096in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.525663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865598in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{0.555851in}}%
\pgfpathlineto{\pgfqpoint{1.874381in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{0.559368in}}%
\pgfpathlineto{\pgfqpoint{1.883177in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{1.887579in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.894266in}{0.565091in}}%
\pgfpathlineto{\pgfqpoint{1.896550in}{0.565560in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{1.901120in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.567359in}}%
\pgfpathlineto{\pgfqpoint{1.905694in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.566265in}}%
\pgfpathlineto{\pgfqpoint{1.896891in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{1.892494in}{0.562629in}}%
\pgfpathlineto{\pgfqpoint{1.888100in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{1.883709in}{0.559016in}}%
\pgfpathlineto{\pgfqpoint{1.879321in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{1.877032in}{0.556528in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{0.555906in}}%
\pgfpathlineto{\pgfqpoint{1.872456in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.867883in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{1.865598in}{0.554102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825604in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{0.545058in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{0.546708in}}%
\pgfpathlineto{\pgfqpoint{1.838739in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{1.847510in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{1.851900in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{1.854182in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.856464in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{1.858746in}{0.553450in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.863313in}{0.553819in}}%
\pgfpathlineto{\pgfqpoint{1.865598in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{0.552359in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{0.550624in}}%
\pgfpathlineto{\pgfqpoint{1.852445in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.848066in}{0.547173in}}%
\pgfpathlineto{\pgfqpoint{1.843691in}{0.545459in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{1.834745in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{1.832459in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.830174in}{0.543260in}}%
\pgfpathlineto{\pgfqpoint{1.827889in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{0.543416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977751in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{0.981945in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{0.986141in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{0.990337in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{0.998731in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{1.002929in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{1.005585in}{0.695084in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{1.010890in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.013539in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{1.016185in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.014642in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{1.006270in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{0.993716in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{0.985744in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{0.980417in}{0.702512in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{0.705822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835868in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.840054in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{0.844240in}{0.762319in}}%
\pgfpathlineto{\pgfqpoint{0.848427in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{0.860990in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{0.866423in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{0.874560in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{0.877268in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{0.868909in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{0.860553in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{0.856375in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{0.849481in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{0.846762in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{0.844041in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.759667in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.762465in}}%
\pgfpathlineto{\pgfqpoint{0.835868in}{0.765231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327077in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{0.580808in}}%
\pgfpathlineto{\pgfqpoint{1.335542in}{0.580533in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{0.580273in}}%
\pgfpathlineto{\pgfqpoint{1.344014in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{1.352491in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{1.354952in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{0.572608in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.362316in}{0.565687in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{0.558837in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{0.558998in}}%
\pgfpathlineto{\pgfqpoint{1.358758in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{1.346089in}{0.559809in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{1.339411in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{1.336950in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.332019in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{0.581099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905694in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{1.910100in}{0.569922in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{1.918920in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.923335in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{1.927752in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{1.932173in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{1.934459in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.580875in}}%
\pgfpathlineto{\pgfqpoint{1.939035in}{0.581841in}}%
\pgfpathlineto{\pgfqpoint{1.941325in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{1.943616in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.941490in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.937074in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{1.932661in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{1.928251in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{1.923844in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{1.914854in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.912562in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{1.907982in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.905694in}{0.568091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552220in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{0.556381in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{0.560543in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{0.564705in}{0.877161in}}%
\pgfpathlineto{\pgfqpoint{0.568868in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{0.573031in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{0.579986in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{0.582776in}{0.869670in}}%
\pgfpathlineto{\pgfqpoint{0.585566in}{0.868165in}}%
\pgfpathlineto{\pgfqpoint{0.588355in}{0.866625in}}%
\pgfpathlineto{\pgfqpoint{0.591143in}{0.865051in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.589770in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{0.585610in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{0.581451in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{0.577292in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{0.573134in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.560601in}{0.877675in}}%
\pgfpathlineto{\pgfqpoint{0.557808in}{0.879074in}}%
\pgfpathlineto{\pgfqpoint{0.555014in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{0.881769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418072in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{0.558239in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.435081in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{1.439338in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.446006in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{0.549208in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{0.546086in}}%
\pgfpathlineto{\pgfqpoint{1.455620in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{1.458017in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{1.453770in}{0.539728in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{1.445280in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{1.441037in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{1.436797in}{0.539077in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.430150in}{0.542091in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{0.545256in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.422911in}{0.551672in}}%
\pgfpathlineto{\pgfqpoint{1.420493in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{0.558189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693962in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{0.698138in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{0.706490in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{0.710667in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{0.714845in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{0.721785in}{0.813764in}}%
\pgfpathlineto{\pgfqpoint{0.724546in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{0.732823in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{0.727236in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{0.723065in}{0.807265in}}%
\pgfpathlineto{\pgfqpoint{0.718894in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{0.714724in}{0.810556in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{0.707792in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{0.705028in}{0.816654in}}%
\pgfpathlineto{\pgfqpoint{0.702263in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{0.699497in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{0.696730in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{0.693962in}{0.825150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785692in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.790054in}{0.537728in}}%
\pgfpathlineto{\pgfqpoint{1.794418in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{1.798785in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{0.542320in}}%
\pgfpathlineto{\pgfqpoint{1.807527in}{0.543867in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.545423in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{0.544933in}}%
\pgfpathlineto{\pgfqpoint{1.816469in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{0.544136in}}%
\pgfpathlineto{\pgfqpoint{1.821036in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{1.821232in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{1.816863in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{1.812496in}{0.538538in}}%
\pgfpathlineto{\pgfqpoint{1.808132in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.535330in}}%
\pgfpathlineto{\pgfqpoint{1.799413in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{1.792553in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{1.790266in}{0.535131in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{0.535642in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{0.536216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119545in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{1.123752in}{0.650712in}}%
\pgfpathlineto{\pgfqpoint{1.127960in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{1.132169in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.136378in}{0.647990in}}%
\pgfpathlineto{\pgfqpoint{1.140589in}{0.647109in}}%
\pgfpathlineto{\pgfqpoint{1.144801in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{1.155112in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{1.157683in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{1.151852in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.147655in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{1.143458in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{1.139263in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{1.135068in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{1.132488in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{1.127319in}{0.640748in}}%
\pgfpathlineto{\pgfqpoint{1.124730in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{0.651646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945908in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.950330in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.954754in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{1.959182in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{1.963612in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.977066in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{1.979360in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.981656in}{0.601832in}}%
\pgfpathlineto{\pgfqpoint{1.983953in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{1.986252in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{1.981818in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{1.977386in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{1.972958in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{1.968532in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{1.964110in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{1.959690in}{0.593479in}}%
\pgfpathlineto{\pgfqpoint{1.957389in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{1.955090in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{1.950497in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{1.948202in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{0.585127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236020in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{1.248684in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.257133in}{0.608178in}}%
\pgfpathlineto{\pgfqpoint{1.261359in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{1.263874in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.266386in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{1.271401in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.273904in}{0.589448in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.272190in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{1.267977in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{1.263766in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{1.259556in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{1.255347in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.248627in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.246111in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.243593in}{0.600016in}}%
\pgfpathlineto{\pgfqpoint{1.241071in}{0.603682in}}%
\pgfpathlineto{\pgfqpoint{1.238547in}{0.607350in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{0.611017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860990in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.865179in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{0.752377in}}%
\pgfpathlineto{\pgfqpoint{0.877750in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{0.881942in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.886134in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{0.888842in}{0.745311in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{0.894254in}{0.739355in}}%
\pgfpathlineto{\pgfqpoint{0.896957in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{0.893992in}{0.733104in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{0.734571in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{0.881448in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{0.877268in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{0.874560in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{0.866423in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{0.860990in}{0.756590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002929in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{1.007128in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{1.015528in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{1.019729in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{1.023931in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{1.028133in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.030778in}{0.688057in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{1.043966in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{1.039774in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{1.035584in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{1.031394in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{1.027205in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.016185in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{1.013539in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{1.010890in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{1.005585in}{0.695084in}}%
\pgfpathlineto{\pgfqpoint{1.002929in}{0.698447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574677in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{0.534697in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{0.535394in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.536105in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.602793in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{1.605128in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.609793in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{1.612123in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{1.610156in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{1.605863in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{1.601573in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{1.597286in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{1.593000in}{0.520747in}}%
\pgfpathlineto{\pgfqpoint{1.588717in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{1.586381in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{1.584044in}{0.524466in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{1.577021in}{0.531562in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.534015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577196in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{0.581361in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{0.589692in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{0.593859in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{0.598027in}{0.864965in}}%
\pgfpathlineto{\pgfqpoint{0.602195in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{0.604982in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{0.610554in}{0.858738in}}%
\pgfpathlineto{\pgfqpoint{0.613338in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{0.616123in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{0.618906in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.614742in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{0.610579in}{0.856932in}}%
\pgfpathlineto{\pgfqpoint{0.606416in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{0.602253in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.591143in}{0.865051in}}%
\pgfpathlineto{\pgfqpoint{0.588355in}{0.866625in}}%
\pgfpathlineto{\pgfqpoint{0.585566in}{0.868165in}}%
\pgfpathlineto{\pgfqpoint{0.582776in}{0.869670in}}%
\pgfpathlineto{\pgfqpoint{0.579986in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{0.872571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986252in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{1.990689in}{0.606802in}}%
\pgfpathlineto{\pgfqpoint{1.995129in}{0.608712in}}%
\pgfpathlineto{\pgfqpoint{1.999572in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{2.008467in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{2.010765in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{2.013066in}{0.617760in}}%
\pgfpathlineto{\pgfqpoint{2.015367in}{0.619509in}}%
\pgfpathlineto{\pgfqpoint{2.017671in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{2.022282in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{2.013391in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{2.000077in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{1.997769in}{0.613662in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.993157in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.606520in}}%
\pgfpathlineto{\pgfqpoint{1.986252in}{0.604894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719023in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{0.723202in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.727382in}{0.812904in}}%
\pgfpathlineto{\pgfqpoint{0.731562in}{0.811396in}}%
\pgfpathlineto{\pgfqpoint{0.735742in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.808395in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{0.749616in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{0.755122in}{0.797598in}}%
\pgfpathlineto{\pgfqpoint{0.757873in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{0.760623in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{0.752273in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{0.748099in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{0.743926in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{0.739752in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{0.732823in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{0.724546in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{0.721785in}{0.813764in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.815936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745837in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.750185in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{1.754537in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{1.758890in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.763247in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{1.767607in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.774257in}{0.540005in}}%
\pgfpathlineto{\pgfqpoint{1.776544in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{1.778832in}{0.538309in}}%
\pgfpathlineto{\pgfqpoint{1.781119in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{0.534713in}}%
\pgfpathlineto{\pgfqpoint{1.776978in}{0.533219in}}%
\pgfpathlineto{\pgfqpoint{1.772626in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{1.768276in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{1.757294in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.755003in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{1.752712in}{0.529699in}}%
\pgfpathlineto{\pgfqpoint{1.750421in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.745837in}{0.532608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509144in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.513418in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.517694in}{0.544477in}}%
\pgfpathlineto{\pgfqpoint{1.521972in}{0.544917in}}%
\pgfpathlineto{\pgfqpoint{1.526252in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{1.530534in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{1.534818in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{0.543554in}}%
\pgfpathlineto{\pgfqpoint{1.539547in}{0.540816in}}%
\pgfpathlineto{\pgfqpoint{1.541908in}{0.538113in}}%
\pgfpathlineto{\pgfqpoint{1.544267in}{0.535446in}}%
\pgfpathlineto{\pgfqpoint{1.546624in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{0.529650in}}%
\pgfpathlineto{\pgfqpoint{1.540430in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{1.536160in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.531891in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.527624in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{0.526996in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{0.529674in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{1.516262in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{1.513892in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{1.511519in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.543641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640272in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{1.644584in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{1.653216in}{0.533166in}}%
\pgfpathlineto{\pgfqpoint{1.657535in}{0.534154in}}%
\pgfpathlineto{\pgfqpoint{1.661857in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{1.668495in}{0.534292in}}%
\pgfpathlineto{\pgfqpoint{1.670807in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{1.673118in}{0.530686in}}%
\pgfpathlineto{\pgfqpoint{1.675428in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{1.677736in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{1.671409in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{1.667096in}{0.522356in}}%
\pgfpathlineto{\pgfqpoint{1.662785in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{1.658477in}{0.520217in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{1.651858in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.522661in}}%
\pgfpathlineto{\pgfqpoint{1.647227in}{0.524489in}}%
\pgfpathlineto{\pgfqpoint{1.644910in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{0.530278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460624in}{0.915109in}}%
\pgfpathlineto{\pgfqpoint{0.464774in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.468925in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{0.473077in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{0.477230in}{0.909270in}}%
\pgfpathlineto{\pgfqpoint{0.481384in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{0.485538in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{0.491141in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{0.493942in}{0.903501in}}%
\pgfpathlineto{\pgfqpoint{0.496744in}{0.902478in}}%
\pgfpathlineto{\pgfqpoint{0.499544in}{0.901420in}}%
\pgfpathlineto{\pgfqpoint{0.502345in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{0.498193in}{0.901882in}}%
\pgfpathlineto{\pgfqpoint{0.494043in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{0.489892in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{0.485743in}{0.906544in}}%
\pgfpathlineto{\pgfqpoint{0.481594in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{0.477447in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{0.474643in}{0.910645in}}%
\pgfpathlineto{\pgfqpoint{0.471840in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{0.466232in}{0.913424in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{0.460624in}{0.915109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144801in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.157443in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.165876in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{1.170094in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.172663in}{0.637675in}}%
\pgfpathlineto{\pgfqpoint{1.175230in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.182913in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.181262in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{1.177058in}{0.620923in}}%
\pgfpathlineto{\pgfqpoint{1.172855in}{0.621741in}}%
\pgfpathlineto{\pgfqpoint{1.168652in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.164451in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.157683in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.155112in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.635304in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{1.144801in}{0.646241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352491in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.579204in}}%
\pgfpathlineto{\pgfqpoint{1.365219in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.380410in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{1.382856in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{1.385299in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.564955in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{0.561577in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{1.384139in}{0.558359in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{1.371441in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{0.558837in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.362316in}{0.565687in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{0.572608in}}%
\pgfpathlineto{\pgfqpoint{1.354952in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{1.352491in}{0.579586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886134in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{0.890327in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{0.894520in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.744176in}}%
\pgfpathlineto{\pgfqpoint{0.902909in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.907104in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.727992in}}%
\pgfpathlineto{\pgfqpoint{0.924777in}{0.724865in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.923280in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.919094in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{0.910725in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{0.906541in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{0.896957in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{0.894254in}{0.739355in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{0.888842in}{0.745311in}}%
\pgfpathlineto{\pgfqpoint{0.886134in}{0.748238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602195in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{0.610534in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.614704in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{0.618875in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.623047in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{0.630001in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{0.632783in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.635564in}{0.849410in}}%
\pgfpathlineto{\pgfqpoint{0.638345in}{0.847659in}}%
\pgfpathlineto{\pgfqpoint{0.641125in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{0.643904in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.639736in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{0.635569in}{0.847248in}}%
\pgfpathlineto{\pgfqpoint{0.631402in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.850464in}}%
\pgfpathlineto{\pgfqpoint{0.623071in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{0.618906in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.616123in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{0.613338in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{0.610554in}{0.858738in}}%
\pgfpathlineto{\pgfqpoint{0.607768in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{0.604982in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{0.602195in}{0.863451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744105in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{0.748288in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{0.756655in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{0.760839in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{0.765024in}{0.799523in}}%
\pgfpathlineto{\pgfqpoint{0.769209in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.771958in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{0.774706in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{0.777453in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{0.780198in}{0.788381in}}%
\pgfpathlineto{\pgfqpoint{0.782943in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{0.785686in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{0.781507in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{0.777329in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.773152in}{0.787997in}}%
\pgfpathlineto{\pgfqpoint{0.768975in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{0.764799in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{0.760623in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{0.757873in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{0.755122in}{0.797598in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{0.749616in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{0.806902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261359in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{1.274046in}{0.606170in}}%
\pgfpathlineto{\pgfqpoint{1.278278in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{0.605254in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.289248in}{0.601204in}}%
\pgfpathlineto{\pgfqpoint{1.291747in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{1.297494in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{1.293273in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{1.289054in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.584876in}}%
\pgfpathlineto{\pgfqpoint{1.280619in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.273904in}{0.589448in}}%
\pgfpathlineto{\pgfqpoint{1.271401in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{1.266386in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{1.263874in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.261359in}{0.607655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028133in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.032337in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{1.036541in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{0.688126in}}%
\pgfpathlineto{\pgfqpoint{1.044952in}{0.687035in}}%
\pgfpathlineto{\pgfqpoint{1.049159in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.681442in}}%
\pgfpathlineto{\pgfqpoint{1.058631in}{0.677970in}}%
\pgfpathlineto{\pgfqpoint{1.061259in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.066508in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{1.060738in}{0.666087in}}%
\pgfpathlineto{\pgfqpoint{1.056544in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{1.052350in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{1.043966in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{1.030778in}{0.688057in}}%
\pgfpathlineto{\pgfqpoint{1.028133in}{0.691466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443596in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.447857in}{0.558871in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{0.559029in}}%
\pgfpathlineto{\pgfqpoint{1.456383in}{0.559203in}}%
\pgfpathlineto{\pgfqpoint{1.460649in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{1.464917in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{1.476377in}{0.550537in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{0.547496in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{0.544483in}}%
\pgfpathlineto{\pgfqpoint{1.483545in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.541199in}}%
\pgfpathlineto{\pgfqpoint{1.475028in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.540644in}}%
\pgfpathlineto{\pgfqpoint{1.466519in}{0.540390in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{1.458017in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{1.455620in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{0.546086in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{0.549208in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{1.446006in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{0.558727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.418304in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.423178in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.423801in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{1.406827in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.400148in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.395267in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.302639in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{1.301444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485538in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.489693in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{0.493849in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{0.502163in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{0.506321in}{0.899078in}}%
\pgfpathlineto{\pgfqpoint{0.510481in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{0.513279in}{0.896622in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{0.518876in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{0.521674in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{0.524472in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{0.527270in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{0.523114in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{0.518959in}{0.894124in}}%
\pgfpathlineto{\pgfqpoint{0.514804in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{0.510650in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{0.506497in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{0.502345in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{0.499544in}{0.901420in}}%
\pgfpathlineto{\pgfqpoint{0.496744in}{0.902478in}}%
\pgfpathlineto{\pgfqpoint{0.493942in}{0.903501in}}%
\pgfpathlineto{\pgfqpoint{0.491141in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{0.485538in}{0.906354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706010in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{1.710347in}{0.533814in}}%
\pgfpathlineto{\pgfqpoint{1.714687in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{1.719029in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.723374in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.727722in}{0.538723in}}%
\pgfpathlineto{\pgfqpoint{1.732072in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{1.734368in}{0.538613in}}%
\pgfpathlineto{\pgfqpoint{1.736663in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{1.738957in}{0.536044in}}%
\pgfpathlineto{\pgfqpoint{1.741251in}{0.534842in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.745837in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.741491in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.737148in}{0.529912in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{1.728471in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{1.724136in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.717507in}{0.525837in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{1.712911in}{0.528378in}}%
\pgfpathlineto{\pgfqpoint{1.710611in}{0.529735in}}%
\pgfpathlineto{\pgfqpoint{1.708311in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{1.706010in}{0.532614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891983in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.896391in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{1.900802in}{0.568255in}}%
\pgfpathlineto{\pgfqpoint{1.905216in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.909632in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.923037in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{1.927603in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{1.932173in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{1.927752in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{1.923335in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{1.918920in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{1.910100in}{0.569922in}}%
\pgfpathlineto{\pgfqpoint{1.905694in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.567359in}}%
\pgfpathlineto{\pgfqpoint{1.901120in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{1.896550in}{0.565560in}}%
\pgfpathlineto{\pgfqpoint{1.894266in}{0.565091in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{0.564686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851900in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{1.856292in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{1.865087in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.560156in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.878299in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.880579in}{0.563607in}}%
\pgfpathlineto{\pgfqpoint{1.882858in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.887420in}{0.564067in}}%
\pgfpathlineto{\pgfqpoint{1.889701in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.887579in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.883177in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{0.559368in}}%
\pgfpathlineto{\pgfqpoint{1.874381in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{1.869988in}{0.555851in}}%
\pgfpathlineto{\pgfqpoint{1.865598in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.863313in}{0.553819in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.858746in}{0.553450in}}%
\pgfpathlineto{\pgfqpoint{1.856464in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{1.854182in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.851900in}{0.553380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627219in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{0.631392in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{0.851442in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{0.643915in}{0.848471in}}%
\pgfpathlineto{\pgfqpoint{0.648091in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{0.660598in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{0.663373in}{0.838348in}}%
\pgfpathlineto{\pgfqpoint{0.666148in}{0.836456in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{0.664751in}{0.836103in}}%
\pgfpathlineto{\pgfqpoint{0.660581in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{0.656411in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{0.652241in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{0.648072in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{0.643904in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{0.641125in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{0.638345in}{0.847659in}}%
\pgfpathlineto{\pgfqpoint{0.635564in}{0.849410in}}%
\pgfpathlineto{\pgfqpoint{0.632783in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.630001in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.854426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769209in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.777582in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{0.781769in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{0.790146in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{0.799817in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{0.802557in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{0.805295in}{0.779395in}}%
\pgfpathlineto{\pgfqpoint{0.808032in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{0.774146in}}%
\pgfpathlineto{\pgfqpoint{0.806585in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{0.802404in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{0.798224in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{0.794044in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{0.785686in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{0.782943in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{0.780198in}{0.788381in}}%
\pgfpathlineto{\pgfqpoint{0.777453in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{0.774706in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{0.771958in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{0.769209in}{0.798065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911300in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{0.915497in}{0.738880in}}%
\pgfpathlineto{\pgfqpoint{0.919694in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{0.923892in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{0.928091in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{0.932290in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{0.939180in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{0.941867in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{0.944553in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{0.947236in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{0.949918in}{0.716803in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{0.948407in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{0.944218in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{0.940029in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{0.935841in}{0.718960in}}%
\pgfpathlineto{\pgfqpoint{0.931653in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.924777in}{0.724865in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.727992in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{0.913999in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{0.740191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932173in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{1.936596in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.582849in}}%
\pgfpathlineto{\pgfqpoint{1.945451in}{0.584708in}}%
\pgfpathlineto{\pgfqpoint{1.949883in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.961041in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{1.967901in}{0.594165in}}%
\pgfpathlineto{\pgfqpoint{1.970191in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{1.963612in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{1.959182in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{1.954754in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{1.950330in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.943616in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{1.941325in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{1.939035in}{0.581841in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.580875in}}%
\pgfpathlineto{\pgfqpoint{1.934459in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{1.932173in}{0.579138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170094in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.174313in}{0.640537in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{1.182754in}{0.639027in}}%
\pgfpathlineto{\pgfqpoint{1.186976in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.191200in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{1.197981in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.203087in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{1.205635in}{0.622259in}}%
\pgfpathlineto{\pgfqpoint{1.208181in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{1.206512in}{0.615608in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{0.617797in}}%
\pgfpathlineto{\pgfqpoint{1.189675in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.182913in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.175230in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{1.172663in}{0.637675in}}%
\pgfpathlineto{\pgfqpoint{1.170094in}{0.641312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811903in}{0.545423in}}%
\pgfpathlineto{\pgfqpoint{1.816281in}{0.546986in}}%
\pgfpathlineto{\pgfqpoint{1.820662in}{0.548558in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{1.829433in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{1.833823in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{1.840496in}{0.554508in}}%
\pgfpathlineto{\pgfqpoint{1.842776in}{0.554161in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.553648in}}%
\pgfpathlineto{\pgfqpoint{1.849618in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.851900in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{1.847510in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{1.838739in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{0.546708in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{0.545058in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{1.821036in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{0.544136in}}%
\pgfpathlineto{\pgfqpoint{1.816469in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{0.544933in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.545423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510481in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{0.514640in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{0.518801in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{0.522962in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{0.527124in}{0.891828in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.890382in}}%
\pgfpathlineto{\pgfqpoint{0.535451in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{0.538246in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{0.543836in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{0.543901in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{0.539742in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{0.535584in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.531426in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{0.527270in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{0.524472in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{0.521674in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{0.518876in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{0.516077in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{0.513279in}{0.896622in}}%
\pgfpathlineto{\pgfqpoint{0.510481in}{0.897625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413422in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{1.426153in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{1.295544in}}%
\pgfpathlineto{\pgfqpoint{1.446260in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.451123in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{1.445046in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.423178in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.418304in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{1.296281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972481in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.976920in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{1.981362in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{1.990254in}{0.604064in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.996995in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{1.999287in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{2.001579in}{0.609932in}}%
\pgfpathlineto{\pgfqpoint{2.003874in}{0.611376in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{0.612880in}}%
\pgfpathlineto{\pgfqpoint{2.008467in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{1.999572in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.995129in}{0.608712in}}%
\pgfpathlineto{\pgfqpoint{1.990689in}{0.606802in}}%
\pgfpathlineto{\pgfqpoint{1.986252in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{1.983953in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{1.981656in}{0.601832in}}%
\pgfpathlineto{\pgfqpoint{1.979360in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.977066in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{0.596470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053366in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{1.057575in}{0.683832in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{0.682786in}}%
\pgfpathlineto{\pgfqpoint{1.065994in}{0.681753in}}%
\pgfpathlineto{\pgfqpoint{1.070205in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{1.083870in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{1.086487in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.090121in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{1.085921in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.073326in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.066508in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.061259in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{1.058631in}{0.677970in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.681442in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{0.684888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600457in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.604762in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.539867in}}%
\pgfpathlineto{\pgfqpoint{1.613379in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{1.617691in}{0.541464in}}%
\pgfpathlineto{\pgfqpoint{1.622005in}{0.542283in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{0.538663in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{1.635628in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{1.637951in}{0.532306in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{1.635962in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{1.631655in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{1.623048in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{1.618748in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{1.612123in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{1.609793in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.605128in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{1.602793in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.538321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534818in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{1.539104in}{0.546824in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{1.551976in}{0.548404in}}%
\pgfpathlineto{\pgfqpoint{1.556271in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{1.562925in}{0.546854in}}%
\pgfpathlineto{\pgfqpoint{1.565279in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{1.567632in}{0.541609in}}%
\pgfpathlineto{\pgfqpoint{1.569982in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.572330in}{0.536508in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{1.570388in}{0.533347in}}%
\pgfpathlineto{\pgfqpoint{1.566102in}{0.532693in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{0.532054in}}%
\pgfpathlineto{\pgfqpoint{1.557536in}{0.531431in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{1.546624in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.544267in}{0.535446in}}%
\pgfpathlineto{\pgfqpoint{1.541908in}{0.538113in}}%
\pgfpathlineto{\pgfqpoint{1.539547in}{0.540816in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{0.543554in}}%
\pgfpathlineto{\pgfqpoint{1.534818in}{0.546325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377961in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.382212in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{1.386464in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.390718in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.574825in}}%
\pgfpathlineto{\pgfqpoint{1.408362in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{1.410794in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{1.413223in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.415649in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{1.409579in}{0.558135in}}%
\pgfpathlineto{\pgfqpoint{1.405334in}{0.558132in}}%
\pgfpathlineto{\pgfqpoint{1.401092in}{0.558145in}}%
\pgfpathlineto{\pgfqpoint{1.396851in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{1.392612in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{0.561577in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.564955in}}%
\pgfpathlineto{\pgfqpoint{1.385299in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.382856in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{1.380410in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.578622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286746in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.290981in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{1.295218in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{1.299457in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.603213in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{1.312181in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.314671in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{1.319642in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{1.322123in}{0.588215in}}%
\pgfpathlineto{\pgfqpoint{1.324601in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.322846in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{1.318617in}{0.581728in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{1.310164in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{1.305939in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.291747in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.289248in}{0.601204in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.604817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652267in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.656444in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{0.660622in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{0.668979in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{0.673159in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{0.677339in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{0.682882in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{0.831129in}}%
\pgfpathlineto{\pgfqpoint{0.688424in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{0.691193in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{0.693962in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{0.689788in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{0.681440in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{0.677267in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{0.673094in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{0.666148in}{0.836456in}}%
\pgfpathlineto{\pgfqpoint{0.663373in}{0.838348in}}%
\pgfpathlineto{\pgfqpoint{0.660598in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{0.657821in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{0.845513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794335in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{0.798525in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{0.802715in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{0.806907in}{0.785211in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.782425in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{0.824950in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{0.827682in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.830412in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.835868in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{0.827499in}{0.768173in}}%
\pgfpathlineto{\pgfqpoint{0.823315in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{0.819132in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{0.814949in}{0.772642in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{0.774146in}}%
\pgfpathlineto{\pgfqpoint{0.808032in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{0.805295in}{0.779395in}}%
\pgfpathlineto{\pgfqpoint{0.802557in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{0.799817in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{0.789439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666182in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{1.670509in}{0.537192in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{0.538229in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{1.683506in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{1.687844in}{0.541409in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{1.694491in}{0.540723in}}%
\pgfpathlineto{\pgfqpoint{1.696797in}{0.539002in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.703708in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.706010in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{1.701676in}{0.531426in}}%
\pgfpathlineto{\pgfqpoint{1.697344in}{0.530249in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{0.529084in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{0.527931in}}%
\pgfpathlineto{\pgfqpoint{1.684365in}{0.526791in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.677736in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.675428in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{1.673118in}{0.530686in}}%
\pgfpathlineto{\pgfqpoint{1.670807in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{1.668495in}{0.534292in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{0.536167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771969in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.776334in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{1.780702in}{0.543793in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{1.789446in}{0.546680in}}%
\pgfpathlineto{\pgfqpoint{1.793822in}{0.548136in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.548761in}}%
\pgfpathlineto{\pgfqpoint{1.802769in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{1.805052in}{0.547252in}}%
\pgfpathlineto{\pgfqpoint{1.807336in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.545423in}}%
\pgfpathlineto{\pgfqpoint{1.807527in}{0.543867in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{0.542320in}}%
\pgfpathlineto{\pgfqpoint{1.798785in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{1.794418in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{1.790054in}{0.537728in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{1.781119in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{1.778832in}{0.538309in}}%
\pgfpathlineto{\pgfqpoint{1.776544in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{1.774257in}{0.540005in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.540940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936491in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{0.940691in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{0.949095in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{0.953298in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{0.957502in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{0.961706in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.964385in}{0.721935in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{0.969737in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{0.712360in}}%
\pgfpathlineto{\pgfqpoint{0.975082in}{0.709105in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{0.973557in}{0.707089in}}%
\pgfpathlineto{\pgfqpoint{0.969363in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{0.965171in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{0.949918in}{0.716803in}}%
\pgfpathlineto{\pgfqpoint{0.947236in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{0.944553in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{0.941867in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{0.939180in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.732460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535451in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{0.539615in}{0.887495in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{0.547946in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{0.552113in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{0.556280in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{0.560448in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{0.563239in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{0.568822in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.875316in}}%
\pgfpathlineto{\pgfqpoint{0.574405in}{0.873963in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{0.573031in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.568868in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{0.564705in}{0.877161in}}%
\pgfpathlineto{\pgfqpoint{0.560543in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{0.556381in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{0.543836in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{0.538246in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{0.535451in}{0.888938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469187in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{1.477732in}{0.560295in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.560557in}}%
\pgfpathlineto{\pgfqpoint{1.486285in}{0.560834in}}%
\pgfpathlineto{\pgfqpoint{1.490565in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{1.497235in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{1.499622in}{0.555397in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{1.504388in}{0.549462in}}%
\pgfpathlineto{\pgfqpoint{1.506767in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{1.500603in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{1.496336in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{0.542152in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{0.541819in}}%
\pgfpathlineto{\pgfqpoint{1.483545in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{0.544483in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{0.547496in}}%
\pgfpathlineto{\pgfqpoint{1.476377in}{0.550537in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{0.559814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438892in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.443141in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{1.447392in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{1.455900in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.269837in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.290187in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.471824in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.474842in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.466323in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{1.462065in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{1.451123in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.446260in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{1.295544in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.277589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195424in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{1.199650in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{1.212334in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.216564in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{1.220796in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.223340in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{1.225882in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.233490in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{1.231801in}{0.611629in}}%
\pgfpathlineto{\pgfqpoint{1.227583in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{1.219151in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{1.214937in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{1.208181in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.205635in}{0.622259in}}%
\pgfpathlineto{\pgfqpoint{1.203087in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.197981in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.636861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078629in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.677734in}}%
\pgfpathlineto{\pgfqpoint{1.087058in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{0.675794in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{1.099707in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.106534in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{1.109142in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{1.111746in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.114348in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.116948in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.111133in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{1.106929in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{1.102726in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{1.098523in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{1.086487in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{1.083870in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.678721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677339in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.681520in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.685702in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.689884in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{0.694067in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{0.698250in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{0.705201in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{0.710732in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{0.716260in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{0.714845in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{0.710667in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{0.706490in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{0.698138in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{0.693962in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{0.691193in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{0.688424in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{0.831129in}}%
\pgfpathlineto{\pgfqpoint{0.682882in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{0.677339in}{0.836729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819484in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{0.779665in}}%
\pgfpathlineto{\pgfqpoint{0.827872in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{0.832067in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{0.836262in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{0.840459in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{0.770273in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.852829in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{0.855551in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{0.858271in}{0.759404in}}%
\pgfpathlineto{\pgfqpoint{0.860990in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{0.848427in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{0.844240in}{0.762319in}}%
\pgfpathlineto{\pgfqpoint{0.840054in}{0.763771in}}%
\pgfpathlineto{\pgfqpoint{0.835868in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.830412in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{0.827682in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.824950in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.781041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732072in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.740781in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.543798in}}%
\pgfpathlineto{\pgfqpoint{1.749500in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.760522in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.762812in}{0.545237in}}%
\pgfpathlineto{\pgfqpoint{1.765102in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{1.767392in}{0.542979in}}%
\pgfpathlineto{\pgfqpoint{1.769680in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.767607in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.763247in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{1.758890in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.754537in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{1.750185in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{1.745837in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{0.533696in}}%
\pgfpathlineto{\pgfqpoint{1.741251in}{0.534842in}}%
\pgfpathlineto{\pgfqpoint{1.738957in}{0.536044in}}%
\pgfpathlineto{\pgfqpoint{1.736663in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{1.734368in}{0.538613in}}%
\pgfpathlineto{\pgfqpoint{1.732072in}{0.539977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443799in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.447952in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{0.452106in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{0.456261in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.460417in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{0.464574in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{0.468731in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{0.471532in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{0.474332in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{0.477134in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{0.479935in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{0.482736in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{0.485538in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.481384in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{0.477230in}{0.909270in}}%
\pgfpathlineto{\pgfqpoint{0.473077in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{0.468925in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{0.464774in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.460624in}{0.915109in}}%
\pgfpathlineto{\pgfqpoint{0.457819in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{0.455015in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{0.452211in}{0.917364in}}%
\pgfpathlineto{\pgfqpoint{0.449406in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{0.446603in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{0.443799in}{0.919273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560448in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{0.564617in}{0.878875in}}%
\pgfpathlineto{\pgfqpoint{0.568786in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{0.572957in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{0.577128in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{0.581300in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.588259in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{0.591047in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{0.596621in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{0.599409in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{0.602195in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{0.598027in}{0.864965in}}%
\pgfpathlineto{\pgfqpoint{0.593859in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{0.589692in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{0.585526in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{0.581361in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{0.577196in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{0.574405in}{0.873963in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.875316in}}%
\pgfpathlineto{\pgfqpoint{0.568822in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{0.563239in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{0.560448in}{0.880307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961706in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.965911in}{0.723856in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{0.974324in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{0.978531in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{0.982739in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{0.989617in}{0.714821in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.705091in}}%
\pgfpathlineto{\pgfqpoint{1.000271in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.002929in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{0.998731in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{0.990337in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.986141in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{0.981945in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{0.975082in}{0.709105in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{0.712360in}}%
\pgfpathlineto{\pgfqpoint{0.969737in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{0.964385in}{0.721935in}}%
\pgfpathlineto{\pgfqpoint{0.961706in}{0.725057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312181in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{0.602161in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{1.324918in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.333416in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.337668in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{1.342620in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{1.350028in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{1.352491in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{1.344014in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{0.580273in}}%
\pgfpathlineto{\pgfqpoint{1.335542in}{0.580533in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{0.580808in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.324601in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{1.322123in}{0.588215in}}%
\pgfpathlineto{\pgfqpoint{1.319642in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{1.314671in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{1.312181in}{0.602497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403490in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.407751in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.412014in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{1.420544in}{0.578202in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.429081in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{1.431507in}{0.574994in}}%
\pgfpathlineto{\pgfqpoint{1.433930in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{0.568438in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{0.561945in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.439338in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{1.435081in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{0.558239in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{1.415649in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{1.413223in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.410794in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{1.408362in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.574825in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.578196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702435in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{0.706619in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{0.710805in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{0.714991in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{0.719178in}{0.822414in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{0.730314in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{0.733074in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{0.735833in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{0.738591in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{0.741349in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.808395in}}%
\pgfpathlineto{\pgfqpoint{0.735742in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{0.731562in}{0.811396in}}%
\pgfpathlineto{\pgfqpoint{0.727382in}{0.812904in}}%
\pgfpathlineto{\pgfqpoint{0.723202in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{0.716260in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{0.710732in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{0.705201in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.828088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878299in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.887122in}{0.567017in}}%
\pgfpathlineto{\pgfqpoint{1.891538in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{1.895957in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{1.904803in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.907080in}{0.574049in}}%
\pgfpathlineto{\pgfqpoint{1.909357in}{0.574209in}}%
\pgfpathlineto{\pgfqpoint{1.911636in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{1.913914in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{1.916194in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{1.909632in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{1.905216in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.900802in}{0.568255in}}%
\pgfpathlineto{\pgfqpoint{1.896391in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.889701in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{1.887420in}{0.564067in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.882858in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{1.880579in}{0.563607in}}%
\pgfpathlineto{\pgfqpoint{1.878299in}{0.563577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918474in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.922899in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{1.927327in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{1.931758in}{0.580870in}}%
\pgfpathlineto{\pgfqpoint{1.936192in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{1.940629in}{0.584500in}}%
\pgfpathlineto{\pgfqpoint{1.945069in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{1.947348in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.949628in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{1.951908in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{1.954190in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{1.956473in}{0.589486in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{1.949883in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{1.945451in}{0.584708in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.582849in}}%
\pgfpathlineto{\pgfqpoint{1.936596in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{1.932173in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{1.927603in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{1.923037in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.575444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464419in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.468682in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{1.268604in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.268764in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{1.269209in}}%
\pgfpathlineto{\pgfqpoint{1.485771in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.495008in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.500431in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{1.496163in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{1.487631in}{1.294802in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.295495in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{1.471824in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.469395in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.290187in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{1.269141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560569in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{1.564868in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{1.569170in}{0.550703in}}%
\pgfpathlineto{\pgfqpoint{1.573474in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{1.577780in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{1.591093in}{0.548111in}}%
\pgfpathlineto{\pgfqpoint{1.593436in}{0.545609in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.543143in}}%
\pgfpathlineto{\pgfqpoint{1.598119in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.536105in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{0.535394in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{0.534697in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{1.572330in}{0.536508in}}%
\pgfpathlineto{\pgfqpoint{1.569982in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.567632in}{0.541609in}}%
\pgfpathlineto{\pgfqpoint{1.565279in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{1.562925in}{0.546854in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{0.549526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958756in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{1.967640in}{0.594035in}}%
\pgfpathlineto{\pgfqpoint{1.972087in}{0.595904in}}%
\pgfpathlineto{\pgfqpoint{1.976536in}{0.597774in}}%
\pgfpathlineto{\pgfqpoint{1.980988in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{1.983271in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{1.985556in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{1.990128in}{0.603620in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{0.604762in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.990254in}{0.604064in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{1.981362in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{1.976920in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.970191in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{1.967901in}{0.594165in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{1.961041in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{0.590300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626322in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.630641in}{0.543957in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.545681in}}%
\pgfpathlineto{\pgfqpoint{1.643613in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.647942in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{1.654595in}{0.546220in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.663867in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{1.661857in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{1.657535in}{0.534154in}}%
\pgfpathlineto{\pgfqpoint{1.653216in}{0.533166in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{1.644584in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{1.637951in}{0.532306in}}%
\pgfpathlineto{\pgfqpoint{1.635628in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{0.538663in}}%
\pgfpathlineto{\pgfqpoint{1.628651in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.543114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103925in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{0.672053in}}%
\pgfpathlineto{\pgfqpoint{1.112364in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{1.116585in}{0.670254in}}%
\pgfpathlineto{\pgfqpoint{1.120807in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{1.134447in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.137040in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{1.142217in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{1.144801in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{1.140589in}{0.647109in}}%
\pgfpathlineto{\pgfqpoint{1.136378in}{0.647990in}}%
\pgfpathlineto{\pgfqpoint{1.132169in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.127960in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{1.123752in}{0.650712in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{1.116948in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{1.114348in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.111746in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.109142in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{1.106534in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.672971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844656in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{0.853052in}{0.770222in}}%
\pgfpathlineto{\pgfqpoint{0.857251in}{0.768901in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.767588in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.872569in}{0.762299in}}%
\pgfpathlineto{\pgfqpoint{0.875285in}{0.759570in}}%
\pgfpathlineto{\pgfqpoint{0.877999in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{0.880712in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{0.883424in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.886134in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{0.881942in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{0.877750in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{0.752377in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{0.865179in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{0.860990in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.858271in}{0.759404in}}%
\pgfpathlineto{\pgfqpoint{0.855551in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{0.852829in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{0.770273in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{0.772885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468731in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{0.472890in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{0.477049in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{0.481209in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{0.485369in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{0.489531in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{0.493693in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.496490in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.901224in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{0.900389in}}%
\pgfpathlineto{\pgfqpoint{0.504884in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{0.507682in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{0.510481in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{0.506321in}{0.899078in}}%
\pgfpathlineto{\pgfqpoint{0.502163in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{0.493849in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{0.489693in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{0.485538in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{0.482736in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{0.479935in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{0.477134in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{0.474332in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{0.471532in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{0.468731in}{0.911003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220796in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.225029in}{0.632272in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{1.233498in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{1.237734in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.241972in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{1.248743in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{1.251272in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.253798in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.611296in}}%
\pgfpathlineto{\pgfqpoint{1.261359in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{1.257133in}{0.608178in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{1.248684in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{1.233490in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{1.225882in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{1.223340in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{1.220796in}{0.632888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585472in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.589645in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{0.597994in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{0.602169in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{0.606346in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{0.610523in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.613305in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{0.616088in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{0.618871in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{0.621654in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{0.624437in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{0.623047in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{0.618875in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.614704in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{0.610534in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{0.602195in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{0.599409in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{0.596621in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{0.591047in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{0.588259in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.871747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838215in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{1.842611in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{1.851410in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{1.855814in}{0.561370in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.564312in}}%
\pgfpathlineto{\pgfqpoint{1.869186in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{1.871464in}{0.563843in}}%
\pgfpathlineto{\pgfqpoint{1.873742in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{1.876020in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{1.878299in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.560156in}}%
\pgfpathlineto{\pgfqpoint{1.865087in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{1.856292in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{1.851900in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{1.849618in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.553648in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.842776in}{0.554161in}}%
\pgfpathlineto{\pgfqpoint{1.840496in}{0.554508in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{0.554913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986948in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{0.991158in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{1.003792in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{1.012219in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{1.014877in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{1.017532in}{0.704809in}}%
\pgfpathlineto{\pgfqpoint{1.020186in}{0.701521in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{1.025486in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.028133in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.023931in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{1.019729in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{1.015528in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{1.011327in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{1.007128in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.002929in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{1.000271in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.705091in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{0.989617in}{0.714821in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{0.717993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494846in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{1.499130in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{1.503415in}{0.562081in}}%
\pgfpathlineto{\pgfqpoint{1.507703in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.562788in}}%
\pgfpathlineto{\pgfqpoint{1.516284in}{0.563161in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.522957in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.557706in}}%
\pgfpathlineto{\pgfqpoint{1.527708in}{0.554820in}}%
\pgfpathlineto{\pgfqpoint{1.530080in}{0.551960in}}%
\pgfpathlineto{\pgfqpoint{1.532450in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{1.534818in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{1.530534in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{1.526252in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{1.521972in}{0.544917in}}%
\pgfpathlineto{\pgfqpoint{1.517694in}{0.544477in}}%
\pgfpathlineto{\pgfqpoint{1.513418in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.506767in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.504388in}{0.549462in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{1.499622in}{0.555397in}}%
\pgfpathlineto{\pgfqpoint{1.497235in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.561430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692184in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{0.543584in}}%
\pgfpathlineto{\pgfqpoint{1.700871in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{0.545803in}}%
\pgfpathlineto{\pgfqpoint{1.709569in}{0.546927in}}%
\pgfpathlineto{\pgfqpoint{1.713922in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.718278in}{0.549207in}}%
\pgfpathlineto{\pgfqpoint{1.720579in}{0.547550in}}%
\pgfpathlineto{\pgfqpoint{1.722880in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{0.542859in}}%
\pgfpathlineto{\pgfqpoint{1.729775in}{0.541393in}}%
\pgfpathlineto{\pgfqpoint{1.732072in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{1.727722in}{0.538723in}}%
\pgfpathlineto{\pgfqpoint{1.723374in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.719029in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.714687in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{1.710347in}{0.533814in}}%
\pgfpathlineto{\pgfqpoint{1.706010in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{1.703708in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.696797in}{0.539002in}}%
\pgfpathlineto{\pgfqpoint{1.694491in}{0.540723in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.542491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727554in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{0.731743in}{0.818208in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{0.740123in}{0.815428in}}%
\pgfpathlineto{\pgfqpoint{0.744314in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{0.748506in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{0.752698in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{0.755452in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{0.758205in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{0.760957in}{0.804891in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{0.766459in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{0.769209in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.765024in}{0.799523in}}%
\pgfpathlineto{\pgfqpoint{0.760839in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{0.756655in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{0.748288in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{0.744105in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{0.741349in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{0.738591in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{0.735833in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{0.733074in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{0.730314in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.819605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798201in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{1.802582in}{0.551072in}}%
\pgfpathlineto{\pgfqpoint{1.806967in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.815744in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.820137in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{1.824533in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{1.826814in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{1.829094in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{1.831375in}{0.556475in}}%
\pgfpathlineto{\pgfqpoint{1.833655in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{1.833823in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{1.829433in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{1.820662in}{0.548558in}}%
\pgfpathlineto{\pgfqpoint{1.816281in}{0.546986in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.545423in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{1.807336in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{1.805052in}{0.547252in}}%
\pgfpathlineto{\pgfqpoint{1.802769in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.548761in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{0.549600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869852in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{0.878256in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.761131in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{0.897782in}{0.754597in}}%
\pgfpathlineto{\pgfqpoint{0.900488in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{0.903194in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.905897in}{0.746077in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{0.907104in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{0.902909in}{0.742839in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.744176in}}%
\pgfpathlineto{\pgfqpoint{0.894520in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{0.890327in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{0.886134in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{0.883424in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.880712in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{0.877999in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{0.875285in}{0.759570in}}%
\pgfpathlineto{\pgfqpoint{0.872569in}{0.762299in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{0.764983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610523in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.614700in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{0.618879in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{0.623058in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{0.631418in}{0.856289in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{0.638377in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.643934in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{0.646712in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{0.649490in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.648091in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{0.643915in}{0.848471in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{0.851442in}}%
\pgfpathlineto{\pgfqpoint{0.631392in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{0.624437in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{0.621654in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{0.618871in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{0.616088in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{0.613305in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{0.610523in}{0.863274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493693in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.497856in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{0.502020in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{0.506185in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{0.510351in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{0.514517in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{0.518685in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{0.521478in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{0.524272in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{0.527066in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{0.529861in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{0.532656in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{0.535451in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.890382in}}%
\pgfpathlineto{\pgfqpoint{0.527124in}{0.891828in}}%
\pgfpathlineto{\pgfqpoint{0.522962in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{0.518801in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{0.514640in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{0.510481in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{0.507682in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{0.504884in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{0.900389in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.901224in}}%
\pgfpathlineto{\pgfqpoint{0.496490in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{0.493693in}{0.902761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337668in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.341921in}{0.600435in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.350432in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{1.354690in}{0.599760in}}%
\pgfpathlineto{\pgfqpoint{1.358949in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.368138in}{0.592447in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.588983in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{1.365219in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.579204in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{1.352491in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{1.350028in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{1.342620in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{1.337668in}{0.600688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129255in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.133480in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{1.137706in}{0.665960in}}%
\pgfpathlineto{\pgfqpoint{1.141933in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{0.664325in}}%
\pgfpathlineto{\pgfqpoint{1.150391in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{0.659225in}}%
\pgfpathlineto{\pgfqpoint{1.159789in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.162369in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{1.164947in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.170094in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.165876in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.157443in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{1.144801in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{1.142217in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{1.137040in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.134447in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{0.667642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429081in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{0.578356in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{1.441901in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{1.450456in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{1.457152in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.572471in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.569282in}}%
\pgfpathlineto{\pgfqpoint{1.464380in}{0.566108in}}%
\pgfpathlineto{\pgfqpoint{1.466785in}{0.562952in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{1.464917in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{1.460649in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{1.456383in}{0.559203in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{0.559029in}}%
\pgfpathlineto{\pgfqpoint{1.447857in}{0.558871in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{0.561945in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{0.568438in}}%
\pgfpathlineto{\pgfqpoint{1.433930in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{1.431507in}{0.574994in}}%
\pgfpathlineto{\pgfqpoint{1.429081in}{0.578291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012219in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{1.016434in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{1.020649in}{0.709118in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{1.033301in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.040166in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{1.048093in}{0.691696in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{1.049159in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{1.044952in}{0.687035in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{0.688126in}}%
\pgfpathlineto{\pgfqpoint{1.036541in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.032337in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{1.028133in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.025486in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{1.020186in}{0.701521in}}%
\pgfpathlineto{\pgfqpoint{1.017532in}{0.704809in}}%
\pgfpathlineto{\pgfqpoint{1.014877in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{1.012219in}{0.711278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490053in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.494339in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.498630in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.275716in}}%
\pgfpathlineto{\pgfqpoint{1.507227in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.280320in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.518246in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.520667in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.526064in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{1.521789in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.517515in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{1.508970in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.495008in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.270955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752698in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{0.756891in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{0.765279in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{0.769474in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{0.773670in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.780613in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{0.783359in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{0.786104in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{0.791593in}{0.791846in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{0.790146in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{0.781769in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{0.777582in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.769209in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.766459in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{0.760957in}{0.804891in}}%
\pgfpathlineto{\pgfqpoint{0.758205in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{0.755452in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{0.752698in}{0.811296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246211in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{1.258936in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{1.267425in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.276708in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{1.279222in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{0.612032in}}%
\pgfpathlineto{\pgfqpoint{1.284240in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{0.605254in}}%
\pgfpathlineto{\pgfqpoint{1.278278in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{1.274046in}{0.606170in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.261359in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.611296in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.253798in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{1.251272in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.248743in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.629390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758231in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.762600in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{0.550352in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{1.775724in}{0.553033in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{0.554385in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.786774in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{1.789060in}{0.553492in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{1.795916in}{0.550493in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{1.793822in}{0.548136in}}%
\pgfpathlineto{\pgfqpoint{1.789446in}{0.546680in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{1.780702in}{0.543793in}}%
\pgfpathlineto{\pgfqpoint{1.776334in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{1.769680in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.767392in}{0.542979in}}%
\pgfpathlineto{\pgfqpoint{1.765102in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{1.762812in}{0.545237in}}%
\pgfpathlineto{\pgfqpoint{1.760522in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.547703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635599in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{0.639781in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{0.643964in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{0.648147in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{0.652332in}{0.849382in}}%
\pgfpathlineto{\pgfqpoint{0.656517in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{0.660702in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{0.663475in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{0.666248in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{0.669021in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{0.674567in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{0.677339in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.673159in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{0.668979in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{0.660622in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{0.656444in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.649490in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.646712in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{0.643934in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.638377in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{0.854901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{0.899280in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{0.903486in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{0.907694in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{0.911902in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{0.916111in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{0.923020in}{0.747179in}}%
\pgfpathlineto{\pgfqpoint{0.925717in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{0.928413in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{0.933800in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{0.932290in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{0.928091in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{0.923892in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{0.919694in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{0.915497in}{0.738880in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{0.905897in}{0.746077in}}%
\pgfpathlineto{\pgfqpoint{0.903194in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{0.900488in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{0.897782in}{0.754597in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.757347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518685in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{0.522853in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{0.531191in}{0.890478in}}%
\pgfpathlineto{\pgfqpoint{0.535361in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{0.543705in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{0.546494in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{0.549284in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{0.552075in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{0.554866in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{0.560448in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{0.556280in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{0.552113in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{0.547946in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{0.539615in}{0.887495in}}%
\pgfpathlineto{\pgfqpoint{0.535451in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{0.532656in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{0.529861in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{0.527066in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{0.524272in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{0.521478in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{0.518685in}{0.894559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586399in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.553873in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.555229in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{0.555926in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{0.556634in}}%
\pgfpathlineto{\pgfqpoint{1.612311in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.614651in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.552472in}}%
\pgfpathlineto{\pgfqpoint{1.619324in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{0.547721in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.545398in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.622005in}{0.542283in}}%
\pgfpathlineto{\pgfqpoint{1.617691in}{0.541464in}}%
\pgfpathlineto{\pgfqpoint{1.613379in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.539867in}}%
\pgfpathlineto{\pgfqpoint{1.604762in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{1.598119in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.543143in}}%
\pgfpathlineto{\pgfqpoint{1.593436in}{0.545609in}}%
\pgfpathlineto{\pgfqpoint{1.591093in}{0.548111in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{0.553213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652273in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{1.656607in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{1.660943in}{0.550195in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{1.669623in}{0.552080in}}%
\pgfpathlineto{\pgfqpoint{1.673967in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{0.554007in}}%
\pgfpathlineto{\pgfqpoint{1.680628in}{0.551986in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{1.689875in}{0.544304in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{1.687844in}{0.541409in}}%
\pgfpathlineto{\pgfqpoint{1.683506in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{1.674839in}{0.538229in}}%
\pgfpathlineto{\pgfqpoint{1.670509in}{0.537192in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{1.663867in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.659234in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{1.654595in}{0.546220in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.548355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520578in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.524874in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{1.533472in}{0.564789in}}%
\pgfpathlineto{\pgfqpoint{1.537774in}{0.565229in}}%
\pgfpathlineto{\pgfqpoint{1.542078in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{0.563315in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{1.553486in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.555849in}{0.554961in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{1.556271in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.551976in}{0.548404in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{1.539104in}{0.546824in}}%
\pgfpathlineto{\pgfqpoint{1.534818in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{1.532450in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{1.530080in}{0.551960in}}%
\pgfpathlineto{\pgfqpoint{1.527708in}{0.554820in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.557706in}}%
\pgfpathlineto{\pgfqpoint{1.522957in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{0.563549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945069in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{1.949511in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{1.967309in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{1.971865in}{0.596602in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{1.976425in}{0.598007in}}%
\pgfpathlineto{\pgfqpoint{1.978706in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.980988in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{1.976536in}{0.597774in}}%
\pgfpathlineto{\pgfqpoint{1.972087in}{0.595904in}}%
\pgfpathlineto{\pgfqpoint{1.967640in}{0.594035in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.956473in}{0.589486in}}%
\pgfpathlineto{\pgfqpoint{1.954190in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{1.951908in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{1.949628in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{1.947348in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.945069in}{0.586318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154621in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{1.158853in}{0.661962in}}%
\pgfpathlineto{\pgfqpoint{1.163085in}{0.661197in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{1.171553in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{0.658976in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.182599in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.640478in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{1.191200in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{1.186976in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.182754in}{0.639027in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{1.174313in}{0.640537in}}%
\pgfpathlineto{\pgfqpoint{1.170094in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.167521in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.164947in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.162369in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{1.159789in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{0.659225in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{0.662738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777867in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.782064in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{0.790461in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{0.794660in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{0.798860in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{0.805800in}{0.793007in}}%
\pgfpathlineto{\pgfqpoint{0.808538in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.811276in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{0.814013in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{0.816749in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.782425in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.806907in}{0.785211in}}%
\pgfpathlineto{\pgfqpoint{0.802715in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{0.798525in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{0.791593in}{0.791846in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{0.786104in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{0.783359in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{0.780613in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.803172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426987in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.920656in}}%
\pgfpathlineto{\pgfqpoint{0.435301in}{0.919341in}}%
\pgfpathlineto{\pgfqpoint{0.439460in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{0.443619in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{0.447779in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{0.451940in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{0.454737in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{0.457534in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.460333in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{0.463132in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{0.468731in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{0.464574in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{0.460417in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{0.456261in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.452106in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{0.447952in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{0.443799in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.440996in}{0.919829in}}%
\pgfpathlineto{\pgfqpoint{0.438193in}{0.920344in}}%
\pgfpathlineto{\pgfqpoint{0.435391in}{0.920816in}}%
\pgfpathlineto{\pgfqpoint{0.432589in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{0.429788in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.426987in}{0.921972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037520in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.041739in}{0.703894in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{1.054404in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{1.065487in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{1.068120in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{0.688974in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{1.076006in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{1.070205in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{1.065994in}{0.681753in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{0.682786in}}%
\pgfpathlineto{\pgfqpoint{1.057575in}{0.683832in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{1.048093in}{0.691696in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{1.040166in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.704919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904803in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.918093in}{0.579179in}}%
\pgfpathlineto{\pgfqpoint{1.922529in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.584606in}}%
\pgfpathlineto{\pgfqpoint{1.935960in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{1.938236in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{1.945069in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{1.940629in}{0.584500in}}%
\pgfpathlineto{\pgfqpoint{1.936192in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{1.931758in}{0.580870in}}%
\pgfpathlineto{\pgfqpoint{1.927327in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{1.922899in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.916194in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.913914in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{1.911636in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{1.909357in}{0.574209in}}%
\pgfpathlineto{\pgfqpoint{1.907080in}{0.574049in}}%
\pgfpathlineto{\pgfqpoint{1.904803in}{0.573947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363210in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{1.371737in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{0.598777in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.391263in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.393714in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{1.396162in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{0.584964in}}%
\pgfpathlineto{\pgfqpoint{1.401051in}{0.581576in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{1.390718in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.386464in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.382212in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{1.373055in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.588983in}}%
\pgfpathlineto{\pgfqpoint{1.368138in}{0.592447in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{0.599378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864630in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{1.877876in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{0.571209in}}%
\pgfpathlineto{\pgfqpoint{1.886721in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{1.891148in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.893423in}{0.574288in}}%
\pgfpathlineto{\pgfqpoint{1.895698in}{0.574108in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{1.902526in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{1.904803in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{1.895957in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{1.891538in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{1.887122in}{0.567017in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.878299in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{1.876020in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{1.873742in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{1.871464in}{0.563843in}}%
\pgfpathlineto{\pgfqpoint{1.869186in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.564312in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{0.564632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660702in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{0.664889in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{0.669076in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{0.673264in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{0.677452in}{0.841207in}}%
\pgfpathlineto{\pgfqpoint{0.681641in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.688599in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{0.691366in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{0.699668in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{0.698250in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{0.694067in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{0.689884in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{0.685702in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.681520in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.677339in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.674567in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{0.669021in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{0.666248in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{0.663475in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{0.660702in}{0.846643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543705in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{0.547878in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{0.552051in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{0.556226in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{0.560401in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{0.564577in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{0.568753in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.571539in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{0.574325in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{0.577111in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.579898in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.581300in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{0.577128in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{0.572957in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{0.568786in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{0.564617in}{0.878875in}}%
\pgfpathlineto{\pgfqpoint{0.560448in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{0.554866in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{0.552075in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{0.549284in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{0.546494in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{0.543705in}{0.886412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.520105in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{1.528674in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{1.541536in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.543954in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.546371in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{1.548787in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.551202in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.553615in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.551743in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.547460in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{1.543178in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.287870in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.520667in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.518246in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.280643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718278in}{0.549207in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{0.550361in}}%
\pgfpathlineto{\pgfqpoint{1.726997in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{1.731360in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{1.740095in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{1.749058in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{1.751353in}{0.551777in}}%
\pgfpathlineto{\pgfqpoint{1.753646in}{0.550371in}}%
\pgfpathlineto{\pgfqpoint{1.755939in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{1.749500in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.543798in}}%
\pgfpathlineto{\pgfqpoint{1.740781in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{1.732072in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{1.729775in}{0.541393in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{0.542859in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{1.722880in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{1.720579in}{0.547550in}}%
\pgfpathlineto{\pgfqpoint{1.718278in}{0.549207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920321in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{0.924532in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{0.928743in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.746419in}}%
\pgfpathlineto{\pgfqpoint{0.937168in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{0.941382in}{0.744079in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.948285in}{0.740056in}}%
\pgfpathlineto{\pgfqpoint{0.950973in}{0.737144in}}%
\pgfpathlineto{\pgfqpoint{0.953659in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{0.956343in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{0.959025in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{0.961706in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.957502in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{0.953298in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{0.949095in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{0.940691in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{0.933800in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{0.928413in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{0.925717in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{0.923020in}{0.747179in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{0.749990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271672in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{1.280170in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{1.284421in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.304694in}{0.613190in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{1.309688in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{1.312181in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.603213in}}%
\pgfpathlineto{\pgfqpoint{1.299457in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{1.295218in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{1.290981in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.284240in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{0.612032in}}%
\pgfpathlineto{\pgfqpoint{1.279222in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{1.276708in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{0.626364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454737in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{1.459019in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{1.463303in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{1.467589in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{1.480459in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{0.576846in}}%
\pgfpathlineto{\pgfqpoint{1.485265in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.567546in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{0.564478in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{1.490565in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{1.486285in}{0.560834in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.560557in}}%
\pgfpathlineto{\pgfqpoint{1.477732in}{0.560295in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{1.466785in}{0.562952in}}%
\pgfpathlineto{\pgfqpoint{1.464380in}{0.566108in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.569282in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.572471in}}%
\pgfpathlineto{\pgfqpoint{1.457152in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{0.578889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824533in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{1.828931in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{1.842144in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{1.846553in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{1.857798in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{0.565437in}}%
\pgfpathlineto{\pgfqpoint{1.862353in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{1.855814in}{0.561370in}}%
\pgfpathlineto{\pgfqpoint{1.851410in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{1.842611in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{1.833655in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{1.831375in}{0.556475in}}%
\pgfpathlineto{\pgfqpoint{1.829094in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{1.826814in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{1.824533in}{0.558535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451940in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{0.456102in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{0.460264in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{0.464428in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{0.468592in}{0.908850in}}%
\pgfpathlineto{\pgfqpoint{0.472757in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{0.476924in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{0.479717in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{0.482511in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{0.488101in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{0.490897in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{0.493693in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.489531in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{0.485369in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{0.481209in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{0.477049in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{0.472890in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{0.468731in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{0.463132in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{0.460333in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{0.457534in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.454737in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{0.451940in}{0.914089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803061in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{0.791365in}}%
\pgfpathlineto{\pgfqpoint{0.819871in}{0.790082in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.831012in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{0.833743in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{0.836472in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{0.839201in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{0.841929in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{0.840459in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.836262in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{0.832067in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{0.827872in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{0.823677in}{0.779665in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.816749in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{0.814013in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{0.811276in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{0.808538in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.805800in}{0.793007in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.795248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062852in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{0.697958in}}%
\pgfpathlineto{\pgfqpoint{1.071303in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.079759in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.083988in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{1.088218in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{0.689995in}}%
\pgfpathlineto{\pgfqpoint{1.093463in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{1.096082in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{1.098698in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{1.101313in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.099707in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{0.675794in}}%
\pgfpathlineto{\pgfqpoint{1.087058in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.677734in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{1.076006in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{0.688974in}}%
\pgfpathlineto{\pgfqpoint{1.068120in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.065487in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{0.698922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685832in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.690022in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.694214in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{0.706793in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.710987in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{0.716510in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{0.825305in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{0.724794in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{0.719178in}{0.822414in}}%
\pgfpathlineto{\pgfqpoint{0.714991in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{0.710805in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{0.706619in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{0.699668in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{0.691366in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{0.688599in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.838511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180026in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.184264in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.654852in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.208033in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{1.210591in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{1.213146in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.215699in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{1.218249in}{0.636491in}}%
\pgfpathlineto{\pgfqpoint{1.220796in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.216564in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{1.212334in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{1.199650in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.640478in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.644078in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{1.182599in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{0.658259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568753in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{0.577109in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{0.581288in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{0.585468in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.589649in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{0.593831in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.596612in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{0.599393in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{0.602175in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{0.607740in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{0.610523in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.606346in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{0.602169in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{0.597994in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{0.589645in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{0.585472in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.579898in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{0.577111in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.574325in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{0.571539in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{0.568753in}{0.878332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945597in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{0.962463in}{0.738373in}}%
\pgfpathlineto{\pgfqpoint{0.966681in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.973579in}{0.733237in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{0.730277in}}%
\pgfpathlineto{\pgfqpoint{0.978932in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{0.981606in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.721127in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{0.982739in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{0.978531in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{0.974324in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{0.965911in}{0.723856in}}%
\pgfpathlineto{\pgfqpoint{0.961706in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.959025in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{0.956343in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{0.953659in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{0.950973in}{0.737144in}}%
\pgfpathlineto{\pgfqpoint{0.948285in}{0.740056in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{0.742921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612311in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{0.558086in}}%
\pgfpathlineto{\pgfqpoint{1.620967in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{1.625298in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{0.560350in}}%
\pgfpathlineto{\pgfqpoint{1.633968in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.640639in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{1.642969in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{1.645298in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.649950in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{1.647942in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{1.643613in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.545681in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.630641in}{0.543957in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{0.545398in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{0.547721in}}%
\pgfpathlineto{\pgfqpoint{1.619324in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.552472in}}%
\pgfpathlineto{\pgfqpoint{1.614651in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{1.612311in}{0.557354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784487in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.788872in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{1.793261in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{1.797652in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.802045in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{1.806442in}{0.562652in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{0.563010in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{1.817689in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{1.819971in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.822252in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{1.824533in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{1.820137in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{1.815744in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.806967in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{1.802582in}{0.551072in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{1.795916in}{0.550493in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{1.789060in}{0.553492in}}%
\pgfpathlineto{\pgfqpoint{1.786774in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{0.555745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546384in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.566623in}}%
\pgfpathlineto{\pgfqpoint{1.555003in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{1.563631in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{1.567948in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.574628in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{0.563768in}}%
\pgfpathlineto{\pgfqpoint{1.579343in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{1.584049in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{1.577780in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{1.573474in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{1.569170in}{0.550703in}}%
\pgfpathlineto{\pgfqpoint{1.564868in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{1.555849in}{0.554961in}}%
\pgfpathlineto{\pgfqpoint{1.553486in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{0.563315in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{0.566146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476924in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{0.481090in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{0.485258in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{0.489427in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.901025in}}%
\pgfpathlineto{\pgfqpoint{0.497766in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{0.501938in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.504727in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{0.507517in}{0.897344in}}%
\pgfpathlineto{\pgfqpoint{0.510308in}{0.896724in}}%
\pgfpathlineto{\pgfqpoint{0.513099in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{0.515892in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{0.518685in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{0.514517in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{0.510351in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{0.506185in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{0.502020in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{0.497856in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{0.493693in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{0.490897in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{0.488101in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{0.482511in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{0.479717in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{0.476924in}{0.906237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828281in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{0.836693in}{0.785013in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.783762in}}%
\pgfpathlineto{\pgfqpoint{0.845109in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{0.849318in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{0.856251in}{0.777667in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{0.861694in}{0.772747in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{0.867134in}{0.767620in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.767588in}}%
\pgfpathlineto{\pgfqpoint{0.857251in}{0.768901in}}%
\pgfpathlineto{\pgfqpoint{0.853052in}{0.770222in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{0.841929in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{0.839201in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{0.836472in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{0.833743in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{0.831012in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.787535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388809in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.393082in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{1.397356in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{1.401631in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{1.405909in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.410188in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.416911in}{0.594881in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{1.421787in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{1.424221in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{1.426653in}{0.581597in}}%
\pgfpathlineto{\pgfqpoint{1.429081in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.420544in}{0.578202in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{1.412014in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{1.407751in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.401051in}{0.581576in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{0.584964in}}%
\pgfpathlineto{\pgfqpoint{1.396162in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{1.393714in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{1.391263in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.598556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678313in}{0.554007in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.554986in}}%
\pgfpathlineto{\pgfqpoint{1.687013in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{1.691367in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{0.559001in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.558126in}}%
\pgfpathlineto{\pgfqpoint{1.709060in}{0.556262in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{0.554436in}}%
\pgfpathlineto{\pgfqpoint{1.713671in}{0.552651in}}%
\pgfpathlineto{\pgfqpoint{1.715975in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{1.718278in}{0.549207in}}%
\pgfpathlineto{\pgfqpoint{1.713922in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.709569in}{0.546927in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{0.545803in}}%
\pgfpathlineto{\pgfqpoint{1.700871in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{0.543584in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{1.689875in}{0.544304in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{1.680628in}{0.551986in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{0.554007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297182in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.305696in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.314216in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.318479in}{0.622022in}}%
\pgfpathlineto{\pgfqpoint{1.322742in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{1.325237in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{1.330218in}{0.611234in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{1.335187in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.337668in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.333416in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.324918in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{0.602161in}}%
\pgfpathlineto{\pgfqpoint{1.312181in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.309688in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{1.304694in}{0.613190in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{0.623804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710987in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{0.715183in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{0.719379in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{0.723575in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{0.727773in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{0.731971in}{0.823976in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{0.738925in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{0.741680in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{0.744435in}{0.817239in}}%
\pgfpathlineto{\pgfqpoint{0.747190in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{0.752698in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{0.748506in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{0.744314in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{0.740123in}{0.815428in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{0.731743in}{0.818208in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{0.724794in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{0.825305in}}%
\pgfpathlineto{\pgfqpoint{0.716510in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{0.710987in}{0.830520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593831in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.598013in}{0.869005in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{0.867683in}}%
\pgfpathlineto{\pgfqpoint{0.606380in}{0.866363in}}%
\pgfpathlineto{\pgfqpoint{0.610564in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{0.621712in}{0.861307in}}%
\pgfpathlineto{\pgfqpoint{0.624489in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{0.627266in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{0.632821in}{0.856291in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{0.631418in}{0.856289in}}%
\pgfpathlineto{\pgfqpoint{0.627237in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{0.623058in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{0.618879in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{0.614700in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{0.610523in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.607740in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{0.604957in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{0.602175in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{0.599393in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{0.596612in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{0.593831in}{0.870330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088218in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{1.092449in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.691500in}}%
\pgfpathlineto{\pgfqpoint{1.100914in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{1.105148in}{0.689748in}}%
\pgfpathlineto{\pgfqpoint{1.109383in}{0.688887in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{1.118840in}{0.681378in}}%
\pgfpathlineto{\pgfqpoint{1.121447in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{1.120807in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{1.116585in}{0.670254in}}%
\pgfpathlineto{\pgfqpoint{1.112364in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{0.672053in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.101313in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{1.098698in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{1.096082in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{1.093463in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{0.689995in}}%
\pgfpathlineto{\pgfqpoint{1.088218in}{0.693294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480459in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.580197in}}%
\pgfpathlineto{\pgfqpoint{1.489049in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{1.493346in}{0.580687in}}%
\pgfpathlineto{\pgfqpoint{1.497646in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{1.501948in}{0.581228in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{1.511037in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{1.513426in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{1.515812in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.516284in}{0.563161in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.562788in}}%
\pgfpathlineto{\pgfqpoint{1.507703in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{1.503415in}{0.562081in}}%
\pgfpathlineto{\pgfqpoint{1.499130in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{0.564478in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.567546in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.485265in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{0.576846in}}%
\pgfpathlineto{\pgfqpoint{1.480459in}{0.579972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970901in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.975121in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.992011in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.001570in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{1.004235in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{1.006898in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{0.714454in}}%
\pgfpathlineto{\pgfqpoint{1.012219in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{1.003792in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{0.991158in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.721127in}}%
\pgfpathlineto{\pgfqpoint{0.981606in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{0.978932in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{0.730277in}}%
\pgfpathlineto{\pgfqpoint{0.973579in}{0.733237in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{0.736149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931409in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.935853in}{0.586187in}}%
\pgfpathlineto{\pgfqpoint{1.940300in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{1.949203in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.955932in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{1.958206in}{0.593734in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{0.594074in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{1.965032in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{1.967309in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{1.949511in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{1.945069in}{0.586318in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.938236in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{1.935960in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.584606in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{0.584432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205473in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.213964in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{1.218212in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{1.222461in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{1.226711in}{0.651152in}}%
\pgfpathlineto{\pgfqpoint{1.230963in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{1.233511in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{1.238599in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{1.241139in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{1.243676in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{1.241972in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{1.237734in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.233498in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{1.225029in}{0.632272in}}%
\pgfpathlineto{\pgfqpoint{1.220796in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.218249in}{0.636491in}}%
\pgfpathlineto{\pgfqpoint{1.215699in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{1.213146in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.210591in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{1.208033in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{0.654206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501938in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.506110in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{0.510282in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{0.514456in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{0.518630in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{0.522806in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{0.529767in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{0.535340in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{0.538127in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{0.540916in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{0.543705in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{0.535361in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{0.531191in}{0.890478in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{0.522853in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{0.518685in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{0.515892in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{0.513099in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{0.510308in}{0.896724in}}%
\pgfpathlineto{\pgfqpoint{0.507517in}{0.897344in}}%
\pgfpathlineto{\pgfqpoint{0.504727in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{0.501938in}{0.898427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744466in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{1.753217in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.757596in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{0.561147in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{1.770749in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.773041in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{1.775332in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{1.777622in}{0.559486in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{0.558193in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{0.556945in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{0.554385in}}%
\pgfpathlineto{\pgfqpoint{1.775724in}{0.553033in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{0.550352in}}%
\pgfpathlineto{\pgfqpoint{1.762600in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.755939in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{1.753646in}{0.550371in}}%
\pgfpathlineto{\pgfqpoint{1.751353in}{0.551777in}}%
\pgfpathlineto{\pgfqpoint{1.749058in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.556269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853528in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{0.857738in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{0.777600in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{0.776387in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{0.775180in}}%
\pgfpathlineto{\pgfqpoint{0.874588in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{0.770349in}}%
\pgfpathlineto{\pgfqpoint{0.884230in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{0.886942in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{0.892364in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.761131in}}%
\pgfpathlineto{\pgfqpoint{0.878256in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.867134in}{0.767620in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{0.861694in}{0.772747in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{0.856251in}{0.777667in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{0.780045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891148in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{1.904445in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{1.908882in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{1.913323in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{1.917766in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{1.920039in}{0.584378in}}%
\pgfpathlineto{\pgfqpoint{1.922313in}{0.584282in}}%
\pgfpathlineto{\pgfqpoint{1.924586in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{1.926860in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{1.922529in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.918093in}{0.579179in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{1.904803in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.902526in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.895698in}{0.574108in}}%
\pgfpathlineto{\pgfqpoint{1.893423in}{0.574288in}}%
\pgfpathlineto{\pgfqpoint{1.891148in}{0.574521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410203in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{0.414363in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{0.418524in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.422687in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{0.431014in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{0.435179in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{0.437969in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{0.440762in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{0.443555in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{0.446349in}{0.914741in}}%
\pgfpathlineto{\pgfqpoint{0.449144in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{0.451940in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{0.447779in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{0.443619in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{0.439460in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{0.435301in}{0.919341in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.920656in}}%
\pgfpathlineto{\pgfqpoint{0.426987in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{0.424188in}{0.922268in}}%
\pgfpathlineto{\pgfqpoint{0.421389in}{0.922518in}}%
\pgfpathlineto{\pgfqpoint{0.418591in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{0.415794in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{0.412998in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{0.410203in}{0.923048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736170in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{0.740370in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{0.820103in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{0.752973in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{0.757176in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{0.764128in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{0.769625in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{0.772372in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{0.775120in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.773670in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{0.769474in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{0.765279in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{0.756891in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{0.752698in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{0.747190in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{0.744435in}{0.817239in}}%
\pgfpathlineto{\pgfqpoint{0.741680in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{0.738925in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{0.822681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618936in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.627311in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{0.631499in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{0.639879in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{0.649612in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{0.652384in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{0.655157in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{0.657929in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{0.660702in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{0.656517in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{0.652332in}{0.849382in}}%
\pgfpathlineto{\pgfqpoint{0.648147in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{0.643964in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{0.639781in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{0.632821in}{0.856291in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{0.627266in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{0.624489in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{0.621712in}{0.861307in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.862420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850966in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.569236in}}%
\pgfpathlineto{\pgfqpoint{1.859799in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{0.573893in}}%
\pgfpathlineto{\pgfqpoint{1.873070in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.879774in}{0.576474in}}%
\pgfpathlineto{\pgfqpoint{1.882048in}{0.575981in}}%
\pgfpathlineto{\pgfqpoint{1.884323in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{1.891148in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.886721in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{0.571209in}}%
\pgfpathlineto{\pgfqpoint{1.877876in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.862353in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{0.565437in}}%
\pgfpathlineto{\pgfqpoint{1.857798in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{0.567692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322742in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{1.327008in}{0.621397in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.621103in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{1.339813in}{0.620553in}}%
\pgfpathlineto{\pgfqpoint{1.344084in}{0.620296in}}%
\pgfpathlineto{\pgfqpoint{1.348357in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{1.355796in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{1.358270in}{0.606300in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{1.358949in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.354690in}{0.599760in}}%
\pgfpathlineto{\pgfqpoint{1.350432in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.341921in}{0.600435in}}%
\pgfpathlineto{\pgfqpoint{1.337668in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.335187in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{1.330218in}{0.611234in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{1.325237in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{1.322742in}{0.621703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113619in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.117857in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.122095in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{1.126334in}{0.685549in}}%
\pgfpathlineto{\pgfqpoint{1.130574in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.134816in}{0.683943in}}%
\pgfpathlineto{\pgfqpoint{1.139058in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{1.141658in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.676489in}}%
\pgfpathlineto{\pgfqpoint{1.146850in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{1.149443in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.666223in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{1.150391in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{0.664325in}}%
\pgfpathlineto{\pgfqpoint{1.141933in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{1.137706in}{0.665960in}}%
\pgfpathlineto{\pgfqpoint{1.133480in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{1.121447in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{1.118840in}{0.681378in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{0.688037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996235in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727595in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{1.013142in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.017371in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{1.029569in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.711300in}}%
\pgfpathlineto{\pgfqpoint{1.034871in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.033301in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.020649in}{0.709118in}}%
\pgfpathlineto{\pgfqpoint{1.016434in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{1.012219in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{0.714454in}}%
\pgfpathlineto{\pgfqpoint{1.006898in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.004235in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{1.001570in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.729682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414469in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.418751in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{1.435900in}{0.598267in}}%
\pgfpathlineto{\pgfqpoint{1.440191in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{1.442622in}{0.595072in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{1.447476in}{0.588585in}}%
\pgfpathlineto{\pgfqpoint{1.449899in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{1.452319in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{1.450456in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{1.441901in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{0.578356in}}%
\pgfpathlineto{\pgfqpoint{1.429081in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{1.426653in}{0.581597in}}%
\pgfpathlineto{\pgfqpoint{1.424221in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{1.421787in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{1.416911in}{0.594881in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{0.598207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526982in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{0.531159in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{0.535337in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{0.539515in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{0.543695in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{0.547875in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{0.552056in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.554837in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{0.557619in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{0.560401in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{0.563185in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.879246in}}%
\pgfpathlineto{\pgfqpoint{0.568753in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.564577in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{0.560401in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{0.556226in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{0.552051in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{0.547878in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{0.543705in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{0.540916in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{0.538127in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{0.535340in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{0.532553in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{0.529767in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{0.890671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638306in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.642647in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.651336in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.655684in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.666713in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.671358in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{1.673678in}{0.558158in}}%
\pgfpathlineto{\pgfqpoint{1.675996in}{0.556064in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{0.554007in}}%
\pgfpathlineto{\pgfqpoint{1.673967in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{1.669623in}{0.552080in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{1.660943in}{0.550195in}}%
\pgfpathlineto{\pgfqpoint{1.656607in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{1.649950in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.645298in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{1.642969in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{1.640639in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{0.561915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878802in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.883017in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{0.887233in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{0.891450in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{0.895667in}{0.768083in}}%
\pgfpathlineto{\pgfqpoint{0.899886in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{0.906810in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{0.760730in}}%
\pgfpathlineto{\pgfqpoint{0.912218in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.755464in}}%
\pgfpathlineto{\pgfqpoint{0.917621in}{0.752752in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{0.916111in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{0.911902in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{0.907694in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{0.903486in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{0.899280in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{0.892364in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{0.886942in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{0.884230in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{0.770349in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.772788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572267in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{1.580912in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{0.572661in}}%
\pgfpathlineto{\pgfqpoint{1.600581in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.602931in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{1.605279in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{1.607625in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{1.609969in}{0.559841in}}%
\pgfpathlineto{\pgfqpoint{1.612311in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{0.556634in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{0.555926in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.555229in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.553873in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.584049in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{1.579343in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.576986in}{0.563768in}}%
\pgfpathlineto{\pgfqpoint{1.574628in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.569193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230963in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{1.239469in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.243725in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{1.252239in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{1.259034in}{0.643923in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{0.640454in}}%
\pgfpathlineto{\pgfqpoint{1.264097in}{0.636962in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.269150in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.267425in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{1.258936in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{1.250451in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{1.243676in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.241139in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{1.238599in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{1.233511in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{1.230963in}{0.650576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435179in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{0.439344in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{0.443511in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{0.451847in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{0.456016in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.462973in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{0.465761in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{0.468550in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{0.471340in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{0.474131in}{0.906642in}}%
\pgfpathlineto{\pgfqpoint{0.476924in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{0.472757in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{0.468592in}{0.908850in}}%
\pgfpathlineto{\pgfqpoint{0.464428in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{0.460264in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{0.456102in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{0.451940in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{0.449144in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{0.446349in}{0.914741in}}%
\pgfpathlineto{\pgfqpoint{0.443555in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{0.440762in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{0.437969in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{0.435179in}{0.915447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644070in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{0.652454in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{0.669232in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.671998in}{0.845669in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{0.677530in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{0.683064in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.681641in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{0.677452in}{0.841207in}}%
\pgfpathlineto{\pgfqpoint{0.673264in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{0.669076in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{0.664889in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{0.660702in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{0.657929in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{0.655157in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{0.652384in}{0.850887in}}%
\pgfpathlineto{\pgfqpoint{0.649612in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.854612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761380in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{0.769789in}{0.812484in}}%
\pgfpathlineto{\pgfqpoint{0.773995in}{0.811231in}}%
\pgfpathlineto{\pgfqpoint{0.778202in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{0.782409in}{0.808741in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{0.789359in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.794841in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.797581in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{0.798860in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{0.794660in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{0.790461in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{0.782064in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.775120in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{0.772372in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{0.769625in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{0.764128in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.815005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810841in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{1.815243in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{1.819648in}{0.566872in}}%
\pgfpathlineto{\pgfqpoint{1.824055in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{1.832878in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{1.837294in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.839573in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{0.569918in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{0.569127in}}%
\pgfpathlineto{\pgfqpoint{1.848688in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{1.846553in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{1.842144in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{1.828931in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{1.824533in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{1.822252in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{1.819971in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.817689in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{0.563010in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.564053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704443in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{1.708807in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{1.726287in}{0.565298in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{1.732967in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.735270in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{0.561147in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{0.557854in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.740095in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{1.731360in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.726997in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{0.550361in}}%
\pgfpathlineto{\pgfqpoint{1.718278in}{0.549207in}}%
\pgfpathlineto{\pgfqpoint{1.715975in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{1.713671in}{0.552651in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{0.554436in}}%
\pgfpathlineto{\pgfqpoint{1.709060in}{0.556262in}}%
\pgfpathlineto{\pgfqpoint{1.706752in}{0.558126in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.560028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506251in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.519174in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{1.523486in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{1.527800in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.534500in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{1.539261in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{1.541638in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.542078in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{1.537774in}{0.565229in}}%
\pgfpathlineto{\pgfqpoint{1.533472in}{0.564789in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{1.524874in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.515812in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{1.513426in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{1.511037in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{0.581516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552056in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.556238in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{0.560421in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{0.564605in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{0.568789in}{0.877891in}}%
\pgfpathlineto{\pgfqpoint{0.572975in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.873922in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{0.588271in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{0.593831in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.589649in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{0.585468in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.581288in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{0.577109in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{0.568753in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.879246in}}%
\pgfpathlineto{\pgfqpoint{0.563185in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.560401in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{0.557619in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{0.554837in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{0.552056in}{0.882978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021601in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.030064in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{1.034297in}{0.720568in}}%
\pgfpathlineto{\pgfqpoint{1.038530in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{1.042765in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.049647in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{1.052292in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{1.060215in}{0.702161in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{1.054404in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{1.041739in}{0.703894in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.034871in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.711300in}}%
\pgfpathlineto{\pgfqpoint{1.029569in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{0.723527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139058in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{0.682378in}}%
\pgfpathlineto{\pgfqpoint{1.147547in}{0.681612in}}%
\pgfpathlineto{\pgfqpoint{1.151792in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{1.156039in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{1.167124in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{0.668608in}}%
\pgfpathlineto{\pgfqpoint{1.174873in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{0.658976in}}%
\pgfpathlineto{\pgfqpoint{1.171553in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{1.163085in}{0.661197in}}%
\pgfpathlineto{\pgfqpoint{1.158853in}{0.661962in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.666223in}}%
\pgfpathlineto{\pgfqpoint{1.149443in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{1.146850in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{1.144255in}{0.676489in}}%
\pgfpathlineto{\pgfqpoint{1.141658in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{1.139058in}{0.683155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904105in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{0.912546in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{0.920990in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.925213in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{0.929437in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{0.932133in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.753867in}}%
\pgfpathlineto{\pgfqpoint{0.937522in}{0.751211in}}%
\pgfpathlineto{\pgfqpoint{0.940215in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{0.942906in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.941382in}{0.744079in}}%
\pgfpathlineto{\pgfqpoint{0.937168in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.746419in}}%
\pgfpathlineto{\pgfqpoint{0.928743in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{0.924532in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{0.917621in}{0.752752in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.755464in}}%
\pgfpathlineto{\pgfqpoint{0.912218in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{0.760730in}}%
\pgfpathlineto{\pgfqpoint{0.906810in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{0.765772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460186in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.464357in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{0.468529in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.904115in}}%
\pgfpathlineto{\pgfqpoint{0.476876in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{0.481050in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{0.485225in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{0.488008in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{0.490791in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{0.493576in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{0.496362in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{0.499149in}{0.898888in}}%
\pgfpathlineto{\pgfqpoint{0.501938in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.497766in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.901025in}}%
\pgfpathlineto{\pgfqpoint{0.489427in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{0.485258in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{0.481090in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{0.476924in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{0.474131in}{0.906642in}}%
\pgfpathlineto{\pgfqpoint{0.471340in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{0.468550in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{0.465761in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{0.462973in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.907882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669232in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.673429in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{0.677626in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{0.686023in}{0.841858in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{0.694423in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{0.697183in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{0.702704in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{0.705465in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{0.710987in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{0.706793in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{0.694214in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{0.690022in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.683064in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{0.677530in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{0.671998in}{0.845669in}}%
\pgfpathlineto{\pgfqpoint{0.669232in}{0.846919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786617in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{0.790826in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{0.795036in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{0.807670in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.814617in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{0.817350in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.820084in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{0.825549in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{0.819871in}{0.790082in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{0.791365in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{0.800321in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{0.797581in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.794841in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.789359in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{0.807503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348357in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{1.352631in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{1.356907in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{0.619391in}}%
\pgfpathlineto{\pgfqpoint{1.365464in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.615482in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{1.381431in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{1.383893in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.386353in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.380270in}{0.598777in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{1.371737in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{1.358270in}{0.606300in}}%
\pgfpathlineto{\pgfqpoint{1.355796in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.348357in}{0.620051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770749in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.775139in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.779532in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.788325in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.569964in}}%
\pgfpathlineto{\pgfqpoint{1.797128in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.799416in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{0.568678in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.806273in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.565142in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{1.806442in}{0.562652in}}%
\pgfpathlineto{\pgfqpoint{1.802045in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{1.797652in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.793261in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{1.788872in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{0.556945in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{0.558193in}}%
\pgfpathlineto{\pgfqpoint{1.777622in}{0.559486in}}%
\pgfpathlineto{\pgfqpoint{1.775332in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{1.773041in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{1.770749in}{0.563632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440191in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.453076in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{1.457375in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{1.461676in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.592553in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{0.586250in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{0.583107in}}%
\pgfpathlineto{\pgfqpoint{1.480459in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.467589in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{1.463303in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{1.459019in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{1.452319in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{1.449899in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{1.447476in}{0.588585in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{1.442622in}{0.595072in}}%
\pgfpathlineto{\pgfqpoint{1.440191in}{0.598316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256498in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{0.646872in}}%
\pgfpathlineto{\pgfqpoint{1.265021in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.284605in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{1.287126in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{1.289644in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{1.284421in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{1.280170in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.269150in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.264097in}{0.636962in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{0.640454in}}%
\pgfpathlineto{\pgfqpoint{1.259034in}{0.643923in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{0.647367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917766in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{1.922213in}{0.586199in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.940025in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{1.942296in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{1.944568in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{1.949112in}{0.592908in}}%
\pgfpathlineto{\pgfqpoint{1.951385in}{0.593035in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.949203in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{1.940300in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.935853in}{0.586187in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{1.926860in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.924586in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{1.922313in}{0.584282in}}%
\pgfpathlineto{\pgfqpoint{1.920039in}{0.584378in}}%
\pgfpathlineto{\pgfqpoint{1.917766in}{0.584525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577161in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.585536in}{0.872839in}}%
\pgfpathlineto{\pgfqpoint{0.589724in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{0.593914in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{0.598104in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{0.602295in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{0.605067in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{0.607839in}{0.866273in}}%
\pgfpathlineto{\pgfqpoint{0.610612in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{0.613386in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.616161in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{0.610564in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{0.606380in}{0.866363in}}%
\pgfpathlineto{\pgfqpoint{0.602196in}{0.867683in}}%
\pgfpathlineto{\pgfqpoint{0.598013in}{0.869005in}}%
\pgfpathlineto{\pgfqpoint{0.593831in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{0.588271in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.873922in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.875360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047001in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.051237in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{1.055475in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{1.063953in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{1.072435in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.080335in}{0.702941in}}%
\pgfpathlineto{\pgfqpoint{1.082965in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{1.085592in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{1.088218in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{1.083988in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{1.079759in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.071303in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{1.067077in}{0.697958in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{1.060215in}{0.702161in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.052292in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{1.049647in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{0.717690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485225in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{0.489402in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{0.493579in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{0.501936in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{0.510296in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{0.513074in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{0.515853in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.518633in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{0.521415in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{0.524198in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{0.522806in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{0.518630in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{0.514456in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{0.510282in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{0.506110in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{0.501938in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.499149in}{0.898888in}}%
\pgfpathlineto{\pgfqpoint{0.496362in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{0.493576in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{0.490791in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{0.488008in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{0.485225in}{0.900361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598229in}{0.572661in}}%
\pgfpathlineto{\pgfqpoint{1.602564in}{0.573278in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{1.626616in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{1.628958in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{1.635972in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.633968in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{0.560350in}}%
\pgfpathlineto{\pgfqpoint{1.625298in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.620967in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{0.558086in}}%
\pgfpathlineto{\pgfqpoint{1.612311in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.609969in}{0.559841in}}%
\pgfpathlineto{\pgfqpoint{1.607625in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{1.605279in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{1.602931in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{1.600581in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{0.572661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393458in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{0.397623in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{0.401788in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{0.405955in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{0.410123in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{0.414291in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{0.421243in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{0.424028in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{0.426813in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{0.429600in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{0.432389in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{0.435179in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{0.431014in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{0.422687in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{0.418524in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.414363in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{0.410203in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{0.407409in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{0.404616in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{0.401824in}{0.922937in}}%
\pgfpathlineto{\pgfqpoint{0.399034in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{0.393458in}{0.922373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929437in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{0.942115in}{0.755723in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.962856in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{0.965539in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{0.968221in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.966681in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{0.962463in}{0.738373in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{0.945597in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.942906in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{0.940215in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{0.937522in}{0.751211in}}%
\pgfpathlineto{\pgfqpoint{0.934828in}{0.753867in}}%
\pgfpathlineto{\pgfqpoint{0.932133in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{0.929437in}{0.759008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694423in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{0.698624in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{0.702826in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{0.715438in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{0.719643in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{0.722397in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{0.725151in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{0.727905in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{0.730660in}{0.826012in}}%
\pgfpathlineto{\pgfqpoint{0.733415in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{0.731971in}{0.823976in}}%
\pgfpathlineto{\pgfqpoint{0.727773in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{0.723575in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{0.719379in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{0.715183in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{0.710987in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{0.705465in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.702704in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{0.697183in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{0.694423in}{0.839349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664388in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.668743in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.570351in}}%
\pgfpathlineto{\pgfqpoint{1.686189in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{0.570053in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{1.697507in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.702132in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{0.559001in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{1.691367in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.687013in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.554986in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{0.554007in}}%
\pgfpathlineto{\pgfqpoint{1.675996in}{0.556064in}}%
\pgfpathlineto{\pgfqpoint{1.673678in}{0.558158in}}%
\pgfpathlineto{\pgfqpoint{1.671358in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.666713in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{0.566860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877499in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.881931in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{0.583298in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.906404in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{1.908676in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.913221in}{0.584971in}}%
\pgfpathlineto{\pgfqpoint{1.915494in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.917766in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{1.913323in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{1.908882in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{1.904445in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{1.891148in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.884323in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.882048in}{0.575981in}}%
\pgfpathlineto{\pgfqpoint{1.879774in}{0.576474in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.577016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811883in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.816097in}{0.798985in}}%
\pgfpathlineto{\pgfqpoint{0.820311in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{0.824527in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{0.828743in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.839904in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{0.842629in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{0.848080in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{0.782366in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{0.849318in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.845109in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.783762in}}%
\pgfpathlineto{\pgfqpoint{0.836693in}{0.785013in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.825549in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{0.820084in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{0.817350in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.814617in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{0.800185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164537in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{1.168787in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.173039in}{0.677231in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{0.675854in}}%
\pgfpathlineto{\pgfqpoint{1.185800in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.192632in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.195205in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{0.661110in}}%
\pgfpathlineto{\pgfqpoint{1.202910in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.654852in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{1.184264in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.174873in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{0.668608in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{1.167124in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.678650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532116in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.536434in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.540753in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{1.553726in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.558054in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{1.560429in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{1.562801in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.565171in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{1.567539in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{1.569904in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.567948in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{1.563631in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{1.555003in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.566623in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{1.541638in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{1.539261in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{1.534500in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{0.583499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602295in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{0.610680in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{0.619068in}{0.862856in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.630226in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{0.632993in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{0.635761in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{0.638530in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{0.639879in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{0.631499in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.627311in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{0.616161in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{0.613386in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.610612in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{0.607839in}{0.866273in}}%
\pgfpathlineto{\pgfqpoint{0.605067in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{0.602295in}{0.867827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730664in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{0.567465in}}%
\pgfpathlineto{\pgfqpoint{1.739425in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{1.743809in}{0.569662in}}%
\pgfpathlineto{\pgfqpoint{1.748196in}{0.570772in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.756977in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.759275in}{0.571356in}}%
\pgfpathlineto{\pgfqpoint{1.761572in}{0.569736in}}%
\pgfpathlineto{\pgfqpoint{1.763868in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{1.766163in}{0.566606in}}%
\pgfpathlineto{\pgfqpoint{1.768457in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{1.770749in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{0.561147in}}%
\pgfpathlineto{\pgfqpoint{1.757596in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{1.753217in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{0.557854in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{0.561147in}}%
\pgfpathlineto{\pgfqpoint{1.735270in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{1.732967in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{0.566378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374027in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.378311in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{1.382597in}{0.618530in}}%
\pgfpathlineto{\pgfqpoint{1.386885in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{1.391173in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{1.395464in}{0.618154in}}%
\pgfpathlineto{\pgfqpoint{1.399756in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.402216in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{1.407125in}{0.608165in}}%
\pgfpathlineto{\pgfqpoint{1.409576in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{1.412024in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.410188in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.405909in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.401631in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{1.397356in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{1.393082in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.386353in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{1.383893in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.381431in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{0.615482in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.618839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837294in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.841712in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{1.846133in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{1.850557in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{1.854983in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.859412in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.866121in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.579662in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.578246in}}%
\pgfpathlineto{\pgfqpoint{1.875224in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.873070in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{0.573893in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{1.859799in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.569236in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{1.848688in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{0.569127in}}%
\pgfpathlineto{\pgfqpoint{1.844131in}{0.569918in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{1.839573in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.837294in}{0.572574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282082in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.286351in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{0.643733in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.643330in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{1.307716in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.310227in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{1.317745in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.320245in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{1.322742in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{1.318479in}{0.622022in}}%
\pgfpathlineto{\pgfqpoint{1.314216in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.305696in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{1.292159in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{1.289644in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{1.287126in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{1.284605in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{0.644573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510296in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{0.514477in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{0.518659in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.889185in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.887952in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{0.538171in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{0.540945in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{0.543721in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{0.549277in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{0.552056in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.547875in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{0.543695in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{0.539515in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{0.535337in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{0.531159in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{0.526982in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{0.524198in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{0.521415in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{0.518633in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{0.515853in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.513074in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{0.510296in}{0.892895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418461in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{0.422631in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{0.430974in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{0.435147in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{0.439321in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{0.443496in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{0.446274in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{0.449053in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.451834in}{0.907971in}}%
\pgfpathlineto{\pgfqpoint{0.454617in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{0.457401in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.456016in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{0.451847in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{0.443511in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{0.439344in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{0.435179in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{0.432389in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{0.429600in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{0.426813in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{0.424028in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{0.421243in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{0.914941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719643in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{0.723849in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{0.728056in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{0.732264in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{0.736472in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{0.740682in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{0.744892in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.747639in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{0.821680in}}%
\pgfpathlineto{\pgfqpoint{0.753135in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{0.755883in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{0.758631in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{0.757176in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{0.752973in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{0.820103in}}%
\pgfpathlineto{\pgfqpoint{0.740370in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{0.733415in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{0.730660in}{0.826012in}}%
\pgfpathlineto{\pgfqpoint{0.727905in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{0.725151in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{0.722397in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{0.719643in}{0.831914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954801in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{0.967494in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{0.971727in}{0.748314in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.747285in}}%
\pgfpathlineto{\pgfqpoint{0.980196in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{0.743643in}}%
\pgfpathlineto{\pgfqpoint{0.985548in}{0.740963in}}%
\pgfpathlineto{\pgfqpoint{0.988222in}{0.738225in}}%
\pgfpathlineto{\pgfqpoint{0.990894in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{0.993565in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{0.992011in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{0.975121in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.968221in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{0.965539in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{0.962856in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{0.752503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837178in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.841397in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{0.854058in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{0.862502in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{0.865220in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{0.781944in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.873371in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{0.876087in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.874588in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{0.775180in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{0.776387in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{0.777600in}}%
\pgfpathlineto{\pgfqpoint{0.857738in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{0.782366in}}%
\pgfpathlineto{\pgfqpoint{0.848080in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{0.842629in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{0.839904in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{0.793062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072435in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.076677in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.080921in}{0.710409in}}%
\pgfpathlineto{\pgfqpoint{1.085166in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{1.089411in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{1.093658in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{1.100530in}{0.703946in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{1.105772in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.111006in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.109383in}{0.688887in}}%
\pgfpathlineto{\pgfqpoint{1.105148in}{0.689748in}}%
\pgfpathlineto{\pgfqpoint{1.100914in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.691500in}}%
\pgfpathlineto{\pgfqpoint{1.092449in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{1.088218in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{1.085592in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{1.082965in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{1.080335in}{0.702941in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{1.072435in}{0.712175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465978in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.478897in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{1.483207in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{1.491833in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.494243in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{1.496650in}{0.593714in}}%
\pgfpathlineto{\pgfqpoint{1.499054in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{1.501456in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.501948in}{0.581228in}}%
\pgfpathlineto{\pgfqpoint{1.497646in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{1.493346in}{0.580687in}}%
\pgfpathlineto{\pgfqpoint{1.489049in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.580197in}}%
\pgfpathlineto{\pgfqpoint{1.480459in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{0.583107in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{0.586250in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.592553in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{0.598865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190056in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.194314in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{0.672595in}}%
\pgfpathlineto{\pgfqpoint{1.207094in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{1.211356in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.218183in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{1.220744in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{1.223303in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{1.225859in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{1.230963in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{1.226711in}{0.651152in}}%
\pgfpathlineto{\pgfqpoint{1.222461in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{1.218212in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{1.213964in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.202910in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{0.661110in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{1.195205in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{1.192632in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{0.674519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627460in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.631657in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{0.635855in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{0.640053in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{0.648453in}{0.854265in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{0.655415in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{0.658177in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.850284in}}%
\pgfpathlineto{\pgfqpoint{0.663703in}{0.849227in}}%
\pgfpathlineto{\pgfqpoint{0.666467in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{0.669232in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{0.660842in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{0.652454in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{0.644070in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.638530in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{0.635761in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{0.632993in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{0.630226in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.860387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797128in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.579072in}}%
\pgfpathlineto{\pgfqpoint{1.825886in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{1.828169in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{1.830451in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{1.832733in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{1.837294in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.832878in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{1.828465in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{1.824055in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{1.819648in}{0.566872in}}%
\pgfpathlineto{\pgfqpoint{1.815243in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.565142in}}%
\pgfpathlineto{\pgfqpoint{1.806273in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{0.568678in}}%
\pgfpathlineto{\pgfqpoint{1.799416in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{1.797128in}{0.571249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535397in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{0.539584in}{0.884265in}}%
\pgfpathlineto{\pgfqpoint{0.543771in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{0.547960in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{0.552149in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{0.556339in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.563298in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{0.574386in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{0.572975in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{0.568789in}{0.877891in}}%
\pgfpathlineto{\pgfqpoint{0.564605in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{0.560421in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{0.556238in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{0.552056in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{0.549277in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{0.543721in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.540945in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{0.538171in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{0.885492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443496in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{0.447671in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{0.451848in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{0.456025in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{0.460203in}{0.902652in}}%
\pgfpathlineto{\pgfqpoint{0.464382in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.468562in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{0.471336in}{0.900386in}}%
\pgfpathlineto{\pgfqpoint{0.474110in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{0.476887in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.479665in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{0.482444in}{0.900485in}}%
\pgfpathlineto{\pgfqpoint{0.485225in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{0.481050in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{0.476876in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.904115in}}%
\pgfpathlineto{\pgfqpoint{0.468529in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{0.464357in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.457401in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{0.454617in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{0.451834in}{0.907971in}}%
\pgfpathlineto{\pgfqpoint{0.449053in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.446274in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{0.443496in}{0.907551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744892in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{0.757528in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{0.761741in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{0.765956in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{0.814428in}}%
\pgfpathlineto{\pgfqpoint{0.778393in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{0.781135in}{0.811097in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{0.782409in}{0.808741in}}%
\pgfpathlineto{\pgfqpoint{0.778202in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{0.773995in}{0.811231in}}%
\pgfpathlineto{\pgfqpoint{0.769789in}{0.812484in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{0.758631in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{0.755883in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{0.753135in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{0.821680in}}%
\pgfpathlineto{\pgfqpoint{0.747639in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{0.744892in}{0.824622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624272in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{1.628621in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{1.632971in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{1.637324in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.641680in}{0.579290in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.652734in}{0.578363in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{1.657401in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{1.659732in}{0.571387in}}%
\pgfpathlineto{\pgfqpoint{1.662061in}{0.569110in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{1.655684in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{1.651336in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.642647in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.635972in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{1.628958in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{1.626616in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{0.576518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862502in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{0.870951in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{0.875176in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{0.879402in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{0.777317in}}%
\pgfpathlineto{\pgfqpoint{0.893276in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{0.898692in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{0.768206in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{0.899886in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{0.895667in}{0.768083in}}%
\pgfpathlineto{\pgfqpoint{0.891450in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{0.887233in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{0.883017in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.876087in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{0.873371in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.867938in}{0.781944in}}%
\pgfpathlineto{\pgfqpoint{0.865220in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{0.862502in}{0.786141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980196in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.984432in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{0.992906in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{1.008291in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{1.013619in}{0.732166in}}%
\pgfpathlineto{\pgfqpoint{1.016281in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.018942in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.017371in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{1.013142in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.727595in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{0.993565in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{0.990894in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{0.988222in}{0.738225in}}%
\pgfpathlineto{\pgfqpoint{0.985548in}{0.740963in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{0.743643in}}%
\pgfpathlineto{\pgfqpoint{0.980196in}{0.746264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690556in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.694926in}{0.573064in}}%
\pgfpathlineto{\pgfqpoint{1.699298in}{0.573985in}}%
\pgfpathlineto{\pgfqpoint{1.703673in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{1.712430in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{1.721436in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{1.723745in}{0.571924in}}%
\pgfpathlineto{\pgfqpoint{1.726053in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.728359in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{1.726287in}{0.565298in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.708807in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{1.702132in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{1.699820in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.697507in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{0.570053in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.572151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097906in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{0.706153in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{1.110655in}{0.704514in}}%
\pgfpathlineto{\pgfqpoint{1.114907in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{1.123415in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.126027in}{0.699082in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{0.695989in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.133852in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.136456in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{1.139058in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{1.134816in}{0.683943in}}%
\pgfpathlineto{\pgfqpoint{1.130574in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.126334in}{0.685549in}}%
\pgfpathlineto{\pgfqpoint{1.122095in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{1.117857in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.111006in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.105772in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{1.100530in}{0.703946in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{0.706986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558054in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{1.562385in}{0.586334in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{1.571052in}{0.587241in}}%
\pgfpathlineto{\pgfqpoint{1.575389in}{0.587710in}}%
\pgfpathlineto{\pgfqpoint{1.579728in}{0.588190in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{1.586435in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{1.588798in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{1.591159in}{0.580604in}}%
\pgfpathlineto{\pgfqpoint{1.593518in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{1.595875in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{0.572661in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.580912in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.569904in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{1.567539in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{1.565171in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{1.562801in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.560429in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{1.558054in}{0.585896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307716in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.311994in}{0.641830in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{1.320553in}{0.641147in}}%
\pgfpathlineto{\pgfqpoint{1.324835in}{0.640822in}}%
\pgfpathlineto{\pgfqpoint{1.329118in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{1.338399in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{1.345872in}{0.623458in}}%
\pgfpathlineto{\pgfqpoint{1.348357in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{1.344084in}{0.620296in}}%
\pgfpathlineto{\pgfqpoint{1.339813in}{0.620553in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.621103in}}%
\pgfpathlineto{\pgfqpoint{1.327008in}{0.621397in}}%
\pgfpathlineto{\pgfqpoint{1.322742in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{1.320245in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{1.317745in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{1.310227in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{1.307716in}{0.642188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399756in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.404051in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.416943in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{1.421244in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.427994in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.430439in}{0.611257in}}%
\pgfpathlineto{\pgfqpoint{1.432881in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{0.604798in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.440191in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{1.435900in}{0.598267in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{1.418751in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.412024in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.409576in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{1.407125in}{0.608165in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{1.402216in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{1.399756in}{0.618052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904131in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.908579in}{0.588033in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{1.917484in}{0.591196in}}%
\pgfpathlineto{\pgfqpoint{1.921941in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{1.926400in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{1.928671in}{0.594004in}}%
\pgfpathlineto{\pgfqpoint{1.930942in}{0.593691in}}%
\pgfpathlineto{\pgfqpoint{1.933212in}{0.593424in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{1.937754in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{1.940025in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{1.922213in}{0.586199in}}%
\pgfpathlineto{\pgfqpoint{1.917766in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{1.915494in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.913221in}{0.584971in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.908676in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{1.906404in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{0.586453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652654in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{0.661059in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{0.665263in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.669468in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{0.673673in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.680635in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.686148in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{0.688905in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{0.694423in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{0.686023in}{0.841858in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{0.677626in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{0.673429in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{0.669232in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.666467in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{0.663703in}{0.849227in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.850284in}}%
\pgfpathlineto{\pgfqpoint{0.658177in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{0.655415in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{0.853050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376764in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{0.380935in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{0.385106in}{0.917375in}}%
\pgfpathlineto{\pgfqpoint{0.389277in}{0.916145in}}%
\pgfpathlineto{\pgfqpoint{0.393450in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{0.401799in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{0.404571in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{0.407346in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{0.410122in}{0.913954in}}%
\pgfpathlineto{\pgfqpoint{0.412900in}{0.914339in}}%
\pgfpathlineto{\pgfqpoint{0.415679in}{0.914668in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{0.414291in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{0.410123in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{0.405955in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{0.401788in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{0.397623in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{0.393458in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{0.390671in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{0.387887in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{0.385104in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{0.382322in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{0.379543in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{0.376764in}{0.919840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215620in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.219885in}{0.670174in}}%
\pgfpathlineto{\pgfqpoint{1.224151in}{0.669594in}}%
\pgfpathlineto{\pgfqpoint{1.228419in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{1.232687in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.236957in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.243780in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.251419in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{1.253960in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{1.252239in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{1.243725in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{1.239469in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{1.230963in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{1.225859in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{1.223303in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{1.220744in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{1.218183in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{0.670763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560530in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.564722in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{0.568914in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{0.573108in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{0.873318in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{0.585694in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.588457in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{0.591222in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{0.593989in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{0.596756in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{0.599525in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{0.602295in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{0.598104in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{0.593914in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{0.589724in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{0.585536in}{0.872839in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{0.574386in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{0.568840in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{0.563298in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.878161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468562in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{0.472743in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{0.476925in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{0.481108in}{0.896562in}}%
\pgfpathlineto{\pgfqpoint{0.485291in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.489476in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{0.493661in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{0.496429in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{0.499199in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{0.501971in}{0.893194in}}%
\pgfpathlineto{\pgfqpoint{0.504744in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.507519in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{0.510296in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{0.501936in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{0.493579in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{0.489402in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{0.485225in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{0.482444in}{0.900485in}}%
\pgfpathlineto{\pgfqpoint{0.479665in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{0.476887in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.474110in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{0.471336in}{0.900386in}}%
\pgfpathlineto{\pgfqpoint{0.468562in}{0.900211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770171in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{0.778604in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{0.782822in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{0.787041in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.808961in}}%
\pgfpathlineto{\pgfqpoint{0.800947in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{0.803681in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{0.806415in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{0.809149in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.807670in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{0.803458in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{0.795036in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{0.790826in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{0.781135in}{0.811097in}}%
\pgfpathlineto{\pgfqpoint{0.778393in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{0.814428in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{0.817484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756977in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.761371in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{0.575279in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.774570in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.778975in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{0.578358in}}%
\pgfpathlineto{\pgfqpoint{1.787969in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{1.790260in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{1.792551in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{1.794840in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{1.797128in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.569964in}}%
\pgfpathlineto{\pgfqpoint{1.788325in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.779532in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.775139in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.770749in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.768457in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{1.766163in}{0.566606in}}%
\pgfpathlineto{\pgfqpoint{1.763868in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{1.761572in}{0.569736in}}%
\pgfpathlineto{\pgfqpoint{1.759275in}{0.571356in}}%
\pgfpathlineto{\pgfqpoint{1.756977in}{0.573012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491833in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{0.600247in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.509108in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.517757in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.520157in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{1.522554in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{1.524948in}{0.592331in}}%
\pgfpathlineto{\pgfqpoint{1.527340in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.529729in}{0.586436in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.527800in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{1.523486in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{1.519174in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{1.501456in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{1.499054in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{1.496650in}{0.593714in}}%
\pgfpathlineto{\pgfqpoint{1.494243in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{1.491833in}{0.599834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887858in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{0.896316in}{0.777243in}}%
\pgfpathlineto{\pgfqpoint{0.900547in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{0.904779in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{0.909011in}{0.774006in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{0.766266in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{0.929437in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{0.925213in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{0.920990in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{0.912546in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{0.768206in}}%
\pgfpathlineto{\pgfqpoint{0.898692in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{0.893276in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{0.777317in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{0.779431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863844in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.868279in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.872716in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{1.877156in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.890492in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{1.892766in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{1.895039in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{0.588055in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{0.587476in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{0.583298in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{1.881931in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.875224in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.578246in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{1.868397in}{0.579662in}}%
\pgfpathlineto{\pgfqpoint{1.866121in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.581258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005625in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{1.009866in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.014109in}{0.738367in}}%
\pgfpathlineto{\pgfqpoint{1.018352in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.022596in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.026842in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{1.031088in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.033744in}{0.731931in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{0.729197in}}%
\pgfpathlineto{\pgfqpoint{1.039051in}{0.726404in}}%
\pgfpathlineto{\pgfqpoint{1.041703in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{1.044352in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.042765in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{1.038530in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{1.034297in}{0.720568in}}%
\pgfpathlineto{\pgfqpoint{1.030064in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.018942in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{1.016281in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.013619in}{0.732166in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{1.008291in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{0.740296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123415in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.127670in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{0.700577in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{1.140443in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{1.144703in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{1.148964in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.151565in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.154163in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.156760in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{1.159354in}{0.685146in}}%
\pgfpathlineto{\pgfqpoint{1.161947in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.156039in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{1.151792in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{1.147547in}{0.681612in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{0.682378in}}%
\pgfpathlineto{\pgfqpoint{1.139058in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{1.136456in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{1.133852in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{0.695989in}}%
\pgfpathlineto{\pgfqpoint{1.126027in}{0.699082in}}%
\pgfpathlineto{\pgfqpoint{1.123415in}{0.702125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677879in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.682087in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{0.703135in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{0.711386in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{0.719643in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{0.715438in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{0.702826in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{0.698624in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{0.694423in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{0.688905in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{0.686148in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.680635in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.845825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401799in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{0.405974in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.910012in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{0.418506in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{0.422685in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{0.426864in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{0.429632in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{0.432401in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{0.435172in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{0.440719in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{0.443496in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{0.439321in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{0.435147in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{0.430974in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{0.426802in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{0.422631in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{0.415679in}{0.914668in}}%
\pgfpathlineto{\pgfqpoint{0.412900in}{0.914339in}}%
\pgfpathlineto{\pgfqpoint{0.410122in}{0.913954in}}%
\pgfpathlineto{\pgfqpoint{0.407346in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{0.404571in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{0.401799in}{0.912461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585694in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.589891in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{0.594089in}{0.868512in}}%
\pgfpathlineto{\pgfqpoint{0.598287in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{0.602487in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{0.606688in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{0.610889in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{0.863363in}}%
\pgfpathlineto{\pgfqpoint{0.616407in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{0.619168in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{0.621931in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{0.624695in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{0.619068in}{0.862856in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{0.610680in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{0.602295in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{0.599525in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{0.596756in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{0.593989in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{0.591222in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{0.588457in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{0.585694in}{0.870910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493661in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{0.497847in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.502034in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{0.506222in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{0.510411in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{0.514601in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{0.524320in}{0.885901in}}%
\pgfpathlineto{\pgfqpoint{0.527087in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.529855in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.885692in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.887952in}}%
\pgfpathlineto{\pgfqpoint{0.522843in}{0.889185in}}%
\pgfpathlineto{\pgfqpoint{0.518659in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{0.514477in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{0.510296in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{0.507519in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{0.504744in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.501971in}{0.893194in}}%
\pgfpathlineto{\pgfqpoint{0.499199in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{0.496429in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{0.493661in}{0.892928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333403in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{1.337689in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{1.341977in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{0.639360in}}%
\pgfpathlineto{\pgfqpoint{1.350558in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.354850in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.361632in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{1.369078in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{1.371554in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{1.365464in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{0.619391in}}%
\pgfpathlineto{\pgfqpoint{1.356907in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{1.352631in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{1.348357in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{1.345872in}{0.623458in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{1.340892in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.338399in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.640204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795480in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{0.812370in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.823547in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{0.826273in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{0.828743in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{0.824527in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{0.820311in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{0.816097in}{0.798985in}}%
\pgfpathlineto{\pgfqpoint{0.811883in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.809149in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.806415in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{0.803681in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{0.800947in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.808961in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{0.810507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425546in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.429851in}{0.617654in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.617642in}}%
\pgfpathlineto{\pgfqpoint{1.438465in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.447086in}{0.617669in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{1.453836in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{1.456270in}{0.611453in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{1.463555in}{0.602019in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.461676in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{1.457375in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{1.453076in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{1.440191in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.435321in}{0.604798in}}%
\pgfpathlineto{\pgfqpoint{1.432881in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.430439in}{0.611257in}}%
\pgfpathlineto{\pgfqpoint{1.427994in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{0.617678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823603in}{0.579072in}}%
\pgfpathlineto{\pgfqpoint{1.828024in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{1.841305in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{1.850172in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{1.852453in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.854732in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.857011in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{1.861567in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.859412in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{1.854983in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.850557in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{1.846133in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{1.841712in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{1.837294in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{1.832733in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{1.830451in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{1.828169in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{1.825886in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.579072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650398in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.654760in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.659125in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{1.663492in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{0.583025in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{1.683590in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.686189in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.570351in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{1.668743in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.662061in}{0.569110in}}%
\pgfpathlineto{\pgfqpoint{1.659732in}{0.571387in}}%
\pgfpathlineto{\pgfqpoint{1.657401in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{1.652734in}{0.578363in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{0.580732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241229in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{1.249776in}{0.666332in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.665824in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{1.262606in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{1.269425in}{0.661150in}}%
\pgfpathlineto{\pgfqpoint{1.271962in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{1.274496in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{1.279556in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{1.265021in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{0.646872in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{1.253960in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.251419in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{1.243780in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{0.667379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913244in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{0.917479in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{0.921714in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{0.925950in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.930187in}{0.768735in}}%
\pgfpathlineto{\pgfqpoint{0.934425in}{0.767700in}}%
\pgfpathlineto{\pgfqpoint{0.938664in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{0.762214in}}%
\pgfpathlineto{\pgfqpoint{0.946736in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{0.949425in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{0.942115in}{0.755723in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{0.929437in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{0.766266in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{0.772939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584069in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{1.588412in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{1.592757in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.601455in}{0.590735in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{1.610161in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.614874in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{1.617227in}{0.584104in}}%
\pgfpathlineto{\pgfqpoint{1.619577in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{1.621926in}{0.579030in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{1.619926in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{1.615582in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{1.602564in}{0.573278in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{0.572661in}}%
\pgfpathlineto{\pgfqpoint{1.595875in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{1.593518in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{1.591159in}{0.580604in}}%
\pgfpathlineto{\pgfqpoint{1.588798in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{1.586435in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.588679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031088in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.035336in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.052335in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{1.061876in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.064518in}{0.720942in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{1.069798in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{1.072435in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{1.063953in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{1.055475in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{1.051237in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.044352in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{1.041703in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{1.039051in}{0.726404in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{0.729197in}}%
\pgfpathlineto{\pgfqpoint{1.033744in}{0.731931in}}%
\pgfpathlineto{\pgfqpoint{1.031088in}{0.734604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716812in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{1.721197in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.725584in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.580652in}}%
\pgfpathlineto{\pgfqpoint{1.734366in}{0.581633in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{0.582621in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{1.745465in}{0.581775in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{0.578178in}}%
\pgfpathlineto{\pgfqpoint{1.752376in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{1.754677in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.756977in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.752585in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.748196in}{0.570772in}}%
\pgfpathlineto{\pgfqpoint{1.743809in}{0.569662in}}%
\pgfpathlineto{\pgfqpoint{1.739425in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{0.567465in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{1.728359in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{1.726053in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.723745in}{0.571924in}}%
\pgfpathlineto{\pgfqpoint{1.721436in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{0.577750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703135in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{0.707347in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{0.711561in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{0.715775in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{0.719990in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{0.736654in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{0.739399in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{0.744892in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.740682in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{0.736472in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{0.732264in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{0.728056in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{0.723849in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{0.719643in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{0.711386in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{0.708635in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{0.703135in}{0.838720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426864in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{0.435227in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{0.439409in}{0.901486in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{0.447777in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.451962in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{0.454724in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{0.457488in}{0.898892in}}%
\pgfpathlineto{\pgfqpoint{0.460254in}{0.899315in}}%
\pgfpathlineto{\pgfqpoint{0.463021in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{0.465791in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{0.468562in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{0.464382in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{0.460203in}{0.902652in}}%
\pgfpathlineto{\pgfqpoint{0.456025in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{0.451848in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{0.447671in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{0.443496in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{0.440719in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{0.435172in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{0.432401in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{0.429632in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{0.426864in}{0.905131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148964in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.153226in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{1.161754in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{1.170287in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{1.179731in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{1.182316in}{0.684162in}}%
\pgfpathlineto{\pgfqpoint{1.184898in}{0.680991in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.185800in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{0.675854in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{1.173039in}{0.677231in}}%
\pgfpathlineto{\pgfqpoint{1.168787in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{1.161947in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.159354in}{0.685146in}}%
\pgfpathlineto{\pgfqpoint{1.156760in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{1.154163in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{1.151565in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{1.148964in}{0.697593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517757in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.522085in}{0.601467in}}%
\pgfpathlineto{\pgfqpoint{1.526414in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{1.530746in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{1.535079in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{1.539415in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.543753in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{1.546143in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{1.558054in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{1.553726in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.540753in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{1.536434in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{1.529729in}{0.586436in}}%
\pgfpathlineto{\pgfqpoint{1.527340in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.524948in}{0.592331in}}%
\pgfpathlineto{\pgfqpoint{1.522554in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{1.520157in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{1.517757in}{0.601202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610889in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.615091in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.619294in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{0.627703in}{0.859025in}}%
\pgfpathlineto{\pgfqpoint{0.631909in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{0.636116in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{0.638869in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{0.641623in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{0.644379in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{0.647136in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{0.648453in}{0.854265in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{0.640053in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{0.635855in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{0.631657in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{0.624695in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{0.621931in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{0.619168in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{0.616407in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{0.863363in}}%
\pgfpathlineto{\pgfqpoint{0.610889in}{0.863747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518791in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.527175in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{0.531369in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{0.535563in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.539758in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{0.543954in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{0.546712in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{0.549472in}{0.878704in}}%
\pgfpathlineto{\pgfqpoint{0.552234in}{0.878671in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{0.557763in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.556339in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{0.552149in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{0.547960in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{0.543771in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{0.539584in}{0.884265in}}%
\pgfpathlineto{\pgfqpoint{0.535397in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.885692in}}%
\pgfpathlineto{\pgfqpoint{0.529855in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.527087in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.524320in}{0.885901in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{0.885709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820821in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{0.802581in}}%
\pgfpathlineto{\pgfqpoint{0.829274in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{0.837732in}{0.799258in}}%
\pgfpathlineto{\pgfqpoint{0.841962in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{0.846193in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.848911in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{0.854348in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{0.857066in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{0.859784in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{0.862502in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{0.854058in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{0.841397in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{0.826273in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{0.823547in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.803699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360134in}{0.915372in}}%
\pgfpathlineto{\pgfqpoint{0.364310in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{0.368487in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{0.372665in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{0.376843in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{0.381023in}{0.909163in}}%
\pgfpathlineto{\pgfqpoint{0.385203in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{0.387964in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{0.390727in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{0.393492in}{0.910454in}}%
\pgfpathlineto{\pgfqpoint{0.396259in}{0.911181in}}%
\pgfpathlineto{\pgfqpoint{0.399028in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{0.401799in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{0.393450in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{0.389277in}{0.916145in}}%
\pgfpathlineto{\pgfqpoint{0.385106in}{0.917375in}}%
\pgfpathlineto{\pgfqpoint{0.380935in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{0.376764in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{0.373988in}{0.919231in}}%
\pgfpathlineto{\pgfqpoint{0.371213in}{0.918569in}}%
\pgfpathlineto{\pgfqpoint{0.368441in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{0.365670in}{0.917080in}}%
\pgfpathlineto{\pgfqpoint{0.362901in}{0.916254in}}%
\pgfpathlineto{\pgfqpoint{0.360134in}{0.915372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938664in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{0.942904in}{0.765649in}}%
\pgfpathlineto{\pgfqpoint{0.947145in}{0.764633in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{0.763624in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{0.959873in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{0.964117in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{0.966799in}{0.758408in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.753749in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{0.977519in}{0.748822in}}%
\pgfpathlineto{\pgfqpoint{0.980196in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.747285in}}%
\pgfpathlineto{\pgfqpoint{0.971727in}{0.748314in}}%
\pgfpathlineto{\pgfqpoint{0.967494in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{0.949425in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{0.946736in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{0.762214in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{0.938664in}{0.766672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783383in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.796620in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{1.801038in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{1.805458in}{0.585766in}}%
\pgfpathlineto{\pgfqpoint{1.809881in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.812171in}{0.585556in}}%
\pgfpathlineto{\pgfqpoint{1.814459in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{1.821318in}{0.580296in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.579072in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.797128in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.794840in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{1.792551in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{1.790260in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{1.787969in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{0.578358in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.579887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359145in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.363440in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{1.367738in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{1.376337in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{1.380640in}{0.637576in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{1.387419in}{0.634227in}}%
\pgfpathlineto{\pgfqpoint{1.389892in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{1.392363in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{1.394830in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{1.397295in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{1.399756in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.395464in}{0.618154in}}%
\pgfpathlineto{\pgfqpoint{1.391173in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{1.386885in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{1.382597in}{0.618530in}}%
\pgfpathlineto{\pgfqpoint{1.378311in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{1.374027in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.371554in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{1.369078in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.361632in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{0.638612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890492in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.591524in}}%
\pgfpathlineto{\pgfqpoint{1.899396in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{1.903852in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{1.912772in}{0.597424in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{0.595703in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{0.595213in}}%
\pgfpathlineto{\pgfqpoint{1.924129in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{1.926400in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{1.921941in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{1.917484in}{0.591196in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{1.908579in}{0.588033in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{0.587476in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{0.588055in}}%
\pgfpathlineto{\pgfqpoint{1.895039in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.892766in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{1.890492in}{0.590051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728422in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{0.732640in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{0.736858in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{0.741077in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{0.756477in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{0.761953in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{0.764692in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{0.765956in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{0.761741in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{0.757528in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{0.744892in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{0.739399in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{0.736654in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{0.831744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056588in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{1.060841in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{1.065096in}{0.727452in}}%
\pgfpathlineto{\pgfqpoint{1.069352in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{0.725742in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.084759in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{1.090023in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{1.092652in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{1.093658in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{1.089411in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{1.085166in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{1.080921in}{0.710409in}}%
\pgfpathlineto{\pgfqpoint{1.076677in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.072435in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.069798in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{1.064518in}{0.720942in}}%
\pgfpathlineto{\pgfqpoint{1.061876in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.729192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266886in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{1.271167in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{0.663436in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{1.284018in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{1.288304in}{0.662122in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{1.295119in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{1.297644in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{1.302685in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{1.305202in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{1.307716in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.643330in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{0.643733in}}%
\pgfpathlineto{\pgfqpoint{1.286351in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.279556in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{1.274496in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.271962in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{1.269425in}{0.661150in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.664361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451962in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{0.456148in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{0.460335in}{0.895445in}}%
\pgfpathlineto{\pgfqpoint{0.464523in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{0.468712in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.477092in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.479848in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{0.482607in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{0.485367in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{0.488130in}{0.892429in}}%
\pgfpathlineto{\pgfqpoint{0.490895in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{0.493661in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{0.489476in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{0.485291in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.481108in}{0.896562in}}%
\pgfpathlineto{\pgfqpoint{0.476925in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{0.472743in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{0.468562in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{0.465791in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{0.463021in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{0.460254in}{0.899315in}}%
\pgfpathlineto{\pgfqpoint{0.457488in}{0.898892in}}%
\pgfpathlineto{\pgfqpoint{0.454724in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{0.451962in}{0.897856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451399in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{1.460031in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{1.468671in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{1.472993in}{0.618008in}}%
\pgfpathlineto{\pgfqpoint{1.477318in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{1.482167in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{1.489420in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{1.491833in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{1.483207in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{1.478897in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.470283in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.463555in}{0.602019in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{1.456270in}{0.611453in}}%
\pgfpathlineto{\pgfqpoint{1.453836in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{0.617700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636116in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{0.640323in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.644531in}{0.854347in}}%
\pgfpathlineto{\pgfqpoint{0.648741in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{0.664121in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{0.669621in}{0.848107in}}%
\pgfpathlineto{\pgfqpoint{0.672373in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{0.675125in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.673673in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{0.669468in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{0.665263in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.661059in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{0.647136in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.644379in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{0.641623in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{0.638869in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{0.636116in}{0.856680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543954in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{0.548150in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{0.552348in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.556547in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{0.560746in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{0.571901in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{0.574656in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{0.577413in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{0.580172in}{0.871390in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.585694in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{0.873318in}}%
\pgfpathlineto{\pgfqpoint{0.573108in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{0.568914in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{0.564722in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.557763in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{0.552234in}{0.878671in}}%
\pgfpathlineto{\pgfqpoint{0.549472in}{0.878704in}}%
\pgfpathlineto{\pgfqpoint{0.546712in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{0.543954in}{0.878562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846193in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{0.854657in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{0.858891in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{0.863125in}{0.792749in}}%
\pgfpathlineto{\pgfqpoint{0.867361in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{0.879728in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{0.882438in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{0.885148in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{0.879402in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{0.875176in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{0.870951in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{0.866726in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{0.862502in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{0.859784in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{0.857066in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{0.854348in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{0.848911in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{0.846193in}{0.797068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174555in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.178825in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{1.187367in}{0.691411in}}%
\pgfpathlineto{\pgfqpoint{1.191640in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{1.195914in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{1.205342in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{1.207915in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.211356in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{1.207094in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{0.672595in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{1.194314in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.184898in}{0.680991in}}%
\pgfpathlineto{\pgfqpoint{1.182316in}{0.684162in}}%
\pgfpathlineto{\pgfqpoint{1.179731in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.693390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385203in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{0.389385in}{0.906690in}}%
\pgfpathlineto{\pgfqpoint{0.393567in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{0.397750in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{0.401934in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{0.406119in}{0.901764in}}%
\pgfpathlineto{\pgfqpoint{0.410304in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.413059in}{0.901456in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{0.418575in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{0.421336in}{0.903844in}}%
\pgfpathlineto{\pgfqpoint{0.424099in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{0.426864in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{0.422685in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{0.418506in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.910012in}}%
\pgfpathlineto{\pgfqpoint{0.405974in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{0.401799in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{0.399028in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{0.396259in}{0.911181in}}%
\pgfpathlineto{\pgfqpoint{0.393492in}{0.910454in}}%
\pgfpathlineto{\pgfqpoint{0.390727in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{0.387964in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{0.385203in}{0.907926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610161in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.614518in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{1.618876in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.593515in}}%
\pgfpathlineto{\pgfqpoint{1.627600in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{1.631966in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{1.636333in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.638683in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{1.643375in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{0.583119in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{1.641680in}{0.579290in}}%
\pgfpathlineto{\pgfqpoint{1.637324in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.632971in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{1.628621in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{1.621926in}{0.579030in}}%
\pgfpathlineto{\pgfqpoint{1.619577in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{1.617227in}{0.584104in}}%
\pgfpathlineto{\pgfqpoint{1.614874in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.610161in}{0.591820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676607in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.685362in}{0.586844in}}%
\pgfpathlineto{\pgfqpoint{1.689744in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.698513in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{0.587977in}}%
\pgfpathlineto{\pgfqpoint{1.707546in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{1.709865in}{0.583817in}}%
\pgfpathlineto{\pgfqpoint{1.712183in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.714498in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{1.712430in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{1.703673in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{1.699298in}{0.573985in}}%
\pgfpathlineto{\pgfqpoint{1.694926in}{0.573064in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{1.683590in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{0.583025in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.585267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964117in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{0.968363in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{0.972609in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{0.981105in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{0.985355in}{0.755783in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{0.997619in}{0.747866in}}%
\pgfpathlineto{\pgfqpoint{1.000289in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.002957in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{0.992906in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{0.984432in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{0.980196in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.977519in}{0.748822in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.753749in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{0.966799in}{0.758408in}}%
\pgfpathlineto{\pgfqpoint{0.964117in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850172in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{1.854610in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{0.591081in}}%
\pgfpathlineto{\pgfqpoint{1.867938in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.872387in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{1.876837in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.881391in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{0.592419in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{1.890492in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{1.877156in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{1.872716in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{1.868279in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.861567in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{1.857011in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{1.854732in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.852453in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.850172in}{0.587049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753740in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{0.762187in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{0.766412in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{0.770637in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{0.774864in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.781821in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{0.784551in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{0.787283in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{0.790015in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{0.792747in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{0.787041in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{0.782822in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{0.778604in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{0.764692in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{0.761953in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{0.756477in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.824903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477092in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{0.485475in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{0.489668in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.493862in}{0.885874in}}%
\pgfpathlineto{\pgfqpoint{0.498057in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{0.502253in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{0.505004in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{0.507757in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{0.510513in}{0.884914in}}%
\pgfpathlineto{\pgfqpoint{0.513270in}{0.885248in}}%
\pgfpathlineto{\pgfqpoint{0.516030in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{0.514601in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.510411in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{0.506222in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{0.502034in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{0.497847in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.493661in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{0.490895in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{0.488130in}{0.892429in}}%
\pgfpathlineto{\pgfqpoint{0.485367in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{0.482607in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{0.479848in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{0.477092in}{0.890644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543753in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{1.548092in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{1.552434in}{0.603607in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{1.561124in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{1.569822in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.572203in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{1.574581in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.596841in}}%
\pgfpathlineto{\pgfqpoint{1.579330in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{1.581700in}{0.591392in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{1.579728in}{0.588190in}}%
\pgfpathlineto{\pgfqpoint{1.575389in}{0.587710in}}%
\pgfpathlineto{\pgfqpoint{1.571052in}{0.587241in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{1.562385in}{0.586334in}}%
\pgfpathlineto{\pgfqpoint{1.558054in}{0.585896in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{1.546143in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{1.543753in}{0.602946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743158in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{0.584616in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{1.760772in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{1.765181in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.771895in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{1.776494in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{1.781088in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{1.778975in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{1.774570in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{0.575279in}}%
\pgfpathlineto{\pgfqpoint{1.761371in}{0.574142in}}%
\pgfpathlineto{\pgfqpoint{1.756977in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.754677in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.752376in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{0.578178in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{1.745465in}{0.581775in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.583615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082125in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.086385in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{1.090646in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{1.094908in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{1.099172in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{0.720009in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.110325in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.112946in}{0.713756in}}%
\pgfpathlineto{\pgfqpoint{1.115566in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{1.118184in}{0.708052in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.123415in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{1.114907in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{1.110655in}{0.704514in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{0.706153in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.092652in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.090023in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{1.084759in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{0.724064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569148in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{0.573350in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{0.577553in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{0.581757in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{0.585962in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{0.590167in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{0.594374in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{0.597122in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{0.599872in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{0.602623in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.605377in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{0.608132in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{0.610889in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.606688in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{0.602487in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{0.598287in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{0.594089in}{0.868512in}}%
\pgfpathlineto{\pgfqpoint{0.589891in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{0.585694in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.580172in}{0.871390in}}%
\pgfpathlineto{\pgfqpoint{0.577413in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{0.574656in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{0.571901in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.871495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661374in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{0.665587in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{0.669801in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.846275in}}%
\pgfpathlineto{\pgfqpoint{0.678231in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{0.682447in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{0.689406in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{0.697640in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{0.700387in}{0.839601in}}%
\pgfpathlineto{\pgfqpoint{0.703135in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{0.690503in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{0.682087in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.675125in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{0.672373in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{0.669621in}{0.848107in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{0.664121in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.849716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384943in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{1.389249in}{0.637233in}}%
\pgfpathlineto{\pgfqpoint{1.393556in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.397865in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{1.402175in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{1.406488in}{0.636671in}}%
\pgfpathlineto{\pgfqpoint{1.410801in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.413266in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.415728in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{1.420643in}{0.624045in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{0.620869in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.421244in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{1.416943in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.404051in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{1.399756in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.397295in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{1.394830in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{1.392363in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{1.389892in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{1.387419in}{0.634227in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.637399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292592in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{1.296882in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.301172in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{0.660509in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.320866in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{1.323379in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.325889in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{1.328396in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{0.643482in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{1.329118in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{1.324835in}{0.640822in}}%
\pgfpathlineto{\pgfqpoint{1.320553in}{0.641147in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{1.311994in}{0.641830in}}%
\pgfpathlineto{\pgfqpoint{1.307716in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.305202in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{1.302685in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{1.297644in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{1.295119in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.661704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871597in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{0.880073in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{0.888552in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.785392in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{0.899737in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{0.902439in}{0.780853in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{0.907842in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.775026in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{0.909011in}{0.774006in}}%
\pgfpathlineto{\pgfqpoint{0.904779in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{0.900547in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{0.896316in}{0.777243in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{0.885148in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{0.882438in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{0.879728in}{0.785355in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{0.874307in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{0.790620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410304in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.414491in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{0.418678in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{0.422866in}{0.896866in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{0.431246in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{0.435436in}{0.893212in}}%
\pgfpathlineto{\pgfqpoint{0.438185in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{0.440936in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{0.443689in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{0.446445in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.451962in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{0.447777in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{0.439409in}{0.901486in}}%
\pgfpathlineto{\pgfqpoint{0.435227in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{0.426864in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{0.424099in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{0.421336in}{0.903844in}}%
\pgfpathlineto{\pgfqpoint{0.418575in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{0.413059in}{0.901456in}}%
\pgfpathlineto{\pgfqpoint{0.410304in}{0.900537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200190in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.204467in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{1.208745in}{0.688295in}}%
\pgfpathlineto{\pgfqpoint{1.213024in}{0.687699in}}%
\pgfpathlineto{\pgfqpoint{1.217305in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{0.686533in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.228436in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{0.679954in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{1.236119in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{1.238675in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.236957in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{1.232687in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.228419in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{1.224151in}{0.669594in}}%
\pgfpathlineto{\pgfqpoint{1.219885in}{0.670174in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.213054in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{1.207915in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.205342in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{0.689514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477318in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{1.490302in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{1.498967in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{1.505719in}{0.615937in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{1.512950in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{1.517757in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.509108in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{0.600247in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{1.491833in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.489420in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{1.482167in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{1.477318in}{0.618100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989605in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{0.993857in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{0.752951in}}%
\pgfpathlineto{\pgfqpoint{1.002363in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{1.006617in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{1.017792in}{0.746997in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.742241in}}%
\pgfpathlineto{\pgfqpoint{1.025773in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.031088in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.026842in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{1.022596in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.018352in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.014109in}{0.738367in}}%
\pgfpathlineto{\pgfqpoint{1.009866in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{1.002957in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.000289in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{0.997619in}{0.747866in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.754832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502253in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{0.506450in}{0.882317in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{0.514846in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{0.519045in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{0.523245in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{0.530192in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{0.535690in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{0.538443in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{0.541197in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.543954in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{0.539758in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{0.535563in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.531369in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{0.527175in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{0.522983in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{0.516030in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{0.513270in}{0.885248in}}%
\pgfpathlineto{\pgfqpoint{0.510513in}{0.884914in}}%
\pgfpathlineto{\pgfqpoint{0.507757in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{0.505004in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{0.502253in}{0.883500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779091in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.783319in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{0.787548in}{0.816005in}}%
\pgfpathlineto{\pgfqpoint{0.791778in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{0.796009in}{0.813822in}}%
\pgfpathlineto{\pgfqpoint{0.800241in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{0.807197in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{0.812645in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{0.815370in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{0.805219in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{0.812370in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.792747in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{0.790015in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{0.787283in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{0.784551in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{0.781821in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{0.818205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809881in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.814307in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{1.818735in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{1.832034in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{1.838758in}{0.592903in}}%
\pgfpathlineto{\pgfqpoint{1.841043in}{0.591665in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.847891in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{1.850172in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{1.841305in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{1.828024in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.579072in}}%
\pgfpathlineto{\pgfqpoint{1.821318in}{0.580296in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{1.814459in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{1.812171in}{0.585556in}}%
\pgfpathlineto{\pgfqpoint{1.809881in}{0.586956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594374in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{0.602790in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{0.606999in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{0.611209in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{0.619632in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.622375in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{0.630614in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{0.633364in}{0.857028in}}%
\pgfpathlineto{\pgfqpoint{0.636116in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{0.631909in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{0.627703in}{0.859025in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{0.619294in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{0.615091in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.610889in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{0.608132in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{0.605377in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{0.602623in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.599872in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{0.597122in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{0.594374in}{0.864513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686664in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{0.690883in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{0.695102in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{0.703543in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{0.707765in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{0.711987in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{0.714723in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.717461in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.720199in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{0.722939in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{0.719990in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{0.715775in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{0.711561in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{0.707347in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{0.703135in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{0.700387in}{0.839601in}}%
\pgfpathlineto{\pgfqpoint{0.697640in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{0.689406in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.842862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107702in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{0.718442in}}%
\pgfpathlineto{\pgfqpoint{1.116236in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{1.120505in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.124775in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{1.138541in}{0.709207in}}%
\pgfpathlineto{\pgfqpoint{1.141150in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{1.148964in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.144703in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{1.140443in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{0.700577in}}%
\pgfpathlineto{\pgfqpoint{1.127670in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{1.123415in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.118184in}{0.708052in}}%
\pgfpathlineto{\pgfqpoint{1.115566in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{1.112946in}{0.713756in}}%
\pgfpathlineto{\pgfqpoint{1.110325in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435436in}{0.893212in}}%
\pgfpathlineto{\pgfqpoint{0.439628in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{0.443821in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{0.448014in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{0.452208in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{0.456404in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{0.460600in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{0.463343in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.466088in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{0.468835in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{0.471585in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{0.474337in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{0.477092in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.468712in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{0.464523in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{0.460335in}{0.895445in}}%
\pgfpathlineto{\pgfqpoint{0.456148in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{0.451962in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.446445in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{0.443689in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{0.440936in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{0.438185in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{0.435436in}{0.893212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897035in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{0.905522in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{0.909767in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.914013in}{0.780298in}}%
\pgfpathlineto{\pgfqpoint{0.918259in}{0.779296in}}%
\pgfpathlineto{\pgfqpoint{0.922507in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{0.925201in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{0.927894in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{0.772824in}}%
\pgfpathlineto{\pgfqpoint{0.933280in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{0.938664in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{0.934425in}{0.767700in}}%
\pgfpathlineto{\pgfqpoint{0.930187in}{0.768735in}}%
\pgfpathlineto{\pgfqpoint{0.925950in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.921714in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{0.917479in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.775026in}}%
\pgfpathlineto{\pgfqpoint{0.907842in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{0.902439in}{0.780853in}}%
\pgfpathlineto{\pgfqpoint{0.899737in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.784362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636333in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.640703in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{0.596512in}}%
\pgfpathlineto{\pgfqpoint{1.649450in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{1.653826in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{1.662586in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{0.596723in}}%
\pgfpathlineto{\pgfqpoint{1.667268in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{1.669606in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{1.671942in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.663492in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.659125in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{1.654760in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{0.583119in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{1.643375in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{1.638683in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{1.636333in}{0.595288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702902in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.707292in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{1.711686in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{0.592594in}}%
\pgfpathlineto{\pgfqpoint{1.720479in}{0.593442in}}%
\pgfpathlineto{\pgfqpoint{1.724879in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.729282in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{1.731599in}{0.593181in}}%
\pgfpathlineto{\pgfqpoint{1.733914in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.738540in}{0.587373in}}%
\pgfpathlineto{\pgfqpoint{1.740850in}{0.585482in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{0.582621in}}%
\pgfpathlineto{\pgfqpoint{1.734366in}{0.581633in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.580652in}}%
\pgfpathlineto{\pgfqpoint{1.725584in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{1.721197in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{1.714498in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.712183in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{1.709865in}{0.583817in}}%
\pgfpathlineto{\pgfqpoint{1.707546in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{0.587977in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{0.590088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318351in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{1.326948in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{0.657748in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{1.349167in}{0.651298in}}%
\pgfpathlineto{\pgfqpoint{1.351666in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.354850in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{1.350558in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{0.639360in}}%
\pgfpathlineto{\pgfqpoint{1.341977in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{1.337689in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{0.643482in}}%
\pgfpathlineto{\pgfqpoint{1.328396in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.325889in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{1.323379in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.320866in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.659402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569822in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.574174in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.578528in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{1.582884in}{0.606214in}}%
\pgfpathlineto{\pgfqpoint{1.587243in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.598338in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{1.605439in}{0.597015in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{0.594413in}}%
\pgfpathlineto{\pgfqpoint{1.610161in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{1.601455in}{0.590735in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.592757in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{1.588412in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{1.581700in}{0.591392in}}%
\pgfpathlineto{\pgfqpoint{1.579330in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.596841in}}%
\pgfpathlineto{\pgfqpoint{1.574581in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{1.572203in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{1.569822in}{0.605042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527446in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{0.531648in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{0.535851in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{0.540055in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{0.544260in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{0.548465in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.555412in}{0.869973in}}%
\pgfpathlineto{\pgfqpoint{0.558155in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{0.560900in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{0.563647in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{0.566396in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{0.560746in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{0.556547in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{0.552348in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.548150in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{0.543954in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{0.541197in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{0.538443in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{0.535690in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{0.530192in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.876431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410801in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.415117in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{0.636353in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{1.428074in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{0.636064in}}%
\pgfpathlineto{\pgfqpoint{1.439174in}{0.633053in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.444073in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.620804in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{1.447086in}{0.617669in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.438465in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.617642in}}%
\pgfpathlineto{\pgfqpoint{1.429851in}{0.617654in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{0.620869in}}%
\pgfpathlineto{\pgfqpoint{1.420643in}{0.624045in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{1.415728in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{1.413266in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.410801in}{0.636555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804474in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{0.812942in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{0.817178in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{0.821415in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{0.832606in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{0.835323in}{0.802852in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{0.840757in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{0.843475in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{0.846193in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.841962in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{0.837732in}{0.799258in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{0.829274in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{0.802581in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{0.805219in}}%
\pgfpathlineto{\pgfqpoint{0.815370in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{0.812645in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{0.807197in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{0.811656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015129in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{1.019387in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.023646in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{1.027905in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{1.032166in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.043343in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{1.048645in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{1.051294in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{1.052335in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.039584in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{1.035336in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.031088in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.025773in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.742241in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{1.017792in}{0.746997in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{0.749270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225870in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.234441in}{0.684852in}}%
\pgfpathlineto{\pgfqpoint{1.238728in}{0.684310in}}%
\pgfpathlineto{\pgfqpoint{1.243017in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{1.247307in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.251598in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{1.254152in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{1.256704in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.259253in}{0.673751in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{1.264344in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{1.262606in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.665824in}}%
\pgfpathlineto{\pgfqpoint{1.249776in}{0.666332in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.238675in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{1.236119in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{0.679954in}}%
\pgfpathlineto{\pgfqpoint{1.228436in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{0.685964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876837in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.881291in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.885746in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{1.894666in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{1.901405in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{0.599502in}}%
\pgfpathlineto{\pgfqpoint{1.908227in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{1.910499in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{1.912772in}{0.597424in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{1.903852in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{1.899396in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.591524in}}%
\pgfpathlineto{\pgfqpoint{1.890492in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{0.592419in}}%
\pgfpathlineto{\pgfqpoint{1.881391in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.876837in}{0.595133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619632in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.623845in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{0.628059in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{0.636489in}{0.853083in}}%
\pgfpathlineto{\pgfqpoint{0.640706in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{0.650400in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.653141in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{0.655884in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{0.658628in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{0.648741in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.644531in}{0.854347in}}%
\pgfpathlineto{\pgfqpoint{0.640323in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{0.636116in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{0.633364in}{0.857028in}}%
\pgfpathlineto{\pgfqpoint{0.630614in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{0.622375in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{0.619632in}{0.857622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711987in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{0.716211in}{0.835014in}}%
\pgfpathlineto{\pgfqpoint{0.720436in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{0.832802in}}%
\pgfpathlineto{\pgfqpoint{0.728887in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{0.740073in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{0.742804in}{0.828300in}}%
\pgfpathlineto{\pgfqpoint{0.745536in}{0.827572in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{0.751005in}{0.825872in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{0.741077in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{0.736858in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{0.732640in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{0.722939in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{0.720199in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{0.717461in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.714723in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{0.711987in}{0.836125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769593in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.774008in}{0.590741in}}%
\pgfpathlineto{\pgfqpoint{1.778425in}{0.591780in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{1.787267in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{1.791691in}{0.594925in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{1.800711in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{1.803006in}{0.591342in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{1.807591in}{0.588388in}}%
\pgfpathlineto{\pgfqpoint{1.809881in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.805458in}{0.585766in}}%
\pgfpathlineto{\pgfqpoint{1.801038in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{1.796620in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{1.781088in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{1.776494in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{1.771895in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.589707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460600in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{0.464797in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{0.473193in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{0.477393in}{0.881160in}}%
\pgfpathlineto{\pgfqpoint{0.481593in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{0.485795in}{0.878775in}}%
\pgfpathlineto{\pgfqpoint{0.488532in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{0.491271in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{0.494013in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{0.496757in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{0.499504in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{0.502253in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{0.498057in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{0.493862in}{0.885874in}}%
\pgfpathlineto{\pgfqpoint{0.489668in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.485475in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{0.477092in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.474337in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{0.471585in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{0.468835in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{0.466088in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{0.463343in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.460600in}{0.885956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133319in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{1.137592in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.141867in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.146143in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{1.150420in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{1.154699in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{1.158978in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{1.166776in}{0.702150in}}%
\pgfpathlineto{\pgfqpoint{1.169371in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{1.171964in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.170287in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{1.161754in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{1.153226in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{1.148964in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.141150in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{1.138541in}{0.709207in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.714664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503303in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{1.507640in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.511980in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{1.516321in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.520665in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{0.619960in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{1.534167in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{1.536567in}{0.611482in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{0.608641in}}%
\pgfpathlineto{\pgfqpoint{1.541360in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{1.543753in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{1.539415in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{1.535079in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{1.530746in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{1.526414in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{1.522085in}{0.601467in}}%
\pgfpathlineto{\pgfqpoint{1.517757in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{1.512950in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{1.508132in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.505719in}{0.615937in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{0.618860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922507in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{0.939508in}{0.774367in}}%
\pgfpathlineto{\pgfqpoint{0.943761in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{0.950699in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{0.956068in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.764870in}}%
\pgfpathlineto{\pgfqpoint{0.961435in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.964117in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{0.959873in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{0.763624in}}%
\pgfpathlineto{\pgfqpoint{0.947145in}{0.764633in}}%
\pgfpathlineto{\pgfqpoint{0.942904in}{0.765649in}}%
\pgfpathlineto{\pgfqpoint{0.938664in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{0.935972in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{0.933280in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{0.772824in}}%
\pgfpathlineto{\pgfqpoint{0.927894in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{0.925201in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{0.922507in}{0.778299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552672in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.556879in}{0.868286in}}%
\pgfpathlineto{\pgfqpoint{0.561087in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{0.565297in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{0.569507in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{0.573718in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{0.577929in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{0.580665in}{0.863064in}}%
\pgfpathlineto{\pgfqpoint{0.583402in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{0.586142in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{0.588884in}{0.864165in}}%
\pgfpathlineto{\pgfqpoint{0.591628in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{0.594374in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{0.590167in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{0.585962in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{0.581757in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{0.577553in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{0.573350in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{0.569148in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{0.566396in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{0.563647in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{0.560900in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{0.558155in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{0.555412in}{0.869973in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{0.869443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829890in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{0.803166in}}%
\pgfpathlineto{\pgfqpoint{0.842611in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.846854in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{0.851097in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{0.858049in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{0.860758in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{0.866177in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.867361in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{0.863125in}{0.792749in}}%
\pgfpathlineto{\pgfqpoint{0.858891in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{0.854657in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{0.846193in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.843475in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{0.840757in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{0.835323in}{0.802852in}}%
\pgfpathlineto{\pgfqpoint{0.832606in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.805262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040691in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.044955in}{0.743087in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{1.062021in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.731777in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{0.725742in}}%
\pgfpathlineto{\pgfqpoint{1.069352in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.065096in}{0.727452in}}%
\pgfpathlineto{\pgfqpoint{1.060841in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{1.051294in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.048645in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{1.043343in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.743950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644923in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{0.653361in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{0.657581in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{0.661802in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.666024in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{0.670247in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.672979in}{0.844134in}}%
\pgfpathlineto{\pgfqpoint{0.675713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.678448in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{0.681185in}{0.843615in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{0.682447in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{0.678231in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.846275in}}%
\pgfpathlineto{\pgfqpoint{0.669801in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{0.665587in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{0.658628in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{0.655884in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{0.653141in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{0.650400in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.850830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737343in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{0.741572in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{0.745802in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{0.750033in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{0.754265in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.824096in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{0.765456in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{0.768181in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.773634in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.774864in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{0.770637in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{0.766412in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{0.762187in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{0.751005in}{0.825872in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{0.745536in}{0.827572in}}%
\pgfpathlineto{\pgfqpoint{0.742804in}{0.828300in}}%
\pgfpathlineto{\pgfqpoint{0.740073in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.829510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836473in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{0.595387in}}%
\pgfpathlineto{\pgfqpoint{1.845357in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{1.854252in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{1.858703in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.865439in}{0.600352in}}%
\pgfpathlineto{\pgfqpoint{1.867720in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.870001in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{0.597121in}}%
\pgfpathlineto{\pgfqpoint{1.874559in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{1.876837in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.872387in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{1.867938in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{0.591081in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.854610in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{1.850172in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{1.847891in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.841043in}{0.591665in}}%
\pgfpathlineto{\pgfqpoint{1.838758in}{0.592903in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{0.594173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344163in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{1.348470in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{1.357090in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{1.361402in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{1.365715in}{0.656073in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.652837in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{1.382465in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{1.380640in}{0.637576in}}%
\pgfpathlineto{\pgfqpoint{1.376337in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{1.367738in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.363440in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{1.351666in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{1.349167in}{0.651298in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{0.657446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485795in}{0.878775in}}%
\pgfpathlineto{\pgfqpoint{0.489997in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{0.494200in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{0.498404in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{0.502609in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{0.506814in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{0.511021in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{0.513752in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{0.516486in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{0.519223in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.521961in}{0.875141in}}%
\pgfpathlineto{\pgfqpoint{0.524703in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{0.523245in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{0.519045in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{0.514846in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{0.506450in}{0.882317in}}%
\pgfpathlineto{\pgfqpoint{0.502253in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{0.499504in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{0.496757in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{0.494013in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{0.491271in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{0.488532in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{0.485795in}{0.878775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251598in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.682228in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{1.264481in}{0.681240in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.273076in}{0.680287in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{1.279918in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{1.282458in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{1.284995in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{1.287530in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.664833in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{1.288304in}{0.662122in}}%
\pgfpathlineto{\pgfqpoint{1.284018in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{0.663436in}}%
\pgfpathlineto{\pgfqpoint{1.271167in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{1.264344in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{1.259253in}{0.673751in}}%
\pgfpathlineto{\pgfqpoint{1.256704in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.254152in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{1.251598in}{0.682735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436721in}{0.636064in}}%
\pgfpathlineto{\pgfqpoint{1.441047in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{1.445374in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{1.449704in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.454035in}{0.635926in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{0.635914in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.470023in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{1.472457in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{1.474889in}{0.621111in}}%
\pgfpathlineto{\pgfqpoint{1.477318in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{1.472993in}{0.618008in}}%
\pgfpathlineto{\pgfqpoint{1.468671in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{1.460031in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{1.455714in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.620804in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{1.444073in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.439174in}{0.633053in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{0.636064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662586in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{1.666970in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{1.671356in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{1.675744in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.684527in}{0.602393in}}%
\pgfpathlineto{\pgfqpoint{1.688922in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.693590in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.695921in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{1.698250in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.592216in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.698513in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{1.689744in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{1.685362in}{0.586844in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{1.671942in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{1.669606in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{1.667268in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{0.596723in}}%
\pgfpathlineto{\pgfqpoint{1.662586in}{0.599053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948014in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{0.952269in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{0.770526in}}%
\pgfpathlineto{\pgfqpoint{0.960782in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{0.768639in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{0.976234in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{0.981584in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{0.984258in}{0.759119in}}%
\pgfpathlineto{\pgfqpoint{0.986932in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{0.985355in}{0.755783in}}%
\pgfpathlineto{\pgfqpoint{0.981105in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{0.972609in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{0.968363in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{0.964117in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{0.961435in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.764870in}}%
\pgfpathlineto{\pgfqpoint{0.956068in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{0.950699in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{0.772435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595966in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.600331in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.604698in}{0.608340in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{1.613438in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.617811in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{0.602716in}}%
\pgfpathlineto{\pgfqpoint{1.631627in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{1.633982in}{0.597757in}}%
\pgfpathlineto{\pgfqpoint{1.636333in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.631966in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{1.627600in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.593515in}}%
\pgfpathlineto{\pgfqpoint{1.618876in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.614518in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{1.610161in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{0.594413in}}%
\pgfpathlineto{\pgfqpoint{1.605439in}{0.597015in}}%
\pgfpathlineto{\pgfqpoint{1.603075in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{1.598338in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.607465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158978in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{0.709709in}}%
\pgfpathlineto{\pgfqpoint{1.167541in}{0.709033in}}%
\pgfpathlineto{\pgfqpoint{1.171825in}{0.708365in}}%
\pgfpathlineto{\pgfqpoint{1.176109in}{0.707705in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{1.192445in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{0.695372in}}%
\pgfpathlineto{\pgfqpoint{1.197610in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.195914in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{1.191640in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{1.187367in}{0.691411in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{1.178825in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.171964in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.169371in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{1.166776in}{0.702150in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{1.158978in}{0.710394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729282in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{1.746917in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.751332in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.758061in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.762679in}{0.594976in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.765181in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{1.760772in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{0.584616in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{1.740850in}{0.585482in}}%
\pgfpathlineto{\pgfqpoint{1.738540in}{0.587373in}}%
\pgfpathlineto{\pgfqpoint{1.736228in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.733914in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{1.731599in}{0.593181in}}%
\pgfpathlineto{\pgfqpoint{1.729282in}{0.595157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577929in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{0.582142in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{0.586356in}{0.860260in}}%
\pgfpathlineto{\pgfqpoint{0.590571in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{0.594786in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{0.603220in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{0.605950in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{0.611416in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{0.614153in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{0.616892in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{0.619632in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.615420in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{0.611209in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{0.606999in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{0.602790in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{0.598581in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{0.594374in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{0.591628in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{0.588884in}{0.864165in}}%
\pgfpathlineto{\pgfqpoint{0.586142in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{0.583402in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{0.580665in}{0.863064in}}%
\pgfpathlineto{\pgfqpoint{0.577929in}{0.862541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855341in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{0.859586in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{0.863832in}{0.796989in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.876576in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{0.886228in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{0.888929in}{0.789033in}}%
\pgfpathlineto{\pgfqpoint{0.891631in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{0.894333in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{0.892793in}{0.785392in}}%
\pgfpathlineto{\pgfqpoint{0.888552in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{0.880073in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{0.875834in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{0.866177in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{0.860758in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{0.858049in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{0.799030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670247in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.674471in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{0.678696in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{0.682922in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{0.687149in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{0.691376in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.698331in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.701059in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{0.703789in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.836940in}}%
\pgfpathlineto{\pgfqpoint{0.709253in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{0.711987in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{0.707765in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{0.703543in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{0.695102in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{0.690883in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{0.681185in}{0.843615in}}%
\pgfpathlineto{\pgfqpoint{0.678448in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{0.675713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.672979in}{0.844134in}}%
\pgfpathlineto{\pgfqpoint{0.670247in}{0.844142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762732in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{0.766967in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{0.771203in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.779677in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{0.783916in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.790872in}{0.816050in}}%
\pgfpathlineto{\pgfqpoint{0.793591in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.796310in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{0.799030in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{0.800241in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{0.796009in}{0.813822in}}%
\pgfpathlineto{\pgfqpoint{0.791778in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{0.787548in}{0.816005in}}%
\pgfpathlineto{\pgfqpoint{0.783319in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{0.773634in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.768181in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{0.765456in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{0.823024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066291in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.736430in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{0.735629in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.721860in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{0.720009in}}%
\pgfpathlineto{\pgfqpoint{1.099172in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{1.094908in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{1.090646in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{1.086385in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.731777in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529357in}{0.619960in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{0.620399in}}%
\pgfpathlineto{\pgfqpoint{1.542411in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.546766in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{1.551123in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.613237in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{0.610509in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.569822in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{1.561124in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{1.556778in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{1.552434in}{0.603607in}}%
\pgfpathlineto{\pgfqpoint{1.548092in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{1.543753in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{1.541360in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{1.538965in}{0.608641in}}%
\pgfpathlineto{\pgfqpoint{1.536567in}{0.611482in}}%
\pgfpathlineto{\pgfqpoint{1.534167in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{0.619960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511021in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{0.515228in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{0.519437in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{0.523646in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{0.527856in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{0.532067in}{0.865821in}}%
\pgfpathlineto{\pgfqpoint{0.536279in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{0.539005in}{0.865648in}}%
\pgfpathlineto{\pgfqpoint{0.541733in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{0.544464in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{0.547198in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{0.549933in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.548465in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{0.544260in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{0.540055in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{0.535851in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{0.531648in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{0.524703in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{0.521961in}{0.875141in}}%
\pgfpathlineto{\pgfqpoint{0.519223in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{0.516486in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{0.513752in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{0.511021in}{0.871674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796118in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{0.597042in}}%
\pgfpathlineto{\pgfqpoint{1.804980in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{1.818292in}{0.601319in}}%
\pgfpathlineto{\pgfqpoint{1.822734in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.825027in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{1.827318in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.831898in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{1.832034in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{1.818735in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{1.814307in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{1.809881in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.807591in}{0.588388in}}%
\pgfpathlineto{\pgfqpoint{1.805299in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{1.803006in}{0.591342in}}%
\pgfpathlineto{\pgfqpoint{1.800711in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{0.595981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973558in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{0.977819in}{0.765852in}}%
\pgfpathlineto{\pgfqpoint{0.982081in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{0.986344in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{0.994873in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{0.999139in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.001805in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{1.004471in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{1.007137in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.753595in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{0.751469in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.006617in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{1.002363in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{0.752951in}}%
\pgfpathlineto{\pgfqpoint{0.993857in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{0.989605in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{0.986932in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{0.984258in}{0.759119in}}%
\pgfpathlineto{\pgfqpoint{0.981584in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{0.976234in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.766776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370031in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{1.378666in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.382986in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{1.387308in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{1.391631in}{0.654725in}}%
\pgfpathlineto{\pgfqpoint{1.395956in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{1.400916in}{0.648665in}}%
\pgfpathlineto{\pgfqpoint{1.403391in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{0.642667in}}%
\pgfpathlineto{\pgfqpoint{1.408334in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.410801in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.406488in}{0.636671in}}%
\pgfpathlineto{\pgfqpoint{1.402175in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{1.397865in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{1.393556in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.389249in}{0.637233in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{1.382465in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.652837in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.655826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277375in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{1.281677in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{1.285979in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{1.290283in}{0.678484in}}%
\pgfpathlineto{\pgfqpoint{1.294589in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{1.298895in}{0.677634in}}%
\pgfpathlineto{\pgfqpoint{1.303204in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.305734in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{1.313312in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.662479in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{0.660509in}}%
\pgfpathlineto{\pgfqpoint{1.301172in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.296882in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{0.664833in}}%
\pgfpathlineto{\pgfqpoint{1.287530in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{1.284995in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{1.282458in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{1.279918in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.679823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603220in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{0.607438in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.611657in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{0.615878in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{0.620099in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{0.624321in}{0.850129in}}%
\pgfpathlineto{\pgfqpoint{0.628543in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.633995in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.636724in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{0.639455in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{0.642188in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{0.640706in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{0.636489in}{0.853083in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{0.628059in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{0.623845in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{0.619632in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.616892in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{0.614153in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{0.611416in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{0.605950in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{0.603220in}{0.855730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184682in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.188970in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{1.193260in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.197551in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.201843in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{1.210431in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.213009in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.215586in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{1.218160in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{1.223303in}{0.688893in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{0.686533in}}%
\pgfpathlineto{\pgfqpoint{1.217305in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{1.213024in}{0.687699in}}%
\pgfpathlineto{\pgfqpoint{1.208745in}{0.688295in}}%
\pgfpathlineto{\pgfqpoint{1.204467in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.197610in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{0.695372in}}%
\pgfpathlineto{\pgfqpoint{1.192445in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{0.706408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880826in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.885077in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{0.889329in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{0.902091in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{0.906347in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{0.909040in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{0.914426in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{0.917120in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{0.919813in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{0.922507in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{0.918259in}{0.779296in}}%
\pgfpathlineto{\pgfqpoint{0.914013in}{0.780298in}}%
\pgfpathlineto{\pgfqpoint{0.909767in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.905522in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{0.894333in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{0.891631in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{0.888929in}{0.789033in}}%
\pgfpathlineto{\pgfqpoint{0.886228in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{0.792963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462703in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{1.475718in}{0.635957in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{1.491183in}{0.633258in}}%
\pgfpathlineto{\pgfqpoint{1.493612in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{1.496039in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.498463in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{1.498967in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{1.490302in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{1.477318in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{1.474889in}{0.621111in}}%
\pgfpathlineto{\pgfqpoint{1.472457in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{1.470023in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{0.635912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695605in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.699834in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{0.704065in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{0.708296in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{0.712529in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{0.716762in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{0.720996in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{0.723716in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{0.726438in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{0.830384in}}%
\pgfpathlineto{\pgfqpoint{0.734615in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{0.728887in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{0.832802in}}%
\pgfpathlineto{\pgfqpoint{0.720436in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{0.716211in}{0.835014in}}%
\pgfpathlineto{\pgfqpoint{0.711987in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{0.709253in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.836940in}}%
\pgfpathlineto{\pgfqpoint{0.703789in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.701059in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{0.698331in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{0.837563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788155in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.792396in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{0.805123in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.821748in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{0.824461in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{0.827175in}{0.806343in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{0.821415in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{0.817178in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{0.812942in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.799030in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{0.796310in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{0.793591in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.790872in}{0.816050in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{0.816672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536279in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{0.540492in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{0.548920in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{0.557352in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{0.561570in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.564290in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{0.567013in}{0.859655in}}%
\pgfpathlineto{\pgfqpoint{0.569738in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{0.575197in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{0.577929in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{0.573718in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{0.569507in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{0.565297in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{0.561087in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{0.556879in}{0.868286in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.549933in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{0.547198in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{0.544464in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{0.541733in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{0.539005in}{0.865648in}}%
\pgfpathlineto{\pgfqpoint{0.536279in}{0.864658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863156in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{1.872071in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{1.887743in}{0.606602in}}%
\pgfpathlineto{\pgfqpoint{1.890022in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.892300in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{1.894577in}{0.603693in}}%
\pgfpathlineto{\pgfqpoint{1.896854in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{1.894666in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{1.885746in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{1.881291in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.876837in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.874559in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{0.597121in}}%
\pgfpathlineto{\pgfqpoint{1.870001in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{1.867720in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.865439in}{0.600352in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{0.601491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091931in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{1.096208in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.731726in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.130705in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{1.124775in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{1.120505in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.116236in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{0.718442in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.721860in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688922in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.693319in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{1.697718in}{0.604476in}}%
\pgfpathlineto{\pgfqpoint{1.702120in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{1.706524in}{0.605895in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{0.605276in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{1.722320in}{0.601186in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.729282in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{1.724879in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.720479in}{0.593442in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{0.592594in}}%
\pgfpathlineto{\pgfqpoint{1.711686in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{1.707292in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.592216in}}%
\pgfpathlineto{\pgfqpoint{1.698250in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{1.695921in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{1.693590in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.688922in}{0.603081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622187in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{1.630945in}{0.611154in}}%
\pgfpathlineto{\pgfqpoint{1.635327in}{0.611649in}}%
\pgfpathlineto{\pgfqpoint{1.639711in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{1.644097in}{0.612661in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.650842in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.653195in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{1.657896in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.660242in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{1.662586in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{1.653826in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.649450in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{0.596512in}}%
\pgfpathlineto{\pgfqpoint{1.640703in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{1.636333in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{1.633982in}{0.597757in}}%
\pgfpathlineto{\pgfqpoint{1.631627in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{0.602716in}}%
\pgfpathlineto{\pgfqpoint{1.626912in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.610185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628543in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.632767in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{0.636992in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{0.641218in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.645444in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{0.649672in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{0.656619in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{0.843327in}}%
\pgfpathlineto{\pgfqpoint{0.662064in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{0.664790in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{0.667518in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{0.670247in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.666024in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{0.661802in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.657581in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{0.653361in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{0.642188in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{0.639455in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{0.636724in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{0.633995in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.628543in}{0.849017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999139in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{1.007674in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{1.011943in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.016214in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{1.020485in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{1.030072in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{0.748302in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{1.032166in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{1.027905in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{1.023646in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{1.019387in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{0.751469in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.753595in}}%
\pgfpathlineto{\pgfqpoint{1.007137in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{1.004471in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{1.001805in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{0.999139in}{0.761323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755749in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{1.773443in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{1.784610in}{0.604186in}}%
\pgfpathlineto{\pgfqpoint{1.786915in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{0.600841in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{1.793820in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{1.791691in}{0.594925in}}%
\pgfpathlineto{\pgfqpoint{1.787267in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{1.778425in}{0.591780in}}%
\pgfpathlineto{\pgfqpoint{1.774008in}{0.590741in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{1.762679in}{0.594976in}}%
\pgfpathlineto{\pgfqpoint{1.760371in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{1.758061in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{0.600436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555483in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.559844in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{1.564207in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.568572in}{0.622198in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{1.577309in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.581680in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.584068in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.586453in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{1.588835in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{1.591215in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.610080in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{1.587243in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{1.582884in}{0.606214in}}%
\pgfpathlineto{\pgfqpoint{1.578528in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{1.574174in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.569822in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{0.610509in}}%
\pgfpathlineto{\pgfqpoint{1.562664in}{0.613237in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.621378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303204in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{0.676817in}}%
\pgfpathlineto{\pgfqpoint{1.311825in}{0.676422in}}%
\pgfpathlineto{\pgfqpoint{1.316138in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{1.331604in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{1.334121in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{1.336635in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{1.341656in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{0.657748in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{1.326948in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.662479in}}%
\pgfpathlineto{\pgfqpoint{1.313312in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{1.305734in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{1.303204in}{0.677221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906347in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{0.910604in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{0.919121in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{0.927642in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.931904in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{0.937274in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.777270in}}%
\pgfpathlineto{\pgfqpoint{0.942644in}{0.775741in}}%
\pgfpathlineto{\pgfqpoint{0.945329in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{0.943761in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{0.939508in}{0.774367in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{0.922507in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{0.919813in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{0.917120in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{0.914426in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{0.909040in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{0.906347in}{0.787066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720996in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{0.729467in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{0.742182in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.749136in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.824096in}}%
\pgfpathlineto{\pgfqpoint{0.754265in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{0.750033in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{0.745802in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{0.741572in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{0.734615in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{0.830384in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{0.726438in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{0.723716in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{0.720996in}{0.831098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395956in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.400283in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.404611in}{0.654170in}}%
\pgfpathlineto{\pgfqpoint{1.408941in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{1.413273in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{1.417606in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{1.426879in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{1.431805in}{0.642010in}}%
\pgfpathlineto{\pgfqpoint{1.434264in}{0.639050in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{0.636064in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{1.428074in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{0.636353in}}%
\pgfpathlineto{\pgfqpoint{1.415117in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{1.410801in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.408334in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{0.642667in}}%
\pgfpathlineto{\pgfqpoint{1.403391in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{1.400916in}{0.648665in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{1.395956in}{0.654531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561570in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.565788in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{0.570007in}{0.855446in}}%
\pgfpathlineto{\pgfqpoint{0.574227in}{0.854306in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{0.853169in}}%
\pgfpathlineto{\pgfqpoint{0.582670in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{0.586892in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{0.589607in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{0.592325in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{0.600492in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{0.603220in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{0.594786in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{0.590571in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{0.586356in}{0.860260in}}%
\pgfpathlineto{\pgfqpoint{0.582142in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{0.577929in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{0.575197in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{0.569738in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{0.567013in}{0.859655in}}%
\pgfpathlineto{\pgfqpoint{0.564290in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{0.561570in}{0.857733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813613in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{0.817859in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{0.826355in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{0.834855in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{0.847220in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{0.849926in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{0.852633in}{0.800141in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{0.851097in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{0.846854in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{0.842611in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{0.803166in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{0.827175in}{0.806343in}}%
\pgfpathlineto{\pgfqpoint{0.824461in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{0.821748in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.810459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210431in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.214727in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{1.219024in}{0.701532in}}%
\pgfpathlineto{\pgfqpoint{1.223323in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{0.700391in}}%
\pgfpathlineto{\pgfqpoint{1.231925in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{1.243923in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.246484in}{0.688473in}}%
\pgfpathlineto{\pgfqpoint{1.249042in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{1.251598in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{1.247307in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.243017in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{1.238728in}{0.684310in}}%
\pgfpathlineto{\pgfqpoint{1.234441in}{0.684852in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.223303in}{0.688893in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{1.218160in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{1.215586in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{1.213009in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.210431in}{0.702704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822734in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.827178in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{1.831625in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{1.840527in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{0.607816in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{1.851728in}{0.607606in}}%
\pgfpathlineto{\pgfqpoint{1.854016in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{1.856303in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.860873in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.858703in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.854252in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{1.845357in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{0.595387in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{1.831898in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.829609in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.827318in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{1.825027in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{1.822734in}{0.602396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117613in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{1.130469in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{0.726550in}}%
\pgfpathlineto{\pgfqpoint{1.139047in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{1.143337in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.145948in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{1.148557in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{1.151165in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{1.153771in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.156376in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{1.158978in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{1.154699in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{1.150420in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{1.146143in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{1.141867in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.137592in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.133319in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{1.130705in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488750in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{1.493098in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{1.497447in}{0.636206in}}%
\pgfpathlineto{\pgfqpoint{1.501799in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.506152in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{1.510507in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{1.517287in}{0.633833in}}%
\pgfpathlineto{\pgfqpoint{1.519706in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{1.522123in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{1.526949in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{0.619960in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{1.520665in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{1.516321in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.511980in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{1.507640in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.498463in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{1.496039in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.493612in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{1.491183in}{0.633258in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.636081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653900in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{0.658130in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{0.666591in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{0.670824in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{0.675057in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{0.679291in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{0.682004in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{0.687438in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{0.690159in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{0.692881in}{0.837505in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.691376in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{0.687149in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{0.682922in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{0.678696in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{0.674471in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{0.670247in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.667518in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{0.664790in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{0.662064in}{0.843658in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{0.843327in}}%
\pgfpathlineto{\pgfqpoint{0.656619in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{0.842406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024758in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{1.033307in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{1.037582in}{0.753539in}}%
\pgfpathlineto{\pgfqpoint{1.041859in}{0.752703in}}%
\pgfpathlineto{\pgfqpoint{1.046138in}{0.751874in}}%
\pgfpathlineto{\pgfqpoint{1.050417in}{0.751050in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.745314in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.743243in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{1.062021in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{1.044955in}{0.743087in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{0.748302in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{1.030072in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{0.756081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746422in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.750663in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{0.754905in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{0.759147in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{0.767636in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{0.771882in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{0.774590in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{0.777300in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{0.785440in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.783916in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{0.779677in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.771203in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{0.766967in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{0.749136in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.824753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931904in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{0.936168in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{0.940432in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{0.948963in}{0.777629in}}%
\pgfpathlineto{\pgfqpoint{0.953231in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.960176in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{0.962852in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{0.965529in}{0.771671in}}%
\pgfpathlineto{\pgfqpoint{0.968205in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{0.970882in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{0.767705in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{0.768639in}}%
\pgfpathlineto{\pgfqpoint{0.960782in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{0.770526in}}%
\pgfpathlineto{\pgfqpoint{0.952269in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{0.945329in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{0.942644in}{0.775741in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.777270in}}%
\pgfpathlineto{\pgfqpoint{0.937274in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{0.931904in}{0.781345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586892in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{0.591116in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{0.599566in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{0.603793in}{0.846405in}}%
\pgfpathlineto{\pgfqpoint{0.608020in}{0.845287in}}%
\pgfpathlineto{\pgfqpoint{0.612248in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{0.614958in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{0.617670in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{0.620384in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{0.623102in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{0.628543in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.624321in}{0.850129in}}%
\pgfpathlineto{\pgfqpoint{0.620099in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{0.615878in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{0.611657in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{0.607438in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.603220in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{0.600492in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{0.592325in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.589607in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{0.586892in}{0.850903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839106in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{0.843358in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.847612in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{0.851866in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{0.856121in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{0.860378in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{0.864635in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.867332in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{0.870029in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{0.872727in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{0.875426in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.878126in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.876576in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{0.863832in}{0.796989in}}%
\pgfpathlineto{\pgfqpoint{0.859586in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{0.852633in}{0.800141in}}%
\pgfpathlineto{\pgfqpoint{0.849926in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{0.847220in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.804390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648486in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.652877in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.657270in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.670462in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.677212in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.681903in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{1.684245in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{0.605288in}}%
\pgfpathlineto{\pgfqpoint{1.688922in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.684527in}{0.602393in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.675744in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.671356in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{1.666970in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{1.662586in}{0.599053in}}%
\pgfpathlineto{\pgfqpoint{1.660242in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{1.657896in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{1.653195in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{1.650842in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{0.613177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715340in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{0.608067in}}%
\pgfpathlineto{\pgfqpoint{1.724164in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{1.728580in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{1.741841in}{0.611789in}}%
\pgfpathlineto{\pgfqpoint{1.744164in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{1.748804in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{1.751121in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{1.753436in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.751332in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{1.746917in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{1.729282in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{1.722320in}{0.601186in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{0.605276in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{0.607338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329085in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{1.333404in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{1.337724in}{0.674223in}}%
\pgfpathlineto{\pgfqpoint{1.342046in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.346369in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{1.350694in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{0.672920in}}%
\pgfpathlineto{\pgfqpoint{1.357529in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.365038in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.365715in}{0.656073in}}%
\pgfpathlineto{\pgfqpoint{1.361402in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{1.357090in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{1.348470in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{1.341656in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{1.336635in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{1.334121in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{1.331604in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{0.674923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236227in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.244837in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{1.249144in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{1.253452in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{1.262073in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{1.264629in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{1.267183in}{0.690921in}}%
\pgfpathlineto{\pgfqpoint{1.269734in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{1.272284in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{1.273076in}{0.680287in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.264481in}{0.681240in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.682228in}}%
\pgfpathlineto{\pgfqpoint{1.251598in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{1.249042in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{1.246484in}{0.688473in}}%
\pgfpathlineto{\pgfqpoint{1.243923in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{0.699281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421941in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.426278in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.430616in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{1.434957in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{1.439299in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{1.443642in}{0.652962in}}%
\pgfpathlineto{\pgfqpoint{1.447988in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{1.450447in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{1.452904in}{0.647335in}}%
\pgfpathlineto{\pgfqpoint{1.455358in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{1.457809in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{1.460257in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{0.635914in}}%
\pgfpathlineto{\pgfqpoint{1.454035in}{0.635926in}}%
\pgfpathlineto{\pgfqpoint{1.449704in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.445374in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{1.441047in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{0.636064in}}%
\pgfpathlineto{\pgfqpoint{1.434264in}{0.639050in}}%
\pgfpathlineto{\pgfqpoint{1.431805in}{0.642010in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{1.426879in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.653550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581680in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.586054in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{1.590429in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{1.594807in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.599186in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.603568in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{1.610331in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{1.612707in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{0.615166in}}%
\pgfpathlineto{\pgfqpoint{1.619821in}{0.612677in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{1.617811in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{1.613438in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{1.604698in}{0.608340in}}%
\pgfpathlineto{\pgfqpoint{1.600331in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.610080in}}%
\pgfpathlineto{\pgfqpoint{1.591215in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{1.588835in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{1.586453in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{1.584068in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.581680in}{0.623090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143337in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.147629in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{1.151922in}{0.723744in}}%
\pgfpathlineto{\pgfqpoint{1.156216in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.721711in}}%
\pgfpathlineto{\pgfqpoint{1.169106in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{0.718779in}}%
\pgfpathlineto{\pgfqpoint{1.174305in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.176902in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.182090in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.176109in}{0.707705in}}%
\pgfpathlineto{\pgfqpoint{1.171825in}{0.708365in}}%
\pgfpathlineto{\pgfqpoint{1.167541in}{0.709033in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{0.709709in}}%
\pgfpathlineto{\pgfqpoint{1.158978in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{1.156376in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{1.153771in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.151165in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{1.148557in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{1.145948in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{1.143337in}{0.725133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679291in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{0.683526in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.691999in}{0.832690in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{0.700476in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{0.707424in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{0.710134in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{0.712847in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{0.715561in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{0.718278in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{0.720996in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{0.716762in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{0.712529in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{0.708296in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{0.704065in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{0.699834in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{0.692881in}{0.837505in}}%
\pgfpathlineto{\pgfqpoint{0.690159in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{0.687438in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{0.682004in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{0.679291in}{0.835901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782304in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{1.786738in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{1.804499in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{1.811247in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{1.815846in}{0.606841in}}%
\pgfpathlineto{\pgfqpoint{1.818143in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{1.820439in}{0.603855in}}%
\pgfpathlineto{\pgfqpoint{1.822734in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.818292in}{0.601319in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{1.804980in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{0.597042in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{1.793820in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{0.600841in}}%
\pgfpathlineto{\pgfqpoint{1.786915in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{1.784610in}{0.604186in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{0.605886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050417in}{0.751050in}}%
\pgfpathlineto{\pgfqpoint{1.054697in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.058979in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{1.063262in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.067545in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{1.071830in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.744400in}}%
\pgfpathlineto{\pgfqpoint{1.081392in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{0.740492in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.089298in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{1.083380in}{0.735629in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.736430in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.066291in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.743243in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.745314in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.050417in}{0.751050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771882in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{0.776129in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{0.780377in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{0.800080in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{0.802784in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{0.811863in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{0.811486in}}%
\pgfpathlineto{\pgfqpoint{0.810904in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{0.805123in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{0.792396in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.785440in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{0.777300in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{0.774590in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{0.771882in}{0.818532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612248in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{0.616477in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{0.620707in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{0.624938in}{0.840847in}}%
\pgfpathlineto{\pgfqpoint{0.629170in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{0.633403in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{0.637637in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.640341in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{0.645757in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{0.648469in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{0.651184in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{0.649672in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{0.645444in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{0.641218in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.636992in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{0.632767in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{0.628543in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{0.623102in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{0.620384in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{0.617670in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{0.614958in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{0.612248in}{0.844173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957499in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.774894in}}%
\pgfpathlineto{\pgfqpoint{0.966039in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{0.970311in}{0.773096in}}%
\pgfpathlineto{\pgfqpoint{0.974584in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{0.985800in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{0.767744in}}%
\pgfpathlineto{\pgfqpoint{0.991137in}{0.766266in}}%
\pgfpathlineto{\pgfqpoint{0.993804in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{0.999139in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{0.994873in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{0.986344in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{0.982081in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{0.977819in}{0.765852in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{0.970882in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{0.968205in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{0.965529in}{0.771671in}}%
\pgfpathlineto{\pgfqpoint{0.962852in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{0.960176in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{0.775801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864635in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{0.873153in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{0.877413in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{0.881675in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{0.895580in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{0.898271in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{0.900962in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{0.903654in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{0.906347in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{0.902091in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{0.889329in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{0.885077in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.878126in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{0.875426in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.872727in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{0.870029in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{0.867332in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{0.864635in}{0.798468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514864in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{1.519223in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.523584in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.636898in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{1.536678in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.550682in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{1.553083in}{0.624071in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.551123in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.546766in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{1.542411in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{0.620399in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{0.619960in}}%
\pgfpathlineto{\pgfqpoint{1.526949in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{1.522123in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{1.519706in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{1.517287in}{0.633833in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{0.636554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849438in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{1.853898in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.858360in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{1.862824in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{1.867291in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{0.613186in}}%
\pgfpathlineto{\pgfqpoint{1.876333in}{0.612025in}}%
\pgfpathlineto{\pgfqpoint{1.878617in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{1.880900in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{1.883182in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{1.872071in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{1.863156in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.860873in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{1.858588in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.856303in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{1.854016in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{1.851728in}{0.607606in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{0.608905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704716in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{0.708956in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{0.713198in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{0.717441in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{0.721685in}{0.825308in}}%
\pgfpathlineto{\pgfqpoint{0.725930in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{0.730175in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{0.735583in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{0.740998in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.743709in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.742182in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{0.729467in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{0.720996in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{0.718278in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{0.715561in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{0.712847in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{0.710134in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{0.707424in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.829507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262073in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{0.695634in}}%
\pgfpathlineto{\pgfqpoint{1.270699in}{0.695143in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.279331in}{0.694184in}}%
\pgfpathlineto{\pgfqpoint{1.283649in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.290513in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.293056in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{1.298135in}{0.682784in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{1.303204in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.298895in}{0.677634in}}%
\pgfpathlineto{\pgfqpoint{1.294589in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{1.290283in}{0.678484in}}%
\pgfpathlineto{\pgfqpoint{1.285979in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{1.281677in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{1.272284in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{1.269734in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{1.267183in}{0.690921in}}%
\pgfpathlineto{\pgfqpoint{1.264629in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{1.262073in}{0.696132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355020in}{0.672920in}}%
\pgfpathlineto{\pgfqpoint{1.359348in}{0.672614in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{0.672026in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.383510in}{0.668531in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.665815in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{1.390986in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{1.393472in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.395956in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.391631in}{0.654725in}}%
\pgfpathlineto{\pgfqpoint{1.387308in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{1.382986in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{1.378666in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{1.370031in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.365038in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.357529in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{0.672920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169106in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{1.177705in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.182007in}{0.719096in}}%
\pgfpathlineto{\pgfqpoint{1.186310in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.190614in}{0.717829in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{1.200098in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.202684in}{0.710258in}}%
\pgfpathlineto{\pgfqpoint{1.205268in}{0.707805in}}%
\pgfpathlineto{\pgfqpoint{1.207851in}{0.705287in}}%
\pgfpathlineto{\pgfqpoint{1.210431in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{1.201843in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.197551in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.193260in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.188970in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.182090in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{1.176902in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.174305in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{0.718779in}}%
\pgfpathlineto{\pgfqpoint{1.169106in}{0.721047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637637in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.641872in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{0.646107in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{0.650344in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{0.658820in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{0.663060in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{0.668460in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{0.671164in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{0.673871in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{0.676579in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{0.679291in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{0.675057in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{0.670824in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{0.666591in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{0.658130in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{0.651184in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{0.648469in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{0.645757in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{0.640341in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.637637in}{0.837547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797378in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{0.801631in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{0.805884in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{0.810139in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{0.814395in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{0.818652in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{0.828303in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{0.805855in}}%
\pgfpathlineto{\pgfqpoint{0.833702in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{0.834855in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{0.826355in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{0.817859in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{0.810904in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{0.811486in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{0.811863in}}%
\pgfpathlineto{\pgfqpoint{0.802784in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{0.800080in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{0.812439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076117in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.080404in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{1.084692in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.093273in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{1.104487in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{0.737890in}}%
\pgfpathlineto{\pgfqpoint{1.109741in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{0.733831in}}%
\pgfpathlineto{\pgfqpoint{1.114990in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{0.731726in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.096208in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{1.089298in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{0.740492in}}%
\pgfpathlineto{\pgfqpoint{1.081392in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.744400in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{0.746234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447988in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{1.452335in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{1.461034in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{1.465387in}{0.652573in}}%
\pgfpathlineto{\pgfqpoint{1.469741in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{1.476546in}{0.649814in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.483877in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{0.638881in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.475718in}{0.635957in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{1.462703in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{1.460257in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{1.457809in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{1.455358in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{1.452904in}{0.647335in}}%
\pgfpathlineto{\pgfqpoint{1.450447in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{1.447988in}{0.652868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674864in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{1.683674in}{0.617533in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{1.692493in}{0.618681in}}%
\pgfpathlineto{\pgfqpoint{1.696906in}{0.619262in}}%
\pgfpathlineto{\pgfqpoint{1.701321in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{0.615661in}}%
\pgfpathlineto{\pgfqpoint{1.708340in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{1.710676in}{0.611487in}}%
\pgfpathlineto{\pgfqpoint{1.713009in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.706524in}{0.605895in}}%
\pgfpathlineto{\pgfqpoint{1.702120in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{1.697718in}{0.604476in}}%
\pgfpathlineto{\pgfqpoint{1.693319in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{1.688922in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{0.605288in}}%
\pgfpathlineto{\pgfqpoint{1.684245in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{1.681903in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.677212in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.616408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983132in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{0.987408in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.991685in}{0.768690in}}%
\pgfpathlineto{\pgfqpoint{0.995964in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{1.000243in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{1.011465in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.014124in}{0.762545in}}%
\pgfpathlineto{\pgfqpoint{1.016783in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{0.759483in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.020485in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{1.016214in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{1.011943in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.007674in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{1.003406in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{0.999139in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{0.993804in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.991137in}{0.766266in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{0.767744in}}%
\pgfpathlineto{\pgfqpoint{0.985800in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.770437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890201in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{0.898731in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{0.902997in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{0.907265in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{0.911534in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.921169in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{0.923852in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{0.926536in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{0.931904in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{0.927642in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{0.919121in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{0.910604in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{0.906347in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{0.903654in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{0.900962in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{0.898271in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{0.895580in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{0.892890in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{0.792698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741841in}{0.611789in}}%
\pgfpathlineto{\pgfqpoint{1.746266in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{1.750694in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{1.755123in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{1.759555in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{1.763990in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.616397in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.773060in}{0.612844in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{0.611084in}}%
\pgfpathlineto{\pgfqpoint{1.777685in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{1.773443in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.753436in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{1.751121in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{1.748804in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{1.744164in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{1.741841in}{0.611789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607952in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{1.612337in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.616725in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.621115in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{1.629902in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.634298in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{1.636669in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{1.639037in}{0.622612in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{1.643767in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{1.646127in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.644097in}{0.612661in}}%
\pgfpathlineto{\pgfqpoint{1.639711in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{1.635327in}{0.611649in}}%
\pgfpathlineto{\pgfqpoint{1.630945in}{0.611154in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{1.619821in}{0.612677in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{0.615166in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{1.612707in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{1.610331in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{0.625072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730175in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{0.734422in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{0.742918in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{0.747168in}{0.819109in}}%
\pgfpathlineto{\pgfqpoint{0.751419in}{0.818087in}}%
\pgfpathlineto{\pgfqpoint{0.755670in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{0.758367in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{0.761066in}{0.817934in}}%
\pgfpathlineto{\pgfqpoint{0.763767in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{0.766470in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{0.769175in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.771882in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{0.767636in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{0.759147in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{0.754905in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{0.750663in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.743709in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{0.740998in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{0.735583in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{0.730175in}{0.823229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808945in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{1.813393in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.817845in}{0.613349in}}%
\pgfpathlineto{\pgfqpoint{1.822298in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{1.826754in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{1.831212in}{0.616188in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.837971in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{1.842562in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{1.844856in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.847148in}{0.610227in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{1.844981in}{0.607816in}}%
\pgfpathlineto{\pgfqpoint{1.840527in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{1.831625in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.827178in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{1.822734in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.820439in}{0.603855in}}%
\pgfpathlineto{\pgfqpoint{1.818143in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{1.815846in}{0.606841in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{1.811247in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{0.611467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541046in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.545417in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{1.569702in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.572103in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{1.581680in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.577309in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{1.568572in}{0.622198in}}%
\pgfpathlineto{\pgfqpoint{1.564207in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.559844in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.553083in}{0.624071in}}%
\pgfpathlineto{\pgfqpoint{1.550682in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.637311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663060in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{0.667300in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{0.671541in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{0.675784in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{0.680027in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{0.688516in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{0.691210in}{0.825670in}}%
\pgfpathlineto{\pgfqpoint{0.693906in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{0.696605in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{0.699306in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{0.702010in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{0.700476in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{0.691999in}{0.832690in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.683526in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.679291in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{0.676579in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{0.673871in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{0.671164in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{0.668460in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{0.663060in}{0.831030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287968in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.292289in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{1.296612in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{1.305261in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.309588in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{1.316450in}{0.688160in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{0.685621in}}%
\pgfpathlineto{\pgfqpoint{1.321511in}{0.683026in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{1.326563in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.316138in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{1.311825in}{0.676422in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{0.676817in}}%
\pgfpathlineto{\pgfqpoint{1.303204in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{1.298135in}{0.682784in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{1.293056in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.290513in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.693255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194920in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{1.199227in}{0.716589in}}%
\pgfpathlineto{\pgfqpoint{1.203535in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{1.212156in}{0.714779in}}%
\pgfpathlineto{\pgfqpoint{1.216468in}{0.714189in}}%
\pgfpathlineto{\pgfqpoint{1.220781in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.223361in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{1.225938in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{1.231087in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{1.233658in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.231925in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{0.700391in}}%
\pgfpathlineto{\pgfqpoint{1.223323in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.219024in}{0.701532in}}%
\pgfpathlineto{\pgfqpoint{1.214727in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{1.210431in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.207851in}{0.705287in}}%
\pgfpathlineto{\pgfqpoint{1.205268in}{0.707805in}}%
\pgfpathlineto{\pgfqpoint{1.202684in}{0.710258in}}%
\pgfpathlineto{\pgfqpoint{1.200098in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{0.717205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822910in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{0.827169in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{0.835690in}{0.803548in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.851168in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{0.800306in}}%
\pgfpathlineto{\pgfqpoint{0.856551in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{0.859245in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{0.861939in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{0.864635in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.860378in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{0.856121in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{0.851866in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{0.847612in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{0.843358in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{0.833702in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{0.805855in}}%
\pgfpathlineto{\pgfqpoint{0.828303in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{0.806478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381012in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.385350in}{0.670943in}}%
\pgfpathlineto{\pgfqpoint{1.389689in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{1.394030in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{1.398373in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{1.407062in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{1.409549in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{1.412033in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{1.414514in}{0.661839in}}%
\pgfpathlineto{\pgfqpoint{1.416993in}{0.659114in}}%
\pgfpathlineto{\pgfqpoint{1.419468in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.417606in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.413273in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{1.408941in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{1.404611in}{0.654170in}}%
\pgfpathlineto{\pgfqpoint{1.400283in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.395956in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.393472in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.390986in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{1.386004in}{0.665815in}}%
\pgfpathlineto{\pgfqpoint{1.383510in}{0.668531in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.671202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101858in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{1.106153in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.110448in}{0.740144in}}%
\pgfpathlineto{\pgfqpoint{1.114745in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{1.119043in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{1.127643in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.130262in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.132880in}{0.733519in}}%
\pgfpathlineto{\pgfqpoint{1.135496in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.143337in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.139047in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{0.726550in}}%
\pgfpathlineto{\pgfqpoint{1.130469in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{1.114990in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{0.733831in}}%
\pgfpathlineto{\pgfqpoint{1.109741in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{0.737890in}}%
\pgfpathlineto{\pgfqpoint{1.104487in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{0.741631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915804in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{0.920075in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{0.924347in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{0.928620in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{0.937169in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{0.941445in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{0.946795in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{0.949471in}{0.779129in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.953231in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{0.948963in}{0.777629in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{0.940432in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{0.936168in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{0.931904in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{0.926536in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{0.923852in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{0.921169in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.787083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008805in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{1.013088in}{0.764411in}}%
\pgfpathlineto{\pgfqpoint{1.017371in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{1.021656in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.025942in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{1.039819in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.042470in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.045119in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{1.050417in}{0.751050in}}%
\pgfpathlineto{\pgfqpoint{1.046138in}{0.751874in}}%
\pgfpathlineto{\pgfqpoint{1.041859in}{0.752703in}}%
\pgfpathlineto{\pgfqpoint{1.037582in}{0.753539in}}%
\pgfpathlineto{\pgfqpoint{1.033307in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{0.759483in}}%
\pgfpathlineto{\pgfqpoint{1.016783in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.014124in}{0.762545in}}%
\pgfpathlineto{\pgfqpoint{1.011465in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.765257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474097in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{1.478455in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.652400in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.491539in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{0.652348in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{1.507580in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.510011in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{1.512439in}{0.639251in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{1.510507in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.506152in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{1.501799in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.497447in}{0.636206in}}%
\pgfpathlineto{\pgfqpoint{1.493098in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{0.638881in}}%
\pgfpathlineto{\pgfqpoint{1.483877in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{1.476546in}{0.649814in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{0.652472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755670in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{0.759923in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{0.764176in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{0.768431in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{0.772687in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{0.776943in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.783892in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{0.786586in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{0.789281in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{0.791978in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{0.794677in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{0.780377in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{0.776129in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{0.771882in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{0.769175in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.766470in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{0.763767in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{0.761066in}{0.817934in}}%
\pgfpathlineto{\pgfqpoint{0.758367in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{0.755670in}{0.817069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701321in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{1.705739in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{1.710158in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.621638in}}%
\pgfpathlineto{\pgfqpoint{1.719004in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{1.723431in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.730195in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{1.732529in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{1.741841in}{0.611789in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{1.732998in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{1.728580in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{1.724164in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{0.608067in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{1.713009in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{1.710676in}{0.611487in}}%
\pgfpathlineto{\pgfqpoint{1.708340in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{0.615661in}}%
\pgfpathlineto{\pgfqpoint{1.703663in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.701321in}{0.619849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688516in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{0.697010in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{0.701258in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{0.705507in}{0.820420in}}%
\pgfpathlineto{\pgfqpoint{0.709757in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{0.714008in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{0.719387in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{0.727475in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{0.730175in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{0.725930in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{0.721685in}{0.825308in}}%
\pgfpathlineto{\pgfqpoint{0.717441in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{0.713198in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{0.708956in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{0.702010in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{0.699306in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{0.696605in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{0.693906in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{0.691210in}{0.825670in}}%
\pgfpathlineto{\pgfqpoint{0.688516in}{0.824625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634298in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{1.638696in}{0.627691in}}%
\pgfpathlineto{\pgfqpoint{1.643097in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{1.647499in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{1.651904in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{1.656311in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{1.670159in}{0.620868in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{0.618639in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.670462in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.661665in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{1.657270in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{1.652877in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.646127in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.643767in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{1.639037in}{0.622612in}}%
\pgfpathlineto{\pgfqpoint{1.636669in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{1.634298in}{0.627298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848478in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{0.865545in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{0.879452in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{0.882138in}{0.794265in}}%
\pgfpathlineto{\pgfqpoint{0.884824in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{0.881675in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{0.877413in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{0.873153in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{0.864635in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.861939in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{0.859245in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{0.856551in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{0.800306in}}%
\pgfpathlineto{\pgfqpoint{0.851168in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{0.800653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768427in}{0.616397in}}%
\pgfpathlineto{\pgfqpoint{1.772866in}{0.617178in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{1.781751in}{0.618749in}}%
\pgfpathlineto{\pgfqpoint{1.786197in}{0.619539in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.620332in}}%
\pgfpathlineto{\pgfqpoint{1.795096in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{1.797409in}{0.619488in}}%
\pgfpathlineto{\pgfqpoint{1.799720in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{1.802029in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{1.806641in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{1.804499in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{1.786738in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{1.777685in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{0.611084in}}%
\pgfpathlineto{\pgfqpoint{1.773060in}{0.612844in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.616397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220781in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.225096in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{1.233730in}{0.711896in}}%
\pgfpathlineto{\pgfqpoint{1.238049in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.242370in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.705808in}}%
\pgfpathlineto{\pgfqpoint{1.254391in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{1.256954in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{1.262073in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{1.253452in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{1.249144in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{1.244837in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.233658in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{1.231087in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{1.225938in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.223361in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{1.220781in}{0.713606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313916in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{1.318246in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{1.326910in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{0.689042in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{1.342441in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{1.344962in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{1.347480in}{0.680842in}}%
\pgfpathlineto{\pgfqpoint{1.349996in}{0.678252in}}%
\pgfpathlineto{\pgfqpoint{1.352510in}{0.675611in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{0.672920in}}%
\pgfpathlineto{\pgfqpoint{1.350694in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{1.346369in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{1.342046in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.337724in}{0.674223in}}%
\pgfpathlineto{\pgfqpoint{1.333404in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{1.326563in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{1.321511in}{0.683026in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{0.685621in}}%
\pgfpathlineto{\pgfqpoint{1.316450in}{0.688160in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{0.690641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941445in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.945723in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{0.950001in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{0.958561in}{0.778077in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{0.967126in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{0.972461in}{0.774739in}}%
\pgfpathlineto{\pgfqpoint{0.975128in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{0.977796in}{0.772772in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{0.978857in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.974584in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{0.970311in}{0.773096in}}%
\pgfpathlineto{\pgfqpoint{0.966039in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.774894in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{0.949471in}{0.779129in}}%
\pgfpathlineto{\pgfqpoint{0.946795in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{0.941445in}{0.781626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127643in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.736532in}}%
\pgfpathlineto{\pgfqpoint{1.136248in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{0.734435in}}%
\pgfpathlineto{\pgfqpoint{1.149165in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.156082in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{1.158689in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{0.727406in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{1.166504in}{0.723241in}}%
\pgfpathlineto{\pgfqpoint{1.169106in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{1.164808in}{0.721711in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.156216in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{1.151922in}{0.723744in}}%
\pgfpathlineto{\pgfqpoint{1.147629in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{1.143337in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.135496in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{1.132880in}{0.733519in}}%
\pgfpathlineto{\pgfqpoint{1.130262in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.127643in}{0.737242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034518in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.038807in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{1.047390in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{1.051683in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.068197in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{1.070838in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.071830in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{1.067545in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{1.063262in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.058979in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{1.054697in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.050417in}{0.751050in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{1.045119in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{1.042470in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.039819in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.760261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567298in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.638526in}}%
\pgfpathlineto{\pgfqpoint{1.576065in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{1.580451in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{1.589229in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{1.596016in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{1.598409in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.627527in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{1.603568in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.599186in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.594807in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.590429in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{1.586054in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{1.581680in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{1.572103in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{1.569702in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.638332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407062in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{1.411410in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.415759in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{1.424462in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{1.428816in}{0.668759in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{1.435648in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{1.438121in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.440592in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{1.443060in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{1.445525in}{0.655584in}}%
\pgfpathlineto{\pgfqpoint{1.447988in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{1.443642in}{0.652962in}}%
\pgfpathlineto{\pgfqpoint{1.439299in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{1.434957in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{1.430616in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{1.426278in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{1.419468in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{1.416993in}{0.659114in}}%
\pgfpathlineto{\pgfqpoint{1.414514in}{0.661839in}}%
\pgfpathlineto{\pgfqpoint{1.412033in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{1.409549in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{1.407062in}{0.669760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835673in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.840136in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{1.853539in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{1.860307in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.862601in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{1.864893in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{0.616804in}}%
\pgfpathlineto{\pgfqpoint{1.869473in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{1.867291in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{1.862824in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{1.858360in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{1.853898in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{1.847148in}{0.610227in}}%
\pgfpathlineto{\pgfqpoint{1.844856in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.842562in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{1.837971in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{0.617138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781201in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.785460in}{0.810039in}}%
\pgfpathlineto{\pgfqpoint{0.789719in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{0.802504in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{0.809454in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{0.812142in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{0.817522in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{0.818652in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{0.814395in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{0.810139in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{0.805884in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{0.801631in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{0.794677in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{0.791978in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{0.789281in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{0.786586in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{0.783892in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.811033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714008in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{0.722513in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{0.726767in}{0.815238in}}%
\pgfpathlineto{\pgfqpoint{0.731022in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{0.735278in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{0.744904in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{0.747592in}{0.815054in}}%
\pgfpathlineto{\pgfqpoint{0.750282in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.752975in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{0.755670in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{0.751419in}{0.818087in}}%
\pgfpathlineto{\pgfqpoint{0.747168in}{0.819109in}}%
\pgfpathlineto{\pgfqpoint{0.742918in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{0.734422in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{0.730175in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{0.727475in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.719387in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{0.714008in}{0.818337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500270in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.652377in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{1.522132in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.526510in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.528940in}{0.650013in}}%
\pgfpathlineto{\pgfqpoint{1.531367in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{1.538631in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.536678in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.636898in}}%
\pgfpathlineto{\pgfqpoint{1.523584in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{1.519223in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{1.512439in}{0.639251in}}%
\pgfpathlineto{\pgfqpoint{1.510011in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{1.507580in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{0.652345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874085in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{0.794032in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{0.886902in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{0.891177in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{0.895452in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.902406in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.907762in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{0.910442in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{0.913122in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{0.911534in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{0.907265in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{0.902997in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{0.898731in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.884824in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{0.882138in}{0.794265in}}%
\pgfpathlineto{\pgfqpoint{0.879452in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.794966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967126in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{0.775462in}}%
\pgfpathlineto{\pgfqpoint{0.975695in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{0.984269in}{0.772888in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.995506in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{1.000826in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{1.003485in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{1.006145in}{0.766478in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{1.000243in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{0.995964in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{0.991685in}{0.768690in}}%
\pgfpathlineto{\pgfqpoint{0.987408in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{0.977796in}{0.772772in}}%
\pgfpathlineto{\pgfqpoint{0.975128in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{0.972461in}{0.774739in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{0.967126in}{0.776329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060272in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{1.068867in}{0.753890in}}%
\pgfpathlineto{\pgfqpoint{1.073166in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{1.077466in}{0.752349in}}%
\pgfpathlineto{\pgfqpoint{1.081767in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.088703in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.091335in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{1.093967in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{1.096599in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{1.099229in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{1.093273in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.084692in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{1.080404in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{1.070838in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{1.068197in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.755452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153473in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{1.162093in}{0.731722in}}%
\pgfpathlineto{\pgfqpoint{1.166405in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{1.170718in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{1.175032in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{1.181947in}{0.727316in}}%
\pgfpathlineto{\pgfqpoint{1.184545in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{1.187141in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{1.190614in}{0.717829in}}%
\pgfpathlineto{\pgfqpoint{1.186310in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.182007in}{0.719096in}}%
\pgfpathlineto{\pgfqpoint{1.177705in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{1.169106in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{1.166504in}{0.723241in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{0.727406in}}%
\pgfpathlineto{\pgfqpoint{1.158689in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{1.156082in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{0.733067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246691in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.709708in}}%
\pgfpathlineto{\pgfqpoint{1.255339in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{1.259665in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{1.268321in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{1.275209in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{1.280319in}{0.700481in}}%
\pgfpathlineto{\pgfqpoint{1.282871in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{0.695726in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.283649in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{1.279331in}{0.694184in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.270699in}{0.695143in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{0.695634in}}%
\pgfpathlineto{\pgfqpoint{1.262073in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{1.256954in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{1.254391in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.705808in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{0.710245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339917in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{0.687555in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.357282in}{0.686853in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{0.672026in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{1.359348in}{0.672614in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{0.672920in}}%
\pgfpathlineto{\pgfqpoint{1.352510in}{0.675611in}}%
\pgfpathlineto{\pgfqpoint{1.349996in}{0.678252in}}%
\pgfpathlineto{\pgfqpoint{1.347480in}{0.680842in}}%
\pgfpathlineto{\pgfqpoint{1.344962in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{1.342441in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.688285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806768in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{0.811033in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{0.819566in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{0.823834in}{0.801255in}}%
\pgfpathlineto{\pgfqpoint{0.828103in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{0.837735in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{0.800443in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{0.835690in}{0.803548in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{0.827169in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{0.817522in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{0.812142in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{0.809454in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.805123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660720in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{1.665131in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{1.669545in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{1.673960in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{1.678378in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.682797in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{1.687219in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.689576in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{1.691930in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{1.694281in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{1.696630in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{0.621944in}}%
\pgfpathlineto{\pgfqpoint{1.701321in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{1.696906in}{0.619262in}}%
\pgfpathlineto{\pgfqpoint{1.692493in}{0.618681in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{1.683674in}{0.617533in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{0.618639in}}%
\pgfpathlineto{\pgfqpoint{1.670159in}{0.620868in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{0.629742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727859in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{0.624086in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{0.624708in}}%
\pgfpathlineto{\pgfqpoint{1.741159in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.745596in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.756808in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{1.759136in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{1.763786in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.766107in}{0.618188in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.616397in}}%
\pgfpathlineto{\pgfqpoint{1.763990in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{1.759555in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{1.755123in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{1.750694in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{1.746266in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{1.741841in}{0.611789in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{1.732529in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{1.730195in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.623468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739534in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{0.743792in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{0.748051in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{0.752311in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{0.756572in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{0.760834in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{0.765097in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{0.767775in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.770456in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{0.778511in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.776943in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{0.772687in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{0.768431in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{0.764176in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{0.759923in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{0.755670in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{0.752975in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{0.750282in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.747592in}{0.815054in}}%
\pgfpathlineto{\pgfqpoint{0.744904in}{0.814189in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{0.812169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433172in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{1.437529in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{1.441888in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{1.446249in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.450612in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{0.667791in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.461808in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{1.464272in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.466732in}{0.660237in}}%
\pgfpathlineto{\pgfqpoint{1.469190in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.471645in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{1.469741in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{1.465387in}{0.652573in}}%
\pgfpathlineto{\pgfqpoint{1.461034in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{1.452335in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.447988in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{1.445525in}{0.655584in}}%
\pgfpathlineto{\pgfqpoint{1.443060in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{1.440592in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{1.438121in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.435648in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{0.668581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593621in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{1.598015in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.602412in}{0.640066in}}%
\pgfpathlineto{\pgfqpoint{1.606810in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.611210in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{1.620016in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{1.622403in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{1.627169in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.629628in}}%
\pgfpathlineto{\pgfqpoint{1.634298in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{1.629902in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{1.621115in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{1.616725in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.612337in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.627527in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{1.598409in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{1.596016in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{0.639595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795096in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{1.799549in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{1.804005in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.808462in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{1.812922in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{1.817385in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.824158in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.826464in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{1.828769in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{1.831072in}{0.620021in}}%
\pgfpathlineto{\pgfqpoint{1.833373in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.831212in}{0.616188in}}%
\pgfpathlineto{\pgfqpoint{1.826754in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{1.822298in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{1.817845in}{0.613349in}}%
\pgfpathlineto{\pgfqpoint{1.813393in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{1.806641in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{1.802029in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{1.799720in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{1.797409in}{0.619488in}}%
\pgfpathlineto{\pgfqpoint{1.795096in}{0.621127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899729in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{0.786702in}}%
\pgfpathlineto{\pgfqpoint{0.916847in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{0.930753in}{0.783616in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.782815in}}%
\pgfpathlineto{\pgfqpoint{0.938771in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{0.941445in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.937169in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{0.928620in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{0.924347in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{0.920075in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{0.913122in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{0.910442in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{0.907762in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{0.905083in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.902406in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.789421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992847in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.997138in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{0.767040in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.021261in}{0.765465in}}%
\pgfpathlineto{\pgfqpoint{1.023912in}{0.764612in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{1.031867in}{0.761487in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{1.025942in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.021656in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.017371in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{1.013088in}{0.764411in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{1.006145in}{0.766478in}}%
\pgfpathlineto{\pgfqpoint{1.003485in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{1.000826in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{0.995506in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{0.771194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086069in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.090373in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{1.094678in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{1.098984in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.103292in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{1.107600in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{1.114535in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{1.117158in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{1.119781in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.740636in}}%
\pgfpathlineto{\pgfqpoint{1.125024in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{1.127643in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{1.119043in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{1.114745in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{1.110448in}{0.740144in}}%
\pgfpathlineto{\pgfqpoint{1.106153in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{1.099229in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.096599in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{1.093967in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{1.091335in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{1.088703in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{0.750828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526510in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.652514in}}%
\pgfpathlineto{\pgfqpoint{1.535271in}{0.652565in}}%
\pgfpathlineto{\pgfqpoint{1.539655in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.544040in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{1.552817in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{1.564892in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{1.545417in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.538631in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.531367in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{1.528940in}{0.650013in}}%
\pgfpathlineto{\pgfqpoint{1.526510in}{0.652470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832373in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.836644in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.840916in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{0.845189in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{0.853739in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{0.863366in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{0.868722in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{0.865545in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{0.800443in}}%
\pgfpathlineto{\pgfqpoint{0.837735in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.799343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179348in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{1.183665in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{1.187984in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{0.727201in}}%
\pgfpathlineto{\pgfqpoint{1.196624in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{0.725961in}}%
\pgfpathlineto{\pgfqpoint{1.205271in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.207860in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{1.213033in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.215618in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{0.715752in}}%
\pgfpathlineto{\pgfqpoint{1.220781in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.216468in}{0.714189in}}%
\pgfpathlineto{\pgfqpoint{1.212156in}{0.714779in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{1.203535in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{1.199227in}{0.716589in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.189736in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{1.187141in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{1.184545in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{1.181947in}{0.727316in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{0.729104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272651in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{1.276983in}{0.706620in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{1.289986in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{1.294324in}{0.704689in}}%
\pgfpathlineto{\pgfqpoint{1.298663in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.301210in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{1.303756in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{1.309588in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.305261in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{1.296612in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{1.292289in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{0.695726in}}%
\pgfpathlineto{\pgfqpoint{1.282871in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.280319in}{0.700481in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{1.275209in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.707119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765097in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{0.769361in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{0.773626in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{0.777892in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{0.786427in}{0.801184in}}%
\pgfpathlineto{\pgfqpoint{0.790696in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{0.793369in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{0.801402in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{0.804084in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{0.802504in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{0.789719in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{0.785460in}{0.810039in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{0.778511in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{0.770456in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{0.767775in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.765097in}{0.806125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365974in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.374672in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{0.684311in}}%
\pgfpathlineto{\pgfqpoint{1.394589in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{1.397089in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{1.402081in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{1.404573in}{0.672310in}}%
\pgfpathlineto{\pgfqpoint{1.407062in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{1.398373in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{1.394030in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{1.389689in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{1.385350in}{0.670943in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.686178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925413in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{0.929697in}{0.783134in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{0.946846in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{0.956463in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{0.959128in}{0.777991in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{0.777535in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{0.967126in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{0.958561in}{0.778077in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{0.950001in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{0.945723in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{0.941445in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.938771in}{0.782269in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.782815in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{0.930753in}{0.783616in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.784020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459342in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.472451in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.667167in}}%
\pgfpathlineto{\pgfqpoint{1.481199in}{0.667061in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{0.664623in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.492936in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{0.657366in}}%
\pgfpathlineto{\pgfqpoint{1.497828in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{0.652348in}}%
\pgfpathlineto{\pgfqpoint{1.491539in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.652400in}}%
\pgfpathlineto{\pgfqpoint{1.478455in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{1.471645in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.469190in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.466732in}{0.660237in}}%
\pgfpathlineto{\pgfqpoint{1.464272in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.461808in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.667653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687219in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{1.696069in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{1.700498in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.704928in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{1.709361in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{1.713796in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{1.720838in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.723431in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.719004in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{0.621638in}}%
\pgfpathlineto{\pgfqpoint{1.710158in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{1.705739in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{1.701321in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{0.621944in}}%
\pgfpathlineto{\pgfqpoint{1.696630in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{1.694281in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{1.691930in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{1.689576in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{1.687219in}{0.632377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018609in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.022907in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{1.027206in}{0.764602in}}%
\pgfpathlineto{\pgfqpoint{1.031506in}{0.763798in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{1.047057in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.052344in}{0.758856in}}%
\pgfpathlineto{\pgfqpoint{1.054987in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{1.057630in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{1.051683in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{1.047390in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{1.038807in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.031867in}{0.761487in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{1.023912in}{0.764612in}}%
\pgfpathlineto{\pgfqpoint{1.021261in}{0.765465in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{0.766222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754478in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{1.763369in}{0.628512in}}%
\pgfpathlineto{\pgfqpoint{1.767818in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.630454in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{1.785826in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.626094in}}%
\pgfpathlineto{\pgfqpoint{1.790465in}{0.624431in}}%
\pgfpathlineto{\pgfqpoint{1.792782in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{1.795096in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{0.620332in}}%
\pgfpathlineto{\pgfqpoint{1.786197in}{0.619539in}}%
\pgfpathlineto{\pgfqpoint{1.781751in}{0.618749in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{1.772866in}{0.617178in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{0.616397in}}%
\pgfpathlineto{\pgfqpoint{1.766107in}{0.618188in}}%
\pgfpathlineto{\pgfqpoint{1.763786in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{1.759136in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{1.756808in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.627231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858015in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{0.862293in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{0.866571in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{0.870851in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.875131in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.883696in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{0.889035in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{0.891706in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{0.894379in}{0.789412in}}%
\pgfpathlineto{\pgfqpoint{0.897054in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.895452in}{0.790335in}}%
\pgfpathlineto{\pgfqpoint{0.891177in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{0.886902in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{0.794032in}}%
\pgfpathlineto{\pgfqpoint{0.874085in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{0.868722in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{0.863366in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.793694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620016in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{1.624423in}{0.641344in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{1.633241in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{1.637654in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.648864in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.651240in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.653614in}{0.636310in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{1.658354in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{1.656311in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.651904in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{1.647499in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{1.643097in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{1.638696in}{0.627691in}}%
\pgfpathlineto{\pgfqpoint{1.634298in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.629628in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{1.627169in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{1.622403in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{1.620016in}{0.641077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111910in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{1.116221in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{1.120534in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{1.124847in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{1.129162in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{1.137796in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.150863in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.149165in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{0.734435in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{1.136248in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.736532in}}%
\pgfpathlineto{\pgfqpoint{1.127643in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.125024in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.740636in}}%
\pgfpathlineto{\pgfqpoint{1.119781in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.117158in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{1.114535in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.746391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821849in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.826316in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{1.830786in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{1.835257in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{1.844208in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.846513in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.848816in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{1.851117in}{0.625890in}}%
\pgfpathlineto{\pgfqpoint{1.853417in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.855715in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{1.853539in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{1.840136in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.833373in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{1.831072in}{0.620021in}}%
\pgfpathlineto{\pgfqpoint{1.828769in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{1.826464in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{1.824158in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{0.625940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205271in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{1.222579in}{0.722963in}}%
\pgfpathlineto{\pgfqpoint{1.226909in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{1.231241in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{1.233821in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.236398in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{1.241549in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.242370in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{1.238049in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.233730in}{0.711896in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{1.225096in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{1.220781in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{0.715752in}}%
\pgfpathlineto{\pgfqpoint{1.215618in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{1.213033in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{1.207860in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{1.205271in}{0.725350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790696in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{0.794966in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{0.799237in}{0.798262in}}%
\pgfpathlineto{\pgfqpoint{0.803510in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{0.807783in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{0.812057in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{0.816332in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{0.819001in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{0.821671in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{0.829694in}{0.798775in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.828103in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{0.823834in}{0.801255in}}%
\pgfpathlineto{\pgfqpoint{0.819566in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{0.811033in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{0.804084in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{0.801402in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.793369in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{0.790696in}{0.800207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298663in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.303003in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{1.311688in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{1.316033in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.320379in}{0.701978in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{0.699498in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{0.697382in}}%
\pgfpathlineto{\pgfqpoint{1.332332in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{0.692957in}}%
\pgfpathlineto{\pgfqpoint{1.337391in}{0.690651in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{0.689042in}}%
\pgfpathlineto{\pgfqpoint{1.326910in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{1.318246in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{1.303756in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{1.301210in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{1.298663in}{0.704222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552817in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{1.557208in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{1.561601in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{1.565996in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{0.653191in}}%
\pgfpathlineto{\pgfqpoint{1.574791in}{0.653295in}}%
\pgfpathlineto{\pgfqpoint{1.579192in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{1.581604in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{1.584013in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{1.586419in}{0.646611in}}%
\pgfpathlineto{\pgfqpoint{1.588823in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.591223in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{1.589229in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{1.580451in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{1.576065in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.638526in}}%
\pgfpathlineto{\pgfqpoint{1.567298in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{1.564892in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.552817in}{0.652830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951136in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.955427in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{0.959719in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{0.964013in}{0.776192in}}%
\pgfpathlineto{\pgfqpoint{0.968307in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{0.972603in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{0.982213in}{0.773234in}}%
\pgfpathlineto{\pgfqpoint{0.984871in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{0.987529in}{0.772411in}}%
\pgfpathlineto{\pgfqpoint{0.990188in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{0.984269in}{0.772888in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{0.975695in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{0.775462in}}%
\pgfpathlineto{\pgfqpoint{0.967126in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{0.777535in}}%
\pgfpathlineto{\pgfqpoint{0.959128in}{0.777991in}}%
\pgfpathlineto{\pgfqpoint{0.956463in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{0.778765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392087in}{0.684311in}}%
\pgfpathlineto{\pgfqpoint{1.396444in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{1.400804in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.683464in}}%
\pgfpathlineto{\pgfqpoint{1.409528in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{0.682674in}}%
\pgfpathlineto{\pgfqpoint{1.420750in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{1.428211in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{0.671052in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{1.428816in}{0.668759in}}%
\pgfpathlineto{\pgfqpoint{1.424462in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{1.415759in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{1.411410in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.407062in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{1.404573in}{0.672310in}}%
\pgfpathlineto{\pgfqpoint{1.402081in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{1.397089in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{1.394589in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{0.684311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044413in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{1.048718in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.053024in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.057331in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{1.061640in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{1.070260in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.072896in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.078167in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{1.080801in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{1.083436in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.081767in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{1.077466in}{0.752349in}}%
\pgfpathlineto{\pgfqpoint{1.073166in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{1.068867in}{0.753890in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.057630in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{1.054987in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{1.052344in}{0.758856in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.047057in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.761415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883696in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{0.892265in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{0.896551in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{0.900839in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{0.905127in}{0.783689in}}%
\pgfpathlineto{\pgfqpoint{0.909416in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{0.912079in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{0.914743in}{0.783618in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{0.920076in}{0.784023in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{0.916847in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{0.786702in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{0.897054in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{0.894379in}{0.789412in}}%
\pgfpathlineto{\pgfqpoint{0.891706in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{0.889035in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{0.883696in}{0.788180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485575in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.489954in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{1.494334in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{1.498715in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.507485in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.514319in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{1.516763in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{1.519204in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.521642in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{1.526510in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.522132in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{1.513382in}{0.652377in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.497828in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{0.657366in}}%
\pgfpathlineto{\pgfqpoint{1.492936in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{0.664623in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.666962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137796in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{1.142114in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.146434in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.150756in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{1.155078in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{0.738739in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{1.166334in}{0.736795in}}%
\pgfpathlineto{\pgfqpoint{1.168939in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{1.171543in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{1.174146in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{1.176748in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{1.175032in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{1.170718in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{1.166405in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{1.162093in}{0.731722in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.150863in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{1.137796in}{0.742140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816332in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{0.824886in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{0.837725in}{0.789694in}}%
\pgfpathlineto{\pgfqpoint{0.842007in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{0.844670in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{0.855342in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{0.853739in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{0.845189in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{0.840916in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{0.836644in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.829694in}{0.798775in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{0.821671in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{0.819001in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{0.816332in}{0.794418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231241in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{1.239909in}{0.720667in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{1.248583in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{0.719003in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{1.264965in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{1.267529in}{0.711196in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{1.268321in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{1.259665in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{1.255339in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.709708in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.241549in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{1.236398in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.233821in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.231241in}{0.721803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713796in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{0.635652in}}%
\pgfpathlineto{\pgfqpoint{1.722672in}{0.636135in}}%
\pgfpathlineto{\pgfqpoint{1.727113in}{0.636622in}}%
\pgfpathlineto{\pgfqpoint{1.731557in}{0.637112in}}%
\pgfpathlineto{\pgfqpoint{1.736002in}{0.637604in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.742794in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{1.745135in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{1.747475in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{1.749811in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{1.752146in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{1.745596in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.741159in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{0.624708in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{0.624086in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{1.720838in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{1.713796in}{0.635173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324727in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.329076in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.333427in}{0.700705in}}%
\pgfpathlineto{\pgfqpoint{1.337779in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{1.346488in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.350845in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.353372in}{0.697097in}}%
\pgfpathlineto{\pgfqpoint{1.355897in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{1.360940in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{1.363458in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{1.357282in}{0.686853in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.348597in}{0.687555in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{1.337391in}{0.690651in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{0.692957in}}%
\pgfpathlineto{\pgfqpoint{1.332332in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{0.697382in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{0.699498in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.701548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976900in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{0.981198in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{0.985497in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{0.989797in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.998402in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{1.005355in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{1.013306in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{1.015958in}{0.766883in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{0.767040in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{0.997138in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{0.990188in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{0.987529in}{0.772411in}}%
\pgfpathlineto{\pgfqpoint{0.984871in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{0.982213in}{0.773234in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.773657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646485in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.650903in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.655324in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{1.659746in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{0.643971in}}%
\pgfpathlineto{\pgfqpoint{1.668598in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{1.673027in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{1.680135in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{1.682499in}{0.636502in}}%
\pgfpathlineto{\pgfqpoint{1.684860in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{1.687219in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.682797in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{1.678378in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.673960in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{1.669545in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{1.665131in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{1.658354in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{1.653614in}{0.636310in}}%
\pgfpathlineto{\pgfqpoint{1.651240in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.648864in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.642756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781178in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.785636in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{0.632417in}}%
\pgfpathlineto{\pgfqpoint{1.794558in}{0.633075in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{1.803490in}{0.634396in}}%
\pgfpathlineto{\pgfqpoint{1.807959in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{1.812597in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{1.814913in}{0.630476in}}%
\pgfpathlineto{\pgfqpoint{1.817227in}{0.628957in}}%
\pgfpathlineto{\pgfqpoint{1.819539in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.817385in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{1.812922in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{1.808462in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{1.804005in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.799549in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{1.795096in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{1.792782in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{1.790465in}{0.624431in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.626094in}}%
\pgfpathlineto{\pgfqpoint{1.785826in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{0.631106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418258in}{0.682674in}}%
\pgfpathlineto{\pgfqpoint{1.422625in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{1.426995in}{0.682178in}}%
\pgfpathlineto{\pgfqpoint{1.431365in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{1.440112in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.446971in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.449450in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.454402in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.456873in}{0.670039in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.454976in}{0.667791in}}%
\pgfpathlineto{\pgfqpoint{1.450612in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{1.446249in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{1.441888in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{1.437529in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{0.671052in}}%
\pgfpathlineto{\pgfqpoint{1.428211in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{1.420750in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{0.682674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579192in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{1.583595in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{1.592406in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.596814in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{0.654035in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{1.608040in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{1.610441in}{0.649906in}}%
\pgfpathlineto{\pgfqpoint{1.612839in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{1.617627in}{0.643317in}}%
\pgfpathlineto{\pgfqpoint{1.620016in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{1.611210in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{1.606810in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.602412in}{0.640066in}}%
\pgfpathlineto{\pgfqpoint{1.598015in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{1.591223in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.588823in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.586419in}{0.646611in}}%
\pgfpathlineto{\pgfqpoint{1.584013in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{1.581604in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{1.579192in}{0.653405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070260in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{0.756015in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{1.083200in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.087516in}{0.753770in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.098779in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.101406in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{1.106659in}{0.748733in}}%
\pgfpathlineto{\pgfqpoint{1.109285in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{1.107600in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{1.103292in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{1.098984in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.094678in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{1.090373in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.083436in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{1.080801in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{1.078167in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.072896in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{1.070260in}{0.756773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909416in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{0.917999in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{0.780165in}}%
\pgfpathlineto{\pgfqpoint{0.926586in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{0.930881in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{0.935177in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{0.940492in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.778628in}}%
\pgfpathlineto{\pgfqpoint{0.945812in}{0.778776in}}%
\pgfpathlineto{\pgfqpoint{0.948473in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.946846in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{0.929697in}{0.783134in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{0.920076in}{0.784023in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{0.914743in}{0.783618in}}%
\pgfpathlineto{\pgfqpoint{0.912079in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{0.909416in}{0.782802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842007in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{0.846289in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{0.850573in}{0.786905in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{0.867720in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{0.870378in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{0.873038in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{0.875700in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{0.878364in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{0.883696in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.875131in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{0.870851in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.866571in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{0.862293in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{0.855342in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.844670in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{0.842007in}{0.788761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163727in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{1.172381in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.181041in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{1.185373in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.189706in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{1.197494in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{1.202680in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.205271in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{0.725961in}}%
\pgfpathlineto{\pgfqpoint{1.196624in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{0.727201in}}%
\pgfpathlineto{\pgfqpoint{1.187984in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{1.183665in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{1.176748in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{1.174146in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{1.171543in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{1.168939in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{1.166334in}{0.736795in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{0.738074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257262in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{1.265946in}{0.717390in}}%
\pgfpathlineto{\pgfqpoint{1.270291in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{1.274637in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{1.278984in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.285893in}{0.713653in}}%
\pgfpathlineto{\pgfqpoint{1.288451in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{1.291007in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.296113in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{1.298663in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.294324in}{0.704689in}}%
\pgfpathlineto{\pgfqpoint{1.289986in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{1.276983in}{0.706620in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.267529in}{0.711196in}}%
\pgfpathlineto{\pgfqpoint{1.264965in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{0.718460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511872in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.525044in}{0.666339in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{1.543106in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{1.545538in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{1.547967in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{1.550393in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{1.552817in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{1.544040in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{1.539655in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.535271in}{0.652565in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.652514in}}%
\pgfpathlineto{\pgfqpoint{1.526510in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{1.521642in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{1.519204in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.516763in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{1.514319in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.666494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002705in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{1.007010in}{0.767886in}}%
\pgfpathlineto{\pgfqpoint{1.011317in}{0.767078in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{1.019933in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{1.031196in}{0.763727in}}%
\pgfpathlineto{\pgfqpoint{1.033839in}{0.763464in}}%
\pgfpathlineto{\pgfqpoint{1.036482in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{1.031506in}{0.763798in}}%
\pgfpathlineto{\pgfqpoint{1.027206in}{0.764602in}}%
\pgfpathlineto{\pgfqpoint{1.022907in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.015958in}{0.766883in}}%
\pgfpathlineto{\pgfqpoint{1.013306in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{1.010656in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{1.005355in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{0.768698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350845in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.355203in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{1.359563in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.697941in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.372652in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{1.379536in}{0.694909in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.384564in}{0.690851in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{0.688729in}}%
\pgfpathlineto{\pgfqpoint{1.389582in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{0.684311in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{1.374672in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.363458in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{1.360940in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{1.355897in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.353372in}{0.697097in}}%
\pgfpathlineto{\pgfqpoint{1.350845in}{0.699091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935177in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{0.776704in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{0.948073in}{0.774996in}}%
\pgfpathlineto{\pgfqpoint{0.952373in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{0.963630in}{0.772923in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{0.773277in}}%
\pgfpathlineto{\pgfqpoint{0.968935in}{0.773526in}}%
\pgfpathlineto{\pgfqpoint{0.971589in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{0.972603in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{0.968307in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{0.964013in}{0.776192in}}%
\pgfpathlineto{\pgfqpoint{0.959719in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{0.955427in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.948473in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{0.945812in}{0.778776in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.778628in}}%
\pgfpathlineto{\pgfqpoint{0.940492in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{0.935177in}{0.777563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096151in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.100471in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{1.117762in}{0.748690in}}%
\pgfpathlineto{\pgfqpoint{1.122087in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{0.746410in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{0.745481in}}%
\pgfpathlineto{\pgfqpoint{1.132562in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.137796in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{1.129162in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{1.124847in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{1.120534in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{1.116221in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{1.109285in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{1.106659in}{0.748733in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{1.101406in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{1.098779in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{0.752296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740450in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.744900in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{1.749352in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.753807in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{0.640110in}}%
\pgfpathlineto{\pgfqpoint{1.762722in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{1.771857in}{0.637801in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{1.776522in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.630454in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{1.767818in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{1.763369in}{0.628512in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.752146in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{1.749811in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{1.747475in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{1.745135in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{1.742794in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{0.638100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867720in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{0.872009in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{0.880591in}{0.780527in}}%
\pgfpathlineto{\pgfqpoint{0.884883in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{0.889177in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.896125in}{0.778939in}}%
\pgfpathlineto{\pgfqpoint{0.898780in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{0.901437in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{0.904095in}{0.781571in}}%
\pgfpathlineto{\pgfqpoint{0.906755in}{0.782239in}}%
\pgfpathlineto{\pgfqpoint{0.909416in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{0.905127in}{0.783689in}}%
\pgfpathlineto{\pgfqpoint{0.900839in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{0.896551in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{0.892265in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{0.883696in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{0.878364in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{0.875700in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{0.873038in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{0.870378in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{0.867720in}{0.783238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673027in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.677458in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{1.681891in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{1.690763in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{1.704371in}{0.642840in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{1.709088in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{1.713796in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.709361in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{1.704928in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{1.700498in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.696069in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{1.687219in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.684860in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{1.682499in}{0.636502in}}%
\pgfpathlineto{\pgfqpoint{1.680135in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{1.673027in}{0.644605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444488in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.448866in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{1.457626in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{1.466393in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{0.680048in}}%
\pgfpathlineto{\pgfqpoint{1.473252in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{1.480654in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.481199in}{0.667061in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.667167in}}%
\pgfpathlineto{\pgfqpoint{1.472451in}{0.667279in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.456873in}{0.670039in}}%
\pgfpathlineto{\pgfqpoint{1.454402in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.449450in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{1.446971in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{0.681257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807959in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{1.812430in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{1.816904in}{0.636387in}}%
\pgfpathlineto{\pgfqpoint{1.821380in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{1.825858in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.830338in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.832654in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.834969in}{0.635567in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{0.634163in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{1.841901in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{1.844208in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{1.835257in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.830786in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{1.826316in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.819539in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{1.817227in}{0.628957in}}%
\pgfpathlineto{\pgfqpoint{1.814913in}{0.630476in}}%
\pgfpathlineto{\pgfqpoint{1.812597in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{1.807959in}{0.635058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189706in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.194040in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.202713in}{0.732317in}}%
\pgfpathlineto{\pgfqpoint{1.207052in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.211391in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{1.220908in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{0.726523in}}%
\pgfpathlineto{\pgfqpoint{1.226078in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{1.228660in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{1.231241in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{1.226909in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{1.222579in}{0.722963in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{1.205271in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.202680in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{1.197494in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.189706in}{0.734190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605637in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{1.610051in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.614467in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.618886in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.623306in}{0.654789in}}%
\pgfpathlineto{\pgfqpoint{1.627728in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{1.634548in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{1.639331in}{0.649040in}}%
\pgfpathlineto{\pgfqpoint{1.641718in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{1.644103in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.637654in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.633241in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{1.624423in}{0.641344in}}%
\pgfpathlineto{\pgfqpoint{1.620016in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{1.617627in}{0.643317in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{1.612839in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{1.610441in}{0.649906in}}%
\pgfpathlineto{\pgfqpoint{1.608040in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{0.654176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028553in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{1.032866in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{0.760765in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.059716in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{0.758450in}}%
\pgfpathlineto{\pgfqpoint{1.064988in}{0.757989in}}%
\pgfpathlineto{\pgfqpoint{1.067624in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{1.070260in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{1.061640in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.057331in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{1.053024in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.048718in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{1.036482in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.033839in}{0.763464in}}%
\pgfpathlineto{\pgfqpoint{1.031196in}{0.763727in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.763888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283333in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{0.714811in}}%
\pgfpathlineto{\pgfqpoint{1.292035in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.713817in}}%
\pgfpathlineto{\pgfqpoint{1.300742in}{0.713328in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{0.712844in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.312006in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{1.322187in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.320379in}{0.701978in}}%
\pgfpathlineto{\pgfqpoint{1.316033in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.311688in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{1.303003in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.298663in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.296113in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.291007in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{1.288451in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{1.285893in}{0.713653in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.715316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538233in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{1.542633in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{1.547035in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.551439in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{1.555844in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.560252in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.666163in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{0.664124in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.571939in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{1.574360in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.576777in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{1.579192in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{1.574791in}{0.653295in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{0.653191in}}%
\pgfpathlineto{\pgfqpoint{1.565996in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{1.561601in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{1.557208in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{1.552817in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{1.550393in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{1.547967in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{1.545538in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{1.543106in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.666233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960979in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{0.771628in}}%
\pgfpathlineto{\pgfqpoint{0.969588in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{0.973895in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.989467in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.994760in}{0.768569in}}%
\pgfpathlineto{\pgfqpoint{0.997408in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{0.998402in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{0.994099in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.989797in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{0.985497in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{0.981198in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.971589in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{0.968935in}{0.773526in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{0.773277in}}%
\pgfpathlineto{\pgfqpoint{0.963630in}{0.772923in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.772464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377018in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{1.381386in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{1.385756in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.390126in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{0.695456in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{1.405757in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{0.690995in}}%
\pgfpathlineto{\pgfqpoint{1.410765in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.413265in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.415763in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{0.682674in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{1.409528in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.683464in}}%
\pgfpathlineto{\pgfqpoint{1.400804in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{1.396444in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{0.684311in}}%
\pgfpathlineto{\pgfqpoint{1.389582in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{0.688729in}}%
\pgfpathlineto{\pgfqpoint{1.384564in}{0.690851in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.379536in}{0.694909in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.696843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122087in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{1.126415in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.139404in}{0.745199in}}%
\pgfpathlineto{\pgfqpoint{1.143736in}{0.744514in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{1.153292in}{0.742286in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.741371in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{1.161120in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{0.738739in}}%
\pgfpathlineto{\pgfqpoint{1.155078in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{1.150756in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{1.146434in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.142114in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.137796in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.132562in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{0.745481in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{0.746410in}}%
\pgfpathlineto{\pgfqpoint{1.124707in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{1.122087in}{0.747983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893472in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.897768in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{0.902065in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{0.910662in}{0.774336in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.773467in}}%
\pgfpathlineto{\pgfqpoint{0.919264in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{0.924562in}{0.774679in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.775558in}}%
\pgfpathlineto{\pgfqpoint{0.929867in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{0.932521in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{0.935177in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{0.930881in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{0.926586in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{0.780165in}}%
\pgfpathlineto{\pgfqpoint{0.917999in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{0.909416in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{0.906755in}{0.782239in}}%
\pgfpathlineto{\pgfqpoint{0.904095in}{0.781571in}}%
\pgfpathlineto{\pgfqpoint{0.901437in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{0.898780in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{0.896125in}{0.778939in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.777851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215732in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{0.729888in}}%
\pgfpathlineto{\pgfqpoint{1.224419in}{0.729293in}}%
\pgfpathlineto{\pgfqpoint{1.228764in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.727537in}}%
\pgfpathlineto{\pgfqpoint{1.241809in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{1.249542in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{1.254690in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{0.719003in}}%
\pgfpathlineto{\pgfqpoint{1.248583in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{1.239909in}{0.720667in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{1.231241in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{1.228660in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{1.226078in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{0.726523in}}%
\pgfpathlineto{\pgfqpoint{1.220908in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{0.730487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470779in}{0.680048in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{0.679866in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{1.483948in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{1.488341in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.492735in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{1.499596in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{1.504515in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{1.509422in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.507485in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.498715in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{1.494334in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{1.489954in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.480654in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{1.473252in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{0.680048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054445in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{1.058764in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{1.076055in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.083009in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{0.754311in}}%
\pgfpathlineto{\pgfqpoint{1.088267in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{1.090895in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{1.087516in}{0.753770in}}%
\pgfpathlineto{\pgfqpoint{1.083200in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{0.756015in}}%
\pgfpathlineto{\pgfqpoint{1.070260in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.067624in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{1.064988in}{0.757989in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{0.758450in}}%
\pgfpathlineto{\pgfqpoint{1.059716in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{0.759229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699643in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.708532in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{1.712980in}{0.647644in}}%
\pgfpathlineto{\pgfqpoint{1.717429in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{1.726335in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.728694in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.733404in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{0.639895in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.736002in}{0.637604in}}%
\pgfpathlineto{\pgfqpoint{1.731557in}{0.637112in}}%
\pgfpathlineto{\pgfqpoint{1.727113in}{0.636622in}}%
\pgfpathlineto{\pgfqpoint{1.722672in}{0.636135in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{0.635652in}}%
\pgfpathlineto{\pgfqpoint{1.713796in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{1.709088in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{1.704371in}{0.642840in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.646600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767182in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.771645in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{1.776111in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{1.785047in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{1.789519in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.642709in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{1.803312in}{0.638122in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.807959in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{1.803490in}{0.634396in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{1.794558in}{0.633075in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{0.632417in}}%
\pgfpathlineto{\pgfqpoint{1.785636in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{1.776522in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{1.771857in}{0.637801in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.641130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309456in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.313815in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{1.326901in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{1.331266in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.709604in}}%
\pgfpathlineto{\pgfqpoint{1.338173in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.706386in}}%
\pgfpathlineto{\pgfqpoint{1.343249in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{1.348315in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{1.350845in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.346488in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{1.337779in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{1.333427in}{0.700705in}}%
\pgfpathlineto{\pgfqpoint{1.329076in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.322187in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{1.312006in}{0.710746in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.712366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632152in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{1.636578in}{0.655296in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.645436in}{0.655654in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{1.654302in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{1.663512in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{1.665895in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{1.668275in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.673027in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.668598in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{0.643971in}}%
\pgfpathlineto{\pgfqpoint{1.659746in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{1.655324in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{1.650903in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.644103in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{1.641718in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{1.639331in}{0.649040in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{1.634548in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{0.655122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986822in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.991133in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{0.999760in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{1.004075in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{0.763482in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{1.015347in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.020628in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{0.763947in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{1.019933in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{1.011317in}{0.767078in}}%
\pgfpathlineto{\pgfqpoint{1.007010in}{0.767886in}}%
\pgfpathlineto{\pgfqpoint{1.002705in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{0.997408in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{0.994760in}{0.768569in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{0.989467in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{0.767506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919264in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{0.923567in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{0.927871in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{0.770029in}}%
\pgfpathlineto{\pgfqpoint{0.936482in}{0.769180in}}%
\pgfpathlineto{\pgfqpoint{0.940789in}{0.768334in}}%
\pgfpathlineto{\pgfqpoint{0.945098in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{0.950386in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.953032in}{0.770456in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{0.952373in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{0.948073in}{0.774996in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{0.776704in}}%
\pgfpathlineto{\pgfqpoint{0.935177in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{0.932521in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{0.929867in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.775558in}}%
\pgfpathlineto{\pgfqpoint{0.924562in}{0.774679in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{0.919264in}{0.772602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148070in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.152405in}{0.743158in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{1.161078in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.169757in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{1.174099in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{1.176703in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.184508in}{0.736442in}}%
\pgfpathlineto{\pgfqpoint{1.187107in}{0.735361in}}%
\pgfpathlineto{\pgfqpoint{1.189706in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.185373in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.181041in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.172381in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{1.161120in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.741371in}}%
\pgfpathlineto{\pgfqpoint{1.153292in}{0.742286in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{0.743834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403249in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{1.407626in}{0.694474in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.416385in}{0.693845in}}%
\pgfpathlineto{\pgfqpoint{1.420768in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{1.425151in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.432035in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{1.434531in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{1.437024in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.685381in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.440112in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{1.431365in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{1.426995in}{0.682178in}}%
\pgfpathlineto{\pgfqpoint{1.422625in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{0.682674in}}%
\pgfpathlineto{\pgfqpoint{1.415763in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{1.413265in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.410765in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{0.690995in}}%
\pgfpathlineto{\pgfqpoint{1.405757in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.694796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564661in}{0.666163in}}%
\pgfpathlineto{\pgfqpoint{1.569072in}{0.666169in}}%
\pgfpathlineto{\pgfqpoint{1.573485in}{0.666179in}}%
\pgfpathlineto{\pgfqpoint{1.577900in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{1.582317in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{1.586735in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.593576in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{1.595994in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{1.598409in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{1.600821in}{0.658334in}}%
\pgfpathlineto{\pgfqpoint{1.603230in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{0.654035in}}%
\pgfpathlineto{\pgfqpoint{1.596814in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{1.592406in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{1.583595in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{1.579192in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{1.576777in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{1.574360in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.571939in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{0.664124in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.666163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241809in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.246159in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{1.254865in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{1.263577in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.267935in}{0.723611in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.722435in}}%
\pgfpathlineto{\pgfqpoint{1.273074in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.275642in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{1.278207in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.278984in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.274637in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{1.270291in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{1.265946in}{0.717390in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{1.254690in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{1.249542in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.241809in}{0.726962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080380in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.089036in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.093365in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{1.111605in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{1.116847in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.119467in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{1.122087in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{1.117762in}{0.748690in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{1.100471in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.090895in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{1.088267in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{0.754311in}}%
\pgfpathlineto{\pgfqpoint{1.083009in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{0.754720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497132in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{1.501530in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.505930in}{0.678738in}}%
\pgfpathlineto{\pgfqpoint{1.510332in}{0.678597in}}%
\pgfpathlineto{\pgfqpoint{1.514735in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{1.519140in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{1.526002in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{1.533350in}{0.670399in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{1.525044in}{0.666339in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.509422in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{1.504515in}{0.672971in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{1.499596in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{0.679035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335632in}{0.709604in}}%
\pgfpathlineto{\pgfqpoint{1.340000in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{0.708724in}}%
\pgfpathlineto{\pgfqpoint{1.348741in}{0.708292in}}%
\pgfpathlineto{\pgfqpoint{1.353113in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.357488in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{1.361863in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.364395in}{0.705504in}}%
\pgfpathlineto{\pgfqpoint{1.366924in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.371976in}{0.700513in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{1.372652in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.697941in}}%
\pgfpathlineto{\pgfqpoint{1.359563in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.355203in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{1.350845in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.348315in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{1.343249in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.706386in}}%
\pgfpathlineto{\pgfqpoint{1.338173in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.709604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012708in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{1.017027in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{1.021346in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{1.025667in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{1.029989in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{1.038638in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.041271in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.758836in}}%
\pgfpathlineto{\pgfqpoint{1.046539in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{1.049174in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{0.760765in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{1.032866in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{0.763947in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{1.020628in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.015347in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.762689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945098in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{0.949407in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{0.953718in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{0.958030in}{0.764989in}}%
\pgfpathlineto{\pgfqpoint{0.962343in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{0.966657in}{0.763340in}}%
\pgfpathlineto{\pgfqpoint{0.970973in}{0.762522in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{0.976251in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.981534in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{0.984178in}{0.766941in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{0.973895in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{0.969588in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{0.771628in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{0.955680in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{0.953032in}{0.770456in}}%
\pgfpathlineto{\pgfqpoint{0.950386in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.947741in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{0.945098in}{0.767492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174099in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{1.178442in}{0.739197in}}%
\pgfpathlineto{\pgfqpoint{1.182786in}{0.738553in}}%
\pgfpathlineto{\pgfqpoint{1.187132in}{0.737913in}}%
\pgfpathlineto{\pgfqpoint{1.191479in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{1.195827in}{0.736646in}}%
\pgfpathlineto{\pgfqpoint{1.200176in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{1.202772in}{0.735327in}}%
\pgfpathlineto{\pgfqpoint{1.205366in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{1.207960in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{0.731635in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.211391in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{1.207052in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.202713in}{0.732317in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.194040in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.189706in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.187107in}{0.735361in}}%
\pgfpathlineto{\pgfqpoint{1.184508in}{0.736442in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.176703in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{1.174099in}{0.739846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793993in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.798469in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{1.807427in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{1.811910in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{1.816394in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{1.818724in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{1.821051in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{1.823376in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.641211in}}%
\pgfpathlineto{\pgfqpoint{1.828019in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{1.830338in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.825858in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.821380in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{1.816904in}{0.636387in}}%
\pgfpathlineto{\pgfqpoint{1.812430in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{1.807959in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.803312in}{0.638122in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.642709in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{0.644230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726335in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.730791in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{0.649442in}}%
\pgfpathlineto{\pgfqpoint{1.739709in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{0.650178in}}%
\pgfpathlineto{\pgfqpoint{1.748635in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.755455in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{1.757805in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{1.760153in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{1.764842in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.762722in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{0.640110in}}%
\pgfpathlineto{\pgfqpoint{1.753807in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{1.749352in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.744900in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{0.639895in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.733404in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.728694in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{1.726335in}{0.648715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658738in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.663176in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.667616in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{1.672058in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{0.657028in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{1.687778in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{1.692532in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{0.650296in}}%
\pgfpathlineto{\pgfqpoint{1.697276in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.690763in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{1.681891in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{1.677458in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{1.673027in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.668275in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{1.665895in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{1.663512in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{0.656222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429537in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.433924in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{1.447095in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.691534in}}%
\pgfpathlineto{\pgfqpoint{1.455884in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.460860in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{1.465825in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{1.468303in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{0.680048in}}%
\pgfpathlineto{\pgfqpoint{1.466393in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{1.457626in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{1.453245in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{1.448866in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.685381in}}%
\pgfpathlineto{\pgfqpoint{1.437024in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{1.434531in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{1.432035in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{0.692940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267935in}{0.723611in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.281018in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{1.285381in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.289746in}{0.720948in}}%
\pgfpathlineto{\pgfqpoint{1.294113in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{1.304349in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.306903in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{0.712844in}}%
\pgfpathlineto{\pgfqpoint{1.300742in}{0.713328in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.713817in}}%
\pgfpathlineto{\pgfqpoint{1.292035in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{0.714811in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{1.278207in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.275642in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{1.273074in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.722435in}}%
\pgfpathlineto{\pgfqpoint{1.267935in}{0.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591156in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.595578in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.604429in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{1.608857in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.617718in}{0.666525in}}%
\pgfpathlineto{\pgfqpoint{1.620131in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{1.624948in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{1.627352in}{0.659046in}}%
\pgfpathlineto{\pgfqpoint{1.629753in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{1.627728in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{1.623306in}{0.654789in}}%
\pgfpathlineto{\pgfqpoint{1.618886in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.614467in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.610051in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{1.603230in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{1.600821in}{0.658334in}}%
\pgfpathlineto{\pgfqpoint{1.598409in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{1.595994in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{1.593576in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.666266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106361in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.749648in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{0.748940in}}%
\pgfpathlineto{\pgfqpoint{1.119369in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{1.123708in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{1.128047in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.135003in}{0.746011in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{1.140231in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{1.142845in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{1.145457in}{0.744464in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.143736in}{0.744514in}}%
\pgfpathlineto{\pgfqpoint{1.139404in}{0.745199in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{1.126415in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{1.122087in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{1.119467in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{1.116847in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{1.111605in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.750360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038638in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.042963in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.755730in}}%
\pgfpathlineto{\pgfqpoint{1.055949in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{1.060279in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.064612in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{0.753948in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{0.754310in}}%
\pgfpathlineto{\pgfqpoint{1.072495in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{1.075123in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.076055in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{1.058764in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{1.049174in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.046539in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.758836in}}%
\pgfpathlineto{\pgfqpoint{1.041271in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{1.038638in}{0.758014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970973in}{0.762522in}}%
\pgfpathlineto{\pgfqpoint{0.975290in}{0.761707in}}%
\pgfpathlineto{\pgfqpoint{0.979607in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{0.983926in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{0.988247in}{0.759286in}}%
\pgfpathlineto{\pgfqpoint{0.992568in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{0.996891in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{0.999524in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{1.002159in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{1.004795in}{0.760670in}}%
\pgfpathlineto{\pgfqpoint{1.007432in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{1.010069in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{0.763482in}}%
\pgfpathlineto{\pgfqpoint{1.004075in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{0.999760in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{0.991133in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{0.984178in}{0.766941in}}%
\pgfpathlineto{\pgfqpoint{0.981534in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.976251in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{0.970973in}{0.762522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523547in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{1.527956in}{0.678082in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.536779in}{0.677852in}}%
\pgfpathlineto{\pgfqpoint{1.541193in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{1.545609in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.552473in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.554917in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.557357in}{0.672044in}}%
\pgfpathlineto{\pgfqpoint{1.559795in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.666163in}}%
\pgfpathlineto{\pgfqpoint{1.560252in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{1.555844in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.551439in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{1.547035in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.542633in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{1.533350in}{0.670399in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{1.526002in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.678204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361863in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.366240in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{1.374999in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{1.383765in}{0.705010in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.390672in}{0.703156in}}%
\pgfpathlineto{\pgfqpoint{1.393192in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{1.395710in}{0.700015in}}%
\pgfpathlineto{\pgfqpoint{1.398225in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.400738in}{0.696601in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{0.695456in}}%
\pgfpathlineto{\pgfqpoint{1.390126in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.385756in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.381386in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{1.371976in}{0.700513in}}%
\pgfpathlineto{\pgfqpoint{1.369451in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.366924in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.364395in}{0.705504in}}%
\pgfpathlineto{\pgfqpoint{1.361863in}{0.707025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200176in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.208880in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{1.213234in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{0.732951in}}%
\pgfpathlineto{\pgfqpoint{1.226303in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.231477in}{0.730915in}}%
\pgfpathlineto{\pgfqpoint{1.234062in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{1.236645in}{0.729116in}}%
\pgfpathlineto{\pgfqpoint{1.239228in}{0.728083in}}%
\pgfpathlineto{\pgfqpoint{1.241809in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.727537in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{1.228764in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{1.224419in}{0.729293in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{0.729888in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{0.731635in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.207960in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{1.205366in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{1.202772in}{0.735327in}}%
\pgfpathlineto{\pgfqpoint{1.200176in}{0.736019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455884in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{1.464680in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{1.473482in}{0.690247in}}%
\pgfpathlineto{\pgfqpoint{1.477886in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{1.484772in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{1.487249in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.489724in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{1.492196in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{1.492735in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{1.488341in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.483948in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{0.679866in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{0.680048in}}%
\pgfpathlineto{\pgfqpoint{1.468303in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{1.465825in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{1.460860in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.455884in}{0.691267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132388in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.136731in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{1.141075in}{0.744778in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{1.149766in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{1.154114in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{1.158463in}{0.742086in}}%
\pgfpathlineto{\pgfqpoint{1.161070in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{1.163677in}{0.741731in}}%
\pgfpathlineto{\pgfqpoint{1.166284in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.168890in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{1.171495in}{0.740462in}}%
\pgfpathlineto{\pgfqpoint{1.174099in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{1.169757in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.161078in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{1.152405in}{0.743158in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.145457in}{0.744464in}}%
\pgfpathlineto{\pgfqpoint{1.142845in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{1.140231in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{1.135003in}{0.746011in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{0.746149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753102in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.757570in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{1.766513in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.775465in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.782291in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{1.784636in}{0.650246in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{0.647254in}}%
\pgfpathlineto{\pgfqpoint{1.791657in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.789519in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{1.785047in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{1.776111in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{1.771645in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.764842in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{1.760153in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.757805in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{1.755455in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{0.650922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294113in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.298481in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{1.302851in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{1.311594in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{1.315968in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{1.325448in}{0.715128in}}%
\pgfpathlineto{\pgfqpoint{1.327997in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{1.330544in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{1.333089in}{0.711101in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.709604in}}%
\pgfpathlineto{\pgfqpoint{1.331266in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{1.326901in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{1.313815in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.306903in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{1.304349in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{1.294113in}{0.720430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685396in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{1.689846in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{1.698752in}{0.658109in}}%
\pgfpathlineto{\pgfqpoint{1.703208in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.707666in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.714501in}{0.657160in}}%
\pgfpathlineto{\pgfqpoint{1.716873in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.721609in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{1.723973in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.726335in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{1.717429in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{1.712980in}{0.647644in}}%
\pgfpathlineto{\pgfqpoint{1.708532in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.697276in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{0.650296in}}%
\pgfpathlineto{\pgfqpoint{1.692532in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{1.687778in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{0.657452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064612in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.073280in}{0.752002in}}%
\pgfpathlineto{\pgfqpoint{1.077616in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{1.081953in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{1.086291in}{0.749812in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{1.095874in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{1.101118in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{1.103740in}{0.750406in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{1.093365in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.089036in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{1.075123in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{1.072495in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{0.754310in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{0.753948in}}%
\pgfpathlineto{\pgfqpoint{1.064612in}{0.753481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617718in}{0.666525in}}%
\pgfpathlineto{\pgfqpoint{1.622152in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{0.666643in}}%
\pgfpathlineto{\pgfqpoint{1.631025in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{1.635465in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{1.639906in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{1.646755in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{1.649157in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{1.651557in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{1.653953in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{1.656347in}{0.658077in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.654302in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{1.645436in}{0.655654in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.636578in}{0.655296in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{1.629753in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{1.627352in}{0.659046in}}%
\pgfpathlineto{\pgfqpoint{1.624948in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{1.620131in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{1.617718in}{0.666525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996891in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{1.001215in}{0.756901in}}%
\pgfpathlineto{\pgfqpoint{1.005540in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{1.009866in}{0.755330in}}%
\pgfpathlineto{\pgfqpoint{1.014194in}{0.754551in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{1.028111in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.030741in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{1.033373in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.036005in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{1.038638in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{1.029989in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.025667in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{1.021346in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{1.017027in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{1.010069in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{1.007432in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{1.004795in}{0.760670in}}%
\pgfpathlineto{\pgfqpoint{1.002159in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{0.999524in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{0.996891in}{0.757692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388150in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{1.396924in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{1.410098in}{0.702746in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.419517in}{0.699504in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.425151in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{1.420768in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{1.416385in}{0.693845in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.407626in}{0.694474in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{1.400738in}{0.696601in}}%
\pgfpathlineto{\pgfqpoint{1.398225in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.395710in}{0.700015in}}%
\pgfpathlineto{\pgfqpoint{1.393192in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{1.390672in}{0.703156in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{0.704621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226303in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.230662in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.235023in}{0.731161in}}%
\pgfpathlineto{\pgfqpoint{1.239385in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.243749in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{1.248113in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.255059in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{1.257637in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{1.260214in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.725706in}}%
\pgfpathlineto{\pgfqpoint{1.265363in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{1.267935in}{0.723611in}}%
\pgfpathlineto{\pgfqpoint{1.263577in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{1.254865in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{1.246159in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{1.241809in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.239228in}{0.728083in}}%
\pgfpathlineto{\pgfqpoint{1.236645in}{0.729116in}}%
\pgfpathlineto{\pgfqpoint{1.234062in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{1.231477in}{0.730915in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.226303in}{0.732350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550027in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.554447in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{1.558868in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{1.572143in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.579009in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{1.581444in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{1.583877in}{0.671834in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.588732in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.586735in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{1.582317in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{1.577900in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{1.573485in}{0.666179in}}%
\pgfpathlineto{\pgfqpoint{1.569072in}{0.666169in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{0.666163in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{1.559795in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{1.557357in}{0.672044in}}%
\pgfpathlineto{\pgfqpoint{1.554917in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.552473in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.677541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158463in}{0.742086in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.741423in}}%
\pgfpathlineto{\pgfqpoint{1.167165in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{1.175872in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{1.180228in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.187185in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{1.192384in}{0.737529in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.197580in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{1.200176in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{1.195827in}{0.736646in}}%
\pgfpathlineto{\pgfqpoint{1.191479in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{1.187132in}{0.737913in}}%
\pgfpathlineto{\pgfqpoint{1.182786in}{0.738553in}}%
\pgfpathlineto{\pgfqpoint{1.178442in}{0.739197in}}%
\pgfpathlineto{\pgfqpoint{1.174099in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{1.171495in}{0.740462in}}%
\pgfpathlineto{\pgfqpoint{1.168890in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{1.166284in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.163677in}{0.741731in}}%
\pgfpathlineto{\pgfqpoint{1.161070in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{1.158463in}{0.742086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320344in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.329099in}{0.716445in}}%
\pgfpathlineto{\pgfqpoint{1.333479in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{1.337860in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{1.342243in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.349172in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{1.351715in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.354255in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{1.359329in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{1.361863in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.357488in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{1.353113in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.348741in}{0.708292in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{0.708724in}}%
\pgfpathlineto{\pgfqpoint{1.340000in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.709604in}}%
\pgfpathlineto{\pgfqpoint{1.333089in}{0.711101in}}%
\pgfpathlineto{\pgfqpoint{1.330544in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{1.327997in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{1.325448in}{0.715128in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.717414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482291in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{1.486698in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{1.491107in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{1.499930in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{1.504344in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{1.508760in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{1.511231in}{0.686855in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{0.685230in}}%
\pgfpathlineto{\pgfqpoint{1.516166in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{1.518629in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.521090in}{0.680037in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{1.519140in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.514735in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{1.510332in}{0.678597in}}%
\pgfpathlineto{\pgfqpoint{1.505930in}{0.678738in}}%
\pgfpathlineto{\pgfqpoint{1.501530in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.492196in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{1.489724in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{1.487249in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.484772in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{0.689765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090631in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{1.103658in}{0.746948in}}%
\pgfpathlineto{\pgfqpoint{1.108003in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.745539in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{1.119312in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{1.121928in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{1.127158in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.128047in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.123708in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{1.119369in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{0.748940in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.749648in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{1.103740in}{0.750406in}}%
\pgfpathlineto{\pgfqpoint{1.101118in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{1.095874in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.749090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022852in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{1.027184in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{1.031516in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{1.035850in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{1.040185in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{1.044521in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{1.048858in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.749560in}}%
\pgfpathlineto{\pgfqpoint{1.054107in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{1.056732in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{1.059358in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.064612in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.060279in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.055949in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.755730in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{1.042963in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{1.038638in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.036005in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{1.033373in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.030741in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{1.028111in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.753004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779943in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{1.793393in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{0.654732in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{1.804712in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{1.807054in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{1.811729in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{1.814062in}{0.648244in}}%
\pgfpathlineto{\pgfqpoint{1.816394in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{1.811910in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{1.807427in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{1.798469in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.791657in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{0.647254in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{1.784636in}{0.650246in}}%
\pgfpathlineto{\pgfqpoint{1.782291in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{0.653195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712126in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.716589in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{0.659255in}}%
\pgfpathlineto{\pgfqpoint{1.725519in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{1.729987in}{0.659729in}}%
\pgfpathlineto{\pgfqpoint{1.734457in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{1.743664in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{1.748388in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{0.652513in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.748635in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{0.650178in}}%
\pgfpathlineto{\pgfqpoint{1.739709in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{0.649442in}}%
\pgfpathlineto{\pgfqpoint{1.730791in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.726335in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.723973in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.721609in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.716873in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.714501in}{0.657160in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.658789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252480in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.256847in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{1.261217in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{0.726577in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{1.281279in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{1.283849in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{0.722458in}}%
\pgfpathlineto{\pgfqpoint{1.291550in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{1.294113in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.289746in}{0.720948in}}%
\pgfpathlineto{\pgfqpoint{1.285381in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.281018in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{1.267935in}{0.723611in}}%
\pgfpathlineto{\pgfqpoint{1.265363in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.725706in}}%
\pgfpathlineto{\pgfqpoint{1.260214in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.257637in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{1.255059in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.728835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644350in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{1.648795in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{1.653242in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{1.662142in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.673448in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.675843in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{1.678236in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.680625in}{0.660890in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{0.657028in}}%
\pgfpathlineto{\pgfqpoint{1.672058in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{1.667616in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{1.663176in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.656347in}{0.658077in}}%
\pgfpathlineto{\pgfqpoint{1.653953in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{1.651557in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{1.649157in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{1.646755in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.666921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414493in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.418889in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.427686in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{1.432087in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{1.445901in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.448400in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.450898in}{0.694537in}}%
\pgfpathlineto{\pgfqpoint{1.453392in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{1.455884in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.691534in}}%
\pgfpathlineto{\pgfqpoint{1.447095in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.433924in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.419517in}{0.699504in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.702385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576571in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.581002in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.585434in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.589868in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{1.594304in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{1.598742in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.605612in}{0.675071in}}%
\pgfpathlineto{\pgfqpoint{1.608039in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{1.610463in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.617718in}{0.666525in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.608857in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{1.604429in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.595578in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.588732in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.583877in}{0.671834in}}%
\pgfpathlineto{\pgfqpoint{1.581444in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{1.579009in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{0.677031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184585in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.188943in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{1.193303in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{1.197664in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{1.215942in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{1.218534in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{1.221125in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{1.223714in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.226303in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{0.732951in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{1.213234in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.208880in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.200176in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{1.197580in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.192384in}{0.737529in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{1.187185in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{0.738169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116697in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{1.121045in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{1.125396in}{0.743455in}}%
\pgfpathlineto{\pgfqpoint{1.129747in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{0.742085in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.142809in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{1.145419in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{1.150637in}{0.741867in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{0.742041in}}%
\pgfpathlineto{\pgfqpoint{1.155855in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{1.158463in}{0.742086in}}%
\pgfpathlineto{\pgfqpoint{1.154114in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{1.149766in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{1.141075in}{0.744778in}}%
\pgfpathlineto{\pgfqpoint{1.136731in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{1.127158in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{1.121928in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{1.119312in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.744840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346628in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{0.713189in}}%
\pgfpathlineto{\pgfqpoint{1.364181in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.375503in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{1.385625in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.383765in}{0.705010in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{1.374999in}{0.705801in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{1.366240in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{1.361863in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.359329in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{1.354255in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{1.351715in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.349172in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{0.714559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048858in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{1.053197in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{1.057537in}{0.746972in}}%
\pgfpathlineto{\pgfqpoint{1.061878in}{0.746236in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{1.070564in}{0.744775in}}%
\pgfpathlineto{\pgfqpoint{1.074910in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{1.077529in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{1.080148in}{0.746154in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.747047in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{1.088010in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.086291in}{0.749812in}}%
\pgfpathlineto{\pgfqpoint{1.081953in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{1.077616in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{1.073280in}{0.752002in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.064612in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.059358in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{1.056732in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{1.054107in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.749560in}}%
\pgfpathlineto{\pgfqpoint{1.048858in}{0.748456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508760in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{0.688010in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.526440in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.537753in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{1.540214in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{1.542671in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{1.545126in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{1.547578in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.545609in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.541193in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{1.536779in}{0.677852in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.527956in}{0.678082in}}%
\pgfpathlineto{\pgfqpoint{1.523547in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{1.521090in}{0.680037in}}%
\pgfpathlineto{\pgfqpoint{1.518629in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.516166in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{0.685230in}}%
\pgfpathlineto{\pgfqpoint{1.511231in}{0.686855in}}%
\pgfpathlineto{\pgfqpoint{1.508760in}{0.688424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278708in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{1.283084in}{0.724927in}}%
\pgfpathlineto{\pgfqpoint{1.287462in}{0.724385in}}%
\pgfpathlineto{\pgfqpoint{1.291841in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{1.296222in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{1.300604in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{1.312673in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{1.317789in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{1.315968in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{1.311594in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{1.302851in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{1.298481in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{1.294113in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.291550in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{0.722458in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{1.283849in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{1.281279in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{0.725473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{1.449707in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{0.699328in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.698694in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.469849in}{0.697106in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.695763in}}%
\pgfpathlineto{\pgfqpoint{1.474834in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{1.477886in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{1.473482in}{0.690247in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{1.464680in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{1.455884in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.453392in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{1.450898in}{0.694537in}}%
\pgfpathlineto{\pgfqpoint{1.448400in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.445901in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{0.700309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738929in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{1.743403in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{1.747879in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.752358in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{1.756838in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.761320in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.765804in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.775465in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{1.766513in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{1.757570in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{0.652513in}}%
\pgfpathlineto{\pgfqpoint{1.748388in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{1.743664in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{0.660211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671050in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.675507in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.667627in}}%
\pgfpathlineto{\pgfqpoint{1.684426in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.667831in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{0.665067in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{0.663536in}}%
\pgfpathlineto{\pgfqpoint{1.707369in}{0.661979in}}%
\pgfpathlineto{\pgfqpoint{1.709749in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.707666in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{1.703208in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.698752in}{0.658109in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{1.689846in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{1.680625in}{0.660890in}}%
\pgfpathlineto{\pgfqpoint{1.678236in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.675843in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{1.673448in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.667434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210756in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.215123in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.219491in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{1.223861in}{0.732563in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{1.232604in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.730680in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{1.244734in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.249899in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.248113in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{1.243749in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{1.239385in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.235023in}{0.731161in}}%
\pgfpathlineto{\pgfqpoint{1.230662in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.226303in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.223714in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.221125in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{1.218534in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{1.215942in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{0.734396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074910in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.083604in}{0.742612in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{1.103621in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{1.106236in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{1.108851in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{1.114081in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.745539in}}%
\pgfpathlineto{\pgfqpoint{1.108003in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.103658in}{0.746948in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{1.094972in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.088010in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{0.747047in}}%
\pgfpathlineto{\pgfqpoint{1.080148in}{0.746154in}}%
\pgfpathlineto{\pgfqpoint{1.077529in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{1.074910in}{0.744050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142809in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{1.147166in}{0.740059in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.738068in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{1.168970in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{0.737247in}}%
\pgfpathlineto{\pgfqpoint{1.174177in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{1.179382in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.181984in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.180228in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{1.175872in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{1.167165in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.741423in}}%
\pgfpathlineto{\pgfqpoint{1.158463in}{0.742086in}}%
\pgfpathlineto{\pgfqpoint{1.155855in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{0.742041in}}%
\pgfpathlineto{\pgfqpoint{1.150637in}{0.741867in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{1.145419in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{1.142809in}{0.740730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603181in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.612066in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{1.616511in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.620958in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{1.625407in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{1.637117in}{0.671835in}}%
\pgfpathlineto{\pgfqpoint{1.639530in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{1.641941in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{1.639906in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{1.635465in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{1.631025in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{0.666643in}}%
\pgfpathlineto{\pgfqpoint{1.622152in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{1.617718in}{0.666525in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{1.610463in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{1.608039in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{1.605612in}{0.675071in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{0.676660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372967in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{1.381759in}{0.710991in}}%
\pgfpathlineto{\pgfqpoint{1.386157in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{1.390557in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{0.709721in}}%
\pgfpathlineto{\pgfqpoint{1.399362in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.401889in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{1.404415in}{0.707295in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{1.409458in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.411977in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.410098in}{0.702746in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{1.396924in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.385625in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{1.375503in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.711858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535290in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{1.544148in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.548579in}{0.686686in}}%
\pgfpathlineto{\pgfqpoint{1.553012in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{1.557447in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{1.561883in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{1.566791in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{1.574131in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.572143in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{1.558868in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{1.554447in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.547578in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{1.545126in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{1.542671in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{1.540214in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{1.537753in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{0.687231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304988in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{1.309373in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.313759in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{1.318147in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.720194in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{1.331321in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.333877in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{1.336431in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{1.341533in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{1.344082in}{0.715538in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.342243in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{1.337860in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{1.333479in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{1.329099in}{0.716445in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{1.317789in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{1.312673in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{0.722257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467353in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.471769in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.476186in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{1.480605in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.697179in}}%
\pgfpathlineto{\pgfqpoint{1.489448in}{0.696888in}}%
\pgfpathlineto{\pgfqpoint{1.493872in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{1.498846in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.501328in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.691390in}}%
\pgfpathlineto{\pgfqpoint{1.506285in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{1.508760in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{1.504344in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{1.499930in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{1.491107in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.486698in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{1.474834in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.695763in}}%
\pgfpathlineto{\pgfqpoint{1.469849in}{0.697106in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{0.698384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236978in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.241353in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{1.245729in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.250107in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{0.726577in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{1.261217in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.256847in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.249899in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.244734in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.730680in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.730765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765804in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.770290in}{0.661944in}}%
\pgfpathlineto{\pgfqpoint{1.774779in}{0.662196in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{0.662448in}}%
\pgfpathlineto{\pgfqpoint{1.783761in}{0.662701in}}%
\pgfpathlineto{\pgfqpoint{1.788255in}{0.662955in}}%
\pgfpathlineto{\pgfqpoint{1.790614in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{1.792970in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{1.797675in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{0.654732in}}%
\pgfpathlineto{\pgfqpoint{1.793393in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{1.765804in}{0.661693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101007in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{1.105361in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{1.109717in}{0.738393in}}%
\pgfpathlineto{\pgfqpoint{1.114073in}{0.737703in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{0.737017in}}%
\pgfpathlineto{\pgfqpoint{1.122791in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{1.129761in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{1.132371in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.134980in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.739457in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{0.740145in}}%
\pgfpathlineto{\pgfqpoint{1.142809in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{1.138454in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{0.742085in}}%
\pgfpathlineto{\pgfqpoint{1.129747in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{1.125396in}{0.743455in}}%
\pgfpathlineto{\pgfqpoint{1.121045in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{1.114081in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{1.108851in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{1.106236in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{1.103621in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{0.739784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168970in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.173335in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.186438in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{1.195180in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{1.200375in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{1.202971in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{1.205567in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{1.208162in}{0.734399in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{1.197664in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{1.193303in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{1.188943in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.181984in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{1.179382in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{1.174177in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{0.737247in}}%
\pgfpathlineto{\pgfqpoint{1.168970in}{0.736759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697820in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.702288in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.711231in}{0.668379in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{0.668494in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{0.668611in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{0.664583in}}%
\pgfpathlineto{\pgfqpoint{1.734184in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.736558in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{1.734457in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{1.729987in}{0.659729in}}%
\pgfpathlineto{\pgfqpoint{1.725519in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{0.659255in}}%
\pgfpathlineto{\pgfqpoint{1.716589in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.709749in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.707369in}{0.661979in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{0.663536in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{0.665067in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{0.668044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399362in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{1.408172in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{1.425813in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.430850in}{0.704988in}}%
\pgfpathlineto{\pgfqpoint{1.433364in}{0.703925in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{0.702790in}}%
\pgfpathlineto{\pgfqpoint{1.438386in}{0.701584in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{1.432087in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{1.427686in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{1.418889in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.411977in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{1.409458in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{1.404415in}{0.707295in}}%
\pgfpathlineto{\pgfqpoint{1.401889in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{1.399362in}{0.709306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629858in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.634310in}{0.676379in}}%
\pgfpathlineto{\pgfqpoint{1.638765in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.647679in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{1.652139in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{0.674885in}}%
\pgfpathlineto{\pgfqpoint{1.661429in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{1.668649in}{0.668993in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.662142in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{1.653242in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.648795in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{1.641941in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{1.639530in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{1.637117in}{0.671835in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{0.676410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561883in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{1.566322in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{1.575204in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{1.579648in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.590988in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{1.593432in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.595874in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{1.598313in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.598742in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{1.594304in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{1.589868in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{1.585434in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.581002in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.574131in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{1.566791in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{1.561883in}{0.686173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331321in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.335715in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{1.344508in}{0.717703in}}%
\pgfpathlineto{\pgfqpoint{1.348906in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{1.353306in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.360256in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.365346in}{0.714425in}}%
\pgfpathlineto{\pgfqpoint{1.367889in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{1.364181in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{0.713189in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.344082in}{0.715538in}}%
\pgfpathlineto{\pgfqpoint{1.341533in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{1.336431in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{1.333877in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{1.331321in}{0.719186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263250in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.267634in}{0.726704in}}%
\pgfpathlineto{\pgfqpoint{1.272019in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.276405in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{1.285183in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{1.292146in}{0.723869in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{1.297287in}{0.723497in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.302422in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{1.300604in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{1.296222in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{1.291841in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{1.287462in}{0.724385in}}%
\pgfpathlineto{\pgfqpoint{1.283084in}{0.724927in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{0.727273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493872in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.498298in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{1.502725in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{1.511585in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.522932in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.525409in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.527883in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.688661in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{1.526440in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{0.688010in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{1.508760in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{1.506285in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.691390in}}%
\pgfpathlineto{\pgfqpoint{1.501328in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{1.498846in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{1.493872in}{0.696600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127152in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{1.131514in}{0.734983in}}%
\pgfpathlineto{\pgfqpoint{1.135877in}{0.734312in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{0.733646in}}%
\pgfpathlineto{\pgfqpoint{1.144608in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.155949in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{1.161158in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.168970in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.738068in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{1.147166in}{0.740059in}}%
\pgfpathlineto{\pgfqpoint{1.142809in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{0.740145in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.739457in}}%
\pgfpathlineto{\pgfqpoint{1.134980in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.132371in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.129761in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.735657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195180in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.199553in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{0.731677in}}%
\pgfpathlineto{\pgfqpoint{1.208304in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{1.217060in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.729226in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{1.231802in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{1.234390in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.232604in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{1.223861in}{0.732563in}}%
\pgfpathlineto{\pgfqpoint{1.219491in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{1.215123in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.208162in}{0.734399in}}%
\pgfpathlineto{\pgfqpoint{1.205567in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{1.202971in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{1.200375in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{1.195180in}{0.732925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425813in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.430227in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.705741in}}%
\pgfpathlineto{\pgfqpoint{1.443479in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{1.447900in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.452322in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.454833in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{1.457342in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.459849in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{1.462353in}{0.700739in}}%
\pgfpathlineto{\pgfqpoint{1.464854in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.698694in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{0.699328in}}%
\pgfpathlineto{\pgfqpoint{1.449707in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{1.438386in}{0.701584in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{0.702790in}}%
\pgfpathlineto{\pgfqpoint{1.433364in}{0.703925in}}%
\pgfpathlineto{\pgfqpoint{1.430850in}{0.704988in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.425813in}{0.706895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724660in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{1.729140in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{1.738106in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{1.742592in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{1.753949in}{0.668235in}}%
\pgfpathlineto{\pgfqpoint{1.756325in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{1.758699in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{1.761070in}{0.664378in}}%
\pgfpathlineto{\pgfqpoint{1.763439in}{0.663046in}}%
\pgfpathlineto{\pgfqpoint{1.765804in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.761320in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.756838in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.752358in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{1.747879in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.743403in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{1.736558in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{1.734184in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{0.664583in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{1.727045in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{0.668730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656601in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.661065in}{0.676251in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.676228in}}%
\pgfpathlineto{\pgfqpoint{1.674467in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{1.678938in}{0.676214in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{1.688226in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{1.690629in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{1.693029in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.667831in}}%
\pgfpathlineto{\pgfqpoint{1.684426in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{0.667627in}}%
\pgfpathlineto{\pgfqpoint{1.675507in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.668649in}{0.668993in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{1.661429in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{0.674885in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{0.676266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357708in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.715778in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{0.715306in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{0.714838in}}%
\pgfpathlineto{\pgfqpoint{1.375330in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{1.384150in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{1.386691in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{1.391765in}{0.711740in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{1.396832in}{0.710196in}}%
\pgfpathlineto{\pgfqpoint{1.399362in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{0.709721in}}%
\pgfpathlineto{\pgfqpoint{1.390557in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{1.386157in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{1.381759in}{0.710991in}}%
\pgfpathlineto{\pgfqpoint{1.377362in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{1.372967in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{1.367889in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{1.365346in}{0.714425in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.360256in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{0.716253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588540in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.592989in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.617702in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{1.620139in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.622573in}{0.680614in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{0.677855in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.625407in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{1.620958in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{1.616511in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.612066in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.600749in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.598313in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{1.595874in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{1.593432in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.590988in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.685239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289574in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{1.293966in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{0.722828in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{1.307152in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.311551in}{0.721221in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.318516in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.323643in}{0.720341in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{1.328763in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.331321in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.720194in}}%
\pgfpathlineto{\pgfqpoint{1.318147in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{1.313759in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{1.309373in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{1.302422in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.297287in}{0.723497in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{1.292146in}{0.723869in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{0.723917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153344in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{1.162086in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{1.166459in}{0.729726in}}%
\pgfpathlineto{\pgfqpoint{1.170833in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{1.175209in}{0.728449in}}%
\pgfpathlineto{\pgfqpoint{1.179586in}{0.727817in}}%
\pgfpathlineto{\pgfqpoint{1.182186in}{0.728924in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{1.187385in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{1.189983in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{1.195180in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{1.186438in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{1.173335in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.168970in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{1.161158in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{1.155949in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{0.731669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221440in}{0.729226in}}%
\pgfpathlineto{\pgfqpoint{1.225821in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{1.234589in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{1.243362in}{0.726245in}}%
\pgfpathlineto{\pgfqpoint{1.247750in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.255505in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{1.258087in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.260669in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.250107in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{1.245729in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.241353in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.234390in}{0.730753in}}%
\pgfpathlineto{\pgfqpoint{1.231802in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.729226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520452in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.524888in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{0.694425in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.538206in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{1.547093in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.549565in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{1.552034in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{1.556964in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{1.559425in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.561883in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{1.557447in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{1.553012in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{1.548579in}{0.686686in}}%
\pgfpathlineto{\pgfqpoint{1.544148in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.688661in}}%
\pgfpathlineto{\pgfqpoint{1.530355in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{1.527883in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{1.525409in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.522932in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.694948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452322in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.456746in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{1.461171in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.470027in}{0.703172in}}%
\pgfpathlineto{\pgfqpoint{1.474457in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.481393in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{0.700784in}}%
\pgfpathlineto{\pgfqpoint{1.486392in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{1.488888in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{1.493872in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.489448in}{0.696888in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.697179in}}%
\pgfpathlineto{\pgfqpoint{1.480605in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.476186in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{1.471769in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.464854in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{1.462353in}{0.700739in}}%
\pgfpathlineto{\pgfqpoint{1.459849in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{1.457342in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.454833in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{1.452322in}{0.704619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{1.756061in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{1.765051in}{0.669856in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{1.774048in}{0.670116in}}%
\pgfpathlineto{\pgfqpoint{1.776423in}{0.668979in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.783530in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.785894in}{0.664202in}}%
\pgfpathlineto{\pgfqpoint{1.788255in}{0.662955in}}%
\pgfpathlineto{\pgfqpoint{1.783761in}{0.662701in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{0.662448in}}%
\pgfpathlineto{\pgfqpoint{1.774779in}{0.662196in}}%
\pgfpathlineto{\pgfqpoint{1.770290in}{0.661944in}}%
\pgfpathlineto{\pgfqpoint{1.765804in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.763439in}{0.663046in}}%
\pgfpathlineto{\pgfqpoint{1.761070in}{0.664378in}}%
\pgfpathlineto{\pgfqpoint{1.758699in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{1.756325in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{1.753949in}{0.668235in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.669471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384150in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{1.388562in}{0.713001in}}%
\pgfpathlineto{\pgfqpoint{1.392976in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{1.397392in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.711220in}}%
\pgfpathlineto{\pgfqpoint{1.410648in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{1.415712in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.418241in}{0.709190in}}%
\pgfpathlineto{\pgfqpoint{1.420767in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{1.423291in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{1.425813in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.408172in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{1.399362in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.396832in}{0.710196in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{1.391765in}{0.711740in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{1.386691in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{1.384150in}{0.713455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683411in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.687886in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.692363in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.696842in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.701323in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.705805in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.710290in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{1.715091in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{1.722272in}{0.670057in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{0.668611in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{0.668494in}}%
\pgfpathlineto{\pgfqpoint{1.711231in}{0.668379in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.702288in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{1.693029in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.690629in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{1.688226in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{0.676209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179586in}{0.727817in}}%
\pgfpathlineto{\pgfqpoint{1.183965in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{0.726563in}}%
\pgfpathlineto{\pgfqpoint{1.192726in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{1.201492in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.727117in}}%
\pgfpathlineto{\pgfqpoint{1.216255in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.729226in}}%
\pgfpathlineto{\pgfqpoint{1.217060in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{1.208304in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{0.731677in}}%
\pgfpathlineto{\pgfqpoint{1.199553in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{1.195180in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{1.189983in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{1.187385in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{1.182186in}{0.728924in}}%
\pgfpathlineto{\pgfqpoint{1.179586in}{0.727817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315951in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{0.720168in}}%
\pgfpathlineto{\pgfqpoint{1.324755in}{0.719647in}}%
\pgfpathlineto{\pgfqpoint{1.329159in}{0.719129in}}%
\pgfpathlineto{\pgfqpoint{1.333565in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{1.337972in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{1.344940in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{1.350052in}{0.717318in}}%
\pgfpathlineto{\pgfqpoint{1.352606in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{1.355158in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.353306in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.348906in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{1.344508in}{0.717703in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{1.335715in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{1.331321in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.328763in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{1.323643in}{0.720341in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{1.318516in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.720693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615262in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{1.628647in}{0.684038in}}%
\pgfpathlineto{\pgfqpoint{1.633112in}{0.683918in}}%
\pgfpathlineto{\pgfqpoint{1.637579in}{0.683800in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{1.644481in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{1.646910in}{0.681384in}}%
\pgfpathlineto{\pgfqpoint{1.649337in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{1.651762in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{1.654183in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.652139in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.647679in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.638765in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.634310in}{0.676379in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{0.677855in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{1.622573in}{0.680614in}}%
\pgfpathlineto{\pgfqpoint{1.620139in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.617702in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{0.684414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247750in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.723925in}}%
\pgfpathlineto{\pgfqpoint{1.265319in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.274112in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.276692in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.281848in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{1.284425in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{1.285183in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{1.276405in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.272019in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.267634in}{0.726704in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.260669in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{1.258087in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.255505in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.250336in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{1.247750in}{0.725660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547093in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{1.560436in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{1.564888in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.569341in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{0.691008in}}%
\pgfpathlineto{\pgfqpoint{1.578722in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{1.581181in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{1.583637in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{1.579648in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.575204in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{1.566322in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{1.561883in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{1.559425in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.556964in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{1.552034in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.549565in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{1.547093in}{0.693418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478889in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.483323in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{1.487758in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{1.492195in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{1.496633in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.508012in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.510505in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.512996in}{0.697987in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.511585in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{1.502725in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{1.498298in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{1.493872in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{1.488888in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.486392in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{0.700784in}}%
\pgfpathlineto{\pgfqpoint{1.481393in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{0.702470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410648in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.415070in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.423918in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.428345in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{1.439728in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{1.442252in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{0.706768in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.449808in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{1.452322in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.447900in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.443479in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.705741in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.430227in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.425813in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.423291in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{1.420767in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{1.418241in}{0.709190in}}%
\pgfpathlineto{\pgfqpoint{1.415712in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{1.410648in}{0.710784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205878in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{0.722890in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.223434in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{1.227826in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{0.720515in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{1.237400in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{1.239988in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{1.247750in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.243362in}{0.726245in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{1.234589in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.230204in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{1.225821in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.729226in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.216255in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.727117in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{0.724100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342381in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{1.346791in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.351203in}{0.716594in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.364448in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{1.373968in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.714424in}}%
\pgfpathlineto{\pgfqpoint{1.379063in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{1.381607in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.384150in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{1.375330in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.370922in}{0.714838in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{0.715306in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.715778in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{1.355158in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.352606in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{1.350052in}{0.717318in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{1.344940in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{0.717598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274112in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.278511in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{1.287313in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.291716in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{1.300527in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.303101in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{1.305674in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{0.720223in}}%
\pgfpathlineto{\pgfqpoint{1.310815in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.313383in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.311551in}{0.721221in}}%
\pgfpathlineto{\pgfqpoint{1.307152in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{0.722828in}}%
\pgfpathlineto{\pgfqpoint{1.293966in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.284425in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{1.281848in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{1.279271in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.276692in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{1.274112in}{0.722223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710290in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.714776in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{1.719264in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.723754in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{0.676274in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{1.739632in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.744415in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{1.746803in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{1.749188in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{1.742592in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{1.738106in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{1.729140in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{1.722272in}{0.670057in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.715091in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{1.710290in}{0.676223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642048in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{1.650991in}{0.683459in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.659941in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{1.668899in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{1.673748in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{0.679804in}}%
\pgfpathlineto{\pgfqpoint{1.678586in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.678938in}{0.676214in}}%
\pgfpathlineto{\pgfqpoint{1.674467in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.676228in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{1.661065in}{0.676251in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.654183in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{1.651762in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{1.649337in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{1.646910in}{0.681384in}}%
\pgfpathlineto{\pgfqpoint{1.644481in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.683684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573796in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.578252in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{0.691547in}}%
\pgfpathlineto{\pgfqpoint{1.587170in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.596096in}{0.690891in}}%
\pgfpathlineto{\pgfqpoint{1.600561in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.607924in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{1.592989in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.583637in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{1.581181in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{1.578722in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{0.691008in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{0.691998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505516in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{0.700112in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{1.518851in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{0.699147in}}%
\pgfpathlineto{\pgfqpoint{1.527750in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{1.532202in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.534691in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.537176in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.539660in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{1.542140in}{0.695368in}}%
\pgfpathlineto{\pgfqpoint{1.544618in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.547093in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{1.538206in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{0.694425in}}%
\pgfpathlineto{\pgfqpoint{1.524888in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{1.512996in}{0.697987in}}%
\pgfpathlineto{\pgfqpoint{1.510505in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.508012in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.700439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437203in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{0.707822in}}%
\pgfpathlineto{\pgfqpoint{1.446067in}{0.707412in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.454938in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.459375in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.463815in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.466333in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{1.473874in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{1.476383in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.474457in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{1.470027in}{0.703172in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.461171in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{1.456746in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{1.452322in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.449808in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{0.706768in}}%
\pgfpathlineto{\pgfqpoint{1.442252in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{1.439728in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.708236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232220in}{0.720515in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{1.241012in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.245411in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{1.249810in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{1.258614in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.263784in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{0.720081in}}%
\pgfpathlineto{\pgfqpoint{1.268950in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.274112in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.265319in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{0.723925in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{1.247750in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{1.239988in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{1.237400in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{0.720515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368866in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{1.377706in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.713186in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.397951in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{0.711777in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{1.405576in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{1.408113in}{0.711155in}}%
\pgfpathlineto{\pgfqpoint{1.410648in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.711220in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{1.397392in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{1.392976in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{1.388562in}{0.713001in}}%
\pgfpathlineto{\pgfqpoint{1.384150in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{1.381607in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.379063in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.714424in}}%
\pgfpathlineto{\pgfqpoint{1.373968in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.714627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300527in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.304935in}{0.718374in}}%
\pgfpathlineto{\pgfqpoint{1.309344in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.313755in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.322580in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{1.332130in}{0.716716in}}%
\pgfpathlineto{\pgfqpoint{1.334695in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{1.337259in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{1.337972in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{1.333565in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{1.329159in}{0.719129in}}%
\pgfpathlineto{\pgfqpoint{1.324755in}{0.719647in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{0.720168in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.313383in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.310815in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{0.720223in}}%
\pgfpathlineto{\pgfqpoint{1.305674in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{1.303101in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{1.300527in}{0.718914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737236in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{1.755237in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{1.762134in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{1.764522in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{1.766908in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{1.769291in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{1.771671in}{0.671227in}}%
\pgfpathlineto{\pgfqpoint{1.774048in}{0.670116in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{1.765051in}{0.669856in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{0.669727in}}%
\pgfpathlineto{\pgfqpoint{1.756061in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{1.749188in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{1.746803in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{1.744415in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.739632in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.676288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668899in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.673381in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{0.682832in}}%
\pgfpathlineto{\pgfqpoint{1.682349in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.686836in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{1.698236in}{0.681509in}}%
\pgfpathlineto{\pgfqpoint{1.700652in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{1.707885in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{1.710290in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.705805in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.701323in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.696842in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.692363in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.687886in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{1.678586in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{1.676168in}{0.679804in}}%
\pgfpathlineto{\pgfqpoint{1.673748in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{1.668899in}{0.683034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600561in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.605028in}{0.690466in}}%
\pgfpathlineto{\pgfqpoint{1.609497in}{0.690257in}}%
\pgfpathlineto{\pgfqpoint{1.613967in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.622914in}{0.689643in}}%
\pgfpathlineto{\pgfqpoint{1.627390in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.629840in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{1.632287in}{0.687722in}}%
\pgfpathlineto{\pgfqpoint{1.634732in}{0.686785in}}%
\pgfpathlineto{\pgfqpoint{1.637173in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{1.637579in}{0.683800in}}%
\pgfpathlineto{\pgfqpoint{1.633112in}{0.683918in}}%
\pgfpathlineto{\pgfqpoint{1.628647in}{0.684038in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.607924in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.600561in}{0.690677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532202in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.536656in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{1.541111in}{0.697901in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{1.554487in}{0.696995in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.561430in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.695374in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.568858in}{0.693804in}}%
\pgfpathlineto{\pgfqpoint{1.571328in}{0.692930in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.569341in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{1.564888in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.560436in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{1.547093in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.544618in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.542140in}{0.695368in}}%
\pgfpathlineto{\pgfqpoint{1.539660in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{1.537176in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.534691in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.532202in}{0.698518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258614in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.263018in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{1.267424in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{1.271831in}{0.715382in}}%
\pgfpathlineto{\pgfqpoint{1.276239in}{0.714829in}}%
\pgfpathlineto{\pgfqpoint{1.280649in}{0.714280in}}%
\pgfpathlineto{\pgfqpoint{1.285061in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{1.295376in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{1.297952in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{1.300527in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{1.291716in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{1.287313in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{1.278511in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{1.274112in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.268950in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{0.720081in}}%
\pgfpathlineto{\pgfqpoint{1.263784in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.258614in}{0.717061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463815in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.468256in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{1.472698in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{0.704629in}}%
\pgfpathlineto{\pgfqpoint{1.481589in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.703860in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{1.492997in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{1.495505in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{1.498012in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.503017in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{1.496633in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{1.492195in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{1.487758in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{1.483323in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.476383in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{1.473874in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{1.466333in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{1.463815in}{0.705803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395406in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{1.404265in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{1.424541in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{0.709094in}}%
\pgfpathlineto{\pgfqpoint{1.429612in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.708824in}}%
\pgfpathlineto{\pgfqpoint{1.434675in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.428345in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{1.423918in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.415070in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{1.410648in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.408113in}{0.711155in}}%
\pgfpathlineto{\pgfqpoint{1.405576in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{0.711777in}}%
\pgfpathlineto{\pgfqpoint{1.397951in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.711775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326995in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{1.335830in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{1.340250in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.344671in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{1.349094in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{1.353518in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{0.713213in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{1.363757in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.364448in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{1.351203in}{0.716594in}}%
\pgfpathlineto{\pgfqpoint{1.346791in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.337259in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{1.334695in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{1.332130in}{0.716716in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.715728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{1.704803in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{1.709299in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{1.713797in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.725212in}{0.681068in}}%
\pgfpathlineto{\pgfqpoint{1.727623in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{0.679263in}}%
\pgfpathlineto{\pgfqpoint{1.732435in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{1.734837in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{0.676274in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.723754in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{1.719264in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.714776in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{1.710290in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.707885in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{1.703066in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{1.700652in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{1.698236in}{0.681509in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.682449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627390in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.631867in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.689049in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{1.645311in}{0.688662in}}%
\pgfpathlineto{\pgfqpoint{1.649795in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.688283in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{0.687527in}}%
\pgfpathlineto{\pgfqpoint{1.659166in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.661604in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{1.666470in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{1.668899in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{1.659941in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{1.655465in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{1.650991in}{0.683459in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.637173in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{1.634732in}{0.686785in}}%
\pgfpathlineto{\pgfqpoint{1.632287in}{0.687722in}}%
\pgfpathlineto{\pgfqpoint{1.629840in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{1.627390in}{0.689443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558949in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.563413in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{1.567878in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.572345in}{0.695824in}}%
\pgfpathlineto{\pgfqpoint{1.576814in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.581285in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{1.585757in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{1.588232in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{1.590703in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{1.593172in}{0.693083in}}%
\pgfpathlineto{\pgfqpoint{1.595638in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{0.691535in}}%
\pgfpathlineto{\pgfqpoint{1.600561in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.596096in}{0.690891in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.587170in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{0.691547in}}%
\pgfpathlineto{\pgfqpoint{1.578252in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.571328in}{0.692930in}}%
\pgfpathlineto{\pgfqpoint{1.568858in}{0.693804in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{0.695374in}}%
\pgfpathlineto{\pgfqpoint{1.561430in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{0.696699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285061in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{1.289474in}{0.713192in}}%
\pgfpathlineto{\pgfqpoint{1.293888in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{1.298304in}{0.712118in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{0.711586in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{0.711058in}}%
\pgfpathlineto{\pgfqpoint{1.311561in}{0.710532in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.711632in}}%
\pgfpathlineto{\pgfqpoint{1.316711in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{0.713551in}}%
\pgfpathlineto{\pgfqpoint{1.321856in}{0.714370in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.715095in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.322580in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.313755in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{1.309344in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{1.304935in}{0.718374in}}%
\pgfpathlineto{\pgfqpoint{1.300527in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.297952in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{1.295376in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.285061in}{0.713734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490485in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{1.494936in}{0.703103in}}%
\pgfpathlineto{\pgfqpoint{1.499389in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{1.503843in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{0.701623in}}%
\pgfpathlineto{\pgfqpoint{1.517215in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.519719in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{1.522221in}{0.700620in}}%
\pgfpathlineto{\pgfqpoint{1.524720in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{1.529711in}{0.699144in}}%
\pgfpathlineto{\pgfqpoint{1.532202in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.527750in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{0.699147in}}%
\pgfpathlineto{\pgfqpoint{1.518851in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{0.700112in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.503017in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.498012in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{1.495505in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{1.492997in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.703480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353518in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.357944in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{1.362371in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{1.371230in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.375662in}{0.710196in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{0.710747in}}%
\pgfpathlineto{\pgfqpoint{1.387759in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{1.392859in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.713186in}}%
\pgfpathlineto{\pgfqpoint{1.377706in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.363757in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{0.713213in}}%
\pgfpathlineto{\pgfqpoint{1.353518in}{0.712662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422003in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{1.426441in}{0.708593in}}%
\pgfpathlineto{\pgfqpoint{1.430881in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.435322in}{0.707712in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{1.448656in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.453718in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.706458in}}%
\pgfpathlineto{\pgfqpoint{1.458771in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{1.463815in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.459375in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.454938in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.446067in}{0.707412in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{0.707822in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{1.434675in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.708824in}}%
\pgfpathlineto{\pgfqpoint{1.429612in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{0.709094in}}%
\pgfpathlineto{\pgfqpoint{1.424541in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.709038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722799in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.727303in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{1.731808in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{1.736315in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{1.740824in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.745335in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{1.750149in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{1.752552in}{0.679084in}}%
\pgfpathlineto{\pgfqpoint{1.754951in}{0.678212in}}%
\pgfpathlineto{\pgfqpoint{1.757348in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{1.755237in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{1.734837in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{1.732435in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{0.679263in}}%
\pgfpathlineto{\pgfqpoint{1.727623in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.725212in}{0.681068in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{0.681913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654282in}{0.688283in}}%
\pgfpathlineto{\pgfqpoint{1.658770in}{0.688096in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{1.672245in}{0.687545in}}%
\pgfpathlineto{\pgfqpoint{1.676741in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{1.681238in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{1.683675in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{1.686109in}{0.685785in}}%
\pgfpathlineto{\pgfqpoint{1.688540in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.693394in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.686836in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.682349in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{0.682832in}}%
\pgfpathlineto{\pgfqpoint{1.673381in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{1.668899in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.666470in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{1.661604in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.659166in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{0.687527in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.688283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311561in}{0.710532in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{0.710011in}}%
\pgfpathlineto{\pgfqpoint{1.320406in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{0.707451in}}%
\pgfpathlineto{\pgfqpoint{1.340686in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.343255in}{0.709554in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{1.353518in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.349094in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{1.344671in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{1.340250in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.335830in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.715095in}}%
\pgfpathlineto{\pgfqpoint{1.321856in}{0.714370in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{0.713551in}}%
\pgfpathlineto{\pgfqpoint{1.316711in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.711632in}}%
\pgfpathlineto{\pgfqpoint{1.311561in}{0.710532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585757in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{0.694690in}}%
\pgfpathlineto{\pgfqpoint{1.594707in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{1.599185in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{1.608145in}{0.693592in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{1.617560in}{0.692251in}}%
\pgfpathlineto{\pgfqpoint{1.620021in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.622480in}{0.690955in}}%
\pgfpathlineto{\pgfqpoint{1.624936in}{0.690226in}}%
\pgfpathlineto{\pgfqpoint{1.627390in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.622914in}{0.689643in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.613967in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{1.609497in}{0.690257in}}%
\pgfpathlineto{\pgfqpoint{1.605028in}{0.690466in}}%
\pgfpathlineto{\pgfqpoint{1.600561in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{0.691535in}}%
\pgfpathlineto{\pgfqpoint{1.595638in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.593172in}{0.693083in}}%
\pgfpathlineto{\pgfqpoint{1.590703in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{1.588232in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{1.585757in}{0.694970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517215in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{1.526138in}{0.700541in}}%
\pgfpathlineto{\pgfqpoint{1.530602in}{0.700185in}}%
\pgfpathlineto{\pgfqpoint{1.535067in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.539535in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.546501in}{0.698893in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.551488in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.554487in}{0.696995in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{1.541111in}{0.697901in}}%
\pgfpathlineto{\pgfqpoint{1.536656in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{1.532202in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.529711in}{0.699144in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{1.524720in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{1.522221in}{0.700620in}}%
\pgfpathlineto{\pgfqpoint{1.519719in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{1.517215in}{0.701260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380095in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{1.388967in}{0.708754in}}%
\pgfpathlineto{\pgfqpoint{1.393405in}{0.708280in}}%
\pgfpathlineto{\pgfqpoint{1.397845in}{0.707809in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{0.707340in}}%
\pgfpathlineto{\pgfqpoint{1.406729in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.409279in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{1.411828in}{0.707933in}}%
\pgfpathlineto{\pgfqpoint{1.414374in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{1.419462in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{1.404265in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{1.395406in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.392859in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{1.387759in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{0.710747in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{0.709713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448656in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.453104in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{1.457553in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{1.462004in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{1.470911in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{1.480416in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{1.485455in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.703860in}}%
\pgfpathlineto{\pgfqpoint{1.481589in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{0.704629in}}%
\pgfpathlineto{\pgfqpoint{1.472698in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{1.468256in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{1.463815in}{0.705803in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{1.458771in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.706458in}}%
\pgfpathlineto{\pgfqpoint{1.453718in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{1.451188in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.448656in}{0.706411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338115in}{0.707451in}}%
\pgfpathlineto{\pgfqpoint{1.342546in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{1.346979in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{1.355849in}{0.705463in}}%
\pgfpathlineto{\pgfqpoint{1.360286in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{1.364725in}{0.704488in}}%
\pgfpathlineto{\pgfqpoint{1.367290in}{0.705582in}}%
\pgfpathlineto{\pgfqpoint{1.369854in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{0.708326in}}%
\pgfpathlineto{\pgfqpoint{1.377538in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{1.375662in}{0.710196in}}%
\pgfpathlineto{\pgfqpoint{1.371230in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{1.362371in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{1.357944in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{1.353518in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{1.343255in}{0.709554in}}%
\pgfpathlineto{\pgfqpoint{1.340686in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{0.707451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681238in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{1.685737in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{1.690237in}{0.686831in}}%
\pgfpathlineto{\pgfqpoint{1.694740in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.703750in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{1.710689in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.713117in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{1.717964in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.720383in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{1.713797in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{1.709299in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{1.704803in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{1.693394in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.688540in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{1.686109in}{0.685785in}}%
\pgfpathlineto{\pgfqpoint{1.683675in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{1.681238in}{0.687185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612627in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{1.621598in}{0.692790in}}%
\pgfpathlineto{\pgfqpoint{1.626086in}{0.692527in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{0.692265in}}%
\pgfpathlineto{\pgfqpoint{1.635067in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.691747in}}%
\pgfpathlineto{\pgfqpoint{1.642021in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{1.644479in}{0.690803in}}%
\pgfpathlineto{\pgfqpoint{1.646934in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{1.649386in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{1.651835in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.688283in}}%
\pgfpathlineto{\pgfqpoint{1.649795in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.645311in}{0.688662in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{0.688854in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.689049in}}%
\pgfpathlineto{\pgfqpoint{1.631867in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{1.627390in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.624936in}{0.690226in}}%
\pgfpathlineto{\pgfqpoint{1.622480in}{0.690955in}}%
\pgfpathlineto{\pgfqpoint{1.620021in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.617560in}{0.692251in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{0.693323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406729in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.411173in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.420067in}{0.705497in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{0.705043in}}%
\pgfpathlineto{\pgfqpoint{1.428967in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.435964in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.438506in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.441047in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{1.443585in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{1.448656in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{1.435322in}{0.707712in}}%
\pgfpathlineto{\pgfqpoint{1.430881in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.426441in}{0.708593in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{1.419462in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{1.416919in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{1.414374in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{1.411828in}{0.707933in}}%
\pgfpathlineto{\pgfqpoint{1.409279in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{1.406729in}{0.706875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544004in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.548475in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{1.557421in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{0.697428in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{1.573344in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{1.580800in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{1.585757in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{1.581285in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{1.576814in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.572345in}{0.695824in}}%
\pgfpathlineto{\pgfqpoint{1.567878in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.563413in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{1.551488in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.546501in}{0.698893in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.699133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475367in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{0.703477in}}%
\pgfpathlineto{\pgfqpoint{1.484283in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.488744in}{0.702663in}}%
\pgfpathlineto{\pgfqpoint{1.493206in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{1.497670in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{1.512198in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{1.514708in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{1.517215in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{0.701623in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{1.503843in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{1.499389in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{1.494936in}{0.703103in}}%
\pgfpathlineto{\pgfqpoint{1.490485in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.485455in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{1.480416in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{0.703888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364725in}{0.704488in}}%
\pgfpathlineto{\pgfqpoint{1.369165in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{1.373607in}{0.703526in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{1.382495in}{0.702577in}}%
\pgfpathlineto{\pgfqpoint{1.386942in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{1.393951in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{1.396510in}{0.703730in}}%
\pgfpathlineto{\pgfqpoint{1.399067in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{1.401623in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{1.404177in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{1.406729in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{0.707340in}}%
\pgfpathlineto{\pgfqpoint{1.397845in}{0.707809in}}%
\pgfpathlineto{\pgfqpoint{1.393405in}{0.708280in}}%
\pgfpathlineto{\pgfqpoint{1.388967in}{0.708754in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{1.377538in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{0.708326in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{1.369854in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{1.367290in}{0.705582in}}%
\pgfpathlineto{\pgfqpoint{1.364725in}{0.704488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708258in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{1.712768in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.717279in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{1.730824in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.735673in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{1.738093in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{1.740510in}{0.682915in}}%
\pgfpathlineto{\pgfqpoint{1.742924in}{0.682223in}}%
\pgfpathlineto{\pgfqpoint{1.745335in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{1.740824in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.736315in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{1.731808in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{1.727303in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.720383in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{1.717964in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{1.713117in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.710689in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{0.686135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433419in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{0.703258in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{1.451244in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{1.455705in}{0.701948in}}%
\pgfpathlineto{\pgfqpoint{1.460167in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.462705in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.465242in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{1.470309in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{1.472839in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.470911in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{1.462004in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.457553in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{1.453104in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{1.448656in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{1.443585in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{1.441047in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{1.438506in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.435964in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.704145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639560in}{0.691747in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{1.648551in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{1.653049in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{1.662051in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{1.666555in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.669009in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.688931in}}%
\pgfpathlineto{\pgfqpoint{1.676355in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{1.678798in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.681238in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{1.676741in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{1.672245in}{0.687545in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.658770in}{0.688096in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.688283in}}%
\pgfpathlineto{\pgfqpoint{1.651835in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{1.649386in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{1.646934in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{1.644479in}{0.690803in}}%
\pgfpathlineto{\pgfqpoint{1.642021in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.691747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570853in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{1.575334in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{1.588786in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{1.593274in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.695132in}}%
\pgfpathlineto{\pgfqpoint{1.600248in}{0.694982in}}%
\pgfpathlineto{\pgfqpoint{1.602729in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.607684in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.608145in}{0.693592in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{1.599185in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.594707in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{0.694690in}}%
\pgfpathlineto{\pgfqpoint{1.585757in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{1.580800in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{1.573344in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{0.697094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502136in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.701067in}}%
\pgfpathlineto{\pgfqpoint{1.511072in}{0.700675in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{1.524489in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.528965in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.531477in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{1.536496in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.539001in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{1.541504in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.539535in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.535067in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.530602in}{0.700185in}}%
\pgfpathlineto{\pgfqpoint{1.526138in}{0.700541in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{1.517215in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.514708in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{1.512198in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{0.701462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391390in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{1.395840in}{0.701175in}}%
\pgfpathlineto{\pgfqpoint{1.400291in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.404744in}{0.700256in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.699801in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{1.418112in}{0.698900in}}%
\pgfpathlineto{\pgfqpoint{1.420668in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{1.425774in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.430872in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.428967in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{0.705043in}}%
\pgfpathlineto{\pgfqpoint{1.420067in}{0.705497in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{0.705953in}}%
\pgfpathlineto{\pgfqpoint{1.411173in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.406729in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.404177in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{1.401623in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{1.399067in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{1.396510in}{0.703730in}}%
\pgfpathlineto{\pgfqpoint{1.393951in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.701639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460167in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.469095in}{0.700663in}}%
\pgfpathlineto{\pgfqpoint{1.473562in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{1.478030in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{1.482501in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{1.486972in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.489505in}{0.699590in}}%
\pgfpathlineto{\pgfqpoint{1.492036in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{0.700567in}}%
\pgfpathlineto{\pgfqpoint{1.497091in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{1.499615in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.497670in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{1.493206in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{1.488744in}{0.702663in}}%
\pgfpathlineto{\pgfqpoint{1.484283in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{0.703477in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.472839in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.470309in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{1.465242in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{1.462705in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.460167in}{0.701517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528965in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.533442in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{1.542401in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{0.697249in}}%
\pgfpathlineto{\pgfqpoint{1.555853in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.558359in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{1.560863in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{0.697288in}}%
\pgfpathlineto{\pgfqpoint{1.565863in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{1.568360in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{0.697428in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{1.557421in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{1.548475in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.541504in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{1.539001in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{1.536496in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{1.531477in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.528965in}{0.699129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666555in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.689737in}}%
\pgfpathlineto{\pgfqpoint{1.680076in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{1.684586in}{0.689248in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{1.693613in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.696061in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{1.698506in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{1.703750in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.694740in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{1.690237in}{0.686831in}}%
\pgfpathlineto{\pgfqpoint{1.685737in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{1.681238in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{1.678798in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.676355in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.688931in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{1.669009in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{1.666555in}{0.690231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597763in}{0.695132in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{0.694812in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{1.611241in}{0.694178in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{1.620235in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{1.624735in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.627213in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{1.629688in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.692750in}}%
\pgfpathlineto{\pgfqpoint{1.634629in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{0.692137in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.691747in}}%
\pgfpathlineto{\pgfqpoint{1.635067in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{0.692265in}}%
\pgfpathlineto{\pgfqpoint{1.626086in}{0.692527in}}%
\pgfpathlineto{\pgfqpoint{1.621598in}{0.692790in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{1.607684in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.602729in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{1.600248in}{0.694982in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.695132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418112in}{0.698900in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{0.698454in}}%
\pgfpathlineto{\pgfqpoint{1.427032in}{0.698011in}}%
\pgfpathlineto{\pgfqpoint{1.431495in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{1.435959in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.444892in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{1.447442in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.452538in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.700091in}}%
\pgfpathlineto{\pgfqpoint{1.457626in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{1.460167in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.455705in}{0.701948in}}%
\pgfpathlineto{\pgfqpoint{1.451244in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{0.703258in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.430872in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{1.428324in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.425774in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{1.420668in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{1.418112in}{0.698900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486972in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.491445in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{1.495920in}{0.698165in}}%
\pgfpathlineto{\pgfqpoint{1.500397in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.504875in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{1.509355in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.513837in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.697163in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{1.528965in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.524489in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.511072in}{0.700675in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.701067in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.499615in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{1.497091in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{0.700567in}}%
\pgfpathlineto{\pgfqpoint{1.492036in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.489505in}{0.699590in}}%
\pgfpathlineto{\pgfqpoint{1.486972in}{0.698987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693613in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.698129in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{1.702646in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.707165in}{0.688045in}}%
\pgfpathlineto{\pgfqpoint{1.711687in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{1.716209in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{1.718652in}{0.687302in}}%
\pgfpathlineto{\pgfqpoint{1.721093in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{1.723530in}{0.686629in}}%
\pgfpathlineto{\pgfqpoint{1.725964in}{0.686225in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{0.685778in}}%
\pgfpathlineto{\pgfqpoint{1.730824in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{1.717279in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{1.712768in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{1.698506in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{1.696061in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{1.693613in}{0.688764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555853in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{1.564829in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{1.573811in}{0.695425in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.585301in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{1.590294in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{1.592787in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.595276in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.695132in}}%
\pgfpathlineto{\pgfqpoint{1.593274in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{1.588786in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{1.575334in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{1.568360in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{1.565863in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{0.697288in}}%
\pgfpathlineto{\pgfqpoint{1.560863in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.558359in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{1.555853in}{0.696880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624735in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{1.642750in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{1.647258in}{0.691711in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{1.654240in}{0.691350in}}%
\pgfpathlineto{\pgfqpoint{1.656708in}{0.691234in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{1.661637in}{0.690839in}}%
\pgfpathlineto{\pgfqpoint{1.664097in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{1.666555in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.662051in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{1.653049in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{1.648551in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{1.639560in}{0.691747in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{0.692137in}}%
\pgfpathlineto{\pgfqpoint{1.634629in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.692750in}}%
\pgfpathlineto{\pgfqpoint{1.629688in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{1.627213in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{1.624735in}{0.693241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444892in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{1.453831in}{0.695412in}}%
\pgfpathlineto{\pgfqpoint{1.458303in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.462777in}{0.694568in}}%
\pgfpathlineto{\pgfqpoint{1.467253in}{0.694150in}}%
\pgfpathlineto{\pgfqpoint{1.471730in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.474275in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{1.476819in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{0.696713in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{1.484437in}{0.698307in}}%
\pgfpathlineto{\pgfqpoint{1.486972in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.482501in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{1.478030in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{1.473562in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{1.469095in}{0.700663in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.460167in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.457626in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{0.700091in}}%
\pgfpathlineto{\pgfqpoint{1.452538in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.447442in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{1.444892in}{0.696267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513837in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.518320in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{1.522805in}{0.695757in}}%
\pgfpathlineto{\pgfqpoint{1.527291in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.531779in}{0.694973in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.694585in}}%
\pgfpathlineto{\pgfqpoint{1.540761in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{0.695374in}}%
\pgfpathlineto{\pgfqpoint{1.548318in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{1.550832in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.553343in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{1.555853in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{0.697249in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{1.542401in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{1.533442in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{1.528965in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.697163in}}%
\pgfpathlineto{\pgfqpoint{1.513837in}{0.696550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582801in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{1.591797in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{1.596298in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{1.600800in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.605304in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{1.609810in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.612304in}{0.692869in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{0.693065in}}%
\pgfpathlineto{\pgfqpoint{1.617285in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{1.619771in}{0.693273in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{1.624735in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.620235in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{1.611241in}{0.694178in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{0.694812in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.695132in}}%
\pgfpathlineto{\pgfqpoint{1.595276in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.592787in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.590294in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{1.585301in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{0.694710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651768in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{1.656280in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.690514in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.690219in}}%
\pgfpathlineto{\pgfqpoint{1.674343in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{1.681329in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.683791in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{1.686251in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{1.688708in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{1.693613in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{1.684586in}{0.689248in}}%
\pgfpathlineto{\pgfqpoint{1.680076in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{0.689737in}}%
\pgfpathlineto{\pgfqpoint{1.671060in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{1.666555in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.664097in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{1.661637in}{0.690839in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{1.656708in}{0.691234in}}%
\pgfpathlineto{\pgfqpoint{1.654240in}{0.691350in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.691410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471730in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.476208in}{0.693322in}}%
\pgfpathlineto{\pgfqpoint{1.480689in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{1.485171in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{1.494140in}{0.691699in}}%
\pgfpathlineto{\pgfqpoint{1.498627in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.501167in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.503705in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.506241in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.508775in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{0.695862in}}%
\pgfpathlineto{\pgfqpoint{1.513837in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.509355in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{1.504875in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{1.500397in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.495920in}{0.698165in}}%
\pgfpathlineto{\pgfqpoint{1.491445in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{1.486972in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.484437in}{0.698307in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{0.696713in}}%
\pgfpathlineto{\pgfqpoint{1.476819in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{1.474275in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{1.471730in}{0.693735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540761in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{1.545254in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.549749in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{1.558743in}{0.692677in}}%
\pgfpathlineto{\pgfqpoint{1.563243in}{0.692302in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{1.575284in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{1.577792in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.573811in}{0.695425in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{1.564829in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{1.555853in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.553343in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{1.550832in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.548318in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{0.695374in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{1.540761in}{0.694199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609810in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.614317in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{1.618827in}{0.691926in}}%
\pgfpathlineto{\pgfqpoint{1.623337in}{0.691586in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{0.691247in}}%
\pgfpathlineto{\pgfqpoint{1.632364in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.639368in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.641854in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{1.649294in}{0.691414in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{1.647258in}{0.691711in}}%
\pgfpathlineto{\pgfqpoint{1.642750in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{1.624735in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{1.619771in}{0.693273in}}%
\pgfpathlineto{\pgfqpoint{1.617285in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{0.693065in}}%
\pgfpathlineto{\pgfqpoint{1.612304in}{0.692869in}}%
\pgfpathlineto{\pgfqpoint{1.609810in}{0.692611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678863in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.696962in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{1.701491in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{1.703951in}{0.688201in}}%
\pgfpathlineto{\pgfqpoint{1.706408in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.708863in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{1.711315in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.716209in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{1.711687in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{1.707165in}{0.688045in}}%
\pgfpathlineto{\pgfqpoint{1.702646in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.698129in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{1.693613in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{1.688708in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{1.686251in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{1.683791in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{1.681329in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{0.689631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498627in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.503115in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.512097in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.521086in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{0.688956in}}%
\pgfpathlineto{\pgfqpoint{1.528118in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.530651in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{1.533182in}{0.691902in}}%
\pgfpathlineto{\pgfqpoint{1.535711in}{0.692740in}}%
\pgfpathlineto{\pgfqpoint{1.538237in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{1.540761in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.694585in}}%
\pgfpathlineto{\pgfqpoint{1.531779in}{0.694973in}}%
\pgfpathlineto{\pgfqpoint{1.527291in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.522805in}{0.695757in}}%
\pgfpathlineto{\pgfqpoint{1.518320in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{1.513837in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{0.695862in}}%
\pgfpathlineto{\pgfqpoint{1.508775in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.506241in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.503705in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.501167in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.498627in}{0.691300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567745in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.581259in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{0.690096in}}%
\pgfpathlineto{\pgfqpoint{1.594789in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.599807in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{0.691460in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{1.607313in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.609810in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.605304in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{1.600800in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.596298in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{1.591797in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{1.582801in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{1.577792in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{1.575284in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{0.691929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636880in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.641398in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{0.689909in}}%
\pgfpathlineto{\pgfqpoint{1.650439in}{0.689579in}}%
\pgfpathlineto{\pgfqpoint{1.654961in}{0.689250in}}%
\pgfpathlineto{\pgfqpoint{1.659486in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{1.666494in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{1.668974in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{0.689358in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{1.676395in}{0.689594in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{1.674343in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{0.690219in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.690514in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{1.656280in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{1.649294in}{0.691414in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{1.641854in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.639368in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{0.690575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525583in}{0.688956in}}%
\pgfpathlineto{\pgfqpoint{1.530082in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{0.688195in}}%
\pgfpathlineto{\pgfqpoint{1.539084in}{0.687818in}}%
\pgfpathlineto{\pgfqpoint{1.543588in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{1.548093in}{0.687070in}}%
\pgfpathlineto{\pgfqpoint{1.552600in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{1.555130in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{1.557658in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{1.560183in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.562706in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{1.563243in}{0.692302in}}%
\pgfpathlineto{\pgfqpoint{1.558743in}{0.692677in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{1.549749in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{1.545254in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.540761in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{1.538237in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{1.535711in}{0.692740in}}%
\pgfpathlineto{\pgfqpoint{1.533182in}{0.691902in}}%
\pgfpathlineto{\pgfqpoint{1.530651in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{1.528118in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{0.688956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594789in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.612853in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{1.617373in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{1.626901in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.629400in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.631896in}{0.689828in}}%
\pgfpathlineto{\pgfqpoint{1.634389in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.632364in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{0.691247in}}%
\pgfpathlineto{\pgfqpoint{1.623337in}{0.691586in}}%
\pgfpathlineto{\pgfqpoint{1.618827in}{0.691926in}}%
\pgfpathlineto{\pgfqpoint{1.614317in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{1.609810in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{1.607313in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.604814in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{0.691460in}}%
\pgfpathlineto{\pgfqpoint{1.599807in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.594789in}{0.689735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664012in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{1.668540in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{1.682135in}{0.687302in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{1.689147in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{1.691621in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{1.694093in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{1.696561in}{0.687987in}}%
\pgfpathlineto{\pgfqpoint{1.699027in}{0.688109in}}%
\pgfpathlineto{\pgfqpoint{1.701491in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{1.696962in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{0.689631in}}%
\pgfpathlineto{\pgfqpoint{1.676395in}{0.689594in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{0.689358in}}%
\pgfpathlineto{\pgfqpoint{1.668974in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.666494in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.688595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552600in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{1.557109in}{0.686332in}}%
\pgfpathlineto{\pgfqpoint{1.561619in}{0.685966in}}%
\pgfpathlineto{\pgfqpoint{1.566131in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{1.570645in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.575160in}{0.684882in}}%
\pgfpathlineto{\pgfqpoint{1.579677in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.582202in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.584724in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{0.687426in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{0.688261in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{1.594789in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{0.690096in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{1.581259in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.562706in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{1.560183in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.557658in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{1.555130in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{1.552600in}{0.686700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621895in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{1.626419in}{0.687261in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.686915in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.686570in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{0.686227in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{1.649062in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.651561in}{0.686197in}}%
\pgfpathlineto{\pgfqpoint{1.654056in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.656549in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.659040in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{1.661527in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{1.659486in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{1.654961in}{0.689250in}}%
\pgfpathlineto{\pgfqpoint{1.650439in}{0.689579in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{0.689909in}}%
\pgfpathlineto{\pgfqpoint{1.641398in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.634389in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{1.631896in}{0.689828in}}%
\pgfpathlineto{\pgfqpoint{1.629400in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.626901in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{0.687609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579677in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{1.588717in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{1.593239in}{0.683467in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{1.602289in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{1.609336in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{1.614367in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{0.686131in}}%
\pgfpathlineto{\pgfqpoint{1.619388in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{1.617373in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.612853in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{1.594789in}{0.689735in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{0.688261in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{0.687426in}}%
\pgfpathlineto{\pgfqpoint{1.584724in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{1.582202in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.579677in}{0.684525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649062in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.653596in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{1.658132in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{1.671749in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{0.684524in}}%
\pgfpathlineto{\pgfqpoint{1.676734in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{1.679222in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.681707in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{1.682135in}{0.687302in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.668540in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{1.661527in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{1.659040in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{1.656549in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.654056in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.651561in}{0.686197in}}%
\pgfpathlineto{\pgfqpoint{1.649062in}{0.685545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606817in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{1.611346in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{1.615877in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{1.624944in}{0.681067in}}%
\pgfpathlineto{\pgfqpoint{1.629480in}{0.680732in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{1.641552in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.644058in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{1.646561in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.649062in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{0.686227in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.686570in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.686915in}}%
\pgfpathlineto{\pgfqpoint{1.626419in}{0.687261in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{1.619388in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{0.686131in}}%
\pgfpathlineto{\pgfqpoint{1.614367in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{1.609336in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.682426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.673308in}{1.652195in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634018in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{1.643099in}{0.679737in}}%
\pgfpathlineto{\pgfqpoint{1.647642in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{1.652187in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{1.656733in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{1.659242in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.661749in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.664253in}{0.681566in}}%
\pgfpathlineto{\pgfqpoint{1.666754in}{0.682389in}}%
\pgfpathlineto{\pgfqpoint{1.669253in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{1.671749in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.658132in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{1.653596in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{1.649062in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.646561in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.644058in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{1.641552in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.680398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/dist_adapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{0.678445in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121117in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{1.121117in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563789in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006461in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449133in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.463541in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.463541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341837in,y=1.425278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.714157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341837in,y=1.675895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286281in,y=1.608220in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{1.463541in}}%
\pgfpathlineto{\pgfqpoint{0.680217in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{0.722756in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{0.754660in}{1.588034in}}%
\pgfpathlineto{\pgfqpoint{0.772385in}{1.606072in}}%
\pgfpathlineto{\pgfqpoint{0.791882in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{0.811379in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{0.834421in}{1.649209in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{0.889367in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{0.926589in}{1.683886in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.697273in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{1.171189in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{1.750611in}}%
\pgfpathlineto{\pgfqpoint{1.226135in}{1.752663in}}%
\pgfpathlineto{\pgfqpoint{1.256267in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{1.295261in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{1.369704in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{1.468962in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{1.555813in}{1.726682in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{1.782688in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{1.956389in}{1.716087in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.714348in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.714348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{1.449073in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.714157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537668in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.449073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{1.283823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{0.678445in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121117in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{1.121117in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563789in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006461in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449133in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.979997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341837in,y=0.941735in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.239830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341837in,y=1.201568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286281in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{0.681990in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{0.692624in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{0.710349in}{1.039547in}}%
\pgfpathlineto{\pgfqpoint{0.722756in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{0.774157in}{1.116102in}}%
\pgfpathlineto{\pgfqpoint{0.791882in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{0.811379in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{0.832649in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{0.855691in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{0.907092in}{1.170719in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{1.173608in}}%
\pgfpathlineto{\pgfqpoint{0.974446in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{1.080793in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{1.102063in}{1.179864in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{1.137512in}{1.192906in}}%
\pgfpathlineto{\pgfqpoint{1.155237in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{1.183596in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{1.229680in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{1.249177in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.263358in}}%
\pgfpathlineto{\pgfqpoint{1.289944in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{1.314758in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{1.390974in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{1.500867in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{1.251857in}}%
\pgfpathlineto{\pgfqpoint{1.713562in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{1.848269in}{1.243831in}}%
\pgfpathlineto{\pgfqpoint{2.034377in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{2.341013in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.240084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.965529in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{1.239830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537668in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.965529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{1.283823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{0.800280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.678445in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678445in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121117in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.121117in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121117in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563789in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563789in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006461in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006461in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449133in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449133in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563789in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.499298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=0.461036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.748581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=0.710318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227253in,y=0.641133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.680217in}{0.497031in}}%
\pgfpathlineto{\pgfqpoint{0.681990in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{0.685534in}{0.498844in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{0.507613in}}%
\pgfpathlineto{\pgfqpoint{0.701487in}{0.532118in}}%
\pgfpathlineto{\pgfqpoint{0.720984in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{0.726301in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{0.735163in}{0.588588in}}%
\pgfpathlineto{\pgfqpoint{0.745798in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{0.775930in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{0.806062in}{0.630833in}}%
\pgfpathlineto{\pgfqpoint{0.836194in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{0.915954in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{1.038254in}{0.709152in}}%
\pgfpathlineto{\pgfqpoint{1.070159in}{0.722061in}}%
\pgfpathlineto{\pgfqpoint{1.100290in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{1.165871in}{0.772637in}}%
\pgfpathlineto{\pgfqpoint{1.183596in}{0.779623in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{1.234997in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{1.258039in}{0.782880in}}%
\pgfpathlineto{\pgfqpoint{1.289944in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{1.429968in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.488459in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{1.619622in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.699382in}{0.713046in}}%
\pgfpathlineto{\pgfqpoint{1.795095in}{0.708095in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.704215in}}%
\pgfpathlineto{\pgfqpoint{2.076917in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{2.319744in}{0.699638in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{0.699239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589910in}{0.481986in}}{\pgfqpoint{1.947758in}{0.318294in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678445in}{0.698724in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{0.698724in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{0.698724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.589910in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537668in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589910in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{2.537668in}{0.800280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/dist_timevarying.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.651446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.524083in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.524083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.602548in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319208in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.319208in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035868in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.304672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=1.266410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.494639in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.494639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=1.456376in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227253in,y=1.409154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{0.605417in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{0.611156in}{1.318280in}}%
\pgfpathlineto{\pgfqpoint{0.629808in}{1.356232in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{0.651329in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{0.661373in}{1.397401in}}%
\pgfpathlineto{\pgfqpoint{0.672851in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{0.688633in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{1.441809in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{1.444874in}}%
\pgfpathlineto{\pgfqpoint{0.777588in}{1.446010in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{0.810587in}{1.451096in}}%
\pgfpathlineto{\pgfqpoint{0.830674in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{1.464756in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{1.466802in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{0.898107in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{0.911020in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{0.929672in}{1.474339in}}%
\pgfpathlineto{\pgfqpoint{0.946889in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{0.959802in}{1.480062in}}%
\pgfpathlineto{\pgfqpoint{0.975584in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{0.997105in}{1.476795in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{1.478135in}}%
\pgfpathlineto{\pgfqpoint{1.027235in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{1.045887in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{1.073147in}{1.486070in}}%
\pgfpathlineto{\pgfqpoint{1.097538in}{1.482971in}}%
\pgfpathlineto{\pgfqpoint{1.110451in}{1.483940in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.146320in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{1.159233in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.175015in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{1.209449in}{1.487060in}}%
\pgfpathlineto{\pgfqpoint{1.225231in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{1.494528in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.296969in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{1.309882in}{1.488973in}}%
\pgfpathlineto{\pgfqpoint{1.325664in}{1.492072in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{1.397402in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{1.410315in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{1.426097in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{1.446184in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{1.496817in}}%
\pgfpathlineto{\pgfqpoint{1.474879in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{1.496400in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{1.509313in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{1.525095in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{1.497242in}}%
\pgfpathlineto{\pgfqpoint{1.575312in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{1.490704in}}%
\pgfpathlineto{\pgfqpoint{1.609746in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{1.493840in}}%
\pgfpathlineto{\pgfqpoint{1.647049in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{1.659962in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{1.675745in}{1.494624in}}%
\pgfpathlineto{\pgfqpoint{1.697266in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{1.710179in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{1.746048in}{1.497762in}}%
\pgfpathlineto{\pgfqpoint{1.758960in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{1.774743in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{1.796264in}{1.491092in}}%
\pgfpathlineto{\pgfqpoint{1.809177in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{1.824959in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{1.846480in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{1.859393in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{1.875176in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{1.909610in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{1.494109in}}%
\pgfpathlineto{\pgfqpoint{1.946913in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{1.497785in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{2.010043in}{1.491368in}}%
\pgfpathlineto{\pgfqpoint{2.025825in}{1.494227in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.496421in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.496421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{1.294224in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{1.494639in}}%
\pgfpathlineto{\pgfqpoint{0.615460in}{1.508408in}}%
\pgfpathlineto{\pgfqpoint{0.622634in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{0.628373in}{1.513611in}}%
\pgfpathlineto{\pgfqpoint{0.634112in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{0.648460in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{0.665677in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{0.672851in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{0.678590in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{0.690068in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{0.698676in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{0.723067in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{0.728806in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{0.734545in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{0.741719in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{1.495691in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{1.481615in}}%
\pgfpathlineto{\pgfqpoint{0.771849in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{0.777588in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{0.783327in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.789066in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{0.816326in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{0.823500in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{0.829239in}{1.513546in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.511682in}}%
\pgfpathlineto{\pgfqpoint{0.842152in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{0.852195in}{1.495252in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.481299in}}%
\pgfpathlineto{\pgfqpoint{0.872282in}{1.476741in}}%
\pgfpathlineto{\pgfqpoint{0.878021in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{0.883760in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{0.889499in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{0.898107in}{1.489188in}}%
\pgfpathlineto{\pgfqpoint{0.916759in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{0.929672in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.511484in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{1.505980in}}%
\pgfpathlineto{\pgfqpoint{0.954063in}{1.493103in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{1.480990in}}%
\pgfpathlineto{\pgfqpoint{0.972714in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.978453in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{0.984192in}{1.477157in}}%
\pgfpathlineto{\pgfqpoint{0.989932in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{0.998540in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{1.015757in}{1.508440in}}%
\pgfpathlineto{\pgfqpoint{1.022931in}{1.512746in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{1.513609in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.512034in}}%
\pgfpathlineto{\pgfqpoint{1.040148in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{1.048756in}{1.499455in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.480688in}}%
\pgfpathlineto{\pgfqpoint{1.073147in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{1.101842in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{1.121929in}{1.512322in}}%
\pgfpathlineto{\pgfqpoint{1.127668in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{1.133407in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{1.139146in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{1.147755in}{1.500674in}}%
\pgfpathlineto{\pgfqpoint{1.167841in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.185058in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{1.192232in}{1.482811in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{1.493852in}}%
\pgfpathlineto{\pgfqpoint{1.215188in}{1.507854in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{1.228101in}{1.513635in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{1.512352in}}%
\pgfpathlineto{\pgfqpoint{1.239579in}{1.508793in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{1.266839in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{1.274013in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{1.279752in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{1.285491in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{1.292665in}{1.483158in}}%
\pgfpathlineto{\pgfqpoint{1.302708in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{1.315621in}{1.508166in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.512624in}}%
\pgfpathlineto{\pgfqpoint{1.328534in}{1.513625in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.512188in}}%
\pgfpathlineto{\pgfqpoint{1.340012in}{1.508497in}}%
\pgfpathlineto{\pgfqpoint{1.348620in}{1.499835in}}%
\pgfpathlineto{\pgfqpoint{1.367272in}{1.479828in}}%
\pgfpathlineto{\pgfqpoint{1.374446in}{1.476126in}}%
\pgfpathlineto{\pgfqpoint{1.380185in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{1.385924in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.393098in}{1.483511in}}%
\pgfpathlineto{\pgfqpoint{1.404576in}{1.496438in}}%
\pgfpathlineto{\pgfqpoint{1.416054in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{1.428967in}{1.513606in}}%
\pgfpathlineto{\pgfqpoint{1.434706in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{1.508193in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{1.473444in}{1.476453in}}%
\pgfpathlineto{\pgfqpoint{1.479183in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.502139in}{1.493458in}}%
\pgfpathlineto{\pgfqpoint{1.515052in}{1.507569in}}%
\pgfpathlineto{\pgfqpoint{1.522226in}{1.512338in}}%
\pgfpathlineto{\pgfqpoint{1.527965in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{1.533704in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{1.539443in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{1.548051in}{1.500631in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{1.573877in}{1.476331in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{1.592529in}{1.482847in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{1.493897in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{1.622659in}{1.512493in}}%
\pgfpathlineto{\pgfqpoint{1.628398in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{1.634137in}{1.512335in}}%
\pgfpathlineto{\pgfqpoint{1.639876in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{1.667136in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{1.680049in}{1.475764in}}%
\pgfpathlineto{\pgfqpoint{1.685788in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{1.715918in}{1.508198in}}%
\pgfpathlineto{\pgfqpoint{1.723092in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.512171in}}%
\pgfpathlineto{\pgfqpoint{1.740309in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.499791in}}%
\pgfpathlineto{\pgfqpoint{1.767569in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{1.774743in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{1.786221in}{1.477939in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{1.804873in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{1.816351in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{1.823524in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{1.829263in}{1.513603in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{1.511997in}}%
\pgfpathlineto{\pgfqpoint{1.840741in}{1.508161in}}%
\pgfpathlineto{\pgfqpoint{1.849350in}{1.499367in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.879480in}{1.475688in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.477371in}}%
\pgfpathlineto{\pgfqpoint{1.892393in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{1.915349in}{1.507602in}}%
\pgfpathlineto{\pgfqpoint{1.922523in}{1.512355in}}%
\pgfpathlineto{\pgfqpoint{1.928262in}{1.513635in}}%
\pgfpathlineto{\pgfqpoint{1.934001in}{1.512475in}}%
\pgfpathlineto{\pgfqpoint{1.939740in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{1.948348in}{1.500587in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{1.480333in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.979913in}{1.475724in}}%
\pgfpathlineto{\pgfqpoint{1.985652in}{1.477559in}}%
\pgfpathlineto{\pgfqpoint{1.992826in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{2.002869in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{2.022955in}{1.512508in}}%
\pgfpathlineto{\pgfqpoint{2.028694in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{2.034433in}{1.512319in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.511622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.294224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.524083in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.524083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.117964in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.117964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{0.602548in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319208in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{1.319208in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035868in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.898553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=0.860291in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.088519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=1.050257in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227253in,y=1.003035in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{0.605417in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{0.612591in}{0.916179in}}%
\pgfpathlineto{\pgfqpoint{0.625504in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{0.636982in}{0.961522in}}%
\pgfpathlineto{\pgfqpoint{0.648460in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.669981in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.682894in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{0.707285in}{1.047273in}}%
\pgfpathlineto{\pgfqpoint{0.717328in}{1.053465in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{0.738849in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.756066in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{0.804848in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{0.822065in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.850760in}{1.070395in}}%
\pgfpathlineto{\pgfqpoint{0.872282in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.885194in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{0.921063in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{0.933976in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{0.949758in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{0.971280in}{1.075531in}}%
\pgfpathlineto{\pgfqpoint{0.984192in}{1.076358in}}%
\pgfpathlineto{\pgfqpoint{0.999975in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{1.021496in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.084908in}}%
\pgfpathlineto{\pgfqpoint{1.050191in}{1.082641in}}%
\pgfpathlineto{\pgfqpoint{1.071713in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{1.100408in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{1.121929in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{1.134842in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{1.150624in}{1.085199in}}%
\pgfpathlineto{\pgfqpoint{1.172145in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.185058in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{1.200841in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.220927in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{1.089502in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.086943in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{1.083286in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.086443in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{1.350055in}{1.087743in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{1.384489in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{1.400272in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{1.091106in}}%
\pgfpathlineto{\pgfqpoint{1.434706in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{1.450488in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{1.084754in}}%
\pgfpathlineto{\pgfqpoint{1.500704in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{1.522226in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{1.535139in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{1.550921in}{1.088380in}}%
\pgfpathlineto{\pgfqpoint{1.571007in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.583920in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{1.621224in}{1.091592in}}%
\pgfpathlineto{\pgfqpoint{1.634137in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{1.649919in}{1.088788in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{1.084928in}}%
\pgfpathlineto{\pgfqpoint{1.684353in}{1.085064in}}%
\pgfpathlineto{\pgfqpoint{1.700135in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.091593in}}%
\pgfpathlineto{\pgfqpoint{1.750352in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{1.771873in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{1.085183in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{1.088016in}}%
\pgfpathlineto{\pgfqpoint{1.822090in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{1.850785in}{1.088779in}}%
\pgfpathlineto{\pgfqpoint{1.872306in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.085269in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{1.922523in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{1.951218in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{1.984217in}{1.085189in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{2.021521in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{2.034433in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.091593in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.091593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.888105in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{1.107516in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{0.614026in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{0.622634in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{0.648460in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{0.654199in}{1.069621in}}%
\pgfpathlineto{\pgfqpoint{0.659938in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{0.667112in}{1.076897in}}%
\pgfpathlineto{\pgfqpoint{0.677155in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{0.690068in}{1.101921in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{1.106446in}}%
\pgfpathlineto{\pgfqpoint{0.702980in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{0.708719in}{1.106136in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{0.723067in}{1.093886in}}%
\pgfpathlineto{\pgfqpoint{0.741719in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{0.754632in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{0.760371in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{0.779022in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{0.790501in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{0.797674in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{0.809152in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{0.814891in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{0.823500in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{0.847891in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{0.853630in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{0.890933in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{0.898107in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{0.903846in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{0.916759in}{1.100621in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{1.089658in}}%
\pgfpathlineto{\pgfqpoint{0.939715in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{0.946889in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{0.952628in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.958367in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{0.964106in}{1.074132in}}%
\pgfpathlineto{\pgfqpoint{0.972714in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{0.991366in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{0.998540in}{1.106838in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{1.100279in}}%
\pgfpathlineto{\pgfqpoint{1.027235in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{1.040148in}{1.075242in}}%
\pgfpathlineto{\pgfqpoint{1.047322in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{1.064539in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{1.073147in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{1.106950in}}%
\pgfpathlineto{\pgfqpoint{1.104712in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{1.110451in}{1.105405in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.099931in}}%
\pgfpathlineto{\pgfqpoint{1.129103in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{1.074931in}}%
\pgfpathlineto{\pgfqpoint{1.147755in}{1.070507in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{1.069536in}}%
\pgfpathlineto{\pgfqpoint{1.159233in}{1.071003in}}%
\pgfpathlineto{\pgfqpoint{1.164972in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.192232in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{1.107051in}}%
\pgfpathlineto{\pgfqpoint{1.205145in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{1.218058in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{1.241014in}{1.074628in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{1.069557in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{1.274013in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{1.291230in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{1.298404in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{1.304143in}{1.107467in}}%
\pgfpathlineto{\pgfqpoint{1.309882in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{1.327099in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.340012in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{1.347186in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.352925in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.364403in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{1.391663in}{1.102852in}}%
\pgfpathlineto{\pgfqpoint{1.398837in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{1.404576in}{1.107431in}}%
\pgfpathlineto{\pgfqpoint{1.410315in}{1.105581in}}%
\pgfpathlineto{\pgfqpoint{1.417489in}{1.100243in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{1.075209in}}%
\pgfpathlineto{\pgfqpoint{1.447618in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{1.464836in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{1.473444in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.103136in}}%
\pgfpathlineto{\pgfqpoint{1.499270in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{1.505009in}{1.107384in}}%
\pgfpathlineto{\pgfqpoint{1.510748in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{1.517922in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{1.087025in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{1.548051in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{1.069538in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.565268in}{1.074752in}}%
\pgfpathlineto{\pgfqpoint{1.573877in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{1.591094in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{1.598268in}{1.106614in}}%
\pgfpathlineto{\pgfqpoint{1.604007in}{1.107491in}}%
\pgfpathlineto{\pgfqpoint{1.609746in}{1.105931in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{1.624093in}{1.093376in}}%
\pgfpathlineto{\pgfqpoint{1.641310in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{1.654223in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{1.659962in}{1.071197in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{1.075059in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{1.102590in}}%
\pgfpathlineto{\pgfqpoint{1.698701in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{1.710179in}{1.105751in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.727396in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{1.740309in}{1.075493in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.753221in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.758960in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{1.799134in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{1.804873in}{1.107426in}}%
\pgfpathlineto{\pgfqpoint{1.810612in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{1.817785in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.840741in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{1.847915in}{1.070621in}}%
\pgfpathlineto{\pgfqpoint{1.853654in}{1.069526in}}%
\pgfpathlineto{\pgfqpoint{1.859393in}{1.070872in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.873741in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.892393in}{1.103165in}}%
\pgfpathlineto{\pgfqpoint{1.899566in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{1.911044in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{1.918218in}{1.099858in}}%
\pgfpathlineto{\pgfqpoint{1.929696in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{1.941174in}{1.074868in}}%
\pgfpathlineto{\pgfqpoint{1.948348in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{1.071039in}}%
\pgfpathlineto{\pgfqpoint{1.965565in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{1.991391in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{1.106628in}}%
\pgfpathlineto{\pgfqpoint{2.004304in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.010043in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{2.024390in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{1.080007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.888105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{1.117964in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.117964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{0.711845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.602548in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602548in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319208in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.319208in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319208in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035868in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035868in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319208in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.496376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=0.458114in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.671040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282808in,y=0.632778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227253in,y=0.596916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar \Delta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{0.603982in}{0.493490in}}%
\pgfpathlineto{\pgfqpoint{0.605417in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.494142in}}%
\pgfpathlineto{\pgfqpoint{0.612591in}{0.502239in}}%
\pgfpathlineto{\pgfqpoint{0.622634in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{0.638416in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{0.651329in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{0.662807in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{0.667112in}{0.623753in}}%
\pgfpathlineto{\pgfqpoint{0.678590in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{0.698676in}{0.647242in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.678840in}}%
\pgfpathlineto{\pgfqpoint{0.737415in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{0.758936in}{0.695940in}}%
\pgfpathlineto{\pgfqpoint{0.773283in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{0.807718in}{0.699185in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{0.849325in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{0.869412in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{0.889499in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{0.905281in}{0.691120in}}%
\pgfpathlineto{\pgfqpoint{0.946889in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{0.687327in}}%
\pgfpathlineto{\pgfqpoint{0.988497in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.050191in}{0.683464in}}%
\pgfpathlineto{\pgfqpoint{1.074582in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{1.107581in}{0.677387in}}%
\pgfpathlineto{\pgfqpoint{1.144885in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{1.162102in}{0.677455in}}%
\pgfpathlineto{\pgfqpoint{1.189363in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{1.205145in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{0.676869in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{1.305578in}{0.672162in}}%
\pgfpathlineto{\pgfqpoint{1.347186in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{1.365837in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.670431in}}%
\pgfpathlineto{\pgfqpoint{1.404576in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{1.469140in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{1.490661in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{1.506443in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{1.545182in}{0.674155in}}%
\pgfpathlineto{\pgfqpoint{1.562399in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{1.591094in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{0.670174in}}%
\pgfpathlineto{\pgfqpoint{1.645615in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{1.662832in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.690092in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{1.705874in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{0.673579in}}%
\pgfpathlineto{\pgfqpoint{1.766134in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{1.790525in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{1.806307in}{0.669739in}}%
\pgfpathlineto{\pgfqpoint{1.846480in}{0.673522in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{0.671734in}}%
\pgfpathlineto{\pgfqpoint{1.890958in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{1.906740in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{1.945479in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{1.962696in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{1.991391in}{0.668750in}}%
\pgfpathlineto{\pgfqpoint{2.007173in}{0.669703in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{0.673312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530882in}{0.481986in}}{\pgfqpoint{1.576653in}{0.229859in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602548in}{0.679773in}}%
\pgfpathlineto{\pgfqpoint{0.611156in}{0.683022in}}%
\pgfpathlineto{\pgfqpoint{0.618330in}{0.683131in}}%
\pgfpathlineto{\pgfqpoint{0.625504in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{0.634112in}{0.675555in}}%
\pgfpathlineto{\pgfqpoint{0.655634in}{0.660803in}}%
\pgfpathlineto{\pgfqpoint{0.662807in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{0.669981in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{0.677155in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{0.680704in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{0.718763in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.680650in}}%
\pgfpathlineto{\pgfqpoint{0.734545in}{0.675288in}}%
\pgfpathlineto{\pgfqpoint{0.756066in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{0.763240in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{0.770414in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{0.777588in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{0.787631in}{0.669080in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{0.810587in}{0.682880in}}%
\pgfpathlineto{\pgfqpoint{0.817761in}{0.683230in}}%
\pgfpathlineto{\pgfqpoint{0.824935in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{0.833543in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{0.863673in}{0.658748in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{0.878021in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{0.888064in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{0.903846in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{0.911020in}{0.682958in}}%
\pgfpathlineto{\pgfqpoint{0.918194in}{0.683180in}}%
\pgfpathlineto{\pgfqpoint{0.925368in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{0.933976in}{0.675792in}}%
\pgfpathlineto{\pgfqpoint{0.956932in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{0.964106in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{0.971280in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{0.978453in}{0.662678in}}%
\pgfpathlineto{\pgfqpoint{0.989932in}{0.670756in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.683030in}}%
\pgfpathlineto{\pgfqpoint{1.018627in}{0.683125in}}%
\pgfpathlineto{\pgfqpoint{1.025800in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.658812in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.077452in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{1.087495in}{0.668828in}}%
\pgfpathlineto{\pgfqpoint{1.104712in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{1.111886in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{0.683062in}}%
\pgfpathlineto{\pgfqpoint{1.126233in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.134842in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{1.163537in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.170711in}{0.659367in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{1.187928in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{0.680188in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.682888in}}%
\pgfpathlineto{\pgfqpoint{1.218058in}{0.683225in}}%
\pgfpathlineto{\pgfqpoint{1.225231in}{0.681131in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.256796in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.263970in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{1.278317in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{0.669392in}}%
\pgfpathlineto{\pgfqpoint{1.304143in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{1.311317in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{1.318491in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{1.325664in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{1.357229in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{1.364403in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.404576in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.411750in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{1.418923in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{1.426097in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.434706in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{1.463401in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{1.470575in}{0.659286in}}%
\pgfpathlineto{\pgfqpoint{1.477748in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{1.505009in}{0.680741in}}%
\pgfpathlineto{\pgfqpoint{1.512182in}{0.683101in}}%
\pgfpathlineto{\pgfqpoint{1.519356in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.680613in}}%
\pgfpathlineto{\pgfqpoint{1.535139in}{0.675232in}}%
\pgfpathlineto{\pgfqpoint{1.556660in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{1.563834in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{1.571007in}{0.659377in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{1.588225in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{1.604007in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{1.611181in}{0.682896in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{1.634137in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{1.657093in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.664267in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.662513in}}%
\pgfpathlineto{\pgfqpoint{1.688657in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{1.711613in}{0.682973in}}%
\pgfpathlineto{\pgfqpoint{1.718787in}{0.683169in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.675737in}}%
\pgfpathlineto{\pgfqpoint{1.757526in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{1.771873in}{0.659577in}}%
\pgfpathlineto{\pgfqpoint{1.779047in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{1.790525in}{0.670815in}}%
\pgfpathlineto{\pgfqpoint{1.804873in}{0.680580in}}%
\pgfpathlineto{\pgfqpoint{1.812046in}{0.683044in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{1.826394in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{0.675472in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{1.870871in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{1.878045in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{1.888088in}{0.668886in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.912479in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{1.935435in}{0.675204in}}%
\pgfpathlineto{\pgfqpoint{1.956957in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{1.964130in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.988521in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{2.004304in}{0.680227in}}%
\pgfpathlineto{\pgfqpoint{2.011477in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{2.018651in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{2.025825in}{0.681097in}}%
\pgfpathlineto{\pgfqpoint{2.034433in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{2.035868in}{0.674935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530882in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.711845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/eR_adapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180228in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{1.180228in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603249in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{1.603249in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026269in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.026269in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449290in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.559417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.521154in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.694051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.655788in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.614502in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{0.760596in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{0.767371in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{1.737130in}}%
\pgfpathlineto{\pgfqpoint{0.804634in}{1.741864in}}%
\pgfpathlineto{\pgfqpoint{0.824959in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{0.838509in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{0.870691in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{0.889322in}{1.747471in}}%
\pgfpathlineto{\pgfqpoint{0.909648in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{1.730519in}}%
\pgfpathlineto{\pgfqpoint{0.957074in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{0.984174in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{1.036681in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{1.062088in}{1.631551in}}%
\pgfpathlineto{\pgfqpoint{1.085800in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.573938in}}%
\pgfpathlineto{\pgfqpoint{1.173877in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{1.185733in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{1.195896in}{1.478085in}}%
\pgfpathlineto{\pgfqpoint{1.204365in}{1.475783in}}%
\pgfpathlineto{\pgfqpoint{1.212834in}{1.475885in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{1.478337in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{1.243322in}{1.493769in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.511044in}}%
\pgfpathlineto{\pgfqpoint{1.304298in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{1.326317in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{1.348336in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{1.370355in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{1.618761in}}%
\pgfpathlineto{\pgfqpoint{1.422862in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.455044in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{1.492307in}{1.649960in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.644746in}{1.673669in}}%
\pgfpathlineto{\pgfqpoint{1.714191in}{1.679596in}}%
\pgfpathlineto{\pgfqpoint{1.798880in}{1.684528in}}%
\pgfpathlineto{\pgfqpoint{1.905588in}{1.688417in}}%
\pgfpathlineto{\pgfqpoint{2.047865in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{2.261281in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.693662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.461638in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.694051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533894in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.461638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.277541in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.277541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180228in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.180228in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603249in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.603249in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026269in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.026269in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449290in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.967936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332708in,y=0.929674in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.116744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424531in,y=1.078482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.265551in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.265551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424531in,y=1.227289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277153in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{0.775840in}{1.169044in}}%
\pgfpathlineto{\pgfqpoint{0.780921in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{0.799552in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{0.813103in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{0.841897in}{1.206465in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{0.928279in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{1.062088in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{1.077332in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{1.089188in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{1.101044in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{1.121370in}{1.238975in}}%
\pgfpathlineto{\pgfqpoint{1.131532in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.141695in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{1.165408in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{1.182346in}{1.109889in}}%
\pgfpathlineto{\pgfqpoint{1.206059in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{1.224690in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{0.994142in}}%
\pgfpathlineto{\pgfqpoint{1.239934in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.246709in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{1.253484in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.272116in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{1.287360in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{1.372049in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{1.397455in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.426249in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{1.499082in}{1.087509in}}%
\pgfpathlineto{\pgfqpoint{1.546507in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{1.605790in}{1.100129in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{1.775167in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{1.900507in}{1.112808in}}%
\pgfpathlineto{\pgfqpoint{2.078353in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{2.374764in}{1.116340in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.116461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.971812in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.116744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533894in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.971812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.277541in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.277541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{0.787715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757208in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180228in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.180228in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180228in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603249in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.603249in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603249in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026269in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.026269in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026269in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449290in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449290in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603249in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.516782in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.516782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424531in,y=0.478520in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.675945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516353in,y=0.637683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368975in,y=0.634851in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{0.760596in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{0.765677in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{0.770758in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{0.775840in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{0.780921in}{0.628500in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{0.673894in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.773819in}}%
\pgfpathlineto{\pgfqpoint{0.801246in}{0.760755in}}%
\pgfpathlineto{\pgfqpoint{0.808021in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.718877in}}%
\pgfpathlineto{\pgfqpoint{0.814796in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{0.818184in}{0.713050in}}%
\pgfpathlineto{\pgfqpoint{0.823265in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{0.831734in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{0.838509in}{0.714357in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{0.699559in}}%
\pgfpathlineto{\pgfqpoint{0.955380in}{0.674302in}}%
\pgfpathlineto{\pgfqpoint{0.987561in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{1.038375in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.060394in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{0.600653in}}%
\pgfpathlineto{\pgfqpoint{1.101044in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{1.126451in}{0.551703in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{0.505003in}}%
\pgfpathlineto{\pgfqpoint{1.180652in}{0.498888in}}%
\pgfpathlineto{\pgfqpoint{1.189121in}{0.496262in}}%
\pgfpathlineto{\pgfqpoint{1.197590in}{0.496143in}}%
\pgfpathlineto{\pgfqpoint{1.206059in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{0.503230in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.512730in}}%
\pgfpathlineto{\pgfqpoint{1.246709in}{0.532809in}}%
\pgfpathlineto{\pgfqpoint{1.272116in}{0.556933in}}%
\pgfpathlineto{\pgfqpoint{1.290747in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.358498in}{0.607351in}}%
\pgfpathlineto{\pgfqpoint{1.388986in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{1.424556in}{0.627638in}}%
\pgfpathlineto{\pgfqpoint{1.466900in}{0.636808in}}%
\pgfpathlineto{\pgfqpoint{1.516020in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{1.573608in}{0.652443in}}%
\pgfpathlineto{\pgfqpoint{1.641359in}{0.658836in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{1.824287in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.671960in}}%
\pgfpathlineto{\pgfqpoint{2.139329in}{0.674254in}}%
\pgfpathlineto{\pgfqpoint{2.444209in}{0.675535in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{0.675544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.861290in}{0.305729in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757208in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{0.675945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533894in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{0.787715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/eR_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.726206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736963in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259072in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781181in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.492164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.453902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.610635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.572373in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.729107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.690845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.558836in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{0.738035in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{0.738035in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{0.738035in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{1.418411in}}%
\pgfpathlineto{\pgfqpoint{0.741419in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{0.743609in}{1.418026in}}%
\pgfpathlineto{\pgfqpoint{0.747119in}{1.418242in}}%
\pgfpathlineto{\pgfqpoint{0.748163in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.758757in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{0.760269in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{0.763829in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{0.783586in}{1.417640in}}%
\pgfpathlineto{\pgfqpoint{0.785027in}{1.417622in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{1.417620in}}%
\pgfpathlineto{\pgfqpoint{0.799577in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{0.802882in}{1.415152in}}%
\pgfpathlineto{\pgfqpoint{0.805004in}{1.414776in}}%
\pgfpathlineto{\pgfqpoint{0.805925in}{1.413984in}}%
\pgfpathlineto{\pgfqpoint{0.806415in}{1.414621in}}%
\pgfpathlineto{\pgfqpoint{0.806856in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{0.821741in}{1.411623in}}%
\pgfpathlineto{\pgfqpoint{0.826132in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{0.826354in}{1.410635in}}%
\pgfpathlineto{\pgfqpoint{0.826846in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{0.831959in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{0.832796in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{0.845266in}{1.410029in}}%
\pgfpathlineto{\pgfqpoint{0.846746in}{1.409718in}}%
\pgfpathlineto{\pgfqpoint{0.848179in}{1.408966in}}%
\pgfpathlineto{\pgfqpoint{0.851552in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{0.852944in}{1.408505in}}%
\pgfpathlineto{\pgfqpoint{0.856217in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{1.407390in}}%
\pgfpathlineto{\pgfqpoint{0.857264in}{1.409570in}}%
\pgfpathlineto{\pgfqpoint{0.857780in}{1.408382in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.407860in}}%
\pgfpathlineto{\pgfqpoint{0.861991in}{1.407088in}}%
\pgfpathlineto{\pgfqpoint{0.864921in}{1.406947in}}%
\pgfpathlineto{\pgfqpoint{0.865348in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{0.872005in}{1.407828in}}%
\pgfpathlineto{\pgfqpoint{0.872701in}{1.408285in}}%
\pgfpathlineto{\pgfqpoint{0.872921in}{1.409067in}}%
\pgfpathlineto{\pgfqpoint{0.875634in}{1.410518in}}%
\pgfpathlineto{\pgfqpoint{0.876357in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{1.415668in}}%
\pgfpathlineto{\pgfqpoint{0.882122in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{0.883028in}{1.417678in}}%
\pgfpathlineto{\pgfqpoint{0.887689in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{0.888799in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{0.890112in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{0.893190in}{1.430827in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{1.433557in}}%
\pgfpathlineto{\pgfqpoint{0.900558in}{1.443813in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{0.903475in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{0.904867in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{0.906494in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{0.907185in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{0.910142in}{1.459232in}}%
\pgfpathlineto{\pgfqpoint{0.912018in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{0.912561in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{0.912805in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{0.917574in}{1.466575in}}%
\pgfpathlineto{\pgfqpoint{0.920201in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{0.923992in}{1.475043in}}%
\pgfpathlineto{\pgfqpoint{0.924974in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{0.929247in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{0.930589in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{1.486810in}}%
\pgfpathlineto{\pgfqpoint{0.934988in}{1.488445in}}%
\pgfpathlineto{\pgfqpoint{0.936755in}{1.490458in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{0.937403in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{0.939715in}{1.491980in}}%
\pgfpathlineto{\pgfqpoint{0.941009in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{0.951654in}{1.500725in}}%
\pgfpathlineto{\pgfqpoint{0.951994in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.953421in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{0.955569in}{1.504515in}}%
\pgfpathlineto{\pgfqpoint{0.956959in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{0.957416in}{1.504838in}}%
\pgfpathlineto{\pgfqpoint{0.960187in}{1.509293in}}%
\pgfpathlineto{\pgfqpoint{0.962847in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{0.964339in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{0.967061in}{1.515381in}}%
\pgfpathlineto{\pgfqpoint{0.975142in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{0.986871in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{0.988391in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{1.020350in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.021149in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.040196in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{1.043771in}{1.547425in}}%
\pgfpathlineto{\pgfqpoint{1.045496in}{1.549712in}}%
\pgfpathlineto{\pgfqpoint{1.047271in}{1.549286in}}%
\pgfpathlineto{\pgfqpoint{1.049074in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{1.552090in}}%
\pgfpathlineto{\pgfqpoint{1.060874in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.553467in}}%
\pgfpathlineto{\pgfqpoint{1.071078in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.074902in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{1.077189in}{1.555588in}}%
\pgfpathlineto{\pgfqpoint{1.081035in}{1.556960in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{1.085215in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{1.085422in}{1.556685in}}%
\pgfpathlineto{\pgfqpoint{1.088053in}{1.557900in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.558081in}}%
\pgfpathlineto{\pgfqpoint{1.091067in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{1.093712in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{1.107678in}{1.561592in}}%
\pgfpathlineto{\pgfqpoint{1.109772in}{1.562535in}}%
\pgfpathlineto{\pgfqpoint{1.111748in}{1.562829in}}%
\pgfpathlineto{\pgfqpoint{1.117992in}{1.563534in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{1.121367in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{1.128130in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.129742in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{1.131641in}{1.566630in}}%
\pgfpathlineto{\pgfqpoint{1.132719in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{1.134065in}{1.567913in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{1.148236in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{1.569972in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{1.573080in}}%
\pgfpathlineto{\pgfqpoint{1.171291in}{1.574247in}}%
\pgfpathlineto{\pgfqpoint{1.174168in}{1.573754in}}%
\pgfpathlineto{\pgfqpoint{1.174679in}{1.574671in}}%
\pgfpathlineto{\pgfqpoint{1.175305in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{1.185484in}{1.576876in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.576924in}}%
\pgfpathlineto{\pgfqpoint{1.203214in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{1.203797in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{1.205063in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{1.205615in}{1.569081in}}%
\pgfpathlineto{\pgfqpoint{1.208803in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{1.209276in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.563695in}}%
\pgfpathlineto{\pgfqpoint{1.214940in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{1.562249in}}%
\pgfpathlineto{\pgfqpoint{1.217366in}{1.562218in}}%
\pgfpathlineto{\pgfqpoint{1.217584in}{1.564081in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.563279in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{1.223151in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{1.563101in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{1.226140in}{1.560644in}}%
\pgfpathlineto{\pgfqpoint{1.227925in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{1.228827in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{1.230660in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{1.233711in}{1.561563in}}%
\pgfpathlineto{\pgfqpoint{1.234757in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{1.236697in}{1.560431in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{1.559038in}}%
\pgfpathlineto{\pgfqpoint{1.244055in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.244771in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{1.558161in}}%
\pgfpathlineto{\pgfqpoint{1.248288in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{1.557413in}}%
\pgfpathlineto{\pgfqpoint{1.250456in}{1.553562in}}%
\pgfpathlineto{\pgfqpoint{1.250874in}{1.555431in}}%
\pgfpathlineto{\pgfqpoint{1.252820in}{1.554286in}}%
\pgfpathlineto{\pgfqpoint{1.259267in}{1.553757in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{1.266214in}{1.549975in}}%
\pgfpathlineto{\pgfqpoint{1.266523in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.268714in}{1.548214in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{1.545826in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.272423in}{1.549454in}}%
\pgfpathlineto{\pgfqpoint{1.274499in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{1.551774in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.551286in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.281492in}{1.554043in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{1.286051in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{1.286964in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{1.288213in}{1.551258in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{1.289553in}{1.553046in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{1.290705in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{1.291263in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{1.291689in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{1.293159in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{1.294629in}{1.547813in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{1.545441in}}%
\pgfpathlineto{\pgfqpoint{1.295873in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{1.548669in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{1.300856in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.304039in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{1.546813in}}%
\pgfpathlineto{\pgfqpoint{1.309328in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{1.311809in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.314317in}{1.541848in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{1.315990in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{1.322257in}{1.545998in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{1.327320in}{1.546762in}}%
\pgfpathlineto{\pgfqpoint{1.329333in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{1.330217in}{1.544739in}}%
\pgfpathlineto{\pgfqpoint{1.331693in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{1.338024in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{1.549108in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{1.349994in}{1.548529in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{1.552007in}}%
\pgfpathlineto{\pgfqpoint{1.354723in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.355916in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{1.551765in}}%
\pgfpathlineto{\pgfqpoint{1.359592in}{1.553909in}}%
\pgfpathlineto{\pgfqpoint{1.361637in}{1.553775in}}%
\pgfpathlineto{\pgfqpoint{1.364374in}{1.554568in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{1.552696in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{1.553997in}}%
\pgfpathlineto{\pgfqpoint{1.367962in}{1.555944in}}%
\pgfpathlineto{\pgfqpoint{1.368992in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.371304in}{1.557735in}}%
\pgfpathlineto{\pgfqpoint{1.371515in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{1.371940in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{1.373586in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{1.376766in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.376987in}{1.558017in}}%
\pgfpathlineto{\pgfqpoint{1.378138in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{1.557739in}}%
\pgfpathlineto{\pgfqpoint{1.381115in}{1.556910in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{1.557900in}}%
\pgfpathlineto{\pgfqpoint{1.383106in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{1.559634in}}%
\pgfpathlineto{\pgfqpoint{1.385119in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{1.559378in}}%
\pgfpathlineto{\pgfqpoint{1.391427in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.562364in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{1.561363in}}%
\pgfpathlineto{\pgfqpoint{1.394748in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{1.397650in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{1.401697in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{1.404050in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{1.565262in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.405903in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{1.407456in}{1.568182in}}%
\pgfpathlineto{\pgfqpoint{1.410094in}{1.567418in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{1.570521in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{1.415787in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{1.416301in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.417069in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{1.418583in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{1.422148in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{1.425015in}{1.578913in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{1.430695in}{1.586454in}}%
\pgfpathlineto{\pgfqpoint{1.431053in}{1.586148in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.436645in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{1.438146in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{1.439479in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{1.440547in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{1.441326in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.444324in}{1.595434in}}%
\pgfpathlineto{\pgfqpoint{1.445490in}{1.595083in}}%
\pgfpathlineto{\pgfqpoint{1.447070in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{1.447791in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{1.448861in}{1.598484in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{1.463145in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{1.613479in}}%
\pgfpathlineto{\pgfqpoint{1.474374in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.474772in}{1.617490in}}%
\pgfpathlineto{\pgfqpoint{1.476419in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{1.477713in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{1.478602in}{1.623155in}}%
\pgfpathlineto{\pgfqpoint{1.479067in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{1.480842in}{1.626516in}}%
\pgfpathlineto{\pgfqpoint{1.484189in}{1.632926in}}%
\pgfpathlineto{\pgfqpoint{1.487423in}{1.633380in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{1.636858in}}%
\pgfpathlineto{\pgfqpoint{1.493838in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.642777in}}%
\pgfpathlineto{\pgfqpoint{1.499703in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.648189in}}%
\pgfpathlineto{\pgfqpoint{1.501042in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{1.650915in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{1.505077in}{1.656282in}}%
\pgfpathlineto{\pgfqpoint{1.507308in}{1.658499in}}%
\pgfpathlineto{\pgfqpoint{1.507971in}{1.657856in}}%
\pgfpathlineto{\pgfqpoint{1.516266in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{1.521740in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{1.523209in}{1.683810in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.698308in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{1.534571in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.537226in}{1.699005in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.539193in}{1.700338in}}%
\pgfpathlineto{\pgfqpoint{1.542839in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{1.704338in}}%
\pgfpathlineto{\pgfqpoint{1.546094in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{1.546477in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{1.548983in}{1.706954in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{1.552280in}{1.706895in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{1.553199in}{1.706251in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{1.553699in}{1.709118in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{1.706958in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{1.709411in}}%
\pgfpathlineto{\pgfqpoint{1.558131in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{1.559075in}{1.710991in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{1.706845in}}%
\pgfpathlineto{\pgfqpoint{1.560860in}{1.707524in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{1.705607in}}%
\pgfpathlineto{\pgfqpoint{1.562017in}{1.706385in}}%
\pgfpathlineto{\pgfqpoint{1.563555in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{1.563976in}{1.706560in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{1.706104in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{1.706104in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{1.706104in}}%
\pgfpathlineto{\pgfqpoint{1.566386in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{1.573837in}{1.707937in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{1.709438in}}%
\pgfpathlineto{\pgfqpoint{1.575867in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{1.580157in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.710645in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.710645in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.710645in}}%
\pgfpathlineto{\pgfqpoint{1.580871in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{1.581265in}{1.707757in}}%
\pgfpathlineto{\pgfqpoint{1.582498in}{1.707894in}}%
\pgfpathlineto{\pgfqpoint{1.582723in}{1.709440in}}%
\pgfpathlineto{\pgfqpoint{1.586581in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{1.587968in}{1.705595in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{1.707336in}}%
\pgfpathlineto{\pgfqpoint{1.590626in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.592660in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{1.593747in}{1.702534in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{1.700956in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{1.700738in}}%
\pgfpathlineto{\pgfqpoint{1.596282in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{1.596731in}{1.699741in}}%
\pgfpathlineto{\pgfqpoint{1.597141in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{1.598259in}{1.700394in}}%
\pgfpathlineto{\pgfqpoint{1.599159in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{1.600189in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{1.601492in}{1.697147in}}%
\pgfpathlineto{\pgfqpoint{1.601921in}{1.697625in}}%
\pgfpathlineto{\pgfqpoint{1.603136in}{1.695852in}}%
\pgfpathlineto{\pgfqpoint{1.603983in}{1.697391in}}%
\pgfpathlineto{\pgfqpoint{1.604742in}{1.695456in}}%
\pgfpathlineto{\pgfqpoint{1.605180in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{1.608572in}{1.693249in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{1.692542in}}%
\pgfpathlineto{\pgfqpoint{1.610040in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.610366in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{1.691314in}}%
\pgfpathlineto{\pgfqpoint{1.614388in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{1.615613in}{1.688474in}}%
\pgfpathlineto{\pgfqpoint{1.617655in}{1.690649in}}%
\pgfpathlineto{\pgfqpoint{1.618881in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{1.619092in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.622451in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{1.622699in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{1.624543in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{1.626786in}{1.687535in}}%
\pgfpathlineto{\pgfqpoint{1.628345in}{1.681788in}}%
\pgfpathlineto{\pgfqpoint{1.629733in}{1.686552in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{1.683817in}}%
\pgfpathlineto{\pgfqpoint{1.631513in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{1.632898in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{1.683056in}}%
\pgfpathlineto{\pgfqpoint{1.635020in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{1.636170in}{1.677405in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.682168in}}%
\pgfpathlineto{\pgfqpoint{1.638658in}{1.680823in}}%
\pgfpathlineto{\pgfqpoint{1.641482in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{1.642167in}{1.677814in}}%
\pgfpathlineto{\pgfqpoint{1.643626in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{1.644394in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{1.646346in}{1.679171in}}%
\pgfpathlineto{\pgfqpoint{1.647533in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.648118in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{1.649084in}{1.681521in}}%
\pgfpathlineto{\pgfqpoint{1.650024in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{1.650454in}{1.681479in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{1.679952in}}%
\pgfpathlineto{\pgfqpoint{1.652075in}{1.681176in}}%
\pgfpathlineto{\pgfqpoint{1.656672in}{1.680164in}}%
\pgfpathlineto{\pgfqpoint{1.658527in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{1.658748in}{1.680289in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{1.679853in}}%
\pgfpathlineto{\pgfqpoint{1.665014in}{1.678548in}}%
\pgfpathlineto{\pgfqpoint{1.669179in}{1.679779in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.677837in}}%
\pgfpathlineto{\pgfqpoint{1.671205in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{1.678972in}}%
\pgfpathlineto{\pgfqpoint{1.672446in}{1.679990in}}%
\pgfpathlineto{\pgfqpoint{1.672919in}{1.678526in}}%
\pgfpathlineto{\pgfqpoint{1.673311in}{1.679069in}}%
\pgfpathlineto{\pgfqpoint{1.675609in}{1.677765in}}%
\pgfpathlineto{\pgfqpoint{1.677490in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{1.680024in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{1.674025in}}%
\pgfpathlineto{\pgfqpoint{1.682121in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.683968in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{1.690131in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{1.675048in}}%
\pgfpathlineto{\pgfqpoint{1.692687in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{1.694649in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{1.676245in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{1.696824in}{1.676078in}}%
\pgfpathlineto{\pgfqpoint{1.698842in}{1.676413in}}%
\pgfpathlineto{\pgfqpoint{1.699488in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{1.676612in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.679103in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{1.704111in}{1.677465in}}%
\pgfpathlineto{\pgfqpoint{1.708336in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{1.675276in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{1.713923in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{1.714144in}{1.675085in}}%
\pgfpathlineto{\pgfqpoint{1.717430in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{1.718132in}{1.673253in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{1.673251in}}%
\pgfpathlineto{\pgfqpoint{1.722204in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{1.722204in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{1.722204in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{1.726281in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{1.726481in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{1.727424in}{1.674063in}}%
\pgfpathlineto{\pgfqpoint{1.729868in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{1.731254in}{1.673285in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{1.671430in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{1.734385in}{1.675028in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{1.735763in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{1.735985in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{1.739971in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.671254in}}%
\pgfpathlineto{\pgfqpoint{1.740907in}{1.671784in}}%
\pgfpathlineto{\pgfqpoint{1.741473in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{1.742791in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{1.744328in}{1.671607in}}%
\pgfpathlineto{\pgfqpoint{1.744945in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{1.745565in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{1.747496in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{1.747699in}{1.671508in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{1.668987in}}%
\pgfpathlineto{\pgfqpoint{1.750438in}{1.670823in}}%
\pgfpathlineto{\pgfqpoint{1.751772in}{1.670351in}}%
\pgfpathlineto{\pgfqpoint{1.759799in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{1.669273in}}%
\pgfpathlineto{\pgfqpoint{1.761402in}{1.669923in}}%
\pgfpathlineto{\pgfqpoint{1.763175in}{1.668110in}}%
\pgfpathlineto{\pgfqpoint{1.764034in}{1.667984in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{1.770019in}{1.666633in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{1.772207in}{1.665263in}}%
\pgfpathlineto{\pgfqpoint{1.776213in}{1.661873in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{1.777491in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{1.778061in}{1.663888in}}%
\pgfpathlineto{\pgfqpoint{1.781108in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{1.782502in}{1.662838in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{1.784886in}{1.664079in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{1.786491in}{1.663785in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{1.787873in}{1.662874in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.664738in}}%
\pgfpathlineto{\pgfqpoint{1.790662in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{1.790992in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{1.663626in}}%
\pgfpathlineto{\pgfqpoint{1.794121in}{1.660510in}}%
\pgfpathlineto{\pgfqpoint{1.795216in}{1.662026in}}%
\pgfpathlineto{\pgfqpoint{1.796640in}{1.659404in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{1.660569in}}%
\pgfpathlineto{\pgfqpoint{1.797189in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{1.661157in}}%
\pgfpathlineto{\pgfqpoint{1.799276in}{1.660861in}}%
\pgfpathlineto{\pgfqpoint{1.799706in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{1.799706in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{1.799706in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{1.799929in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.660927in}}%
\pgfpathlineto{\pgfqpoint{1.802266in}{1.661340in}}%
\pgfpathlineto{\pgfqpoint{1.803775in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{1.804454in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.804718in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.659990in}}%
\pgfpathlineto{\pgfqpoint{1.807970in}{1.658536in}}%
\pgfpathlineto{\pgfqpoint{1.808631in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{1.809211in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.810210in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{1.810664in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{1.811725in}{1.658806in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{1.659750in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.658505in}}%
\pgfpathlineto{\pgfqpoint{1.816734in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{1.818367in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{1.821445in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{1.822295in}{1.660882in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{1.823658in}{1.660333in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{1.826883in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{1.830458in}{1.658943in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.661558in}}%
\pgfpathlineto{\pgfqpoint{1.831576in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{1.841282in}{1.660410in}}%
\pgfpathlineto{\pgfqpoint{1.841712in}{1.659231in}}%
\pgfpathlineto{\pgfqpoint{1.843083in}{1.661355in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.658891in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{1.851150in}{1.660159in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{1.659443in}}%
\pgfpathlineto{\pgfqpoint{1.857044in}{1.658053in}}%
\pgfpathlineto{\pgfqpoint{1.857276in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{1.657720in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{1.862242in}{1.658299in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{1.657583in}}%
\pgfpathlineto{\pgfqpoint{1.865209in}{1.658981in}}%
\pgfpathlineto{\pgfqpoint{1.865509in}{1.657397in}}%
\pgfpathlineto{\pgfqpoint{1.866588in}{1.657655in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{1.656719in}}%
\pgfpathlineto{\pgfqpoint{1.868606in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{1.869702in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.655022in}}%
\pgfpathlineto{\pgfqpoint{1.871270in}{1.658336in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{1.873956in}{1.655074in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{1.877453in}{1.655720in}}%
\pgfpathlineto{\pgfqpoint{1.879007in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{1.879186in}{1.658154in}}%
\pgfpathlineto{\pgfqpoint{1.879980in}{1.657450in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{1.887293in}{1.657151in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.655384in}}%
\pgfpathlineto{\pgfqpoint{1.889571in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.896446in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{1.898286in}{1.657011in}}%
\pgfpathlineto{\pgfqpoint{1.901813in}{1.657334in}}%
\pgfpathlineto{\pgfqpoint{1.902033in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{1.903827in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{1.905480in}{1.656326in}}%
\pgfpathlineto{\pgfqpoint{1.907384in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{1.908129in}{1.658073in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.656985in}}%
\pgfpathlineto{\pgfqpoint{1.909576in}{1.657840in}}%
\pgfpathlineto{\pgfqpoint{1.910695in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{1.911373in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{1.912140in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.656881in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{1.657451in}}%
\pgfpathlineto{\pgfqpoint{1.915151in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.655609in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.655609in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.655609in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{1.657014in}}%
\pgfpathlineto{\pgfqpoint{1.916006in}{1.656818in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.656483in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.923034in}{1.657662in}}%
\pgfpathlineto{\pgfqpoint{1.923675in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{1.925774in}{1.657289in}}%
\pgfpathlineto{\pgfqpoint{1.927016in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{1.928105in}{1.657461in}}%
\pgfpathlineto{\pgfqpoint{1.931283in}{1.656112in}}%
\pgfpathlineto{\pgfqpoint{1.931916in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{1.656799in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{1.656148in}}%
\pgfpathlineto{\pgfqpoint{1.934281in}{1.652423in}}%
\pgfpathlineto{\pgfqpoint{1.934506in}{1.654471in}}%
\pgfpathlineto{\pgfqpoint{1.935872in}{1.650875in}}%
\pgfpathlineto{\pgfqpoint{1.936526in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{1.937722in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{1.938026in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{1.939067in}{1.650159in}}%
\pgfpathlineto{\pgfqpoint{1.939299in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{1.651633in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{1.940602in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{1.940602in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{1.940602in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{1.652996in}}%
\pgfpathlineto{\pgfqpoint{1.944579in}{1.651679in}}%
\pgfpathlineto{\pgfqpoint{1.945074in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.649153in}}%
\pgfpathlineto{\pgfqpoint{1.946113in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{1.948640in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{1.950204in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.953079in}{1.649293in}}%
\pgfpathlineto{\pgfqpoint{1.954363in}{1.651036in}}%
\pgfpathlineto{\pgfqpoint{1.954595in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{1.958991in}{1.651979in}}%
\pgfpathlineto{\pgfqpoint{1.959204in}{1.651430in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{1.964359in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{1.964913in}{1.649711in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{1.966148in}{1.650297in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{1.648075in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.649555in}}%
\pgfpathlineto{\pgfqpoint{1.968844in}{1.651944in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{1.650888in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.650185in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.650185in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.650185in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{1.970465in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{1.970465in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{1.970681in}{1.649622in}}%
\pgfpathlineto{\pgfqpoint{1.972668in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{1.973082in}{1.651561in}}%
\pgfpathlineto{\pgfqpoint{1.973542in}{1.648885in}}%
\pgfpathlineto{\pgfqpoint{1.974185in}{1.650860in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{1.974630in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{1.653332in}}%
\pgfpathlineto{\pgfqpoint{1.975883in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{1.977288in}{1.651033in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{1.651388in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.979164in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{1.650351in}}%
\pgfpathlineto{\pgfqpoint{1.980335in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{1.651756in}}%
\pgfpathlineto{\pgfqpoint{1.981909in}{1.650777in}}%
\pgfpathlineto{\pgfqpoint{1.983830in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{1.984036in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{1.651257in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{1.652305in}}%
\pgfpathlineto{\pgfqpoint{1.985990in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{1.989749in}{1.647694in}}%
\pgfpathlineto{\pgfqpoint{1.989945in}{1.652168in}}%
\pgfpathlineto{\pgfqpoint{1.990346in}{1.651127in}}%
\pgfpathlineto{\pgfqpoint{1.992390in}{1.650885in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{1.652204in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.651237in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.996561in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{1.997835in}{1.651469in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{1.651939in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{1.648940in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{1.651792in}}%
\pgfpathlineto{\pgfqpoint{2.005568in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{1.651364in}}%
\pgfpathlineto{\pgfqpoint{2.009055in}{1.648894in}}%
\pgfpathlineto{\pgfqpoint{2.011414in}{1.651313in}}%
\pgfpathlineto{\pgfqpoint{2.012594in}{1.649067in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{2.014068in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{2.014794in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{2.015588in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.651481in}}%
\pgfpathlineto{\pgfqpoint{2.017345in}{1.650319in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{1.651383in}}%
\pgfpathlineto{\pgfqpoint{2.020003in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.651088in}}%
\pgfpathlineto{\pgfqpoint{2.020813in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.651477in}}%
\pgfpathlineto{\pgfqpoint{2.022877in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{2.024190in}{1.648991in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{1.652403in}}%
\pgfpathlineto{\pgfqpoint{2.028201in}{1.652714in}}%
\pgfpathlineto{\pgfqpoint{2.029187in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{1.651476in}}%
\pgfpathlineto{\pgfqpoint{2.030355in}{1.652399in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{2.035872in}{1.650551in}}%
\pgfpathlineto{\pgfqpoint{2.036957in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.037156in}{1.649679in}}%
\pgfpathlineto{\pgfqpoint{2.038343in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{2.040187in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{1.650004in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.651540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{1.391466in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.610635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.391466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.726206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.271466in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.271466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736963in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259072in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781181in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.024487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424531in,y=0.986225in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.223565in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.223565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424531in,y=1.185302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368975in,y=1.104096in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{0.952084in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{0.756398in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{0.772897in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{0.779868in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{0.782745in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{0.789369in}{0.952216in}}%
\pgfpathlineto{\pgfqpoint{0.858008in}{0.953834in}}%
\pgfpathlineto{\pgfqpoint{0.861991in}{0.953998in}}%
\pgfpathlineto{\pgfqpoint{0.871294in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{0.880185in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{0.886970in}{0.955527in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{0.901464in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{0.910924in}{0.960307in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.963787in}}%
\pgfpathlineto{\pgfqpoint{0.928000in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{0.930589in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{0.937403in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{0.941009in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.955569in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{0.960187in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{0.977459in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.989792in}{0.978307in}}%
\pgfpathlineto{\pgfqpoint{0.991957in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{1.015166in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{1.021683in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{1.024131in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{1.028094in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{1.028730in}{0.983687in}}%
\pgfpathlineto{\pgfqpoint{1.028951in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.045496in}{0.986304in}}%
\pgfpathlineto{\pgfqpoint{1.052216in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{0.990794in}}%
\pgfpathlineto{\pgfqpoint{1.100945in}{0.993364in}}%
\pgfpathlineto{\pgfqpoint{1.125611in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{1.192404in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.005800in}}%
\pgfpathlineto{\pgfqpoint{1.207976in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{1.216751in}{1.008490in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.008615in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{1.010114in}}%
\pgfpathlineto{\pgfqpoint{1.227446in}{1.011324in}}%
\pgfpathlineto{\pgfqpoint{1.229379in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{1.233108in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{1.234757in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{1.244771in}{1.014461in}}%
\pgfpathlineto{\pgfqpoint{1.252820in}{1.016237in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{1.017645in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{1.286964in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{1.293408in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{1.044582in}}%
\pgfpathlineto{\pgfqpoint{1.298920in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{1.299757in}{1.049294in}}%
\pgfpathlineto{\pgfqpoint{1.303136in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{1.305532in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{1.308293in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{1.308714in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{1.309328in}{1.059126in}}%
\pgfpathlineto{\pgfqpoint{1.310501in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.312680in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.068905in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.067893in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{1.323890in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{1.078486in}}%
\pgfpathlineto{\pgfqpoint{1.325276in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{1.327320in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{1.329333in}{1.085718in}}%
\pgfpathlineto{\pgfqpoint{1.331050in}{1.085025in}}%
\pgfpathlineto{\pgfqpoint{1.334225in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{1.334462in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{1.089392in}}%
\pgfpathlineto{\pgfqpoint{1.337366in}{1.091966in}}%
\pgfpathlineto{\pgfqpoint{1.338024in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.342567in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{1.343014in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{1.343849in}{1.096681in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.345440in}{1.097025in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.347754in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{1.347966in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{1.097664in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.351748in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{1.097133in}}%
\pgfpathlineto{\pgfqpoint{1.357344in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{1.363126in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{1.368992in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{1.369997in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{1.371515in}{1.115485in}}%
\pgfpathlineto{\pgfqpoint{1.371940in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.373586in}{1.115110in}}%
\pgfpathlineto{\pgfqpoint{1.373835in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{1.118531in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{1.376137in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{1.376766in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{1.376987in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{1.381961in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{1.121667in}}%
\pgfpathlineto{\pgfqpoint{1.383106in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{1.126229in}}%
\pgfpathlineto{\pgfqpoint{1.385119in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.394748in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{1.132687in}}%
\pgfpathlineto{\pgfqpoint{1.397066in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.397650in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{1.398814in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{1.399956in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.137224in}}%
\pgfpathlineto{\pgfqpoint{1.401697in}{1.138982in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{1.403273in}{1.144296in}}%
\pgfpathlineto{\pgfqpoint{1.404050in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.407041in}{1.146136in}}%
\pgfpathlineto{\pgfqpoint{1.407248in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.407456in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{1.408608in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{1.152220in}}%
\pgfpathlineto{\pgfqpoint{1.410094in}{1.148003in}}%
\pgfpathlineto{\pgfqpoint{1.410875in}{1.148825in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{1.416301in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{1.417069in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{1.169543in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{1.179407in}}%
\pgfpathlineto{\pgfqpoint{1.424811in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.425015in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{1.428079in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{1.430695in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{1.431053in}{1.182325in}}%
\pgfpathlineto{\pgfqpoint{1.433669in}{1.183665in}}%
\pgfpathlineto{\pgfqpoint{1.434569in}{1.191144in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.185917in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{1.436004in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{1.184441in}}%
\pgfpathlineto{\pgfqpoint{1.438146in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{1.440547in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{1.442616in}{1.188739in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{1.447070in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{1.447555in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{1.447555in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{1.447555in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{1.447791in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.448861in}{1.192010in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{1.200048in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{1.459424in}{1.216918in}}%
\pgfpathlineto{\pgfqpoint{1.461499in}{1.217071in}}%
\pgfpathlineto{\pgfqpoint{1.462728in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{1.464320in}{1.213585in}}%
\pgfpathlineto{\pgfqpoint{1.465216in}{1.219317in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{1.465894in}{1.218309in}}%
\pgfpathlineto{\pgfqpoint{1.469479in}{1.212654in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{1.211236in}}%
\pgfpathlineto{\pgfqpoint{1.476643in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{1.478172in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{1.229964in}}%
\pgfpathlineto{\pgfqpoint{1.480842in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.481243in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{1.482057in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{1.482732in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{1.484189in}{1.226271in}}%
\pgfpathlineto{\pgfqpoint{1.485529in}{1.224584in}}%
\pgfpathlineto{\pgfqpoint{1.487423in}{1.231146in}}%
\pgfpathlineto{\pgfqpoint{1.487868in}{1.232408in}}%
\pgfpathlineto{\pgfqpoint{1.489139in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{1.489651in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{1.227133in}}%
\pgfpathlineto{\pgfqpoint{1.491414in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.491634in}{1.224287in}}%
\pgfpathlineto{\pgfqpoint{1.492833in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{1.225089in}}%
\pgfpathlineto{\pgfqpoint{1.495779in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{1.224213in}}%
\pgfpathlineto{\pgfqpoint{1.498008in}{1.218459in}}%
\pgfpathlineto{\pgfqpoint{1.499703in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{1.503883in}{1.246213in}}%
\pgfpathlineto{\pgfqpoint{1.505518in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{1.507308in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{1.508661in}{1.256251in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{1.512917in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{1.227693in}}%
\pgfpathlineto{\pgfqpoint{1.516266in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.516882in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.517342in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{1.517779in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{1.521323in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{1.521323in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{1.521323in}{1.193982in}}%
\pgfpathlineto{\pgfqpoint{1.522581in}{1.202681in}}%
\pgfpathlineto{\pgfqpoint{1.524546in}{1.188166in}}%
\pgfpathlineto{\pgfqpoint{1.525212in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.186145in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{1.534571in}{1.168703in}}%
\pgfpathlineto{\pgfqpoint{1.536126in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{1.537226in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{1.157683in}}%
\pgfpathlineto{\pgfqpoint{1.539193in}{1.158094in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.144329in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{1.548983in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{1.551812in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.093454in}}%
\pgfpathlineto{\pgfqpoint{1.553199in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{1.556651in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{1.560860in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.562017in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{1.567806in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{1.574740in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{1.014026in}}%
\pgfpathlineto{\pgfqpoint{1.580157in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{1.581265in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{1.587136in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{1.593747in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{1.598259in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.606510in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{1.607540in}{0.978049in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{1.618334in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{1.618881in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{1.619092in}{0.983802in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{1.621555in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{1.622205in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.987138in}}%
\pgfpathlineto{\pgfqpoint{1.625378in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{1.627014in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{1.627509in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{1.627745in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.628345in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{1.629733in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{1.631513in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{1.635020in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.636170in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{1.637288in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{1.638658in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{1.641482in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{1.642167in}{0.993029in}}%
\pgfpathlineto{\pgfqpoint{1.645702in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{1.647533in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{1.648366in}{0.994702in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{0.994784in}}%
\pgfpathlineto{\pgfqpoint{1.651840in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.652075in}{0.995805in}}%
\pgfpathlineto{\pgfqpoint{1.656672in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{1.657107in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{1.665014in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.674803in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{1.675609in}{1.002033in}}%
\pgfpathlineto{\pgfqpoint{1.676629in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{1.677490in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{1.680024in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{1.003884in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{1.683968in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.686370in}{1.001707in}}%
\pgfpathlineto{\pgfqpoint{1.687403in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{1.687625in}{1.003118in}}%
\pgfpathlineto{\pgfqpoint{1.689669in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{1.694649in}{1.001969in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{1.696824in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{1.003077in}}%
\pgfpathlineto{\pgfqpoint{1.698842in}{1.004194in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{1.702307in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{1.702935in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.008883in}}%
\pgfpathlineto{\pgfqpoint{1.715290in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{1.731254in}{1.009430in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{1.731931in}{1.010965in}}%
\pgfpathlineto{\pgfqpoint{1.731931in}{1.010965in}}%
\pgfpathlineto{\pgfqpoint{1.732141in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{1.737213in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{1.744328in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{1.749731in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{1.750216in}{1.012509in}}%
\pgfpathlineto{\pgfqpoint{1.750438in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.751772in}{1.013215in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{1.761402in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{1.763644in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{1.766826in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{1.772207in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.773134in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{1.773369in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{1.775351in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{1.776213in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.777491in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{1.781108in}{1.015255in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{1.789103in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{1.790662in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{1.792457in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{1.016710in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{1.799706in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{1.803192in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{1.803775in}{1.020174in}}%
\pgfpathlineto{\pgfqpoint{1.803775in}{1.020174in}}%
\pgfpathlineto{\pgfqpoint{1.803775in}{1.020174in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.018562in}}%
\pgfpathlineto{\pgfqpoint{1.804718in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{1.809211in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{1.810664in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{1.811725in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{1.816734in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{1.817446in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{1.019521in}}%
\pgfpathlineto{\pgfqpoint{1.820035in}{1.020094in}}%
\pgfpathlineto{\pgfqpoint{1.822295in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{1.020286in}}%
\pgfpathlineto{\pgfqpoint{1.829167in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{1.833728in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{1.835264in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.021147in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{1.839870in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{1.841282in}{1.019889in}}%
\pgfpathlineto{\pgfqpoint{1.841712in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{1.842833in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{1.843083in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{1.020188in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{1.020469in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.022444in}}%
\pgfpathlineto{\pgfqpoint{1.847619in}{1.020291in}}%
\pgfpathlineto{\pgfqpoint{1.848915in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{1.850038in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{1.851150in}{1.020606in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{1.855692in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.855938in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{1.857276in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{1.858579in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{1.019296in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{1.863494in}{1.021098in}}%
\pgfpathlineto{\pgfqpoint{1.865509in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{1.867851in}{1.021303in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{1.869122in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{1.869702in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{1.872422in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.873956in}{1.021709in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{1.888391in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.889392in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{1.889571in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{1.892166in}{1.020954in}}%
\pgfpathlineto{\pgfqpoint{1.899268in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{1.901579in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{1.901813in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{1.902033in}{1.023093in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{1.905480in}{1.021083in}}%
\pgfpathlineto{\pgfqpoint{1.908129in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.910085in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{1.910695in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{1.911373in}{1.021175in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.020347in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{1.020664in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.021507in}}%
\pgfpathlineto{\pgfqpoint{1.925774in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{1.928105in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{1.019695in}}%
\pgfpathlineto{\pgfqpoint{1.934281in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.935872in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{1.938026in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{1.015760in}}%
\pgfpathlineto{\pgfqpoint{1.940602in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{1.943285in}{1.017576in}}%
\pgfpathlineto{\pgfqpoint{1.944150in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.945074in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{1.946113in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{1.016812in}}%
\pgfpathlineto{\pgfqpoint{1.950014in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.953079in}{1.018534in}}%
\pgfpathlineto{\pgfqpoint{1.956341in}{1.017059in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{1.958991in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{1.962885in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{1.964359in}{1.016520in}}%
\pgfpathlineto{\pgfqpoint{1.964913in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{1.966148in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.019150in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.970681in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{1.019273in}}%
\pgfpathlineto{\pgfqpoint{1.973542in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.974630in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{1.975883in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{1.978020in}{1.018219in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.020720in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{1.020548in}}%
\pgfpathlineto{\pgfqpoint{1.981909in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{1.983830in}{1.016706in}}%
\pgfpathlineto{\pgfqpoint{1.984036in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{1.984036in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{1.984036in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{1.987116in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{1.989749in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{1.990346in}{1.016174in}}%
\pgfpathlineto{\pgfqpoint{1.992390in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{1.993525in}{1.017086in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{1.996117in}{1.016861in}}%
\pgfpathlineto{\pgfqpoint{1.998282in}{1.019006in}}%
\pgfpathlineto{\pgfqpoint{1.999538in}{1.016323in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{2.000532in}{1.015441in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.015051in}}%
\pgfpathlineto{\pgfqpoint{2.005568in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{2.008400in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{2.009792in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{2.014068in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{2.018378in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{2.022877in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.024190in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{2.028201in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{2.029187in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{2.030355in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{1.016938in}}%
\pgfpathlineto{\pgfqpoint{2.034282in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{2.035190in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{2.035412in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{2.037156in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{2.038343in}{1.017903in}}%
\pgfpathlineto{\pgfqpoint{2.040452in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.016865in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.016865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.936726in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.024487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.936726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{1.271466in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.271466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{0.816726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736963in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736963in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259072in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259072in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781181in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781181in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390069in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.497202in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.497202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516353in,y=0.458939in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.767801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516353in,y=0.729539in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460797in,y=0.649356in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{0.742842in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.709175in}}%
\pgfpathlineto{\pgfqpoint{0.819973in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.852102in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{0.858008in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{0.863658in}{0.709648in}}%
\pgfpathlineto{\pgfqpoint{0.864921in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.870082in}{0.709695in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{0.884306in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{0.890112in}{0.715623in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{0.718125in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{0.932308in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{0.731656in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{0.731869in}}%
\pgfpathlineto{\pgfqpoint{1.154036in}{0.734419in}}%
\pgfpathlineto{\pgfqpoint{1.169362in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.197092in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{1.227925in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.234757in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{1.243179in}{0.726876in}}%
\pgfpathlineto{\pgfqpoint{1.252820in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.718696in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{0.713486in}}%
\pgfpathlineto{\pgfqpoint{1.266214in}{0.709244in}}%
\pgfpathlineto{\pgfqpoint{1.266523in}{0.707670in}}%
\pgfpathlineto{\pgfqpoint{1.268515in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{0.701704in}}%
\pgfpathlineto{\pgfqpoint{1.277515in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{0.692582in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{1.283999in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{1.289790in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{1.291263in}{0.659175in}}%
\pgfpathlineto{\pgfqpoint{1.291689in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{1.293408in}{0.655108in}}%
\pgfpathlineto{\pgfqpoint{1.294629in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{1.299543in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{1.300856in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{1.308293in}{0.596902in}}%
\pgfpathlineto{\pgfqpoint{1.308714in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.309328in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{1.309841in}{0.595230in}}%
\pgfpathlineto{\pgfqpoint{1.311809in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{1.314317in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{1.315990in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{0.563357in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.553908in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{1.325276in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{1.327320in}{0.557395in}}%
\pgfpathlineto{\pgfqpoint{1.329333in}{0.548816in}}%
\pgfpathlineto{\pgfqpoint{1.330217in}{0.555451in}}%
\pgfpathlineto{\pgfqpoint{1.331050in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{1.331693in}{0.550556in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{0.551232in}}%
\pgfpathlineto{\pgfqpoint{1.332934in}{0.550487in}}%
\pgfpathlineto{\pgfqpoint{1.334462in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{1.335573in}{0.549091in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.546916in}}%
\pgfpathlineto{\pgfqpoint{1.336988in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{1.337142in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{1.337366in}{0.547487in}}%
\pgfpathlineto{\pgfqpoint{1.337366in}{0.547487in}}%
\pgfpathlineto{\pgfqpoint{1.338024in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{0.545924in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{0.549525in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{0.549525in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{0.549525in}}%
\pgfpathlineto{\pgfqpoint{1.343014in}{0.544305in}}%
\pgfpathlineto{\pgfqpoint{1.343849in}{0.545107in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{0.542273in}}%
\pgfpathlineto{\pgfqpoint{1.346839in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{1.347966in}{0.549418in}}%
\pgfpathlineto{\pgfqpoint{1.349994in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.533138in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.355916in}{0.529765in}}%
\pgfpathlineto{\pgfqpoint{1.357344in}{0.527137in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{1.359592in}{0.533439in}}%
\pgfpathlineto{\pgfqpoint{1.360983in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{1.361405in}{0.526067in}}%
\pgfpathlineto{\pgfqpoint{1.361637in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{0.533744in}}%
\pgfpathlineto{\pgfqpoint{1.365133in}{0.527810in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{0.525078in}}%
\pgfpathlineto{\pgfqpoint{1.368992in}{0.537048in}}%
\pgfpathlineto{\pgfqpoint{1.369997in}{0.531166in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{1.371304in}{0.536544in}}%
\pgfpathlineto{\pgfqpoint{1.371515in}{0.542122in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{0.539452in}}%
\pgfpathlineto{\pgfqpoint{1.373586in}{0.542527in}}%
\pgfpathlineto{\pgfqpoint{1.374057in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{0.540176in}}%
\pgfpathlineto{\pgfqpoint{1.376137in}{0.537572in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{0.538286in}}%
\pgfpathlineto{\pgfqpoint{1.376766in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{1.376766in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{1.376766in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{1.376987in}{0.534205in}}%
\pgfpathlineto{\pgfqpoint{1.378749in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.379391in}{0.539837in}}%
\pgfpathlineto{\pgfqpoint{1.381115in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{1.381961in}{0.544589in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.385119in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{0.528831in}}%
\pgfpathlineto{\pgfqpoint{1.392140in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{0.539756in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{0.527432in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{1.394748in}{0.533540in}}%
\pgfpathlineto{\pgfqpoint{1.396600in}{0.541021in}}%
\pgfpathlineto{\pgfqpoint{1.397650in}{0.535388in}}%
\pgfpathlineto{\pgfqpoint{1.398814in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{1.399956in}{0.537339in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{1.401697in}{0.539982in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{1.403273in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{1.404050in}{0.548843in}}%
\pgfpathlineto{\pgfqpoint{1.404609in}{0.540543in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.545499in}}%
\pgfpathlineto{\pgfqpoint{1.406808in}{0.554962in}}%
\pgfpathlineto{\pgfqpoint{1.407248in}{0.554450in}}%
\pgfpathlineto{\pgfqpoint{1.407456in}{0.548431in}}%
\pgfpathlineto{\pgfqpoint{1.411408in}{0.556286in}}%
\pgfpathlineto{\pgfqpoint{1.412815in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{0.553107in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{0.558531in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.416301in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{1.418583in}{0.556499in}}%
\pgfpathlineto{\pgfqpoint{1.421181in}{0.561348in}}%
\pgfpathlineto{\pgfqpoint{1.422148in}{0.562213in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{1.423756in}{0.563622in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{1.425015in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{0.576236in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{1.430695in}{0.593718in}}%
\pgfpathlineto{\pgfqpoint{1.431053in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{1.433669in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{1.434363in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{1.434569in}{0.591905in}}%
\pgfpathlineto{\pgfqpoint{1.438146in}{0.607641in}}%
\pgfpathlineto{\pgfqpoint{1.440547in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{1.444324in}{0.617432in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.445490in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{1.447070in}{0.615283in}}%
\pgfpathlineto{\pgfqpoint{1.447555in}{0.619409in}}%
\pgfpathlineto{\pgfqpoint{1.447791in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{1.448861in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{1.456952in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{1.458579in}{0.614119in}}%
\pgfpathlineto{\pgfqpoint{1.459424in}{0.615025in}}%
\pgfpathlineto{\pgfqpoint{1.463145in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{1.464320in}{0.624344in}}%
\pgfpathlineto{\pgfqpoint{1.464725in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{1.465216in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{1.465894in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{0.643891in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{1.474772in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{1.476188in}{0.643292in}}%
\pgfpathlineto{\pgfqpoint{1.477713in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{1.481243in}{0.650181in}}%
\pgfpathlineto{\pgfqpoint{1.485529in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{0.665066in}}%
\pgfpathlineto{\pgfqpoint{1.487868in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{0.674752in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{1.495779in}{0.693483in}}%
\pgfpathlineto{\pgfqpoint{1.496043in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{1.496636in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{1.497304in}{0.694516in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.498453in}{0.698565in}}%
\pgfpathlineto{\pgfqpoint{1.505077in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{1.505518in}{0.702939in}}%
\pgfpathlineto{\pgfqpoint{1.505976in}{0.706310in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.711896in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{1.512917in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{1.517342in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{1.518510in}{0.745617in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{0.752590in}}%
\pgfpathlineto{\pgfqpoint{1.522581in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{0.795845in}}%
\pgfpathlineto{\pgfqpoint{1.546094in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{1.546477in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{1.547496in}{0.800177in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{0.799230in}}%
\pgfpathlineto{\pgfqpoint{1.553199in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{1.553699in}{0.799854in}}%
\pgfpathlineto{\pgfqpoint{1.559956in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.567806in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{1.574740in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{1.576963in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{1.580157in}{0.768651in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{1.581265in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{1.584721in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{0.748209in}}%
\pgfpathlineto{\pgfqpoint{1.590626in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.593747in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{0.733257in}}%
\pgfpathlineto{\pgfqpoint{1.603983in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{1.605180in}{0.713562in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{0.709144in}}%
\pgfpathlineto{\pgfqpoint{1.608572in}{0.706378in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{1.615613in}{0.696543in}}%
\pgfpathlineto{\pgfqpoint{1.617655in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{1.618462in}{0.692688in}}%
\pgfpathlineto{\pgfqpoint{1.619092in}{0.689830in}}%
\pgfpathlineto{\pgfqpoint{1.620234in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{0.689970in}}%
\pgfpathlineto{\pgfqpoint{1.622699in}{0.686150in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.629733in}{0.679634in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.638658in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{1.640819in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.641482in}{0.668443in}}%
\pgfpathlineto{\pgfqpoint{1.642167in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.649084in}{0.664237in}}%
\pgfpathlineto{\pgfqpoint{1.656672in}{0.660756in}}%
\pgfpathlineto{\pgfqpoint{1.657107in}{0.661334in}}%
\pgfpathlineto{\pgfqpoint{1.659783in}{0.659903in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{1.674803in}{0.655171in}}%
\pgfpathlineto{\pgfqpoint{1.675609in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.680024in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{1.683968in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{1.686370in}{0.650995in}}%
\pgfpathlineto{\pgfqpoint{1.687403in}{0.651823in}}%
\pgfpathlineto{\pgfqpoint{1.687625in}{0.650981in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{0.648867in}}%
\pgfpathlineto{\pgfqpoint{1.697481in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{1.698842in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{1.699488in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{1.723694in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.724414in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{1.724924in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{1.726481in}{0.640673in}}%
\pgfpathlineto{\pgfqpoint{1.727168in}{0.639525in}}%
\pgfpathlineto{\pgfqpoint{1.727424in}{0.640445in}}%
\pgfpathlineto{\pgfqpoint{1.733966in}{0.639281in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{0.638268in}}%
\pgfpathlineto{\pgfqpoint{1.738126in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{1.744328in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{1.746015in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{1.774388in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{1.778061in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{1.781108in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{1.782502in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{1.788605in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.790992in}{0.629028in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.794121in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{1.796640in}{0.626749in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{1.797189in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.803192in}{0.624780in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.625110in}}%
\pgfpathlineto{\pgfqpoint{1.804454in}{0.624407in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{0.623764in}}%
\pgfpathlineto{\pgfqpoint{1.811725in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.816734in}{0.623395in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{0.622512in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{0.622509in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{1.831576in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{1.834586in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{1.843534in}{0.621296in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{1.855938in}{0.619109in}}%
\pgfpathlineto{\pgfqpoint{1.856652in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{1.858579in}{0.619965in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{1.869702in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{1.869936in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.869936in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.869936in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{1.872859in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{1.873956in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{1.877453in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{1.879007in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.879186in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{1.883730in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.884846in}{0.616730in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{1.885977in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{0.617295in}}%
\pgfpathlineto{\pgfqpoint{1.902033in}{0.616381in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{1.903827in}{0.616346in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{1.910695in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.912140in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.615085in}}%
\pgfpathlineto{\pgfqpoint{1.924241in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{0.614701in}}%
\pgfpathlineto{\pgfqpoint{1.934506in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{0.613711in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{1.940602in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{1.953079in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{1.962885in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{1.964913in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{1.966148in}{0.612041in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{1.970465in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{1.970465in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{1.970465in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{1.970681in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{1.973082in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{1.976607in}{0.611998in}}%
\pgfpathlineto{\pgfqpoint{1.983830in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{1.985990in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{1.995451in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{2.008400in}{0.608402in}}%
\pgfpathlineto{\pgfqpoint{2.010225in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{2.025813in}{0.608116in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{2.035190in}{0.608751in}}%
\pgfpathlineto{\pgfqpoint{2.035412in}{0.607383in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{0.607668in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{0.607668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672604in}{0.481986in}}{\pgfqpoint{1.434930in}{0.334740in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737828in}{0.497202in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{0.497202in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{0.497202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.672604in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672604in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.816726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/eR_noadapt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.742394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314644in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035453in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.469385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.431123in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.729422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.691160in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.599389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{0.596720in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{1.478007in}}%
\pgfpathlineto{\pgfqpoint{0.612594in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{0.628468in}{1.522524in}}%
\pgfpathlineto{\pgfqpoint{0.663101in}{1.562706in}}%
\pgfpathlineto{\pgfqpoint{0.683304in}{1.581439in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.595742in}}%
\pgfpathlineto{\pgfqpoint{0.720824in}{1.607351in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{0.758343in}{1.623097in}}%
\pgfpathlineto{\pgfqpoint{0.777103in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{0.794420in}{1.629041in}}%
\pgfpathlineto{\pgfqpoint{0.811736in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{0.843484in}{1.620793in}}%
\pgfpathlineto{\pgfqpoint{0.857914in}{1.614036in}}%
\pgfpathlineto{\pgfqpoint{0.872345in}{1.604884in}}%
\pgfpathlineto{\pgfqpoint{0.886776in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{0.899763in}{1.579546in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.500440in}}%
\pgfpathlineto{\pgfqpoint{0.961815in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{0.969030in}{1.475598in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{0.979132in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{0.984904in}{1.475391in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{0.997891in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{1.045513in}{1.573556in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.596451in}}%
\pgfpathlineto{\pgfqpoint{1.077260in}{1.615572in}}%
\pgfpathlineto{\pgfqpoint{1.093134in}{1.631383in}}%
\pgfpathlineto{\pgfqpoint{1.110450in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{1.657932in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.669415in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{1.679730in}}%
\pgfpathlineto{\pgfqpoint{1.204249in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{1.697789in}}%
\pgfpathlineto{\pgfqpoint{1.276402in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{1.322580in}{1.712292in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{1.442355in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{1.634282in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{1.818994in}{1.729186in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.729393in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.729393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{1.456385in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.469385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.456385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.742394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.255195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314644in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035453in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.099279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.061016in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.251666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.213404in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309947in,y=1.112190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{0.615480in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{0.619809in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{0.627024in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{0.629911in}{1.148753in}}%
\pgfpathlineto{\pgfqpoint{0.637126in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.641455in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{0.651557in}{1.149018in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{1.151304in}}%
\pgfpathlineto{\pgfqpoint{0.683304in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{1.172931in}}%
\pgfpathlineto{\pgfqpoint{0.779989in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{0.805964in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{0.882446in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{0.893991in}{1.241615in}}%
\pgfpathlineto{\pgfqpoint{0.902649in}{1.242008in}}%
\pgfpathlineto{\pgfqpoint{0.909865in}{1.239787in}}%
\pgfpathlineto{\pgfqpoint{0.915637in}{1.235772in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.219719in}}%
\pgfpathlineto{\pgfqpoint{0.934397in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{0.941612in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.068783in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.021623in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.998428in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{0.992119in}{0.983399in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.982186in}}%
\pgfpathlineto{\pgfqpoint{1.000778in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{1.015208in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{1.031082in}{1.019293in}}%
\pgfpathlineto{\pgfqpoint{1.057057in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{1.074374in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{1.091691in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.109007in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{1.127767in}{1.119000in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{1.129748in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{1.139459in}}%
\pgfpathlineto{\pgfqpoint{1.197034in}{1.147883in}}%
\pgfpathlineto{\pgfqpoint{1.227338in}{1.155226in}}%
\pgfpathlineto{\pgfqpoint{1.261972in}{1.161254in}}%
\pgfpathlineto{\pgfqpoint{1.303821in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.355771in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{1.528938in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{1.732410in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.175466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.969185in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{1.099279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.969185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.255195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.767995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593834in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314644in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035453in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035453in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314644in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.525747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.487484in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.645388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=0.607125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.765029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=0.726767in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=0.624991in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{R_3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.566867in}}%
\pgfpathlineto{\pgfqpoint{0.598163in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{0.602492in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{0.606822in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{0.615480in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{0.619809in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{0.625581in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{0.627024in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{0.628468in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{0.637126in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{0.640012in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{0.642898in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{0.653000in}{0.710114in}}%
\pgfpathlineto{\pgfqpoint{0.657329in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{0.674646in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{0.693405in}{0.708265in}}%
\pgfpathlineto{\pgfqpoint{0.761229in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{0.813179in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{0.857914in}{0.674619in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{0.881003in}{0.651106in}}%
\pgfpathlineto{\pgfqpoint{0.892548in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{0.904092in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{0.917080in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{0.951713in}{0.503546in}}%
\pgfpathlineto{\pgfqpoint{0.957486in}{0.496942in}}%
\pgfpathlineto{\pgfqpoint{0.961815in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.966144in}{0.495910in}}%
\pgfpathlineto{\pgfqpoint{0.970473in}{0.499618in}}%
\pgfpathlineto{\pgfqpoint{0.976246in}{0.508312in}}%
\pgfpathlineto{\pgfqpoint{0.984904in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{1.005107in}{0.569969in}}%
\pgfpathlineto{\pgfqpoint{1.018094in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{1.032525in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.644290in}}%
\pgfpathlineto{\pgfqpoint{1.081589in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{1.139312in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{0.689853in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{0.694931in}}%
\pgfpathlineto{\pgfqpoint{1.231668in}{0.698826in}}%
\pgfpathlineto{\pgfqpoint{1.282175in}{0.701711in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{1.507292in}{0.704800in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.705203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521753in}{0.481986in}}{\pgfqpoint{1.585781in}{0.286009in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593834in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.645388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.521753in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521753in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.767995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/u_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227534in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.887367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{1.767367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680582in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224169in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{1.224169in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767756in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{1.767756in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.457989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=1.419727in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.566474in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.566474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.528211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.674958in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.674958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.636696in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.613911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{1.460454in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681483in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{0.681698in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{0.681698in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{0.681698in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{1.742502in}}%
\pgfpathlineto{\pgfqpoint{0.685221in}{1.742418in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{0.689386in}{1.742976in}}%
\pgfpathlineto{\pgfqpoint{0.713344in}{1.743080in}}%
\pgfpathlineto{\pgfqpoint{0.713987in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.742764in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{0.721284in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{0.726289in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{0.730623in}{1.743146in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{1.743761in}}%
\pgfpathlineto{\pgfqpoint{0.740388in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{0.742680in}{1.744241in}}%
\pgfpathlineto{\pgfqpoint{0.749046in}{1.745118in}}%
\pgfpathlineto{\pgfqpoint{0.749213in}{1.745609in}}%
\pgfpathlineto{\pgfqpoint{0.750965in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{0.753350in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{0.755469in}{1.746375in}}%
\pgfpathlineto{\pgfqpoint{0.755744in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{0.756549in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{1.747849in}}%
\pgfpathlineto{\pgfqpoint{0.757547in}{1.746083in}}%
\pgfpathlineto{\pgfqpoint{0.758028in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{0.765581in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{0.774162in}{1.748912in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{1.750404in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{0.799885in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.804742in}{1.751737in}}%
\pgfpathlineto{\pgfqpoint{0.805254in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{0.806368in}{1.751949in}}%
\pgfpathlineto{\pgfqpoint{0.807742in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.752563in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{1.752996in}}%
\pgfpathlineto{\pgfqpoint{0.812727in}{1.751829in}}%
\pgfpathlineto{\pgfqpoint{0.814248in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{0.821179in}{1.752122in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{0.822133in}{1.751074in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{1.750097in}}%
\pgfpathlineto{\pgfqpoint{0.825711in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{0.829203in}{1.746735in}}%
\pgfpathlineto{\pgfqpoint{0.829695in}{1.747091in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{1.734368in}}%
\pgfpathlineto{\pgfqpoint{0.843235in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{0.845666in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{1.710156in}}%
\pgfpathlineto{\pgfqpoint{0.859509in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{0.863404in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{0.863657in}{1.700840in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{0.870088in}{1.695070in}}%
\pgfpathlineto{\pgfqpoint{0.874260in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{0.876327in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{0.877495in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.880776in}{1.681798in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{0.884448in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{0.885439in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{0.900528in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.902438in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{1.665766in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{1.653010in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{1.653349in}}%
\pgfpathlineto{\pgfqpoint{0.923335in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{0.924179in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{0.926752in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.937581in}{1.646466in}}%
\pgfpathlineto{\pgfqpoint{0.939591in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{0.944417in}{1.641453in}}%
\pgfpathlineto{\pgfqpoint{0.946065in}{1.640362in}}%
\pgfpathlineto{\pgfqpoint{0.949550in}{1.639835in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.639964in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{1.638156in}}%
\pgfpathlineto{\pgfqpoint{0.968603in}{1.635303in}}%
\pgfpathlineto{\pgfqpoint{0.970488in}{1.632694in}}%
\pgfpathlineto{\pgfqpoint{0.972626in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{0.977014in}{1.632785in}}%
\pgfpathlineto{\pgfqpoint{0.978459in}{1.632865in}}%
\pgfpathlineto{\pgfqpoint{0.980309in}{1.630305in}}%
\pgfpathlineto{\pgfqpoint{0.982749in}{1.630207in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{1.629201in}}%
\pgfpathlineto{\pgfqpoint{0.984581in}{1.627756in}}%
\pgfpathlineto{\pgfqpoint{0.986684in}{1.628936in}}%
\pgfpathlineto{\pgfqpoint{0.987101in}{1.627909in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{1.627416in}}%
\pgfpathlineto{\pgfqpoint{0.990806in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{0.993429in}{1.626639in}}%
\pgfpathlineto{\pgfqpoint{1.006146in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{1.006505in}{1.619915in}}%
\pgfpathlineto{\pgfqpoint{1.008804in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.620263in}}%
\pgfpathlineto{\pgfqpoint{1.016948in}{1.620621in}}%
\pgfpathlineto{\pgfqpoint{1.017817in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{1.026551in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{1.026985in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{1.027205in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{1.034804in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{1.039444in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{1.040862in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{1.043160in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{1.045415in}{1.614657in}}%
\pgfpathlineto{\pgfqpoint{1.045637in}{1.615092in}}%
\pgfpathlineto{\pgfqpoint{1.048226in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{1.050348in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.613916in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.612645in}}%
\pgfpathlineto{\pgfqpoint{1.061635in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{1.064023in}{1.611941in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.611825in}}%
\pgfpathlineto{\pgfqpoint{1.068306in}{1.611443in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{1.609879in}}%
\pgfpathlineto{\pgfqpoint{1.074605in}{1.610507in}}%
\pgfpathlineto{\pgfqpoint{1.074817in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{1.079556in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{1.083555in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{1.087840in}{1.608561in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.607124in}}%
\pgfpathlineto{\pgfqpoint{1.091496in}{1.607485in}}%
\pgfpathlineto{\pgfqpoint{1.092618in}{1.606204in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.606200in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.605897in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{1.604830in}}%
\pgfpathlineto{\pgfqpoint{1.104509in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{1.111065in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{1.121161in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{1.122207in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{1.124624in}{1.603079in}}%
\pgfpathlineto{\pgfqpoint{1.125808in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{1.126372in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{1.127903in}{1.602282in}}%
\pgfpathlineto{\pgfqpoint{1.128151in}{1.601283in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{1.145236in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{1.147107in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.147554in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{1.147788in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{1.148305in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{1.148552in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{1.151884in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.598301in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.161012in}{1.600386in}}%
\pgfpathlineto{\pgfqpoint{1.166620in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{1.167938in}{1.605444in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{1.171832in}{1.605842in}}%
\pgfpathlineto{\pgfqpoint{1.172324in}{1.608631in}}%
\pgfpathlineto{\pgfqpoint{1.180748in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{1.181604in}{1.608877in}}%
\pgfpathlineto{\pgfqpoint{1.181858in}{1.609263in}}%
\pgfpathlineto{\pgfqpoint{1.186770in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{1.188157in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{1.189882in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{1.192680in}{1.613848in}}%
\pgfpathlineto{\pgfqpoint{1.194588in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{1.198854in}{1.611854in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{1.612493in}}%
\pgfpathlineto{\pgfqpoint{1.204453in}{1.613703in}}%
\pgfpathlineto{\pgfqpoint{1.206756in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{1.208086in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{1.208535in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{1.211453in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{1.615628in}}%
\pgfpathlineto{\pgfqpoint{1.214225in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.214782in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{1.215198in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{1.224372in}{1.618789in}}%
\pgfpathlineto{\pgfqpoint{1.225721in}{1.621091in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{1.621542in}}%
\pgfpathlineto{\pgfqpoint{1.227680in}{1.622456in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{1.229625in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{1.231926in}{1.623328in}}%
\pgfpathlineto{\pgfqpoint{1.234208in}{1.623551in}}%
\pgfpathlineto{\pgfqpoint{1.234450in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.235415in}{1.625322in}}%
\pgfpathlineto{\pgfqpoint{1.238069in}{1.622636in}}%
\pgfpathlineto{\pgfqpoint{1.238316in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{1.239485in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{1.240230in}{1.623856in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.244779in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{1.247511in}{1.618036in}}%
\pgfpathlineto{\pgfqpoint{1.248365in}{1.618511in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.619530in}}%
\pgfpathlineto{\pgfqpoint{1.251030in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{1.618570in}}%
\pgfpathlineto{\pgfqpoint{1.252258in}{1.618553in}}%
\pgfpathlineto{\pgfqpoint{1.253208in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{1.254508in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{1.254736in}{1.618065in}}%
\pgfpathlineto{\pgfqpoint{1.255904in}{1.619725in}}%
\pgfpathlineto{\pgfqpoint{1.256371in}{1.623211in}}%
\pgfpathlineto{\pgfqpoint{1.257103in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{1.624638in}}%
\pgfpathlineto{\pgfqpoint{1.258128in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{1.261189in}{1.623912in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{1.626253in}}%
\pgfpathlineto{\pgfqpoint{1.262484in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{1.263627in}{1.623191in}}%
\pgfpathlineto{\pgfqpoint{1.263873in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{1.265657in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{1.266527in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{1.270521in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{1.274679in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{1.277459in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{1.279076in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{1.630461in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{1.627996in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{1.625654in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{1.293563in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.293932in}{1.625406in}}%
\pgfpathlineto{\pgfqpoint{1.296204in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{1.627581in}}%
\pgfpathlineto{\pgfqpoint{1.300612in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.624364in}}%
\pgfpathlineto{\pgfqpoint{1.304601in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{1.305290in}{1.625174in}}%
\pgfpathlineto{\pgfqpoint{1.306369in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{1.313542in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{1.317533in}{1.621588in}}%
\pgfpathlineto{\pgfqpoint{1.318832in}{1.623858in}}%
\pgfpathlineto{\pgfqpoint{1.319304in}{1.623474in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.617801in}}%
\pgfpathlineto{\pgfqpoint{1.326710in}{1.620901in}}%
\pgfpathlineto{\pgfqpoint{1.328824in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.619034in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{1.618117in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{1.337293in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{1.338610in}{1.617023in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{1.616876in}}%
\pgfpathlineto{\pgfqpoint{1.341680in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{1.616237in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{1.343653in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{1.343884in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.614402in}}%
\pgfpathlineto{\pgfqpoint{1.346935in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.348133in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{1.614613in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{1.614791in}}%
\pgfpathlineto{\pgfqpoint{1.353305in}{1.615480in}}%
\pgfpathlineto{\pgfqpoint{1.353933in}{1.612934in}}%
\pgfpathlineto{\pgfqpoint{1.354651in}{1.613350in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{1.356584in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{1.361968in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{1.611413in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.610673in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{1.368447in}{1.609916in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{1.607570in}}%
\pgfpathlineto{\pgfqpoint{1.375974in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{1.377040in}{1.609342in}}%
\pgfpathlineto{\pgfqpoint{1.378657in}{1.605417in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.604433in}}%
\pgfpathlineto{\pgfqpoint{1.381403in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{1.603180in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{1.602666in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.603142in}}%
\pgfpathlineto{\pgfqpoint{1.387331in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{1.387866in}{1.601520in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.600521in}}%
\pgfpathlineto{\pgfqpoint{1.389605in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{1.391052in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{1.391531in}{1.601271in}}%
\pgfpathlineto{\pgfqpoint{1.393953in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{1.396262in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.596104in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.400532in}{1.595546in}}%
\pgfpathlineto{\pgfqpoint{1.402852in}{1.589255in}}%
\pgfpathlineto{\pgfqpoint{1.405491in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.407912in}{1.584729in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.413109in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{1.413921in}{1.583953in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{1.418256in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{1.421765in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{1.423566in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{1.432322in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{1.573529in}}%
\pgfpathlineto{\pgfqpoint{1.441018in}{1.569293in}}%
\pgfpathlineto{\pgfqpoint{1.442651in}{1.569101in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{1.563619in}}%
\pgfpathlineto{\pgfqpoint{1.448327in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{1.560532in}}%
\pgfpathlineto{\pgfqpoint{1.450457in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{1.451805in}{1.553305in}}%
\pgfpathlineto{\pgfqpoint{1.452730in}{1.555303in}}%
\pgfpathlineto{\pgfqpoint{1.453213in}{1.554031in}}%
\pgfpathlineto{\pgfqpoint{1.455479in}{1.551125in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.546142in}}%
\pgfpathlineto{\pgfqpoint{1.457646in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{1.458116in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{1.546253in}}%
\pgfpathlineto{\pgfqpoint{1.461914in}{1.545551in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.464679in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{1.539946in}}%
\pgfpathlineto{\pgfqpoint{1.469749in}{1.537298in}}%
\pgfpathlineto{\pgfqpoint{1.470084in}{1.537413in}}%
\pgfpathlineto{\pgfqpoint{1.473397in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.531902in}}%
\pgfpathlineto{\pgfqpoint{1.476093in}{1.528904in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.529180in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{1.480294in}{1.524874in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{1.483307in}{1.523598in}}%
\pgfpathlineto{\pgfqpoint{1.487038in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{1.490233in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{1.491569in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{1.493064in}{1.509063in}}%
\pgfpathlineto{\pgfqpoint{1.496043in}{1.503063in}}%
\pgfpathlineto{\pgfqpoint{1.496775in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{1.497642in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{1.498518in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{1.500563in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{1.501258in}{1.497108in}}%
\pgfpathlineto{\pgfqpoint{1.503575in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{1.494995in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{1.494493in}}%
\pgfpathlineto{\pgfqpoint{1.504879in}{1.492912in}}%
\pgfpathlineto{\pgfqpoint{1.507164in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{1.509566in}{1.486238in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{1.514613in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{1.481006in}}%
\pgfpathlineto{\pgfqpoint{1.522998in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{1.480212in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.528951in}{1.478733in}}%
\pgfpathlineto{\pgfqpoint{1.529907in}{1.477490in}}%
\pgfpathlineto{\pgfqpoint{1.530395in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{1.530916in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{1.532557in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{1.533082in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.533990in}{1.475714in}}%
\pgfpathlineto{\pgfqpoint{1.535530in}{1.477745in}}%
\pgfpathlineto{\pgfqpoint{1.536513in}{1.474405in}}%
\pgfpathlineto{\pgfqpoint{1.537910in}{1.478404in}}%
\pgfpathlineto{\pgfqpoint{1.538371in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{1.538841in}{1.478150in}}%
\pgfpathlineto{\pgfqpoint{1.539138in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{1.478752in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{1.478369in}}%
\pgfpathlineto{\pgfqpoint{1.541801in}{1.478798in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{1.542655in}{1.476398in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{1.477525in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{1.478313in}}%
\pgfpathlineto{\pgfqpoint{1.553623in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{1.556646in}{1.476381in}}%
\pgfpathlineto{\pgfqpoint{1.558462in}{1.477838in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{1.559206in}{1.478643in}}%
\pgfpathlineto{\pgfqpoint{1.559616in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{1.476187in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{1.567946in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{1.568180in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{1.569916in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{1.571479in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{1.572611in}{1.482638in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{1.574657in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{1.575718in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{1.483825in}}%
\pgfpathlineto{\pgfqpoint{1.577309in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.579319in}{1.484565in}}%
\pgfpathlineto{\pgfqpoint{1.580674in}{1.487503in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{1.582387in}{1.488864in}}%
\pgfpathlineto{\pgfqpoint{1.583268in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{1.584514in}{1.488473in}}%
\pgfpathlineto{\pgfqpoint{1.584961in}{1.487931in}}%
\pgfpathlineto{\pgfqpoint{1.586361in}{1.487061in}}%
\pgfpathlineto{\pgfqpoint{1.588046in}{1.491114in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.491832in}}%
\pgfpathlineto{\pgfqpoint{1.589574in}{1.489968in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{1.490617in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.492143in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{1.495263in}}%
\pgfpathlineto{\pgfqpoint{1.596692in}{1.493461in}}%
\pgfpathlineto{\pgfqpoint{1.597503in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{1.598779in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{1.600188in}{1.495163in}}%
\pgfpathlineto{\pgfqpoint{1.602496in}{1.497969in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{1.604674in}{1.495389in}}%
\pgfpathlineto{\pgfqpoint{1.606183in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{1.496081in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.499496in}}%
\pgfpathlineto{\pgfqpoint{1.608633in}{1.501342in}}%
\pgfpathlineto{\pgfqpoint{1.609222in}{1.499719in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{1.497120in}}%
\pgfpathlineto{\pgfqpoint{1.610293in}{1.499990in}}%
\pgfpathlineto{\pgfqpoint{1.610722in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{1.611931in}{1.502423in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{1.502726in}}%
\pgfpathlineto{\pgfqpoint{1.614310in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.500992in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{1.617577in}{1.502291in}}%
\pgfpathlineto{\pgfqpoint{1.617944in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{1.619167in}{1.500683in}}%
\pgfpathlineto{\pgfqpoint{1.619370in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{1.503196in}}%
\pgfpathlineto{\pgfqpoint{1.621620in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{1.623023in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{1.499600in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.503121in}}%
\pgfpathlineto{\pgfqpoint{1.627374in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.628610in}{1.501451in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{1.630225in}{1.501289in}}%
\pgfpathlineto{\pgfqpoint{1.631204in}{1.499100in}}%
\pgfpathlineto{\pgfqpoint{1.631652in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{1.632625in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{1.633094in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{1.502461in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{1.501680in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{1.505028in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.504595in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{1.655448in}{1.503700in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.663652in}{1.508354in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{1.504601in}}%
\pgfpathlineto{\pgfqpoint{1.665325in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{1.666544in}{1.505836in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{1.507594in}}%
\pgfpathlineto{\pgfqpoint{1.677664in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{1.679929in}{1.506444in}}%
\pgfpathlineto{\pgfqpoint{1.682702in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{1.683629in}{1.503596in}}%
\pgfpathlineto{\pgfqpoint{1.684075in}{1.505138in}}%
\pgfpathlineto{\pgfqpoint{1.685147in}{1.505569in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{1.690311in}{1.506824in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.507947in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.507947in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.507947in}}%
\pgfpathlineto{\pgfqpoint{1.691914in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{1.693000in}{1.506497in}}%
\pgfpathlineto{\pgfqpoint{1.694423in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{1.696233in}{1.507436in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{1.700096in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{1.703386in}{1.508090in}}%
\pgfpathlineto{\pgfqpoint{1.705624in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.706352in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{1.706583in}{1.508350in}}%
\pgfpathlineto{\pgfqpoint{1.708653in}{1.509221in}}%
\pgfpathlineto{\pgfqpoint{1.709185in}{1.508375in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{1.509961in}}%
\pgfpathlineto{\pgfqpoint{1.711787in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.714332in}{1.510634in}}%
\pgfpathlineto{\pgfqpoint{1.716480in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{1.716698in}{1.510576in}}%
\pgfpathlineto{\pgfqpoint{1.716910in}{1.509233in}}%
\pgfpathlineto{\pgfqpoint{1.718598in}{1.508819in}}%
\pgfpathlineto{\pgfqpoint{1.719034in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{1.719311in}{1.508517in}}%
\pgfpathlineto{\pgfqpoint{1.720469in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.720700in}{1.508638in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{1.510350in}}%
\pgfpathlineto{\pgfqpoint{1.724343in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{1.511177in}}%
\pgfpathlineto{\pgfqpoint{1.725826in}{1.510889in}}%
\pgfpathlineto{\pgfqpoint{1.729387in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{1.730029in}{1.514445in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.512111in}}%
\pgfpathlineto{\pgfqpoint{1.732686in}{1.509450in}}%
\pgfpathlineto{\pgfqpoint{1.732896in}{1.510539in}}%
\pgfpathlineto{\pgfqpoint{1.733918in}{1.513568in}}%
\pgfpathlineto{\pgfqpoint{1.736971in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{1.737137in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{1.745715in}{1.512815in}}%
\pgfpathlineto{\pgfqpoint{1.747163in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{1.749009in}{1.513961in}}%
\pgfpathlineto{\pgfqpoint{1.749904in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{1.751895in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{1.753369in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{1.753605in}{1.514653in}}%
\pgfpathlineto{\pgfqpoint{1.754747in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{1.762583in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{1.763209in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{1.767208in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{1.767680in}{1.517110in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{1.770908in}{1.516831in}}%
\pgfpathlineto{\pgfqpoint{1.771613in}{1.518030in}}%
\pgfpathlineto{\pgfqpoint{1.772113in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{1.773046in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.773284in}{1.517618in}}%
\pgfpathlineto{\pgfqpoint{1.773997in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.774723in}{1.518430in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{1.516624in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.517955in}}%
\pgfpathlineto{\pgfqpoint{1.779962in}{1.517615in}}%
\pgfpathlineto{\pgfqpoint{1.781228in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.781610in}{1.519519in}}%
\pgfpathlineto{\pgfqpoint{1.782368in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{1.784191in}{1.521506in}}%
\pgfpathlineto{\pgfqpoint{1.784423in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{1.521017in}}%
\pgfpathlineto{\pgfqpoint{1.786123in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{1.787043in}{1.521047in}}%
\pgfpathlineto{\pgfqpoint{1.787275in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{1.789708in}{1.520040in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{1.791986in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{1.792261in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{1.796335in}{1.520825in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{1.519766in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{1.802422in}{1.522183in}}%
\pgfpathlineto{\pgfqpoint{1.802870in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{1.806471in}{1.520831in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.809676in}{1.522258in}}%
\pgfpathlineto{\pgfqpoint{1.810562in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{1.813347in}{1.520674in}}%
\pgfpathlineto{\pgfqpoint{1.814503in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{1.816383in}{1.519613in}}%
\pgfpathlineto{\pgfqpoint{1.817716in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{1.819060in}{1.522291in}}%
\pgfpathlineto{\pgfqpoint{1.819998in}{1.520793in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{1.824064in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{1.824783in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{1.826251in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{1.828380in}{1.521331in}}%
\pgfpathlineto{\pgfqpoint{1.830777in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{1.832204in}{1.520138in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.835085in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{1.835772in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{1.521301in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{1.521243in}}%
\pgfpathlineto{\pgfqpoint{1.846332in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{1.846981in}{1.523124in}}%
\pgfpathlineto{\pgfqpoint{1.849415in}{1.521988in}}%
\pgfpathlineto{\pgfqpoint{1.851476in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{1.852152in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{1.855241in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{1.524449in}}%
\pgfpathlineto{\pgfqpoint{1.858777in}{1.523928in}}%
\pgfpathlineto{\pgfqpoint{1.859919in}{1.523574in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{1.525708in}}%
\pgfpathlineto{\pgfqpoint{1.861551in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{1.862262in}{1.523373in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{1.526261in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{1.523823in}}%
\pgfpathlineto{\pgfqpoint{1.869606in}{1.526255in}}%
\pgfpathlineto{\pgfqpoint{1.870619in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{1.872077in}{1.522428in}}%
\pgfpathlineto{\pgfqpoint{1.873940in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{1.874171in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{1.875233in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{1.876538in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{1.877588in}{1.524279in}}%
\pgfpathlineto{\pgfqpoint{1.879376in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.879853in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{1.880605in}{1.524086in}}%
\pgfpathlineto{\pgfqpoint{1.891223in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{1.893350in}{1.524928in}}%
\pgfpathlineto{\pgfqpoint{1.893580in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{1.526631in}}%
\pgfpathlineto{\pgfqpoint{1.895447in}{1.522862in}}%
\pgfpathlineto{\pgfqpoint{1.895860in}{1.523652in}}%
\pgfpathlineto{\pgfqpoint{1.898243in}{1.524993in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{1.902598in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{1.908127in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{1.525506in}}%
\pgfpathlineto{\pgfqpoint{1.915444in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{1.917312in}{1.523518in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{1.918297in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{1.526116in}}%
\pgfpathlineto{\pgfqpoint{1.926075in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{1.927154in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{1.927389in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.927389in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.927389in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.929491in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{1.930737in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{1.931053in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.932137in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{1.932379in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{1.933127in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.933300in}{1.529160in}}%
\pgfpathlineto{\pgfqpoint{1.933735in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{1.934219in}{1.527782in}}%
\pgfpathlineto{\pgfqpoint{1.935431in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{1.528516in}}%
\pgfpathlineto{\pgfqpoint{1.938820in}{1.531145in}}%
\pgfpathlineto{\pgfqpoint{1.939277in}{1.528494in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{1.527691in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{1.945804in}{1.528136in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{1.948062in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{1.948303in}{1.529372in}}%
\pgfpathlineto{\pgfqpoint{1.949649in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.529633in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{1.530369in}}%
\pgfpathlineto{\pgfqpoint{1.952881in}{1.527938in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.956935in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{1.957888in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{1.958470in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{1.959046in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{1.530425in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{1.530188in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.962071in}{1.530948in}}%
\pgfpathlineto{\pgfqpoint{1.963139in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{1.963701in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{1.964110in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{1.964110in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{1.964110in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{1.964600in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{1.964826in}{1.529792in}}%
\pgfpathlineto{\pgfqpoint{1.964826in}{1.529792in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.530674in}}%
\pgfpathlineto{\pgfqpoint{1.967551in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{1.531228in}}%
\pgfpathlineto{\pgfqpoint{1.968700in}{1.529516in}}%
\pgfpathlineto{\pgfqpoint{1.968943in}{1.529009in}}%
\pgfpathlineto{\pgfqpoint{1.969163in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{1.970468in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{1.971931in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{1.973321in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{1.973884in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{1.974566in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{1.975103in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.975565in}{1.529616in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{1.978741in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.980515in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{1.980990in}{1.528382in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{1.532358in}}%
\pgfpathlineto{\pgfqpoint{1.985108in}{1.528317in}}%
\pgfpathlineto{\pgfqpoint{1.985525in}{1.529676in}}%
\pgfpathlineto{\pgfqpoint{1.987870in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{1.988350in}{1.528301in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{1.990358in}{1.531130in}}%
\pgfpathlineto{\pgfqpoint{1.990840in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{1.991996in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.992512in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.995095in}{1.528995in}}%
\pgfpathlineto{\pgfqpoint{1.995523in}{1.531008in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{2.001373in}{1.531629in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{1.529766in}}%
\pgfpathlineto{\pgfqpoint{2.004322in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.005003in}{1.531224in}}%
\pgfpathlineto{\pgfqpoint{2.007460in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{2.009555in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.010223in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{2.010979in}{1.530872in}}%
\pgfpathlineto{\pgfqpoint{2.011806in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{2.012244in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{2.013635in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{2.015628in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{2.016762in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{2.017245in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.529925in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{1.528711in}}%
\pgfpathlineto{\pgfqpoint{2.019648in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{2.020761in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.022882in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.027869in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{2.034053in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{1.530216in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{2.037417in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.037693in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{1.528854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.460454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.767367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{1.278133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680582in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224169in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{1.224169in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767756in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{1.767756in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.015818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.977555in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.198015in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.198015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365502in,y=1.159753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=1.124676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.971220in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681483in}{1.263623in}}%
\pgfpathlineto{\pgfqpoint{0.683236in}{1.263518in}}%
\pgfpathlineto{\pgfqpoint{0.685221in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{0.689386in}{1.263806in}}%
\pgfpathlineto{\pgfqpoint{0.692243in}{1.263877in}}%
\pgfpathlineto{\pgfqpoint{0.695535in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{0.701600in}{1.263899in}}%
\pgfpathlineto{\pgfqpoint{0.703273in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{1.263359in}}%
\pgfpathlineto{\pgfqpoint{0.708553in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{0.719271in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{0.721284in}{1.263558in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{1.262421in}}%
\pgfpathlineto{\pgfqpoint{0.794881in}{1.262369in}}%
\pgfpathlineto{\pgfqpoint{0.799128in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{0.807742in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{0.809061in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{0.810118in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{0.814248in}{1.262117in}}%
\pgfpathlineto{\pgfqpoint{0.821179in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{0.832655in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{0.838311in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{0.838664in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{0.846621in}{1.261252in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{1.260392in}}%
\pgfpathlineto{\pgfqpoint{0.849455in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{0.860885in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{0.862378in}{1.255698in}}%
\pgfpathlineto{\pgfqpoint{0.864392in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{0.867041in}{1.253983in}}%
\pgfpathlineto{\pgfqpoint{0.872141in}{1.253263in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{0.952673in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{1.238238in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.236770in}}%
\pgfpathlineto{\pgfqpoint{0.968603in}{1.236505in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{0.980309in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{0.999494in}{1.232612in}}%
\pgfpathlineto{\pgfqpoint{1.004483in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{1.006146in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{1.012484in}{1.230213in}}%
\pgfpathlineto{\pgfqpoint{1.014865in}{1.229079in}}%
\pgfpathlineto{\pgfqpoint{1.050348in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{1.055310in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.057676in}{1.226220in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.088288in}{1.224220in}}%
\pgfpathlineto{\pgfqpoint{1.091713in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.102022in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{1.104509in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{1.110638in}{1.222515in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{1.122207in}{1.222051in}}%
\pgfpathlineto{\pgfqpoint{1.126372in}{1.222209in}}%
\pgfpathlineto{\pgfqpoint{1.132302in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{1.133973in}{1.221894in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{1.141301in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.147107in}{1.220624in}}%
\pgfpathlineto{\pgfqpoint{1.151884in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{1.156005in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{1.161012in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{1.178221in}{1.212018in}}%
\pgfpathlineto{\pgfqpoint{1.182971in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{1.212053in}}%
\pgfpathlineto{\pgfqpoint{1.186770in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{1.193803in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.214782in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{1.223913in}{1.205137in}}%
\pgfpathlineto{\pgfqpoint{1.225721in}{1.204416in}}%
\pgfpathlineto{\pgfqpoint{1.229625in}{1.202835in}}%
\pgfpathlineto{\pgfqpoint{1.234450in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{1.254736in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.258128in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{1.262484in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{1.263873in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.265130in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{1.267672in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{1.270521in}{1.170780in}}%
\pgfpathlineto{\pgfqpoint{1.270986in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{1.274679in}{1.167976in}}%
\pgfpathlineto{\pgfqpoint{1.277958in}{1.162687in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{1.157892in}}%
\pgfpathlineto{\pgfqpoint{1.282079in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{1.157670in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{1.289332in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{1.290607in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{1.146682in}}%
\pgfpathlineto{\pgfqpoint{1.292392in}{1.147891in}}%
\pgfpathlineto{\pgfqpoint{1.293932in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{1.302413in}{1.138318in}}%
\pgfpathlineto{\pgfqpoint{1.302660in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{1.304601in}{1.138134in}}%
\pgfpathlineto{\pgfqpoint{1.305684in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{1.306369in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{1.309157in}{1.134114in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.312433in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{1.313542in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{1.131339in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{1.316499in}{1.129552in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{1.317533in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.319304in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.322791in}{1.130889in}}%
\pgfpathlineto{\pgfqpoint{1.326483in}{1.126776in}}%
\pgfpathlineto{\pgfqpoint{1.326710in}{1.128089in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{1.330953in}{1.120733in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{1.117311in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{1.338610in}{1.112762in}}%
\pgfpathlineto{\pgfqpoint{1.339657in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.112330in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{1.111623in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{1.346935in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{1.353081in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{1.353305in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{1.353933in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{1.356584in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.101733in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{1.092889in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{1.098353in}}%
\pgfpathlineto{\pgfqpoint{1.367840in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{1.368447in}{1.092836in}}%
\pgfpathlineto{\pgfqpoint{1.369659in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{1.370848in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{1.372661in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.375110in}{1.092267in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{1.375974in}{1.090467in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.378440in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{1.378657in}{1.082785in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.083071in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.381403in}{1.084764in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{1.385191in}{1.076247in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.387866in}{1.068505in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{1.389605in}{1.071548in}}%
\pgfpathlineto{\pgfqpoint{1.391531in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{1.395085in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{1.396262in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.058296in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{1.400128in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{1.400532in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.402852in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{1.403225in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{1.407912in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{1.408163in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{1.408379in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{1.410245in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{1.410610in}{1.050304in}}%
\pgfpathlineto{\pgfqpoint{1.413109in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.415264in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{1.418256in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{1.419900in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.040876in}}%
\pgfpathlineto{\pgfqpoint{1.421765in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{1.423566in}{1.036806in}}%
\pgfpathlineto{\pgfqpoint{1.429224in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.431244in}{1.029590in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{1.436203in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{1.438793in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.439035in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{1.439499in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.443232in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.443870in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.444599in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{1.444898in}{1.026583in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{1.450690in}{1.011664in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{1.453733in}{1.008846in}}%
\pgfpathlineto{\pgfqpoint{1.455062in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.455479in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{1.006538in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.004536in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{1.459942in}{1.014244in}}%
\pgfpathlineto{\pgfqpoint{1.462377in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{1.014578in}}%
\pgfpathlineto{\pgfqpoint{1.464679in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{1.466069in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{1.466298in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{1.467546in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{1.468815in}{1.014430in}}%
\pgfpathlineto{\pgfqpoint{1.470613in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{1.472733in}{1.015185in}}%
\pgfpathlineto{\pgfqpoint{1.472934in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{1.474698in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.478814in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{1.480753in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.486306in}{0.996803in}}%
\pgfpathlineto{\pgfqpoint{1.486576in}{0.996255in}}%
\pgfpathlineto{\pgfqpoint{1.487038in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{1.491569in}{1.011379in}}%
\pgfpathlineto{\pgfqpoint{1.491943in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{1.492585in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.493519in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{1.496043in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.496775in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.498518in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{1.500563in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{1.501258in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{1.502181in}{1.049727in}}%
\pgfpathlineto{\pgfqpoint{1.503575in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{1.508951in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{1.511001in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{1.512620in}{1.074958in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{1.513765in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{1.071184in}}%
\pgfpathlineto{\pgfqpoint{1.514613in}{1.075681in}}%
\pgfpathlineto{\pgfqpoint{1.515813in}{1.075474in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{1.516653in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{1.516653in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{1.516653in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{1.519610in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{1.522608in}{1.094602in}}%
\pgfpathlineto{\pgfqpoint{1.522998in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{1.096288in}}%
\pgfpathlineto{\pgfqpoint{1.527538in}{1.122100in}}%
\pgfpathlineto{\pgfqpoint{1.528951in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{1.529907in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.530395in}{1.132599in}}%
\pgfpathlineto{\pgfqpoint{1.534733in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{1.544125in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{1.201416in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{1.206747in}}%
\pgfpathlineto{\pgfqpoint{1.558462in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{1.559616in}{1.217139in}}%
\pgfpathlineto{\pgfqpoint{1.561134in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{1.567946in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{1.569362in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{1.571479in}{1.233365in}}%
\pgfpathlineto{\pgfqpoint{1.572611in}{1.233725in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{1.233335in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.582387in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{1.588046in}{1.239374in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{1.589318in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.238047in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{1.236754in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{1.598779in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{1.234819in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{1.602240in}{1.234208in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{1.231832in}}%
\pgfpathlineto{\pgfqpoint{1.605544in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{1.231082in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.608633in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{1.609222in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{1.610293in}{1.230394in}}%
\pgfpathlineto{\pgfqpoint{1.611931in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{1.614310in}{1.229606in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{1.617944in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.619167in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.619370in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{1.622311in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.623023in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{1.227355in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{1.226714in}}%
\pgfpathlineto{\pgfqpoint{1.628610in}{1.226093in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{1.223776in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.632625in}{1.224551in}}%
\pgfpathlineto{\pgfqpoint{1.633094in}{1.222532in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{1.223680in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{1.220967in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.643707in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{1.645711in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{1.655448in}{1.219413in}}%
\pgfpathlineto{\pgfqpoint{1.659800in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.219778in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{1.218441in}}%
\pgfpathlineto{\pgfqpoint{1.663652in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{1.665325in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{1.666544in}{1.218150in}}%
\pgfpathlineto{\pgfqpoint{1.669044in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.670120in}{1.216325in}}%
\pgfpathlineto{\pgfqpoint{1.670351in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{1.217378in}}%
\pgfpathlineto{\pgfqpoint{1.674664in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{1.679298in}{1.215408in}}%
\pgfpathlineto{\pgfqpoint{1.679929in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{1.680613in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.681814in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{1.682030in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{1.683629in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{1.684075in}{1.215274in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{1.214101in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{1.691914in}{1.213858in}}%
\pgfpathlineto{\pgfqpoint{1.696233in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{1.699154in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{1.716480in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.716698in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.716910in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{1.719311in}{1.210108in}}%
\pgfpathlineto{\pgfqpoint{1.720469in}{1.209038in}}%
\pgfpathlineto{\pgfqpoint{1.720700in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{1.209077in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{1.731143in}{1.208866in}}%
\pgfpathlineto{\pgfqpoint{1.745715in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{1.747163in}{1.209045in}}%
\pgfpathlineto{\pgfqpoint{1.749497in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{1.754747in}{1.207271in}}%
\pgfpathlineto{\pgfqpoint{1.756134in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{1.205427in}}%
\pgfpathlineto{\pgfqpoint{1.757582in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{1.758413in}{1.205943in}}%
\pgfpathlineto{\pgfqpoint{1.759377in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{1.759623in}{1.206314in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.762583in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{1.772566in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{1.773997in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.203798in}}%
\pgfpathlineto{\pgfqpoint{1.786595in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.787043in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{1.202540in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{1.791986in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.793569in}{1.202459in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{1.202834in}}%
\pgfpathlineto{\pgfqpoint{1.799556in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{1.810562in}{1.202160in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{1.822464in}{1.201025in}}%
\pgfpathlineto{\pgfqpoint{1.824508in}{1.200784in}}%
\pgfpathlineto{\pgfqpoint{1.824783in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.826916in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{1.200887in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{1.198626in}}%
\pgfpathlineto{\pgfqpoint{1.840604in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.201931in}}%
\pgfpathlineto{\pgfqpoint{1.846981in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{1.848338in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.849199in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{1.849415in}{1.200942in}}%
\pgfpathlineto{\pgfqpoint{1.851476in}{1.202393in}}%
\pgfpathlineto{\pgfqpoint{1.852721in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.852938in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{1.855553in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{1.200179in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{1.859314in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{1.859919in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{1.199500in}}%
\pgfpathlineto{\pgfqpoint{1.862750in}{1.201513in}}%
\pgfpathlineto{\pgfqpoint{1.865737in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{1.867388in}{1.201319in}}%
\pgfpathlineto{\pgfqpoint{1.867988in}{1.200403in}}%
\pgfpathlineto{\pgfqpoint{1.872866in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{1.873940in}{1.198864in}}%
\pgfpathlineto{\pgfqpoint{1.875233in}{1.200868in}}%
\pgfpathlineto{\pgfqpoint{1.876862in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{1.877588in}{1.201318in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.200905in}}%
\pgfpathlineto{\pgfqpoint{1.880605in}{1.201245in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.201849in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{1.884366in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{1.888732in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.891223in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{1.893350in}{1.201044in}}%
\pgfpathlineto{\pgfqpoint{1.893580in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{1.899927in}{1.200227in}}%
\pgfpathlineto{\pgfqpoint{1.903304in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.905352in}{1.201510in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{1.907651in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{1.908127in}{1.200470in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{1.201162in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{1.922339in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{1.926275in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{1.931053in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{1.932137in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{1.932379in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.933300in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{1.933735in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{1.934219in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{1.938820in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{1.939472in}{1.203211in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{1.203948in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{1.945804in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{1.203070in}}%
\pgfpathlineto{\pgfqpoint{1.952881in}{1.205575in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{1.957888in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{1.962071in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{1.964600in}{1.205239in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{1.966090in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{1.968943in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{1.969163in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.204654in}}%
\pgfpathlineto{\pgfqpoint{1.970468in}{1.202959in}}%
\pgfpathlineto{\pgfqpoint{1.973321in}{1.203479in}}%
\pgfpathlineto{\pgfqpoint{1.974566in}{1.200669in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{1.978741in}{1.204514in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{1.978956in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{1.980515in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{1.980761in}{1.204860in}}%
\pgfpathlineto{\pgfqpoint{1.980990in}{1.205645in}}%
\pgfpathlineto{\pgfqpoint{1.984193in}{1.204498in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{1.985108in}{1.205488in}}%
\pgfpathlineto{\pgfqpoint{1.985525in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.987870in}{1.203351in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{1.990142in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{1.204635in}}%
\pgfpathlineto{\pgfqpoint{1.993788in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{1.995095in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{1.995523in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{1.205652in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{1.204986in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{1.206264in}}%
\pgfpathlineto{\pgfqpoint{2.001373in}{1.204154in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.011806in}{1.204103in}}%
\pgfpathlineto{\pgfqpoint{2.012244in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{2.017245in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.204573in}}%
\pgfpathlineto{\pgfqpoint{2.022451in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.022638in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{2.023917in}{1.205057in}}%
\pgfpathlineto{\pgfqpoint{2.025964in}{1.204307in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{1.202304in}}%
\pgfpathlineto{\pgfqpoint{2.027180in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{2.027869in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{1.204192in}}%
\pgfpathlineto{\pgfqpoint{2.032213in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{2.034053in}{1.205503in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{1.203552in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{1.204489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.971220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{1.278133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{0.788899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680582in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680582in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224169in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.224169in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224169in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767756in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{1.767756in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767756in,y=0.384764in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360555in,y=0.231084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.529789in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.529789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.491527in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.664287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273680in,y=0.626025in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218124in,y=0.635442in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613575in}{0.481986in}}{\pgfqpoint{1.493959in}{0.306912in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681483in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{0.685221in}{0.588601in}}%
\pgfpathlineto{\pgfqpoint{0.823477in}{0.586674in}}%
\pgfpathlineto{\pgfqpoint{0.825471in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{0.826925in}{0.585190in}}%
\pgfpathlineto{\pgfqpoint{0.829695in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{0.832271in}{0.583358in}}%
\pgfpathlineto{\pgfqpoint{0.835891in}{0.582973in}}%
\pgfpathlineto{\pgfqpoint{0.860207in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{0.880776in}{0.571224in}}%
\pgfpathlineto{\pgfqpoint{0.887023in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{0.569021in}}%
\pgfpathlineto{\pgfqpoint{0.902648in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{0.912989in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{0.916151in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{0.918207in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{0.566549in}}%
\pgfpathlineto{\pgfqpoint{0.943550in}{0.565754in}}%
\pgfpathlineto{\pgfqpoint{0.946792in}{0.565322in}}%
\pgfpathlineto{\pgfqpoint{0.949550in}{0.565680in}}%
\pgfpathlineto{\pgfqpoint{0.959523in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{0.971515in}{0.564708in}}%
\pgfpathlineto{\pgfqpoint{0.972626in}{0.565377in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{0.981743in}{0.564590in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.564351in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.564131in}}%
\pgfpathlineto{\pgfqpoint{1.029459in}{0.563581in}}%
\pgfpathlineto{\pgfqpoint{1.035864in}{0.563425in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.062775in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.079556in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.095247in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{1.104271in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{1.135072in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{1.145236in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.161012in}{0.562602in}}%
\pgfpathlineto{\pgfqpoint{1.172324in}{0.562015in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{1.178826in}{0.562123in}}%
\pgfpathlineto{\pgfqpoint{1.181858in}{0.562739in}}%
\pgfpathlineto{\pgfqpoint{1.184818in}{0.562870in}}%
\pgfpathlineto{\pgfqpoint{1.200873in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{1.202576in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{1.204453in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.209279in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{1.214225in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{0.577630in}}%
\pgfpathlineto{\pgfqpoint{1.223913in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{1.227680in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{1.229625in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.587838in}}%
\pgfpathlineto{\pgfqpoint{1.231926in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{1.234208in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{1.235415in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{0.607138in}}%
\pgfpathlineto{\pgfqpoint{1.256151in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{0.637208in}}%
\pgfpathlineto{\pgfqpoint{1.258128in}{0.639012in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{0.641481in}}%
\pgfpathlineto{\pgfqpoint{1.261189in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{1.266527in}{0.668855in}}%
\pgfpathlineto{\pgfqpoint{1.270045in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.270986in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.275853in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{1.277026in}{0.701189in}}%
\pgfpathlineto{\pgfqpoint{1.279076in}{0.716474in}}%
\pgfpathlineto{\pgfqpoint{1.280663in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{1.282079in}{0.721976in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{1.289332in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.290607in}{0.742735in}}%
\pgfpathlineto{\pgfqpoint{1.292392in}{0.737482in}}%
\pgfpathlineto{\pgfqpoint{1.293097in}{0.738820in}}%
\pgfpathlineto{\pgfqpoint{1.293932in}{0.739137in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{0.738806in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.747261in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{1.299108in}{0.746550in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{1.300612in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.302660in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.746952in}}%
\pgfpathlineto{\pgfqpoint{1.305290in}{0.751077in}}%
\pgfpathlineto{\pgfqpoint{1.305451in}{0.746798in}}%
\pgfpathlineto{\pgfqpoint{1.305684in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.305684in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.306369in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{1.307921in}{0.749569in}}%
\pgfpathlineto{\pgfqpoint{1.309157in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{1.310178in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.746765in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.746765in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.746765in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{1.312433in}{0.751083in}}%
\pgfpathlineto{\pgfqpoint{1.313542in}{0.758436in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{0.754381in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{0.746342in}}%
\pgfpathlineto{\pgfqpoint{1.318832in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{1.319304in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{0.762735in}}%
\pgfpathlineto{\pgfqpoint{1.322791in}{0.756838in}}%
\pgfpathlineto{\pgfqpoint{1.324996in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{1.326483in}{0.769104in}}%
\pgfpathlineto{\pgfqpoint{1.327928in}{0.765018in}}%
\pgfpathlineto{\pgfqpoint{1.328824in}{0.763102in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{1.330953in}{0.769612in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{0.768157in}}%
\pgfpathlineto{\pgfqpoint{1.335418in}{0.765459in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.771015in}}%
\pgfpathlineto{\pgfqpoint{1.338610in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{1.339657in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{1.340314in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{0.753511in}}%
\pgfpathlineto{\pgfqpoint{1.343884in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{1.344763in}{0.759140in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{0.754555in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{0.754555in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{0.754555in}}%
\pgfpathlineto{\pgfqpoint{1.346935in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{1.348769in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{0.754391in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{1.353081in}{0.755163in}}%
\pgfpathlineto{\pgfqpoint{1.353933in}{0.762814in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.356584in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{1.362711in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{0.761518in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{1.367354in}{0.755310in}}%
\pgfpathlineto{\pgfqpoint{1.368447in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.369659in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{1.370848in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{1.372661in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{0.759256in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{1.375110in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{1.375974in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{1.378440in}{0.741383in}}%
\pgfpathlineto{\pgfqpoint{1.378657in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{1.382772in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{1.385191in}{0.743161in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{0.737365in}}%
\pgfpathlineto{\pgfqpoint{1.387866in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{1.389605in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{0.739618in}}%
\pgfpathlineto{\pgfqpoint{1.392947in}{0.734948in}}%
\pgfpathlineto{\pgfqpoint{1.393953in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.395085in}{0.728908in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{1.396262in}{0.730122in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{1.400532in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{1.402852in}{0.702483in}}%
\pgfpathlineto{\pgfqpoint{1.403225in}{0.707848in}}%
\pgfpathlineto{\pgfqpoint{1.404745in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{0.702127in}}%
\pgfpathlineto{\pgfqpoint{1.406198in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.410610in}{0.688788in}}%
\pgfpathlineto{\pgfqpoint{1.411997in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.413109in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{0.679092in}}%
\pgfpathlineto{\pgfqpoint{1.417527in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{1.419900in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{1.421765in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{1.423566in}{0.680366in}}%
\pgfpathlineto{\pgfqpoint{1.429224in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{1.431244in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{1.431883in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{1.436203in}{0.680579in}}%
\pgfpathlineto{\pgfqpoint{1.439035in}{0.669328in}}%
\pgfpathlineto{\pgfqpoint{1.439499in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{0.651944in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{1.451805in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{1.453733in}{0.646327in}}%
\pgfpathlineto{\pgfqpoint{1.455479in}{0.646878in}}%
\pgfpathlineto{\pgfqpoint{1.459942in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{1.462377in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{1.464679in}{0.621981in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{1.471506in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{1.472201in}{0.602603in}}%
\pgfpathlineto{\pgfqpoint{1.472733in}{0.602187in}}%
\pgfpathlineto{\pgfqpoint{1.473397in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{1.476093in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{1.478814in}{0.594938in}}%
\pgfpathlineto{\pgfqpoint{1.480294in}{0.593594in}}%
\pgfpathlineto{\pgfqpoint{1.480753in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{1.481229in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{1.487038in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{0.573088in}}%
\pgfpathlineto{\pgfqpoint{1.491569in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{1.493064in}{0.557457in}}%
\pgfpathlineto{\pgfqpoint{1.494279in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.496043in}{0.544596in}}%
\pgfpathlineto{\pgfqpoint{1.496775in}{0.544649in}}%
\pgfpathlineto{\pgfqpoint{1.498518in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.504879in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{1.508409in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.517086in}}%
\pgfpathlineto{\pgfqpoint{1.513765in}{0.513877in}}%
\pgfpathlineto{\pgfqpoint{1.514613in}{0.510116in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{0.507093in}}%
\pgfpathlineto{\pgfqpoint{1.517588in}{0.504105in}}%
\pgfpathlineto{\pgfqpoint{1.521379in}{0.501266in}}%
\pgfpathlineto{\pgfqpoint{1.525188in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{1.526484in}{0.498477in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{0.497457in}}%
\pgfpathlineto{\pgfqpoint{1.529907in}{0.498269in}}%
\pgfpathlineto{\pgfqpoint{1.530395in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{1.530916in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{1.533990in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{1.535133in}{0.497066in}}%
\pgfpathlineto{\pgfqpoint{1.536513in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{1.537202in}{0.495937in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{0.511359in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{0.517297in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{1.556646in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{1.558462in}{0.528810in}}%
\pgfpathlineto{\pgfqpoint{1.558656in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{1.559616in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{1.565151in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{1.572611in}{0.564051in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{0.563798in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{0.582513in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{1.594902in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{1.596692in}{0.602809in}}%
\pgfpathlineto{\pgfqpoint{1.598779in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{1.609222in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{0.617213in}}%
\pgfpathlineto{\pgfqpoint{1.610722in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{1.613593in}{0.621413in}}%
\pgfpathlineto{\pgfqpoint{1.619167in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{1.619370in}{0.626328in}}%
\pgfpathlineto{\pgfqpoint{1.621620in}{0.627309in}}%
\pgfpathlineto{\pgfqpoint{1.622311in}{0.628591in}}%
\pgfpathlineto{\pgfqpoint{1.623023in}{0.627479in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.630822in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.633094in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{0.635258in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{1.657001in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{0.641215in}}%
\pgfpathlineto{\pgfqpoint{1.666544in}{0.644651in}}%
\pgfpathlineto{\pgfqpoint{1.671813in}{0.646963in}}%
\pgfpathlineto{\pgfqpoint{1.674664in}{0.647586in}}%
\pgfpathlineto{\pgfqpoint{1.679298in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{1.682702in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{1.683629in}{0.649576in}}%
\pgfpathlineto{\pgfqpoint{1.694423in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{0.652902in}}%
\pgfpathlineto{\pgfqpoint{1.697961in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{0.655471in}}%
\pgfpathlineto{\pgfqpoint{1.708653in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{1.709185in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{1.713447in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{1.729387in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{1.733918in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{1.736714in}{0.661213in}}%
\pgfpathlineto{\pgfqpoint{1.736971in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{1.737137in}{0.661338in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{1.756366in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{1.760158in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{1.767680in}{0.667571in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{1.771613in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{1.779265in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{1.780606in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{1.780832in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.782368in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{0.670493in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{1.811312in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.674372in}}%
\pgfpathlineto{\pgfqpoint{1.824783in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{1.829982in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.831944in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{1.835772in}{0.675294in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{1.841512in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{1.845588in}{0.677356in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{1.846981in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{1.850536in}{0.676974in}}%
\pgfpathlineto{\pgfqpoint{1.852152in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{1.856286in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{0.677384in}}%
\pgfpathlineto{\pgfqpoint{1.863205in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{0.677748in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{0.678379in}}%
\pgfpathlineto{\pgfqpoint{1.867988in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.869606in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{1.869792in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{1.877588in}{0.679160in}}%
\pgfpathlineto{\pgfqpoint{1.883306in}{0.680404in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{1.884366in}{0.679802in}}%
\pgfpathlineto{\pgfqpoint{1.891223in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{1.893580in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{0.679216in}}%
\pgfpathlineto{\pgfqpoint{1.894539in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{1.899150in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{1.902598in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{0.680412in}}%
\pgfpathlineto{\pgfqpoint{1.922339in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{1.924917in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{1.932379in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.935431in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{1.938820in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{1.939277in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{1.951799in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{0.684218in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{0.683971in}}%
\pgfpathlineto{\pgfqpoint{1.962071in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{1.964600in}{0.684476in}}%
\pgfpathlineto{\pgfqpoint{1.964826in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{1.964826in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{1.964826in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{1.966090in}{0.684556in}}%
\pgfpathlineto{\pgfqpoint{1.967551in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{1.968943in}{0.685049in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{1.971221in}{0.684945in}}%
\pgfpathlineto{\pgfqpoint{1.974101in}{0.685264in}}%
\pgfpathlineto{\pgfqpoint{1.975338in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{0.685253in}}%
\pgfpathlineto{\pgfqpoint{1.984193in}{0.686141in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.985108in}{0.685738in}}%
\pgfpathlineto{\pgfqpoint{1.986761in}{0.686140in}}%
\pgfpathlineto{\pgfqpoint{1.991996in}{0.686527in}}%
\pgfpathlineto{\pgfqpoint{1.993323in}{0.687212in}}%
\pgfpathlineto{\pgfqpoint{1.993788in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{1.994249in}{0.686937in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.032213in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{2.033355in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{0.688699in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{0.688699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{0.613575in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.481986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613575in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

